Lagrangian operator inference enhanced with structure-preserving machine learning for nonintrusive model reduction of mechanical systems

Complex mechanical systems often exhibit strongly nonlinear behavior due to the presence of nonlinearities in the energy dissipation mechanisms, material constitutive relationships, or geometric/connectivity mechanics. Numerical modeling of these systems leads to nonlinear full-order models that possess an underlying Lagrangian structure. This work proposes a Lagrangian operator inference method enhanced with structure-preserving machine learning to learn nonlinear reduced-order models (ROMs) of nonlinear mechanical systems. This two-step approach first learns the best-fit linear Lagrangian ROM via Lagrangian operator inference and then presents a structure-preserving machine learning method to learn nonlinearities in the reduced space. The proposed approach can learn a structure-preserving nonlinear ROM purely from data, unlike the existing operator inference approaches that require knowledge about the mathematical form of nonlinear terms. From a machine learning perspective, it accelerates the training of the structure-preserving neural network by providing an informed prior, and it reduces the computational cost of the network training by operating on the reduced space. The method is first demonstrated on two simulated examples: a conservative nonlinear rod model and a two-dimensional nonlinear membrane with nonlinear internal damping. Finally, the method is demonstrated on an experimental dataset consisting of digital image correlation measurements taken from a lap-joint beam structure from which a predictive model is learned that captures amplitude-dependent frequency and damping characteristics accurately. The numerical results demonstrate that the proposed approach yields generalizable nonlinear ROMs that exhibit bounded energy error, capture the nonlinear characteristics reliably, and provide accurate long-time predictions outside the training data regime.

==> Figures/conservative/cube_ic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
point meta min=0.01,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0.05,
xmax=0.125,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\nu_1$},
ymin=0.01,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\nu_2$},
zmin=0.04,
zmax=0.075,
zlabel style={font=\color{white!15!black}},
zlabel={\Large $\nu_3$},
view={-37.5}{30},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\Large POD-SpML ROM $r=6$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
%colorbar right
]
\addplot3[scatter, only marks, mark=*, mark size=4.3301pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	z	color\\
0.05	0.01	0.04	0.294643363796198\\
0.05	0.01	0.0575	0.187062441795267\\
0.05	0.01	0.075	0.366512473100587\\
0.05	0.03	0.04	0.184659210359583\\
0.05	0.03	0.0575	0.375314086051273\\
0.05	0.03	0.075	0.519869150269075\\
0.05	0.05	0.04	4580.75446695032\\
0.05	0.05	0.0575	0.487978235003895\\
0.05	0.05	0.075	0.53926321917325\\
0.0875	0.01	0.04	0.167168304918915\\
0.0875	0.01	0.0575	0.129636888844232\\
0.0875	0.01	0.075	0.282622153331109\\
0.0875	0.03	0.04	0.129757933184809\\
0.0875	0.03	0.0575	0.138229403008101\\
0.0875	0.03	0.075	0.301223615367095\\
0.0875	0.05	0.04	0.188949202489735\\
0.0875	0.05	0.0575	0.267436569546353\\
0.0875	0.05	0.075	0.411007913769477\\
0.125	0.01	0.04	0.740673123206578\\
0.125	0.01	0.0575	0.735365934596938\\
0.125	0.01	0.075	0.744059173994642\\
0.125	0.03	0.04	0.521993870504998\\
0.125	0.03	0.0575	0.502333187215502\\
0.125	0.03	0.075	0.526731295628591\\
0.125	0.05	0.04	0.386703458658906\\
0.125	0.05	0.0575	0.356763993721896\\
0.125	0.05	0.075	0.357269215340911\\
};
\addplot3 [color=mycolor1, line width=5.0pt, mark size=2.0pt, mark=pentagon, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.1	0.025	0.05\\
};
 \end{axis}

\begin{axis}[%
width=0.6\fheight,
height=0.536\fheight,
at={(0.84\fheight,0\fheight)},
scale only axis,
point meta min=0.01,
point meta max=1,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0.05,
xmax=0.125,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\nu_1$},
ymin=0.01,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\nu_2$},
zmin=0.04,
zmax=0.075,
zlabel style={font=\color{white!15!black}},
zlabel={\Large $\nu_3$},
view={-37.5}{30},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\Large LOpInf-SpML ROM $r=6$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
colorbar right,
colorbar style={ymode=log,anchor=south west, at={(1.15,-0.033)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot3[scatter, only marks, mark=*, mark size=4.3301pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	z	color\\
0.05	0.01	0.04	0.0348317536778508\\
0.05	0.01	0.0575	0.0417956038840385\\
0.05	0.01	0.075	0.0594620133552247\\
0.05	0.03	0.04	0.0365565467363222\\
0.05	0.03	0.0575	0.043561424045516\\
0.05	0.03	0.075	0.0645180091144629\\
0.05	0.05	0.04	0.0523310540774404\\
0.05	0.05	0.0575	0.0630904522718876\\
0.05	0.05	0.075	0.0841393254405481\\
0.0875	0.01	0.04	0.0224413698519078\\
0.0875	0.01	0.0575	0.029022296816809\\
0.0875	0.01	0.075	0.0426354487521808\\
0.0875	0.03	0.04	0.0244526893643282\\
0.0875	0.03	0.0575	0.0274432285295444\\
0.0875	0.03	0.075	0.0445807950214336\\
0.0875	0.05	0.04	0.0377938446575378\\
0.0875	0.05	0.0575	0.0421646242490412\\
0.0875	0.05	0.075	0.0580386790318089\\
0.125	0.01	0.04	0.0216639109063074\\
0.125	0.01	0.0575	0.027319965464273\\
0.125	0.01	0.075	0.03914097858085\\
0.125	0.03	0.04	0.0242297355957287\\
0.125	0.03	0.0575	0.0265441645463126\\
0.125	0.03	0.075	0.0402296649048334\\
0.125	0.05	0.04	0.036843317153914\\
0.125	0.05	0.0575	0.0382317216553068\\
0.125	0.05	0.075	0.0506416796800403\\
};
\addplot3 [color=mycolor1, line width=5.0pt, mark size=2.0pt, mark=pentagon, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.1	0.025	0.05\\
};
 \end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/energy_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.451\fheight,
height=0.836\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
xtick={0,4,8,12,16},
ymode=log,
ymin=1e-08,
ymax=1,
ytick={1e-8,1e-4,1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.10,1.188)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0010000625039055	6.27154191135124e-07\\
0.00300018751172004	1.8747343085712e-06\\
0.00600037502344009	3.65867211288284e-06\\
0.0100006250390656	5.86330420221379e-06\\
0.0150009375585967	8.28196170890579e-06\\
0.0200012500781312	1.02573996677291e-05\\
0.0250015625976623	1.16783671553489e-05\\
0.0290018126132878	1.23653075938812e-05\\
0.0320020001250079	1.26193492295257e-05\\
0.0340021251328224	1.26679412161823e-05\\
0.0360022501406334	1.2595785615993e-05\\
0.038002375148448	1.24098212087309e-05\\
0.041002562660168	1.19335959781475e-05\\
0.0440027501718845	1.12270872957009e-05\\
0.04800300018751	9.95163517678033e-06\\
0.0520032502031391	8.33157631396908e-06\\
0.0560035002187647	6.44426915213934e-06\\
0.0600037502343902	4.36478169088538e-06\\
0.0630039377461102	2.69767914051755e-06\\
0.0650040627539212	1.55854453270931e-06\\
0.0670041877617358	4.13723273501309e-07\\
0.0680042502656413	1.59976412977824e-07\\
0.0700043752734558	1.28694780837657e-06\\
0.0730045627851723	2.92964434847609e-06\\
0.0770048128008014	5.01018034265722e-06\\
0.0810050628164269	6.83167139758913e-06\\
0.0850053128320525	8.32524184618543e-06\\
0.089005562847678	9.44630323604367e-06\\
0.0930058128633036	1.01187741351205e-05\\
0.0950059378711181	1.02636584396742e-05\\
0.0960060003750236	1.02915882887744e-05\\
0.0970060628789291	1.02818050359554e-05\\
0.0990061878867436	1.0171425601252e-05\\
0.101006312894555	9.92830024526546e-06\\
0.104006500406275	9.28710482103742e-06\\
0.107006687917995	8.3296703797253e-06\\
0.110006875429715	7.07464049096162e-06\\
0.113007062941435	5.49225426579869e-06\\
0.116007250453155	3.63326909083583e-06\\
0.118007375460966	2.25047580684756e-06\\
0.12000750046878	7.46008623903058e-07\\
0.121007562972686	4.64415657319693e-08\\
0.1230076879805	1.71964371492584e-06\\
0.126007875492217	4.4305106771947e-06\\
0.130008125507846	8.34406845856562e-06\\
0.135008438027377	1.36752919456528e-05\\
0.141008813050817	2.05752306333129e-05\\
0.148009250578163	2.89788537354285e-05\\
0.155009688105508	3.74654679883567e-05\\
0.163010188136759	4.68938626709825e-05\\
0.17101068816801	5.57186653500631e-05\\
0.179011188199262	6.36692417970428e-05\\
0.187011688230516	7.05780120198171e-05\\
0.195012188261767	7.63451684124002e-05\\
0.202012625789113	8.03979370657123e-05\\
0.209013063316458	8.35179397454532e-05\\
0.215013438339895	8.54723437159199e-05\\
0.221013813363335	8.67632525156093e-05\\
0.226014125882866	8.73455812132047e-05\\
0.232014500906306	8.75634402605348e-05\\
0.238014875929746	8.7319002436054e-05\\
0.246015375960997	8.64277476246009e-05\\
0.269016813550849	8.32821419618212e-05\\
0.27401712607038	8.31198723241774e-05\\
0.278017376086005	8.32517756465814e-05\\
0.283017688605536	8.37892494212342e-05\\
0.288018001125071	8.48100328773024e-05\\
0.293018313644602	8.63542002351166e-05\\
0.299018688668042	8.89268947077695e-05\\
0.307019188699293	9.35128332301141e-05\\
0.319019938746173	0.000102526152505056\\
0.346021626351646	0.000126852213644335\\
0.356022251390712	0.000134930878288781\\
0.364022751421963	0.000140303892140786\\
0.372023251453214	0.000144467847377955\\
0.37902368898056	0.000147087308386667\\
0.386024126507905	0.000148654745736026\\
0.393024564035251	0.000149366024733699\\
0.399024939058691	0.000149286103847706\\
0.407025439089942	0.000148464622335947\\
0.419026189136822	0.000146317112936417\\
0.43902743921495	0.000142371973560401\\
0.44802800175011	0.000141401562273464\\
0.457028564285267	0.000141079956551798\\
0.464029001812612	0.000141339568494936\\
0.473029564347772	0.000142313436785585\\
0.483030189386838	0.000144038839000243\\
0.510031876992311	0.000148851658921701\\
0.519032439527471	0.000149340032155581\\
0.526032877054817	0.000149108673656\\
0.534033377086068	0.000148043347199034\\
0.541033814613414	0.00014651633881163\\
0.551034439652479	0.000143643894512463\\
0.574035877242327	0.000136834748750425\\
0.579036189761862	0.000136075786425994\\
0.584036502281393	0.000135950497979404\\
0.588036752297018	0.000136320215266217\\
0.593037064816553	0.000137454944554888\\
0.598037377336084	0.000139411899270413\\
0.604037752359524	0.000142938458338932\\
0.61103818988687	0.000148714653152332\\
0.621038814925932	0.000159293953756301\\
0.637039814988437	0.000177881621066911\\
0.643040190011877	0.000183132375610045\\
0.647040440027503	0.000185383282059276\\
0.650040627539223	0.000186183117545869\\
0.653040815050939	0.000186103598555559\\
0.65604100256266	0.000185044570765708\\
0.65904119007438	0.000182909489985283\\
0.663041440090005	0.000178165063552644\\
0.667041690105631	0.000171090578162253\\
0.672042002625165	0.000158786829042579\\
0.677042315144696	0.000142652290899631\\
0.682042627664227	0.000122845927041759\\
0.687042940183762	9.98021652850458e-05\\
0.692043252703293	7.41930380068755e-05\\
0.696043502718918	5.24466809394832e-05\\
0.699043690230639	3.57034185826942e-05\\
0.702043877742359	1.88778295224511e-05\\
0.704044002750173	7.70329220839414e-06\\
0.705044065254079	2.16604333297398e-06\\
0.706044127757984	3.32157347415762e-06\\
0.708044252765799	1.41634621238507e-05\\
0.711044440277519	2.98883127654858e-05\\
0.715044690293144	4.95205782910514e-05\\
0.720045002812675	7.13217254935113e-05\\
0.72504531533221	8.93732705405377e-05\\
0.730045627851741	0.000103142206967055\\
0.734045877867366	0.000110900847972106\\
0.738046127882992	0.000115723685013141\\
0.741046315394712	0.00011747388522329\\
0.743046440402527	0.000117787678910047\\
0.745046565410338	0.000117457985397557\\
0.747046690418152	0.00011650850655312\\
0.750046877929872	0.000114011862342944\\
0.754047127945498	0.000108882641864955\\
0.759047440465029	0.000100161052825454\\
0.765047815488469	8.73940823473416e-05\\
0.772048253015814	7.10474635033927e-05\\
0.781048815550971	5.10920254327417e-05\\
0.796049753109571	2.90803508738447e-05\\
0.800050003125197	2.6556768854713e-05\\
0.803050190636913	2.56661060336616e-05\\
0.805050315644728	2.55346760727192e-05\\
0.807050440652542	2.57839692560103e-05\\
0.810050628164259	2.68361960404639e-05\\
0.814050878179888	2.93486194956337e-05\\
0.820051253203324	3.52583475251022e-05\\
0.83605225326583	5.8365346398026e-05\\
0.843052690793176	6.88093762721553e-05\\
0.849053065816612	7.64866177397625e-05\\
0.854053378336147	8.13768182671983e-05\\
0.858053628351772	8.41095217851974e-05\\
0.861053815863492	8.53376540243811e-05\\
0.864054003375212	8.58053067313571e-05\\
0.866054128383023	8.5674930904195e-05\\
0.868054253390838	8.51789126652124e-05\\
0.871054440902558	8.37600699192527e-05\\
0.875054690918184	8.05985780616136e-05\\
0.879054940933809	7.60204051988288e-05\\
0.88405525345334	6.84223512881778e-05\\
0.889055565972875	5.90082603366124e-05\\
0.894055878492406	4.81318096305914e-05\\
0.899056191011937	3.62746343126885e-05\\
0.904056503531471	2.39798216148113e-05\\
0.908056753547097	1.42301433933012e-05\\
0.911056941058817	7.1313547969909e-06\\
0.913057066066628	2.58459415244939e-06\\
0.914057128570537	3.80535054328444e-07\\
0.916057253578348	3.87891135286701e-06\\
0.919057441090068	9.82745341618354e-06\\
0.923057691105694	1.67995893412543e-05\\
0.927057941121319	2.25442610455041e-05\\
0.931058191136945	2.69466116226136e-05\\
0.935058441152574	3.00008187959776e-05\\
0.939058691168199	3.17699646394108e-05\\
0.942058878679916	3.23210853573064e-05\\
0.94405900368773	3.23705700334688e-05\\
0.946059128695545	3.21823191182512e-05\\
0.949059316207261	3.15202170780015e-05\\
0.95305956622289	3.00865969830866e-05\\
0.958059878742421	2.77466413489413e-05\\
0.966060378773673	2.36130540655909e-05\\
0.977061066316644	1.8293903996519e-05\\
0.982061378836178	1.57593789369969e-05\\
0.986061628851804	1.33123446556249e-05\\
0.990061878867429	1.02458119578541e-05\\
0.993062066379149	7.37000299455559e-06\\
0.99506219138696	5.12471541949666e-06\\
0.997062316394775	2.57374065368299e-06\\
0.999062441402589	3.22769192678818e-07\\
1.0010625664104	3.55216462091801e-06\\
1.00406275392212	9.09223651507362e-06\\
1.00806300393775	1.78329761648111e-05\\
1.01306331645728	3.09072825553648e-05\\
1.01906369148072	4.93586119632018e-05\\
1.02606412900806	7.34555832172246e-05\\
1.03306456653541	9.82358537297275e-05\\
1.04006500406275	0.000121126116265913\\
1.04606537908619	0.000137513109959269\\
1.05106569160573	0.000148009069049298\\
1.05606600412526	0.000155281003488106\\
1.06006625414089	0.000158719830290977\\
1.0630664416526	0.00015994763710489\\
1.06606662916432	0.000160095739408672\\
1.06906681667604	0.000159266100869804\\
1.07306706669167	0.000156829987544044\\
1.0780673792112	0.000152078769097841\\
1.08406775423464	0.000144577692283015\\
1.09206825426589	0.000132777817987594\\
1.10106881680105	0.00011823828354468\\
1.11006937933621	0.000102703912548546\\
1.11806987936746	8.78238260519359e-05\\
1.12607037939871	7.19765178039955e-05\\
1.13407087942996	5.60770613950158e-05\\
1.15407212950809	2.85597807724302e-05\\
1.15707231701981	2.74215701409619e-05\\
1.15907244202763	2.72385598242831e-05\\
1.16007250453153	2.73264911065939e-05\\
1.16207262953935	2.78599879932341e-05\\
1.16507281705107	2.95496980560749e-05\\
1.16907306706669	3.35059618220834e-05\\
1.17607350459404	4.47569820789527e-05\\
1.19007437964873	7.98116426733167e-05\\
1.19807487967998	0.000103423663045332\\
1.20607537971123	0.000126618123272276\\
1.21307581723858	0.000144995882838699\\
1.22007625476592	0.000160597688193264\\
1.22707669229327	0.000172969736189799\\
1.23307706731671	0.000180880391000698\\
1.23807737983624	0.000185609190379466\\
1.24307769235577	0.000188713055077144\\
1.2470779423714	0.000190092316395774\\
1.25107819238702	0.000190521180975206\\
1.25507844240265	0.000190032311613186\\
1.25907869241828	0.000188695400720807\\
1.26407900493781	0.000185861377239999\\
1.26907931745734	0.000181798340135764\\
1.27507969248078	0.00017543775578116\\
1.28208013000813	0.000166165255434503\\
1.29008063003938	0.000153803098032007\\
1.30108131758235	0.000135380692914994\\
1.3240827551722	0.000102817927421034\\
1.33208325520345	9.55704245073353e-05\\
1.3400837552347	9.04503047280683e-05\\
1.34708419276205	8.74568213245775e-05\\
1.35308456778549	8.57150026326024e-05\\
1.35808488030502	8.48438971842724e-05\\
1.36308519282455	8.44784289218969e-05\\
1.36808550534408	8.45842790664349e-05\\
1.37308581786362	8.51691869738765e-05\\
1.37808613038315	8.63608519098834e-05\\
1.38508656791049	8.89067710494737e-05\\
1.39208700543784	9.25244502121278e-05\\
1.40508781798863	0.000101535347590026\\
1.42008875554722	0.000113068011810602\\
1.42808925557847	0.000118276493780934\\
1.43508969310582	0.000121729578091256\\
1.44109006812926	0.00012370243395629\\
1.44509031814489	0.000124416695387291\\
1.45009063066442	0.000124670911714086\\
1.45509094318395	0.000124256444939241\\
1.46009125570348	0.000123247858559911\\
1.46709169323083	0.000121128773247519\\
1.47609225576598	0.000117530512318221\\
1.50809425589099	0.000105232857502579\\
1.51809488093006	0.000103041571060169\\
1.52609538096131	0.000101904873696989\\
1.53509594349647	0.000101044041095733\\
1.54909681855116	0.000100444114480597\\
1.55709731858241	0.000100516234077891\\
1.56609788111757	0.00010102513871188\\
1.57309831864492	0.000101921600021232\\
1.57909869366835	0.000103227556931179\\
1.58509906869179	0.000105125790076599\\
1.59209950621914	0.000108180392922902\\
1.6021001312582	0.000114010408910764\\
1.61410088130508	0.000123208039296857\\
1.64210263141446	0.00014888408486452\\
1.65310331895743	0.000158222430315768\\
1.6631039439965	0.000165508814732845\\
1.67210450653166	0.000170961521391593\\
1.68110506906682	0.000175261913352154\\
1.68910556909807	0.00017805373727367\\
1.69710606912932	0.00017982977416539\\
1.70410650665666	0.000180484961196298\\
1.7101068816801	0.000180291266771076\\
1.71610725670354	0.000179368690005205\\
1.72210763172698	0.000177671768908177\\
1.72810800675042	0.000175225966256437\\
1.73510844427777	0.000171438052349786\\
1.74410900681293	0.000165320930024277\\
1.7551096943559	0.000156648681438776\\
1.79111194449653	0.000129912606482429\\
1.8021126320395	0.000124456729294231\\
1.81511344459029	0.000119457244728227\\
1.83011438214888	0.000114152218858604\\
1.84011500718795	0.000109723788015325\\
1.8471154447153	0.000105728791555793\\
1.85411588224264	0.000100751529305554\\
1.86111631976999	9.47253699544182e-05\\
1.86911681980124	8.66739155805094e-05\\
1.8781173823364	7.65678329493482e-05\\
1.88911806987937	6.39896735157298e-05\\
1.91211950746922	4.36006277389212e-05\\
1.92112007000437	3.89519415119055e-05\\
1.93012063253953	3.57180636443299e-05\\
1.94612163260204	3.09406988207028e-05\\
1.95212200762548	2.86947788984137e-05\\
1.95812238264892	2.59179817927446e-05\\
1.96312269516845	2.31549152190924e-05\\
1.96912307019189	1.92405935731665e-05\\
1.97412338271142	1.55135655773297e-05\\
1.97912369523095	1.14513525242276e-05\\
1.98312394524658	8.01264535585374e-06\\
1.9861241327583	5.39144231434527e-06\\
1.98912432027002	2.71151826070072e-06\\
1.99112444527783	9.22561269128818e-07\\
1.99212450778174	3.40657148600875e-08\\
1.99412463278955	1.73137937928281e-06\\
1.99712482030127	4.34280579589273e-06\\
2.0011250703169	7.69366295824693e-06\\
2.00612538283643	1.15200364489698e-05\\
2.01112569535596	1.48614167568561e-05\\
2.01612600787549	1.75632081053367e-05\\
2.02112632039502	1.95459848688628e-05\\
2.02512657041065	2.05374362094168e-05\\
2.02812675792237	2.09135689051288e-05\\
2.03012688293018	2.09756736148092e-05\\
2.032127007938	2.08977688762324e-05\\
2.03412713294581	2.06918002046696e-05\\
2.03712732045753	2.01103018256098e-05\\
2.04112757047315	1.88646858697017e-05\\
2.04512782048878	1.71619434126413e-05\\
2.04912807050441	1.49997544284796e-05\\
2.05412838302394	1.18138174289295e-05\\
2.05812863303957	8.9773181173314e-06\\
2.06212888305519	6.00869914840763e-06\\
2.06512907056691	3.75344626238337e-06\\
2.06712919557472	2.25191925770639e-06\\
2.06912932058254	7.80097327568448e-07\\
2.07012938308644	4.96015275797124e-08\\
2.07212950809426	1.36756309732089e-06\\
2.07512969560598	3.39473822699721e-06\\
2.0791299456216	5.84327326941248e-06\\
2.08313019563723	7.94457581809736e-06\\
2.08813050815676	9.96583193060839e-06\\
2.09213075817238	1.10622650287828e-05\\
2.0951309456841	1.15407114513188e-05\\
2.09713107069192	1.17021314663679e-05\\
2.09913119569973	1.17250028549842e-05\\
2.10113132070754	1.16228043412492e-05\\
2.10413150821926	1.12233330626655e-05\\
2.10713169573098	1.05471886223674e-05\\
2.1101318832427	9.59821485649322e-06\\
2.11413213325833	7.91680195871835e-06\\
2.11813238327396	5.8125125020625e-06\\
2.12113257078568	3.98264090853417e-06\\
2.12413275829739	1.96578772312938e-06\\
2.1251328208013	1.25021111516132e-06\\
2.12713294580911	2.29409654356471e-07\\
2.12913307081693	1.77798264358597e-06\\
2.13213325832865	4.20383997720709e-06\\
2.13613350834427	7.61632376394815e-06\\
2.1411338208638	1.21278510200606e-05\\
2.14713419588724	1.78020795612577e-05\\
2.15413463341459	2.46592898931752e-05\\
2.16213513344584	3.27233791727889e-05\\
2.171135695981	4.18969841659567e-05\\
2.18013625851616	5.10276058072465e-05\\
2.18913682105132	5.9904739202421e-05\\
2.19813738358647	6.82323584170197e-05\\
2.20713794612163	7.56507287782981e-05\\
2.21413838364898	8.04684012203905e-05\\
2.22113882117632	8.42531618800434e-05\\
2.22713919619976	8.66616441793364e-05\\
2.2321395087193	8.80086466108209e-05\\
2.23713982123883	8.87853597756335e-05\\
2.24214013375836	8.90586406973867e-05\\
2.24714044627789	8.88863879511255e-05\\
2.25314082130133	8.82133274532901e-05\\
2.27514219638728	8.52965362921622e-05\\
2.2791424464029	8.52815363440451e-05\\
2.28314269641853	8.55671095382761e-05\\
2.28814300893806	8.64032701042297e-05\\
2.29314332145759	8.78129373831914e-05\\
2.29914369648103	9.02538748995818e-05\\
2.30714419651228	9.47140191241421e-05\\
2.31814488405525	0.00010245268158593\\
2.33414588411776	0.000114736740275984\\
2.34414650915682	0.00012152965955281\\
2.35214700918807	0.000125868397983064\\
2.35914744671542	0.000128716090274649\\
2.36714794674667	0.000130906062294156\\
2.37314832177011	0.000131859807958268\\
2.38014875929746	0.000132298934096331\\
2.38914932183262	0.000132275782740498\\
2.41115069691856	0.000131611362257644\\
2.42015125945372	0.000132032844484958\\
2.42915182198887	0.00013323470573326\\
2.43715232202013	0.000134823142002916\\
2.44715294705919	0.000137632348835154\\
2.46015375960998	0.000142182941250957\\
2.48115507219201	0.000149621169643899\\
2.4951559472467	0.000153663301966978\\
2.50315644727796	0.000155167580999871\\
2.51115694730921	0.000155926125373962\\
2.51815738483655	0.000155872045971533\\
2.5251578223639	0.000155153018519954\\
2.53215825989124	0.000153602906298317\\
2.54015875992249	0.000150817542205223\\
2.54915932245765	0.000146562715936937\\
2.56416026001625	0.000138312585330258\\
2.57416088505532	0.000133506208068346\\
2.58016126007875	0.000131564537145884\\
2.58516157259829	0.000130764062193256\\
2.58916182261391	0.000130803516469269\\
2.59216201012563	0.000131313408958278\\
2.59616226014126	0.000132674205699041\\
2.60116257266079	0.000135429578372231\\
2.60716294768423	0.000140343193895304\\
2.61516344771548	0.000149376284588332\\
2.64016501031314	0.000184534717277446\\
2.64516532283268	0.00018895642516345\\
2.6491655728483	0.000190763538174904\\
2.65216576036002	0.000190844393597207\\
2.65516594787174	0.000189703815348274\\
2.65816613538346	0.000187146970944213\\
2.66216638539909	0.000181314742094651\\
2.66616663541472	0.000172490263163045\\
2.67016688543034	0.000160602528450903\\
2.67516719794987	0.000141374520556736\\
2.68016751046941	0.000117607124934916\\
2.68516782298894	9.00214905245609e-05\\
2.68916807300456	6.59145140178284e-05\\
2.69316832302019	4.0773290183066e-05\\
2.69616851053191	2.17138515253013e-05\\
2.69816863553972	9.10374176474323e-06\\
2.69916869804363	2.87390291378585e-06\\
2.70016876054753	3.28865782059372e-06\\
2.70216888555535	1.53773400583812e-05\\
2.70516907306707	3.27013597762882e-05\\
2.70916932308269	5.37712269320924e-05\\
2.71316957309832	7.19337603093397e-05\\
2.71816988561785	8.98084432764955e-05\\
2.72217013563348	9.98358212175864e-05\\
2.7261703856491	0.000105995963229688\\
2.72917057316082	0.000108127634673883\\
2.73117069816864	0.000108435712263377\\
2.73317082317645	0.000107891385764974\\
2.73617101068817	0.000105632330198085\\
2.74017126070379	0.000100248011870751\\
2.74517157322333	9.06073694459111e-05\\
2.75117194824676	7.64375523922277e-05\\
2.75817238577411	5.90261344698693e-05\\
2.77817363585224	2.64447213756125e-05\\
2.78117382336396	2.51172279348843e-05\\
2.78317394837177	2.47770345070397e-05\\
2.78417401087568	2.47754111859789e-05\\
2.78617413588349	2.50688923199015e-05\\
2.78917432339521	2.62728301990422e-05\\
2.79317457341084	2.91078721226799e-05\\
2.802175135946	3.96686498732589e-05\\
2.81317582348897	5.69140226865384e-05\\
2.82117632352022	6.9801394892516e-05\\
2.82817676104757	7.99639763241485e-05\\
2.83517719857491	8.82794755362736e-05\\
2.84117757359835	9.35515605511863e-05\\
2.84617788611788	9.65062997830001e-05\\
2.85017813613351	9.78616108286141e-05\\
2.85317832364523	9.82809790081587e-05\\
2.85617851115695	9.81751149352339e-05\\
2.85917869866867	9.75582407345967e-05\\
2.86317894868429	9.59154657679541e-05\\
2.86717919869992	9.33655005255492e-05\\
2.87217951121945	8.8900819745635e-05\\
2.87717982373898	8.30874693762414e-05\\
2.88318019876242	7.44573370793367e-05\\
2.88918057378586	6.41446716562189e-05\\
2.8951809488093	5.2486093830628e-05\\
2.90118132383274	3.98695762192925e-05\\
2.90618163635227	2.8984658982517e-05\\
2.9101818863679	2.0284481779681e-05\\
2.91418213638352	1.17952071516936e-05\\
2.91718232389524	5.68106253515108e-06\\
2.91918244890306	1.77523844824279e-06\\
2.92018251140696	1.20141291609644e-07\\
2.92218263641477	3.75729741514118e-06\\
2.92518282392649	8.8597337180862e-06\\
2.92918307394212	1.48684593340165e-05\\
2.93318332395775	1.98469241316502e-05\\
2.93718357397337	2.3728653334415e-05\\
2.941183823989	2.64781758647081e-05\\
2.94518407400463	2.81734070924078e-05\\
2.94818426151635	2.87570871665977e-05\\
2.95018438652416	2.88580630926072e-05\\
2.95218451153197	2.8744069735742e-05\\
2.95518469904369	2.82188264410511e-05\\
2.95918494905932	2.69709049882938e-05\\
2.96418526157885	2.47323499113217e-05\\
2.97018563660229	2.14744092115748e-05\\
2.97618601162573	1.78685741615281e-05\\
2.98218638664916	1.40025670351817e-05\\
2.98618663666479	1.1144317897227e-05\\
2.99018688668042	7.87426502527056e-06\\
2.99318707419214	5.02530768889395e-06\\
2.99518719919995	2.90873484157239e-06\\
2.99618726170386	1.77113351743086e-06\\
2.99718732420776	5.71794323278585e-07\\
2.99818738671167	6.83833294379264e-07\\
3.00018751171948	3.39902789672773e-06\\
3.0031876992312	8.0152600618055e-06\\
3.00718794924683	1.52785698865342e-05\\
3.01218826176636	2.63110270183609e-05\\
3.01918869929371	4.54695921138503e-05\\
3.02618913682105	6.81777142267361e-05\\
3.0331895743484	9.27476665514845e-05\\
3.04019001187574	0.000116612699690932\\
3.04619038689918	0.000134369644463589\\
3.05119069941872	0.000146052052281714\\
3.05619101193825	0.000154151161101152\\
3.06019126195387	0.00015783243200948\\
3.06319144946559	0.000158972372206411\\
3.06519157447341	0.000158969574742013\\
3.06719169948122	0.000158382128454843\\
3.07019188699294	0.000156528980159359\\
3.07419213700856	0.0001524029950348\\
3.0791924495281	0.000145184973035866\\
3.08619288705544	0.000132671608357393\\
3.0951934495906	0.000114882179556714\\
3.10419401212576	9.62703757035885e-05\\
3.11119444965311	8.06594115362049e-05\\
3.11719482467654	6.58198449644821e-05\\
3.12219513719608	5.23098560535896e-05\\
3.12719544971561	3.80082202589006e-05\\
3.13119569973123	2.64142797133383e-05\\
3.13519594974686	1.52442110208096e-05\\
3.13819613725858	7.46061122089412e-06\\
3.14019626226639	2.72044189639219e-06\\
3.1411963247703	5.11328839158941e-07\\
3.14419651228202	5.31889901458913e-06\\
3.14719669979374	9.77521596542961e-06\\
3.15019688730546	1.26083260579557e-05\\
3.15219701231327	1.34910071121208e-05\\
3.15319707481718	1.36036775760517e-05\\
3.15419713732108	1.34976741104908e-05\\
3.1561972623289	1.26243296890149e-05\\
3.15819738733671	1.0846394018188e-05\\
3.16019751234452	8.14180759109437e-06\\
3.16219763735234	4.50887169967105e-06\\
3.16319769985624	2.35400239176342e-06\\
3.16419776236015	2.63625936913757e-08\\
3.16619788736796	5.41866178030425e-06\\
3.16919807487968	1.50289452822971e-05\\
3.17319832489531	3.03579552561051e-05\\
3.17819863741484	5.26420022329001e-05\\
3.18419901243828	8.20685766105002e-05\\
3.19019938746172	0.000111951902251523\\
3.19619976248515	0.00013984478720308\\
3.20220013750859	0.000163846683266078\\
3.20820051253203	0.000182755340246033\\
3.21320082505157	0.000194289162605249\\
3.2182011375711	0.000202076737108064\\
3.22220138758673	0.000205816197722613\\
3.22620163760235	0.000207605331392664\\
3.22920182511407	0.000207837492149616\\
3.23220201262579	0.000207283956177945\\
3.23620226264142	0.000205524330032597\\
3.24120257516095	0.000202084076194181\\
3.24820301268829	0.000195769542252893\\
3.25920370023126	0.000184180039069392\\
3.27220451278205	0.000169215770796815\\
3.28320520032502	0.000155305624210456\\
3.2952059503719	0.000138966570472188\\
3.32420776298519	0.000104721687346487\\
3.33120820051253	9.97386230992546e-05\\
3.33820863803988	9.62437911679601e-05\\
3.34420901306332	9.42439617965804e-05\\
3.35020938808676	9.30007046940627e-05\\
3.35520970060629	9.24417167414426e-05\\
3.36221013813363	9.21718919433822e-05\\
3.36821051315707	9.22719679299909e-05\\
3.37521095068442	9.28436013503948e-05\\
3.38221138821176	9.38711518914391e-05\\
3.38921182573911	9.55782872902324e-05\\
3.39721232577036	9.83690314916021e-05\\
3.40521282580161	0.000102179129623403\\
3.4342146384149	0.00011857389138592\\
3.44121507594225	0.000121027968716936\\
3.44621538846178	0.000122063626670221\\
3.45021563847741	0.000122374599318409\\
3.45421588849303	0.000122237617272841\\
3.45921620101256	0.000121428592137762\\
3.4642165135321	0.000120020228487478\\
3.47121695105944	0.000117259492022236\\
3.4812175760985	0.00011252087535199\\
3.49921870116882	0.000104309373273909\\
3.50821926370398	0.000101496016536307\\
3.51521970123133	0.000100125933604395\\
3.52122007625477	9.94837376528945e-05\\
3.5272204512782	9.93435736444111e-05\\
3.53322082630164	9.96108933605524e-05\\
3.5412213263329	0.000100491266163405\\
3.54822176386024	0.00010167982083964\\
3.55922245140321	0.00010411578391778\\
3.57122320145009	0.000107550516391663\\
3.58322395149697	0.000111884361367165\\
3.59422463903994	0.000117037609467879\\
3.60822551409463	0.000125328281516013\\
3.64722795174698	0.000153040683087163\\
3.66322895180949	0.000163424214813662\\
3.67722982686418	0.000171573555580868\\
3.69123070191887	0.000178481974544314\\
3.70023126445403	0.000181792575824235\\
3.70723170198137	0.000183379351465451\\
3.71323207700481	0.000183879700457135\\
3.71923245202825	0.000183455284465811\\
3.72523282705169	0.000182074303039847\\
3.73123320207513	0.000179714086246202\\
3.73823363960248	0.00017577784848416\\
3.74623413963373	0.000169943909660491\\
3.75523470216888	0.000161999965088394\\
3.76523532720795	0.00015201185691599\\
3.78023626476655	0.00013611085316495\\
3.80023751484468	0.00011767124564005\\
3.80723795237202	0.000113321341063094\\
3.81323832739546	0.000110866841165513\\
3.81823863991499	0.000109732577831839\\
3.82223888993062	0.000109391306203577\\
3.82623913994625	0.000109459532007472\\
3.83223951496969	0.000110110538651786\\
3.84324020251266	0.000111437418639781\\
3.84724045252828	0.00011140631010631\\
3.85124070254391	0.000110834623147315\\
3.85524095255953	0.000109584809762892\\
3.85924120257516	0.000107573057759741\\
3.86424151509469	0.000103918300960043\\
3.86924182761422	9.89932782310406e-05\\
3.87524220263766	9.16327037555339e-05\\
3.88224264016501	8.15829205238759e-05\\
3.89124320270017	6.76794948317182e-05\\
3.90424401525095	4.91637085274498e-05\\
3.92524532783299	2.91464559864507e-05\\
3.94924682792675	1.65227998948081e-05\\
3.95524720295018	1.35620917523226e-05\\
3.96124757797362	1.04109499459437e-05\\
3.96624789049316	7.57276664600788e-06\\
3.97024814050878	5.15591175748173e-06\\
3.9732483280205	3.24531930750992e-06\\
3.97524845302831	1.933368376561e-06\\
3.97724857803613	6.05529871522403e-07\\
3.97824864054003	7.48051018351068e-08\\
3.98024876554785	1.44544672647795e-06\\
3.98324895305957	3.5356352064142e-06\\
3.98724920307519	6.39487434395125e-06\\
3.99224951559473	9.97783410069948e-06\\
3.99824989061817	1.4196777062131e-05\\
4.0042502656416	1.81068348970859e-05\\
4.01025064066504	2.14911588692357e-05\\
4.01525095318457	2.37445111706812e-05\\
4.02025126570411	2.53162777621996e-05\\
4.02425151571973	2.60145407913747e-05\\
4.02725170323145	2.62156192761542e-05\\
4.02925182823926	2.61683831577209e-05\\
4.03225201575098	2.58374417881068e-05\\
4.0352522032627	2.52176026123985e-05\\
4.03925245327833	2.39129184303743e-05\\
4.04325270329396	2.20899968997046e-05\\
4.04825301581349	1.91841565877204e-05\\
4.05325332833302	1.5734028868869e-05\\
4.05825364085255	1.19300089563568e-05\\
4.06225389086818	8.75838094718805e-06\\
4.06625414088381	5.60653304557123e-06\\
4.06925432839553	3.3185639728983e-06\\
4.07125445340334	1.85807190924979e-06\\
4.07325457841115	4.64515123116405e-07\\
4.07425464091506	2.04082108962167e-07\\
4.07625476592287	1.46724901103901e-06\\
4.07925495343459	3.19427471734412e-06\\
4.08325520345021	5.10093816710745e-06\\
4.08725545346584	6.5338215443911e-06\\
4.09125570348147	7.44085388199031e-06\\
4.09425589099319	7.76065932131529e-06\\
4.096256016001	7.8039115246342e-06\\
4.09725607850491	7.78005951349024e-06\\
4.09925620351272	7.6353475740032e-06\\
4.10225639102444	7.18653112830039e-06\\
4.10525657853616	6.47432935216294e-06\\
4.10825676604788	5.53456930549312e-06\\
4.11225701606351	3.95164228178534e-06\\
4.11525720357522	2.56621284722148e-06\\
4.11725732858304	1.56266254716653e-06\\
4.11925745359085	5.11922482182568e-07\\
4.12025751609476	2.54590299952895e-08\\
4.12225764110257	1.13073507873595e-06\\
4.12525782861429	2.84960535179568e-06\\
4.12925807862991	5.20544294857482e-06\\
4.13425839114945	8.202796565715e-06\\
4.14025876617289	1.17402378183862e-05\\
4.14725920370023	1.58010384286866e-05\\
4.15525970373148	2.04593239451766e-05\\
4.16626039127446	2.73356101794797e-05\\
4.18326145384087	4.04288918015584e-05\\
4.19626226639165	5.26220224550954e-05\\
4.20626289143071	6.23053889052536e-05\\
4.21526345396587	7.02071447903628e-05\\
4.22226389149322	7.52521989320909e-05\\
4.22826426651666	7.85859406559339e-05\\
4.2342646415401	8.08872888704848e-05\\
4.23926495405963	8.20263850394023e-05\\
4.24326520407525	8.24741494932775e-05\\
4.24726545409088	8.25691579236231e-05\\
4.25226576661041	8.22860707143654e-05\\
4.25726607912994	8.17419424042899e-05\\
4.26726670416901	8.04806137007786e-05\\
4.27226701668855	8.01821237902676e-05\\
4.27626726670417	8.02566955273307e-05\\
4.2802675167198	8.06750044904379e-05\\
4.28526782923933	8.17674643687206e-05\\
4.29026814175886	8.35039899444997e-05\\
4.2962685167823	8.64478300101334e-05\\
4.30526907931746	9.23059145762627e-05\\
4.32527032939559	0.000107563616385919\\
4.33327082942684	0.000112703989019885\\
4.34027126695419	0.000116112302655125\\
4.34627164197762	0.000118071045938973\\
4.35127195449716	0.000119021197715841\\
4.35627226701669	0.000119414412626362\\
4.36227264204013	0.000119249669232269\\
4.36827301706357	0.000118517705957721\\
4.3892743296456	0.000115447440911492\\
4.39427464216514	0.000115396887219038\\
4.39927495468467	0.000115762347676878\\
4.4042752672042	0.00011668335134235\\
4.41027564222764	0.000118617697794393\\
4.41727607975498	0.000121885842203823\\
4.42627664229014	0.000127473704090164\\
4.45927870491906	0.000152168830210298\\
4.46727920495031	0.00015667915477341\\
4.47527970498156	0.000160042879801925\\
4.48228014250891	0.000161925559678172\\
4.49028064254016	0.000163136852913276\\
4.49828114257141	0.00016352755543353\\
4.50628164260266	0.000163227396646398\\
4.51428214263392	0.0001623619490069\\
4.52328270516907	0.000160621119728782\\
4.53028314269642	0.000158462768833467\\
4.53828364272767	0.000154940911812812\\
4.54528408025502	0.000150811695145831\\
4.55428464279018	0.000144132453639229\\
4.57928620538784	0.000125488693031722\\
4.58428651790737	0.000123942091942108\\
4.58728670541909	0.000123660424552557\\
4.59028689293081	0.000123923329437892\\
4.59328708044253	0.000124769235109568\\
4.59728733045815	0.000126847134992919\\
4.60228764297769	0.000130991166322036\\
4.60828801800113	0.000138184739271407\\
4.61728858053628	0.000152532526774468\\
4.63228951809488	0.000179894385588519\\
4.63928995562223	0.000190264112603172\\
4.64429026814176	0.00019487814050681\\
4.64729045565348	0.00019608615146327\\
4.64929058066129	0.000196136551119163\\
4.6512907056691	0.000195461767989181\\
4.65429089318082	0.000192978247203073\\
4.65729108069254	0.000188553184516799\\
4.66129133070817	0.000179321000172843\\
4.6652915807238	0.000166007446878142\\
4.66929183073942	0.000148461165126679\\
4.67329208075505	0.000126694017552525\\
4.67729233077067	0.00010110677606423\\
4.6812925807863	7.23298931655233e-05\\
4.68429276829802	4.92655722208746e-05\\
4.68729295580974	2.54342389835461e-05\\
4.68929308081755	9.40974144986168e-06\\
4.69029314332146	1.41852014395871e-06\\
4.69229326832927	1.4417281091722e-05\\
4.69529345584099	3.74150170664721e-05\\
4.69929370585661	6.57559365253302e-05\\
4.70329395587224	9.02261234742576e-05\\
4.70729420588787	0.000109756581079062\\
4.7112944559035	0.000123552547002275\\
4.71429464341522	0.000129948216423675\\
4.71729483092694	0.000132914269338702\\
4.71929495593475	0.000133068797915247\\
4.72129508094256	0.000131840163263175\\
4.72429526845428	0.000127600542686651\\
4.72829551846991	0.000118121964980677\\
4.73329583098944	0.000101695183160666\\
4.73829614350897	8.24662864632452e-05\\
4.74429651853241	5.91540316357829e-05\\
4.75229701856366	3.35027551656429e-05\\
4.76029751859491	1.92314863401987e-05\\
4.76329770610663	1.72787399342066e-05\\
4.76529783111445	1.70035764592291e-05\\
4.76629789361835	1.71519021394395e-05\\
4.76829801862617	1.80209587879176e-05\\
4.77129820613789	2.06327013794193e-05\\
4.79229951871992	6.44708473639955e-05\\
4.79929995624727	8.04170772179535e-05\\
4.8053003312707	9.20074582313193e-05\\
4.81130070629414	0.000101162949645239\\
4.81730108131758	0.000107848182511111\\
4.82230139383712	0.000111715250833117\\
4.82730170635665	0.000114255922540219\\
4.83230201887618	0.0001156810587076\\
4.83630226889181	0.000116211182841496\\
4.84030251890743	0.000116211220197476\\
4.84430276892306	0.000115785200812318\\
4.84930308144259	0.000114642014378441\\
4.85530345646603	0.000112272704595018\\
4.86030376898556	0.000109441397585452\\
4.866304144009	0.000104828345799973\\
4.87230451903244	9.86399880919526e-05\\
4.87830489405588	9.06076511669186e-05\\
4.88430526907932	8.06071073905233e-05\\
4.89030564410276	6.85900452742912e-05\\
4.89530595662229	5.71475231999075e-05\\
4.90030626914182	4.46728405890661e-05\\
4.90530658166135	3.15169165098772e-05\\
4.90930683167698	2.08168611191272e-05\\
4.9123070191887	1.28907468494588e-05\\
4.91430714419651	7.72413992689012e-06\\
4.91630726920432	2.68932823332957e-06\\
4.91730733170823	2.27637052568896e-07\\
4.91930745671604	4.54212124548214e-06\\
4.92230764422776	1.12321949043981e-05\\
4.92630789424339	1.91507849510719e-05\\
4.93030814425902	2.56657093281598e-05\\
4.93430839427464	3.06128693005336e-05\\
4.93830864429027	3.39048763199069e-05\\
4.94130883180199	3.52692426621449e-05\\
4.9433089568098	3.56620503663417e-05\\
4.94430901931371	3.57128204497291e-05\\
4.94630914432152	3.55289802104473e-05\\
4.94830926932933	3.5003492933644e-05\\
4.95130945684105	3.35943307031571e-05\\
4.95530970685668	3.08002097507698e-05\\
4.96031001937621	2.62758041479905e-05\\
4.96631039439965	2.02221109303624e-05\\
4.97331083192699	1.37335419044538e-05\\
4.98731170698169	6.25201976364732e-06\\
4.99631226951685	4.12557636492173e-06\\
4.99931245702857	3.11574020284145e-06\\
5.00131258203638	2.19421575461953e-06\\
5.00331270704419	1.00450201193092e-06\\
5.0043127695481	2.9403570037112e-07\\
5.005312832052	4.99438481182946e-07\\
5.00731295705982	2.39542104518708e-06\\
5.01031314457154	6.09633480933015e-06\\
5.01531345709107	1.48401213669324e-05\\
5.02131383211451	3.00330537406078e-05\\
5.02831426964185	5.38440136797767e-05\\
5.0353147071692	8.20446823192044e-05\\
5.04131508219264	0.000106698944102035\\
5.04731545721608	0.000128604734864368\\
5.05231576973561	0.00014267906916987\\
5.05631601975124	0.000150335041923938\\
5.05931620726296	0.000153745579949876\\
5.06231639477467	0.000155139894277484\\
5.06431651978249	0.000154999540671025\\
5.0663166447903	0.000154048671115181\\
5.06931683230202	0.000151293551922172\\
5.07331708231764	0.000145587348946791\\
5.07931745734108	0.000134417689948236\\
5.09631851990749	0.000105711678275028\\
5.11131945746609	8.90641837718583e-05\\
5.11631976998563	8.08626983818669e-05\\
5.12032002000125	7.22513862034812e-05\\
5.12432027001688	6.17068541315933e-05\\
5.1283205200325	4.95017119570838e-05\\
5.13232077004813	3.61642199770972e-05\\
5.13632102006375	2.26135065919953e-05\\
5.13932120757547	1.29455182535376e-05\\
5.14132133258329	6.997717164392e-06\\
5.1433214575911	1.63471265737791e-06\\
5.144321520095	7.81059353138765e-07\\
5.14632164510282	5.01058315885427e-06\\
5.14932183261454	9.60001617950069e-06\\
5.15132195762235	1.13178474929754e-05\\
5.15332208263017	1.18461892632815e-05\\
5.15432214513407	1.16414086251959e-05\\
5.15632227014189	1.02513378487101e-05\\
5.1583223951497	7.54840420441606e-06\\
5.16032252015751	3.53276338121987e-06\\
5.16132258266142	1.04093971953211e-06\\
5.16732295768486	2.0417358795044e-05\\
5.17132320770048	4.00881227545503e-05\\
5.17632352022001	6.89851447301935e-05\\
5.18232389524345	0.000106761208920724\\
5.18832427026689	0.000143991624787703\\
5.19432464529033	0.000177085228249718\\
5.20032502031377	0.000203561162801014\\
5.2053253328333	0.000219651122139285\\
5.21032564535284	0.000230257872115281\\
5.21432589536846	0.00023509947352804\\
5.21732608288018	0.000236833711549978\\
5.2203262703919	0.000237158842429307\\
5.22332645790362	0.000236277376789329\\
5.22732670791925	0.000233629425862413\\
5.23232702043878	0.000228552366474788\\
5.24032752047003	0.000218244872719958\\
5.26032877054816	0.000191219797119724\\
5.27632977061066	0.00017049200064867\\
5.28733045815364	0.000155130575108686\\
5.30033127070442	0.000136071313932784\\
5.31933245827864	0.000112197527643104\\
5.3273329583099	0.000105562299984707\\
5.33333333333333	0.000102244562852516\\
5.33833364585287	0.000100474854138444\\
5.3433339583724	9.94638405239498e-05\\
5.34833427089193	9.90501172834504e-05\\
5.35433464591537	9.90545821774047e-05\\
5.3743358959935	9.95641738800454e-05\\
5.38833677104819	9.93978813516592e-05\\
5.39433714607163	9.97732480010893e-05\\
5.39933745859116	0.00010051341937714\\
5.40433777111069	0.000101702366960832\\
5.41033814613413	0.00010376744693974\\
5.4213388336771	0.000108853501488898\\
5.43433964622789	0.000114901833975029\\
5.44034002125133	0.000116719567961804\\
5.44534033377086	0.000117523803087244\\
5.45034064629039	0.000117687688675427\\
5.45434089630602	0.000117264377247711\\
5.45934120882555	0.000116106860887394\\
5.46534158384899	0.000113932793690291\\
5.47434214638415	0.000109649632800607\\
5.49034314644665	0.000102261495062483\\
5.497343583974	9.99862509047376e-05\\
5.50434402150134	9.8553417999386e-05\\
5.50934433402088	9.81465666957667e-05\\
5.51434464654041	9.82545303519484e-05\\
5.51934495905994	9.882187166188e-05\\
5.52534533408338	0.000100075387534953\\
5.53234577161072	0.00010219976266454\\
5.54134633414589	0.000105781520185644\\
5.57234827176699	0.00011946731700796\\
5.58434902181386	0.000123387267686764\\
5.59734983436465	0.000126763842759364\\
5.60935058441153	0.000130385696898577\\
5.61935120945059	0.000134347910877825\\
5.62935183448966	0.000139454762603686\\
5.64035252203263	0.000146538785664146\\
5.65335333458341	0.000156712785942537\\
5.68835552222014	0.000189362552741878\\
5.69535595974748	0.000194563499387401\\
5.70235639727483	0.000198365504849696\\
5.70735670979436	0.000200019113528515\\
5.7123570223139	0.000200673368850934\\
5.71735733483343	0.000200288064219039\\
5.72235764735296	0.000198848644617611\\
5.72735795987249	0.000196386723109759\\
5.73335833489593	0.000192225603389579\\
5.74035877242328	0.000185819964800743\\
5.74735920995062	0.000177964681662119\\
5.75535970998187	0.000167267986420277\\
5.76336021001313	0.000154842095712065\\
5.77236077254829	0.000138958978986775\\
5.78236139758735	0.000119874853237279\\
5.80136258516157	8.95837906649821e-05\\
5.8063628976811	8.54974161005608e-05\\
5.80936308519282	8.41759415739496e-05\\
5.81136321020064	8.37854912674742e-05\\
5.81336333520845	8.38082916673754e-05\\
5.81536346021626	8.42362343778378e-05\\
5.81836364772798	8.55909468797102e-05\\
5.82236389774361	8.86109953410208e-05\\
5.82836427276705	9.53277302404022e-05\\
5.84436527282955	0.000117005563031902\\
5.84936558534908	0.00012183848077979\\
5.85336583536471	0.000124181568591258\\
5.85636602287643	0.000124907936756652\\
5.85836614788424	0.000124861270844101\\
5.86036627289205	0.00012438488499722\\
5.86336646040377	0.000122859987738561\\
5.8673667104194	0.000119352529926175\\
5.87136696043503	0.000114292839822228\\
5.87636727295456	0.00010610518993806\\
5.882367647978	9.41695797959104e-05\\
5.88936808550535	7.86017195651687e-05\\
5.89636852303269	6.25454897814072e-05\\
5.90336896056003	4.71302127335871e-05\\
5.91036939808738	3.30238116006963e-05\\
5.91636977311082	2.23027548644228e-05\\
5.92137008563035	1.44481841044541e-05\\
5.92537033564598	8.90353005200683e-06\\
5.9283705231577	5.16546851858645e-06\\
5.93037064816551	2.88900033881823e-06\\
5.93237077317333	7.74060681413281e-07\\
5.93337083567723	2.30550468521829e-07\\
5.93537096068504	2.10776274062186e-06\\
5.93837114819676	4.61089996856011e-06\\
5.94237139821239	7.40459978906816e-06\\
5.94637164822802	9.61937792778864e-06\\
5.95037189824364	1.12916265186114e-05\\
5.95437214825927	1.25127527537683e-05\\
5.95837239827489	1.33419716862038e-05\\
5.96237264829052	1.38761680982535e-05\\
5.96737296081005	1.42570756219429e-05\\
5.98037377336084	1.49969740795008e-05\\
5.98537408588037	1.55758465057443e-05\\
5.9903743983999	1.64126108220807e-05\\
5.99737483592725	1.8126646416594e-05\\
6.01637602350147	2.39791244310561e-05\\
6.021376336021	2.51153111532898e-05\\
6.02537658603663	2.56692146491099e-05\\
6.02837677354835	2.58190860641382e-05\\
6.03037689855616	2.57747979211798e-05\\
6.03237702356397	2.56242094186787e-05\\
6.03537721107569	2.51445832971652e-05\\
6.03837739858741	2.43876453166203e-05\\
6.04237764860304	2.29285314476968e-05\\
6.04737796112257	2.04031724579389e-05\\
6.0523782736421	1.72078272600018e-05\\
6.05737858616164	1.35737867160146e-05\\
6.06237889868117	9.68395039954715e-06\\
6.06637914869679	6.56046397731759e-06\\
6.07037939871242	3.59410426437056e-06\\
6.07337958622414	1.54379743291799e-06\\
6.07437964872805	9.09031404094926e-07\\
6.07537971123195	2.9001394979966e-07\\
6.07637977373586	2.95676778755415e-07\\
6.07837989874367	1.37888027620936e-06\\
6.08138008625539	2.78867737510401e-06\\
6.08438027376711	3.88609253251794e-06\\
6.08738046127883	4.64845637204724e-06\\
6.09038064879055	5.06597122260088e-06\\
6.09238077379836	5.16794091950932e-06\\
6.09338083630227	5.16157209076717e-06\\
6.09538096131008	5.03719674427307e-06\\
6.0973810863179	4.77781176669301e-06\\
6.10038127382962	4.14408713886317e-06\\
6.10338146134134	3.25261041364544e-06\\
6.10638164885305	2.14875766846312e-06\\
6.10838177386087	1.30554631505575e-06\\
6.11038189886868	3.91247271608329e-07\\
6.11138196137259	8.02552887479991e-08\\
6.1133820863804	1.04915971288477e-06\\
6.11638227389212	2.56517148589096e-06\\
6.12038252390774	4.58874808184627e-06\\
6.12538283642728	6.99206583135157e-06\\
6.13038314894681	9.09670258433799e-06\\
6.13538346146634	1.07866929044409e-05\\
6.14038377398587	1.20522563901993e-05\\
6.14538408650541	1.28984637438045e-05\\
6.14938433652103	1.33419757551156e-05\\
6.16438527407963	1.48355251711196e-05\\
6.16938558659916	1.58965296189195e-05\\
6.1743858991187	1.74962504032317e-05\\
6.18138633664604	2.08870635562962e-05\\
6.20938808675542	4.5309172730712e-05\\
6.21738858678668	5.28981873642863e-05\\
6.22438902431402	5.85673735924718e-05\\
6.23038939933746	6.24558831217593e-05\\
6.2363897743609	6.53155658512094e-05\\
6.24139008688043	6.69104705761924e-05\\
6.24639039939996	6.7890656354125e-05\\
6.25139071191949	6.84064363563054e-05\\
6.26839177448591	6.95175847592046e-05\\
6.27239202450153	7.02759574084385e-05\\
6.27739233702107	7.17784827950485e-05\\
6.2833927120445	7.45085854350067e-05\\
6.29039314957185	7.90643222301214e-05\\
6.30039377461091	8.77144274636365e-05\\
6.31539471216951	0.000102377256037678\\
6.32339521220076	0.000109094329841047\\
6.3293955872242	0.000112945251261209\\
6.33439589974374	0.000115190950724181\\
6.33839614975936	0.00011628288241336\\
6.34239639977499	0.000116759193423771\\
6.34639664979061	0.000116643022960633\\
6.35039689980624	0.000115965404128365\\
6.35539721232577	0.00011445756482914\\
6.36239764985311	0.000111483719615168\\
6.38039877492343	0.000103614955530351\\
6.38539908744297	0.000102581767568804\\
6.38839927495469	0.000102407134034504\\
6.39239952497031	0.000102706686545357\\
6.39639977498594	0.000103714339617173\\
6.40040002500156	0.000105502279948683\\
6.40540033752109	0.000108755644371488\\
6.41240077504844	0.000115122935829797\\
6.42240140008751	0.00012716276230823\\
6.43940246265392	0.000150442210430535\\
6.44740296268517	0.000160260368291975\\
6.45440340021251	0.00016723973870253\\
6.46040377523595	0.000171679518658707\\
6.46640415025939	0.000174698835258946\\
6.47140446277892	0.000176137957680678\\
6.47640477529846	0.000176749584889668\\
6.4824051503219	0.000176525603147043\\
6.48940558784924	0.000175228374835024\\
6.50140633789612	0.000171649643268712\\
6.52740796299769	0.000163348749141311\\
6.53340833802113	0.000160464148932116\\
6.53940871304457	0.000156555510742007\\
6.54640915057191	0.000150530474406357\\
6.55340958809926	0.000142991965160044\\
6.56441027564223	0.000129673224739807\\
6.57341083817739	0.0001202045402795\\
6.57841115069692	0.000116688277723209\\
6.58241140071254	0.000115206826618641\\
6.58541158822426	0.000115000756121253\\
6.58841177573598	0.000115571987209684\\
6.5914119632477	0.000116964382399553\\
6.59541221326333	0.000120089495526971\\
6.60041252578286	0.000125974888310926\\
6.60741296331021	0.0001373838569389\\
6.62941433839615	0.000183433228657243\\
6.63541471341959	0.0001934899191047\\
6.63941496343521	0.000198087298932781\\
6.64241515094693	0.000200028062400048\\
6.64441527595475	0.000200446900276151\\
6.64641540096256	0.000200016615272941\\
6.64841552597037	0.000198675150419659\\
6.65141571348209	0.000194688439704439\\
6.65441590099381	0.000188030670392608\\
6.65841615100944	0.000174543456024439\\
6.66241640102507	0.000155321003554143\\
6.66641665104069	0.00013000699833568\\
6.67041690105632	9.87729529132455e-05\\
6.67341708856804	7.18426915616298e-05\\
6.67641727607976	4.24697034204781e-05\\
6.67841740108757	2.18339746788088e-05\\
6.67941746359147	1.13224290406166e-05\\
6.68041752609538	6.9565735544286e-07\\
6.68241765110319	2.07127617142254e-05\\
6.68541783861491	5.27363136130776e-05\\
6.68941808863054	9.36170539782009e-05\\
6.69341833864616	0.000130258352901924\\
6.69741858866179	0.000160509769041029\\
6.70141883867742	0.000182651473346673\\
6.70541908869304	0.000195730371175761\\
6.70741921370086	0.000198771884857147\\
6.70941933870867	0.000199505044508857\\
6.71141946371648	0.000198003165358395\\
6.7134195887243	0.000194405148077225\\
6.71641977623602	0.000185404166387627\\
6.72042002625164	0.000167718246420283\\
6.72542033877117	0.000139172363359946\\
6.73042065129071	0.000107174604009886\\
6.73642102631414	6.97526056055439e-05\\
6.74242140133758	3.88487860377429e-05\\
6.75342208888055	1.14843705405209e-05\\
6.75442215138446	1.11319732893634e-05\\
6.75542221388837	1.11371086414791e-05\\
6.75742233889618	1.2144451579682e-05\\
6.7604225264079	1.60865052472869e-05\\
6.77042315144697	4.5362949636224e-05\\
6.77642352647041	6.92501913947541e-05\\
6.78242390149384	9.28625468409603e-05\\
6.78742421401338	0.000109979125996862\\
6.79242452653291	0.000123460554310978\\
6.79742483905244	0.000132789840966068\\
6.80142508906807	0.000137344884304613\\
6.80442527657979	0.00013921031920916\\
6.80742546409151	0.000139943896307393\\
6.81042565160323	0.0001397506008885\\
6.81342583911495	0.000138802452865322\\
6.81842615163448	0.000136106079581089\\
6.82942683917745	0.000128596494403943\\
6.8374273392087	0.000124046290269714\\
6.84642790174386	0.000120318970747102\\
6.85542846427902	0.000116691034335703\\
6.86042877679855	0.000113883252746527\\
6.86542908931808	0.000109917455614589\\
6.87042940183762	0.000104371096629252\\
6.87542971435715	9.68605542167044e-05\\
6.88043002687668	8.71362763516511e-05\\
6.88543033939621	7.5039485008588e-05\\
6.89043065191575	6.06960558217072e-05\\
6.89443090193137	4.78063064973664e-05\\
6.898431151947	3.39365282912839e-05\\
6.90143133945872	2.31255423030763e-05\\
6.90443152697044	1.21464555499218e-05\\
6.90643165197825	4.86176158329134e-06\\
6.90743171448215	1.24748416582831e-06\\
6.91243202700169	1.61956646411443e-05\\
6.91643227701731	2.89053845633491e-05\\
6.92043252703294	3.9957517346173e-05\\
6.92443277704857	4.89113460362677e-05\\
6.92843302706419	5.54366684740183e-05\\
6.93243327707982	5.93545732626711e-05\\
6.93543346459154	6.05273904754342e-05\\
6.93643352709545	6.05821173152997e-05\\
6.93743358959935	6.04812604807769e-05\\
6.93943371460716	5.98159925663533e-05\\
6.94243390211888	5.76988041648408e-05\\
6.94643415213451	5.30590921534735e-05\\
6.95043440215013	4.67767620616067e-05\\
6.95543471466967	3.74776815319499e-05\\
6.9604350271892	2.77322973932792e-05\\
6.96643540221264	1.71973267064085e-05\\
6.97843615225952	6.1518434799068e-06\\
6.98043627726733	5.96989341303257e-06\\
6.98143633977124	6.06054196383711e-06\\
6.98343646477905	6.57525757000178e-06\\
6.98743671479468	8.74826512936579e-06\\
6.99543721482593	1.57513898121908e-05\\
6.99943746484155	1.90165080927451e-05\\
7.00243765235327	2.06423185363513e-05\\
7.00443777736109	2.10954287510056e-05\\
7.00543783986499	2.11036247204087e-05\\
7.0064379023689	2.0943474995455e-05\\
7.00843802737671	2.00644603552958e-05\\
7.01043815238452	1.83785848251183e-05\\
7.01243827739234	1.58107583846656e-05\\
7.01443840240015	1.23149266039457e-05\\
7.01643852740796	7.82775002169943e-06\\
7.01743858991187	5.21003596751223e-06\\
7.01943871491968	7.54795982826902e-07\\
7.02143883992749	7.66676264082889e-06\\
7.02443902743921	1.97375056621706e-05\\
7.02843927745484	3.85015242004017e-05\\
7.03343958997437	6.47459403890218e-05\\
7.03843990249391	9.1594584017779e-05\\
7.04344021501344	0.000115983630374711\\
7.04844052753297	0.000135010220737364\\
7.0524407775486	0.000144872485861869\\
7.05544096506032	0.000148723054729738\\
7.05744109006813	0.000149587739481094\\
7.05844115257204	0.000149519175015572\\
7.06044127757985	0.000148403914983969\\
7.06344146509157	0.000144567716823779\\
7.06744171510719	0.000136224973346948\\
7.07344209013063	0.000120032911975626\\
7.08244265266579	9.90574128031107e-05\\
7.08644290268142	9.45704437166904e-05\\
7.08844302768923	9.37772042596814e-05\\
7.08944309019314	9.37531759174218e-05\\
7.09144321520095	9.43915814292925e-05\\
7.09444340271267	9.69777314061837e-05\\
7.0984436527283	0.000102817620498518\\
7.10944434027127	0.000122169733305089\\
7.11244452778299	0.000125269706377107\\
7.1144446527908	0.000126244621248938\\
7.11644477779861	0.000126210696963391\\
7.11844490280643	0.000125077947050522\\
7.12144509031814	0.000121192122008562\\
7.12444527782986	0.000114654284616988\\
7.12844552784549	0.000102081495001849\\
7.13244577786112	8.59028671905681e-05\\
7.13744609038065	6.26663231803325e-05\\
7.14244640290018	3.94318941570049e-05\\
7.14744671541971	2.00409265739276e-05\\
7.15544721545097	5.72308730587003e-06\\
7.15644727795487	5.79413900353432e-06\\
7.15844740296269	7.30149977598567e-06\\
7.16944809050566	4.64248102044482e-05\\
7.1754484655291	8.44815605034462e-05\\
7.18144884055253	0.000127391661107784\\
7.18744921557597	0.000169396879207557\\
7.19344959059941	0.000205866992106701\\
7.19844990311895	0.000229934679968013\\
7.20345021563848	0.000247615234808568\\
7.20845052815801	0.000259035237481775\\
7.21245077817364	0.000264117062143104\\
7.21545096568536	0.00026590635243251\\
7.21845115319708	0.000266203334643166\\
7.2214513407088	0.000265268474093305\\
7.22545159072442	0.000262465774474695\\
7.23045190324395	0.000257148631658961\\
7.2384524032752	0.000246202205147206\\
7.25045315332208	0.000227545952099228\\
7.26345396587287	0.000206256212963745\\
7.27445465341584	0.000187219334872757\\
7.28545534095881	0.000167148855724303\\
7.30045627851741	0.00014004937038542\\
7.3144571535721	0.000119336228001726\\
7.32145759109945	0.000112224614764844\\
7.32745796612288	0.000108194887585095\\
7.33245827864242	0.000106255718177795\\
7.33645852865804	0.000105534308076777\\
7.34045877867367	0.000105393967593126\\
7.34445902868929	0.000105692602201724\\
7.35245952872054	0.000106860146509291\\
7.35845990374398	0.000107601865914742\\
7.36346021626352	0.000107750307417581\\
7.36846052878305	0.000107363186214903\\
7.37346084130258	0.000106429652583562\\
7.38046127882993	0.000104435053887381\\
7.39346209138071	0.000100631043196603\\
7.39846240390024	9.98921081925561e-05\\
7.40246265391587	9.98271419576364e-05\\
7.40646290393149	0.000100205626157313\\
7.41146321645103	0.000101267766652424\\
7.41846365397837	0.000103560824482262\\
7.43246452903307	0.000108397298441143\\
7.4384649040565	0.000109531762340437\\
7.44246515407213	0.000109731146006681\\
7.44646540408776	0.000109464729592196\\
7.45146571660729	0.000108488837174292\\
7.45646602912682	0.000106918520162258\\
7.46346646665416	0.000104185538981894\\
7.48046752922058	9.7485784423451e-05\\
7.48646790424402	9.61052868858333e-05\\
7.49146821676355	9.56405787062021e-05\\
7.49546846677917	9.56563566100184e-05\\
7.50046877929871	9.61829945300138e-05\\
7.50646915432215	9.75293002588865e-05\\
7.51246952934558	9.9549370905089e-05\\
7.51946996687293	0.00010274343644795\\
7.52947059191199	0.000108586006036554\\
7.55547221701356	0.000126430904685892\\
7.56247265454091	0.000130028683928695\\
7.56847302956435	0.000132158414287264\\
7.57347334208388	0.000133123093657428\\
7.57847365460341	0.000133419209904922\\
7.58347396712294	0.000133165630925802\\
7.59047440465029	0.000132104895897184\\
7.60447527970498	0.000129742982947406\\
7.60847552972061	0.000129585071137805\\
7.61247577973623	0.000129846272943879\\
7.61647602975186	0.000130616380913163\\
7.62047627976749	0.000131929014886123\\
7.62647665479092	0.000135003405045491\\
7.63247702981436	0.000139282130130508\\
7.64047752984562	0.000147084980897799\\
7.65147821738859	0.000161348577212811\\
7.68148009250578	0.000210166244666493\\
7.68848053003313	0.000219558494587907\\
7.69448090505657	0.000225629200381383\\
7.6994812175761	0.000229033884779989\\
7.70348146759173	0.00023053900004763\\
7.70748171760735	0.000230910230907878\\
7.71148196762298	0.000230173465763371\\
7.7154822176386	0.000228362624991985\\
7.72048253015814	0.000224684931551116\\
7.72648290518157	0.000218454209464646\\
7.73348334270892	0.000209038393067656\\
7.74048378023626	0.000197670955430301\\
7.74748421776361	0.000184350083365398\\
7.75448465529096	0.000168839490447909\\
7.7614850928183	0.000150715086606134\\
7.76848553034565	0.000129777570924888\\
7.77548596787299	0.000106544885179998\\
7.78248640540034	8.25121615780908e-05\\
7.7914869679355	5.47023507642405e-05\\
7.80048753047065	3.65480080738444e-05\\
7.80448778048628	3.31174248155707e-05\\
7.80648790549409	3.26180068322967e-05\\
7.807487967998	3.26736348435496e-05\\
7.80948809300581	3.33969997222406e-05\\
7.81248828051753	3.60363035142308e-05\\
7.81648853053316	4.2249293553981e-05\\
7.83548971810738	9.80100805628159e-05\\
7.84149009313082	0.000116188292648922\\
7.84649040565035	0.000128407314857193\\
7.85149071816988	0.000136913616299611\\
7.85549096818551	0.000140685933397305\\
7.85849115569723	0.000141661226266188\\
7.86049128070504	0.000141445149109492\\
7.86249140571286	0.000140561462020905\\
7.86549159322458	0.000138020725278798\\
7.8694918432402	0.000132570695108442\\
7.87449215575974	0.000122920100192437\\
7.88049253078318	0.000108099832386493\\
7.88649290580661	9.08504245437924e-05\\
7.89249328083005	7.21704821684543e-05\\
7.89849365585349	5.29208324823725e-05\\
7.90349396837302	3.69354992748037e-05\\
7.90749421838865	2.4487922599986e-05\\
7.91049440590037	1.54787744353901e-05\\
7.91349459341209	6.84700227335243e-06\\
7.91449465591599	4.07310670030859e-06\\
7.9154947184199	1.35444968110687e-06\\
7.91649478092381	1.30556866595466e-06\\
7.91849490593162	6.44305795433066e-06\\
7.92149509344334	1.36486038900262e-05\\
7.92549534345897	2.21763618321602e-05\\
7.92949559347459	2.93288678093472e-05\\
7.93349584349022	3.50288958269329e-05\\
7.93749609350585	3.91882872899374e-05\\
7.94149634352147	4.18460420733012e-05\\
7.94449653103319	4.28693750452734e-05\\
7.946496656041	4.31231603501835e-05\\
7.94849678104882	4.3053981716973e-05\\
7.95049690605663	4.26794026535392e-05\\
7.95349709356835	4.15943288873953e-05\\
7.95749734358397	3.9359659434912e-05\\
7.96249765610351	3.55864645476822e-05\\
7.96849803112694	3.02282028129264e-05\\
7.97749859366211	2.21501559675152e-05\\
7.98949934370898	1.45304234457355e-05\\
7.99349959372461	1.3239692010808e-05\\
7.99649978123633	1.27142683553349e-05\\
7.99849990624414	1.25679781910748e-05\\
7.99949996874805	1.25481236508684e-05\\
8.00150009375586	1.26499055844164e-05\\
8.00450028126758	1.30439889856337e-05\\
8.00850053128321	1.39729346161632e-05\\
8.02550159384962	1.97266302913723e-05\\
8.02950184386524	2.05573966904072e-05\\
8.03250203137696	2.0835321404844e-05\\
8.03450215638478	2.08088343175706e-05\\
8.03650228139259	2.06267500792168e-05\\
8.0385024064004	2.02648209710331e-05\\
8.04150259391212	1.93804935678388e-05\\
8.04550284392775	1.75832438928658e-05\\
8.04950309394337	1.50595377291229e-05\\
8.053503343959	1.19469219129198e-05\\
8.05750359397462	8.38594521312965e-06\\
8.06050378148634	5.52509059775774e-06\\
8.06350396899806	2.60635948756694e-06\\
8.06550409400588	6.61350920555524e-07\\
8.06650415650978	3.05047271775827e-07\\
8.06850428151759	2.19035871765194e-06\\
8.07150446902931	4.86743195132756e-06\\
8.07550471904494	8.03377759489572e-06\\
8.07950496906057	1.05921170756584e-05\\
8.08350521907619	1.24104860404206e-05\\
8.08650540658791	1.32503538056994e-05\\
8.08850553159573	1.35379114040157e-05\\
8.09050565660354	1.36113461878251e-05\\
8.09150571910745	1.35744197478361e-05\\
8.09350584411526	1.33355772722887e-05\\
8.09650603162698	1.26145152895829e-05\\
8.0995062191387	1.14851096889024e-05\\
8.10350646915432	9.45250840753138e-06\\
8.10750671916995	6.95434881617384e-06\\
8.11050690668167	4.88164148432223e-06\\
8.11350709419339	2.72757911329302e-06\\
8.1155072192012	1.30476412371627e-06\\
8.11650728170511	5.99611357871008e-07\\
8.11750734420901	9.65429373944723e-08\\
8.11950746921683	1.45968030840215e-06\\
8.12250765672855	3.35675631590871e-06\\
8.12650790674417	5.51200760151581e-06\\
8.1305081567598	7.13389959916541e-06\\
8.13450840677542	8.16445809528887e-06\\
8.13750859428714	8.52146821764268e-06\\
8.13950871929496	8.55158710721947e-06\\
8.14050878179886	8.51551289446362e-06\\
8.14250890680668	8.32671217443344e-06\\
8.1455090943184	7.79036714160243e-06\\
8.14850928183012	7.0000134563819e-06\\
8.15250953184574	5.64080281367785e-06\\
8.15650978186137	4.07614317857184e-06\\
8.16051003187699	2.46388016425514e-06\\
8.16351021938871	1.33793862094889e-06\\
8.16551034439653	6.67485196254033e-07\\
8.16651040690043	3.56861883710202e-07\\
8.16751046940434	6.36931893893689e-08\\
8.16951059441215	4.31263223826806e-07\\
8.17151071941996	8.02680182154792e-07\\
8.17451090693168	1.12630924026247e-06\\
8.17551096943559	1.17160384005554e-06\\
8.1765110319395	1.17241642028088e-06\\
8.1775110944434	1.14159874947672e-06\\
8.17951121945122	9.46513416394402e-07\\
8.18151134445903	5.91892231477377e-07\\
8.18251140696293	3.57127423494806e-07\\
8.18351146946684	8.63260687933294e-08\\
8.18651165697856	9.78412827701283e-07\\
8.18951184449028	2.39671239257722e-06\\
8.19351209450591	4.79197060632151e-06\\
8.19851240702544	8.49906291588988e-06\\
8.20451278204888	1.37808969708497e-05\\
8.21151321957623	2.05535418759117e-05\\
8.21851365710357	2.73769683589996e-05\\
8.22551409463092	3.36665233787448e-05\\
8.23151446965435	3.83103446941478e-05\\
8.23751484467779	4.2125414185884e-05\\
8.24351521970123	4.52012925920008e-05\\
8.25051565722858	4.80740013007739e-05\\
8.26651665729108	5.47775230287926e-05\\
8.27351709481843	5.92551211767712e-05\\
8.28151759484968	6.64061822437946e-05\\
8.29551846990437	8.40055329027756e-05\\
8.30751921995125	0.000101497946176171\\
8.3155197199825	0.000112092530111713\\
8.32152009500594	0.000118499162733071\\
8.32652040752547	0.000122407853166639\\
8.3305206575411	0.000124489370725706\\
8.33452090755672	0.000125562418834435\\
8.33752109506844	0.000125702417666406\\
8.34052128258016	0.000125279235895393\\
8.34452153259579	0.000123924040268425\\
8.34952184511532	0.000121036614661451\\
8.35552222013876	0.000116244045476666\\
8.36452278267392	0.000107707023802028\\
8.37552347021689	9.84258045747256e-05\\
8.38052378273642	9.57669638493308e-05\\
8.38452403275205	9.47301710947925e-05\\
8.38752422026377	9.46794646759227e-05\\
8.39052440777549	9.52383980137859e-05\\
8.39352459528721	9.64723262998348e-05\\
8.39752484530283	9.92146372193193e-05\\
8.40252515782236	0.000104304829523088\\
8.40952559534971	0.000114117786979728\\
8.43552722045128	0.000163148904109122\\
8.44352772048253	0.000176019336355748\\
8.45052815800988	0.00018451478130585\\
8.45652853303331	0.000189470356732586\\
8.46152884555285	0.00019195843253475\\
8.46552909556847	0.000192879606907669\\
8.4695293455841	0.000192909081884629\\
8.47452965810363	0.000191859418297857\\
8.47952997062317	0.000189858262125614\\
8.48853053315832	0.000184830020998006\\
8.50653165822864	0.000174588083628413\\
8.51853240827552	0.000169487033295279\\
8.52653290830677	0.000165758652566267\\
8.53253328333021	0.000161837635812539\\
8.53853365835365	0.000156391725463889\\
8.54453403337709	0.000149214960365184\\
8.55153447090443	0.000138903923647238\\
8.57353584599037	0.000108725179334524\\
8.577536096006	0.000106695359480713\\
8.57953622101381	0.000106336663492773\\
8.58153634602163	0.000106438407444453\\
8.58353647102944	0.000106994382554238\\
8.58653665854116	0.000108699709487181\\
8.59053690855679	0.0001125480424779\\
8.59553722107632	0.000119755954251649\\
8.60453778361148	0.000137831406989669\\
8.61853865866617	0.000171321852106332\\
8.62653915869742	0.000188754191793345\\
8.63253953372086	0.000198789035569052\\
8.63653978373648	0.000202903785989749\\
8.6395399712482	0.00020409009807909\\
8.64154009625602	0.000203722843489601\\
8.64354022126383	0.000202246628337066\\
8.64654040877555	0.000197662423427225\\
8.64954059628727	0.000189741806821853\\
8.65254078379899	0.000178036007770249\\
8.65654103381462	0.00015566713017412\\
8.66054128383024	0.000124950575009941\\
8.66354147134196	9.63630713133325e-05\\
8.66654165885368	6.32946909937816e-05\\
8.66854178386149	3.90395306749945e-05\\
8.67054190886931	1.33137980433129e-05\\
8.67154197137321	1.24225636721764e-08\\
8.67354209638102	2.73476139618644e-05\\
8.67654228389274	6.92721311018882e-05\\
8.68054253390837	0.000124642817317805\\
8.68454278392399	0.000176050527693233\\
8.68954309644353	0.000229450285717469\\
8.69354334645915	0.000260172092251542\\
8.69754359647478	0.00027844228464699\\
8.7005437839865	0.000283637053593854\\
8.70154384649041	0.000283780871526667\\
8.70354397149822	0.000281809635822416\\
8.70554409650603	0.000276976157519371\\
8.70854428401775	0.000264839468837653\\
8.71254453403338	0.000240962732838939\\
8.71754484655291	0.000202408301757357\\
8.72254515907244	0.000158983361528197\\
8.72854553409588	0.000107391195292211\\
8.73454590911932	6.31639007635795e-05\\
8.74154634664666	2.81719330546824e-05\\
8.7465466591662	1.69878407623724e-05\\
8.74854678417401	1.59303601123261e-05\\
8.74954684667792	1.61265865472604e-05\\
8.75154697168573	1.79527026077376e-05\\
8.75554722170136	2.68780813318104e-05\\
8.76354772173261	6.13054883468187e-05\\
8.76954809675605	9.43878903412743e-05\\
8.77454840927558	0.00012113813108075\\
8.77954872179511	0.000143471473767559\\
8.78354897181074	0.00015655837659323\\
8.78754922182636	0.00016476903259921\\
8.79054940933808	0.000167710000745863\\
8.7925495343459	0.000168235009055384\\
8.79454965935371	0.000167697046289023\\
8.79754984686543	0.000165138248469005\\
8.80155009688105	0.000159091014695939\\
8.80655040940059	0.000148725624857182\\
8.81855115944747	0.000121827763728294\\
8.82555159697481	0.00011015103265194\\
8.83055190949434	0.000104648498347542\\
8.83455215950997	0.000101877906951708\\
8.8385524095256	0.000100352136842424\\
8.84155259703732	9.98214314406884e-05\\
8.84555284705294	9.96843891858114e-05\\
8.85355334708419	9.97524874528368e-05\\
8.85655353459591	9.93444433431686e-05\\
8.85955372210763	9.84160231030371e-05\\
8.86255390961935	9.67892545262474e-05\\
8.86655415963498	9.32469074167997e-05\\
8.87055440965061	8.78289646120134e-05\\
8.87455465966623	8.02396156170945e-05\\
8.87855490968186	7.02490615157036e-05\\
8.88255515969748	5.78301657740978e-05\\
8.88655540971311	4.30722602261791e-05\\
8.88955559722483	3.06207164860739e-05\\
8.89255578473655	1.71937448028015e-05\\
8.89455590974436	7.83027041328933e-06\\
8.89655603475217	1.78426979405288e-06\\
8.89855615975999	1.15559725504532e-05\\
8.9015563472717	2.62718374612336e-05\\
8.90555659728733	4.54398356040663e-05\\
8.91055690980686	6.74145616829103e-05\\
8.9155572223264	8.56799576753052e-05\\
8.91955747234202	9.66807538271826e-05\\
8.92355772235765	0.000103910064240431\\
8.92655790986937	0.000106680204777526\\
8.92855803487718	0.000107244785213817\\
8.930558159885	0.000106791588557642\\
8.93255828489281	0.000105359650182768\\
8.93555847240453	0.00010145870658057\\
8.93955872242015	9.3332200430618e-05\\
8.94355897243578	8.25241300820845e-05\\
8.94855928495531	6.64687291505036e-05\\
8.95355959747484	4.93581337665249e-05\\
8.95855990999437	3.31113669409798e-05\\
8.96456028501781	1.73055636700502e-05\\
8.97356084755297	5.83595853945186e-06\\
8.97456091005688	5.62428355316282e-06\\
8.97556097256079	5.62114130653322e-06\\
8.9775610975686	6.23009517272676e-06\\
8.98156134758423	9.7758510685941e-06\\
8.98856178511157	2.16187232926212e-05\\
8.9935620976311	3.18917396197604e-05\\
8.99856241015064	4.07885244284587e-05\\
9.00156259766235	4.43354739272093e-05\\
9.00356272267017	4.55965838929983e-05\\
9.00456278517407	4.5829031362854e-05\\
9.00556284767798	4.57865767098108e-05\\
9.00756297268579	4.47803524493973e-05\\
9.00956309769361	4.24841243047978e-05\\
9.01256328520533	3.64666095861444e-05\\
9.01556347271704	2.72302622142117e-05\\
9.01756359772486	1.93028371606728e-05\\
9.01956372273267	1.00557025608794e-05\\
9.02056378523658	4.96722824583352e-06\\
9.02156384774048	4.07185682560486e-07\\
9.0235639727483	1.19186448556685e-05\\
9.02656416026002	3.0753558732416e-05\\
9.03056441027564	5.74807963062141e-05\\
9.03556472279518	9.03243177624856e-05\\
9.04056503531471	0.000118086343598694\\
9.04456528533034	0.000133731919904095\\
9.04756547284205	0.00014055284053019\\
9.04956559784987	0.000142527487518446\\
9.05056566035377	0.000142721343732749\\
9.05156572285768	0.000142401310767398\\
9.05356584786549	0.000140229881529841\\
9.05656603537721	0.000133380406424299\\
9.06056628539284	0.000118641192804386\\
9.06556659791237	9.45887163827652e-05\\
9.07156697293581	6.51234929462119e-05\\
9.07856741046315	4.24486148078439e-05\\
9.08156759797487	3.92933499059611e-05\\
9.08256766047878	3.92517836745876e-05\\
9.08356772298269	3.97198553076238e-05\\
9.0855678479905	4.21772210395797e-05\\
9.08856803550222	4.95563956292301e-05\\
9.10456903556472	0.000134848788095221\\
9.10956934808426	0.000161414500618212\\
9.11356959809988	0.000176816239218474\\
9.1165697856116	0.000183697420123446\\
9.11856991061941	0.00018574584708575\\
9.11956997312332	0.000185962104006537\\
9.12057003562723	0.000185626563710545\\
9.12257016063504	0.000183286846677704\\
9.12557034814676	0.000175623372174444\\
9.12857053565848	0.000163250283879007\\
9.1325707856741	0.00014048780179432\\
9.13657103568973	0.000112533292224104\\
9.14057128570536	8.23165458956331e-05\\
9.14457153572098	5.3152840250453e-05\\
9.14857178573661	2.83367474177287e-05\\
9.15257203575224	1.07888856367977e-05\\
9.15757234827177	1.96047532638466e-06\\
9.15857241077568	2.09862285868722e-06\\
9.16757297331083	3.04349061445719e-05\\
9.17257328583036	6.3016148497047e-05\\
9.1775735983499	0.000102224800106187\\
9.18357397337334	0.000151577834524963\\
9.18957434839677	0.0001973456043802\\
9.19557472342021	0.000235333471076542\\
9.20057503593975	0.000259734437735887\\
9.20557534845928	0.000277442610335771\\
9.21057566097881	0.000288972917142943\\
9.21457591099444	0.000294372148505473\\
9.21857616101006	0.000296888276129975\\
9.22157634852178	0.000297156868032306\\
9.2245765360335	0.000296230952545052\\
9.22857678604913	0.000293438041387761\\
9.23357709856866	0.000287865305949208\\
9.2395774735921	0.000278708672021039\\
9.24657791111945	0.000265414721781265\\
9.25557847365461	0.000245352139184529\\
9.26557909869367	0.000220818728194821\\
9.27857991124445	0.00018829989182087\\
9.31258203637728	0.000122349763790052\\
9.31858241140071	0.000116824686834188\\
9.32358272392025	0.000114028713688735\\
9.32758297393587	0.000112906097931825\\
9.33058316144759	0.000112632627484898\\
9.33358334895931	0.000112761560288388\\
9.33758359897494	0.000113447620762541\\
9.35458466154135	0.000117222908458392\\
9.35858491155697	0.00011712775917061\\
9.3625851615726	0.000116388269013307\\
9.36658541158823	0.000114993148775972\\
9.37158572410776	0.000112384215729427\\
9.3785861616351	0.000107641974745803\\
9.39258703668979	9.8367026488744e-05\\
9.39758734920933	9.62966286775779e-05\\
9.40158759922495	9.53716703433747e-05\\
9.40558784924058	9.50309563289011e-05\\
9.4095880992562	9.52134895712553e-05\\
9.41358834927183	9.58495334024418e-05\\
9.42758922432652	9.85949587710977e-05\\
9.43158947434215	9.88965206750458e-05\\
9.43558972435777	9.87683750719444e-05\\
9.4395899743734	9.81619217172714e-05\\
9.44459028689293	9.67671774401433e-05\\
9.45059066191637	9.44976079871874e-05\\
9.46759172448278	8.76972812145491e-05\\
9.47259203700231	8.68359919631577e-05\\
9.47659228701794	8.66823641871295e-05\\
9.48059253703357	8.70388438795886e-05\\
9.48459278704919	8.79139746984832e-05\\
9.48959309956872	8.96739813694977e-05\\
9.49559347459216	9.26100511909885e-05\\
9.50359397462341	9.77463586481204e-05\\
9.52059503718982	0.000111379753618995\\
9.54259641227577	0.00013178551351406\\
9.55059691230702	0.000138122570632227\\
9.55659728733046	0.000141508902777588\\
9.56159759984999	0.000143145646981952\\
9.56559784986562	0.00014354972267716\\
9.56859803737734	0.000143289950750803\\
9.57259828739296	0.000142266564147869\\
9.57759859991249	0.000139929763636109\\
9.58359897493593	0.000136018046760361\\
9.60160010000625	0.000123806297240902\\
9.60560035002188	0.000122369209904799\\
9.6096006000375	0.000121822016745543\\
9.61260078754922	0.000122060399930762\\
9.61560097506094	0.000122898322544585\\
9.61960122507657	0.000124955388183718\\
9.6246015375961	0.000129121457261488\\
9.63060191261954	0.000136418973196439\\
9.63860241265079	0.000149781453116643\\
9.65160322520158	0.000179057459363418\\
9.66660416276017	0.000219262549155164\\
9.67560472529533	0.000242032346501025\\
9.68260516282268	0.000256612636220704\\
9.68860553784612	0.000265785320903876\\
9.69360585036565	0.00027064278267025\\
9.69760610038128	0.000272587074540003\\
9.700606287893	0.000272851784887312\\
9.70360647540472	0.000272064410161394\\
9.70760672542034	0.000269565127860943\\
9.71160697543597	0.000265457880217478\\
9.7166072879555	0.000258246636366837\\
9.72260766297894	0.000247170929375679\\
9.72960810050628	0.000231670481703332\\
9.73760860053753	0.000211318976388292\\
9.74460903806488	0.00019113391726852\\
9.75160947559223	0.000167894746800568\\
9.75760985061567	0.000144634974507507\\
9.7626101631352	0.000122419691270248\\
9.76761047565473	9.76478890767909e-05\\
9.77261078817426	7.09150544402903e-05\\
9.77661103818989	4.88365251406498e-05\\
9.77961122570161	3.24031246473343e-05\\
9.78261141321333	1.65631622199569e-05\\
9.78461153822114	6.56486174513416e-06\\
9.78561160072505	1.78087117247428e-06\\
9.78661166322895	2.83174608292634e-06\\
9.78861178823676	1.148269603643e-05\\
9.79161197574848	2.27627394012719e-05\\
9.7946121632602	3.16358158646278e-05\\
9.79761235077192	3.7753675978358e-05\\
9.80061253828364	4.08938358709976e-05\\
9.80161260078755	4.1240505000789e-05\\
9.80261266329146	4.12420908091904e-05\\
9.80361272579536	4.09005238541372e-05\\
9.80561285080318	3.91652807850696e-05\\
9.8086130383149	3.39963958728427e-05\\
9.81161322582662	2.59274926537878e-05\\
9.81461341333834	1.52663552263065e-05\\
9.81661353834615	6.90529865346457e-06\\
9.81761360085006	2.39781454847155e-06\\
9.81861366335396	2.3009404652996e-06\\
9.82061378836177	1.22150974933288e-05\\
9.82361397587349	2.80323283176342e-05\\
9.82761422588912	5.00846333768567e-05\\
9.83261453840865	7.73685498078049e-05\\
9.83761485092818	0.00010221977817812\\
9.84261516344772	0.000122846564419604\\
9.84761547596725	0.000138029567474801\\
9.85161572598287	0.000145886591220057\\
9.85461591349459	0.000149279245083955\\
9.85761610100631	0.000150609955128889\\
9.85961622601413	0.00015041974416416\\
9.86161635102194	0.000149431656774807\\
9.86461653853366	0.000146554963358636\\
9.86861678854929	0.000140427308731733\\
9.87361710106882	0.000129620023401305\\
9.87861741358835	0.000115933031777815\\
9.88361772610788	9.986566299966e-05\\
9.88861803862741	8.1822313838187e-05\\
9.89361835114695	6.22024837183263e-05\\
9.89761860116257	4.56543987657763e-05\\
9.9016188511782	2.87216668483636e-05\\
9.90461903868992	1.60012991779756e-05\\
9.90661916369773	7.60906232044608e-06\\
9.90761922620164	3.46899203690353e-06\\
9.90861928870554	6.36646174778655e-07\\
9.91061941371336	8.67557595191081e-06\\
9.91361960122508	2.02253878410218e-05\\
9.9176198512407	3.43753311177197e-05\\
9.92162010125633	4.66894728795019e-05\\
9.92662041377586	5.9015867282186e-05\\
9.93062066379149	6.61319084487578e-05\\
9.93462091380711	7.06831725769684e-05\\
9.93762110131883	7.24207427681145e-05\\
9.93962122632665	7.28106722987228e-05\\
9.94162135133446	7.25973895275569e-05\\
9.94362147634227	7.18479564529585e-05\\
9.94662166385399	6.97211587163681e-05\\
9.95062191386962	6.52856542042166e-05\\
9.95562222638915	5.76486327888146e-05\\
9.96062253890868	4.84140079902995e-05\\
9.96662291393212	3.63645232368536e-05\\
9.97262328895556	2.45198902158183e-05\\
9.97762360147509	1.56398122860279e-05\\
9.98262391399463	8.23927574472582e-06\\
9.98662416401025	3.65456014325693e-06\\
9.98862428901807	1.84853467768975e-06\\
9.99062441402588	3.95436670214133e-07\\
9.99162447652978	2.12195572307783e-07\\
9.9936246015376	1.16433875502197e-06\\
9.99562472654541	1.78667008191024e-06\\
9.99762485155322	2.07387493320054e-06\\
9.99862491405713	2.10655928323255e-06\\
9.99962497656104	2.06030163227289e-06\\
10.0016251015688	1.75885391220931e-06\\
10.0036252265767	1.18307882884805e-06\\
10.0046252890806	8.10377897259017e-07\\
10.0066254140884	1.08799168313522e-07\\
10.0086255390962	1.22083904560699e-06\\
10.0116257266079	3.15857247831784e-06\\
10.0156259766235	6.0412905576457e-06\\
10.0196262266392	8.93686274250349e-06\\
10.0236264766548	1.15289120821982e-05\\
10.0276267266704	1.34849814888705e-05\\
10.0306269141821	1.43658804438728e-05\\
10.03262703919	1.46298472223915e-05\\
10.0336271016939	1.46539895622133e-05\\
10.0346271641978	1.46072571733657e-05\\
10.0366272892056	1.42611458218422e-05\\
10.0396274767173	1.31636267673152e-05\\
10.042627664229	1.13515559415355e-05\\
10.0456278517407	8.83522207967279e-06\\
10.0486280392525	5.69324310389916e-06\\
10.0506281642603	3.27483359907621e-06\\
10.0516282267642	1.98667919432128e-06\\
10.0526282892681	6.47494936306671e-07\\
10.053628351772	7.37974530373717e-07\\
10.0556284767798	3.63148328078043e-06\\
10.0586286642915	8.20521317354549e-06\\
10.0626289143071	1.44867174201035e-05\\
10.0676292268267	2.21296727369591e-05\\
10.0726295393462	2.8905829727588e-05\\
10.0776298518657	3.42304625086665e-05\\
10.0816301018814	3.71549924841897e-05\\
10.0846302893931	3.8455516703728e-05\\
10.0866304144009	3.88758164554524e-05\\
10.0886305394087	3.89426708240214e-05\\
10.0906306644165	3.86566421919642e-05\\
10.0936308519282	3.75791738210507e-05\\
10.09663103944	3.57845027235127e-05\\
10.1006312894556	3.24019590433876e-05\\
10.1046315394712	2.80799943369602e-05\\
10.1096318519908	2.18281838607336e-05\\
10.1146321645103	1.52006115419767e-05\\
10.1186324145259	1.00337400369132e-05\\
10.1226326645415	5.31966747877032e-06\\
10.1256328520533	2.226447589182e-06\\
10.1266329145572	1.30409042931046e-06\\
10.128633039565	3.61770414847306e-07\\
10.1306331645728	1.7785447014862e-06\\
10.1336333520845	3.4149503484182e-06\\
10.1366335395962	4.43224488511083e-06\\
10.138633664604	4.76767483281735e-06\\
10.1406337896119	4.84263122110806e-06\\
10.1416338521158	4.77359502182306e-06\\
10.1436339771236	4.44838886964891e-06\\
10.1456341021314	3.89010383064492e-06\\
10.1476342271392	3.11460193888613e-06\\
10.149634352147	2.13703757198647e-06\\
10.1516344771548	9.69473112122361e-07\\
10.1526345396587	3.32146762954677e-07\\
10.1536346021626	3.33771845023588e-07\\
10.1556347271704	1.74011217746183e-06\\
10.1586349146822	4.01837104499481e-06\\
10.1626351646978	7.20198611461885e-06\\
10.1676354772173	1.10928575027535e-05\\
10.1726357897369	1.44962702124663e-05\\
10.1776361022564	1.71184165614347e-05\\
10.181636352272	1.8522563802692e-05\\
10.1846365397837	1.91006951888729e-05\\
10.1866366647915	1.92605776676291e-05\\
10.1876367272955	1.92750041584921e-05\\
10.1896368523033	1.91634175298882e-05\\
10.1916369773111	1.88558916264514e-05\\
10.1946371648228	1.80886538110047e-05\\
10.1986374148384	1.65191426745037e-05\\
10.2026376648541	1.4347928391445e-05\\
10.2066379148697	1.17047217036703e-05\\
10.2106381648853	8.65349943895976e-06\\
10.2146384149009	5.34287328432523e-06\\
10.2176386024127	2.75305789998458e-06\\
10.2196387274205	9.90041272991291e-07\\
10.2206387899244	1.00421342019708e-07\\
10.2226389149322	1.68025640651104e-06\\
10.2256391024439	4.34616457190007e-06\\
10.2296393524595	7.84426866068385e-06\\
10.2346396649791	1.20479278480079e-05\\
10.2406400400025	1.68691958791211e-05\\
10.2476404775298	2.23624168044223e-05\\
10.2576411025689	3.08478459719042e-05\\
10.2936433527095	9.00916804853769e-05\\
10.3026439152447	0.000110918568810458\\
10.310644415276	0.00012796340107335\\
10.3166447902994	0.000138476374088842\\
10.3216451028189	0.000145105728725891\\
10.3266454153385	0.000149447644095163\\
10.3306456653541	0.000151134190684216\\
10.3336458528658	0.000151332006901206\\
10.3366460403775	0.000150622778989668\\
10.3396462278892	0.000149058598674756\\
10.3436464779049	0.000145728483570334\\
10.3486467904244	0.000139851667397911\\
10.3546471654478	0.000130980563939536\\
10.3646477904869	0.000114588017230105\\
10.374648415526	0.000101008176988993\\
10.3796487280455	9.68158697491618e-05\\
10.3826489155572	9.54249917232139e-05\\
10.3856491030689	9.49492496221945e-05\\
10.3876492280768	9.51717599620704e-05\\
10.3906494155885	9.63102385367622e-05\\
10.3936496031002	9.84143437840752e-05\\
10.3976498531158	0.000102681038956248\\
10.4036502281393	0.000111839845390732\\
10.41665104069	0.000139722610901144\\
10.427651728233	0.00016553743284925\\
10.4356522282643	0.000182015367991617\\
10.4426526657916	0.00019328163070434\\
10.4486530408151	0.000200204139757659\\
10.4536533533346	0.000204002762805827\\
10.4576536033502	0.000205735665449042\\
10.4616538533658	0.000206307953663609\\
10.4656541033815	0.000205870930203856\\
10.4696543533971	0.000204525088459584\\
10.4746546659166	0.000201823019618353\\
10.481655103444	0.000196709392955324\\
10.5056566035377	0.000178202398212506\\
10.5246577911119	0.000167278550521954\\
10.5306581661354	0.000161692905755323\\
10.5366585411588	0.000154037056347367\\
10.5426589161823	0.000144371499488761\\
10.5506594162135	0.000129384527663229\\
10.5646602912682	0.00010643811622521\\
10.5686605412838	0.000102853698650651\\
10.5716607287955	0.000101437819247069\\
10.5736608538034	0.00010119052626506\\
10.5756609788112	0.000101481128914199\\
10.577661103819	0.000102312596806403\\
10.5806612913307	0.000104609953621631\\
10.5846615413463	0.00010948529427493\\
10.5906619163698	0.0001201460478778\\
10.6146634164635	0.000178854528781996\\
10.6226639164948	0.000195976621130439\\
10.6286642915182	0.000205625538251542\\
10.6326645415338	0.000209354623622954\\
10.6346646665417	0.000210009149968131\\
10.6366647915495	0.000209653975451418\\
10.6386649165573	0.000208116055625957\\
10.641665104069	0.000203072615173382\\
10.6446652915807	0.00019401087123963\\
10.6476654790924	0.00018014863779131\\
10.6506656666042	0.000160830938721352\\
10.6536658541159	0.000135448634555058\\
10.6566660416276	0.000103819139075201\\
10.6596662291393	6.60662582488703e-05\\
10.6616663541471	3.77922450265634e-05\\
10.662666416651	2.28306773311094e-05\\
10.6636664791549	7.38259016486164e-06\\
10.6646665416589	8.50027868934398e-06\\
10.6666666666667	4.13788924192583e-05\\
10.6696668541784	9.23198676648639e-05\\
10.673667104194	0.000160198669394041\\
10.6776673542096	0.000223346271058327\\
10.6826676667292	0.000288392358845146\\
10.6866679167448	0.000324943937073691\\
10.6896681042565	0.000342005237851271\\
10.6926682917682	0.00035000530319501\\
10.6946684167761	0.000350451592837114\\
10.6966685417839	0.000347253404720194\\
10.6996687292956	0.000336308216492053\\
10.7036689793112	0.000312119333980538\\
10.7086692918307	0.000270949303785712\\
10.7146696668542	0.000213420701708128\\
10.7206700418776	0.000155213046141217\\
10.7266704169011	0.000102875943565617\\
10.7336708544284	5.58390018743358e-05\\
10.7406712919557	3.02570257292855e-05\\
10.7426714169636	2.76411432354461e-05\\
10.7436714794675	2.71689275576915e-05\\
10.7446715419714	2.726247635787e-05\\
10.7466716669792	2.9100255975023e-05\\
10.7496718544909	3.59105876215903e-05\\
10.7636727295456	0.000113056309402199\\
10.7686730420651	0.000144519288884676\\
10.7736733545847	0.000169225377054632\\
10.7776736046003	0.000181633681717752\\
10.780673792112	0.000186044502479693\\
10.7826739171198	0.000186634796986384\\
10.7846740421276	0.000185439595108361\\
10.7876742296394	0.000180540518062377\\
10.791674479655	0.000169187175370928\\
10.7966747921745	0.000149564908199479\\
10.802675167198	0.00012256019558543\\
10.8136758547409	7.85072166407104e-05\\
10.8216763547722	5.8595924935928e-05\\
10.8266766672917	5.2005964663454e-05\\
10.8296768548034	4.99596937901523e-05\\
10.8326770423151	4.9122983400124e-05\\
10.834677167323	4.91559834739364e-05\\
10.8366772923308	4.95625186874569e-05\\
10.8396774798425	5.07303409630067e-05\\
10.8456778548659	5.42475378622619e-05\\
10.8526782923933	5.8206056958582e-05\\
10.855678479905	5.90994293520331e-05\\
10.8576786049128	5.92351947459045e-05\\
10.8596787299206	5.89408209779041e-05\\
10.8616788549284	5.81392236251585e-05\\
10.8646790424402	5.58137827687823e-05\\
10.8676792299519	5.19364385392628e-05\\
10.8706794174636	4.63467554434326e-05\\
10.8736796049753	3.88925610396996e-05\\
10.876679792487	2.94890284135429e-05\\
10.8796799799988	1.81429870341754e-05\\
10.8816801050066	9.54180149134726e-06\\
10.8826801675105	4.92517194605745e-06\\
10.8836802300144	1.32594765583915e-07\\
10.8856803550222	1.00019274760221e-05\\
10.8886805425339	2.637452255827e-05\\
10.8926807925495	4.97901824157709e-05\\
10.8976811050691	8.00804765970777e-05\\
10.9026814175886	0.000109234827391419\\
10.9076817301081	0.000134637763073931\\
10.9126820426277	0.000153936382372349\\
10.9166822926433	0.000163756357178884\\
10.919682480155	0.000167440215820131\\
10.9216826051628	0.000168082385296669\\
10.9236827301706	0.00016727488162363\\
10.9256828551785	0.000165031695228524\\
10.9286830426902	0.000159122491596469\\
10.9326832927058	0.000146878442210673\\
10.9366835427214	0.000130489457293104\\
10.941683855241	0.000105928599234278\\
10.9466841677605	7.92657636797811e-05\\
10.95168448028	5.32144734648463e-05\\
10.9566847927995	3.04683029536677e-05\\
10.9606850428152	1.61673887276448e-05\\
10.9646852928308	6.26857207952633e-06\\
10.9686855428464	1.335673822489e-06\\
10.9706856678542	7.733815491906e-07\\
10.9726857928621	1.45597945097608e-06\\
10.9766860428777	6.29467879686981e-06\\
10.9806862928933	1.50806733099917e-05\\
10.9856866054128	2.97693650646856e-05\\
10.9906869179324	4.56075663506914e-05\\
10.994687167948	5.6666097750263e-05\\
10.9986874179636	6.42058363222454e-05\\
11.0006875429714	6.61010915926905e-05\\
11.0016876054753	6.64909367568136e-05\\
11.0026876679792	6.64801424294368e-05\\
11.0036877304832	6.60536577704042e-05\\
11.005687855491	6.39028415307106e-05\\
11.0076879804988	5.99258045671514e-05\\
11.0106881680105	5.04170034442418e-05\\
11.0136883555222	3.67388367222554e-05\\
11.01568848053	2.54476523884329e-05\\
11.0176886055378	1.26326039150415e-05\\
11.0196887305457	1.51993636168801e-06\\
11.0216888555535	1.67039665963097e-05\\
11.0246890430652	4.06804853946284e-05\\
11.0286892930808	7.28549345490322e-05\\
11.0326895430964	0.000102123584073744\\
11.0366897931121	0.00012508133347211\\
11.0396899806238	0.000136333706248132\\
11.0426901681355	0.000141412658040435\\
11.0436902306394	0.000141626613046008\\
11.0446902931433	0.000141082323374341\\
11.0466904181511	0.00013770528654819\\
11.0496906056629	0.00012709066329647\\
11.0526907931746	0.0001103888516302\\
11.0556909806863	8.87208574230634e-05\\
11.058691168198	6.36161168123538e-05\\
11.0616913557097	3.68961950713565e-05\\
11.0636914807175	1.91709425389764e-05\\
11.0646915432215	1.05517565927027e-05\\
11.0656916057254	2.21161239147283e-06\\
11.0686917932371	2.0554303385989e-05\\
11.0716919807488	3.86082088640883e-05\\
11.0746921682605	5.05999691586266e-05\\
11.0766922932683	5.4760032418971e-05\\
11.0776923557722	5.56190035961299e-05\\
11.0786924182761	5.5658393948721e-05\\
11.0796924807801	5.4864837570334e-05\\
11.0816926057879	5.07944455612198e-05\\
11.0836927307957	4.35280622399779e-05\\
11.0856928558035	3.32108910896799e-05\\
11.0876929808113	2.01022921552385e-05\\
11.0886930433152	1.25999818686163e-05\\
11.090693168323	4.10940686842996e-06\\
11.0926932933308	2.27629742084457e-05\\
11.0956934808426	5.34313645705887e-05\\
11.0996937308582	9.70415483789452e-05\\
11.1046940433777	0.000150617370948236\\
11.1096943558972	0.000196440643364714\\
11.1136946059129	0.000223101961873585\\
11.1166947934246	0.000235451859009084\\
11.1186949184324	0.000239553071653464\\
11.1196949809363	0.000240309013138818\\
11.1206950434402	0.000240177633969469\\
11.122695168448	0.000237242865715721\\
11.1246952934558	0.00023079993291239\\
11.1276954809676	0.000214800651145347\\
11.1316957309832	0.000183105117286502\\
11.1356959809988	0.000142620645778358\\
11.1396962310144	9.78448553473062e-05\\
11.1436964810301	5.39238914817328e-05\\
11.1466966685418	2.45586070474479e-05\\
11.1486967935496	7.71064427335102e-06\\
11.1496968560535	2.90425258508975e-07\\
11.1516969810613	1.23302432043781e-05\\
11.1536971060691	2.17786991140167e-05\\
11.1566972935808	2.96172989121268e-05\\
11.1586974185887	3.05780280809021e-05\\
11.1596974810926	2.98021084231271e-05\\
11.1616976061004	2.58261362362511e-05\\
11.1636977311082	1.88199975378889e-05\\
11.165697856116	9.03577346805796e-06\\
11.1666979186199	3.21288609500535e-06\\
11.1676979811238	3.17529742885348e-06\\
11.1696981061316	1.74594884354561e-05\\
11.1726982936434	4.19749599574749e-05\\
11.176698543659	7.84379079263039e-05\\
11.1816988561785	0.000126334276469797\\
11.186699168698	0.000172821054058969\\
11.1926995437215	0.000222598252190232\\
11.1986999187449	0.000263364165201313\\
11.2047002937684	0.000294349430095237\\
11.2097006062879	0.000312898648859445\\
11.2147009188074	0.000325328474722357\\
11.2187011688231	0.000331238775195919\\
11.2217013563348	0.000333539377823599\\
11.2247015438465	0.00033409457298364\\
11.2277017313582	0.000333025607174935\\
11.2307019188699	0.000330451548829185\\
11.2347021688856	0.000324877119167871\\
11.2397024814051	0.000314831926500419\\
11.2457028564285	0.000299083029191877\\
11.2527032939559	0.000277065348822214\\
11.2627039189949	0.000242412693004845\\
11.2807050440653	0.0001841549957107\\
11.2947059191199	0.000150554961988764\\
11.3027064191512	0.000137346941734978\\
11.3087067941746	0.000130548931761204\\
11.3137071066942	0.000126940133036213\\
11.3177073567098	0.000125337470060493\\
11.3207075442215	0.000124798010466498\\
11.3237077317332	0.000124769726590868\\
11.326707919245	0.000125137292629751\\
11.3317082317645	0.000126406123632295\\
11.3437089818114	0.000129822043883371\\
11.347709231827	0.000130156422007311\\
11.3507094193387	0.000129926804167179\\
11.3547096693543	0.000128834781895237\\
11.35870991937	0.00012680601205578\\
11.3637102318895	0.000122991213017565\\
11.3697106069129	0.000116894242242093\\
11.3787111694481	0.000106161271434674\\
11.3897118569911	9.465683050211e-05\\
11.3957122320145	9.06758736066991e-05\\
11.3997124820301	8.91308856030278e-05\\
11.4037127320458	8.83618851215406e-05\\
11.4067129195575	8.82198476584435e-05\\
11.4107131695731	8.85019020155638e-05\\
11.4237139821239	8.98705209340103e-05\\
11.4277142321395	8.96896172625226e-05\\
11.4317144821551	8.89483605832352e-05\\
11.4367147946747	8.72493808568572e-05\\
11.443715232202	8.37917796094597e-05\\
11.4587161697606	7.61876941570702e-05\\
11.4627164197762	7.52265192808798e-05\\
11.465716607288	7.49724314523522e-05\\
11.4687167947997	7.5164821234541e-05\\
11.4717169823114	7.58288658378736e-05\\
11.475717232327	7.74020177720932e-05\\
11.4807175448466	8.0458835329644e-05\\
11.4887180448778	8.74426711044149e-05\\
11.5167197949872	0.000118756535578329\\
11.529720607538	0.000133658964488553\\
11.539721232577	0.000144111582464968\\
11.5457216076005	0.000149059993059058\\
11.55072192012	0.000151900092040136\\
11.5547221701356	0.000153081200484795\\
11.5577223576474	0.000153239798362792\\
11.5607225451591	0.00015272835456387\\
11.5637227326708	0.000151529867750993\\
11.5677229826864	0.000148909584906431\\
11.572723295206	0.000144089477931763\\
11.5797237327333	0.000135268222087009\\
11.5977248578036	0.000113245400774287\\
11.6017251078192	0.000110825351541527\\
11.604725295331	0.000109939809163351\\
11.6067254203388	0.000109823656262914\\
11.6087255453466	0.000110134641876259\\
11.6117257328583	0.000111408456718337\\
11.6157259828739	0.000114626214259588\\
11.6207262953935	0.000121093916034154\\
11.6267266704169	0.000132355425023961\\
11.6357272329521	0.000155919214342492\\
11.6597287330458	0.000244612761967549\\
11.668729295581	0.000278100017738925\\
11.6757297331083	0.000299742013490895\\
11.6817301081318	0.000313502713517572\\
11.6867304206513	0.000320961147799948\\
11.6907306706669	0.000324044167121311\\
11.6937308581786	0.000324592154645005\\
11.6967310456904	0.000323666820192526\\
11.6997312332021	0.000321319220909555\\
11.7037314832177	0.000316092847865379\\
11.7087317957372	0.000306479468777238\\
11.7147321707607	0.000291071925213381\\
11.721732608288	0.000269393587958578\\
11.7297331083193	0.000241420152338966\\
11.7377336083505	0.00021108064218947\\
11.7447340458779	0.000181711031302239\\
11.7507344209013	0.000152882117610886\\
11.7557347334208	0.00012513714674306\\
11.7597349834365	0.000100077226949824\\
11.7637352334521	7.24447580710274e-05\\
11.7667354209638	5.02463161966558e-05\\
11.7697356084755	2.7104987085691e-05\\
11.7717357334833	1.13721245527664e-05\\
11.7727357959872	3.46817019039602e-06\\
11.7737358584912	4.43108911485356e-06\\
11.775735983499	2.01061871879515e-05\\
11.7787361710107	4.29570063038841e-05\\
11.7827364210263	7.10028780173677e-05\\
11.7867366710419	9.46670739093432e-05\\
11.7907369210576	0.000112351327481885\\
11.7937371085693	0.000120903587008864\\
11.796737296081	0.00012499160346613\\
11.7977373585849	0.000125336553725097\\
11.7987374210888	0.000125163811610762\\
11.8007375460966	0.000123274241056015\\
11.8027376711044	0.00011937453765215\\
11.8057378586162	0.000109887590609397\\
11.8087380461279	9.64218884768608e-05\\
11.8127382961435	7.32280747575696e-05\\
11.8157384836552	5.27758172622905e-05\\
11.8187386711669	3.05598761468906e-05\\
11.8207387961748	1.51369559816816e-05\\
11.8217388586787	7.34148767758677e-06\\
11.8227389211826	4.6880859952414e-07\\
11.8247390461904	1.60707367566348e-05\\
11.8277392337021	3.89632301593666e-05\\
11.8317394837177	6.7526647959226e-05\\
11.8357397337334	9.26656272989824e-05\\
11.8407400462529	0.000117978837200522\\
11.8447402962685	0.000132853816009554\\
11.8487405462841	0.000142918194253244\\
11.8527407962998	0.000148556293906698\\
11.8557409838115	0.000150226183215335\\
11.8577411088193	0.00015025720591541\\
11.8597412338271	0.000149506782243042\\
11.8627414213388	0.000147093119079456\\
11.8667416713545	0.00014176460452428\\
11.871741983874	0.000132132825398784\\
11.8767422963935	0.000119420264709569\\
11.8817426089131	0.000103608248305798\\
11.8867429214326	8.46780780044962e-05\\
11.8907431714482	6.74033951920946e-05\\
11.8947434214638	4.8554688538982e-05\\
11.8977436089756	3.36870996924253e-05\\
11.9007437964873	1.84743868636705e-05\\
11.9027439214951	8.30474522919842e-06\\
11.9047440465029	1.76893136191736e-06\\
11.9067441715107	1.16690800066598e-05\\
11.9097443590224	2.5942076194413e-05\\
11.9137446090381	4.34278279874688e-05\\
11.9177448590537	5.85576686233934e-05\\
11.9217451090693	7.08009018915988e-05\\
11.9257453590849	7.98008653464522e-05\\
11.9297456091006	8.54024970909087e-05\\
11.9327457966123	8.73823158118455e-05\\
11.9347459216201	8.76776088057917e-05\\
11.9367460466279	8.71783221578489e-05\\
11.9387461716357	8.5934739841864e-05\\
11.9417463591474	8.27400365204788e-05\\
11.9457466091631	7.6314515147641e-05\\
11.9497468591787	6.77833739362586e-05\\
11.9547471716982	5.49607289754837e-05\\
11.9597474842178	4.06372967681202e-05\\
11.9637477342334	2.88055387740737e-05\\
11.967747984249	1.71699135491365e-05\\
11.9707481717607	8.87674898228388e-06\\
11.9727482967686	3.66185253194985e-06\\
11.9737483592725	1.17192541637667e-06\\
11.9747484217764	1.24421681438336e-06\\
11.9767485467842	5.78645523613418e-06\\
11.9797487342959	1.18416461400428e-05\\
11.9837489843115	1.82919984697827e-05\\
11.9877492343271	2.27186569672356e-05\\
11.9907494218389	2.46412324159395e-05\\
11.9927495468467	2.52580997735506e-05\\
11.9937496093506	2.53674769186696e-05\\
11.9947496718545	2.53483592886904e-05\\
11.9967497968623	2.4958695947791e-05\\
11.9987499218701	2.41018520379943e-05\\
12.0017501093818	2.20509172327576e-05\\
12.0057503593975	1.81114021787221e-05\\
12.0097506094131	1.32261084956897e-05\\
12.0137508594287	7.93635590964902e-06\\
12.0167510469404	4.03432304002525e-06\\
12.0187511719482	1.60529555928712e-06\\
12.0197512344522	4.70934578333804e-07\\
12.0207512969561	5.98773789217688e-07\\
12.0227514219639	2.53233131980445e-06\\
12.0257516094756	4.77297151901813e-06\\
12.0287517969873	6.05527439784258e-06\\
12.0307519219951	6.32638809772156e-06\\
12.031751984499	6.26709127046765e-06\\
12.0337521095068	5.76170390781395e-06\\
12.0357522345147	4.73104191528461e-06\\
12.0377523595225	3.15032674275129e-06\\
12.0397524845303	1.05830318933297e-06\\
12.0407525470342	1.93022508560015e-07\\
12.042752672042	3.07109438174578e-06\\
12.0457528595537	8.27551887258584e-06\\
12.0497531095693	1.66044471877624e-05\\
12.0547534220889	2.86836879912766e-05\\
12.0607537971123	4.4216676218317e-05\\
12.0667541721358	5.90739024882156e-05\\
12.0717544846553	6.96290406092816e-05\\
12.0767547971748	7.75617720215057e-05\\
12.0807550471905	8.16046965574913e-05\\
12.0837552347022	8.31573277080556e-05\\
12.08575535971	8.34626007533977e-05\\
12.0877554847178	8.31752495922822e-05\\
12.0897556097256	8.232452201401e-05\\
12.0927557972373	7.9992179457089e-05\\
12.096756047253	7.50599942534459e-05\\
12.1007562972686	6.83115673129621e-05\\
12.1057566097881	5.79454512274481e-05\\
12.1107569223076	4.62055746396629e-05\\
12.1157572348272	3.40391790936145e-05\\
12.1207575473467	2.23466471644396e-05\\
12.1247577973623	1.39304647970017e-05\\
12.128758047378	6.71739843796649e-06\\
12.1307581723858	3.64457744908564e-06\\
12.1327582973936	9.57113408944771e-07\\
12.1337583598975	2.37235275452052e-07\\
12.1357584849053	2.31172306533466e-06\\
12.138758672417	4.62910092605129e-06\\
12.1417588599287	6.02361709775569e-06\\
12.1437589849366	6.43860051044441e-06\\
12.1447590474405	6.50836762877695e-06\\
12.1457591099444	6.48409471531995e-06\\
12.1477592349522	6.15294535019626e-06\\
12.14975935996	5.47953251700541e-06\\
12.1517594849678	4.50335803406366e-06\\
12.1537596099756	3.2555926331168e-06\\
12.1557597349834	1.75592887305398e-06\\
12.1567597974873	9.36401087919811e-07\\
12.1577598599913	6.01734112815055e-08\\
12.1597599849991	1.81240252702941e-06\\
12.1627601725108	4.86057162601971e-06\\
12.1667604225264	9.20862747647023e-06\\
12.1717607350459	1.47427626640551e-05\\
12.1767610475655	1.99630865271305e-05\\
12.181761360085	2.45697059501338e-05\\
12.1867616726045	2.8349069164102e-05\\
12.1917619851241	3.11733446872742e-05\\
12.1957622351397	3.26865077711623e-05\\
12.1997624851553	3.35292916529837e-05\\
12.202762672667	3.37426301644793e-05\\
12.2047627976749	3.3702833928506e-05\\
12.2077629851866	3.33603342314026e-05\\
12.2107631726983	3.27150620104409e-05\\
12.2147634227139	3.14056986019661e-05\\
12.2197637352335	2.91193643467135e-05\\
12.224764047753	2.62070763519528e-05\\
12.2297643602725	2.27086093844141e-05\\
12.234764672792	1.8646143518486e-05\\
12.2387649228077	1.49769526327225e-05\\
12.2427651728233	1.08607625425305e-05\\
12.245765360335	7.44158763948952e-06\\
12.2477654853428	4.99924587926692e-06\\
12.2497656103506	2.40236577928044e-06\\
12.2517657353585	3.69540206074381e-07\\
12.2537658603663	3.33256725351671e-06\\
12.256766047878	8.14829290651794e-06\\
12.2607662978936	1.53283823164097e-05\\
12.2657666104132	2.5659135438838e-05\\
12.2727670479405	4.29538232323002e-05\\
12.2807675479717	6.6647176734019e-05\\
12.288768048003	9.37520138720446e-05\\
12.2967685480343	0.000122303807987251\\
12.3037689855616	0.000146287699962222\\
12.3107694230889	0.000167130495929868\\
12.3167697981124	0.000181018480357592\\
12.3217701106319	0.000189021973751507\\
12.3257703606475	0.000192789793585501\\
12.3287705481593	0.000194013740767136\\
12.3307706731671	0.000194079935186525\\
12.3337708606788	0.000193053933209313\\
12.3367710481905	0.000190742482552186\\
12.3407712982061	0.000185803984984772\\
12.3457716107257	0.000176994746593633\\
12.3517719857491	0.000163623844759931\\
12.3607725482843	0.000141007846714392\\
12.374773423339	0.000111505968700631\\
12.3797737358585	0.000105533227074267\\
12.3837739858741	0.00010306351975245\\
12.3857741108819	0.000102652446808488\\
12.3877742358897	0.000102803427924208\\
12.3897743608976	0.000103490219487467\\
12.3927745484093	0.000105523555547771\\
12.3967747984249	0.000109984003694358\\
12.4027751734483	0.000119918949004982\\
12.4267766735421	0.000175426708596716\\
12.4337771110694	0.000189162807015864\\
12.4397774860929	0.000198330083157644\\
12.4457778611163	0.000204989274162764\\
12.4507781736359	0.000208588524277631\\
12.4547784236515	0.00021016674155938\\
12.4587786736671	0.000210723110020794\\
12.4627789236827	0.00021035092603336\\
12.4667791736984	0.0002091164385212\\
12.4717794862179	0.000206530302791191\\
12.4777798612413	0.000202151437503406\\
12.4897806112882	0.000191683761650296\\
12.5037814863429	0.000180723889752793\\
12.5167822988937	0.000171242489664187\\
12.5227826739171	0.000165331159164423\\
12.5287830489406	0.000157468220887913\\
12.534783423964	0.0001474475480229\\
12.5417838614913	0.000133686236056196\\
12.5577848615538	0.000105596128173291\\
12.5617851115695	0.000102187905489631\\
12.5647852990812	0.000101102206747972\\
12.566785424089	0.00010113082728655\\
12.5687855490968	0.000101777881043652\\
12.5717857366085	0.000103898969284727\\
12.5757859866242	0.000108771994514312\\
12.5817863616476	0.000119891275910194\\
12.6027876742296	0.000173416268958865\\
12.6107881742609	0.000191695179937334\\
12.6187886742921	0.000207226949016092\\
12.6247890493156	0.000216209813295565\\
12.6287892993312	0.000219679443827198\\
12.630789424339	0.000220151756809839\\
12.6327895493468	0.000219479305832881\\
12.6347896743546	0.00021738140348293\\
12.6377898618664	0.000210944991059918\\
12.6407900493781	0.000199590685370315\\
12.6437902368898	0.000182261014729068\\
12.6467904244015	0.000158097807705787\\
12.6497906119132	0.000126561525642027\\
12.652790799425	8.74459634614968e-05\\
12.6547909244328	5.73975338669094e-05\\
12.6567910494406	2.44917878429451e-05\\
12.6577911119445	7.0984629928217e-06\\
12.6587911744484	1.08216374913872e-05\\
12.6607912994562	4.79779024562532e-05\\
12.6637914869679	0.000105646111017765\\
12.6677917369836	0.000182024271244252\\
12.6717919869992	0.000251796912497131\\
12.6757922370148	0.000309071375987819\\
12.6797924870304	0.000349597361043398\\
12.6827926745422	0.000367725223179599\\
12.6857928620539	0.000375359493430732\\
12.6867929245578	0.000375673517023305\\
12.6887930495656	0.000373215392283547\\
12.6907931745734	0.000367005081499809\\
12.6937933620851	0.000351695259505706\\
12.6977936121008	0.000322845354416569\\
12.7037939871242	0.00026973060455368\\
12.7107944246515	0.000205294005365674\\
12.7187949246828	0.00013895400693345\\
12.7257953622101	9.02676245546077e-05\\
12.7387961747609	3.83951806613435e-05\\
12.7407962997687	3.7461390773208e-05\\
12.7417963622726	3.7876903593137e-05\\
12.7437964872805	4.04900905190964e-05\\
12.7467966747922	4.88577695626211e-05\\
12.7607975498469	0.000134552397238113\\
12.7657978623664	0.000164698288632637\\
12.769798112382	0.000180891873358818\\
12.7727982998937	0.000187026325891543\\
12.7747984249016	0.000188036456631874\\
12.7757984874055	0.000187627949770036\\
12.7777986124133	0.000185038152063693\\
12.780798799925	0.000176984273524528\\
12.7847990499406	0.000159684899418727\\
12.7887992999562	0.000136994470282036\\
12.7937996124758	0.000104782457391344\\
12.7987999249953	7.25148551859456e-05\\
12.8038002375148	4.36492232582795e-05\\
12.8078004875305	2.44905805651674e-05\\
12.8108006750422	1.27991874156741e-05\\
12.81280080005	6.31012252580443e-06\\
12.8138008625539	3.45517700897635e-06\\
12.8148009250578	8.46156957140521e-07\\
12.8188011750734	7.15039861012844e-06\\
12.8218013625852	1.08353602515099e-05\\
12.8248015500969	1.27889163756e-05\\
12.8268016751047	1.32438808151669e-05\\
12.8278017376086	1.32457664586416e-05\\
12.8288018001125	1.31272898296896e-05\\
12.8308019251203	1.25252515880414e-05\\
12.833802112632	1.0889512611606e-05\\
12.8368023001438	8.56801747145528e-06\\
12.8398024876555	5.85210252013192e-06\\
12.8428026751672	2.95853697440673e-06\\
12.844802800175	1.04782668355896e-06\\
12.8458028626789	1.33959533354932e-07\\
12.8478029876867	1.56712690846383e-06\\
12.8508031751985	3.67071669876705e-06\\
12.8538033627102	5.01934593974408e-06\\
12.855803487718	5.34878856572882e-06\\
12.8568035502219	5.30836210749228e-06\\
12.8588036752297	4.76788317607669e-06\\
12.8608038002375	3.55519131342573e-06\\
12.8628039252453	1.58782355422216e-06\\
12.8638039877492	2.9235663856486e-07\\
12.865804112757	2.97035043930749e-06\\
12.8688043002688	9.61732933124626e-06\\
12.8728045502844	2.19991835478106e-05\\
12.8778048628039	4.32703604891781e-05\\
12.8838052378274	7.65434258445105e-05\\
12.8898056128508	0.000115618010011143\\
12.8958059878742	0.00015600362688778\\
12.9018063628977	0.000192067239938809\\
12.9068066754172	0.000214734257529353\\
12.9108069254328	0.000226072694364671\\
12.9138071129446	0.000229973559415646\\
12.9158072379524	0.000230264789409823\\
12.9178073629602	0.000228672750281156\\
12.9208075504719	0.00022279739802214\\
12.9238077379836	0.000212920270817596\\
12.9278079879993	0.000194112494904613\\
12.9328083005188	0.000163334378113167\\
12.9378086130383	0.000127299369183293\\
12.9428089255578	8.95421099082472e-05\\
12.9478092380774	5.3693952145384e-05\\
12.951809488093	2.87053180965668e-05\\
12.9548096756047	1.31148972491446e-05\\
12.9568098006125	4.50327816345352e-06\\
12.9578098631164	7.89116668481467e-07\\
12.9598099881243	5.43089304114175e-06\\
12.9618101131321	9.94122602571142e-06\\
12.9638102381399	1.27278230483141e-05\\
12.9658103631477	1.37744047297162e-05\\
12.9668104256516	1.36556017299172e-05\\
12.9688105506594	1.21779853439197e-05\\
12.9708106756672	9.11000369013815e-06\\
12.972810800675	4.58664821337273e-06\\
12.9748109256829	1.25100005085588e-06\\
12.9768110506907	8.21064236333765e-06\\
12.9798112382024	2.0267375726718e-05\\
12.983811488218	3.79871230259954e-05\\
12.9878117382336	5.54337574685816e-05\\
12.9918119882493	7.01499445752704e-05\\
12.9958122382649	7.97004118249786e-05\\
12.9978123632727	8.18683929619811e-05\\
12.9988124257766	8.22005132553035e-05\\
12.9998124882805	8.20068271748519e-05\\
13.0018126132883	7.99309495622123e-05\\
13.0038127382961	7.55474526470124e-05\\
13.0068129258079	6.45284058580496e-05\\
13.0098131133196	4.82899063378729e-05\\
13.0118132383274	3.47799360134182e-05\\
13.0138133633352	1.93814361159617e-05\\
13.0148134258391	1.10796736075835e-05\\
13.015813488343	2.4183442788872e-06\\
13.0188136758547	2.51427155368855e-05\\
13.0218138633665	5.38276262708472e-05\\
13.0258141133821	9.06725687226382e-05\\
13.0298143633977	0.0001217587833999\\
13.0338146134133	0.000142646906333754\\
13.0368148009251	0.000149428090125859\\
13.037814863429	0.000149762059856201\\
13.0388149259329	0.000149084957917961\\
13.0408150509407	0.000144654315582999\\
13.0428151759485	0.000136107615994141\\
13.0458153634602	0.000115847038958089\\
13.0488155509719	8.75647627753548e-05\\
13.0518157384837	5.28105941940415e-05\\
13.0538158634915	2.71060760808628e-05\\
13.0548159259954	1.37620272462058e-05\\
13.0558159884993	2.19511786497817e-07\\
13.0578161135071	2.70644107286667e-05\\
13.0608163010188	6.69790953984061e-05\\
13.0648165510344	0.000114162533909973\\
13.0688168010501	0.000149514703517483\\
13.0718169885618	0.000165850719186677\\
13.0738171135696	0.000171268164849247\\
13.0748171760735	0.000172291503086009\\
13.0758172385774	0.000172161956641048\\
13.0778173635852	0.000168497016757419\\
13.079817488593	0.000160374718294581\\
13.0828176761048	0.000140272352476128\\
13.0858178636165	0.000111581121519849\\
13.0888180511282	7.56016526714811e-05\\
13.090818176136	4.83390234801982e-05\\
13.0928183011438	1.90475479680541e-05\\
13.0938183636477	3.81434442381367e-06\\
13.0968185511594	4.33711342447405e-05\\
13.0998187386712	9.12543734392644e-05\\
13.1038189886868	0.000152603580647614\\
13.1078192387024	0.000206605187177383\\
13.111819488718	0.000248590938898063\\
13.1158197387337	0.000274597458879893\\
13.1178198637415	0.000280677274204805\\
13.1198199887493	0.000281821523543862\\
13.1218201137571	0.000277980454390924\\
13.1238202387649	0.000269214740013013\\
13.1268204262766	0.000247357281467657\\
13.1298206137884	0.000216205724138552\\
13.133820863804	0.000163726281764059\\
13.1378211138196	0.000104421444376362\\
13.1408213013313	5.96215769459174e-05\\
13.1428214263391	3.12169703254038e-05\\
13.1438214888431	1.77518011752475e-05\\
13.144821551347	4.90362308339098e-06\\
13.1458216138509	7.25424757858081e-06\\
13.1478217388587	2.92113247578051e-05\\
13.1508219263704	5.5345085918007e-05\\
13.1538221138821	7.24552446661477e-05\\
13.1568223013938	8.0164893979995e-05\\
13.1578223638977	8.06690131976705e-05\\
13.1588224264017	8.01900573343391e-05\\
13.1608225514095	7.63635164139352e-05\\
13.1628226764173	6.89864437194711e-05\\
13.165822863929	5.20300705880159e-05\\
13.1678229889368	3.73768914576357e-05\\
13.1698231139446	2.05180058657773e-05\\
13.1708231764485	1.13949042222505e-05\\
13.1718232389524	1.86828219889135e-06\\
13.1738233639602	1.81624309145701e-05\\
13.176823551472	4.99957145344009e-05\\
13.1808238014876	9.40370792324447e-05\\
13.1858241140071	0.000148633747381971\\
13.1908244265267	0.000199787451599598\\
13.1968248015501	0.000253815771436905\\
13.2028251765735	0.000297961880868753\\
13.208825551597	0.000331397192682519\\
13.2138258641165	0.00035090970223084\\
13.2178261141321	0.000361149892238955\\
13.2218263641478	0.000366767372784515\\
13.2248265516595	0.000368067555502948\\
13.2278267391712	0.000366980815264733\\
13.2308269266829	0.000363683074550314\\
13.2348271766985	0.000356073217172598\\
13.2398274892181	0.000342111271913275\\
13.2458278642415	0.000320270352753893\\
13.2538283642728	0.000285858813314472\\
13.2658291143196	0.000232879450800471\\
13.2818301143821	0.000177680444265332\\
13.2898306144134	0.000159946367142643\\
13.2958309894368	0.000150959901933784\\
13.3008313019564	0.000146092321275298\\
13.304831551972	0.000143749027847889\\
13.3088318019876	0.000142600774670487\\
13.3118319894993	0.000142423270412833\\
13.315832239515	0.000142917760589472\\
13.3218326145384	0.000144704395641903\\
13.3328333020814	0.000148336266811406\\
13.336833552097	0.000148813243614154\\
13.3398337396087	0.000148646719495271\\
13.3428339271204	0.000147908900867134\\
13.3468341771361	0.00014597398919683\\
13.3508344271517	0.000142889403109969\\
13.3558347396712	0.000137421703439999\\
13.3618351146947	0.000128783756129236\\
13.3698356147259	0.000115074519932895\\
13.3878367397962	8.78637317056894e-05\\
13.3928370523158	8.38518322121841e-05\\
13.3968373023314	8.20440527640466e-05\\
13.3998374898431	8.14318405264192e-05\\
13.4028376773548	8.1352550746011e-05\\
13.4058378648666	8.17091601584553e-05\\
13.4108381773861	8.28565023461846e-05\\
13.4178386149134	8.45579906088297e-05\\
13.4218388649291	8.50697393550704e-05\\
13.4248390524408	8.50813053924205e-05\\
13.4278392399525	8.46835764364842e-05\\
13.4318394899681	8.35431875396975e-05\\
13.4368398024877	8.12075581178296e-05\\
13.443840240015	7.69683167436698e-05\\
13.4538408650541	7.14103007420916e-05\\
13.4578411150697	7.02867955427453e-05\\
13.4608413025814	7.00186290824853e-05\\
13.4628414275892	7.01653373541002e-05\\
13.4658416151009	7.08807940891786e-05\\
13.4688418026127	7.2187335598828e-05\\
13.4728420526283	7.48274475690648e-05\\
13.4788424276517	8.06720662891999e-05\\
13.5108444277767	0.000125538901230348\\
13.5208450528158	0.000138584701191018\\
13.529845615351	0.000149185624303716\\
13.5368460528783	0.000156073394816769\\
13.5428464279017	0.000160366571985704\\
13.5468466779174	0.000161910347097616\\
13.5498468654291	0.000162236836106249\\
13.5528470529408	0.000161781367711472\\
13.5558472404525	0.000160455524373465\\
13.5598474904682	0.000157314251007124\\
13.5638477404838	0.000152655843617539\\
13.5688480530033	0.000144898775952806\\
13.5758484905307	0.000131518164650957\\
13.5948496781049	9.92978764502436e-05\\
13.5988499281205	9.66604027639596e-05\\
13.6008500531283	9.61344272653321e-05\\
13.6028501781361	9.61780658752798e-05\\
13.6048503031439	9.68269146838504e-05\\
13.6078504906557	9.89460646659554e-05\\
13.6118507406713	0.000103895838662632\\
13.6168510531908	0.000113500822583102\\
13.6248515532221	0.000136429818532235\\
13.6518532408276	0.000263875332287251\\
13.6598537408588	0.0003051866569857\\
13.6668541783861	0.00033673198126377\\
13.6728545534096	0.000358152590463429\\
13.6778548659291	0.000371012483172561\\
13.6818551159447	0.000377578186905175\\
13.6848553034565	0.000380195820906203\\
13.6878554909682	0.000380801378229738\\
13.6908556784799	0.000379445452334343\\
13.6938558659916	0.000376186849266462\\
13.6978561160073	0.00036896740118042\\
13.7028564285268	0.000355804435700073\\
13.7088568035502	0.000334879221682932\\
13.7158572410776	0.000305475000439897\\
13.7238577411088	0.000268133394153741\\
13.732858303644	0.00022419649859673\\
13.7398587411713	0.000188035547034948\\
13.7458591161948	0.000153608260694937\\
13.7508594287143	0.000120721011280605\\
13.7548596787299	9.0791859297057e-05\\
13.7578598662416	6.60168452156493e-05\\
13.7608600537534	3.92674592687714e-05\\
13.7628601787612	2.04628650238291e-05\\
13.7638602412651	1.07948028657267e-05\\
13.764860303769	9.83726700404249e-07\\
13.7668604287768	1.90061031370981e-05\\
13.7698606162885	4.94820854873844e-05\\
13.7738608663041	8.97542385598359e-05\\
13.7778611163198	0.000127533965369659\\
13.7828614288393	0.000167477471822636\\
13.7868616788549	0.000190787013289922\\
13.7898618663666	0.00020203746878103\\
13.7928620538784	0.000207421954285441\\
13.7938621163823	0.000207859708608454\\
13.7948621788862	0.00020762301878599\\
13.796862303894	0.000205114837230374\\
13.7998624914057	0.000196397414140847\\
13.8028626789174	0.000182164025525151\\
13.8068629289331	0.000155701008263287\\
13.8108631789487	0.000122537556550755\\
13.8148634289643	8.49981544257523e-05\\
13.817863616476	5.54685801877619e-05\\
13.8208638039877	2.59012446514327e-05\\
13.8228639289956	6.63524611760337e-06\\
13.8238639914995	2.77147826457935e-06\\
13.8258641165073	2.09696160259064e-05\\
13.828864304019	4.63583048017633e-05\\
13.8328645540346	7.58447853942969e-05\\
13.8368648040503	9.96303332389533e-05\\
13.8408650540659	0.00011748532852271\\
13.8448653040815	0.000129754970263324\\
13.8488655540971	0.000137196478891571\\
13.8518657416089	0.000140160332786049\\
13.8548659291206	0.000141371527656004\\
13.8568660541284	0.000141371869497836\\
13.8588661791362	0.000140851642826567\\
13.8618663666479	0.00013919118306277\\
13.8658666166635	0.000135497643973276\\
13.8698668666792	0.000130053817406522\\
13.8738671166948	0.000122584131594827\\
13.8778673667104	0.000112698841737841\\
13.881867616726	0.000100057597908127\\
13.8858678667417	8.45743822376897e-05\\
13.8898681167573	6.65034927340712e-05\\
13.8938683667729	4.63971127416805e-05\\
13.8968685542846	3.04969250436437e-05\\
13.8998687417964	1.43548742855548e-05\\
13.9018688668042	3.68419815213739e-06\\
13.9028689293081	1.57137993067602e-06\\
13.9048690543159	1.18403259907751e-05\\
13.9078692418276	2.64251222656664e-05\\
13.9118694918432	4.37134064733835e-05\\
13.9158697418589	5.79354559634147e-05\\
13.9198699918745	6.86173087123542e-05\\
13.9238702418901	7.55003999263202e-05\\
13.9268704294018	7.8171358541629e-05\\
13.9288705544097	7.88098345224642e-05\\
13.9298706169136	7.87873732301932e-05\\
13.9318707419214	7.81009931112297e-05\\
13.9348709294331	7.55221511378189e-05\\
13.9378711169448	7.12655799654514e-05\\
13.9418713669604	6.32961266440191e-05\\
13.9458716169761	5.31325243374459e-05\\
13.9498718669917	4.12685561826664e-05\\
13.9538721170073	2.81973888253405e-05\\
13.956872304519	1.79289311898201e-05\\
13.9588724295268	1.09757321236081e-05\\
13.9608725545347	4.00836760874878e-06\\
13.9618726170386	5.42985382184778e-07\\
13.9638727420464	6.29004409719026e-06\\
13.9668729295581	1.62099271758808e-05\\
13.9708731795737	2.84340101715795e-05\\
13.9748734295894	3.90195725415988e-05\\
13.978873679605	4.74879711814813e-05\\
13.9828739296206	5.344018078246e-05\\
13.9858741171323	5.60898733387991e-05\\
13.9878742421401	5.69545824877504e-05\\
13.9898743671479	5.70930957625448e-05\\
13.9918744921558	5.652932118691e-05\\
13.9938746171636	5.52952553312393e-05\\
13.9968748046753	5.22480141650904e-05\\
14.0008750546909	4.62834716193349e-05\\
14.0048753047065	3.86713222009227e-05\\
14.0098756172261	2.80054519056216e-05\\
14.0148759297456	1.75805507718341e-05\\
14.0198762422651	9.03594739545817e-06\\
14.0278767422964	2.79426590168997e-06\\
14.0288768048003	2.83919419832856e-06\\
14.0308769298081	3.53160097132932e-06\\
14.042877679855	2.45396254142104e-05\\
14.0488780548784	4.41593920102735e-05\\
14.0548784299019	6.71265868126546e-05\\
14.0608788049253	9.0665488860386e-05\\
14.0668791799487	0.00011196642880859\\
14.0718794924683	0.00012620704077182\\
14.0768798049878	0.000136088475890667\\
14.0808800550034	0.000140352356106516\\
14.0828801800113	0.000141197879707955\\
14.0848803050191	0.000141171971704712\\
14.0868804300269	0.000140297346497758\\
14.0898806175386	0.000137389281417877\\
14.0938808675542	0.000130707379952049\\
14.0978811175698	0.000121136156441437\\
14.1028814300894	0.000105821248455623\\
14.1078817426089	8.77634837303794e-05\\
14.1128820551284	6.82448405992243e-05\\
14.117882367648	4.85117482267315e-05\\
14.1228826801675	2.9746909228412e-05\\
14.1268829301831	1.61720853038005e-05\\
14.1298831176949	7.10819264301829e-06\\
14.1318832427027	1.68096722014122e-06\\
14.1328833052066	8.45167212992767e-07\\
14.1348834302144	5.48363732225108e-06\\
14.1378836177261	1.13717169578087e-05\\
14.1408838052378	1.59904920605524e-05\\
14.1448840552535	2.01517103075866e-05\\
14.1478842427652	2.18497673054596e-05\\
14.149884367773	2.23464152440955e-05\\
14.1508844302769	2.24197544328176e-05\\
14.1518844927808	2.23778790645612e-05\\
14.1538846177886	2.19489785252546e-05\\
14.1568848053003	2.05639331120333e-05\\
14.1598849928121	1.83961556051715e-05\\
14.1638852428277	1.4474570863926e-05\\
14.1668854303394	1.09294594718146e-05\\
14.1698856178511	6.97533760352086e-06\\
14.1718857428589	4.17870246302575e-06\\
14.1738858678667	1.27499944438392e-06\\
14.1748859303706	2.06758010989904e-07\\
14.1768860553785	3.2169200790688e-06\\
14.1798862428902	7.79509611839588e-06\\
14.1838864929058	1.39074640127801e-05\\
14.1888868054253	2.1406305898669e-05\\
14.1938871179449	2.849172093064e-05\\
14.1998874929683	3.62317998490459e-05\\
14.2058878679918	4.2842181551317e-05\\
14.2118882430152	4.80328322559896e-05\\
14.2168885555347	5.11403524198207e-05\\
14.2208888055503	5.26840615380774e-05\\
14.2238889930621	5.32281905421538e-05\\
14.2258891180699	5.32850556830832e-05\\
14.2278892430777	5.30807879647321e-05\\
14.2308894305894	5.22475919313425e-05\\
14.2338896181011	5.07623796479339e-05\\
14.2378898681168	4.76981053703362e-05\\
14.2418901181324	4.33023611538241e-05\\
14.245890368148	3.7520475434788e-05\\
14.2498906181636	3.0253783720291e-05\\
14.2538908681793	2.14479643958487e-05\\
14.256891055691	1.37844807554522e-05\\
14.2588911806988	8.17700871569294e-06\\
14.2598912432027	5.21283658058704e-06\\
14.2618913682105	1.00552084297822e-06\\
14.2638914932183	7.63837492823161e-06\\
14.26689168073	1.83516616827361e-05\\
14.2708919307457	3.4009835013754e-05\\
14.2758922432652	5.56521009518195e-05\\
14.2818926182886	8.41266212262545e-05\\
14.288893055816	0.000119510473595235\\
14.2958934933433	0.000155099751062288\\
14.3028939308707	0.00018820605657785\\
14.3088943058941	0.000212488608259897\\
14.3148946809176	0.000231374173493114\\
14.3198949934371	0.000242089502089593\\
14.3238952434527	0.00024706073793715\\
14.3268954309644	0.00024860326762849\\
14.3288955559722	0.00024861558609232\\
14.331895743484	0.000247126350499282\\
14.3348959309957	0.00024392953429772\\
14.3388961810113	0.000237174097823922\\
14.3438964935308	0.000225267850371774\\
14.3498968685543	0.000207172413012547\\
14.3578973685855	0.000179754301921214\\
14.3778986186637	0.000123839708097456\\
14.3828989311832	0.000117534196660357\\
14.3858991186949	0.000115634950711374\\
14.3878992437027	0.000115149456975716\\
14.3898993687105	0.000115270040458692\\
14.3918994937184	0.000115988089404273\\
14.3948996812301	0.000118086976536286\\
14.3988999312457	0.000122617158532346\\
14.4059003687731	0.000134220709518823\\
14.4229014313395	0.000169071781961433\\
14.4309019313707	0.000183001984380981\\
14.4369023063941	0.000191154880208627\\
14.4429026814176	0.000197240991567981\\
14.448903056441	0.000201457180859955\\
14.4539033689606	0.000203514409828992\\
14.4589036814801	0.000204372182091155\\
14.4639039939996	0.000204105183092163\\
14.4689043065192	0.000202774197263944\\
14.4749046815426	0.000199879360196303\\
14.4829051815738	0.000194560618923699\\
14.4969060566285	0.000183651085637338\\
14.5089068066754	0.000173420245399041\\
14.5149071816989	0.000167008876800573\\
14.5209075567223	0.000158899155990072\\
14.5269079317457	0.000148880820488751\\
14.534908431777	0.000133449664770136\\
14.5479092443278	0.000111146485057334\\
14.5519094943434	0.000107318242884596\\
14.5549096818551	0.000105894959074565\\
14.5569098068629	0.000105704543309465\\
14.5589099318707	0.000106115821567721\\
14.5609100568786	0.000107180445232557\\
14.5639102443903	0.000109996977111837\\
14.5679104944059	0.000115920040500733\\
14.5749109319332	0.000131196421429031\\
14.5899118694918	0.000172481337994357\\
14.5969123070192	0.000189497486338425\\
14.6049128070504	0.000205497083593325\\
14.6149134320895	0.000222545896163939\\
14.6219138696169	0.000232718122093161\\
14.6259141196325	0.000235926050999452\\
14.6279142446403	0.000236086099706767\\
14.6299143696481	0.000234845610028899\\
14.6319144946559	0.00023182545318326\\
14.6349146821676	0.000223107895438889\\
14.6379148696794	0.00020818346917545\\
14.6409150571911	0.000185861331911119\\
14.6439152447028	0.000155268110422324\\
14.6469154322145	0.000116073696273811\\
14.6499156197262	6.86945741887326e-05\\
14.651915744734	3.31465503334848e-05\\
14.6539158697419	4.91945312902642e-06\\
14.6559159947497	4.47807130501408e-05\\
14.6589161822614	0.000106043912072862\\
14.662916432277	0.000185325240482592\\
14.6669166822926	0.000254866377455837\\
14.6709169323083	0.000308249667114512\\
14.6749171823239	0.000341578679401766\\
14.6779173698356	0.00035285291609574\\
14.6799174948434	0.000354171610072035\\
14.6819176198512	0.000350999565472021\\
14.684917807363	0.000339080095832334\\
14.6889180573786	0.000313261256028928\\
14.694918432402	0.000264287421718772\\
14.7119194949684	0.000148340366131483\\
14.7189199324958	0.000113406856163318\\
14.7249203075192	8.36092314774051e-05\\
14.7369210575661	4.29682606322425e-05\\
14.73792112007	4.24652020315217e-05\\
14.7389211825739	4.25701676227962e-05\\
14.7409213075817	4.46755008042809e-05\\
14.7439214950934	5.26488121806998e-05\\
14.7579223701481	0.000136065561320176\\
14.7619226201638	0.000156935462332725\\
14.7649228076755	0.000166914575871812\\
14.7669229326833	0.000170302681434226\\
14.7689230576911	0.000170935361362118\\
14.7709231826989	0.000168794456420984\\
14.7729233077067	0.000163998466307435\\
14.7759234952185	0.000152231639337392\\
14.7799237452341	0.000129556161472033\\
14.7839239952497	0.000101564019329175\\
14.7879242452653	7.12327055246707e-05\\
14.791924495281	4.1334560834577e-05\\
14.7949246827927	2.05010675323192e-05\\
14.7969248078005	7.7615812388021e-06\\
14.7979248703044	1.77750645216634e-06\\
14.8009250578161	1.44123192172829e-05\\
14.8039252453278	2.78809966275383e-05\\
14.8079254953435	4.15581892210247e-05\\
14.8119257453591	5.07150722006689e-05\\
14.8159259953747	5.59880800984622e-05\\
14.8189261828864	5.78510421157252e-05\\
14.8209263078942	5.83038816962809e-05\\
14.8229264329021	5.82296189507724e-05\\
14.8249265579099	5.77391384365687e-05\\
14.8279267454216	5.63769852477413e-05\\
14.8329270579411	5.30742522292514e-05\\
14.844927807988	4.52075605584801e-05\\
14.8479279954997	4.43083933980848e-05\\
14.8499281205075	4.41648567808538e-05\\
14.8519282455153	4.44655084436975e-05\\
14.8539283705232	4.5296178862536e-05\\
14.8569285580349	4.76606781399379e-05\\
14.8609288080505	5.33670190212832e-05\\
14.86592912057	6.54034706498164e-05\\
14.8779298706169	0.000119377584492903\\
14.8869304331521	0.000178256068855354\\
14.8939308706794	0.000225031201028819\\
14.898931183199	0.000253049865201609\\
14.9029314332146	0.00026942522346074\\
14.9059316207263	0.000277150927501024\\
14.908931808238	0.000280404413455032\\
14.9109319332458	0.000279928622750142\\
14.9129320582536	0.000277265526818864\\
14.9159322457654	0.0002691899939542\\
14.9189324332771	0.000256351093472163\\
14.9229326832927	0.000232441303831293\\
14.9279329958122	0.000193518480934962\\
14.9329333083318	0.000147894413357747\\
14.9379336208513	9.98011113461929e-05\\
14.9419338708669	6.25744717091812e-05\\
14.9449340583786	3.68320940793422e-05\\
14.9469341833865	2.12001322591193e-05\\
14.9489343083943	7.0791573314466e-06\\
14.9499343708982	6.41322876165919e-07\\
14.951934495906	1.08742007727259e-05\\
14.9549346834177	2.4441493220284e-05\\
14.9579348709294	3.32604072799114e-05\\
14.9599349959372	3.63865927910933e-05\\
14.9619351209451	3.73129937046857e-05\\
14.962935183449	3.69624576955496e-05\\
14.9649353084568	3.46878410798501e-05\\
14.9669354334646	3.03977988087844e-05\\
14.9689355584724	2.42499485215707e-05\\
14.9709356834802	1.64521665768358e-05\\
14.972935808488	7.24484861150396e-06\\
14.9739358709919	2.18964326889615e-06\\
14.9749359334958	3.11049954584975e-06\\
14.9769360585037	1.4318485607484e-05\\
14.9799362460154	3.19465635386929e-05\\
14.983936496031	5.50647763372382e-05\\
14.9879367460466	7.49821973131669e-05\\
14.9919369960623	8.87121068754715e-05\\
14.994937183574	9.34167499295199e-05\\
14.9959372460779	9.37432164136441e-05\\
14.9969373085818	9.3397439874604e-05\\
14.9989374335896	9.06343913750497e-05\\
15.0009375585974	8.50232438558693e-05\\
15.0039377461091	7.12354384142243e-05\\
15.0069379336209	5.12427489265666e-05\\
15.0089380586287	3.48216766571098e-05\\
15.0109381836365	1.62781724732663e-05\\
15.0129383086443	3.97274919561317e-06\\
15.0149384336521	2.54083404205851e-05\\
15.0179386211638	5.85073489333953e-05\\
15.0219388711795	0.000100972375890129\\
15.0259391211951	0.000136354515306441\\
15.0289393087068	0.00015490898204043\\
15.0319394962185	0.000164369853063284\\
15.0329395587224	0.000165237416637515\\
15.0339396212263	0.000164871423544128\\
15.0359397462341	0.000160368990632681\\
15.037939871242	0.000150736088306236\\
15.0409400587537	0.000126788943431072\\
15.0439402462654	9.22510229120766e-05\\
15.0459403712732	6.41397535063868e-05\\
15.047940496281	3.2755053036293e-05\\
15.0489405587849	1.60865326920001e-05\\
15.0499406212888	1.09091099298464e-06\\
15.0519407462966	3.64890419927156e-05\\
15.0549409338084	9.03535442818571e-05\\
15.058941183824	0.000158411798564323\\
15.0629414338396	0.000215450181992455\\
15.0669416838552	0.000255599902504011\\
15.069941871367	0.000272272807332386\\
15.0719419963748	0.000276490795815404\\
15.0729420588787	0.000276502016968743\\
15.0749421838865	0.000272364944495645\\
15.0769423088943	0.000262769898671299\\
15.079942496406	0.000238662993472777\\
15.0829426839177	0.000203898310622286\\
15.0859428714295	0.000159905662437981\\
15.0889430589412	0.000108425034869297\\
15.090943183949	7.08887687129733e-05\\
15.0929433089568	3.15362886259274e-05\\
15.0949434339646	8.98931301929192e-06\\
15.0969435589724	4.9958502797598e-05\\
15.0999437464842	0.000110626951684373\\
15.1039439964998	0.000185982781042593\\
15.1079442465154	0.00024941827238062\\
15.111944496531	0.000295276663823979\\
15.1149446840428	0.000315342411420559\\
15.1169448090506	0.000321150108802042\\
15.1179448715545	0.000321699752088901\\
15.1189449340584	0.000320673010653417\\
15.1209450590662	0.000313918598339736\\
15.1239452465779	0.000292392900534845\\
15.1269454340896	0.000258457468881423\\
15.1309456841053	0.000197821049431085\\
15.133945871617	0.000144716754013674\\
15.1369460591287	8.89480609309598e-05\\
15.1389461841365	5.20551875919372e-05\\
15.1409463091443	1.65739938861597e-05\\
15.1419463716482	3.39382867309278e-07\\
15.143946496656	3.20164581829319e-05\\
15.1469466841678	7.2849085207105e-05\\
15.1499468716795	0.000104169798138459\\
15.1529470591912	0.000125050229903917\\
15.1559472467029	0.000135303987556123\\
15.1569473092068	0.000136423246645173\\
15.1579473717107	0.000136436261685857\\
15.1589474342146	0.000135394010708279\\
15.1609475592225	0.000130254810198765\\
15.1639477467342	0.000115631190828025\\
15.1669479342459	9.39226784992254e-05\\
15.1699481217576	6.65132356290897e-05\\
15.1729483092693	3.47734132911946e-05\\
15.1749484342771	1.1841065847229e-05\\
15.1759484967811	3.13494387393919e-08\\
15.1779486217889	2.43672855994025e-05\\
15.1809488093006	6.17980888296119e-05\\
15.1849490593162	0.000112025175835806\\
15.1899493718357	0.000172777321348849\\
15.1949496843553	0.000228673193881452\\
15.2009500593787	0.000286463159268529\\
15.2059503718982	0.000325361031545011\\
15.2109506844178	0.000354963219050042\\
15.2159509969373	0.000374977293493506\\
15.2199512469529	0.000384093483317222\\
15.2229514344647	0.000387049486672092\\
15.2249515594725	0.000387233210613042\\
15.2269516844803	0.000386060329176123\\
15.229951871992	0.000381912813133212\\
15.2339521220076	0.000372270072432458\\
15.2389524345272	0.000354634888056564\\
15.2449528095506	0.000327422073762267\\
15.2529533095819	0.00028585261195163\\
15.2789549346834	0.000178031992786182\\
15.2849553097069	0.000166746685769242\\
15.2899556222264	0.000161195778675488\\
15.293955872242	0.000158978460987502\\
15.2969560597537	0.000158399401009174\\
15.2999562472655	0.00015858735553717\\
15.3039564972811	0.000159800126793425\\
15.3099568723045	0.000162944604764125\\
15.3219576223514	0.000169632850638118\\
15.325957872367	0.000170746144877415\\
15.3289580598787	0.000170907262220244\\
15.3319582473905	0.000170404865584533\\
15.3349584349022	0.000169177270624515\\
15.3389586849178	0.000166282815043855\\
15.3429589349334	0.000161920646609941\\
15.347959247453	0.000154482313553694\\
15.3539596224764	0.000142979460338366\\
15.3609600600038	0.000127025682532894\\
15.3709606850428	0.000103186493975616\\
15.3819613725858	8.24121135120646e-05\\
15.3869616851053	7.6658264854146e-05\\
15.3909619351209	7.39946422428914e-05\\
15.3939621226327	7.31099677367394e-05\\
15.3959622476405	7.30192059786305e-05\\
15.3979623726483	7.32796437131478e-05\\
15.40096256016	7.42709815432785e-05\\
15.4059628726795	7.70773701683767e-05\\
15.4199637477342	8.63607913607344e-05\\
15.4239639977499	8.78783557282378e-05\\
15.4269641852616	8.84586372229825e-05\\
15.4299643727733	8.85180647123558e-05\\
15.432964560285	8.81027047989481e-05\\
15.4369648103006	8.6921372782489e-05\\
15.4429651853241	8.43478127909577e-05\\
15.4519657478592	8.06106459058932e-05\\
15.454965935371	7.99962599798419e-05\\
15.4579661228827	7.98302032631313e-05\\
15.4599662478905	8.00182381959222e-05\\
15.4629664354022	8.07850232031612e-05\\
15.4669666854178	8.27618902676795e-05\\
15.4719669979374	8.67903624675589e-05\\
15.4789674354647	9.49014394181214e-05\\
15.5029689355585	0.000131480177018945\\
15.5119694980936	0.000144267664032638\\
15.5219701231327	0.000156776666889763\\
15.52897056066	0.000164072200724008\\
15.5349709356835	0.000168643296103221\\
15.5389711856991	0.000170474562099371\\
15.5419713732108	0.000171024715034802\\
15.5449715607225	0.000170727306922247\\
15.5479717482343	0.000169495658025431\\
15.550971935746	0.000167281076920989\\
15.5549721857616	0.000162736888693726\\
15.5599724982811	0.000154527881392281\\
15.5659728733046	0.000141544666529936\\
15.5729733108319	0.000123729969132375\\
15.5899743733983	8.75421718419808e-05\\
15.593974623414	8.40633199101213e-05\\
15.5959747484218	8.33557266027574e-05\\
15.5979748734296	8.33804014053195e-05\\
15.5999749984374	8.41678226274068e-05\\
15.6029751859491	8.67954572697504e-05\\
15.6069754359647	9.30457807765125e-05\\
15.6129758109882	0.000108196106162\\
15.6229764360273	0.000148065671699254\\
15.6379773735859	0.000235410104351297\\
15.646977936121	0.000295701152038307\\
15.6549784361523	0.000347146815412923\\
15.6619788736796	0.000385796447530644\\
15.667979248703	0.000411388532688488\\
15.6729795612226	0.000426210381640037\\
15.6769798112382	0.000433364391064227\\
15.6799799987499	0.000435841707877583\\
15.6829801862616	0.000435828138991346\\
15.6859803737734	0.000433354620996139\\
15.6889805612851	0.000428493445010392\\
15.6929808113007	0.000418438055517472\\
15.6979811238202	0.000400748738585061\\
15.7039814988437	0.000373312433631533\\
15.710981936371	0.0003351921748318\\
15.7189824364023	0.000287687102740574\\
15.7279829989374	0.000233385266441038\\
15.7349834364648	0.000190899036611653\\
15.7409838114882	0.00015211114298086\\
15.7459841240078	0.000115957847761444\\
15.7499843740234	8.31597363400436e-05\\
15.7529845615351	5.58489947328766e-05\\
15.7549846865429	3.6270967425034e-05\\
15.7569848115507	1.56191330555888e-05\\
15.7579848740546	4.90585039064627e-06\\
15.7589849365585	6.05293079503076e-06\\
15.7609850615663	2.86286309192918e-05\\
15.7639852490781	6.37914375661298e-05\\
15.7679854990937	0.000111834268549909\\
15.7729858116132	0.000170130387863565\\
15.7779861241328	0.000221034411832022\\
15.7819863741484	0.000252482613836453\\
15.785986624164	0.000273045385007387\\
15.7889868116757	0.000280326080533189\\
15.7909869366835	0.000281113014982153\\
15.7929870616914	0.000278665410962913\\
15.7949871866992	0.000273009294567\\
15.7979873742109	0.000258872565699396\\
15.8019876242265	0.000230584523037063\\
15.8059878742421	0.000193681193451478\\
15.8099881242578	0.000150875465920436\\
15.8139883742734	0.000105156513353716\\
15.817988624289	5.94208458775391e-05\\
15.8209888118007	2.6691670415635e-05\\
15.8219888743046	1.62666422230117e-05\\
15.8239889993125	3.65175737343515e-06\\
15.8259891243203	2.21645527126724e-05\\
15.828989311832	4.6989759846766e-05\\
15.8329895618476	7.41261147389205e-05\\
15.8369898118632	9.43811372368651e-05\\
15.8409900618789	0.000108361543160878\\
15.8449903118945	0.000117246868740317\\
15.8489905619101	0.000122382566546036\\
15.8529908119257	0.000125139538273339\\
15.8569910619414	0.000126490198982809\\
15.8599912494531	0.00012688616360082\\
15.8629914369648	0.000126722725755923\\
15.8659916244765	0.000125858437340337\\
15.8689918119882	0.000123989857635259\\
15.8719919995	0.000120790629580536\\
15.8759922495156	0.000113930549698576\\
15.8799924995312	0.00010368309301112\\
15.8839927495468	8.99861382953617e-05\\
15.8879929995625	7.32588084980114e-05\\
15.8919932495781	5.43808407889033e-05\\
15.8959934995937	3.45247942296067e-05\\
15.8989936871054	1.97332145455975e-05\\
15.9009938121133	1.02201064336449e-05\\
15.9019938746172	5.61834804477245e-06\\
15.9029939371211	1.14034762324633e-06\\
15.9059941246328	1.13572011084528e-05\\
15.9089943121445	2.22126554264568e-05\\
15.9129945621601	3.36903548770472e-05\\
15.9169948121758	4.14697751710269e-05\\
15.9199949996875	4.4803962509915e-05\\
15.9219951246953	4.5877272640521e-05\\
15.9239952497031	4.60814502221961e-05\\
15.9259953747109	4.54316565384749e-05\\
15.9279954997187	4.3999651686749e-05\\
15.9309956872305	4.04702330705498e-05\\
15.9339958747422	3.54788655292647e-05\\
15.9379961247578	2.68463678596008e-05\\
15.9409963122695	1.91166053314928e-05\\
15.9439964997812	1.05305175399639e-05\\
15.945996624789	4.40977115429009e-06\\
15.946996687293	1.24043848728772e-06\\
15.9479967497969	1.98313567201235e-06\\
15.9499968748047	8.58786091764708e-06\\
15.9529970623164	1.8808066599485e-05\\
15.956997312332	3.2715737509792e-05\\
15.9619976248516	4.98642636760359e-05\\
15.9669979373711	6.57697250729393e-05\\
15.9719982498906	7.92708151307054e-05\\
15.9769985624102	8.91454321083617e-05\\
15.9809988124258	9.37651980059406e-05\\
15.9829989374336	9.485878920637e-05\\
15.9849990624414	9.50813635713368e-05\\
15.9869991874492	9.44344029449317e-05\\
15.988999312457	9.29158110754554e-05\\
15.9919994999687	8.90673963664931e-05\\
15.9959997499844	8.12634642613772e-05\\
16	7.09306869103311e-05\\
};
\addlegendentry{LOpInf-SpML ROM $r=6$}


\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000999999999999446	5.38570111455193e-06\\
0.00300000000000011	1.62066224925206e-05\\
0.00600000000000023	3.24349392322731e-05\\
0.00999999999999979	5.37966830566061e-05\\
0.0150000000000006	7.9399492861898e-05\\
0.0199999999999996	0.000102944450991932\\
0.0259999999999998	0.000127399201600847\\
0.0310000000000006	0.000143859809721508\\
0.0359999999999996	0.000156195133197506\\
0.0399999999999991	0.00016281550782471\\
0.0429999999999993	0.000165800963045914\\
0.0459999999999994	0.000167045200891502\\
0.048	0.000166887432268781\\
0.0500000000000007	0.000165951573254109\\
0.0530000000000008	0.000163086196211581\\
0.0570000000000004	0.00015655987239771\\
0.0609999999999999	0.000147059289047041\\
0.0660000000000007	0.00013126561124055\\
0.0709999999999997	0.000111563079057547\\
0.0760000000000005	8.84897445845577e-05\\
0.0800000000000001	6.80774179482034e-05\\
0.0839999999999996	4.63111677488637e-05\\
0.0869999999999997	2.93519137534725e-05\\
0.0890000000000004	1.7825439283109e-05\\
0.0909999999999993	6.17146056536288e-06\\
0.0920000000000005	3.12815653297215e-07\\
0.0939999999999994	1.14345538346494e-05\\
0.0969999999999995	2.90659974997998e-05\\
0.101000000000001	5.23564480953419e-05\\
0.106	8.06956375815905e-05\\
0.112	0.000112838816012734\\
0.118	0.00014230854179495\\
0.124000000000001	0.000168599983294993\\
0.131	0.000194898308935487\\
0.138	0.000216451481330343\\
0.145	0.000233558094254321\\
0.151999999999999	0.000246766250729752\\
0.159000000000001	0.000256826629704554\\
0.166	0.000264540841533905\\
0.173999999999999	0.000271466948516541\\
0.186	0.000279797043249124\\
0.199	0.00028724574578734\\
0.208	0.000291016296961822\\
0.215	0.000292589200338228\\
0.221	0.000292602314788171\\
0.226000000000001	0.000291442807121484\\
0.231	0.000289072128583006\\
0.237	0.000284542281028504\\
0.243	0.000278046857891234\\
0.249000000000001	0.000269624915123167\\
0.256	0.000257575931827986\\
0.263999999999999	0.000241155178876629\\
0.273	0.000220025612751056\\
0.282	0.000196688735459083\\
0.291	0.000171544578002947\\
0.298999999999999	0.000147624863412355\\
0.305999999999999	0.000125318595239648\\
0.313000000000001	0.000101550487701746\\
0.319000000000001	7.99564752466674e-05\\
0.324	6.11427877137138e-05\\
0.329000000000001	4.16993422294731e-05\\
0.333	2.58354249453308e-05\\
0.336	1.38090791449164e-05\\
0.337999999999999	5.78779294096997e-06\\
0.339	1.77969366124686e-06\\
0.34	2.2298505376328e-06\\
0.342000000000001	1.02209614244453e-05\\
0.345000000000001	2.20899049222234e-05\\
0.349	3.75569142600784e-05\\
0.353999999999999	5.60454522590679e-05\\
0.359	7.32818196714502e-05\\
0.365	9.16832187457529e-05\\
0.371	0.000107279586092773\\
0.377000000000001	0.000119648999697908\\
0.382	0.000127325151816765\\
0.387	0.000132692013374874\\
0.391	0.0001354275184543\\
0.395	0.000136869001070849\\
0.398	0.000137166233738134\\
0.401	0.000136873413868893\\
0.404999999999999	0.000135748863994145\\
0.41	0.000133423671498239\\
0.419	0.000128025787091479\\
0.429	0.000122458173369339\\
0.435	0.000120288584477463\\
0.439	0.000119577792299264\\
0.443	0.000119432021107174\\
0.446999999999999	0.000119852952935151\\
0.452	0.000121031987894621\\
0.461	0.000124107521076611\\
0.467000000000001	0.000125938779209023\\
0.471	0.000126618854566163\\
0.475	0.000126632250647823\\
0.478	0.000126069730630784\\
0.481999999999999	0.000124398623212757\\
0.486000000000001	0.000121587659767802\\
0.491	0.000116461435293563\\
0.496	0.000109543453343158\\
0.502000000000001	9.91056451536965e-05\\
0.508000000000001	8.6839570903996e-05\\
0.515000000000001	7.11149614511797e-05\\
0.522	5.50385323991598e-05\\
0.529	3.98263419820744e-05\\
0.535	2.78808745015901e-05\\
0.540000000000001	1.88164913844934e-05\\
0.544	1.20525059391363e-05\\
0.547000000000001	7.17964306456985e-06\\
0.548999999999999	3.98431811293732e-06\\
0.550000000000001	2.41039390580511e-06\\
0.552	7.39393181764525e-07\\
0.554	3.91309488712022e-06\\
0.557	8.80666300770439e-06\\
0.561	1.56880726372987e-05\\
0.566000000000001	2.52288396249688e-05\\
0.573	4.09526046984686e-05\\
0.582000000000001	6.68142671254311e-05\\
0.590999999999999	9.95146459108753e-05\\
0.601000000000001	0.000142767092322305\\
0.611000000000001	0.000190961580873866\\
0.619999999999999	0.000235778436666084\\
0.630000000000001	0.000285098321755078\\
0.640000000000001	0.000332850551819974\\
0.651999999999999	0.000389278078228721\\
0.672000000000001	0.000490726219630256\\
0.698	0.00065016779452448\\
0.711	0.000733668146891797\\
0.721	0.000792404771632338\\
0.73	0.000837894641930874\\
0.738	0.00087115083235345\\
0.746	0.000897439321173699\\
0.754	0.000917308746614748\\
0.762	0.000931848630995019\\
0.771000000000001	0.000943415852663135\\
0.782	0.00095270867117442\\
0.792999999999999	0.00095768967528495\\
0.803000000000001	0.000957883979421231\\
0.811	0.000954010023898168\\
0.819000000000001	0.00094569595940483\\
0.827	0.000932461573167898\\
0.835000000000001	0.000914280740291954\\
0.845000000000001	0.000885840798659611\\
0.862	0.000831546403712552\\
0.875	0.00079533694565409\\
0.884	0.000776922689516678\\
0.891999999999999	0.000765544964600213\\
0.901	0.000757184914760346\\
0.923999999999999	0.000739101077081222\\
0.932	0.00072806088242866\\
0.941000000000001	0.00071139628529543\\
0.954000000000001	0.000682284678449412\\
0.968999999999999	0.000650838071386856\\
0.977	0.000638959397794098\\
0.984	0.000632403239390094\\
0.99	0.000629753478579437\\
0.996	0.000629678019455153\\
1.003	0.000632558403963756\\
1.011	0.000639153238716216\\
1.02	0.000650066873144171\\
1.031	0.000667733839056801\\
1.044	0.000693970441379477\\
1.083	0.00078334435442795\\
1.093	0.000800357529702226\\
1.102	0.000811621143231079\\
1.111	0.000818915660351081\\
1.121	0.000822803874232251\\
1.132	0.000823253882246632\\
1.158	0.000822153763955195\\
1.166	0.00082604902779662\\
1.174	0.000834030135038161\\
1.182	0.000846866176491018\\
1.19	0.000864881467642047\\
1.2	0.000894062093322544\\
1.231	0.000998055893209753\\
1.238	0.00101324815251355\\
1.244	0.00102067955382756\\
1.249	0.0010222381748311\\
1.254	0.00101934523983602\\
1.259	0.00101188278015193\\
1.265	0.000997207863417255\\
1.272	0.000973084868136631\\
1.28	0.00093848431661439\\
1.292	0.000879613015360601\\
1.315	0.000776132412103779\\
1.331	0.000721249740092717\\
1.347	0.000669191344906423\\
1.358	0.000629289520449216\\
1.373	0.000571145066589811\\
1.387	0.000523319845339458\\
1.395	0.000503408878741896\\
1.402	0.000491572509325244\\
1.407	0.000486363769208437\\
1.412	0.000483582723645904\\
1.418	0.000482747748081658\\
1.426	0.000484263948272695\\
1.439	0.000487061904291791\\
1.445	0.000486156205236927\\
1.451	0.000483039444837214\\
1.457	0.000477615656159808\\
1.465	0.000467521083386491\\
1.488	0.000437002794304836\\
1.493	0.000434151606402589\\
1.498	0.000433711805796821\\
1.502	0.000435240195717834\\
1.507	0.000439543589375091\\
1.513	0.000448020115192404\\
1.52	0.000461701641642941\\
1.535	0.000498739617974226\\
1.548	0.000530623808148029\\
1.558	0.000551468459721344\\
1.57	0.000572327225544261\\
1.61	0.000642601515922436\\
1.625	0.000670563737995705\\
1.635	0.000685053958610182\\
1.643	0.000692973727816431\\
1.651	0.000697734995445204\\
1.661	0.000700130542291788\\
1.69	0.000704535865210463\\
1.706	0.000712438383197039\\
1.719	0.000717660233561846\\
1.727	0.000718011623432991\\
1.734	0.000715602602301689\\
1.741	0.000710305161617074\\
1.749	0.000700602613284694\\
1.757	0.000687211920735535\\
1.767	0.000666075695435143\\
1.779	0.000636392911456257\\
1.807	0.000570022919112428\\
1.817	0.000553713106789589\\
1.826	0.00054307674593515\\
1.838	0.000532860488290348\\
1.852	0.000521011158439499\\
1.86	0.0005116392830197\\
1.868	0.0004992226297367\\
1.876	0.00048353800005374\\
1.885	0.000462209031952376\\
1.896	0.000432298552628551\\
1.911	0.000388860109259647\\
1.942	0.000311624717497793\\
1.965	0.000266177468704026\\
1.975	0.000244553901915689\\
1.984	0.000222900489132483\\
1.994	0.000196878389316091\\
2.005	0.000167501870967368\\
2.018	0.000134055680041989\\
2.032	0.000101823028009984\\
2.05	7.14746400240771e-05\\
2.055	6.67694869712908e-05\\
2.059	6.45536550242519e-05\\
2.062	6.38981197244036e-05\\
2.064	6.39578948680997e-05\\
2.066	6.44330605621968e-05\\
2.069	6.59326581031183e-05\\
2.073	6.939426437913e-05\\
2.078	7.61091593032281e-05\\
2.086	9.18601335470612e-05\\
2.108	0.000157354011872807\\
2.118	0.000191345849793384\\
2.128	0.00022422404596098\\
2.137	0.00025123163000465\\
2.146	0.000274766628281214\\
2.154	0.000292181047644363\\
2.161	0.000304436368274624\\
2.168	0.000313835391875794\\
2.174	0.000319587445739594\\
2.18	0.000323259250144896\\
2.185	0.000324777650180602\\
2.19	0.000324971754484732\\
2.195	0.000323863968896692\\
2.201	0.000320898050416101\\
2.207	0.0003161738061285\\
2.213	0.000309734113663612\\
2.22	0.000299900212840292\\
2.227	0.000287661618068091\\
2.235	0.000270655892882693\\
2.243	0.00025069384127202\\
2.252	0.000225409704706025\\
2.262	0.000195385487012784\\
2.274	0.000159919900971916\\
2.298	0.000102740713459781\\
2.323	6.35153925898912e-05\\
2.335	4.84259932002627e-05\\
2.349	3.36920224096037e-05\\
2.361	2.49089319992179e-05\\
2.367	2.23191912450126e-05\\
2.371	2.12709952129297e-05\\
2.374	2.08780167886558e-05\\
2.376	2.08266075043539e-05\\
2.378	2.09042773314516e-05\\
2.38	2.11109979521562e-05\\
2.384	2.19095561931614e-05\\
2.39	2.40203679757745e-05\\
2.398	2.825243083715e-05\\
2.414	3.89353889236055e-05\\
2.423	4.49295869834331e-05\\
2.431	4.94218551452817e-05\\
2.438	5.26067655070572e-05\\
2.449	5.67710755426943e-05\\
2.458	6.0289656737461e-05\\
2.465	6.39816695974238e-05\\
2.471	6.84026497732859e-05\\
2.478	7.54801802254344e-05\\
2.489	9.16441193272167e-05\\
2.516	0.000150533302893357\\
2.528	0.000179820769197619\\
2.542	0.000214817896184299\\
2.579	0.000331485300886502\\
2.592	0.000378312058101821\\
2.604	0.000418867938638267\\
2.619	0.000466875819049556\\
2.632	0.000515177367092667\\
2.641	0.000559272106061438\\
2.651	0.000624355757749494\\
2.664	0.000738933874200209\\
2.691	0.0010580679475195\\
2.701	0.00117794707461277\\
2.71	0.00127248131293278\\
2.718	0.00134063387080322\\
2.725	0.00138607834600121\\
2.732	0.00141832794534502\\
2.738	0.00143652402246327\\
2.745	0.0014490223918491\\
2.753	0.00145583204291297\\
2.776	0.0014708952626018\\
2.787	0.00148755472017617\\
2.811	0.00152757571238324\\
2.819	0.00153215222894418\\
2.826	0.00152936430880637\\
2.833	0.00151940386922777\\
2.84	0.00150217773978428\\
2.848	0.00147434607218663\\
2.858	0.00143031268620708\\
2.875	0.00134586411512424\\
2.894	0.00126063971857057\\
2.911	0.00119937877484647\\
2.932	0.00112716754504458\\
2.944	0.00107946623139449\\
2.957	0.00102122459621418\\
2.973	0.000944460696514965\\
3.004	0.000801251271792701\\
3.018	0.000748427399942521\\
3.027	0.000722747027895402\\
3.035	0.000706433801238166\\
3.042	0.000696956256669074\\
3.05	0.000690047983269937\\
3.066	0.000677499555471473\\
3.072	0.000668970137157028\\
3.078	0.00065662648611045\\
3.084	0.000639931369806723\\
3.091	0.000615025124713869\\
3.099	0.000580562187899147\\
3.109	0.000531958271567879\\
3.129	0.000436227646072928\\
3.142	0.000387431042909115\\
3.151	0.000362725375669143\\
3.158	0.000348986003360724\\
3.164	0.0003409504582087\\
3.169	0.000336758943299154\\
3.174	0.000334674773546373\\
3.179	0.000334524902572936\\
3.184	0.000336097261795426\\
3.19	0.000339804854674857\\
3.199	0.000347960988223622\\
3.213	0.000361267876355543\\
3.219	0.000364532043144072\\
3.223	0.000365042271647214\\
3.227	0.000363860218335205\\
3.231	0.000360664201697198\\
3.235	0.000355175693534659\\
3.24	0.000344848172192935\\
3.245	0.000330461049691117\\
3.251	0.000307906867774682\\
3.257	0.000280063009099247\\
3.264	0.000242268305167464\\
3.271	0.000201022728664734\\
3.278	0.000159063853204438\\
3.286	0.000113871183972186\\
3.294	7.49314104379061e-05\\
3.302	4.41537106126155e-05\\
3.308	2.63633393569607e-05\\
3.312	1.65250960836583e-05\\
3.315	9.9321035461619e-06\\
3.317	5.77802818887974e-06\\
3.319	1.74017510001789e-06\\
3.32	2.57740580378307e-07\\
3.322	4.27513529502321e-06\\
3.325	1.0476022205913e-05\\
3.329	1.94808396935253e-05\\
3.335	3.57958166699034e-05\\
3.343	6.51406894793538e-05\\
3.352	0.000110400990661424\\
3.361	0.000167185399497422\\
3.369	0.00022310625883265\\
3.377	0.000279068665781867\\
3.385	0.000330272769105382\\
3.392	0.000368558123771984\\
3.399	0.00039979802310927\\
3.406	0.000424383471733681\\
3.413	0.000443439812620961\\
3.421	0.000460793896315731\\
3.435	0.000487005547078784\\
3.455	0.000528190151976053\\
3.472	0.000565587829707337\\
3.481	0.000582012941777343\\
3.488	0.000591359090333836\\
3.494	0.000596387674063364\\
3.5	0.000598450158940001\\
3.506	0.00059760481443119\\
3.513	0.000593487620797333\\
3.522	0.000584962465912497\\
3.546	0.000560701378826134\\
3.557	0.000553599755693219\\
3.575	0.000545273472033119\\
3.586	0.000538872610101521\\
3.597	0.000529884703572818\\
3.631	0.000500191375233272\\
3.639	0.000497347808518621\\
3.65	0.000495699688445844\\
3.663	0.00049346803852121\\
3.67	0.00049008916461818\\
3.677	0.000484463697129373\\
3.685	0.000475155567521535\\
3.695	0.000460614711228907\\
3.712	0.000436816277169406\\
3.719	0.000430509344377744\\
3.725	0.000427582850236585\\
3.73	0.000426990322152792\\
3.735	0.000428045696475171\\
3.741	0.000431409561846257\\
3.747	0.000436886283952859\\
3.754	0.000445785227721539\\
3.763	0.000461052542994611\\
3.774	0.0004850721913848\\
3.801	0.000552503320256637\\
3.808	0.000565412558758637\\
3.814	0.000573179819124582\\
3.82	0.000577590927229115\\
3.826	0.00057872495911826\\
3.832	0.000577124775086618\\
3.84	0.00057188094647656\\
3.861	0.000556267680297318\\
3.867	0.000555114272829448\\
3.872	0.000556311480989808\\
3.877	0.000559877035840401\\
3.882	0.000566152464744756\\
3.888	0.000577617157898474\\
3.895	0.000596715544632282\\
3.903	0.000625944381051791\\
3.915	0.000682193085365684\\
3.935	0.00078842297797188\\
3.944	0.000830623799824071\\
3.952	0.000860987090152143\\
3.959	0.000880812827177889\\
3.965	0.000892516817601969\\
3.971	0.000899384241015711\\
3.977	0.000901563995313576\\
3.983	0.000899469915660837\\
3.99	0.000892267709786729\\
3.998	0.00087922607344626\\
4.022	0.000837256042511003\\
4.028	0.000833906049690275\\
4.033	0.000835041675880137\\
4.038	0.000840036188410054\\
4.044	0.000851028987168073\\
4.051	0.000869965947482203\\
4.061	0.000905321343817211\\
4.09	0.00102083209881942\\
4.101	0.0010576997924639\\
4.111	0.00108459635751604\\
4.12	0.00110203960662519\\
4.128	0.00111145309823976\\
4.135	0.00111478018393157\\
4.142	0.0011136301429297\\
4.15	0.00110739574413526\\
4.16	0.0010939602059172\\
4.188	0.00105287538658297\\
4.195	0.00104907349675395\\
4.202	0.00104997953464131\\
4.209	0.00105619150355163\\
4.216	0.00106784496407658\\
4.224	0.00108777346827485\\
4.233	0.00111782552216719\\
4.246	0.00117227394443814\\
4.271	0.0012872448098401\\
4.282	0.00132933971209345\\
4.291	0.00135606708615632\\
4.3	0.00137512696021192\\
4.309	0.00138680792406143\\
4.318	0.00139188910394067\\
4.328	0.00139092827260601\\
4.339	0.0013832598589606\\
4.353	0.00136674911419654\\
4.378	0.00133672681156635\\
4.39	0.00132929589195197\\
4.405	0.00132639193190451\\
4.429	0.00132236070499053\\
4.443	0.00131383212340694\\
4.455	0.00130134263511586\\
4.467	0.00128344550509679\\
4.479	0.00125997720156151\\
4.493	0.00122630526628842\\
4.511	0.0011771454400186\\
4.529	0.00112376774605985\\
4.543	0.00107720005733378\\
4.557	0.00102457235453512\\
4.576	0.000948104464166212\\
4.615	0.000801396689175449\\
4.622	0.000768235041091552\\
4.629	0.000727059802580144\\
4.635	0.000683230555727277\\
4.641	0.000629918297786801\\
4.647	0.000565916745224547\\
4.653	0.000490736789749508\\
4.659	0.000404590374433078\\
4.664	0.000324977540314131\\
4.669	0.000239234791335891\\
4.673	0.000167070956792969\\
4.676	0.000111355719446066\\
4.679	5.46684194460689e-05\\
4.681	1.65130974938421e-05\\
4.682	2.62718263976946e-06\\
4.684	4.09804767556309e-05\\
4.687	9.84145197192588e-05\\
4.691	0.00017413943087069\\
4.696	0.000265926310514808\\
4.702	0.00036947454461117\\
4.708	0.000462984234918029\\
4.714	0.000544144619181897\\
4.72	0.000611684335562719\\
4.726	0.000665690864536245\\
4.732	0.000707565341672267\\
4.739	0.000744549953420104\\
4.748	0.000781644849687652\\
4.766	0.000857838654502672\\
4.799	0.00103249383559223\\
4.807	0.00106225957963566\\
4.813	0.00107782344014967\\
4.819	0.00108706950705159\\
4.824	0.00108983451849001\\
4.829	0.0010882015754097\\
4.834	0.00108242234438491\\
4.84	0.00107051254191054\\
4.848	0.00104806220970249\\
4.859	0.00101011170113258\\
4.887	0.000909884960556493\\
4.898	0.000866349439385294\\
4.907	0.000823952275080725\\
4.915	0.000779111456657239\\
4.923	0.000726282011386386\\
4.931	0.000664802367981582\\
4.939	0.000595134670745677\\
4.947	0.000519370513247074\\
4.956	0.000431276515846872\\
4.966	0.000336464382435813\\
4.976	0.000250120500992352\\
4.985	0.000180590681737175\\
4.992	0.000130994093647807\\
4.998	9.11037318661599e-05\\
5.003	5.97022762042209e-05\\
5.007	3.59469699399983e-05\\
5.01	1.90239138954107e-05\\
5.012	8.24044938010913e-06\\
5.014	2.11801348665164e-06\\
5.016	1.20010387122948e-05\\
5.019	2.59107072438924e-05\\
5.023	4.25948841774325e-05\\
5.027	5.70507408763353e-05\\
5.032	7.20571391596979e-05\\
5.037	8.40354208977154e-05\\
5.043	9.55187676415779e-05\\
5.064	0.000141553260679023\\
5.073	0.000179793755473806\\
5.094	0.000319207910969537\\
5.103	0.000385802779748396\\
5.111	0.000440198412324316\\
5.119	0.000487412544155297\\
5.127	0.000527074357270784\\
5.136	0.000564233222898531\\
5.146	0.000599169718993513\\
5.158	0.000635830703185401\\
5.171	0.000671075834017488\\
5.184	0.000702256318773019\\
5.199	0.000734120386787939\\
5.222	0.000784627330137928\\
5.231	0.000811652631972637\\
5.24	0.00084667792655471\\
5.25	0.000896434600844097\\
5.265	0.000990038417674559\\
5.284	0.0011204959249573\\
5.294	0.0011810457888736\\
5.303	0.0012252081675084\\
5.312	0.00125934043052636\\
5.325	0.00129874644892705\\
5.337	0.00133902598923471\\
5.347	0.0013831646291925\\
5.377	0.00153465784900214\\
5.385	0.00156143259915778\\
5.393	0.00157989773528067\\
5.404	0.00159595823118583\\
5.427	0.00162667172814148\\
5.443	0.00165853205911673\\
5.479	0.0017352735265099\\
5.493	0.00175666646062739\\
5.506	0.00176868631955035\\
5.522	0.0017752716943096\\
5.569	0.00178918541746634\\
5.588	0.0018088812653314\\
5.637	0.00186977232110253\\
5.667	0.00191917771686978\\
5.678	0.00192704274391922\\
5.689	0.00192619887177214\\
5.706	0.0019149540028271\\
5.725	0.00190563297786339\\
5.749	0.00190444169025369\\
5.762	0.00191024610232634\\
5.772	0.00192245138789013\\
5.784	0.0019469938428642\\
5.802	0.00198606968171985\\
5.81	0.00199363316401158\\
5.817	0.00199136030629338\\
5.824	0.00198003289820347\\
5.832	0.0019568824847554\\
5.842	0.00191696145418468\\
5.868	0.00181033813929215\\
5.875	0.00179453752010578\\
5.881	0.00178911317544006\\
5.887	0.00179221008692981\\
5.893	0.0018042949171351\\
5.899	0.00182512736971929\\
5.907	0.00186510669688872\\
5.918	0.00193726316795439\\
5.941	0.00210299696014052\\
5.949	0.00214717456520516\\
5.956	0.0021738538591419\\
5.962	0.00218620055549176\\
5.968	0.00218806586233516\\
5.974	0.00217935612313639\\
5.98	0.0021603380133095\\
5.987	0.00212619214417792\\
5.995	0.00207458811253147\\
6.022	0.001896480832455\\
6.027	0.00188127006177552\\
6.032	0.00187571967176211\\
6.036	0.00187862109502967\\
6.041	0.00189139832177671\\
6.046	0.00191395812273701\\
6.053	0.00196035128725403\\
6.062	0.00204117996228195\\
6.075	0.00218804229982252\\
6.101	0.00251979697696386\\
6.112	0.00264608848957365\\
6.122	0.00274153969403462\\
6.131	0.00280769746652786\\
6.139	0.0028491897146935\\
6.146	0.00287183414807049\\
6.153	0.00288225810167464\\
6.161	0.00288105212236956\\
6.171	0.00286534081971421\\
6.2	0.00280953497852257\\
6.21	0.00280818669644811\\
6.219	0.00281874175314559\\
6.229	0.00284347963776521\\
6.24	0.00288514261171358\\
6.254	0.00295548153164816\\
6.287	0.00313687518975911\\
6.298	0.00317898402741414\\
6.308	0.00320275451889546\\
6.318	0.00321195055157899\\
6.328	0.00320730137644009\\
6.34	0.00318672776923417\\
6.375	0.00311437503844807\\
6.386	0.00311219145733532\\
6.402	0.00312439312871623\\
6.424	0.00313936042334564\\
6.443	0.00313702453992262\\
6.462	0.00312195613757999\\
6.48	0.00309442499275573\\
6.502	0.00304693907384501\\
6.519	0.00299877776935515\\
6.532	0.00294948745407133\\
6.547	0.00287830465660351\\
6.586	0.00267814771200622\\
6.603	0.00258547980617471\\
6.614	0.00251311695983647\\
6.623	0.002440053892207\\
6.631	0.00235930250133045\\
6.639	0.00225894032076729\\
6.647	0.00213509142699039\\
6.655	0.00198579307435648\\
6.663	0.00181219327032753\\
6.671	0.00161849522591559\\
6.68	0.00138575763455012\\
6.69	0.00112401590284275\\
6.701	0.00085296280759961\\
6.714	0.000582656805657332\\
6.729	0.000354435690236965\\
6.738	0.000249118105796947\\
6.744	0.000183928711566833\\
6.749	0.000129589148428422\\
6.753	8.51970379326661e-05\\
6.756	5.12078629482937e-05\\
6.758	2.82224204315173e-05\\
6.759	1.66548855010107e-05\\
6.76	5.03399594492525e-06\\
6.761	6.62965087253053e-06\\
6.763	3.00372807114645e-05\\
6.766	6.51962448542929e-05\\
6.77	0.000111716619462132\\
6.775	0.000168133845899504\\
6.781	0.000231265159716554\\
6.787	0.000287370214453103\\
6.793	0.00033504297918141\\
6.799	0.000373812468272199\\
6.805	0.000403876929757574\\
6.811	0.000425927133813285\\
6.816	0.000438740611335115\\
6.821	0.000446945299340973\\
6.825	0.000450449684320758\\
6.829	0.000451452310572753\\
6.833	0.000450285449451332\\
6.838	0.000446320968437942\\
6.846	0.00043664334861937\\
6.856	0.000424974234393471\\
6.862	0.000420851602877025\\
6.868	0.000419130352235426\\
6.881	0.000416815434885337\\
6.885	0.000413858235138286\\
6.889	0.000408785650665572\\
6.893	0.000401171455688187\\
6.898	0.000387596877815532\\
6.903	0.000369128078053171\\
6.908	0.000345326276939257\\
6.913	0.000315652392007092\\
6.918	0.00027935114583455\\
6.923	0.000235710590107991\\
6.928	0.000184235500384128\\
6.932	0.000137407272478851\\
6.935	9.92169639129902e-05\\
6.938	5.87539895383904e-05\\
6.94	3.07137942029967e-05\\
6.941	1.64273709247764e-05\\
6.942	1.99456372543261e-06\\
6.944	2.72377610824603e-05\\
6.947	7.1641067481698e-05\\
6.951	0.000130850923300035\\
6.956	0.000202718542556463\\
6.961	0.000269759736318209\\
6.967	0.000341351602432621\\
6.973	0.000402308369698483\\
6.98	0.000461421409936019\\
6.988	0.000517759250540316\\
6.997	0.000573432159552884\\
7.007	0.000628818866008962\\
7.015	0.000665033157013662\\
7.021	0.000684668183244695\\
7.026	0.000695055212830697\\
7.03	0.000699394320571034\\
7.034	0.000700501393558872\\
7.039	0.0006982783368554\\
7.056	0.000686279682663353\\
7.06	0.0006886120477001\\
7.064	0.000694607872453318\\
7.069	0.000707609129746296\\
7.075	0.000730843576951745\\
7.086	0.000787401363327028\\
7.097	0.000844293004639561\\
7.104	0.000873084133245605\\
7.111	0.000894797612864373\\
7.12	0.000915323235987445\\
7.135	0.000948998576031561\\
7.144	0.000977736454988638\\
7.155	0.00102329887864744\\
7.185	0.0011756618801714\\
7.21	0.00131353053955582\\
7.288	0.00180665195938212\\
7.298	0.00186362575788401\\
7.307	0.00190326663877599\\
7.317	0.00193652139346206\\
7.342	0.00201609296241173\\
7.36	0.00208024643981347\\
7.368	0.00209681121542352\\
7.375	0.00210104416539941\\
7.382	0.0020961288954168\\
7.391	0.00208042029263597\\
7.412	0.00204088478245246\\
7.422	0.00203379911948925\\
7.432	0.00203587988958795\\
7.446	0.00204899844951753\\
7.566	0.00220018139139258\\
7.578	0.00223467529439497\\
7.611	0.0023410586640478\\
7.653	0.00246498568401742\\
7.676	0.00253477256242599\\
7.688	0.00255974635409931\\
7.699	0.00257187459286043\\
7.712	0.00257443812100195\\
7.725	0.00256557375863239\\
7.737	0.00254529720232327\\
7.768	0.00248236743805838\\
7.776	0.00248449705804751\\
7.784	0.00249757718963014\\
7.81	0.00255155665962578\\
7.816	0.00254766530645942\\
7.822	0.00253258802108852\\
7.828	0.00250599467768139\\
7.835	0.00246168107988679\\
7.844	0.00238861770790349\\
7.861	0.0022327706763316\\
7.871	0.00215478169776722\\
7.878	0.00211647864022463\\
7.884	0.00209748482790759\\
7.889	0.00209189485589783\\
7.894	0.00209521492449848\\
7.9	0.00210941320474928\\
7.907	0.00213709214708668\\
7.917	0.00219051557614047\\
7.947	0.00236932446805602\\
7.954	0.00239422832344263\\
7.96	0.00240413122828587\\
7.965	0.00240297551778112\\
7.97	0.00239257817320482\\
7.976	0.00236738568658068\\
7.982	0.00232848721854172\\
7.989	0.00226730125288033\\
7.998	0.00217074071182511\\
8.015	0.00199371535994511\\
8.021	0.00195516775192728\\
8.025	0.00194106268204219\\
8.029	0.00193736565515356\\
8.033	0.00194456091396225\\
8.037	0.00196272332378405\\
8.042	0.00200046721551899\\
8.048	0.00206651366428556\\
8.056	0.00218615549132031\\
8.067	0.00240002266413902\\
8.1	0.00320802061623884\\
8.111	0.00345731951741176\\
8.121	0.00365021811356059\\
8.13	0.00379148261371947\\
8.138	0.00388906388018102\\
8.146	0.00395914145357625\\
8.153	0.00399818823179629\\
8.16	0.00401837395841964\\
8.168	0.00402292533286747\\
8.179	0.00400960663680605\\
8.205	0.00397155480290858\\
8.22	0.00396971571063476\\
8.233	0.00398387028779709\\
8.244	0.00401209935713826\\
8.254	0.00405499828711591\\
8.265	0.00412244638496032\\
8.286	0.0042845734871318\\
8.299	0.00437291695523726\\
8.309	0.00441809435835974\\
8.318	0.00443659863855552\\
8.326	0.00443422721398271\\
8.335	0.00441190725173104\\
8.346	0.004364134041137\\
8.367	0.00427056099300413\\
8.376	0.00425235240991348\\
8.386	0.00425225148694149\\
8.4	0.00427393822010074\\
8.422	0.00430602247543682\\
8.46	0.00435138018138665\\
8.482	0.00437443487484595\\
8.501	0.00437575869936814\\
8.514	0.00435890611039338\\
8.524	0.00432692706178108\\
8.533	0.00427961708447738\\
8.543	0.0042076018045622\\
8.558	0.00407629490359695\\
8.589	0.00379230793999613\\
8.604	0.00364029800279231\\
8.617	0.00348971891080976\\
8.628	0.0033412407940393\\
8.637	0.00319694012835472\\
8.645	0.00304405138248456\\
8.653	0.00286165422035312\\
8.661	0.00264673700496035\\
8.669	0.0024015240042482\\
8.678	0.00209972139571237\\
8.688	0.0017522032332791\\
8.699	0.00138196538138815\\
8.711	0.00101988241040887\\
8.723	0.000716941614441107\\
8.732	0.000523148882479036\\
8.739	0.000382475404554521\\
8.744	0.000283309483870176\\
8.748	0.000203649701200986\\
8.752	0.000123512411230459\\
8.755	6.33121561131321e-05\\
8.757	2.32991374608249e-05\\
8.758	3.37610333789317e-06\\
8.76	3.62138520202948e-05\\
8.763	9.46873797995627e-05\\
8.767	0.000170206028661191\\
8.772	0.000258881934523614\\
8.777	0.000339373939698795\\
8.783	0.000423125556245518\\
8.789	0.000491892843074076\\
8.795	0.000546079198270737\\
8.801	0.000587133645975734\\
8.807	0.000616928976116897\\
8.813	0.000637314173717789\\
8.818	0.000648077069385327\\
8.822	0.000652945539268117\\
8.826	0.000654701042360094\\
8.83	0.000653565744682033\\
8.835	0.000648676177206848\\
8.842	0.000637669358283381\\
8.851	0.00062378244339556\\
8.856	0.000620072216767935\\
8.86	0.000620320287588071\\
8.864	0.00062361479406009\\
8.869	0.000631411412223226\\
8.88	0.000655475485455275\\
8.888	0.00067049762365956\\
8.894	0.00067774425047512\\
8.9	0.000681564170711217\\
8.905	0.000682096505177059\\
8.909	0.000680346257498604\\
8.913	0.000675698970269532\\
8.917	0.000666817000741533\\
8.921	0.000652073823043693\\
8.925	0.000629768045889627\\
8.929	0.000598529516068092\\
8.934	0.000545794067754845\\
8.939	0.000478340602742739\\
8.944	0.000398913537404732\\
8.949	0.000312292775886014\\
8.954	0.00022435639848678\\
8.959	0.000140977431387884\\
8.963	8.07663112676049e-05\\
8.966	4.04477452510821e-05\\
8.968	1.60424798526792e-05\\
8.969	4.60594140780368e-06\\
8.97	6.33831422056085e-06\\
8.972	2.67672789647787e-05\\
8.975	5.39266634059786e-05\\
8.979	8.44695496458602e-05\\
8.984	0.000115601946779925\\
8.99	0.000146513465839521\\
8.997	0.000178530844026886\\
9.005	0.00021212067684015\\
9.011	0.000233079854078916\\
9.016	0.000245199583879862\\
9.019	0.000249209102352738\\
9.021	0.000250283174661914\\
9.023	0.000249942102910739\\
9.025	0.000248138029086769\\
9.028	0.000242537748762761\\
9.031	0.000233399126120776\\
9.035	0.000215865319733777\\
9.039	0.000192635268686875\\
9.044	0.000156960976016029\\
9.049	0.000116136171621234\\
9.053	8.16293062487482e-05\\
9.057	4.696467033799e-05\\
9.06	2.15715895404422e-05\\
9.061	1.33090486026943e-05\\
9.063	2.87557757361334e-06\\
9.065	1.85405757485158e-05\\
9.068	4.09531042613598e-05\\
9.072	6.89651873488071e-05\\
9.077	0.000101610227376619\\
9.083	0.000139568782348859\\
9.092	0.000201143186250724\\
9.103	0.000291999369278206\\
9.112	0.000372852068686952\\
9.119	0.000429136859253664\\
9.124	0.00046053744288993\\
9.129	0.000481608985999665\\
9.132	0.000488524694899379\\
9.135	0.000490911178300828\\
9.137	0.000489967223583687\\
9.14	0.000484802147037915\\
9.143	0.000475335545543519\\
9.147	0.000456651806635315\\
9.152	0.000425076363674087\\
9.158	0.00037839242277135\\
9.165	0.000316776749298198\\
9.172	0.000251422961548425\\
9.178	0.000193810872633593\\
9.183	0.000144886706214959\\
9.187	0.000105192141104937\\
9.191	6.51333100620543e-05\\
9.194	3.49255273466297e-05\\
9.196	1.47659421005641e-05\\
9.197	4.69881913781055e-06\\
9.198	5.3640308026459e-06\\
9.2	2.54453767591644e-05\\
9.203	5.5417010687675e-05\\
9.207	9.50101830409497e-05\\
9.212	0.000143925568315883\\
9.218	0.000202142678897343\\
9.225	0.000270624453961504\\
9.234	0.000362147918110594\\
9.244	0.000470486128922254\\
9.254	0.000584495260298772\\
9.264	0.000699615964217499\\
9.273	0.000797434265465053\\
9.281	0.000871695049011383\\
9.287	0.000914101355558888\\
9.292	0.000937964160347082\\
9.296	0.000948525223587571\\
9.299	0.00095129255970211\\
9.302	0.000949698279524487\\
9.305	0.000943924941136068\\
9.309	0.000930372452243727\\
9.314	0.000905700579150515\\
9.321	0.000861966975141958\\
9.34	0.00074784917463122\\
9.347	0.000720968484833274\\
9.355	0.000699128579229017\\
9.369	0.000664515871957233\\
9.377	0.000638639233651039\\
9.401	0.000560664098193719\\
9.406	0.000552277076657919\\
9.411	0.000547623180449486\\
9.416	0.000546316258963507\\
9.421	0.000547882183004611\\
9.427	0.000552801451884271\\
9.435	0.000563068417033103\\
9.447	0.000583079318678348\\
9.462	0.000608100506546305\\
9.471	0.000619479561836916\\
9.479	0.000626143925820194\\
9.488	0.000630564865869459\\
9.5	0.000636687641854262\\
9.506	0.000642796968962161\\
9.512	0.000652331132893063\\
9.519	0.000668117388429562\\
9.528	0.000694775582359752\\
9.545	0.000757113231706713\\
9.556	0.000807492932539871\\
9.566	0.000866934371917703\\
9.6	0.0011224420834659\\
9.608	0.00116826556596661\\
9.616	0.00120455322639013\\
9.625	0.00123619512420181\\
9.637	0.001270047114658\\
9.656	0.00132527356107723\\
9.672	0.00138432146758968\\
9.685	0.0014320485982953\\
9.693	0.0014533629354754\\
9.699	0.00146247937354318\\
9.705	0.00146429199252951\\
9.71	0.0014595595656244\\
9.715	0.00144863166773768\\
9.72	0.0014312647630387\\
9.726	0.00140152790732917\\
9.733	0.00135498031228526\\
9.741	0.00128876112022244\\
9.753	0.00117756988610484\\
9.765	0.00108036272617773\\
9.772	0.00104214543337217\\
9.777	0.00102561345507071\\
9.781	0.00101904004749814\\
9.785	0.00101799868175798\\
9.789	0.00102176859511244\\
9.794	0.00103165879762462\\
9.811	0.00107211841453478\\
9.815	0.0010744346359926\\
9.819	0.00107129378543988\\
9.823	0.00106190543029069\\
9.827	0.00104584574079539\\
9.832	0.00101636419766429\\
9.838	0.00096804119176902\\
9.845	0.000896479452864308\\
9.853	0.000800132874483412\\
9.862	0.000682825292154049\\
9.889	0.000412427754058281\\
9.894	0.000391303207515098\\
9.899	0.000378836450030507\\
9.903	0.000373732939583177\\
9.907	0.000371715407176371\\
9.911	0.000371664168936774\\
9.917	0.000373589469056662\\
9.942	0.000383846288990714\\
9.946	0.000383398671382845\\
9.95	0.000381206749224955\\
9.954	0.000376695698709711\\
9.958	0.000369394685943353\\
9.962	0.000358838809976585\\
9.967	0.00034054575689807\\
9.972	0.000316114378448501\\
9.977	0.000285180761913389\\
9.982	0.000247662201005333\\
9.987	0.000203924964534724\\
9.992	0.000154960255558223\\
9.996	0.000113282352685762\\
10	7.08870135526228e-05\\
10.003	3.97270609670818e-05\\
10.005	1.97375049702797e-05\\
10.006	1.00805678576454e-05\\
10.007	7.03805869584072e-07\\
10.009	1.7079745516374e-05\\
10.012	4.07765762902856e-05\\
10.015	6.0062340530742e-05\\
10.018	7.40619261063725e-05\\
10.021	8.19704022088918e-05\\
10.023	8.35530670219298e-05\\
10.024	8.31790329816341e-05\\
10.026	8.00045362428779e-05\\
10.028	7.35280858155385e-05\\
10.031	5.74817167606211e-05\\
10.033	4.2503446784331e-05\\
10.035	2.4109458175714e-05\\
10.036	1.3626573969e-05\\
10.037	2.30322194380572e-06\\
10.039	2.28427806018838e-05\\
10.042	6.67750701244528e-05\\
10.046	0.000136519502052207\\
10.051	0.000240940216023333\\
10.057	0.000390117506474996\\
10.064	0.00059474696798173\\
10.072	0.000864359594151263\\
10.081	0.0012023209768611\\
10.09	0.00155807198320792\\
10.099	0.00190835154516339\\
10.107	0.00219841167955537\\
10.115	0.0024586262977391\\
10.123	0.00268483230137342\\
10.131	0.00287602673732618\\
10.139	0.00303217272567637\\
10.146	0.00314011030654896\\
10.153	0.00322185752049009\\
10.16	0.00327914510321178\\
10.167	0.00331530882709296\\
10.174	0.00333498404744801\\
10.183	0.00334462494900667\\
10.199	0.00334402588619344\\
10.227	0.00332882045935772\\
10.24	0.00332762527669724\\
10.248	0.00334098635046345\\
10.255	0.00336738386246624\\
10.262	0.00341017073273084\\
10.27	0.00347896860232\\
10.282	0.00361114466896975\\
10.299	0.0038039338304508\\
10.308	0.00388071810397252\\
10.315	0.00391894059570865\\
10.321	0.00393380219823311\\
10.327	0.00393090065021065\\
10.333	0.00391039493913878\\
10.34	0.00386637626373115\\
10.349	0.00378639129216874\\
10.371	0.00358366251682001\\
10.378	0.00354511567310556\\
10.385	0.00352460017270559\\
10.392	0.0035199326614548\\
10.401	0.00352972325749301\\
10.434	0.00359538791434715\\
10.446	0.00363303251741076\\
10.458	0.003688568898808\\
10.508	0.00395238408836046\\
10.516	0.00396917346861503\\
10.523	0.00396664421260362\\
10.529	0.00394882169343835\\
10.535	0.00391522984923583\\
10.542	0.00385657495815522\\
10.55	0.00376701720283077\\
10.56	0.00363137902252156\\
10.574	0.00341921208697793\\
10.589	0.00317788883141998\\
10.603	0.00293699843952066\\
10.616	0.00269624820041037\\
10.627	0.00247629800202284\\
10.637	0.00225577596880222\\
10.645	0.00205750713804106\\
10.653	0.00183181236656679\\
10.66	0.00160701147623416\\
10.667	0.00135531974906341\\
10.673	0.00112018865409772\\
10.679	0.000871536962275988\\
10.684	0.000658125654055902\\
10.689	0.000442913451779853\\
10.693	0.000271754412393632\\
10.696	0.000144993792795006\\
10.698	6.1558621552743e-05\\
10.699	2.02443016188436e-05\\
10.7	2.079937066779e-05\\
10.702	0.000101955718805391\\
10.705	0.000221133524662021\\
10.709	0.000374656805097934\\
10.714	0.000556974079544332\\
10.72	0.000760468936576248\\
10.726	0.000947774403196628\\
10.733	0.00114939661212787\\
10.742	0.00139276398492966\\
10.752	0.00165537188927178\\
10.762	0.00190828364721174\\
10.771	0.00211179314236933\\
10.779	0.00226026380583269\\
10.786	0.00236026234843117\\
10.793	0.00243289454347409\\
10.799	0.00247631943738838\\
10.806	0.00250954612048621\\
10.813	0.0025281679756331\\
10.82	0.00253441504195697\\
10.826	0.00252985255427959\\
10.832	0.00251544730433393\\
10.839	0.00248648407231178\\
10.849	0.00242994758206266\\
10.86	0.00237200790726483\\
10.866	0.00235268948038336\\
10.872	0.00234490354521929\\
10.878	0.00234795701877296\\
10.885	0.00236256941090531\\
10.893	0.00239123681210595\\
10.901	0.00243316552745745\\
10.91	0.00249711118626201\\
10.923	0.0025945367929136\\
10.928	0.00261627969260272\\
10.932	0.00262070855434432\\
10.936	0.00261106831079641\\
10.94	0.00258628568475003\\
10.945	0.00253484462137723\\
10.951	0.0024488819755443\\
10.962	0.00226221513592173\\
10.973	0.0021013006520307\\
10.981	0.00201972074301157\\
10.989	0.00196186741358053\\
11.001	0.00189623337374093\\
11.011	0.00185349742014904\\
11.017	0.00183758879334836\\
11.022	0.00183349253412665\\
11.026	0.00183797791284362\\
11.03	0.00185053429667134\\
11.035	0.00187883918776377\\
11.04	0.00192202942502842\\
11.046	0.00199358603984748\\
11.054	0.00211962271589308\\
11.069	0.00242421429074368\\
11.111	0.0035429955650903\\
11.12	0.00378144699992777\\
11.127	0.00393128437584581\\
11.133	0.00402553623516937\\
11.138	0.00407703087659256\\
11.143	0.00410346261566711\\
11.147	0.00410736616549475\\
11.152	0.00409287917000464\\
11.157	0.00406016682595369\\
11.164	0.00399156988080998\\
11.174	0.00386588036364435\\
11.189	0.00365384619810424\\
11.236	0.0030232014885104\\
11.246	0.00287124949943984\\
11.256	0.00269781706922192\\
11.27	0.00243638631216101\\
11.283	0.00222513735744914\\
11.289	0.00216124052700206\\
11.293	0.00213698750054\\
11.296	0.00213008155278277\\
11.299	0.00213364946681307\\
11.302	0.00214812839727602\\
11.306	0.00218461225703939\\
11.311	0.00225675612661467\\
11.318	0.00240065740993703\\
11.347	0.00317627092967315\\
11.356	0.00337091423870054\\
11.364	0.00351141578189756\\
11.373	0.00363837034547198\\
11.382	0.00373758061517254\\
11.39	0.00380229660059981\\
11.397	0.00383827672391271\\
11.403	0.00385233480354488\\
11.409	0.00385108438231357\\
11.416	0.00383291192184575\\
11.425	0.00379078212442688\\
11.445	0.00367298976171193\\
11.461	0.00359103732652762\\
11.473	0.00354712613142563\\
11.484	0.00352313488540689\\
11.5	0.00350703981007153\\
11.512	0.00348838460889941\\
11.521	0.00345813666275557\\
11.53	0.00340994089687191\\
11.539	0.00334436530680768\\
11.549	0.00325296292938306\\
11.559	0.00314122286388776\\
11.569	0.00300753864645559\\
11.581	0.00282445279841467\\
11.608	0.0024403849511439\\
11.618	0.00234225315462932\\
11.627	0.00227669295363905\\
11.636	0.00222839671704511\\
11.649	0.00217586774823444\\
11.664	0.00211499702881177\\
11.677	0.0020507165525272\\
11.691	0.00198583808125524\\
11.697	0.00196866672823156\\
11.702	0.0019627162861931\\
11.707	0.00196635135546824\\
11.711	0.00197720257122327\\
11.716	0.00200177657704856\\
11.721	0.00203950291515317\\
11.727	0.00210270579116995\\
11.735	0.0022165062019443\\
11.747	0.0024369511133501\\
11.763	0.00275820621056629\\
11.772	0.00291306072237058\\
11.779	0.00300735835984944\\
11.786	0.00307518802086401\\
11.792	0.00311272571306359\\
11.798	0.00313422604923477\\
11.806	0.00314604616961711\\
11.821	0.00316223296879658\\
11.828	0.00318638367998755\\
11.835	0.00322783276746219\\
11.843	0.00329653834628923\\
11.853	0.00340868712944835\\
11.888	0.00385869672017428\\
11.897	0.00393764682549991\\
11.906	0.00399383250757404\\
11.94	0.0041858714584492\\
11.954	0.00430365001522667\\
11.975	0.00451823646255937\\
11.992	0.00468744772577597\\
12.002	0.00476434981934697\\
12.01	0.00480142415262441\\
12.016	0.0048076204618736\\
12.021	0.00479447103692377\\
12.026	0.00476189536299997\\
12.031	0.00470818783439699\\
12.037	0.00461486472491127\\
12.044	0.00446698152694572\\
12.051	0.00427955477935973\\
12.059	0.0040201890615329\\
12.067	0.00371482054732574\\
12.075	0.00336597930524445\\
12.083	0.00298064899543101\\
12.092	0.00252153795661427\\
12.102	0.00201387100713296\\
12.113	0.00150408929190712\\
12.126	0.00100928443200179\\
12.14	0.000618339985628628\\
12.173	0.000186624850141897\\
12.18	0.00015701070834484\\
12.186	0.0001412529303636\\
12.191	0.0001331437772287\\
12.195	0.000129221423907283\\
12.199	0.000127134732759965\\
12.202	0.000126646111430151\\
12.204	0.000126790082325717\\
12.207	0.000127700466242831\\
12.21	0.000129431383954687\\
12.214	0.000133027930466822\\
12.219	0.000139599317910966\\
12.226	0.000152408448857916\\
12.24	0.000183174230289074\\
12.245	0.000190784404085653\\
12.248	0.000192924117259074\\
12.25	0.000193017662232064\\
12.252	0.000191842351913468\\
12.254	0.000189243663530209\\
12.257	0.000182380630505824\\
12.26	0.000171594264020886\\
12.264	0.000150557515227523\\
12.268	0.000121546090835783\\
12.271	9.45455091721504e-05\\
12.274	6.32390726762743e-05\\
12.276	4.01244427857828e-05\\
12.278	1.53447017220143e-05\\
12.279	2.37109412418168e-06\\
12.281	2.46104932297153e-05\\
12.284	6.74068803423744e-05\\
12.288	0.000127789581258891\\
12.293	0.000206284937543461\\
12.299	0.000300589559718927\\
12.305	0.000389707878719336\\
12.311	0.000468424625041653\\
12.317	0.000532003633768263\\
12.322	0.000570401184309177\\
12.326	0.000590118929391952\\
12.329	0.000597943480195429\\
12.331	0.000599715829186192\\
12.333	0.000598679392011108\\
12.335	0.00059480902063877\\
12.338	0.000583701777363055\\
12.342	0.000559284812229082\\
12.346	0.000524489590699395\\
12.351	0.000468154569599254\\
12.356	0.000400452365409337\\
12.361	0.00032520628724736\\
12.366	0.000246675457111961\\
12.371	0.000169086910485394\\
12.375	0.000110316918092906\\
12.378	6.92472604660044e-05\\
12.381	3.13961168754706e-05\\
12.383	8.15533356304799e-06\\
12.384	2.84876665734846e-06\\
12.386	2.35394069106054e-05\\
12.389	5.12915143596748e-05\\
12.393	8.21290891867554e-05\\
12.397	0.000106193390765702\\
12.401	0.000124091508984708\\
12.405	0.000136562245995175\\
12.409	0.00014442016740987\\
12.412	0.000147762957131897\\
12.415	0.000149243141349953\\
12.417	0.000149301865828371\\
12.419	0.00014868471538551\\
12.422	0.000146529476494184\\
12.425	0.000142944848541243\\
12.429	0.000135903584781744\\
12.433	0.000126095363805589\\
12.437	0.000113206341000871\\
12.441	9.67851827483045e-05\\
12.445	7.64975717927606e-05\\
12.448	5.86189508096358e-05\\
12.451	3.84154957621673e-05\\
12.453	2.36784791588507e-05\\
12.455	7.91630137614295e-06\\
12.456	3.14339968304766e-07\\
12.458	1.74625933798133e-05\\
12.461	4.4899909425744e-05\\
12.465	8.43336672252948e-05\\
12.47	0.000137584147120923\\
12.476	0.000206178578812582\\
12.483	0.000291264248755418\\
12.491	0.000393379489582179\\
12.499	0.000497835787590523\\
12.507	0.000599392314230146\\
12.514	0.00067929497462424\\
12.52	0.000735474879905994\\
12.525	0.000770250960305417\\
12.529	0.000788429289305669\\
12.532	0.000795859275252801\\
12.535	0.000797618237129204\\
12.537	0.000795509176507253\\
12.54	0.000787402012624532\\
12.543	0.000773386406748789\\
12.547	0.000745626151782917\\
12.552	0.000696984909965142\\
12.557	0.000634347802493161\\
12.563	0.000543216781877021\\
12.569	0.000437659642971044\\
12.574	0.000340779580803113\\
12.579	0.000237119957759629\\
12.583	0.000149916281230761\\
12.586	8.22304905443438e-05\\
12.588	3.60934245990096e-05\\
12.59	1.0819974764209e-05\\
12.592	5.84884366601479e-05\\
12.595	0.000131346143026068\\
12.599	0.000230780333572795\\
12.604	0.000358356798429604\\
12.61	0.000515388524502807\\
12.617	0.000702783476182938\\
12.625	0.000921711720011738\\
12.634	0.00117545913452752\\
12.645	0.00150408263018517\\
12.66	0.00201296015059623\\
12.677	0.00270550194788998\\
12.69	0.00328857459205017\\
12.701	0.00377280217069572\\
12.711	0.00418201953016803\\
12.721	0.0045526651692514\\
12.732	0.00491411493544458\\
12.744	0.00526469525089247\\
12.758	0.00563823337456274\\
12.769	0.00589417293987817\\
12.777	0.00604006447796985\\
12.784	0.00612979357759199\\
12.79	0.00617643126290131\\
12.796	0.00619697625398172\\
12.803	0.00619391942738114\\
12.812	0.00616140376474084\\
12.827	0.00607586567992832\\
12.84	0.00597897240573311\\
12.851	0.00586896302043598\\
12.878	0.00558793361961986\\
12.886	0.00554326432776449\\
12.893	0.00552636013087078\\
12.9	0.00553401036407607\\
12.906	0.00556410999703963\\
12.912	0.00561865099501549\\
12.92	0.00572720420890419\\
12.94	0.00603262272326072\\
12.946	0.00607641526083219\\
12.951	0.00608396703788976\\
12.956	0.00606624438981522\\
12.962	0.00601831015378568\\
12.973	0.00589325719451362\\
12.988	0.00573290708425615\\
13.019	0.00546462090911132\\
13.028	0.00541328532900893\\
13.035	0.00539916985766295\\
13.041	0.00541073445829946\\
13.047	0.00544742651092638\\
13.053	0.0055111820859102\\
13.06	0.00562069650003698\\
13.068	0.00579084271723519\\
13.078	0.00606602544347983\\
13.09	0.0064812332922888\\
13.107	0.00721333626211817\\
13.123	0.00795582191283833\\
13.132	0.0083127273413691\\
13.139	0.00852832801314046\\
13.146	0.00867921491901972\\
13.152	0.00875639553606051\\
13.158	0.00878957214581658\\
13.164	0.00878579892486657\\
13.172	0.00873827568989348\\
13.183	0.00862645131873653\\
13.228	0.00813959480679249\\
13.249	0.0079500333351884\\
13.26	0.0078115719964454\\
13.274	0.00759272848638447\\
13.288	0.00738562143161245\\
13.295	0.00732542174944541\\
13.3	0.00731570383490324\\
13.305	0.00734198482221083\\
13.31	0.00740977761848846\\
13.315	0.00752193444894967\\
13.321	0.00771413043391876\\
13.329	0.00805479187327558\\
13.362	0.00975085264862032\\
13.371	0.0101180829237718\\
13.38	0.0104113519044942\\
13.388	0.0106073861820135\\
13.396	0.0107408932687729\\
13.403	0.0108052778590785\\
13.41	0.0108210797406318\\
13.417	0.0107913290937854\\
13.425	0.0107097919145164\\
13.435	0.0105573614642813\\
13.474	0.00992938300792549\\
13.485	0.00983354023650311\\
13.496	0.00978262343180712\\
13.515	0.00974944002959446\\
13.528	0.00970493887954723\\
13.538	0.00963170665531229\\
13.548	0.00951851005518209\\
13.559	0.00934795109499998\\
13.57	0.00913148824624114\\
13.583	0.00882705864044661\\
13.619	0.00799915451536845\\
13.632	0.00778794192650218\\
13.646	0.00761064919974536\\
13.667	0.00739820777438236\\
13.698	0.00712448818773237\\
13.707	0.00708281089148356\\
13.714	0.00707835007624144\\
13.721	0.00710555715809968\\
13.728	0.00716959811438639\\
13.735	0.00727357899619682\\
13.743	0.0074409859963042\\
13.753	0.00771276825484326\\
13.785	0.00870414600236259\\
13.795	0.00894054939364731\\
13.804	0.00910307976427272\\
13.814	0.00923530989858025\\
13.828	0.00937048820778058\\
13.854	0.00962399902501645\\
13.905	0.0101801953195492\\
13.958	0.0106880723845488\\
13.975	0.0109526184950423\\
13.994	0.0112459919268983\\
14.004	0.0113440636324769\\
14.012	0.0113741787445743\\
14.02	0.0113521361811799\\
14.027	0.0112849199499945\\
14.034	0.0111697524825877\\
14.042	0.0109783934134178\\
14.05	0.0107261013583937\\
14.059	0.0103777426703933\\
14.069	0.0099232564932415\\
14.08	0.009356202174188\\
14.093	0.00862199743435755\\
14.131	0.00671159312613957\\
14.14	0.00643190502909915\\
14.148	0.00624673672032818\\
14.156	0.00611667912783186\\
14.163	0.0060437514379274\\
14.17	0.0060041413088894\\
14.177	0.00599226130736194\\
14.185	0.00600435202030015\\
14.196	0.00604943789004311\\
14.218	0.00617662793829189\\
14.255	0.00639212618006044\\
14.265	0.00642330045790726\\
14.273	0.00642090204436701\\
14.28	0.00639179529430302\\
14.287	0.00633474415655428\\
14.295	0.00623712266200074\\
14.305	0.00607828184155406\\
14.335	0.00559477904495374\\
14.342	0.00553581721650704\\
14.348	0.00551583161943317\\
14.353	0.00552352248402635\\
14.358	0.00555441537628048\\
14.364	0.00562156120037237\\
14.371	0.00573724415452284\\
14.381	0.00595384336109175\\
14.403	0.00647453455843197\\
14.413	0.00666150534312407\\
14.421	0.00677292330676889\\
14.429	0.006847908248515\\
14.436	0.00688279915153123\\
14.443	0.00688802815066156\\
14.45	0.00686240143448434\\
14.457	0.00680530878582976\\
14.465	0.00670295589451036\\
14.474	0.00654635543835385\\
14.485	0.00631128950394201\\
14.499	0.00597429044966954\\
14.534	0.00518532129244103\\
14.541	0.00508942664765269\\
14.547	0.0050371831615967\\
14.552	0.00501674649395796\\
14.557	0.00501797249224995\\
14.562	0.0050405371519484\\
14.568	0.00509434880310339\\
14.575	0.00519066815505387\\
14.583	0.0053391519918507\\
14.594	0.00559867698870061\\
14.61	0.00606325198730168\\
14.638	0.00697466030774537\\
14.655	0.00750520652520153\\
14.694	0.00876064893715956\\
14.707	0.00916369917826926\\
14.719	0.00947815933783998\\
14.733	0.00978688991384119\\
14.767	0.0104894183922695\\
14.778	0.0106787768637692\\
14.786	0.0107616189843375\\
14.793	0.0107806411185226\\
14.799	0.0107533802787029\\
14.806	0.0106731746339305\\
14.814	0.0105293312216386\\
14.826	0.0102535825261291\\
14.849	0.00974124430448895\\
14.867	0.00942707914957262\\
14.885	0.00916652870463734\\
14.9	0.00900160557584971\\
14.912	0.00891153926724959\\
14.92	0.00889041318487649\\
14.927	0.00891292843261228\\
14.934	0.00898036931491098\\
14.942	0.00910562528180262\\
14.963	0.00947026060373245\\
14.971	0.00954630559448433\\
14.98	0.00958265427228034\\
14.993	0.00958655700219741\\
15.009	0.00955440286048864\\
15.019	0.0094955568314642\\
15.03	0.00938846028627304\\
15.056	0.00911758589722331\\
15.065	0.00907911974242872\\
15.073	0.00908727289669637\\
15.08	0.00913341759489736\\
15.087	0.00922135321622172\\
15.094	0.00935643554305815\\
15.102	0.00957501945233337\\
15.111	0.00990745055482027\\
15.122	0.0104247730819676\\
15.143	0.0115041430294119\\
15.151	0.011829671208253\\
15.158	0.0120395096239168\\
15.165	0.0121753861248643\\
15.172	0.0122452479863594\\
15.18	0.0122653319717071\\
15.194	0.0122321925806201\\
15.208	0.0122172451023708\\
15.219	0.0122577076484713\\
15.231	0.0123596368289838\\
15.247	0.0125634657206958\\
15.27	0.0128615235438959\\
15.288	0.0130264187223029\\
15.303	0.0131821662874905\\
15.311	0.0133215248677999\\
15.319	0.0135340516596063\\
15.327	0.0138417316683587\\
15.336	0.0143115975263864\\
15.348	0.0151083068213035\\
15.37	0.0167106976059129\\
15.381	0.017395592502044\\
15.39	0.0178431271977545\\
15.398	0.0181408133491415\\
15.406	0.0183362616196532\\
15.413	0.0184202532396463\\
15.42	0.0184233972726882\\
15.427	0.0183500531452584\\
15.435	0.0181839041007576\\
15.445	0.0178810613438657\\
15.46	0.0173230924767316\\
15.48	0.0166146556302457\\
15.491	0.0163256207336552\\
15.501	0.01614674229399\\
15.511	0.0160439645659541\\
15.524	0.0159881546052904\\
15.544	0.0159049534984308\\
15.555	0.0157807813029359\\
15.565	0.0155998009957653\\
15.576	0.0153284714781079\\
15.588	0.0149598331298534\\
15.605	0.0143605250920327\\
15.628	0.0135974169309278\\
15.643	0.0132073300069912\\
15.663	0.0127837101356317\\
15.693	0.0122393683838974\\
15.709	0.0120126554545993\\
15.72	0.0119159201778769\\
15.729	0.0118911973617805\\
15.737	0.0119201742782682\\
15.745	0.0120035206764367\\
15.753	0.0121442401983064\\
15.762	0.012369210840791\\
15.774	0.012759705895523\\
15.809	0.0140335179250344\\
15.821	0.0143771150595629\\
15.833	0.0146490314022596\\
15.847	0.0148907520734791\\
15.864	0.0151108227542067\\
15.885	0.0153110536619283\\
15.911	0.0155632402575841\\
15.927	0.0157983859584992\\
15.985	0.016775272434027\\
15.999	0.0169710571774289\\
};
\addlegendentry{POD-SpML ROM $r=6$}


\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	1.58489319246111e-09\\
8	1\\
};

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/pp_fom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fheight,
height=0.686\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.2,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{15}$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_{15}(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.362447483949241\\
-0.00108748716793095	-0.362519058927593\\
-0.00217543200765791	-0.362731461846137\\
-0.00326423498709905	-0.363085145698614\\
-0.00435429460315562	-0.363579674833022\\
-0.00581039744318268	-0.364456987257968\\
-0.0072704849114773	-0.365581530011641\\
-0.00873555606067478	-0.366950704117107\\
-0.0102065900405137	-0.3685613210102\\
-0.0116845441433386	-0.370409609176089\\
-0.0135431505894708	-0.373047601433029\\
-0.0154158395326471	-0.376040630711607\\
-0.0173043595135314	-0.379377746971169\\
-0.0195938538148104	-0.383819098480798\\
-0.0219113739589174	-0.388714689729383\\
-0.0246540904775923	-0.394965323177335\\
-0.0274424729804623	-0.401753001816962\\
-0.0306896950603799	-0.410103883150874\\
-0.0348463772784069	-0.421314761677509\\
-0.0404241105836369	-0.43691408654879\\
-0.0555377142259417	-0.479453897310772\\
-0.0613864933676209	-0.495277660276562\\
-0.0658973275849992	-0.507041969013398\\
-0.0699950503077469	-0.51727914368599\\
-0.0736467089284738	-0.525930931813394\\
-0.0768238960008869	-0.533009806873686\\
-0.0795031916557569	-0.538597570957095\\
-0.0822095947901123	-0.543841498643422\\
-0.0843929944675177	-0.547751792012643\\
-0.0865914902053821	-0.551379874203955\\
-0.0888038959097079	-0.554701550319279\\
-0.0910289373263888	-0.557695078045308\\
-0.0927052009090596	-0.559713024687828\\
-0.0943872149856297	-0.561527825671803\\
-0.0960743584488213	-0.563132450872508\\
-0.0977659935748425	-0.564520167775496\\
-0.0994614598332948	-0.565684583045024\\
-0.101160076729629	-0.56661947197807\\
-0.102861144550137	-0.56731869938629\\
-0.104563950691613	-0.567776199680474\\
-0.106267760181845	-0.567986030075794\\
-0.107971821010684	-0.567942402390969\\
-0.109107621944196	-0.567769795898973\\
-0.110242962138359	-0.567480512610455\\
-0.11194459379445	-0.566824807189035\\
-0.113643854977491	-0.565899088547771\\
-0.115339929134967	-0.564699772860033\\
-0.117031991190313	-0.563224109966435\\
-0.118719209076945	-0.561470192251492\\
-0.120400745678424	-0.559436978414461\\
-0.12207576288901	-0.557124246972296\\
-0.123743423356243	-0.554532403545974\\
-0.125402889952821	-0.551662465547599\\
-0.127053330222352	-0.548515813273712\\
-0.12869391667477	-0.545093918877012\\
-0.130864613936924	-0.540106108622381\\
-0.133014391287897	-0.534635397437997\\
-0.135141323381833	-0.528684694843918\\
-0.137243495271137	-0.522256367362596\\
-0.139319000804462	-0.515352557916817\\
-0.141365942738306	-0.507975706560951\\
-0.143382435219208	-0.500129158776635\\
-0.145366608200064	-0.491817632862167\\
-0.147798562248969	-0.48078438264643\\
-0.150173589301975	-0.469051409130968\\
-0.152488239013027	-0.45663861762019\\
-0.154739165253968	-0.443567599642424\\
-0.156923130343946	-0.429859594638232\\
-0.159036998689254	-0.415533871851569\\
-0.161077724642711	-0.40060704697679\\
-0.163042339719471	-0.385093531515012\\
-0.164927944526489	-0.369006902721126\\
-0.166731708823421	-0.352361652695762\\
-0.168784327040858	-0.331673918644896\\
-0.170710556585474	-0.310240890356317\\
-0.172506040375302	-0.28810177634829\\
-0.174166662059051	-0.265296531654219\\
-0.17568853633702	-0.24186148805088\\
-0.177067979719213	-0.217827104041068\\
-0.178301473815798	-0.193218313368295\\
-0.179385640562617	-0.1680579763817\\
-0.180317242853768	-0.142370833262495\\
-0.181093205018017	-0.116186577781093\\
-0.181710646088987	-0.0895399030683559\\
-0.182166901464501	-0.0624678916990873\\
-0.182459527548571	-0.0350061902142762\\
-0.182586283315113	-0.00718626284728585\\
-0.182545103505831	0.0209646191471975\\
-0.1823340809429	0.0494204976579153\\
-0.181951471316278	0.0781517861610868\\
-0.181395730052585	0.107120501406731\\
-0.180665571084777	0.136277891397066\\
-0.179760034968669	0.165565148182577\\
-0.178678537451705	0.194916739598245\\
-0.177420899339524	0.224263020380414\\
-0.175987369261008	0.253531436994755\\
-0.174378641368519	0.282645527834693\\
-0.172595887071566	0.311522375926309\\
-0.170640799029168	0.340070395571245\\
-0.168515648171384	0.368189073637676\\
-0.166616847928699	0.391216504275637\\
-0.16460396338184	0.413809345936096\\
-0.162479320196949	0.435907077435707\\
-0.160245537479301	0.457453120592704\\
-0.157905505459084	0.478395871222263\\
-0.155462358847023	0.498688866085023\\
-0.152919453137003	0.518290134672086\\
-0.15028034599445	0.537161344079307\\
-0.147548778233895	0.555266999126945\\
-0.144728659320625	0.572574274281539\\
-0.142411535177723	0.585825472759215\\
-0.140042483892874	0.598534129035667\\
-0.137623697537453	0.610689880819154\\
-0.135157403755745	0.622285093319914\\
-0.13264585576344	0.633314921233862\\
-0.130091320812637	0.643777158946207\\
-0.127496070283409	0.653671801899689\\
-0.12486237209639	0.663000396989052\\
-0.12219248601744	0.671765300961784\\
-0.119488661874601	0.679968984117998\\
-0.116753140253242	0.6876134982253\\
-0.113988154940275	0.6947001825228\\
-0.111896421842726	0.699649513703692\\
-0.109790309724317	0.704285429016535\\
-0.107670759167537	0.708607840400799\\
-0.105538710910069	0.712616640682154\\
-0.103395105979925	0.716311674225191\\
-0.101240885917665	0.719692907477002\\
-0.0990769922403258	0.722760303940852\\
-0.0969043667092886	0.725513841386543\\
-0.0947239511224331	0.727953385643913\\
-0.0925366883177008	0.730078516955844\\
-0.0903435223042148	0.731888524545361\\
-0.0888786000072992	0.732919439277175\\
-0.0874117566211667	0.733809171601184\\
-0.08594327623537	0.734556894675293\\
-0.0844734422580162	0.735161810244251\\
-0.0830025432398656	0.735622739712563\\
-0.0815308665613494	0.735938483279629\\
-0.0800587052259087	0.736107576167393\\
-0.0785863536149487	0.736128391301914\\
-0.0771141097069497	0.735999164779562\\
-0.0756422764085398	0.735717982711515\\
-0.0741711583179407	0.735282771306736\\
-0.0727010670731734	0.734691483793998\\
-0.0712323156289372	0.733941808166422\\
-0.0697652241161011	0.733031673181848\\
-0.0683001150613811	0.731958707616044\\
-0.0668373164407048	0.7307207755441\\
-0.0653771605708968	0.72931570139103\\
-0.0639199837588105	0.727741344927691\\
-0.0624661265155213	0.725995784390686\\
-0.060292319761823	0.723052155472036\\
-0.0581279363044138	0.719713017556133\\
-0.0559741711932624	0.715973020414911\\
-0.0538322343632747	0.711827464138737\\
-0.0517033486044074	0.707272221060531\\
-0.049588748574918	0.702303654330134\\
-0.0474896791992052	0.696918604653266\\
-0.0454073941916451	0.691114369679338\\
-0.0433431545951228	0.684888691207845\\
-0.0412982277698817	0.678239764215519\\
-0.03927388561625	0.671166260808264\\
-0.0372714032410726	0.663667389813894\\
-0.0346376371790142	0.653007003537258\\
-0.0320480260902267	0.641591683289055\\
-0.029505582818282	0.62942541926822\\
-0.0270132992749426	0.616514888134366\\
-0.0245741347409714	0.602869568472346\\
-0.0221910048140732	0.588501716750433\\
-0.0198667705439175	0.573426275344571\\
-0.0176042281723958	0.557660795633812\\
-0.0154060985810507	0.54122547175551\\
-0.013275016243022	0.524143339829474\\
-0.0112135171222314	0.506440671132055\\
-0.00873817463223303	0.483485953549895\\
-0.00637977774979159	0.45967785892449\\
-0.00414239436853103	0.435098449774328\\
-0.00202964569365105	0.409844573928634\\
-4.46303659515923e-05	0.38402832593789\\
0.00181014955977687	0.357775903065016\\
0.00353285319210039	0.331224909800292\\
0.00542421331315945	0.299173696443302\\
0.0071232240874568	0.267154457956676\\
0.00863081960229239	0.235412036052229\\
0.0099493489000837	0.204171620072723\\
0.0110824326073939	0.173631024810543\\
0.0121763236488253	0.139105442436381\\
0.0130332774808419	0.105969517315046\\
0.0136636100783147	0.0743833743086795\\
0.014078604486206	0.0444647448473301\\
0.0142902459966527	0.0162978390136124\\
0.0143110121902812	-0.0100600666331669\\
0.0141536981357075	-0.0345753056490024\\
0.0138312535847982	-0.057237496686946\\
0.0133566155515807	-0.0780609561856782\\
0.0127425310711329	-0.0970856700974809\\
0.012001381400601	-0.114375490477249\\
0.0111450335757484	-0.130012101187789\\
0.0101847482762605	-0.144085200382432\\
0.00913116268587499	-0.1566811624563\\
0.00816147890766228	-0.16635823813774\\
0.00713672899551088	-0.175040438858334\\
0.00606279855146008	-0.182754312399214\\
0.00494543861719299	-0.189518567544268\\
0.00379030589209894	-0.195346210951788\\
0.00280287694084835	-0.199493527056004\\
0.00179631470937713	-0.202999431080104\\
0.000773824043247107	-0.205864426440715\\
-5.34808001408926e-05	-0.207693446310502\\
-0.000887274481943257	-0.209108039844419\\
-0.00151587681324528	-0.209894606067973\\
-0.00214648330968847	-0.210443634666959\\
-0.00277837787564117	-0.210752726481068\\
-0.00341083666617137	-0.210819290362301\\
-0.00404312820265207	-0.210640765054912\\
-0.00467451355861082	-0.210214733023315\\
-0.00530424669982876	-0.209539059089362\\
-0.00593157596857208	-0.208612047095919\\
-0.00676296890367123	-0.206983129076056\\
-0.00758694605507615	-0.204904297200885\\
-0.00840170882583569	-0.202376532355815\\
-0.00940447814397816	-0.198590146180998\\
-0.0103865907751444	-0.194116274257948\\
-0.0113446378969293	-0.188966939730133\\
-0.0124578242305808	-0.181915019882953\\
-0.0135258955590924	-0.173933604498904\\
-0.0145433462388733	-0.165046464938325\\
-0.0155048142191205	-0.155277953968516\\
-0.0165488271082497	-0.142802299457669\\
-0.0175015600054471	-0.12920728308098\\
-0.018355333481149	-0.114537176843464\\
-0.0191027532247983	-0.0988272411650089\\
-0.0197366085767594	-0.082093010121064\\
-0.020249705432571	-0.0643227344881077\\
-0.0206346660246697	-0.0454755798597142\\
-0.0208837345342585	-0.0254861217825273\\
-0.0209886339487011	-0.00427201025664004\\
-0.0209404729227607	0.0182587456398127\\
-0.0207296970480275	0.042202963941298\\
-0.0203460662006787	0.0676591873910184\\
-0.0197786570569529	0.0947232374484619\\
-0.0190159089273172	0.12347947947912\\
-0.0180457477302178	0.1539877143563\\
-0.0168558123824074	0.186267410850588\\
-0.0154337916123681	0.220282502538163\\
-0.0137678572965454	0.255929344140113\\
-0.0118471677163525	0.293028797950674\\
-0.00999098719294356	0.325790696032357\\
-0.00793609919932248	0.35922202683964\\
-0.00567921572998631	0.393073548740242\\
-0.00321865068217875	0.427061985918632\\
-0.00101259889516481	0.455269022532463\\
0.00133381993954385	0.48317424148671\\
0.00381863997579979	0.51059590474308\\
0.00643900691736898	0.537361462453469\\
0.00863044531363144	0.558195145912639\\
0.0109040613883207	0.578436493360765\\
0.0132573578452351	0.598023317065443\\
0.015687608325281	0.616902760068298\\
0.0181918913905577	0.635030747155552\\
0.020767125593897	0.6523708318875\\
0.023410096370883	0.668892533962527\\
0.0261174760855825	0.684569426014545\\
0.028885836335852	0.699377211114572\\
0.0310000085931015	0.709898366123956\\
0.0331449798186625	0.719906932857207\\
0.0353191962173398	0.729392148716736\\
0.0375210709459635	0.738342764796788\\
0.0397489827013471	0.746747123199719\\
0.0420012749525185	0.754593347517353\\
0.0442762555373242	0.761869579041879\\
0.0465721970809938	0.76856440417561\\
0.0488873391679931	0.774667282688317\\
0.0512198916554365	0.780168998066326\\
0.0527837040579529	0.783499103668958\\
0.0543539044085357	0.786556915631142\\
0.0559299484575124	0.789341337363629\\
0.0575112868704561	0.791851573264045\\
0.0590973726106701	0.794087549047367\\
0.0606876559553169	0.796049616066232\\
0.0622815910568897	0.79773879560937\\
0.063878632801516	0.799156610428749\\
0.0654782406023382	0.800305181980186\\
0.0670798788708784	0.801187116635426\\
0.068683016216557	0.801805573429394\\
0.0702871309129378	0.802164047841935\\
0.0718917048080412	0.802266588593948\\
0.0734962320262809	0.802117377216219\\
0.0751002120102282	0.8017210804678\\
0.0767031564693248	0.801082339041917\\
0.078304584470114	0.800206137643122\\
0.0799040265964566	0.79909733499585\\
0.0815010222090489	0.797760937681979\\
0.0830951212276025	0.796201794616258\\
0.0846858827581283	0.794424681767846\\
0.0862728757766866	0.792434242989545\\
0.0878556775722266	0.790234847036183\\
0.0894338752377204	0.78783078133916\\
0.0917916530984153	0.783849491573638\\
0.0941368247027781	0.779429060895519\\
0.0964680900232051	0.774580884942828\\
0.0987841816550341	0.76931544955868\\
0.101083862596861	0.763642574084955\\
0.103365924593239	0.757571715327363\\
0.10562918782279	0.751112156298172\\
0.107872500167345	0.744273406244046\\
0.110094738669229	0.737065401921436\\
0.113023058698201	0.72689859917196\\
0.115909477760823	0.716120825354974\\
0.118751608468975	0.704760794935513\\
0.121547181547893	0.692848716601772\\
0.124294050356109	0.680415517643038\\
0.126990192026706	0.667491971595107\\
0.129633705243367	0.654107928936073\\
0.132861380043569	0.636773466356186\\
0.136000798344887	0.618816011006248\\
0.13904897009854	0.600285095474695\\
0.142003149840846	0.581229578366237\\
0.144860839900595	0.561700120359941\\
0.147619803693801	0.541750837578227\\
0.150278085446616	0.521439946335543\\
0.153332813168879	0.496675673591222\\
0.156237912794787	0.471584635161979\\
0.158991724967849	0.446265432340955\\
0.161593143200555	0.420802609986545\\
0.164041516449785	0.395263292254195\\
0.166336546911494	0.369699029484917\\
0.168478213366316	0.344151232002242\\
0.170783286849539	0.314417588896321\\
0.172880660800077	0.284823513156925\\
0.174771556320069	0.255439565327152\\
0.176457689636996	0.22633466109678\\
0.177941218636559	0.197563857938443\\
0.179224608364039	0.169158680811408\\
0.180310453498191	0.141125009414153\\
0.181201314800428	0.113448789441186\\
0.181899611955421	0.0861054636027989\\
0.182407578919206	0.0590674212417275\\
0.182727252253865	0.0323056055416318\\
0.182860447892772	0.00578477260572519\\
0.182808690283825	-0.0205446018856994\\
0.182573085572634	-0.0467534683000939\\
0.182154158845007	-0.0729368634988909\\
0.181551693780694	-0.0992104469008814\\
0.180764617766339	-0.125701307483704\\
0.179790966257474	-0.152534371813164\\
0.178627953754285	-0.17981676501835\\
0.177272152312569	-0.207622744186267\\
0.175719766401025	-0.235980874937239\\
0.17396698712592	-0.264865294376015\\
0.172010390677567	-0.294191787609313\\
0.169847346808781	-0.323818123149054\\
0.167827862565643	-0.349302637832194\\
0.165655612217412	-0.374709195886696\\
0.163331588746655	-0.399858434064492\\
0.160857931756697	-0.424548480762916\\
0.158684666685936	-0.444613938793643\\
0.156412528602611	-0.464072041707741\\
0.154044902061925	-0.482783269184667\\
0.151585873231909	-0.500607164795449\\
0.149556032238578	-0.514134451607546\\
0.147473505093919	-0.526937362292267\\
0.145341319531734	-0.538951577455147\\
0.1431627513752	-0.550117616213889\\
0.140941302588041	-0.560381959131289\\
0.139249295987299	-0.567460203438484\\
0.137536874793428	-0.573988176207537\\
0.135805711834732	-0.579951901088877\\
0.134057517158605	-0.585340373985876\\
0.132294029138365	-0.5901457483311\\
0.130517004733782	-0.594363509335119\\
0.129325672409596	-0.596848248752423\\
0.128129633017541	-0.599071845330686\\
0.126929404863421	-0.601035619541278\\
0.125725508415004	-0.602741560430187\\
0.124518454420902	-0.604192411309159\\
0.123308751716439	-0.605391604610854\\
0.122096898268767	-0.606343278269736\\
0.120883385185361	-0.607052233902073\\
0.119668692664926	-0.607523934066834\\
0.118453288400109	-0.60776440035676\\
0.1172376299934	-0.60778030070856\\
0.116022157452971	-0.607578671465526\\
0.114807300596814	-0.607167182185663\\
0.113593469412433	-0.60655368140153\\
0.112381061253855	-0.605746537152293\\
0.111170453836858	-0.604754166349987\\
0.109962009765228	-0.603585310864688\\
0.108154147487476	-0.601520222767944\\
0.106353010534765	-0.599107179325022\\
0.104559599337765	-0.596375142656948\\
0.102774828490305	-0.593352104623889\\
0.100999530879549	-0.590064461156685\\
0.0986485011653115	-0.585311353988199\\
0.0963172516892563	-0.580183149369652\\
0.0940071911006419	-0.574724382108093\\
0.0911512963252297	-0.567491855835598\\
0.0883325914769204	-0.559857803932443\\
0.0855529677759943	-0.551866432225164\\
0.0822713819329293	-0.541854844746962\\
0.0790511214173513	-0.531434696509786\\
0.0758944675333761	-0.520663938742832\\
0.0722946162897609	-0.50774629027486\\
0.0682925117377506	-0.492679084313363\\
0.0634603096166133	-0.47370609314448\\
0.0570118848590422	-0.447588419680423\\
0.0428027067210883	-0.389797691900866\\
0.0389794936239261	-0.375026770115801\\
0.0363875553615576	-0.365628851647559\\
0.0342158590816228	-0.35835692161141\\
0.0324377494623482	-0.352948294450041\\
0.0306850412576354	-0.348208780712324\\
0.0292988158400467	-0.344941993494344\\
0.0279246749734878	-0.342171043233515\\
0.0269007842352187	-0.340430645623262\\
0.0258816713950849	-0.338986606719022\\
0.0248664414904025	-0.337842432432701\\
0.0238541926273941	-0.336999285682738\\
0.0228440227920979	-0.336456093631741\\
0.0221712891029127	-0.336259166201859\\
0.0214988173782529	-0.336192781195306\\
0.0208263499912051	-0.336255317335479\\
0.0201536293857487	-0.336444714365122\\
0.0191435265614694	-0.336961927745934\\
0.018131461007032	-0.337751536169228\\
0.0171166283498132	-0.33880474913278\\
0.0160982514608785	-0.340112510061687\\
0.0150755804615361	-0.341665680268766\\
0.0137040943732503	-0.344102665388443\\
0.0123220545801057	-0.346938698634666\\
0.0109279066237538	-0.350152970328019\\
0.00916596170037098	-0.354670550134166\\
0.00738012278851952	-0.359702488249215\\
0.00520214213144299	-0.366350171122794\\
0.00260829068342239	-0.374819377756014\\
-0.00159335909764602	-0.389248941831807\\
-0.00840964124230448	-0.412689397081718\\
-0.0121798348793836	-0.425046255557832\\
-0.0160602450288483	-0.437167402167381\\
-0.0196000629998954	-0.447687392310643\\
-0.0232228641236381	-0.45789683522796\\
-0.0264586144472752	-0.466482984188294\\
-0.0292789189364511	-0.473500649020749\\
-0.0321401943350637	-0.480127066844531\\
-0.0345540608592418	-0.485303066159317\\
-0.0369929525845101	-0.490132076722712\\
-0.039455076478061	-0.494592641814044\\
-0.041938554610369	-0.49867161717835\\
-0.0439394182747694	-0.501655754802095\\
-0.0459517212857876	-0.504391102548588\\
-0.0479744704977978	-0.506878942986864\\
-0.0500066813980302	-0.509122302388535\\
-0.0520473854079249	-0.511126186224384\\
-0.0540956387399056	-0.512898107814955\\
-0.056150533767034	-0.514448785857437\\
-0.0582112132327834	-0.515792826021531\\
-0.0602768868259869	-0.516949178756023\\
-0.0628649362030944	-0.518166621734193\\
-0.0654585422147516	-0.519181405201312\\
-0.0685770061448614	-0.520216006319661\\
-0.0826812447061007	-0.524619220234439\\
-0.0905715062169536	-0.527291645684013\\
-0.0932099941486566	-0.528012471806382\\
-0.0958516519549255	-0.528548638678891\\
-0.0979665437745585	-0.528801969064451\\
-0.100082078162539	-0.528864527491123\\
-0.101668658962341	-0.528767785549276\\
-0.103254747641418	-0.528534364685479\\
-0.104839916872832	-0.528153022840734\\
-0.106423707411651	-0.527613650777117\\
-0.108005631654053	-0.526907473765204\\
-0.109585178243158	-0.526027270878472\\
-0.11116181609207	-0.524967509876186\\
-0.112735000140427	-0.523724524024998\\
-0.114304177663379	-0.522296592074956\\
-0.115868793639287	-0.52068389979945\\
-0.117946900204307	-0.518249889940984\\
-0.120014634460393	-0.515500120655122\\
-0.122070757635927	-0.512447348546183\\
-0.124114086835957	-0.509106424657878\\
-0.126143499782768	-0.505492451078411\\
-0.128659079686801	-0.500611387897116\\
-0.131149280711144	-0.49534414940829\\
-0.133612199171641	-0.489699985398715\\
-0.136045952201992	-0.483677470054757\\
-0.138448625174441	-0.477266013874081\\
-0.140818233379231	-0.470449189869886\\
-0.143152703432091	-0.463208205670021\\
-0.145449868316504	-0.455525082640366\\
-0.147707476797403	-0.447384150363734\\
-0.14992320417431	-0.438771602796754\\
-0.152094657833391	-0.429673494850699\\
-0.154219368367802	-0.420072522442081\\
-0.156294765883764	-0.409945091245786\\
-0.158318141797689	-0.399258983679381\\
-0.160286602333857	-0.387972855667779\\
-0.162197028054016	-0.376037560106372\\
-0.164046039300885	-0.363399016509996\\
-0.165829981468897	-0.350002225709056\\
-0.167544930592591	-0.33579499460747\\
-0.169186715725217	-0.320731379791937\\
-0.170750957236625	-0.304773668710748\\
-0.172233107237241	-0.287892760594313\\
-0.17362849294598	-0.270067413792628\\
-0.17493235228086	-0.251282375193453\\
-0.176139856792507	-0.231526424221101\\
-0.177246128427784	-0.210790497386727\\
-0.178246247112811	-0.189066656684638\\
-0.179135255602253	-0.166348152535003\\
-0.179908167692439	-0.14263043804796\\
-0.180559984615117	-0.117913269563283\\
-0.18108572148502	-0.0922031833906218\\
-0.18148044804614	-0.0655163879399636\\
-0.181739347688526	-0.0378816950496483\\
-0.181857782981416	-0.00934263347694642\\
-0.181831374334397	0.0200407731943641\\
-0.181656088130548	0.0501907848941732\\
-0.181328321852401	0.0810113364253855\\
-0.180845001792491	0.112387662421134\\
-0.180203675458922	0.144186120701104\\
-0.179402605208976	0.176254046315327\\
-0.17844086606352	0.208419684660457\\
-0.177318436731661	0.24049248673664\\
-0.176036296220463	0.272264298524535\\
-0.174596500764851	0.303511882189928\\
-0.173002252714659	0.334001739938311\\
-0.171257932860688	0.363497129842912\\
-0.169758118840369	0.386222200250744\\
-0.168169150972242	0.408053182145136\\
-0.166494806741234	0.428891817975805\\
-0.164739226791389	0.448655752775357\\
-0.162906842715554	0.467282439344007\\
-0.16100229161929	0.48473218599679\\
-0.159030320348966	0.500990100998328\\
-0.15699568465911	0.516066622106003\\
-0.154903047416237	0.529996404656449\\
-0.152756891304559	0.54283573218203\\
-0.150561436285564	0.554658426295166\\
-0.14832058046813	0.565550641874301\\
-0.146037862109936	0.575604962127301\\
-0.143716446003394	0.584914356272787\\
-0.141359133543221	0.593566558456675\\
-0.138968394321568	0.601639319768182\\
-0.136546411855921	0.609197225116487\\
-0.13409514084854	0.616289764096282\\
-0.131616369025356	0.622951109132533\\
-0.129111776289293	0.629201358442913\\
-0.126582986698375	0.635048868105051\\
-0.124031609639521	0.640493230671101\\
-0.121459268685545	0.645528417561437\\
-0.118867618096375	0.650145587930611\\
-0.11691222427301	0.653328348762926\\
-0.114947647014901	0.656266762748938\\
-0.112974624874277	0.658957330213157\\
-0.110993906290087	0.661396948939336\\
-0.10900624851748	0.663582773831662\\
-0.107012417095262	0.665512078207526\\
-0.105013185702322	0.667182127854009\\
-0.103009336311287	0.668590110865077\\
-0.101001659391889	0.669733171983773\\
-0.0989909538574256	0.670608534164835\\
-0.096978026551459	0.671213773751696\\
-0.09563524216413	0.671466311404428\\
-0.0942920732446995	0.671597872346934\\
-0.0929487623431315	0.671608461579081\\
-0.0916055503798008	0.671498640709639\\
-0.0902626778431739	0.671269268697211\\
-0.0882495244376806	0.67070435092237\\
-0.0862384556167064	0.669880918187552\\
-0.0842302323877324	0.66880896538013\\
-0.0822255824218558	0.66750131205774\\
-0.0802251906853977	0.665973376880849\\
-0.078229692390122	0.664242592910793\\
-0.0762396683777835	0.662327616574319\\
-0.0735957166373344	0.659520339605684\\
-0.0709635129583739	0.656461190160856\\
-0.0683439920098887	0.653184961665968\\
-0.0650886630951573	0.648818535581677\\
-0.0618558952426775	0.644160864102554\\
-0.0586471920090976	0.639184834934556\\
-0.0560987135944258	0.634932165716807\\
-0.0535678136762865	0.630387024273699\\
-0.0510557721699512	0.625493030320323\\
-0.0485641054704231	0.620189321769967\\
-0.0460945758116846	0.614414577272066\\
-0.0442581521941958	0.609739090704947\\
-0.0424362315622742	0.604742966106651\\
-0.0406298076004645	0.599405636034175\\
-0.0388399315173589	0.593708902761848\\
-0.0364810835901292	0.585527047399764\\
-0.0341563520865329	0.576647043906849\\
-0.031868580512751	0.567044937882725\\
-0.0296206933610075	0.556703741584203\\
-0.0274156699177819	0.545613332576553\\
-0.0252565158621139	0.533770587518363\\
-0.0231462347570013	0.521179578281839\\
-0.0210878001232084	0.507851554583932\\
-0.019084125980795	0.493804430335802\\
-0.0171380441425473	0.47906162427907\\
-0.0152522845199685	0.463650035818756\\
-0.0129838934593374	0.443487170657719\\
-0.0108187245827474	0.422371231973717\\
-0.00876144754499797	0.400337718652114\\
-0.00681659848617611	0.377404235975761\\
-0.00498866876701909	0.353571925608251\\
-0.00328216870635512	0.328833890256506\\
-0.00170163348302221	0.303190269127559\\
-0.000251539273178114	0.276667844909263\\
0.00106388129156665	0.249339935072185\\
0.00224090777679664	0.22134244720276\\
0.0032766831892721	0.192883260762763\\
0.00416956347474984	0.1642402652479\\
0.00505238015252862	0.130101275644766\\
0.00573260470886638	0.0968243626511855\\
0.0062173558413039	0.0650518357526646\\
0.00651741645852244	0.0353501754873844\\
0.00665257321065749	0.0038728170961797\\
0.00658038858004195	-0.0238570481377689\\
0.00632730499289313	-0.0478375838421428\\
0.00591866904715665	-0.0683691292189388\\
0.00537696143465594	-0.0859496892459377\\
0.00472083664375433	-0.101155309586548\\
0.003964945745631	-0.114539641618784\\
0.00312032353198122	-0.126576656648634\\
0.00205659538767544	-0.139169746438921\\
0.000895639164375961	-0.150947273817778\\
-0.0005203977970063	-0.163638096487026\\
-0.00222572400572907	-0.177345122717255\\
-0.00387590764939993	-0.189240953661899\\
-0.00523140679750256	-0.197904644421846\\
-0.00643950180527542	-0.204640899860909\\
-0.00747542134150603	-0.209586785335004\\
-0.00853425432260768	-0.213784624681246\\
-0.00939512002617104	-0.216523836298327\\
-0.010265740397537	-0.218652866688446\\
-0.0109235843045929	-0.219818453302584\\
-0.0115843411417884	-0.220591353918077\\
-0.0120258694329973	-0.22087823790324\\
-0.0124677825866688	-0.220975187264908\\
-0.0129096944393572	-0.220875888142166\\
-0.0133512060810439	-0.220573963460697\\
-0.0137919059176381	-0.220062997757781\\
-0.0142313694359244	-0.219336601851289\\
-0.0148872871164953	-0.217829577707652\\
-0.0155379110055964	-0.215804446552242\\
-0.0161816609681127	-0.213244750830639\\
-0.0170264921480863	-0.208980703457975\\
-0.0178523038737384	-0.203735976056244\\
-0.0186551953972343	-0.197526307069734\\
-0.0196208423019095	-0.188479797599546\\
-0.0205379787699715	-0.178155901064093\\
-0.0215663509170263	-0.164398330328887\\
-0.0226571026770968	-0.14705290099758\\
-0.0237514034273636	-0.126446732894203\\
-0.02478517463235	-0.103359424088032\\
-0.0256145468756659	-0.0811059124112401\\
-0.0262483963630424	-0.0599141031890753\\
-0.0266958559149921	-0.0396422897548945\\
-0.0269635592771942	-0.0198794029017373\\
-0.0270531412202211	8.22183598123694e-05\\
-0.0269585566185133	0.0212206107453101\\
-0.0266645682820474	0.0445408088293087\\
-0.0261481752124608	0.0707075213609838\\
-0.0253827782481504	0.0998525664652761\\
-0.0244723683476606	0.128083643312504\\
-0.0233278132268684	0.158384961037816\\
-0.0219321549769409	0.190906731985473\\
-0.0200376725118843	0.23068680638171\\
-0.0177671644932764	0.274582619810879\\
-0.0150808519594756	0.323136848569504\\
-0.0123094886469906	0.370265536897575\\
-0.00956473933232393	0.414298765588624\\
-0.00696113773654861	0.453736952080937\\
-0.0041174185001398	0.494238257209978\\
-0.00156085982377863	0.528331553381125\\
0.0011659147516232	0.562234675003341\\
0.00346845082916758	0.58885860647739\\
0.00587606829273546	0.614722828407625\\
0.00838514651647926	0.639538499733647\\
0.0103307275387812	0.657301017112376\\
0.0123283664365375	0.674226789103145\\
0.0143754297716552	0.690237313478231\\
0.0164690805934915	0.705275956905245\\
0.0186063481906258	0.719310455573289\\
0.020784203242777	0.732334019165268\\
0.0229996339485656	0.744364876067874\\
0.0252497184054006	0.755444223118654\\
0.0275316885635912	0.765632676681759\\
0.0298429815473873	0.775005453736015\\
0.0321812750154764	0.783646628368055\\
0.0345445044257602	0.791642896477727\\
0.036930861356697	0.799077331962228\\
0.0393387738372943	0.806023618324686\\
0.0417668709276799	0.812541186774876\\
0.0442139339672549	0.818671633708385\\
0.0466788394036843	0.824436677904133\\
0.0491604981482625	0.829837765047687\\
0.0516577962767153	0.834857275768651\\
0.0541695415049022	0.83946115668308\\
0.0566944192678622	0.843602678653566\\
0.0583842491372399	0.846079916400078\\
0.0600787893183545	0.848310009093413\\
0.0617775282426754	0.850275654369485\\
0.0634799207638461	0.851960049063879\\
0.0651853872360935	0.853347511851177\\
0.0668933197096657	0.854423873813383\\
0.0686030836861478	0.855176786908931\\
0.0703140209036353	0.855596180969264\\
0.0711697192772089	0.855678217733596\\
0.0720254564489538	0.855674128500015\\
0.0728811461436154	0.855583230687619\\
0.0737367013086978	0.855405052085687\\
0.0754470577014723	0.854785706235331\\
0.0771558235234897	0.85381481051341\\
0.078862295962854	0.85249304961739\\
0.0805657754934412	0.850822668055209\\
0.0822655678205644	0.848807107473092\\
0.0839609871615994	0.846450795733929\\
0.0856513569810295	0.843758675778973\\
0.0873360104390344	0.840735973458251\\
0.0890142921199106	0.837387891657228\\
0.0906855561509556	0.833719400912852\\
0.0923491661768334	0.829735164924593\\
0.0940044952990158	0.825439320658951\\
0.0964706090769276	0.818419530696147\\
0.0989146383028505	0.810718737261533\\
0.101334556832678	0.802348421576967\\
0.103728375114621	0.79332190366422\\
0.106094149137876	0.783656650532627\\
0.108429996403467	0.773376589485654\\
0.110734118429058	0.762514094216156\\
0.113004828339732	0.751111342921788\\
0.115977821302998	0.735159399776848\\
0.118885516214036	0.718492268313211\\
0.121725394985521	0.701284306648342\\
0.12517721605221	0.67929704538821\\
0.129173378417445	0.652672701740465\\
0.134254066468332	0.617552092991903\\
0.140216015876928	0.575040660614001\\
0.144684260642646	0.542067585199046\\
0.148379290303452	0.513625247059224\\
0.151875753022745	0.485310199459837\\
0.155174159985167	0.457043632380483\\
0.158275041719106	0.428899266971656\\
0.161179730287043	0.401014696339449\\
0.163890459372056	0.373497690704388\\
0.16640997739851	0.346387383186656\\
0.168741123974437	0.319678625439883\\
0.171178212227567	0.289643935996245\\
0.173377181317149	0.26015784749804\\
0.17534245909971	0.231216012475215\\
0.176873517390959	0.206243791195136\\
0.178230437360662	0.181435659886594\\
0.179413793758067	0.156637496583675\\
0.180423404437706	0.131803205481946\\
0.181259343978832	0.107055037845917\\
0.181923060854078	0.0826482828078665\\
0.182417907282689	0.0588454655162982\\
0.182782801351756	0.0325261697984622\\
0.182931860290479	0.010133874407535\\
0.182925312952324	-0.0119923708803316\\
0.182763720109355	-0.0342190502070938\\
0.182445323908759	-0.0568245811553054\\
0.181966912812542	-0.0799468885697785\\
0.181324665241293	-0.103639713082522\\
0.180384573636226	-0.131531278756775\\
0.179216897352383	-0.160604598612275\\
0.177810302010809	-0.191341422233145\\
0.176149673111011	-0.224158407140196\\
0.174217661431004	-0.259169190419706\\
0.171997488828413	-0.296128872708686\\
0.169807461760599	-0.329719513422434\\
0.167379108513528	-0.364176282546444\\
0.165103947956544	-0.394232628228215\\
0.162647328279152	-0.424635369765404\\
0.160007678985988	-0.455199554541095\\
0.157668003771262	-0.480577151219429\\
0.155202199178157	-0.505597974885709\\
0.152612853545847	-0.529929108729765\\
0.150455317613008	-0.548638155275015\\
0.148224670497949	-0.56644668290046\\
0.145924939046882	-0.583143668351557\\
0.14415769312692	-0.594815780462191\\
0.142356634716007	-0.60567166874539\\
0.140524320514222	-0.615640827803131\\
0.138663506418666	-0.624660990475586\\
0.136777122133241	-0.632678575104374\\
0.13550684129054	-0.637444178550679\\
0.134227503801502	-0.641733015728505\\
0.13294007290555	-0.645535720183551\\
0.131645528810586	-0.6488446457303\\
0.13034486533418	-0.651653875472767\\
0.129039086335907	-0.653959256021248\\
0.127729202248327	-0.65575843986703\\
0.127073037371153	-0.656468002200743\\
0.126416226189101	-0.657050998982847\\
0.125758895201115	-0.657507677533369\\
0.125101170392907	-0.65783844678765\\
0.12444317754555	-0.658043813920671\\
0.123785041827725	-0.658124431675896\\
0.123126887426183	-0.658081116429429\\
0.122468837895228	-0.657914812763204\\
0.121811015800363	-0.657626615473049\\
0.121153542322733	-0.65721778004132\\
0.120496537371729	-0.656689718924696\\
0.119184405640287	-0.655282363525906\\
0.117875547309669	-0.653419068999893\\
0.116570857811926	-0.651117025900153\\
0.115271195234782	-0.648396088437654\\
0.113977375425737	-0.645278687896819\\
0.112690166766767	-0.641789884836388\\
0.110773300267282	-0.635920738480567\\
0.108875077842372	-0.629379261957544\\
0.106997353489581	-0.622275438213056\\
0.104528173763092	-0.612129712080264\\
0.10150054604677	-0.598758930989273\\
0.0962217295339758	-0.574322042631018\\
0.0922651340217169	-0.556293815984765\\
0.0889703648824944	-0.542109661822999\\
0.086287092689171	-0.531278535856837\\
0.0831355454529465	-0.519343036634703\\
0.0790399466973786	-0.504651910246624\\
0.0745700520341184	-0.488548669918808\\
0.0716717837131919	-0.477385805703099\\
0.069308977630163	-0.467596083181933\\
0.0669963318746749	-0.457327446525454\\
0.0642905039944941	-0.444481585085439\\
0.0608044966120558	-0.426949923702512\\
0.0542449051779554	-0.393669369680779\\
0.0511550995476391	-0.37896255033739\\
0.0474501866635118	-0.362213907665765\\
0.0363340344754077	-0.313091033607882\\
0.0347835214478038	-0.307214100192339\\
0.0335628817887157	-0.303177741811443\\
0.032357001915561	-0.299852433331198\\
0.0314604568064889	-0.29788717179205\\
0.0305690717205755	-0.296418706743871\\
0.0299769237996308	-0.29573274127171\\
0.02938590456227	-0.295291430832179\\
0.0287955172346579	-0.295102088955897\\
0.028205251472134	-0.295170575630734\\
0.0276145872810751	-0.295501174082885\\
0.0270229973612888	-0.29609647566742\\
0.0264299511349948	-0.296957277553978\\
0.0258349184623106	-0.29808255322234\\
0.0249374950780186	-0.300259382157051\\
0.0240326795706234	-0.30300639782277\\
0.0231187992955115	-0.306296772776337\\
0.0218834771531067	-0.311467979122883\\
0.0206258251164151	-0.317442882043937\\
0.01901783889086	-0.32587209544953\\
0.0166911824876337	-0.339080808312842\\
0.0128363680461376	-0.362135182575158\\
0.0026380219913229	-0.423501590533713\\
-0.000386487670165137	-0.440525623125803\\
-0.0030724306863068	-0.454627141409254\\
-0.00537393491025906	-0.465819710508785\\
-0.00772991279533519	-0.476407978801709\\
-0.0101372880407182	-0.486382997804792\\
-0.0125931160026056	-0.495802270275644\\
-0.0150948381232376	-0.504755726860392\\
-0.0176403348985847	-0.513320201356863\\
-0.0202277414183902	-0.52151484045556\\
-0.022855080572503	-0.529272225093747\\
-0.0249840227167619	-0.535059841971437\\
-0.0271351728832609	-0.540354162093347\\
-0.0287617892317731	-0.543924387003158\\
-0.0303985257303501	-0.547091649765692\\
-0.0320440986863897	-0.549807522269863\\
-0.0331453612648362	-0.55134732491735\\
-0.034249477746118	-0.552659687637613\\
-0.0353559856596151	-0.553738284271269\\
-0.0364644134714902	-0.554579529532469\\
-0.0375742853898999	-0.555182498222852\\
-0.0386851259660039	-0.555549242407391\\
-0.0397964669664637	-0.555684159204623\\
-0.0409078509885399	-0.555594076482222\\
-0.0420188369403733	-0.555287855242259\\
-0.0431290021496566	-0.554775862065352\\
-0.0442379472761765	-0.554069846856385\\
-0.0453452965421313	-0.553182254520658\\
-0.0464506990810445	-0.552125996993855\\
-0.0481044518731644	-0.550253617334466\\
-0.049752114939339	-0.548073079466256\\
-0.0513928236643759	-0.545623581347996\\
-0.053568330530217	-0.541999460548605\\
-0.0557286317569972	-0.538031848455562\\
-0.0584057522997297	-0.532685842771988\\
-0.0615817736311048	-0.525863193750475\\
-0.0713643899554317	-0.504283273645542\\
-0.0733737804752692	-0.500417607652977\\
-0.0753685623048745	-0.496990550123257\\
-0.0768561802145766	-0.494741083871275\\
-0.0783374805268	-0.492779788011847\\
-0.0798133315605838	-0.491107393195452\\
-0.0812845886749316	-0.489714685854866\\
-0.0827520658486804	-0.48858356133252\\
-0.0842165113331272	-0.487688655398676\\
-0.0856785888539924	-0.486999374999853\\
-0.0871388653500593	-0.486482119364576\\
-0.089083886473643	-0.486000694694889\\
-0.0915130270768045	-0.485625866707761\\
-0.0953967354007008	-0.485263447771331\\
-0.10073231813777	-0.484746185493912\\
-0.104608402820311	-0.484182331428278\\
-0.107995643716035	-0.483508649317444\\
-0.110894708703686	-0.482754355386085\\
-0.11330671458138	-0.481958563537829\\
-0.115714265705909	-0.480964512272614\\
-0.117636357628874	-0.479992371350257\\
-0.119554194897296	-0.478832512912256\\
-0.121466969086097	-0.47745622245936\\
-0.123373758150377	-0.475835634826701\\
-0.125273532658479	-0.473945127484735\\
-0.127165167272324	-0.471762638564104\\
-0.129047457395334	-0.469270736740914\\
-0.130919139118636	-0.466457252732829\\
-0.132778910613819	-0.463315348537868\\
-0.134625452690122	-0.459843062102457\\
-0.136457446660874	-0.456042406745163\\
-0.138273588161584	-0.451918345999266\\
-0.140519525340789	-0.446319454049631\\
-0.142736267306478	-0.44024427029138\\
-0.144921487915468	-0.433716062676558\\
-0.147072995728356	-0.426765951708943\\
-0.149607486422101	-0.417926766681928\\
-0.152087499521676	-0.408622495276843\\
-0.154908616908156	-0.397280062412562\\
-0.157648622151089	-0.385442341765808\\
-0.159929753008263	-0.374793449033457\\
-0.161780573003081	-0.36539089723333\\
-0.163582732591776	-0.355291375317572\\
-0.164986719446033	-0.346545729156155\\
-0.166354299659978	-0.337067579699194\\
-0.167682297954904	-0.326737480034296\\
-0.168967101856835	-0.315458083989996\\
-0.170204768965646	-0.30316281183126\\
-0.171391159723894	-0.289819705584555\\
-0.172522074028038	-0.275429626988437\\
-0.173851406358757	-0.256011869806671\\
-0.175079823721374	-0.235080631516694\\
-0.176199954613898	-0.212709861244083\\
-0.177204707070298	-0.188932260394541\\
-0.178087002529296	-0.163719182532462\\
-0.178839464718075	-0.136982510290377\\
-0.179454171160376	-0.10859779346336\\
-0.179922563983347	-0.0784420566620661\\
-0.180235558464763	-0.0464347662722036\\
-0.180383846171657	-0.012570342344689\\
-0.180358314943281	0.0230656970103036\\
-0.180150505026148	0.0603004616256404\\
-0.179753005543628	0.0988916621167359\\
-0.179159737571329	0.138552525166147\\
-0.178366123804143	0.178972394727296\\
-0.177369176932515	0.219825674015334\\
-0.176167581861433	0.260767137924037\\
-0.175059223069886	0.293330001688137\\
-0.173821334729374	0.32548952696537\\
-0.172456004854437	0.35700412504368\\
-0.170966334542145	0.387609666943011\\
-0.169356515795926	0.417026458032353\\
-0.167631871823431	0.444971402022785\\
-0.165798838118417	0.471174626111467\\
-0.164357384200819	0.489539027785049\\
-0.162862612026577	0.506705681260447\\
-0.161318216181222	0.522610816550849\\
-0.159728050289156	0.537212503992311\\
-0.158096059015665	0.550492078644706\\
-0.156426207730059	0.562454267800407\\
-0.154722413751791	0.573126022527619\\
-0.15298848292079	0.582554170762817\\
-0.151228054850843	0.590802101423468\\
-0.150041418851082	0.59568218429947\\
-0.148845492023576	0.600096099628289\\
-0.147641182358014	0.604069607483761\\
-0.146429343320037	0.607629039973368\\
-0.145210776872331	0.610800660255244\\
-0.1439862337051	0.613610324485233\\
-0.142756411143986	0.616082888947494\\
-0.141521960557681	0.618242106105712\\
-0.140283485569086	0.620110157569902\\
-0.139041547755969	0.621707570807883\\
-0.13779666971233	0.623053202998265\\
-0.136549337321472	0.624163912430017\\
-0.135300005253753	0.625054955973152\\
-0.134049098986992	0.625739798018794\\
-0.132797018971989	0.626230342045059\\
-0.131544142833211	0.626537172448225\\
-0.130290828886169	0.626669563129845\\
-0.129037417393068	0.626635895357935\\
-0.127784232707406	0.626443745287286\\
-0.126531585132456	0.626100150627448\\
-0.125279770334112	0.6256118314592\\
-0.124029071683142	0.624985376417458\\
-0.122155702321683	0.62380130033395\\
-0.120286300045134	0.62234498966252\\
-0.118421643753015	0.620642135199222\\
-0.116562431086781	0.618721301890776\\
-0.114092983647685	0.615876662922368\\
-0.111023012072031	0.611986228925742\\
-0.105547905575588	0.604617551492949\\
-0.101934280906679	0.599913198072132\\
-0.0995402986319338	0.597048665943811\\
-0.0971572019996476	0.594479314666989\\
-0.0953762662274766	0.592769796408015\\
-0.0936001702285834	0.591252703148538\\
-0.0918283426020063	0.589922312929228\\
-0.09006024440284	0.588762818358101\\
-0.0877077683961294	0.587438333187631\\
-0.0847740070146608	0.586023726754411\\
-0.0789267520498171	0.583292385483652\\
-0.0765959738985238	0.581992080575565\\
-0.0742708084174735	0.580478867968657\\
-0.0719521735641844	0.578724071318648\\
-0.0696410521725999	0.576723866352475\\
-0.0673384000454518	0.574493613480631\\
-0.0650450880994728	0.572058844831751\\
-0.0621927403030422	0.568765708297884\\
-0.0593575003950091	0.5652172497394\\
-0.0565406737023042	0.561393190282482\\
-0.0543014892045173	0.558088140499649\\
-0.052076064904274	0.554502474552607\\
-0.0498656608188337	0.550565968792831\\
-0.0476718279867998	0.546205062066275\\
-0.0460384238247176	0.542614201387606\\
-0.0444162409074471	0.538720838096239\\
-0.0428062185296036	0.534504783930791\\
-0.041209348439379	0.529950978455715\\
-0.03910243143295	0.523336925071797\\
-0.0370232319544617	0.516091823218114\\
-0.0349742860698692	0.508210845332643\\
-0.0329581421029084	0.499691519699766\\
-0.0309773626016552	0.490528474516489\\
-0.0290345436949975	0.480709821687721\\
-0.0271323447736351	0.470215767700824\\
-0.0252735189895037	0.459019649412944\\
-0.02346093533325	0.447090809332379\\
-0.0216975872743974	0.434398307059968\\
-0.0199865865316649	0.420914559070422\\
-0.0183311441528911	0.406617720537537\\
-0.0167345458257786	0.391492308292219\\
-0.0152001281880179	0.375527985529441\\
-0.0137312631248556	0.358716876494704\\
-0.012331354423688	0.341050407742368\\
-0.0110038456978552	0.322516860274659\\
-0.00975223523218638	0.303100702378162\\
-0.00829989139567733	0.277563652451928\\
-0.0069788051959816	0.250599460355822\\
-0.0057960927054368	0.222225358124763\\
-0.00475861229995034	0.192533817977866\\
-0.00387249286123703	0.161730351870046\\
-0.00314248693450825	0.130163590192447\\
-0.0025712144557648	0.0983382471696848\\
-0.00215839944013752	0.0669035908310418\\
-0.00186655286910753	0.0307622691950606\\
-0.00178321590825581	-0.00237394818373349\\
-0.0018865963067527	-0.0312960832972042\\
-0.00214867073773584	-0.055172849321395\\
-0.00253803931422958	-0.0737330012492354\\
-0.00293720060455849	-0.0853827216058485\\
-0.00338702082567477	-0.0941021521763092\\
-0.00387457988091877	-0.100608094486029\\
-0.00449696868891225	-0.106618008113379\\
-0.00881703647534859	-0.142146594662568\\
-0.00998792395852366	-0.150439137951806\\
-0.0123556408016892	-0.165432420999028\\
-0.0138905900234423	-0.175937486060078\\
-0.017678139073336	-0.20279860471352\\
-0.018707254375224	-0.208683224944734\\
-0.0195503248313009	-0.21271215193139\\
-0.0204080779388449	-0.216006462060807\\
-0.0210591502604345	-0.217933306550397\\
-0.0217152459809469	-0.219348531223065\\
-0.0221546499967065	-0.219986804545759\\
-0.0225950730637026	-0.220364905742326\\
-0.0230359798379067	-0.220467682163608\\
-0.0234768032642829	-0.220278587524317\\
-0.0239169419800425	-0.219779645803096\\
-0.0243557572113844	-0.218951620830879\\
-0.0247925707875851	-0.21777448690623\\
-0.025442455244109	-0.215309789491127\\
-0.0260836152808426	-0.211947581435678\\
-0.0267132679623305	-0.207629732685606\\
-0.0273284766531909	-0.202313087519203\\
-0.0281210348527643	-0.193637073642412\\
-0.028875290703759	-0.183175964676362\\
-0.0295843187404026	-0.171054482973054\\
-0.0303976150496283	-0.153917353945892\\
-0.0311208713777014	-0.135156983432947\\
-0.0318612932060383	-0.111530273912331\\
-0.0325451537692858	-0.0839825539482397\\
-0.0330966243101956	-0.0543156628254347\\
-0.0334222170979883	-0.0275980308225052\\
-0.0335464205609373	-0.00394272150425423\\
-0.0334929400960076	0.0168446290930335\\
-0.0332844188383226	0.0348066896745207\\
-0.03294348332741	0.0499776968736749\\
-0.0324907637312706	0.0629130623212832\\
-0.0317070602041232	0.0797162647354888\\
-0.0296126219977229	0.123526915528884\\
-0.0270875422879129	0.175913337104875\\
-0.023291201493798	0.249856694275332\\
-0.0175600785008434	0.359136869799252\\
-0.0144681407220255	0.414569264781023\\
-0.0118487519353645	0.458837307927817\\
-0.00895827517319936	0.504841333994177\\
-0.00633599633250714	0.544113983036091\\
-0.00351606500754675	0.583822108778474\\
-0.00111709530162707	0.615551875190141\\
0.00140811810008912	0.646875506916237\\
0.00405713842205957	0.677376569460961\\
0.00612269150932487	0.699434116811332\\
0.00825308265005975	0.720565187985509\\
0.0104452338030803	0.740572965055345\\
0.0126955000251625	0.759278291997984\\
0.014999740165593	0.776531163324458\\
0.0165636585729372	0.787169673769945\\
0.0181481408854998	0.797091195878106\\
0.0197517397744262	0.806284579107282\\
0.0213729965399836	0.814749116642181\\
0.0230104614870328	0.82249461325448\\
0.0246627146343823	0.829541032971912\\
0.0263283858877381	0.835917983887648\\
0.0280061729851093	0.841663449407336\\
0.0296948569740949	0.846822610836696\\
0.0313933147913192	0.851446279058143\\
0.0331005303901315	0.855589277553822\\
0.034815599065245	0.859308425392916\\
0.0365377301515806	0.86266075628469\\
0.0382662454165577	0.865701693439249\\
0.0400005754842336	0.868483294509246\\
0.0426119683741737	0.872270832465645\\
0.0452341758945847	0.875710999736295\\
0.047866305652386	0.878896727387829\\
0.0505076809141634	0.881878566549333\\
0.0531577125970122	0.884664623392306\\
0.0558157761499913	0.887224154629572\\
0.0584811041447397	0.889494007094241\\
0.060261545105772	0.890804042859448\\
0.0620444147210026	0.891917311824255\\
0.0638292886226213	0.892802689380247\\
0.06561567943309	0.893428846252379\\
0.0674030376942467	0.893765467175692\\
0.069190755690028	0.893784245333458\\
0.0700845449369776	0.893666341725471\\
0.0709781717768327	0.893459727457035\\
0.0718715466791173	0.893161714240558\\
0.0727645767902003	0.892769958328137\\
0.0736571671132471	0.892282360213021\\
0.0754406401688348	0.891012319996954\\
0.0772211718189491	0.889339852893975\\
0.0789979488506065	0.887257268770789\\
0.0807701465045405	0.884760622123323\\
0.0825369354630712	0.881849310108769\\
0.0842974881363208	0.878525552283356\\
0.0860509838927324	0.874793758167142\\
0.0877966123388372	0.870659857473403\\
0.0895335759519931	0.866130716224464\\
0.0912610913486773	0.861213570495694\\
0.0929783899626637	0.855915503840453\\
0.0946847165431615	0.850243116908485\\
0.0972220122580485	0.841045351332335\\
0.0997304906357588	0.831034908773429\\
0.10220773398881	0.820225056344199\\
0.104651362155804	0.8086280695441\\
0.107059034399275	0.796258635452368\\
0.109428462841044	0.783137949696898\\
0.111757438111443	0.769297922828727\\
0.114043867449836	0.75478497209293\\
0.116285822821728	0.739662809834697\\
0.119202999729954	0.718697358265885\\
0.122034839540934	0.697042622236179\\
0.125451421771526	0.669453918282729\\
0.130002733290281	0.630988394382063\\
0.138328500433815	0.560219144421719\\
0.142140976446982	0.529530160814317\\
0.146249157315434	0.497986124415658\\
0.152864991044534	0.447552374418035\\
0.155486330336273	0.426112453458655\\
0.157977716632067	0.404209509181598\\
0.160336150408078	0.381816850811801\\
0.162916579283636	0.355394845964451\\
0.165964121648089	0.322030925641686\\
0.17298562987507	0.244066883034814\\
0.175732612712063	0.213971269789824\\
0.176970936448953	0.198628103397323\\
0.17793030361546	0.184917636656493\\
0.178818253450256	0.170025758542725\\
0.179628493398321	0.153835065085596\\
0.180489374095333	0.132860472142413\\
0.181220651319595	0.110763320970239\\
0.181904622357665	0.084705903074598\\
0.182466871841869	0.0562000543366139\\
0.182810618249431	0.030175306725144\\
0.182956044127443	0.00648794971910704\\
0.182917435302568	-0.016083787072233\\
0.182697738893081	-0.0389923829453975\\
0.182290241461759	-0.0631004084667857\\
0.181684747158676	-0.0884382809672308\\
0.180872859173526	-0.114640153031709\\
0.17984829754638	-0.141650665481835\\
0.178430474150932	-0.173839151705146\\
0.176280969922325	-0.218058007149133\\
0.173605980558351	-0.269520649429133\\
0.170970600625024	-0.316759835676321\\
0.168617011773597	-0.355952646004191\\
0.165983310702418	-0.396708806282279\\
0.163495705471312	-0.432558502937758\\
0.160791188443302	-0.468953535237795\\
0.158370114767917	-0.499405761626849\\
0.155797251824457	-0.529595356931754\\
0.153631241453541	-0.553239767739834\\
0.151372078797748	-0.576115836964594\\
0.149023482439721	-0.597897723015391\\
0.14720633229618	-0.613313019415041\\
0.145344317142064	-0.627782903370898\\
0.143440474994154	-0.641174728819553\\
0.141498225624052	-0.653367149061623\\
0.140183900904711	-0.660775590892535\\
0.138855362815467	-0.667575301982178\\
0.13751385399605	-0.673741961779635\\
0.136160662034166	-0.679254668767077\\
0.134797112908726	-0.684095964114243\\
0.133424564169758	-0.688251770219512\\
0.132044398141783	-0.691711321696635\\
0.130658015547238	-0.694466974507654\\
0.129962934311103	-0.695579283790725\\
0.129266829379409	-0.696514122531181\\
0.128569878375673	-0.697271370444007\\
0.127872258873367	-0.697851081275139\\
0.127174148257885	-0.698253480615106\\
0.126475723753902	-0.698478980884492\\
0.125777161942527	-0.698528148568415\\
0.125078638792876	-0.698401728867775\\
0.124380329497162	-0.698100654048981\\
0.123682408164897	-0.697626005977279\\
0.122985047753361	-0.696979061893182\\
0.122288419865932	-0.696161278008256\\
0.121592694570332	-0.695174274043599\\
0.120898040155887	-0.694019886415858\\
0.119512607626383	-0.691217166288919\\
0.118133427058355	-0.687771567601761\\
0.116761763225976	-0.683704783067933\\
0.115398834081393	-0.679041909007488\\
0.114045803874887	-0.673811535696384\\
0.112703776118743	-0.668045802648273\\
0.110713609406625	-0.658472529533607\\
0.108753682778409	-0.647911103667684\\
0.106826737478978	-0.636513057866575\\
0.104312622619294	-0.620301976110375\\
0.101865044120953	-0.603318921083973\\
0.0983228156320604	-0.57734564845009\\
0.0922248771714063	-0.532288182742081\\
0.0896089344917252	-0.514356111418415\\
0.0875775266416758	-0.501516578254522\\
0.0855946812558754	-0.490076870759965\\
0.0836548474044025	-0.479998286653277\\
0.0817527946148655	-0.471161350841344\\
0.079883909130283	-0.463379574186587\\
0.0780444295029505	-0.456416782091463\\
0.0753346245907611	-0.446924393696173\\
0.0718078423037549	-0.434651190365861\\
0.0696546040265558	-0.426487231335681\\
0.0679624518181281	-0.419453266449478\\
0.0662994381759789	-0.411918054106206\\
0.0642646222239802	-0.401849348169977\\
0.0618913405320669	-0.389118369208749\\
0.0555787361703579	-0.354578034767581\\
0.0538271574917208	-0.34618237444344\\
0.052115014382579	-0.338790838579801\\
0.0501059899594163	-0.331003348284939\\
0.0449618201584185	-0.311785965817713\\
0.0434193324857313	-0.305077880420333\\
0.0416146155556221	-0.296348369139684\\
0.0365212224916363	-0.270626458238703\\
0.0357141189452446	-0.26750812718395\\
0.0349154325256864	-0.265033347586935\\
0.0343866325585331	-0.263792043446805\\
0.0338599608218471	-0.262909343409506\\
0.0333346759754192	-0.262408889982547\\
0.0330723097135859	-0.262308422844179\\
0.0328099927221692	-0.262310753893901\\
0.0325476210304061	-0.262417774634456\\
0.0320222904487095	-0.262952334337089\\
0.0314954564563648	-0.263922255990798\\
0.0309662416469996	-0.265333538970633\\
0.0304337607879346	-0.267187967658089\\
0.0296269827088016	-0.270794115005212\\
0.0288079281777656	-0.275365741130417\\
0.0276918818868448	-0.282883556694981\\
0.0265427374614111	-0.291884299541822\\
0.025051379827741	-0.304920705175568\\
0.0225181514766521	-0.328861858094509\\
0.0183362248729626	-0.368498628162146\\
0.0156735757239617	-0.392222137752034\\
0.0128448432187318	-0.415924366506484\\
0.00985047022580643	-0.439543130070065\\
0.00669115867753023	-0.463026928747106\\
0.00385307037258942	-0.482879309976934\\
0.00139796341153464	-0.499023111276794\\
-0.00113652161373068	-0.514595120086932\\
-0.00374704727824726	-0.529409656059101\\
-0.00588744508534833	-0.540622372143675\\
-0.00807148381183764	-0.551225625437703\\
-0.0102967018804687	-0.561211984995683\\
-0.0125606524772697	-0.570593968628222\\
-0.014860952382588	-0.579387916520121\\
-0.0171952599487317	-0.587594364957024\\
-0.0195611699406801	-0.595178523774314\\
-0.0213547683420212	-0.60040932780219\\
-0.0231633971659884	-0.605186888331151\\
-0.0249855897947797	-0.60943725231418\\
-0.0262070866574184	-0.611934751810366\\
-0.0274332816263259	-0.614129972578129\\
-0.0286635402750197	-0.615992942213934\\
-0.0298971681277611	-0.617493471852468\\
-0.0311334101309517	-0.618602095588971\\
-0.031752259700693	-0.619000717499916\\
-0.0323714543175091	-0.619291209818584\\
-0.0329908842479121	-0.619470574318461\\
-0.0336104363877019	-0.619536048686365\\
-0.0342299964903217	-0.619485131901923\\
-0.0348494464094833	-0.619315636178436\\
-0.0354686664323556	-0.619025686987899\\
-0.0360875359497081	-0.618613723070791\\
-0.036705931725364	-0.618078601845346\\
-0.0379408077657044	-0.616636040942628\\
-0.0391723008058866	-0.614696457195431\\
-0.0403994207448062	-0.612264853452165\\
-0.0416211940702143	-0.609352875405789\\
-0.0428366770032806	-0.605978830541664\\
-0.0440449689429483	-0.602167194338112\\
-0.0452452239388075	-0.597948136002742\\
-0.0470288499138711	-0.590933780890194\\
-0.0487903433182539	-0.583218331088434\\
-0.0511013856733462	-0.572099283259643\\
-0.0539255065957263	-0.557378859644119\\
-0.059350108890738	-0.527667660389534\\
-0.0629753143999983	-0.508343500489729\\
-0.0654853190885976	-0.495784425372934\\
-0.0679354430369341	-0.484406122916304\\
-0.069856501538643	-0.476197318390463\\
-0.0717463596818835	-0.468811696834783\\
-0.073608368642071	-0.462279419555546\\
-0.0749886887987146	-0.457961140177755\\
-0.0763568210193457	-0.454157181648498\\
-0.0777143273269354	-0.450879436853873\\
-0.0790627974888547	-0.448133906072299\\
-0.0804038264210343	-0.445917513831968\\
-0.0812944885466083	-0.444727056277521\\
-0.0821829921808592	-0.443757637168914\\
-0.0830697694217928	-0.442998550900778\\
-0.0839552278105913	-0.44243618289966\\
-0.0848397448303666	-0.442054124322077\\
-0.0857236626541282	-0.441833413615122\\
-0.0866072830049882	-0.441752806969982\\
-0.0879327064101334	-0.441844150462836\\
-0.0892586978382359	-0.442117426867034\\
-0.0945733385990966	-0.443495871828727\\
-0.0959041399385772	-0.443626076338082\\
-0.097235124892302	-0.443618663124187\\
-0.0990093712648075	-0.443416996096444\\
-0.104767160447848	-0.442488494848359\\
-0.106094785627993	-0.442575779424885\\
-0.107423006428613	-0.442891907417635\\
-0.10875255815717	-0.443465860790095\\
-0.110084231011496	-0.444304796834297\\
-0.111418801301359	-0.445392255520762\\
-0.11320391050483	-0.447157110673964\\
-0.119058997782823	-0.453384082081067\\
-0.120420868875817	-0.454425912213149\\
-0.121330331251863	-0.454954554391568\\
-0.122240702696196	-0.45533284063615\\
-0.123151670941588	-0.455550180916722\\
-0.124062906880689	-0.455600148091173\\
-0.12497407277359	-0.455480336620799\\
-0.125884829746388	-0.455192114610625\\
-0.126794845269107	-0.454740286393219\\
-0.127703799340106	-0.454132349908497\\
-0.12906458272889	-0.45294891494343\\
-0.130421366355645	-0.451472508626593\\
-0.131773327269698	-0.44973984088507\\
-0.133567208089316	-0.447083593447529\\
-0.135349743620688	-0.444071663372417\\
-0.137119536742967	-0.440709811099953\\
-0.138875136983798	-0.436967474586903\\
-0.140614920829052	-0.432792371492398\\
-0.14233705144957	-0.428134158453153\\
-0.144039536892211	-0.422970397011687\\
-0.145720390181482	-0.417328733884481\\
-0.147788406666867	-0.409746944638295\\
-0.151807403471061	-0.394052890159017\\
-0.154145058219595	-0.385255032472207\\
-0.156432517524069	-0.377325391989798\\
-0.160508900404032	-0.363666149170804\\
-0.161952534092973	-0.357966088424408\\
-0.163019275313508	-0.353036503579075\\
-0.164070145816176	-0.347360207677398\\
-0.165102684899806	-0.340795207889329\\
-0.166114055065289	-0.333234479154213\\
-0.167101160461801	-0.324613441537896\\
-0.168060779941279	-0.314913237334838\\
-0.169291986208635	-0.30035088461218\\
-0.170461455722384	-0.284083336701452\\
-0.171562835359034	-0.266353227177013\\
-0.172835815220345	-0.242539677522878\\
-0.173986003816353	-0.217298752154454\\
-0.175006954415268	-0.190863351794649\\
-0.175892711906469	-0.163194236341618\\
-0.176636476303779	-0.134004217388138\\
-0.177229586611489	-0.102857565468976\\
-0.177661118107596	-0.0693095023513917\\
-0.177918187327217	-0.0330405807603533\\
-0.17798682591638	0.0060543969555158\\
-0.177853137319711	0.0478438743209468\\
-0.177504401486987	0.092000119626988\\
-0.176929868058339	0.138077443482841\\
-0.176301943567226	0.175996789298804\\
-0.175520904440317	0.214590342999095\\
-0.174584534410566	0.253617951665231\\
-0.173491587426836	0.292831472330825\\
-0.172241859553051	0.331953763026888\\
-0.170836352368475	0.370656187024123\\
-0.169277511784797	0.408543207816665\\
-0.167569505397968	0.445151218898288\\
-0.166194222029402	0.471458914929607\\
-0.164741805572113	0.496531926706934\\
-0.163216293861449	0.520150029796735\\
-0.161622361472478	0.542111129646648\\
-0.159965246011829	0.562243893208213\\
-0.158250639185743	0.580419083086501\\
-0.157078585533029	0.591407334693119\\
-0.155885469377364	0.601479899431111\\
-0.154673122774643	0.610638568550084\\
-0.153443362509462	0.618896028542898\\
-0.152197969818686	0.626275322519288\\
-0.150938670194085	0.63280897734907\\
-0.149667115270503	0.638537545383312\\
-0.148384869425833	0.643507863302555\\
-0.147093399030248	0.647771314286365\\
-0.145794063282403	0.651381961802816\\
-0.144488112931948	0.654394356167414\\
-0.143176691170969	0.656861690784549\\
-0.141860838076731	0.658834062426037\\
-0.140541496039321	0.660356767742702\\
-0.139219524253542	0.661469111714512\\
-0.137895710073612	0.662203493981282\\
-0.136570783340979	0.662584851056792\\
-0.135245431228955	0.662630242747524\\
-0.133920315029415	0.662349428895624\\
-0.132596083191212	0.661745297320727\\
-0.131273384538815	0.660814664650616\\
-0.129952879886378	0.65954949086131\\
-0.128635249300744	0.657938375061543\\
-0.127321197490941	0.655967925208184\\
-0.126011457701406	0.653624250045075\\
-0.124706789836381	0.650894599778767\\
-0.123407976529067	0.647768702889729\\
-0.122115817191427	0.64423996279673\\
-0.12083112112603	0.640306613084857\\
-0.119554694735476	0.635972382981408\\
-0.11765728880819	0.628742286453627\\
-0.115782823856173	0.620692433011913\\
-0.113933632923561	0.611911816634023\\
-0.112111741318742	0.602515679144161\\
-0.109727803953677	0.589266505958852\\
-0.106824162005612	0.572049676444618\\
-0.0986238868204166	0.522577847184647\\
-0.0965563326472747	0.511325967121044\\
-0.0945313734723614	0.501309788874895\\
-0.0930374659218194	0.494700849201524\\
-0.0915621510324731	0.488922978272516\\
-0.0901028751655646	0.484014277251397\\
-0.0891376300755611	0.481237404503389\\
-0.088177538422163	0.478861531872357\\
-0.0872217975281115	0.476886735163222\\
-0.0862696078428145	0.475309387898525\\
-0.0853201814511493	0.47412184190819\\
-0.0843727499617917	0.47331225781325\\
-0.0834265728560393	0.47286450727354\\
-0.0824809460869482	0.472758176085496\\
-0.0815352106191189	0.472968701259615\\
-0.080588760499086	0.473467667217774\\
-0.0796410501175433	0.47422326206018\\
-0.0786916003988971	0.475200878373847\\
-0.0772632932145387	0.477002993456103\\
-0.0753496218922594	0.479832614113698\\
-0.0705132259997829	0.487272595075673\\
-0.0690483531228852	0.489210394966064\\
-0.0675780273971134	0.49090147005281\\
-0.0661030340007092	0.492319500462088\\
-0.0646242060184776	0.493458264737688\\
-0.0631423703566347	0.494327136305555\\
-0.0616583097489369	0.494945147354874\\
-0.0601727435557979	0.495334445907106\\
-0.0586863279451619	0.495513866908989\\
-0.0571996749107813	0.495493373287809\\
-0.0557133849993927	0.495269943491649\\
-0.0542280903929335	0.494825462107154\\
-0.0527445006124374	0.494126609070115\\
-0.0517567917678998	0.493496865036576\\
-0.050770489456377	0.492717317236772\\
-0.0497859106704828	0.491770446579892\\
-0.0488034081021509	0.490638196087439\\
-0.0478233704911706	0.489302721131824\\
-0.0468462214327354	0.48774713598345\\
-0.0458724167378717	0.485956195249691\\
-0.0449024405778558	0.483916886916267\\
-0.0434557701184743	0.480370528511525\\
-0.0420206406471815	0.476221167591089\\
-0.0405988734794991	0.471463359753363\\
-0.039192282707547	0.466107098107111\\
-0.0378026322002907	0.460175295855329\\
-0.0364316024440818	0.453699900961425\\
-0.0346352380614581	0.444283180787325\\
-0.0328782074802052	0.434046740101386\\
-0.0311636564027622	0.423052585679057\\
-0.0294945454126871	0.41132976785523\\
-0.0278737940654306	0.3988697386934\\
-0.0263044261149044	0.38563028013962\\
-0.0247896839697417	0.371546608741443\\
-0.0233330890452232	0.356546754952575\\
-0.0219384380534893	0.340567535639678\\
-0.0206097404968582	0.323567518274452\\
-0.0193511149342014	0.305534295324132\\
-0.0181666696059404	0.286484838951527\\
-0.0167964906485143	0.261307102447768\\
-0.0155557983215282	0.234712309568454\\
-0.0144513982859051	0.206811188752204\\
-0.0134895651991598	0.177705395981269\\
-0.0126760629910354	0.147502875056151\\
-0.0120160087648447	0.116364511946834\\
-0.0115134436146604	0.0845720197698181\\
-0.0111705532272477	0.0525956818375752\\
-0.0109866068871818	0.0211347001869007\\
-0.0109568164859872	-0.00889463926065659\\
-0.0110714173645097	-0.036436824123113\\
-0.0113152998132304	-0.0604371370795984\\
-0.0116684511149523	-0.0800206054057626\\
-0.0121073117721078	-0.0946708284363795\\
-0.0125033228336768	-0.10280419148774\\
-0.0129258589204135	-0.10799100174699\\
-0.0132535003401659	-0.110208082118268\\
-0.0135859833096499	-0.111264437745198\\
-0.0138087816670758	-0.111464260125427\\
-0.0140316650541936	-0.111364886215948\\
-0.014365088265115	-0.110852415988096\\
-0.0151356959334876	-0.109423918921955\\
-0.0153543722711651	-0.109271799013198\\
-0.0155729463320911	-0.109327697473673\\
-0.0157918673260105	-0.109622146047106\\
-0.0161219913128159	-0.11054458238205\\
-0.0164557518571113	-0.112040693615157\\
-0.0170244651165921	-0.115628197249495\\
-0.0191199018704387	-0.130465137563584\\
-0.0197804510228026	-0.133604583731957\\
-0.0205912315324324	-0.136535224889081\\
-0.0216983160747812	-0.140369732718117\\
-0.0224079567951745	-0.143637720990066\\
-0.0231366903040777	-0.148043855719697\\
-0.0240448264051105	-0.154920799764369\\
-0.0260037219143396	-0.171924992210073\\
-0.0272425641587111	-0.181874823091139\\
-0.0283573690041767	-0.18954182829538\\
-0.0293194385600732	-0.195134459077132\\
-0.0303074635801053	-0.199903782751118\\
-0.0311135661924609	-0.20300282995966\\
-0.0317254255377475	-0.204791638112215\\
-0.0321359561357109	-0.205666976240569\\
-0.0325479431649127	-0.206239961059356\\
-0.0329607351267438	-0.206463178047277\\
-0.0331672025556298	-0.206427737789669\\
-0.0333735817046314	-0.20628542299072\\
-0.0337856277448676	-0.205653345189215\\
-0.0341959111849153	-0.204513419077101\\
-0.034603363536537	-0.2028140154614\\
-0.0350068174520903	-0.200507804186245\\
-0.0356017338941468	-0.195823613964512\\
-0.036180282238836	-0.189584360992256\\
-0.0367377160910238	-0.181746745656284\\
-0.0374398760643546	-0.168858089020941\\
-0.0380852527912288	-0.153415637918661\\
-0.0387979928141602	-0.131203867109862\\
-0.0393938056118357	-0.106861911075313\\
-0.0399444805494069	-0.0766718093656271\\
-0.040315611853162	-0.0473089002123552\\
-0.0405346498746491	-0.0158694050626726\\
-0.0405465916006313	0.011840197186322\\
-0.0403769345429146	0.0361092162118111\\
-0.0400477488537325	0.0574884569927196\\
-0.0395783656990545	0.0761428032785567\\
-0.0390795127393029	0.0897362701116311\\
-0.0385063895980309	0.100874691557437\\
-0.0378737879205151	0.109604598468066\\
-0.0371948985829147	0.116426091623391\\
-0.0361074782323318	0.125148220676443\\
-0.0350724199604473	0.133973646425868\\
-0.0342439938816743	0.142471120273149\\
-0.0332046009508946	0.154957414126994\\
-0.0318960965934205	0.172793976715093\\
-0.0302323929467134	0.197867202941439\\
-0.0285416648796171	0.225811746496219\\
-0.0266008014291725	0.260628994063454\\
-0.0230893514288404	0.327512706500819\\
-0.0190820507075051	0.403063943076355\\
-0.0160743095273297	0.45691307741828\\
-0.0126758681211443	0.514623690594553\\
-0.00943239292369569	0.566862519444953\\
-0.00648557713282338	0.611991298290079\\
-0.0033106381923198	0.65798604300853\\
-0.00060475837639129	0.694822211761011\\
0.00224749228857624	0.73105836823524\\
0.00448058686658159	0.757431747472917\\
0.00679134328094255	0.782778509802786\\
0.00917622785318106	0.806798761669651\\
0.0116308361550606	0.829214278447558\\
0.0133034439587998	0.843145658767774\\
0.0150030447759735	0.85619678116534\\
0.016727828541464	0.86832022394162\\
0.0184759027273915	0.879481293131464\\
0.0202453188006735	0.889658652800411\\
0.0220340992002399	0.898844523604806\\
0.0238402642209483	0.907044464785673\\
0.0256618581117167	0.914276732627086\\
0.0274969735105832	0.920571257623277\\
0.0293437734969475	0.925968291709882\\
0.0312005106256497	0.930516787327593\\
0.0330655424612336	0.93427258661503\\
0.0340006875957664	0.935872096507735\\
0.034937343922212	0.937296512052271\\
0.0358753408277994	0.938553899003481\\
0.0368145147153174	0.93965237147727\\
0.0377547114456873	0.940600057435627\\
0.0386957835383501	0.941405048924161\\
0.0396375928349646	0.942075314711453\\
0.040580008400054	0.942618691572313\\
0.041522907009323	0.943042816707862\\
0.0424661734814074	0.943355067848841\\
0.0434096990510657	0.943562588969204\\
0.0443533829225149	0.943672144607379\\
0.0462408519174593	0.943622930836605\\
0.048127896192214	0.943254547938837\\
0.0500139191503239	0.94260766417511\\
0.0518983987577795	0.941716162481926\\
0.0537808738940668	0.940607075580149\\
0.0556609307860212	0.939300759341928\\
0.0575381899944889	0.937811266399506\\
0.0594122943462172	0.936146882826426\\
0.0612828979543729	0.934310764762333\\
0.0631496567522152	0.932301676124384\\
0.0650122203894488	0.930114733837984\\
0.0668702257389826	0.927742153742248\\
0.0687232918001279	0.925173959473594\\
0.0705710160143789	0.922398625724067\\
0.072412971655452	0.919403645773598\\
0.0742487063627109	0.916176007905531\\
0.0760777416574894	0.91270255500785\\
0.0778995728397807	0.908970278700778\\
0.0797136695100127	0.904966523982596\\
0.0815194764360343	0.900679119190132\\
0.0833164145692578	0.896096462525928\\
0.0851038822740731	0.891207547222769\\
0.0868812565153079	0.886001975730115\\
0.0895269803827838	0.877578675004225\\
0.092146292932175	0.868390755731899\\
0.09473685906018	0.858411417995954\\
0.0972962691842116	0.847617933179162\\
0.0998220526934239	0.835992552357786\\
0.102311694710014	0.823523754103184\\
0.104762656955975	0.810207737760579\\
0.107172403451121	0.796050076813109\\
0.109538430884899	0.78106742100721\\
0.111858304963783	0.765289160071178\\
0.114129700501103	0.74875892363293\\
0.11635044608688	0.731535874311795\\
0.119229283097164	0.707627333994243\\
0.122010658040883	0.682850183190548\\
0.124691638753119	0.657484348328125\\
0.127899208335379	0.625454478899366\\
0.132122228451679	0.581330053837841\\
0.137639903826026	0.523554840661391\\
0.140193829114875	0.498440520113327\\
0.142151246192346	0.480541526894093\\
0.144041075696822	0.464644396582902\\
0.145871183038732	0.450655038753871\\
0.147648788503521	0.438346469960677\\
0.149806070605289	0.424792947750106\\
0.1559032696681	0.387968305265597\\
0.157433892940314	0.377152559234395\\
0.158919460448438	0.365425747870774\\
0.160356231746868	0.352765532921794\\
0.162078272353315	0.335835862707042\\
0.164030022982275	0.314637854650049\\
0.168894661706184	0.260459221793554\\
0.17016665173739	0.248682117185819\\
0.171385252900411	0.239061950579178\\
0.172560301596871	0.23115867026822\\
0.175447530721159	0.212642488464496\\
0.176284438666156	0.205578567011734\\
0.177090392035256	0.197112590702605\\
0.177859239853292	0.187000361427471\\
0.178584194387655	0.175171580398608\\
0.179418520228531	0.158159950159644\\
0.180162685817349	0.139236188439883\\
0.180926476792956	0.115236914990409\\
0.181635444476747	0.0875573453756429\\
0.182275625296427	0.0555543338389388\\
0.182651059307462	0.028614712170314\\
0.182793630847054	0.00720132134827955\\
0.182765913102916	-0.0143234682513333\\
0.182559910748878	-0.0374922471245314\\
0.182161521695073	-0.0623073667456209\\
0.181560848381461	-0.0879181633699897\\
0.180753723613363	-0.113957942819278\\
0.179590649329153	-0.144988355941267\\
0.177569539425357	-0.193614674901946\\
0.175148659195371	-0.248025867960393\\
0.173278588884427	-0.286640420326642\\
0.171455316062323	-0.321259208341144\\
0.169421392831192	-0.356811165105411\\
0.167171603092144	-0.393228561185776\\
0.164700230349719	-0.430710525802505\\
0.161527488849689	-0.476012508460924\\
0.158551762619368	-0.515951510449208\\
0.155888084348109	-0.549415841979404\\
0.153637379861352	-0.575755710825909\\
0.151282964963211	-0.601180910290128\\
0.149451847761004	-0.619332465245642\\
0.147567764763614	-0.636453803141176\\
0.145634117939209	-0.652340797677597\\
0.143654888698	-0.666812443254128\\
0.142312274722042	-0.6755974851951\\
0.140952818750517	-0.683647902377314\\
0.139578022107025	-0.690932768228696\\
0.138189441686497	-0.697427445740932\\
0.136788677610298	-0.703113176825959\\
0.135377361997933	-0.707976663297876\\
0.133957148569205	-0.712009516802517\\
0.132529703455764	-0.715207666492265\\
0.131813791009439	-0.71649349423003\\
0.131096696990054	-0.717570779952077\\
0.130378629608991	-0.71843997510717\\
0.129659796884941	-0.71910171169376\\
0.128940405679801	-0.719556758508571\\
0.128220662422813	-0.71980606668405\\
0.127500772249899	-0.719850699933306\\
0.126780939210767	-0.719691866509424\\
0.126061366228034	-0.719330928745795\\
0.125342254579963	-0.718769336903203\\
0.124623804225564	-0.718008732542655\\
0.123906213290926	-0.717050835403988\\
0.123189678143425	-0.715897531391396\\
0.122474393216326	-0.714550859028993\\
0.121048341007298	-0.711286239031561\\
0.119629567137182	-0.707276354434367\\
0.11821954053972	-0.702543407812404\\
0.116819682656318	-0.697112718382592\\
0.115431360970402	-0.691012991652302\\
0.114055882009126	-0.684276548818816\\
0.112694483859983	-0.676939451133026\\
0.110681307871112	-0.66489569304254\\
0.108705972384308	-0.651740578948388\\
0.106771566218936	-0.637640257768955\\
0.104880658946297	-0.622774104451644\\
0.102430517438772	-0.602087430724317\\
0.0994862313236018	-0.575478852881043\\
0.0955881602651665	-0.538364452049716\\
0.0904548857914391	-0.489366504899958\\
0.0880624308594202	-0.467967545843482\\
0.0862214928516229	-0.452740840658889\\
0.0844378235468217	-0.439352975823549\\
0.0827039035518431	-0.427872461019872\\
0.0814315189130224	-0.420506062893625\\
0.0801796904727992	-0.414158737650296\\
0.0789454719369216	-0.40875037691871\\
0.0777262106849681	-0.404165450631375\\
0.0765196516524651	-0.400255056601164\\
0.0749276964438741	-0.395780957153138\\
0.0710208677677631	-0.385337727987221\\
0.0698702246179079	-0.3816297153015\\
0.0687314674999568	-0.377397612850359\\
0.067606291780784	-0.372569017205211\\
0.0664965238838597	-0.367129509621706\\
0.0650438482495637	-0.359013163195779\\
0.0632761958459089	-0.347872031325994\\
0.058943952192086	-0.319510821385041\\
0.057680055756832	-0.312606480481486\\
0.0567488653401951	-0.308272811445727\\
0.0558295735009997	-0.304668997898001\\
0.054920062901421	-0.3017375822016\\
0.0540184673525768	-0.299370193636864\\
0.0528261649153279	-0.29683255158343\\
0.0498856513756949	-0.291057558236358\\
0.0490156262068651	-0.288861665848531\\
0.0481527567720432	-0.286279787499338\\
0.047015482991092	-0.282202597842074\\
0.0458958640851146	-0.277478160137396\\
0.0442541072633826	-0.269657219741205\\
0.0421381897373889	-0.259543922876121\\
0.0411085402188927	-0.255394012769827\\
0.0403461638804306	-0.252928911780806\\
0.0395902010212097	-0.251134117173705\\
0.0390887409536984	-0.250352489000941\\
0.0385884907039946	-0.249927910066429\\
0.0383385914766929	-0.249855373676205\\
0.0380887170685371	-0.249878854705766\\
0.037838770213549	-0.250000298245846\\
0.0373382621352505	-0.250544447108551\\
0.0368362547989221	-0.251501577070021\\
0.0363319096313124	-0.252884202250059\\
0.03582436397644	-0.254703751663383\\
0.0350551041318967	-0.258274743014609\\
0.0342735831652103	-0.262881855251332\\
0.0334766575660972	-0.268546614740897\\
0.032384611731785	-0.277758286199254\\
0.0312519611094773	-0.288837265015034\\
0.0297679791108192	-0.305153033689081\\
0.0275405364499737	-0.331875943036861\\
0.0232510128532102	-0.383681321731869\\
0.0208694946808492	-0.410021368075273\\
0.0187655640902262	-0.431385513318835\\
0.0165565527718752	-0.45204735774508\\
0.0142458652655095	-0.472080851807987\\
0.0113424781062763	-0.495589904246093\\
0.00829884716836737	-0.518877947556168\\
0.00457155560886013	-0.545976256814366\\
0.00122639927433599	-0.568926186951912\\
-0.00166513876121921	-0.587501948340463\\
-0.00404403420333121	-0.601766340308599\\
-0.00647863752845845	-0.615330407211206\\
-0.00896587949210326	-0.628065395991247\\
-0.0108637474115301	-0.637010581518289\\
-0.0127876194654704	-0.645394493879497\\
-0.0147357546731481	-0.653178128151203\\
-0.01670628378121	-0.660314000954612\\
-0.0186971743036226	-0.666739518190959\\
-0.0200346464130192	-0.670588469971885\\
-0.0213794399847125	-0.674054902083291\\
-0.0227307556543694	-0.677103731143778\\
-0.0240877194102287	-0.679695418438693\\
-0.0254493740678101	-0.681786559210824\\
-0.0261316368157956	-0.682630027946916\\
-0.0268146725678506	-0.683330892633535\\
-0.0274983353167584	-0.683883068016331\\
-0.028182473477703	-0.684280531669678\\
-0.0288669294681576	-0.684517315552441\\
-0.0295515392120338	-0.684587488980165\\
-0.0302361338615229	-0.684485374787363\\
-0.0309205376562807	-0.684205421898823\\
-0.0316045706007722	-0.683742423186859\\
-0.0322880469885418	-0.683091488959223\\
-0.0329707762998062	-0.682248123384041\\
-0.0336525646585049	-0.681208315201481\\
-0.0343332129794458	-0.67996855617691\\
-0.0350125206926357	-0.678525904551218\\
-0.0363662939753557	-0.675023403662734\\
-0.0377122321411476	-0.670690674365609\\
-0.0390486744490637	-0.665529558101272\\
-0.0403739763522624	-0.659554833055275\\
-0.0416865363730983	-0.652794695784615\\
-0.0429848230247876	-0.645290767204935\\
-0.0442674011626396	-0.637097677315662\\
-0.0461589802026692	-0.62366482070386\\
-0.0480084906735154	-0.609102897053987\\
-0.0504041357213698	-0.588468682369695\\
-0.0532801703381971	-0.561831403255761\\
-0.0591489001401384	-0.506611999100981\\
-0.0611403334934733	-0.489354150942075\\
-0.0630665489986888	-0.474018929873154\\
-0.0649353039331668	-0.460613550222772\\
-0.0667541042408919	-0.449014005072536\\
-0.0685297899036044	-0.439021177727056\\
-0.0702683525702674	-0.430419045311195\\
-0.0719749700701005	-0.423024401875136\\
-0.0732367324485221	-0.418196590972661\\
-0.074484895100541	-0.413957162905314\\
-0.0757212165972141	-0.410304646957571\\
-0.0769474746852654	-0.407252114088936\\
-0.0781654976605524	-0.404818230784299\\
-0.0789738647687392	-0.403546616703738\\
-0.0797799707288958	-0.402557016376748\\
-0.0805843767448038	-0.401845831466831\\
-0.0813876319610429	-0.40140417359775\\
-0.0821902617631085	-0.401217132925558\\
-0.082992755198307	-0.401263438090322\\
-0.083795552388668	-0.401515443191725\\
-0.0845990320933285	-0.401939515950968\\
-0.0858061789220275	-0.402812155488348\\
-0.0894453630971856	-0.405726065374999\\
-0.0902573194232301	-0.406153639293611\\
-0.0910699775921295	-0.40642360347859\\
-0.0918829985334009	-0.406513643478053\\
-0.0926960080427612	-0.406411158952318\\
-0.0935086172358388	-0.406114205982985\\
-0.0943204444554422	-0.4056319721318\\
-0.0951311374824544	-0.404984911544664\\
-0.0963444128160811	-0.403775913187284\\
-0.0995604591494517	-0.400297663336196\\
-0.100360454690599	-0.399682200803797\\
-0.101159430255853	-0.399287483393054\\
-0.10195788257637	-0.39916720035386\\
-0.102756408268149	-0.399367651095884\\
-0.103555687359409	-0.399925582130014\\
-0.104356462308182	-0.400866371465224\\
-0.10515951363794	-0.402202716181546\\
-0.105965634376457	-0.403933676928207\\
-0.106775601359657	-0.406044590870893\\
-0.107999351114262	-0.409858552953758\\
-0.109235552487819	-0.414315449144027\\
-0.111327737249086	-0.422623166062014\\
-0.113894230822946	-0.432694524377565\\
-0.115199329999664	-0.437230469956208\\
-0.1165171951932	-0.441178957715456\\
-0.117401905649219	-0.443418832390794\\
-0.118290755241207	-0.445315515317791\\
-0.119183044103361	-0.446857534169121\\
-0.120078061273881	-0.448045198846671\\
-0.120975107344866	-0.448889660676912\\
-0.121873515208443	-0.44941161787363\\
-0.1227726672124	-0.449639328251213\\
-0.123672007834159	-0.449606452850363\\
-0.124571052343524	-0.44934973428389\\
-0.125469390325071	-0.448906567073896\\
-0.126814855861103	-0.447969285499717\\
-0.128157130561574	-0.446794050488424\\
-0.129940855524575	-0.444972139897849\\
-0.131716800922923	-0.442901713945883\\
-0.133043009805929	-0.441147364834549\\
-0.134363609727124	-0.439149088784662\\
-0.135677747035959	-0.436824192377736\\
-0.136984315374157	-0.43409024371832\\
-0.138281983374209	-0.430882590486265\\
-0.139569272472821	-0.427170087094981\\
-0.140844676417179	-0.422966879497509\\
-0.142524365733203	-0.416719608605226\\
-0.144994697210298	-0.406613238071707\\
-0.147404821485684	-0.396908850851294\\
-0.148589119377815	-0.39266617492709\\
-0.149761548722326	-0.389012932888454\\
-0.150923990678363	-0.386012227076371\\
-0.152078403381428	-0.383650816694028\\
-0.153226582837456	-0.381833194940769\\
-0.154369916984926	-0.380384374451183\\
-0.156266397821956	-0.378104772345657\\
-0.157021568790692	-0.376979954999977\\
-0.157774241322796	-0.375590319103737\\
-0.158523790863694	-0.373841647077934\\
-0.159269409532793	-0.371645193238981\\
-0.160010119775161	-0.368920972043195\\
-0.160744794763139	-0.365600708850634\\
-0.161472185624469	-0.361630077598115\\
-0.162190950144212	-0.356970369450009\\
-0.16324984450339	-0.348644860119141\\
-0.164281348182677	-0.338718204551827\\
-0.165280749192377	-0.327263565672336\\
-0.16624365622991	-0.314418508186511\\
-0.167464094962951	-0.295447839019313\\
-0.168605159368732	-0.274814614196648\\
-0.169661130584389	-0.252972327551755\\
-0.170855291390095	-0.224474585505166\\
-0.171904258915767	-0.194910945905689\\
-0.172802566128127	-0.164161575992753\\
-0.173543289226698	-0.131790714978373\\
-0.174016113419122	-0.104347508325484\\
-0.174375910441326	-0.0752431515346415\\
-0.174615641654802	-0.0442974570877752\\
-0.174727757672471	-0.0114375430386746\\
-0.174704633973661	0.0233042688859497\\
-0.17453894911504	0.0598140250042924\\
-0.17422394340626	0.0979314042807113\\
-0.173753532819654	0.137483222145613\\
-0.173122315847776	0.178303447958461\\
-0.172325538139923	0.220231958347153\\
-0.171359109714747	0.263091335472328\\
-0.170219747024433	0.306647710996649\\
-0.168905290261	0.350566698415952\\
-0.167415177331479	0.394379189134163\\
-0.165751017173397	0.437469787245397\\
-0.164391170985634	0.468871333593107\\
-0.162938773390295	0.499107796399592\\
-0.16139784459659	0.527830455068307\\
-0.159773432293045	0.554707010089902\\
-0.158071527791658	0.579444188596594\\
-0.156298917015775	0.601808695598578\\
-0.155081520410924	0.615319521283111\\
-0.153838248893444	0.627679643652402\\
-0.152571414159913	0.638882299565666\\
-0.151283323096702	0.648938743508456\\
-0.149976242588594	0.657877298750407\\
-0.148652367045476	0.665741881258877\\
-0.147313789389727	0.67258980571737\\
-0.145962476617874	0.678489123289344\\
-0.144600250769074	0.683515477642586\\
-0.143228778512321	0.687748585782907\\
-0.141849565843727	0.691268825290612\\
-0.140463960310367	0.69415378456192\\
-0.139073159862815	0.696475049306729\\
-0.137678226594314	0.69829525698608\\
-0.136280109335781	0.699665823286584\\
-0.1348796667328	0.700625197614126\\
-0.134178823919532	0.700958927746385\\
-0.133477694381699	0.701197788951407\\
-0.132776373002873	0.701342777809359\\
-0.132074953441587	0.701393674590591\\
-0.131373530120705	0.701349534408519\\
-0.130672198941533	0.701208719314477\\
-0.129971057999467	0.700968542700616\\
-0.129270207713554	0.700625970220836\\
-0.128569752872457	0.70017699940929\\
-0.127869802000941	0.699617186371845\\
-0.127170467952145	0.698941684113052\\
-0.125774130818543	0.697221679299669\\
-0.124381756379483	0.694970966812445\\
-0.122994454248754	0.692141355853017\\
-0.121613429649781	0.68868545925969\\
-0.12023998075619	0.684559575826836\\
-0.118875486285996	0.679726380852174\\
-0.11752139123203	0.674157164208671\\
-0.116179187862852	0.667833687401298\\
-0.114850393138518	0.660749491631571\\
-0.113536524967528	0.652910839859825\\
-0.112239075354287	0.644336805011514\\
-0.110326818491891	0.630169277994818\\
-0.108459251847218	0.614576225753765\\
-0.106640355695464	0.597762491476701\\
-0.104873437036179	0.579969902862426\\
-0.102602678058611	0.555182893335674\\
-0.0999059128966135	0.523399283953511\\
-0.0963965374784292	0.479548725307375\\
-0.0918909316203083	0.423214236542662\\
-0.0898352875362023	0.399590554584823\\
-0.0882699660699044	0.383458599365702\\
-0.0871353829345907	0.373148605543778\\
-0.0860293010744351	0.364471725230948\\
-0.0849467184330774	0.357491624123446\\
-0.0842355121943348	0.353798901629584\\
-0.0835309204651742	0.350877375903436\\
-0.0828314055920227	0.348720814541343\\
-0.0821354502433898	0.347314912003903\\
-0.081788343256709	0.346886718189042\\
-0.0814415747715025	0.346637064039087\\
-0.0810949687908622	0.346561841897284\\
-0.0807483523789203	0.346656434620202\\
-0.0804015587204918	0.346915753999561\\
-0.0800544255066968	0.347334240874133\\
-0.079358522130085	0.348624332486321\\
-0.0786594693245315	0.350474054148532\\
-0.077956205002748	0.352825342189235\\
-0.0768913870005774	0.357155961898797\\
-0.075449178436507	0.364086969138499\\
-0.0732295682227746	0.375915113456241\\
-0.070548098145379	0.390085777798137\\
-0.0685735456057919	0.399548230330852\\
-0.0669612270166482	0.406452165350342\\
-0.0653226177502715	0.412687589096759\\
-0.0636604263677147	0.418243678535935\\
-0.0619773472878948	0.423133505399227\\
-0.0607029201012037	0.426370074993461\\
-0.0594193396934302	0.429233902952086\\
-0.0581277418680974	0.431711619011155\\
-0.0568293174255357	0.433780055159248\\
-0.0559605332768782	0.434916362051192\\
-0.0550896810901103	0.435846071284516\\
-0.0542171854890301	0.436557690340582\\
-0.0533434943711748	0.437039551789221\\
-0.0524690787772431	0.437280241448665\\
-0.0515944319548525	0.437269030790775\\
-0.0507200676368966	0.436996204325295\\
-0.0498465178107239	0.436453299084046\\
-0.0489743299324163	0.435633254548304\\
-0.048104064221359	0.434530438969752\\
-0.0472362907623955	0.433140584806269\\
-0.0463715868817483	0.431460618474309\\
-0.0455105351201956	0.429488434589774\\
-0.0442270877458628	0.425979215933458\\
-0.0429551643984087	0.421805667757021\\
-0.0416967641920425	0.41696350411796\\
-0.0404539025769424	0.411445822892895\\
-0.039228621439946	0.405241739294565\\
-0.0380230019621479	0.398335892766204\\
-0.0368391778106261	0.39070887628632\\
-0.0356793454693849	0.382338523635037\\
-0.0341741471222663	0.369982114653076\\
-0.032721186653538	0.356213811028317\\
-0.0313261896557537	0.340997841372169\\
-0.0299949839299454	0.324319859695561\\
-0.0287334040650298	0.306191225376002\\
-0.0275471862156613	0.286649608957971\\
-0.026441866925629	0.265756521476186\\
-0.0254226956027401	0.243593338934503\\
-0.0244945625066622	0.220257756871673\\
-0.0234691822542483	0.189613142998171\\
-0.0226006370868954	0.157575865119726\\
-0.0218951021494469	0.124475413274487\\
-0.0213568613097987	0.0907455202988543\\
-0.0209876852960285	0.056963872329856\\
-0.0207860327395737	0.0238804098126428\\
-0.0207461734902878	-0.00758255873472624\\
-0.0208574127403727	-0.0363728394254164\\
-0.0211036522441543	-0.0614011290689562\\
-0.0214635355949901	-0.0816799904833365\\
-0.0218161051579098	-0.0939873356796428\\
-0.0222105647150033	-0.102612135364866\\
-0.0225250300789706	-0.106682761062235\\
-0.022848758271222	-0.108812009461578\\
-0.0230669504416641	-0.109242096724046\\
-0.0231761857378732	-0.109186540393146\\
-0.023394075481032	-0.108586409883939\\
-0.0237172166770998	-0.106641517863471\\
-0.0241362379271395	-0.10265384149187\\
-0.0254631401791825	-0.0883568956882279\\
-0.0257263291388627	-0.0872672080958281\\
-0.0259006621895339	-0.0871366066024477\\
-0.0260752189102	-0.0874894467576446\\
-0.0263395495205134	-0.0888867666960729\\
-0.0267011850403975	-0.0921567463317792\\
-0.0274745696292247	-0.101528742740312\\
-0.0282146150309863	-0.109590987296017\\
-0.0286602466575989	-0.113027743166813\\
-0.0291173722680507	-0.115329190082439\\
-0.0294650421906719	-0.116343555428029\\
-0.0298149859162027	-0.11687025357694\\
-0.0301659878026537	-0.117081931610646\\
-0.0307518978204453	-0.117304037419665\\
-0.0309867241503319	-0.117533040145312\\
-0.0313402352522933	-0.11820460449373\\
-0.0316965151104676	-0.119398462974712\\
-0.0320572818736928	-0.121204810253048\\
-0.0325485521836082	-0.124598642024505\\
-0.0333159726561494	-0.131496893541527\\
-0.035441194172634	-0.151677706258872\\
-0.0363727316894802	-0.158665005465608\\
-0.0376757795714662	-0.166963104384548\\
-0.0393955059917743	-0.176882048023292\\
-0.0402911465038727	-0.181183830209751\\
-0.0408377603046637	-0.18308587830559\\
-0.0412048454470735	-0.183905388194026\\
-0.0415731230957521	-0.18426287478477\\
-0.0417573995241749	-0.184240245555458\\
-0.0419415793943698	-0.184068578367004\\
-0.0423090226884366	-0.183235822193384\\
-0.0426740947602453	-0.181685056529569\\
-0.0430352886235732	-0.179347621591209\\
-0.0435662150187115	-0.174252247745298\\
-0.0440788731448971	-0.167160241822955\\
-0.0445672355791302	-0.158064402778331\\
-0.045170471839697	-0.143005972564614\\
-0.0457075188339819	-0.125080911955607\\
-0.0462707852266242	-0.0998052433855201\\
-0.0467030257481682	-0.0729702332153865\\
-0.0470443871704258	-0.0410472254211405\\
-0.0472002408355636	-0.0113953447949331\\
-0.0471876122174861	0.0150574258073961\\
-0.0470257040079651	0.0384505308187935\\
-0.0467309366305773	0.0594657600649999\\
-0.0462353204658854	0.0817727356259188\\
-0.0456916814810748	0.0991400168976211\\
-0.0450494418854337	0.114566654327356\\
-0.0443214378457217	0.127682981645107\\
-0.0436595170623273	0.136809423077144\\
-0.0428103063799372	0.145970251399946\\
-0.0417555865369055	0.155205684442503\\
-0.0392832881276481	0.174645687304493\\
-0.0370904360502433	0.190805976060126\\
-0.0351116912015264	0.205429997115087\\
-0.0340620403214631	0.214762099427575\\
-0.0331849234202506	0.22409735335084\\
-0.0322662178165338	0.235628781085869\\
-0.0312963524737981	0.249722538472251\\
-0.0299957605135301	0.271201362648605\\
-0.0279721741117189	0.308194313868944\\
-0.0226307508288133	0.40761086788061\\
-0.0191292576017394	0.468616276337037\\
-0.014025978390918	0.553881872300696\\
-0.00929269943684119	0.63056233750507\\
-0.0060130188211085	0.681488688707471\\
-0.00320414897595223	0.722868806397446\\
-0.000230260724370046	0.763827966841697\\
0.00210638345436664	0.793666932307817\\
0.00453082626488288	0.822290854344347\\
0.007038852922159	0.849329068532651\\
0.00875475676615833	0.866319757356029\\
0.010503741547579	0.882397858374063\\
0.0122839258367078	0.897510241586627\\
0.0140933397468643	0.911621537865023\\
0.0159299600684537	0.924713619926752\\
0.01779174358216	0.936784318677223\\
0.0196766571101803	0.947845474846582\\
0.0215827031361973	0.957920469581127\\
0.0235079401815306	0.967041406101658\\
0.0254504972204124	0.975246095085618\\
0.0274085820444461	0.982575053690073\\
0.0293804838134419	0.989068702557069\\
0.0313645703496475	0.994764919619786\\
0.0333592809823102	0.999697084354058\\
0.035363116120686	1.00389269937887\\
0.036368000394166	1.00572109354483\\
0.0373746246590587	1.00737265039214\\
0.0383828129343715	1.00884893823635\\
0.0393923905141897	1.01015115323567\\
0.0404031837808163	1.01128009868311\\
0.0414150197533492	1.01223632318118\\
0.0424277257552934	1.01302003388029\\
0.0434411294403689	1.01363130736969\\
0.0444550580787619	1.01406997760374\\
0.0454693392385837	1.01433586974158\\
0.0464837996469281	1.01442870179591\\
0.0474982665209529	1.014348295877\\
0.048512566095037	1.0140945249549\\
0.049526525471123	1.01366746478689\\
0.0505399709971694	1.01306740603746\\
0.0515527303561185	1.01229492398426\\
0.0525646311843868	1.01135095710409\\
0.0535755028215492	1.0102368054926\\
0.0545851757937792	1.008954229859\\
0.0555934827383611	1.00750543345697\\
0.0566002587807015	1.00589311747195\\
0.0586085735534023	1.00219127003582\\
0.0606088689401609	0.997880447075614\\
0.0625999652595366	0.993000266152341\\
0.0645807692836053	0.98759735091609\\
0.0665502869283916	0.981723920666751\\
0.06850763263002	0.975435904160266\\
0.0714191717606574	0.965351867979447\\
0.074299486386173	0.954650704922191\\
0.0780886358521253	0.939698345860688\\
0.0818168208280647	0.924201079048519\\
0.0854821118445812	0.908252918138195\\
0.0890825861793911	0.89176524409904\\
0.0917388846460387	0.878905376978198\\
0.0943557790190812	0.865473255389241\\
0.0969313354745764	0.851326474432201\\
0.0994632143619105	0.836337925101255\\
0.101948740989714	0.820415198129841\\
0.104385035171128	0.803516031219015\\
0.106769179803263	0.785657381450485\\
0.109098395830489	0.766916950994434\\
0.111370223273355	0.747427654708672\\
0.114306693525001	0.720584578909275\\
0.117134542062271	0.693203175704819\\
0.121170554010005	0.652145632376789\\
0.126174451613339	0.599224255515205\\
0.13185406587625	0.537453722304621\\
0.141494272113869	0.431545796767365\\
0.143187023425466	0.415152767542523\\
0.144818876201983	0.401138783679433\\
0.146008728570812	0.392285910033269\\
0.147174145234826	0.384839335804608\\
0.148319217694312	0.378700247474213\\
0.149447621154839	0.373690977900672\\
0.15056238921686	0.369563775062628\\
0.15203121254558	0.364908192141063\\
0.154200885976784	0.358142010420129\\
0.155269585586532	0.354175075656793\\
0.156325344325107	0.349481515254313\\
0.157365717986427	0.343899629142396\\
0.158387908886319	0.337356546101215\\
0.159389039766184	0.329871835932282\\
0.160686539827869	0.318624224583618\\
0.162241619133775	0.30319883217286\\
0.166704283557447	0.257125783410699\\
0.167715889929158	0.24892752191941\\
0.168698028360193	0.242372328097799\\
0.169656893269253	0.237237673045849\\
0.170597418612568	0.233124501591607\\
0.172883297097631	0.223812004712484\\
0.173549713082509	0.220339538613363\\
0.174204752334741	0.216201569020376\\
0.174846202020601	0.211261906260836\\
0.175675900380495	0.203290047893301\\
0.176470460092734	0.193700613019407\\
0.177223602777071	0.182617200337096\\
0.178098572311991	0.167090866018756\\
0.179041463076353	0.14704010567431\\
0.180110002427355	0.120296725134987\\
0.181247325900027	0.0873752043485669\\
0.18192483091208	0.0633230326674952\\
0.182301390733578	0.0439598572327728\\
0.182534335296668	0.0220779941248739\\
0.182603253979687	-0.0028549903434234\\
0.182489558709428	-0.0298118573283754\\
0.182185704989493	-0.0568452759484745\\
0.181777922865889	-0.0788415991646392\\
0.181242153127669	-0.099568197153753\\
0.180462308344705	-0.123325271154069\\
0.178715298443242	-0.169732800253602\\
0.176332722917344	-0.229523549979537\\
0.174589085981172	-0.26892038510549\\
0.172872100918795	-0.303376788208497\\
0.171283555942614	-0.33197455892946\\
0.169188689172929	-0.366342577154273\\
0.16606905707685	-0.414134058756151\\
0.158048468871864	-0.533801768936076\\
0.155282701544362	-0.572432772507828\\
0.152931835510713	-0.602739542362482\\
0.151090638156149	-0.624458026869904\\
0.149186186211856	-0.644838860479173\\
0.147223082923146	-0.663496493382605\\
0.145884528768006	-0.674813472318337\\
0.144524318966774	-0.685139303796408\\
0.143144501290113	-0.694411420490032\\
0.141747232045837	-0.702583867742997\\
0.140334742921232	-0.709627125638368\\
0.138909308814621	-0.715527339732322\\
0.137473217638147	-0.720285019279306\\
0.136751887404227	-0.722239081558362\\
0.13602874335145	-0.723913300921706\\
0.135304063389126	-0.725311003983765\\
0.134578122617546	-0.726435987184222\\
0.133851191124161	-0.727292568866713\\
0.133123535585069	-0.72788542957744\\
0.13239541666824	-0.728219605938283\\
0.131667090921116	-0.728300410571169\\
0.130938808643013	-0.728133358828243\\
0.130210814978375	-0.727724147182329\\
0.129483349264124	-0.727078578513253\\
0.128756644742951	-0.726202520905385\\
0.128030929231136	-0.725101904691136\\
0.127306424026541	-0.723782613941959\\
0.126583345184978	-0.722250579591647\\
0.125142299481737	-0.718571531978815\\
0.123709401417236	-0.714110841980524\\
0.122286169156643	-0.708913565419596\\
0.120874031693041	-0.703023870216843\\
0.119474330275963	-0.696485416379638\\
0.118088318904092	-0.68934189629208\\
0.116037496943777	-0.677589416958627\\
0.114023633739578	-0.664730897777993\\
0.112049803345535	-0.65093100077373\\
0.110118570238567	-0.636364615655554\\
0.107613277597605	-0.616067730001164\\
0.104597937141208	-0.589908350874492\\
0.101152986236885	-0.558408524451405\\
0.0857146435074756	-0.415070343195637\\
0.0836820255732669	-0.39828741337097\\
0.0821128003009557	-0.386544048714381\\
0.0805872563030055	-0.376465392874002\\
0.0794676876668297	-0.370025141564787\\
0.0783660510624118	-0.364499260338987\\
0.0772797406742147	-0.359786525677894\\
0.0758514077551296	-0.354491786282191\\
0.0737451586065805	-0.347644636009558\\
0.0723636393752307	-0.343000982329929\\
0.0713402819020221	-0.339118994854282\\
0.0703293084896734	-0.334726211305727\\
0.0693323877739849	-0.329744818287243\\
0.0680280924547159	-0.322200389607197\\
0.0664429548669792	-0.311663399887567\\
0.0625716546956221	-0.284953253629376\\
0.0614444916789887	-0.278826760695947\\
0.0606136517742755	-0.275165653010032\\
0.0597926237200961	-0.272273257792274\\
0.0589792462251686	-0.270041909324443\\
0.0581717712807723	-0.268306848969894\\
0.0568361328002303	-0.265970549143098\\
0.055775897445133	-0.2640657199229\\
0.0549861241585097	-0.26236503433368\\
0.0542019425718057	-0.260330169129575\\
0.0531668610993643	-0.257083239018869\\
0.0516408599968341	-0.251475650533587\\
0.0501484391371998	-0.246141011169803\\
0.0494132349506771	-0.244054124358347\\
0.0489262060707494	-0.242993092023867\\
0.0484409973265421	-0.242239294760352\\
0.0479569678545642	-0.241817286028679\\
0.0474734388677029	-0.241739757184472\\
0.0469897189075212	-0.242007548557239\\
0.0465051262829688	-0.242610606131396\\
0.0460190082039256	-0.243529479468907\\
0.045285659043188	-0.245440306166719\\
0.0445457321524607	-0.247894976438039\\
0.0435464313622456	-0.251835754080505\\
0.0422730976599868	-0.257611076131399\\
0.0409685752036615	-0.264348169971431\\
0.0398987366478487	-0.270717168608761\\
0.0388009813196606	-0.278380712474867\\
0.0376692091727111	-0.287801843189569\\
0.0364955202048167	-0.299397821029036\\
0.0352706216789609	-0.313430278257368\\
0.0336524604599184	-0.334404738295955\\
0.0308215788999677	-0.374292400872453\\
0.0280694974512461	-0.412043934614224\\
0.0263785789001141	-0.433236429085801\\
0.0246046802378954	-0.453465969339527\\
0.0227522596805276	-0.472476698110345\\
0.0208262311830016	-0.490295365562265\\
0.0188308859219721	-0.507195883813911\\
0.0157135962306278	-0.531792353604863\\
0.00359315839542673	-0.624602863923706\\
0.00105832419082841	-0.642614985348184\\
-0.000889152036392282	-0.65550999624445\\
-0.00287422681909755	-0.66764774954292\\
-0.00489436731236492	-0.678862343105733\\
-0.0069466166932175	-0.689038044595987\\
-0.00833103503543153	-0.695211123251174\\
-0.00972730212741957	-0.700885857938728\\
-0.0111344202406563	-0.706062328573022\\
-0.0125513974000617	-0.710745704618521\\
-0.0139772548759494	-0.714943603938772\\
-0.0154110293154592	-0.718663302860604\\
-0.0168517692483858	-0.721908956623525\\
-0.0182985262279536	-0.724679038923756\\
-0.0197503411939526	-0.72696419181997\\
-0.0212062271854834	-0.728745634597355\\
-0.0219353758965832	-0.729438779329804\\
-0.0226651494810739	-0.729994277267878\\
-0.0233954076609804	-0.730406856682499\\
-0.0241260046992973	-0.730670626591267\\
-0.0248567885693054	-0.730779187836605\\
-0.0255876005614344	-0.730725524876381\\
-0.0263182749437436	-0.730502316615028\\
-0.0270486379930763	-0.730101709620436\\
-0.0277785087405744	-0.729515753942037\\
-0.0285076971345506	-0.728736133038555\\
-0.0292360060541978	-0.727754639475431\\
-0.029963228738662	-0.726562941528193\\
-0.0306891515336494	-0.725152987165522\\
-0.0314135517623457	-0.723516928954489\\
-0.0321361997325	-0.721647347925945\\
-0.033575284045527	-0.717180693148913\\
-0.0350044334634045	-0.711706304788062\\
-0.036421596934497	-0.705191452377453\\
-0.0378246746885105	-0.697620644713208\\
-0.039211555563891	-0.688998248339743\\
-0.0405801584007388	-0.679350382458317\\
-0.0419284770444657	-0.668725833473371\\
-0.0432546256897095	-0.657196023012043\\
-0.0451985705034137	-0.638412884374659\\
-0.0470839076342826	-0.618200227929676\\
-0.0495005103460677	-0.589842754043319\\
-0.0523597360653001	-0.553850693943512\\
-0.0570683971972026	-0.494196824565182\\
-0.0589994745747269	-0.471776787678307\\
-0.060846899951152	-0.452385655387271\\
-0.0626227419066556	-0.435950842043683\\
-0.0639144718156472	-0.425379662408465\\
-0.0655911872125432	-0.413268032273473\\
-0.0672232709618179	-0.402989140993049\\
-0.0688172044845383	-0.39413715526199\\
-0.0703781136817918	-0.386449184138317\\
-0.0719104158418655	-0.379834165853394\\
-0.0730434839837171	-0.375608539886794\\
-0.0741649000092464	-0.372078607784079\\
-0.074907111026268	-0.370145728636251\\
-0.0756458104394138	-0.368569731295707\\
-0.0763817246924998	-0.367361959431363\\
-0.0771155949585305	-0.366525430555468\\
-0.0778481583898365	-0.366052887861858\\
-0.0785801262800339	-0.365925463168274\\
-0.0793121599874695	-0.366112079640892\\
-0.0800448465165944	-0.366569671741738\\
-0.0807786754708228	-0.367244154846624\\
-0.0818823377769791	-0.368521945559909\\
-0.083730780071404	-0.370758172821725\\
-0.0844730901523723	-0.371475020797714\\
-0.0852166412746349	-0.371988923324256\\
-0.0859609703295483	-0.372244562144916\\
-0.0867055157859344	-0.372199700361871\\
-0.0874496471014024	-0.371827737000847\\
-0.0881926978476442	-0.371119585935208\\
-0.0889340019432392	-0.370084780486724\\
-0.0896729312888347	-0.368751719625457\\
-0.0907756924901475	-0.36629950001309\\
-0.0929568392131537	-0.360674554223439\\
-0.0940349834330902	-0.358120599488364\\
-0.0947498336162964	-0.356741287055627\\
-0.0954622799431344	-0.355732063034647\\
-0.0958178541309702	-0.355393499814624\\
-0.0961731503762464	-0.355178735322956\\
-0.0965282979843536	-0.355096430607106\\
-0.0968834323107222	-0.35515434061572\\
-0.0972386979168942	-0.355359006739346\\
-0.0975942437224211	-0.355715942120991\\
-0.0979502246123414	-0.356229321417727\\
-0.0986641258399716	-0.357736005538023\\
-0.0993816858883321	-0.359886992996315\\
-0.100104183812151	-0.362669147211766\\
-0.100832851687431	-0.366048810292495\\
-0.101939894889917	-0.372118558513655\\
-0.103447123090469	-0.381677275720748\\
-0.107805873008616	-0.410622427130496\\
-0.109048616649152	-0.4177000180894\\
-0.110311423779102	-0.423970488805295\\
-0.111591668617523	-0.429311360224535\\
-0.112453436930435	-0.432330893314958\\
-0.113320813477433	-0.434921605720792\\
-0.114192956292592	-0.437101052185253\\
-0.115069068958036	-0.438896783811658\\
-0.115948417924485	-0.440343628639454\\
-0.116830344165498	-0.441480774297266\\
-0.117714268941031	-0.44234882475934\\
-0.118599693731254	-0.4429870037827\\
-0.119486195035347	-0.443430657118227\\
-0.120373414510361	-0.443709175616047\\
-0.121261045191883	-0.443844505294245\\
-0.122148815754864	-0.443850259440255\\
-0.123036473512623	-0.443731495375277\\
-0.123923767632992	-0.443485151772182\\
-0.124810433858485	-0.44310110545602\\
-0.125696181897787	-0.442563769651898\\
-0.126580686466418	-0.441854123260115\\
-0.127463582706341	-0.440952034774835\\
-0.128344466525522	-0.439838726381071\\
-0.129222899442254	-0.438499207521967\\
-0.130098418763098	-0.436924548115006\\
-0.131405201834111	-0.434122119775707\\
-0.132702823241839	-0.430827949281542\\
-0.134416439548886	-0.425832940826616\\
-0.139431822920791	-0.410508957376015\\
-0.140658925423378	-0.407614164088732\\
-0.14147259060208	-0.406053780629046\\
-0.142283451735179	-0.404811842876363\\
-0.1430921508486	-0.403890531762651\\
-0.143899317721592	-0.40327550812921\\
-0.144705536733645	-0.402935774794346\\
-0.145511314085431	-0.402824349136382\\
-0.146317047152469	-0.402879716184932\\
-0.148735790632823	-0.403263078840545\\
-0.149542309965204	-0.40316745439222\\
-0.150348388561082	-0.402807089723995\\
-0.151153408304814	-0.402094655899314\\
-0.151956583711253	-0.400950584002594\\
-0.152756980436178	-0.399305922267777\\
-0.153553538804917	-0.397104610684049\\
-0.154345101292526	-0.394305049118509\\
-0.155130442364991	-0.390880880219381\\
-0.155908299070862	-0.38682095501143\\
-0.157058275967906	-0.379549603981883\\
-0.15818437778936	-0.370920604142474\\
-0.159282685389336	-0.361042851304371\\
-0.160349649702631	-0.350049532389677\\
-0.16171813438697	-0.333884184602564\\
-0.163018887921319	-0.316216983750934\\
-0.164246176637585	-0.297158243523946\\
-0.165394381122833	-0.276654234813011\\
-0.166457363653948	-0.254506732400113\\
-0.167427999929658	-0.230433985837796\\
-0.168298013735275	-0.204157220152466\\
-0.169058170470729	-0.175489910822337\\
-0.169698794362306	-0.144406611850013\\
-0.170210487427238	-0.111072572907799\\
-0.170584871931169	-0.0758252457504101\\
-0.170815164508738	-0.0391102560991567\\
-0.170896426800266	-0.00138724335458407\\
-0.170825416840064	0.0369714121120572\\
-0.170600065080353	0.0757626083731024\\
-0.170218700382388	0.114992528256771\\
-0.169679224259425	0.154860704675332\\
-0.168978464966685	0.195687758527345\\
-0.168111912852391	0.237800205244322\\
-0.167073963006046	0.28139686329878\\
-0.165858677864743	0.326427532038216\\
-0.164460960866722	0.372513569881954\\
-0.162877925662952	0.418932417531056\\
-0.161110182327062	0.464673973592872\\
-0.159666007622185	0.497829555844428\\
-0.158124559994098	0.529436318536047\\
-0.156491199384108	0.559028900190168\\
-0.154772572331764	0.586221376513898\\
-0.153583195828974	0.602875145088908\\
-0.152361745858936	0.618287359556794\\
-0.151110732979558	0.632435333879038\\
-0.149832686042602	0.645323293427816\\
-0.14853009963634	0.656980892721531\\
-0.147205385722847	0.66746052330975\\
-0.145860831838673	0.67683354717572\\
-0.144498567550866	0.685185701096025\\
-0.143120540564718	0.692611863039691\\
-0.141728504537276	0.69921043873934\\
-0.140324017427607	0.705077791748675\\
-0.138908450988193	0.710302906723808\\
-0.137483010432002	0.714962596461034\\
-0.136048762932613	0.719117501536251\\
-0.134606673160496	0.722809085398369\\
-0.133157643707918	0.726057770749319\\
-0.131702558026674	0.728862298350246\\
-0.130242323363857	0.731200346603217\\
-0.128777911394812	0.733030219341369\\
-0.128044469279087	0.733736944404913\\
-0.127310394336773	0.734293760795975\\
-0.126575841505286	0.734691356149554\\
-0.125840974168975	0.734920059972994\\
-0.125105967236093	0.734969639735581\\
-0.124371003878457	0.734829809641341\\
-0.123636280060542	0.734490061317394\\
-0.122901999520809	0.733940081939106\\
-0.122168378789689	0.733169722206707\\
-0.121435642549453	0.732169237261306\\
-0.120704025767184	0.730929417079557\\
-0.119973772420211	0.729441693727463\\
-0.119245133813738	0.727698273927634\\
-0.118518370011599	0.725692299194054\\
-0.117071532890673	0.720870077153867\\
-0.115635443845139	0.714941155350007\\
-0.114212334539725	0.70789074349828\\
-0.112804446363344	0.699724160564385\\
-0.111413989770223	0.690466680822833\\
-0.110043105464991	0.68016250032975\\
-0.108693828366118	0.668872793982197\\
-0.1073680562142	0.656673042586455\\
-0.105427216173464	0.636858626527621\\
-0.103548202132179	0.615513472912712\\
-0.101735109106389	0.592969093675163\\
-0.099425443298609	0.561590595041905\\
-0.0972433108784785	0.529305407231573\\
-0.0951912346318573	0.496642631891597\\
-0.0928099009941536	0.455893377162953\\
-0.0906308628539736	0.415834059725947\\
-0.0879096125488306	0.362261583779705\\
-0.0837688116274131	0.279696238144298\\
-0.0826877541518061	0.261489717586475\\
-0.081920104194245	0.250664908940458\\
-0.0811811174082888	0.242392774961258\\
-0.0807005769747413	0.238307407520892\\
-0.0802270796579301	0.235345342618419\\
-0.0797584140407643	0.233468056582239\\
-0.0795252270632991	0.232919325564372\\
-0.0792924636491281	0.232619513357415\\
-0.0790598796080815	0.232559233491428\\
-0.0788272403581349	0.232728290264638\\
-0.0785943217653495	0.233115773791682\\
-0.0781268074915498	0.234499616797035\\
-0.077655778203723	0.23661379988139\\
-0.0769397239210632	0.240933399420668\\
-0.0759616796940874	0.248312965616692\\
-0.0741705885358979	0.26374056650353\\
-0.0714152671566888	0.287351809618129\\
-0.0687329013995721	0.308705994484239\\
-0.0665137470820747	0.325244251551208\\
-0.064858785204192	0.336583320641088\\
-0.0634953290397933	0.34497070211991\\
-0.0621000979649722	0.35242121309976\\
-0.0610353642899877	0.357237634707109\\
-0.0599572815329092	0.361311848780157\\
-0.0588681283246495	0.364616828236304\\
-0.0581370111627297	0.366399965415791\\
-0.0574026497555791	0.367864169918472\\
-0.056665660415772	0.369032019571854\\
-0.0559266089459189	0.369931087925666\\
-0.0551860028703139	0.37059174627379\\
-0.0544442881117351	0.371044740175901\\
-0.0537018508229619	0.37131866149956\\
-0.0529590242516398	0.371437510354715\\
-0.0522161000566916	0.371418489311124\\
-0.0514733438001911	0.371270174262613\\
-0.0507310136873962	0.370991200298456\\
-0.0499893812851351	0.370569545104042\\
-0.0492487529764853	0.369982438162385\\
-0.0485094910042922	0.369196957975552\\
-0.0477720326272397	0.368171252353362\\
-0.0470369063284042	0.366856304141913\\
-0.0463047439994584	0.365198163815954\\
-0.0455762882620883	0.363140505741051\\
-0.0448523943737984	0.360627340242808\\
-0.0441340269365575	0.357605713495502\\
-0.0434222515370739	0.354028258078362\\
-0.0427182211483179	0.349855424604646\\
-0.041679386008588	0.342417212867806\\
-0.0406650501957007	0.333519354451781\\
-0.0396796044710153	0.323163458541169\\
-0.0387273545391413	0.311403350766603\\
-0.0378123790191351	0.298334046702716\\
-0.0366568248809673	0.279080520513452\\
-0.0355820217680218	0.258007669796039\\
-0.034594736367576	0.235356835215531\\
-0.0337009656051084	0.211265907090318\\
-0.0329063908936926	0.185756304258752\\
-0.0322167963110369	0.158764173365117\\
-0.0316382791820196	0.130211366217857\\
-0.0311771199437709	0.100101770822389\\
-0.0308392505292296	0.0686214151619822\\
-0.0305972172087556	0.0280540838459202\\
-0.0305585454702837	-0.0124030281662251\\
-0.0307174751199288	-0.0505774456866483\\
-0.0309754507234015	-0.0777779092130102\\
-0.0313339349964081	-0.100628523633403\\
-0.0317732967116031	-0.118062362841908\\
-0.0321420120958493	-0.127139593901251\\
-0.0325325981149995	-0.132632734901785\\
-0.032799824638919	-0.134315083340509\\
-0.0329343132265221	-0.134579123265847\\
-0.0330688784663444	-0.134470716749026\\
-0.0332031536336721	-0.134001611980645\\
-0.0334694339632937	-0.132037681224144\\
-0.0338583380951483	-0.126785112360274\\
-0.0342279196982391	-0.119257162018406\\
-0.0347858607676594	-0.103413691377279\\
-0.0355038861603965	-0.0765667366804994\\
-0.0360895107671859	-0.056181254494428\\
-0.0363060074572503	-0.0526628079746589\\
-0.0364107671800831	-0.0522323757111627\\
-0.0364630350532704	-0.0523300256163555\\
-0.0365683541968591	-0.0531061524118774\\
-0.0367870930771339	-0.0566514375761713\\
-0.0380439878617955	-0.0822748484285634\\
-0.0383800262779317	-0.0854637432606598\\
-0.0386386697496497	-0.0868116644225754\\
-0.0389001336292738	-0.0873683009132027\\
-0.0390749380388054	-0.0873859404650514\\
-0.0392495603313598	-0.0871983666499572\\
-0.0401135413740863	-0.0858344474250021\\
-0.040285314667077	-0.0859693659568683\\
-0.0404576129852037	-0.0863651788224269\\
-0.0407182664645331	-0.087506473735206\\
-0.0410730780845983	-0.0900867473783562\\
-0.0416301858085932	-0.0959482173171267\\
-0.0440456575620538	-0.123815651645567\\
-0.0454909270073871	-0.139609194399312\\
-0.0476171057496684	-0.164032620503894\\
-0.0482846509071051	-0.169408453871809\\
-0.0487971058142391	-0.171949939814802\\
-0.0491419247043794	-0.172708218537852\\
-0.0493146920722316	-0.172765225311238\\
-0.0494874015097404	-0.172591170351197\\
-0.0496598170868465	-0.172175197031029\\
-0.0500027690849967	-0.170580650380784\\
-0.0503414755939648	-0.167922346484912\\
-0.0508368237595982	-0.161873312711165\\
-0.0513103101916985	-0.153361078980141\\
-0.0517547204392468	-0.142525612630344\\
-0.0522907686979854	-0.124943589404677\\
-0.0528526263383673	-0.0992489285671068\\
-0.0532797484225893	-0.0714136130608198\\
-0.0536073600882683	-0.0379992110053771\\
-0.05374030874959	-0.00680175722300724\\
-0.053695156261812	0.0213572304305163\\
-0.0534891651716138	0.0469547011013369\\
-0.0531349601391604	0.0708895995073155\\
-0.0526409377487904	0.0935405922624772\\
-0.0520161472262484	0.114292691287708\\
-0.0514063358389829	0.129168748626141\\
-0.0508694256090063	0.138921798061128\\
-0.0502977505749305	0.146539258266895\\
-0.0496997795089253	0.152110949568211\\
-0.0490829846011884	0.156044037329153\\
-0.048293267307838	0.159706224740516\\
-0.0474856034532709	0.163496843661153\\
-0.046823743199182	0.167638416735734\\
-0.0461423430766881	0.173320238392561\\
-0.0452531358854502	0.182748523030441\\
-0.0420310161527944	0.219679181830683\\
-0.0411370194442746	0.227053634315115\\
-0.0402163225901	0.233055848756737\\
-0.0390351053777731	0.239259632241954\\
-0.0378234523428775	0.245557338661223\\
-0.0370799423044896	0.250258422164798\\
-0.0363205509133835	0.256216715226477\\
-0.0355408939718105	0.263825451597246\\
-0.0347355607905446	0.273369700616437\\
-0.0336113156841493	0.289342458881099\\
-0.0324158032582478	0.308955894396037\\
-0.0301120710284279	0.350522522148575\\
-0.026684799315162	0.411995496282267\\
-0.0240834070554956	0.455344954810438\\
-0.0196774932667658	0.525005607736984\\
-0.0145977748399388	0.606195702808533\\
-0.00656400763517695	0.735844182350424\\
-0.0035293923331905	0.781282175096508\\
-0.00113517226831528	0.814582247698179\\
0.0013570007331527	0.846473684333773\\
0.00307040015498083	0.866655362740647\\
0.00482314993010302	0.88579995077761\\
0.00661305530388745	0.90379258848092\\
0.0084377258264281	0.920552905424609\\
0.0102946465433034	0.936036902445203\\
0.0121812510016661	0.95023688063586\\
0.0140949921639659	0.963179436784985\\
0.0160334074894348	0.97492166421075\\
0.0179941747833805	0.985545788978968\\
0.0199751559306678	0.995152575261165\\
0.0219744270158464	1.00385393479136\\
0.0239902925044089	1.01176509318211\\
0.0260212841505043	1.01899688786614\\
0.0280661449180777	1.02564859740382\\
0.0301237996732782	1.03180172239962\\
0.0321933143084416	1.0375150940791\\
0.0342738467231414	1.04282158861604\\
0.0363645931379497	1.04772661876523\\
0.0384647332531842	1.05220846512904\\
0.0405733778185178	1.05622040177745\\
0.0426895221003432	1.05969446348196\\
0.0437500516154297	1.06120398713218\\
0.0448120083429016	1.06254659958374\\
0.045875219442703	1.06371029402645\\
0.0469394996687802	1.06468287336524\\
0.048004652195883	1.06545218436512\\
0.0490704671555764	1.06600630501994\\
0.0501367243250128	1.06633379885769\\
0.0512031907525252	1.06642390773984\\
0.0522696248225818	1.06626673518987\\
0.0533357739345264	1.06585349341949\\
0.0544013788148723	1.06517656605379\\
0.0554661718757605	1.06422980480875\\
0.0565298813570645	1.06300847571794\\
0.0575922305067866	1.06150957006686\\
0.058652941288698	1.05973165929344\\
0.059711734405246	1.05767517507465\\
0.0607683324094368	1.0553422106622\\
0.0618224604523856	1.05273672166987\\
0.0628738487710394	1.04986431838968\\
0.0649673606007413	1.04334969288152\\
0.0670468673247391	1.03587525946518\\
0.069110544340145	1.02753926104078\\
0.0711567805409234	1.01845601453146\\
0.0731842045617423	1.00874967848875\\
0.0761876888936763	0.993298960477636\\
0.0791436551189308	0.977135620336967\\
0.0830083649382509	0.955037543826894\\
0.0877141521030205	0.927130405004577\\
0.0913779002226971	0.904563115635583\\
0.0940658812906654	0.887225281908324\\
0.0967009193997377	0.86921719394474\\
0.0992805254319395	0.85021978037683\\
0.101801279050898	0.829941181176332\\
0.104258992454492	0.808169755089728\\
0.106649019055436	0.784817277277175\\
0.10896666964424	0.759946632553211\\
0.111207682921001	0.733779581158524\\
0.113368688560587	0.706684296643943\\
0.116122190580821	0.669956946662334\\
0.125198254702149	0.546139843104627\\
0.127330422453174	0.520439190339704\\
0.129366218821575	0.497866429491383\\
0.131792224400614	0.472964691783567\\
0.13714204899246	0.419076357843527\\
0.140353380134491	0.383954033627588\\
0.142583902723018	0.360144551188847\\
0.143997368053566	0.346993454399216\\
0.145026056570044	0.339051770528142\\
0.146033624287098	0.332925115957847\\
0.146696310125414	0.329851508028973\\
0.147353622686112	0.3275424295558\\
0.148007023759193	0.325925386683032\\
0.148657801408973	0.324899949542988\\
0.149307018266676	0.324342095798448\\
0.149955469986449	0.324109908007647\\
0.15189967705482	0.323825854202228\\
0.152546969552534	0.32336668300866\\
0.153192960704568	0.322506191705923\\
0.153836744741607	0.321145830914866\\
0.154477247121515	0.31921609507117\\
0.155113286069068	0.316679681261155\\
0.155743638805635	0.313532953781585\\
0.156675912334479	0.307742187155051\\
0.157589131064539	0.30088108065927\\
0.159062010260547	0.288071594257525\\
0.161016262050538	0.270761585199573\\
0.162083130240202	0.262992046330906\\
0.162865315393768	0.258658190777236\\
0.163380429966955	0.256524258159016\\
0.163891865646455	0.254973282384285\\
0.164400742200011	0.253954196877404\\
0.164908050297837	0.25338978042055\\
0.165414603432156	0.253180794431963\\
0.165920998541122	0.253210998954575\\
0.167187963830929	0.253486538758567\\
0.167694863360443	0.25333395005011\\
0.168201143742742	0.25284900023778\\
0.168706034582571	0.251929046781538\\
0.169208579005848	0.250490872888148\\
0.169707675825844	0.248473795175783\\
0.170202126738865	0.245841581718687\\
0.17093236661009	0.24072239105838\\
0.17164520879826	0.234264716310371\\
0.172562159713645	0.223885868969501\\
0.173645045886287	0.208992962499844\\
0.17521732208912	0.184225315897932\\
0.176921766169491	0.157871353817797\\
0.178397967371031	0.138137637190776\\
0.179445214442025	0.123425312433443\\
0.180036554512847	0.112818664384991\\
0.180570228980642	0.100277963418105\\
0.181035641480896	0.0854966197932185\\
0.181488346389854	0.0649183834719447\\
0.181809838472588	0.0419174799614099\\
0.18198864642815	0.017547678925423\\
0.182019835336445	-0.00712639198161535\\
0.181904024569102	-0.0313691136963765\\
0.181587650518892	-0.0589205376526907\\
0.181079136858614	-0.0864769701831667\\
0.180373318039254	-0.11556554959426\\
0.179304080380799	-0.152480620792354\\
0.17792153108552	-0.193797321493245\\
0.176660193120552	-0.226806293322912\\
0.175198574463662	-0.260377526131476\\
0.173826977486362	-0.288174500325308\\
0.172317115655813	-0.315707049677431\\
0.170323294533009	-0.348997791585228\\
0.157995907951411	-0.546356453086739\\
0.155742735825032	-0.580128069838155\\
0.153355622791101	-0.613121234809084\\
0.151480554676177	-0.636611797088717\\
0.149537363899959	-0.658449367107135\\
0.14820681193052	-0.671848759617072\\
0.146850518529372	-0.684169052237624\\
0.145470758339845	-0.695296687358337\\
0.144070016192532	-0.705135349870228\\
0.142650950962125	-0.713607517712525\\
0.141216356953489	-0.720655383606831\\
0.14049413710037	-0.723632612831051\\
0.139769124058228	-0.726241168284823\\
0.139041687421147	-0.72847939532416\\
0.138312197857387	-0.730346873062209\\
0.137581025887969	-0.73184430348815\\
0.13684854072364	-0.732973542969005\\
0.136115109243198	-0.733737494625228\\
0.135381094817934	-0.734140116121324\\
0.134646856466065	-0.734186319615717\\
0.133912747721679	-0.733881958464892\\
0.133179115935542	-0.733233737017277\\
0.132446301238121	-0.732249180672002\\
0.131714635954859	-0.730936555664894\\
0.13098444370203	-0.729304828011615\\
0.13025603888755	-0.727363592271894\\
0.12952972596486	-0.725123024805013\\
0.128084541075651	-0.719787142927854\\
0.126651107555674	-0.713388047841421\\
0.125231456073878	-0.706022457052442\\
0.123827419277609	-0.697791427265196\\
0.122440624518345	-0.68879896983173\\
0.120395803829323	-0.674113984469879\\
0.118396806421688	-0.658311389611928\\
0.11580748591332	-0.6361089257452\\
0.112697855496017	-0.607636675808572\\
0.104725962002812	-0.533452211012619\\
0.102115630532863	-0.511010672534329\\
0.0996117864323682	-0.490806803042117\\
0.0962664742492381	-0.465380850825126\\
0.0900794362093875	-0.418876857557908\\
0.0819658647289012	-0.356309407724437\\
0.0791935439810749	-0.337098287471048\\
0.0756211636121826	-0.312374415044236\\
0.0734909396771455	-0.296142972342681\\
0.0701007121424302	-0.269742738831432\\
0.0690359528417201	-0.262842238148034\\
0.0682538546300504	-0.25867862287797\\
0.0674828402665084	-0.255457253661694\\
0.0667200890913129	-0.25315987674144\\
0.0662148608241626	-0.252094109000571\\
0.0657114384570476	-0.251344261092465\\
0.0652092524020442	-0.250845966623717\\
0.0644573953103726	-0.250403305781152\\
0.0632067206042453	-0.249776128353841\\
0.062707558982025	-0.249321255927161\\
0.0622095226005628	-0.248640466108504\\
0.061713121519775	-0.247678209201143\\
0.0612189603757598	-0.246395930568921\\
0.0604833742353625	-0.243836087569373\\
0.0597565910929254	-0.240540479854377\\
0.0588047030275192	-0.235232681513735\\
0.0560842033222295	-0.218982937853008\\
0.0554312964769677	-0.216426682394084\\
0.0549996161997042	-0.21530985100352\\
0.05456966235448	-0.214704735908809\\
0.0543550081259467	-0.214599400490279\\
0.0541403931857327	-0.214626022005668\\
0.0539256860218538	-0.214783532383206\\
0.0534954786811566	-0.215481706651693\\
0.0530633837341579	-0.216665355896486\\
0.0524096883988281	-0.219257947171101\\
0.051746931281764	-0.222674474738933\\
0.0508454451444702	-0.228195992590814\\
0.0494478113920931	-0.237891641924449\\
0.0479875929002969	-0.249121640618998\\
0.0467147199626841	-0.260379389247395\\
0.0456517786404855	-0.271423283578955\\
0.0445398969472866	-0.284941909112639\\
0.0433681911030159	-0.301386743507727\\
0.0418009686518417	-0.326239971397365\\
0.0358052016498946	-0.425591996389993\\
0.0340532616066553	-0.450050267847242\\
0.0326770616331438	-0.467159356727049\\
0.0312513685944753	-0.48303196969223\\
0.0297799266580336	-0.497670385376656\\
0.0282662500412381	-0.511223339634548\\
0.0261871525772361	-0.528088793864474\\
0.0223903278558006	-0.556770839947875\\
0.0195522452918508	-0.578738047697711\\
0.0165986207125477	-0.603051073438087\\
0.00830544321096238	-0.67321350399479\\
0.0062622886555177	-0.688640418570195\\
0.00417450234995087	-0.702905370920009\\
0.00275978398944088	-0.711607969062736\\
0.00132837810999042	-0.719582559107985\\
-0.000118212275795448	-0.726786482313719\\
-0.00157842408445141	-0.733202638247078\\
-0.00305068523423513	-0.738838492650545\\
-0.00453346123610943	-0.743723602617918\\
-0.00602529541624008	-0.747905707638988\\
-0.00752484091975658	-0.751445759271694\\
-0.00903088124421347	-0.754411955950131\\
-0.0105423382191925	-0.756873352562219\\
-0.012058267245598	-0.758893483018956\\
-0.0135778401257347	-0.76052434508808\\
-0.0151003165211014	-0.761801109049095\\
-0.0166250062904694	-0.762737855065145\\
-0.0181512238883035	-0.763324737095171\\
-0.018914680460316	-0.763477040247502\\
-0.0196782388448857	-0.763526738262493\\
-0.0204417923951101	-0.763465677360118\\
-0.0212052255859423	-0.763284120162941\\
-0.0219684126179864	-0.762971158458677\\
-0.0227312159565287	-0.762514563253656\\
-0.0234934855833135	-0.761901184367814\\
-0.0242550575882026	-0.761116913290278\\
-0.0250157538633489	-0.760147044368447\\
-0.0257753811454831	-0.758976352940344\\
-0.0265337308767102	-0.757589402334129\\
-0.0272905791245159	-0.755970722669794\\
-0.0280456862643554	-0.754105063803179\\
-0.0287987981973528	-0.751977639076673\\
-0.0295496454980746	-0.749574344429079\\
-0.0310434045250974	-0.743888622370021\\
-0.032524559200503	-0.736957642439536\\
-0.0339905487695626	-0.728716161973719\\
-0.0354387118087709	-0.719129528267404\\
-0.0368663518193597	-0.708197862471529\\
-0.0382708096292517	-0.695958587474079\\
-0.039649538933741	-0.682487171947879\\
-0.0410001816163552	-0.667895958144723\\
-0.0429689786418794	-0.644237439329561\\
-0.0448642666255992	-0.619005068460103\\
-0.0472709274081446	-0.584142805378464\\
-0.0551063351341659	-0.467086566558757\\
-0.0569275281128931	-0.444109816954293\\
-0.0586644568639969	-0.424883260065349\\
-0.0603310322537325	-0.408814790460041\\
-0.0619383754445724	-0.395138335256499\\
-0.0638763040086854	-0.380322960212548\\
-0.0657446813806435	-0.367234945825871\\
-0.067551555923081	-0.355775122934499\\
-0.0686099297292557	-0.349913734156834\\
-0.0696521637895404	-0.3450511022482\\
-0.0703396258930997	-0.342463073909462\\
-0.0710224852225354	-0.340455454673322\\
-0.0717019383285069	-0.339060801736639\\
-0.0720407752097822	-0.338598143544927\\
-0.0723792275586761	-0.338291679803922\\
-0.0727174509063233	-0.338139270586016\\
-0.0730555973969063	-0.338137213404831\\
-0.073393815026251	-0.338280131910442\\
-0.0737322452931288	-0.33856105762888\\
-0.0744102699900184	-0.339500941540103\\
-0.0750906205697377	-0.340869845644074\\
-0.0761170896760828	-0.343484206350517\\
-0.0781952875206859	-0.349068018009703\\
-0.0788949752804693	-0.350512159478893\\
-0.0795971407789471	-0.351525652275226\\
-0.0799488562895021	-0.351835976802467\\
-0.0803008099538549	-0.351999624941426\\
-0.0806528494829548	-0.352007001930992\\
-0.0810048151579905	-0.351850299885269\\
-0.0813565392375526	-0.351523850975459\\
-0.0817078505218931	-0.351023944603998\\
-0.0824085358494264	-0.349500411408103\\
-0.0831054859968154	-0.34729505348456\\
-0.0837973823474412	-0.344458892772952\\
-0.0848232188922486	-0.339216568285593\\
-0.0861641259403576	-0.331056979349397\\
-0.0881132985174267	-0.318966441954894\\
-0.0890628556658453	-0.314261074020521\\
-0.0896890062083839	-0.311981855701001\\
-0.0903114110865291	-0.310533077371326\\
-0.0906217515338639	-0.31014963992075\\
-0.0909318272267789	-0.310005227151727\\
-0.0912418809692215	-0.310105780112544\\
-0.0915521593845945	-0.310455191669226\\
-0.0918629126588451	-0.311054904348519\\
-0.0924868420933314	-0.313000394032303\\
-0.0931156360321255	-0.315910419055586\\
-0.0937511641351625	-0.319720265480076\\
-0.0947207676145381	-0.326910435074298\\
-0.0960512112743559	-0.338588339690919\\
-0.099600281414256	-0.371091976188719\\
-0.101108637510032	-0.382794464039013\\
-0.102268929489833	-0.390525921204765\\
-0.103450983568285	-0.397305357281323\\
-0.104652022199335	-0.403201232871067\\
-0.105869601556055	-0.408361575517457\\
-0.107515524342352	-0.414427148919495\\
-0.109605168653511	-0.421296774325573\\
-0.112156673622499	-0.429075835039035\\
-0.113882801237389	-0.433843231005677\\
-0.115189181912926	-0.436929589334449\\
-0.116064850672731	-0.438626943803088\\
-0.11694355361791	-0.439951425890042\\
-0.117824475082615	-0.440834397274916\\
-0.118265477274384	-0.441091318573028\\
-0.118706670722134	-0.441216722919348\\
-0.119147921989603	-0.441205522098064\\
-0.119589091716713	-0.441053876429973\\
-0.120030038690916	-0.440759191347133\\
-0.120470618574588	-0.440320381443809\\
-0.120910687799231	-0.439737752660055\\
-0.12178872406246	-0.438150478302238\\
-0.122663046111349	-0.436032113660141\\
-0.123532647858114	-0.43344307715364\\
-0.124826368981317	-0.42886856506745\\
-0.127369305622577	-0.418697968309872\\
-0.12861830179481	-0.414028617071145\\
-0.129443689504845	-0.411386669588427\\
-0.130264292994066	-0.409263003694829\\
-0.131081251397082	-0.407756007995433\\
-0.131488768039466	-0.407257367976827\\
-0.13189587490038	-0.406937501250408\\
-0.132302753272389	-0.406800492863378\\
-0.132709586972224	-0.406848328022312\\
-0.133116561126249	-0.407080763916679\\
-0.133523859161188	-0.407495368697045\\
-0.133931661238131	-0.408087452768534\\
-0.134749466294212	-0.409774415995469\\
-0.135571262078817	-0.412061268475786\\
-0.13681376188516	-0.416364332340994\\
-0.140197169967222	-0.429231427836394\\
-0.141058357061252	-0.431813354058097\\
-0.141924139539288	-0.43380094891071\\
-0.142358347759828	-0.434526358948576\\
-0.142793182113793	-0.435051708834471\\
-0.143228436369345	-0.435363275243737\\
-0.143663889892966	-0.435449447796194\\
-0.144099313022918	-0.435300498638698\\
-0.144534466035153	-0.434909069161299\\
-0.144969104149989	-0.434269783971064\\
-0.145402977383478	-0.433379762605746\\
-0.145835834693699	-0.432238114289728\\
-0.146697499412815	-0.429208232815446\\
-0.147552133414576	-0.425217346617615\\
-0.148397878313255	-0.420334069745933\\
-0.149233040639235	-0.414653767016209\\
-0.150462769623573	-0.404896840701848\\
-0.1520536718802	-0.390275123840532\\
-0.153956823094447	-0.370860552151498\\
-0.157473987033246	-0.332935559043403\\
-0.159092241690656	-0.314187655014973\\
-0.160317220631172	-0.297977337568191\\
-0.161191207506546	-0.284388730746455\\
-0.162021926048892	-0.269061991761876\\
-0.162803561480659	-0.251613876167707\\
-0.163529320616219	-0.231782441261105\\
-0.164191848227829	-0.209458292903907\\
-0.164783707590944	-0.184696976198045\\
-0.165450888985831	-0.148277514929011\\
-0.165965857401001	-0.108761537089062\\
-0.16631831530997	-0.0672112524465689\\
-0.166502274624186	-0.0246801820847873\\
-0.166515574380897	0.0180043280352995\\
-0.166358634760562	0.0603977934097224\\
-0.166032771078977	0.102497417275384\\
-0.165538497104646	0.144688347715617\\
-0.164874253953131	0.187588754783339\\
-0.164035905646844	0.231829049004465\\
-0.163017165298561	0.277816790896955\\
-0.161810896114098	0.325543477127207\\
-0.160411018974965	0.374481119263699\\
-0.15881460261262	0.423596974554715\\
-0.157489296186448	0.459714749036725\\
-0.156057477743362	0.494490028331734\\
-0.154524144699548	0.527286057550152\\
-0.152896090676936	0.5575520507031\\
-0.151762124409938	0.576115452048993\\
-0.150592405393723	0.59329369555795\\
-0.149389746637273	0.60905125556897\\
-0.148156990659711	0.623394126397099\\
-0.14689692713145	0.636368760898742\\
-0.145612214843528	0.648058821427344\\
-0.144305312247509	0.658579896621068\\
-0.142978420383382	0.668072453532694\\
-0.141633441368976	0.676693396451915\\
-0.140271954796044	0.684606685449463\\
-0.138201427926749	0.69549925749482\\
-0.136099453552839	0.705641303181147\\
-0.133250683919708	0.718582542064755\\
-0.130350940458267	0.731126426231164\\
-0.128143825353488	0.740100045498528\\
-0.126657877824539	0.745685324149216\\
-0.125161221517191	0.750779829132728\\
-0.123655011422863	0.755206923697582\\
-0.122898785519581	0.757110475404795\\
-0.122140772919028	0.758774484523461\\
-0.12138122696082	0.760174054726359\\
-0.120620423057616	0.761284688670171\\
-0.119858663614214	0.762082405050547\\
-0.119096271809738	0.762544177043527\\
-0.11833359602797	0.762648177787729\\
-0.117571003061043	0.762374046950573\\
-0.11680888180454	0.761703244349443\\
-0.11604763624009	0.76061913829611\\
-0.115287688203064	0.759107440447143\\
-0.114529470495939	0.757156120074776\\
-0.113773428603649	0.754755888571382\\
-0.113020014262401	0.751899953541276\\
-0.112269686073071	0.748584519033177\\
-0.111522903803954	0.744808401703657\\
-0.110041814890072	0.735884366131984\\
-0.108580372061126	0.725175955023342\\
-0.107142060013704	0.712774313873688\\
-0.105730141444754	0.69880937460352\\
-0.104347585265469	0.683443793390871\\
-0.102997008454091	0.666865445225216\\
-0.101035853090464	0.640173881223519\\
-0.0991572855944642	0.611929186751477\\
-0.0967869626191864	0.573027246697599\\
-0.094043890631258	0.524258544487049\\
-0.091069419979527	0.467623527299107\\
-0.0884264365145027	0.41374522711561\\
-0.0864661650574288	0.37051569151347\\
-0.0847192642133809	0.32837119959973\\
-0.0828966378038949	0.279551953823407\\
-0.0804726973736289	0.208176419609359\\
-0.0793235340323069	0.176637365539183\\
-0.0786480822904678	0.161958674540746\\
-0.078174166410879	0.154462784230151\\
-0.0777183469923688	0.149862361501772\\
-0.0774203776403373	0.148276561885602\\
-0.0772723083566178	0.147888426236678\\
-0.0771245014878552	0.147749396577739\\
-0.0769767159822086	0.147842644729898\\
-0.0766803316924916	0.148654901970663\\
-0.0763815855946743	0.15017854277321\\
-0.0759263333003852	0.153474259035232\\
-0.0749804860824275	0.162052692897476\\
-0.0734603098509679	0.175643639430249\\
-0.0716271521633198	0.191542024572326\\
-0.070644905969067	0.201682104964251\\
-0.06939114019757	0.216720790549207\\
-0.0665817188363738	0.25151998281954\\
-0.0655545198656355	0.261779012936437\\
-0.0647591251890356	0.268254167231714\\
-0.06394614142136	0.273485961744645\\
-0.063119401398021	0.27742738888426\\
-0.0625624803921339	0.279372519499173\\
-0.0620021673950375	0.28082973581392\\
-0.0614393693309991	0.281870775396323\\
-0.0608748344654417	0.282581797875166\\
-0.0603091287230244	0.283057827253076\\
-0.0591755006396053	0.283692193420718\\
-0.0583236102342275	0.284235241570517\\
-0.0577546090317609	0.284757432068719\\
-0.0571843928234133	0.285455089265735\\
-0.0563259826652676	0.286852528156902\\
-0.0551738793397303	0.289236796885992\\
-0.0537197247248069	0.292301076745356\\
-0.0531341041306228	0.293236017539842\\
-0.0525469329804382	0.293831605386391\\
-0.0522530058786068	0.293965211342323\\
-0.0519590082220347	0.293970220375855\\
-0.0516650756164809	0.293832943348818\\
-0.0513713569229177	0.293540425386641\\
-0.0510780134373718	0.293080589910846\\
-0.0504931545323581	0.291615930558094\\
-0.0499120009232683	0.289364903807907\\
-0.0493361821689871	0.286274557142486\\
-0.0487674111230172	0.282314563789605\\
-0.0482074384833009	0.277477425384113\\
-0.0473877791154387	0.26861317486077\\
-0.0465974763405108	0.25793499802056\\
-0.0458417007611669	0.245631599582786\\
-0.0448954846004701	0.227072474838189\\
-0.0440277228999231	0.206473203659069\\
-0.0432459183075089	0.184125013204326\\
-0.0425568988308804	0.160067905046456\\
-0.0419678333863058	0.134101240851094\\
-0.0414870188286216	0.105885777887743\\
-0.0411241046451079	0.0751176450449016\\
-0.0408895407744991	0.0417355393749927\\
-0.0407932111547247	0.00611128359611302\\
-0.0408424237722529	-0.0308264814521773\\
-0.0410396068827574	-0.0675735545781215\\
-0.0413801741072441	-0.102155131990431\\
-0.0418510491515665	-0.132346621349767\\
-0.0422768175947055	-0.150792197821686\\
-0.0427513733230935	-0.164753158171327\\
-0.0430878060097577	-0.171269131324806\\
-0.0434349146689144	-0.175414729255952\\
-0.0436109742003381	-0.176579754805458\\
-0.0437878950535804	-0.177137115731994\\
-0.0439650702808954	-0.177090060009989\\
-0.044141898989188	-0.176445623127467\\
-0.0444921608191222	-0.173413301446588\\
-0.0448341242287988	-0.168175986737114\\
-0.0453223874593749	-0.156627482505244\\
-0.0457703038403248	-0.141445843109554\\
-0.0462891469398261	-0.117440676291367\\
-0.0467962636711672	-0.0854376656727867\\
-0.0472952242195128	-0.0420669939421672\\
-0.0475874939168413	-0.0188820787176163\\
-0.0476255849982774	-0.0194088703054349\\
-0.0477608465569304	-0.0268666934066932\\
-0.0481235298136771	-0.0452087586209182\\
-0.0483653552450476	-0.0508540100960646\\
-0.0485727199499404	-0.0523747019750003\\
-0.0486773751184075	-0.0521767906516004\\
-0.0488322578202656	-0.0509002195097086\\
-0.0491247008938913	-0.0463357822137185\\
-0.0494728675109914	-0.0415019679951933\\
-0.0495555613759457	-0.0412712031777278\\
-0.0496383057251455	-0.0415565341213007\\
-0.0497648108363986	-0.0429691144551254\\
-0.0500385854809042	-0.0488716051701559\\
-0.0507880614251042	-0.0660239563479013\\
-0.0512014625356962	-0.0713769405481903\\
-0.052346945139685	-0.0829082621168307\\
-0.0527814494608101	-0.0915470932466698\\
-0.053483760943811	-0.110309139736938\\
-0.0546116350519112	-0.140404147641523\\
-0.0551973846348555	-0.151998083472127\\
-0.0556636653540565	-0.158440685153942\\
-0.0559836304272463	-0.16129017268941\\
-0.0563079727835922	-0.162794518310224\\
-0.0564709135107411	-0.163003018020891\\
-0.0566338746678283	-0.162833257983759\\
-0.0567964729814785	-0.162276984572304\\
-0.0571190200760066	-0.159985989369242\\
-0.0574354089622748	-0.156122331172894\\
-0.0578916667670251	-0.147477792337502\\
-0.0583172083800843	-0.135717292445725\\
-0.0588221749975943	-0.116104358705827\\
-0.059332596930479	-0.087550388555105\\
-0.059695532266681	-0.0576593257147262\\
-0.0599384516505723	-0.0239732822899814\\
-0.0599929337329188	0.00496346088774979\\
-0.0598879056972403	0.0294663081901123\\
-0.0595895374295978	0.055716638906804\\
-0.0591041287182303	0.0834466410166863\\
-0.0584144236132842	0.113932137523441\\
-0.0576514360236247	0.140090292207123\\
-0.0569014349162638	0.159298476095778\\
-0.0562386018906957	0.171559205028052\\
-0.0557129612624141	0.178510102611759\\
-0.0551694970761358	0.183444067762306\\
-0.0548002337496785	0.18565964000407\\
-0.05442733003856	0.18709965956779\\
-0.0540522352232564	0.187870860596778\\
-0.0536761580665983	0.188106009662645\\
-0.0533000209652539	0.187957506214647\\
-0.0527369328646654	0.18737703348345\\
-0.0521756148079622	0.186870407141045\\
-0.0518019410572175	0.186837209712087\\
-0.0516150377738831	0.1869645842132\\
-0.0512405555535485	0.18758063456383\\
-0.0508642954627359	0.188755877533612\\
-0.0504850678644979	0.190556155572591\\
-0.0499078318483452	0.194492324370181\\
-0.0493165859229661	0.19987834244559\\
-0.048499426357673	0.209002196619948\\
-0.044802493044561	0.253076700377817\\
-0.0435058593271305	0.26536577689504\\
-0.0395549556233163	0.300634618208679\\
-0.0383264519545663	0.31395542986928\\
-0.0370399516729811	0.329668280133244\\
-0.0353353517427333	0.352743147785028\\
-0.0323435608829059	0.396330275624242\\
-0.0214983816379775	0.557291217061612\\
-0.0185967016408894	0.604362287415761\\
-0.0147800293585529	0.669284552818572\\
-0.00903976095014603	0.767269436651729\\
-0.0058685685563229	0.818198181025795\\
-0.00335723181835634	0.85574309960137\\
-0.000735265005885388	0.891812286920565\\
0.00107150094658537	0.914655741230489\\
0.00292278864909057	0.936300276788333\\
0.00481602476607357	0.956576415291359\\
0.00674833230192817	0.975350262454268\\
0.00871660496904991	0.992527069618418\\
0.0107175876262351	1.00805284028461\\
0.0127479578495335	1.02191409115458\\
0.0148044051421412	1.03413571818695\\
0.0168837041363681	1.04477722846745\\
0.0189827790060197	1.05392752394154\\
0.020038825310019	1.05797771850715\\
0.0210987558137778	1.06169846006435\\
0.0221622495297364	1.06510616165003\\
0.0232290014339565	1.06821773630636\\
0.0242987243747657	1.07105040778635\\
0.025371147806216	1.07362144429773\\
0.0264460187677023	1.07594796039484\\
0.0275231012417319	1.07804668218554\\
0.0286021752358265	1.07993378614815\\
0.0296830373078303	1.08162465192571\\
0.030765498200332	1.08313378059519\\
0.0318493832081608	1.08447456617308\\
0.0329345300948374	1.08565923405922\\
0.0340207882639538	1.08669872758858\\
0.0351080175670235	1.08760257608275\\
0.0361960863880866	1.08837895743337\\
0.0372848708521967	1.08903451873405\\
0.0383742527865991	1.08957452265728\\
0.0394641186887694	1.09000275353869\\
0.0405543580555936	1.09032160616549\\
0.0416448622084273	1.09053218655331\\
0.0427355227804351	1.09063427433402\\
0.0438262308050754	1.09062658069011\\
0.0449168752954292	1.09050672037111\\
0.0460073425456611	1.09027144352452\\
0.0470975152425368	1.08991672482024\\
0.0481872714814113	1.08943790690055\\
0.0492764848709788	1.08882989559377\\
0.0503650232517325	1.0880872579913\\
0.051452749399711	1.08720443030165\\
0.0525395202169283	1.08617583215209\\
0.0536251871402289	1.08499603820472\\
0.0547095966434759	1.08365988746449\\
0.0557925895710749	1.08216265775094\\
0.0568740030184582	1.08050011420968\\
0.0579536694636213	1.07866869432026\\
0.0601070778129045	1.07448845042071\\
0.0622514263105756	1.0696085360506\\
0.0643853133999222	1.06402911492609\\
0.0665073515354897	1.05776393342763\\
0.0686161933650977	1.05083915832318\\
0.0707105545232798	1.04329112728435\\
0.0727892309632578	1.03516319475714\\
0.0748511091732273	1.02650192010783\\
0.0768951686590069	1.0173529148591\\
0.0799258260549485	1.00280096411911\\
0.0829114380097418	0.987335067254847\\
0.0858493209803135	0.970981333173498\\
0.0887367499660603	0.953684981196393\\
0.0915707141321027	0.935311805059805\\
0.0943476989760177	0.915663947603306\\
0.0961653372993636	0.90174264045543\\
0.0979544028646548	0.88708155772831\\
0.0997133509332437	0.871617211958241\\
0.101440520953324	0.855298185421832\\
0.103134166090814	0.838090589192456\\
0.104792493458795	0.819982866107485\\
0.107209861371579	0.79117335423404\\
0.109538012404112	0.760550189386974\\
0.111771951069675	0.728435155257517\\
0.113907859318435	0.695287908275761\\
0.116599585890714	0.650478625923839\\
0.120304270388516	0.58502307690396\\
0.124666894986186	0.508146262889385\\
0.126633955705872	0.476078981145582\\
0.128481714165606	0.448456710670551\\
0.130227151617429	0.424809066522134\\
0.132286617500312	0.399598689585948\\
0.13497547163096	0.369269143293842\\
0.139766537835738	0.316962522377268\\
0.141009839365784	0.304999733987767\\
0.141913388761804	0.297575770705908\\
0.142796977349491	0.291722299104576\\
0.143377362607515	0.288754006936258\\
0.143952566325094	0.286539608165536\\
0.14452407618167	0.285053419153415\\
0.145093298408695	0.284240973789743\\
0.14537745562475	0.284062766350881\\
0.145661503599968	0.284020187304251\\
0.145945570610222	0.284099159597758\\
0.146514203198712	0.284558896104961\\
0.147084067119479	0.28530637073125\\
0.148803837691148	0.287785061456344\\
0.149379919904313	0.288199407654537\\
0.149668175448524	0.288254980386395\\
0.149956427781611	0.288191328926933\\
0.150244551951161	0.287996987696262\\
0.150532412926144	0.287662317054281\\
0.151106757517263	0.286542765439595\\
0.151678237983583	0.284795923645771\\
0.152245592514724	0.282420078675581\\
0.152807591238017	0.279448877721801\\
0.153638121975606	0.274032444995691\\
0.154717774667611	0.265605825780072\\
0.156774153239829	0.249108218744872\\
0.157514475337433	0.244649409077594\\
0.158001575269145	0.242547551930552\\
0.158485251080067	0.241234439011961\\
0.15872630975439	0.240887613982945\\
0.158967126214661	0.240750080842672\\
0.159207909485042	0.240820953453487\\
0.159448866533447	0.241096937738922\\
0.159690199888788	0.241572346793218\\
0.160174768920397	0.243087073067771\\
0.160663058523825	0.245274550455536\\
0.161405081360832	0.249541016166746\\
0.163718261089696	0.264146904384027\\
0.164249129029155	0.266589361788321\\
0.164784248395726	0.268374154751803\\
0.16505295889979	0.268977913328589\\
0.165322168432544	0.269370503214039\\
0.16559166016371	0.26954033866874\\
0.165861206210284	0.269478055191979\\
0.166130570804506	0.269176487300723\\
0.166399512001313	0.268630786781288\\
0.166935140438681	0.266799345323769\\
0.167466124834509	0.263991714831557\\
0.167990551137873	0.260252198048925\\
0.168761025164937	0.253074440799584\\
0.1695075552366	0.244364918146884\\
0.170459195038897	0.231223823576545\\
0.173563166489973	0.185946303423304\\
0.174291184096973	0.17840378920537\\
0.174993096191896	0.172804284259162\\
0.176010209481711	0.16640375644279\\
0.176667358065054	0.162016657133277\\
0.177147554949757	0.157941954358506\\
0.177613999667689	0.152798259484239\\
0.178208202462505	0.143862104300834\\
0.178761508956833	0.132344257775277\\
0.179263769174489	0.118398766029627\\
0.179806634996556	0.0983487570347712\\
0.180319380479396	0.0724242038956719\\
0.180721622291636	0.042874662723114\\
0.180926944095394	0.0163404059590553\\
0.180956470007674	-0.00768278955174395\\
0.18081832898042	-0.0321783262980493\\
0.180433412383161	-0.0652668561221303\\
0.179856026751734	-0.100696460627977\\
0.179149913251526	-0.135133582266614\\
0.178230842481224	-0.171301158123324\\
0.177299221155881	-0.201180158200243\\
0.176220929718431	-0.229871991432592\\
0.175002689159322	-0.257190462376739\\
0.173650228233132	-0.283712386940863\\
0.171207591934572	-0.327578203345199\\
0.167619690833847	-0.392453480342137\\
0.160829484419729	-0.517304410940644\\
0.158688140410432	-0.553263339779104\\
0.156404139512511	-0.588440999552988\\
0.154600583037467	-0.613637571836991\\
0.152723604382276	-0.637313580674328\\
0.150778399265796	-0.659053454114594\\
0.149446796507289	-0.672286535023333\\
0.148089833255313	-0.684397215909665\\
0.146709841985773	-0.69529981103921\\
0.145309315378169	-0.704919840736226\\
0.143890883750447	-0.713194164220724\\
0.142457292310264	-0.720071049912189\\
0.141735695327011	-0.722972422099385\\
0.141011378275005	-0.725510240754915\\
0.14028470640909	-0.727681282419422\\
0.139556047824634	-0.729483062140216\\
0.138825772750385	-0.730913832365593\\
0.138094252770946	-0.731972600139554\\
0.137361860098308	-0.732659129485744\\
0.136628966792182	-0.73297395673636\\
0.135895943975189	-0.732918399651215\\
0.135163161086055	-0.732494567375209\\
0.134430985008163	-0.731705373573836\\
0.133699779361372	-0.730554544361877\\
0.132969903573543	-0.72904662652775\\
0.132241712160425	-0.727186997210427\\
0.131515553806015	-0.724981862500707\\
0.130791770598783	-0.722438264354123\\
0.129352659804467	-0.716367984113213\\
0.127926952430278	-0.709048935142171\\
0.126517062770487	-0.700566581661104\\
0.125125222130193	-0.69101827147656\\
0.123753456165241	-0.68051205705157\\
0.122403564977086	-0.669165126779548\\
0.120423082750156	-0.650841886006336\\
0.118499443910483	-0.631345988181281\\
0.116027754651212	-0.604291593119736\\
0.112524800491566	-0.563427700249269\\
0.106713631055017	-0.495156773847818\\
0.10430492360883	-0.468798481942687\\
0.10202004227476	-0.445619395261157\\
0.0998433385298498	-0.425506755286567\\
0.0981697559609935	-0.411543346889995\\
0.096548303787743	-0.399442129499421\\
0.0949715404540221	-0.389199286287013\\
0.0938138423014767	-0.382720349880999\\
0.0926740904276262	-0.377224832356835\\
0.0915494601901665	-0.372619708006601\\
0.0904374936147823	-0.368751784687371\\
0.0889713936420493	-0.364352373022967\\
0.0871625385077199	-0.359071713477877\\
0.0860906037939246	-0.355400008078298\\
0.08503081748119	-0.350916607379857\\
0.0843324467056847	-0.347320010582679\\
0.083299809500315	-0.34082992366508\\
0.0822887894029323	-0.332893548937481\\
0.0813037997361756	-0.323485366178718\\
0.0803491088565613	-0.312729164796256\\
0.0791295185199548	-0.296785937455677\\
0.0774242635807079	-0.271625961723406\\
0.0758648051903308	-0.248958820104907\\
0.0748932910183546	-0.237351067654591\\
0.0741911030562084	-0.2311224446944\\
0.0737318774979354	-0.228246293185997\\
0.0732773804328117	-0.226389815553234\\
0.0730512757672805	-0.225831240499783\\
0.0728256113486494	-0.225507536216262\\
0.0726001579195392	-0.225407129396563\\
0.0723746988438188	-0.225516330920699\\
0.0721490321009925	-0.225819471516922\\
0.0716963528895143	-0.226935911078197\\
0.0712408661479669	-0.228598511522238\\
0.0703181603726286	-0.232847281926158\\
0.0693779834740837	-0.237088533949043\\
0.0689020239237224	-0.238769630374358\\
0.0684231692761434	-0.239962566198266\\
0.0681829895522981	-0.24034007506285\\
0.0679425120649515	-0.240556649370979\\
0.0677019020136556	-0.240603845431313\\
0.0674613322065329	-0.240475644436779\\
0.0672209799602117	-0.240168345505219\\
0.0667416481081544	-0.239013807119522\\
0.0662653327219198	-0.23715846502798\\
0.0657933872639791	-0.234656446851157\\
0.0650962614391104	-0.229886496788751\\
0.06419157027089	-0.222267894873501\\
0.0622703135205789	-0.205357608462142\\
0.0616606221949383	-0.201264241426962\\
0.0610614689519919	-0.198350456950634\\
0.0606660981469569	-0.197085013716368\\
0.0602727354788419	-0.196336330513167\\
0.0598803923891695	-0.196057013084589\\
0.0596843234788289	-0.1960735304523\\
0.0592919082815722	-0.196372814337606\\
0.058898591163522	-0.196961344257509\\
0.0583058714229006	-0.198219396787262\\
0.0573083557246628	-0.200830241626123\\
0.0562967987732768	-0.20386557649282\\
0.0556818588037402	-0.206163541731441\\
0.0550589692510808	-0.209237030857218\\
0.0544251081722491	-0.213564131961996\\
0.0537757170330395	-0.219681041906753\\
0.0531046244563225	-0.228114908773701\\
0.0524041794603958	-0.239311682481014\\
0.0516656024811071	-0.253568324660504\\
0.050605304303273	-0.277466005057318\\
0.0484829948480612	-0.330996617508293\\
0.0463401006141744	-0.383711827364797\\
0.0447344055086327	-0.418854212656145\\
0.0434399176467644	-0.443807048493754\\
0.0420733308949139	-0.466827723317898\\
0.040641128431506	-0.48750071578655\\
0.0391506465393032	-0.505677686968946\\
0.0376092481839745	-0.521487658077258\\
0.0360235164736322	-0.535315524848046\\
0.0343985557107691	-0.547750856338138\\
0.0281312636011462	-0.593130717134811\\
0.0263295752857409	-0.608211290210818\\
0.0244799814606651	-0.625072566988025\\
0.0219303036358987	-0.650128538816019\\
0.0158030292478377	-0.711638123858127\\
0.0136383467260324	-0.731155799297542\\
0.0121637204823519	-0.743227654860108\\
0.0106658996412785	-0.754319914543946\\
0.00914700620743258	-0.764276723704329\\
0.00760943185859908	-0.772985024161756\\
0.00605574775769568	-0.780379130261168\\
0.00448860726174538	-0.786442474464483\\
0.00370081842079539	-0.788983159023664\\
0.00291064833804588	-0.791206582160697\\
0.00211840903112148	-0.793123561139472\\
0.00132440068677786	-0.794747314099358\\
0.000528908678026463	-0.796093273482513\\
-0.000267797079408938	-0.797178602344233\\
-0.00106546600174506	-0.798022208838934\\
-0.0018638654983032	-0.798644056770798\\
-0.00266278502666362	-0.799065157154552\\
-0.00346203379894106	-0.799306935976207\\
-0.00426144398033745	-0.799391089919283\\
-0.00506086823522578	-0.799339066575017\\
-0.00586018118231335	-0.79917181217055\\
-0.00745807186049885	-0.798570515173551\\
-0.00905449989557305	-0.797730910946917\\
-0.0122417371923418	-0.79575785169244\\
-0.0162143404819086	-0.793147173841064\\
-0.0177995655793224	-0.791949498689177\\
-0.0193821722235656	-0.790506362669539\\
-0.0209615180281437	-0.788661610353129\\
-0.0217496759217584	-0.787532228239822\\
-0.0225366218951233	-0.786232081334408\\
-0.0233221718888621	-0.784735882425089\\
-0.024106117171	-0.783017894961204\\
-0.024888222949353	-0.781052284407167\\
-0.0256682288250014	-0.778813923568481\\
-0.026445849837349	-0.776278293358868\\
-0.0272207764828052	-0.77342191509225\\
-0.0279926773601822	-0.770223118094633\\
-0.0295259713247198	-0.762720466295871\\
-0.0310426984062104	-0.753638922909959\\
-0.0325396047771507	-0.742890575470022\\
-0.034013309966348	-0.730437528870637\\
-0.0354604116808364	-0.716296328791412\\
-0.0368775966282824	-0.700539582207658\\
-0.0382617518910384	-0.683294797133378\\
-0.0396100713878367	-0.664740320003832\\
-0.0415602312230086	-0.634950088968052\\
-0.0434184554720343	-0.603613985239968\\
-0.045748042800251	-0.561144700269526\\
-0.0513214240001305	-0.457057915869565\\
-0.0530900851295415	-0.428135393283225\\
-0.0543466447916041	-0.410014578052776\\
-0.0555531693945406	-0.394728235264278\\
-0.056717626959927	-0.381898838806006\\
-0.0578467010605972	-0.371059703432141\\
-0.059305945458124	-0.358873247165856\\
-0.0610673047204191	-0.345949619968442\\
-0.0627682565734702	-0.334623260037304\\
-0.0640905742074933	-0.326691813451622\\
-0.0650629321055305	-0.32166306312274\\
-0.0660217386493114	-0.317702303316894\\
-0.0666551567114555	-0.315780757765673\\
-0.0672853706970584	-0.314506970540592\\
-0.0675996921559274	-0.314126610342203\\
-0.0679137207368925	-0.313921495251554\\
-0.0682276322668496	-0.313892624803833\\
-0.0685416029003836	-0.314039049844371\\
-0.0688558064578169	-0.314357894139451\\
-0.0691704132297344	-0.314844150643181\\
-0.0698014843560728	-0.316288637395149\\
-0.0704360193204672	-0.31829123189154\\
-0.0713964546279442	-0.322087171518381\\
-0.0736860921198945	-0.331884037575221\\
-0.0743522209225727	-0.334119486217963\\
-0.0750222741547282	-0.335781113995921\\
-0.0753583767043695	-0.336348759635931\\
-0.0756949494808448	-0.336718688587866\\
-0.0760317872066443	-0.336876708991221\\
-0.0763686718303183	-0.336810893118993\\
-0.0767053747423572	-0.336511721009399\\
-0.0770416585427349	-0.33597234868166\\
-0.0773772811007802	-0.335188547725482\\
-0.0780455603272725	-0.332885300895641\\
-0.0787082682700742	-0.329625867891637\\
-0.0793635547312401	-0.325480101759096\\
-0.0803289956729325	-0.31785933629461\\
-0.0815771733741422	-0.305972711922317\\
-0.083928585808301	-0.282799679713471\\
-0.0847672572963101	-0.276630497714158\\
-0.0853175293835833	-0.273795104383231\\
-0.0858632855441335	-0.272131715561098\\
-0.0861352246326776	-0.271766518645212\\
-0.0864069582023039	-0.271721024553235\\
-0.0866788075505118	-0.271998171325222\\
-0.0869510956447346	-0.272597984590702\\
-0.0872241439486248	-0.273517572353518\\
-0.0877737831512007	-0.276290965947591\\
-0.088330163547605	-0.280241824537215\\
-0.089182218020174	-0.288116743051957\\
-0.0903605089250197	-0.301428176300566\\
-0.093566147033014	-0.339750452585318\\
-0.0949538444056515	-0.353779979826344\\
-0.0960295307545835	-0.363119245797868\\
-0.0971316216067566	-0.371389222921486\\
-0.0982570370756721	-0.378696438024844\\
-0.0997894961885175	-0.387314962244063\\
-0.101751018227366	-0.397160005963995\\
-0.106658198723826	-0.420692594869793\\
-0.107928706649815	-0.426166692947609\\
-0.109214613380571	-0.430891247650709\\
-0.110079080340298	-0.43342476637259\\
-0.110948003772431	-0.435328710574683\\
-0.111383717956818	-0.436011526826791\\
-0.111820018144265	-0.436499615280156\\
-0.112256705320291	-0.436783375994827\\
-0.112693570470452	-0.436855012544355\\
-0.113130398825933	-0.436708664018183\\
-0.113566970001309	-0.436340654828362\\
-0.114003061605117	-0.435749584799225\\
-0.114438450828897	-0.434936470838667\\
-0.115306244852018	-0.432660867384941\\
-0.116168661406076	-0.429573065950062\\
-0.117024169436821	-0.425773266010986\\
-0.118291737422062	-0.419052389230598\\
-0.121964871639834	-0.397819406722983\\
-0.12275692561038	-0.39432241410603\\
-0.123542858241158	-0.391728792818365\\
-0.123934134958964	-0.390823550233885\\
-0.124324646881956	-0.390202613999003\\
-0.124714686321942	-0.3898798137552\\
-0.125104556449295	-0.389865984573242\\
-0.125494570808388	-0.390168583554531\\
-0.125885047839197	-0.390791731107944\\
-0.126276308891569	-0.391735966273536\\
-0.12666867380456	-0.392998243102112\\
-0.127457966937498	-0.396446808522767\\
-0.128255325083701	-0.401041572405004\\
-0.129062899206879	-0.406632230418696\\
-0.130297234440033	-0.41643785049201\\
-0.133300177088638	-0.44131851648132\\
-0.134189305370894	-0.44762759326762\\
-0.135090219040318	-0.453059562481129\\
-0.1360009127437	-0.457369398313755\\
-0.136459175027455	-0.459037888541366\\
-0.136918930338193	-0.460353092765677\\
-0.137379816993201	-0.461297258486929\\
-0.13784145592289	-0.461856304611726\\
-0.138303456870347	-0.462019651384451\\
-0.138765420091909	-0.4617805737507\\
-0.139226941493393	-0.461136048802181\\
-0.139687615591574	-0.460086841105541\\
-0.140147039667718	-0.458637506956555\\
-0.140604817242775	-0.456796065430419\\
-0.141513900156234	-0.451986908249586\\
-0.142411950468855	-0.445790604656752\\
-0.143296363212158	-0.438383283405475\\
-0.144592685915105	-0.425470388675806\\
-0.145847892300174	-0.411112438420123\\
-0.148224954387911	-0.381277256256764\\
-0.150429023159907	-0.354088144267418\\
-0.152150375277519	-0.33490726891451\\
-0.15502562222107	-0.303834773127981\\
-0.155919926333297	-0.292068458782998\\
-0.156776242823025	-0.278399182956085\\
-0.157587921883802	-0.262225470499178\\
-0.158346763077512	-0.243123601048145\\
-0.159043617495679	-0.220889737459294\\
-0.159669075515508	-0.195553899178594\\
-0.160214152394323	-0.167363984240098\\
-0.160802323827389	-0.126087895480312\\
-0.161218877903619	-0.081788655959723\\
-0.161454420124397	-0.0357966457938241\\
-0.161504468590534	0.0108064282852174\\
-0.161367998986854	0.0573984672784245\\
-0.161045402683838	0.103893685236595\\
-0.160536441284486	0.150667872912653\\
-0.159838777612097	0.198351094848944\\
-0.158947517789317	0.247540554231716\\
-0.157855942278996	0.298506342887858\\
-0.156557299426665	0.350966620077526\\
-0.155047252008624	0.403993516229984\\
-0.153776086927908	0.443246266049513\\
-0.152388901915369	0.481198867713249\\
-0.150890823768064	0.517036116774274\\
-0.149289365493151	0.549997131462774\\
-0.148168964225708	0.570059739081808\\
-0.147010106872065	0.588433292715544\\
-0.145816261042535	0.605037724640944\\
-0.144590998502383	0.619849553382211\\
-0.143337879253554	0.63290410268059\\
-0.142060334298751	0.644294581188209\\
-0.140761553430742	0.654167989347065\\
-0.139444384277905	0.662717998771064\\
-0.13811124837115	0.670175122753981\\
-0.136764079232792	0.67679465237148\\
-0.134719951262563	0.685735620508159\\
-0.129849111370921	0.706225515109856\\
-0.127715522674687	0.716257048904882\\
-0.125550240503005	0.727341366940937\\
-0.118842494912041	0.762876910933399\\
-0.117309684264536	0.769682558611996\\
-0.115764293043382	0.775398687605884\\
-0.114987641506113	0.777740130677558\\
-0.11420884598505	0.779680633752815\\
-0.113428326650189	0.78117939740153\\
-0.112646546360661	0.782197477623043\\
-0.111864003083951	0.782698224384005\\
-0.111081232510756	0.782647794497128\\
-0.110298800620225	0.782015454509613\\
-0.109517303878584	0.780774061506481\\
-0.108737363088455	0.778900309542746\\
-0.107959620556168	0.77637502328558\\
-0.107184735973	0.773183498959507\\
-0.106413380523259	0.769315415486556\\
-0.105646234608471	0.764765404952343\\
-0.104883980485503	0.759532577834384\\
-0.104127299743642	0.753621109191429\\
-0.102633345630027	0.739801762189112\\
-0.101169609515118	0.723432532832147\\
-0.0997410084868149	0.704707181770725\\
-0.0983520102604125	0.683879611579055\\
-0.0970065235126718	0.661252869246575\\
-0.0957078122609625	0.637166214700833\\
-0.0938528516607875	0.599091668766275\\
-0.0921142788493752	0.559782320675537\\
-0.0899800745811501	0.507443259753177\\
-0.0871609800890014	0.433470578190733\\
-0.0812560400633686	0.272620367191492\\
-0.0795296240417886	0.221480072177097\\
-0.0781439898930685	0.175250628063163\\
-0.0759112470343628	0.0985065242857308\\
-0.0755331205566978	0.091270448260196\\
-0.0752638988764753	0.0885626570458893\\
-0.0750875719546451	0.0878936395960559\\
-0.074999706336474	0.0878581901366471\\
-0.0748236390112753	0.0883064649638727\\
-0.0745563941275587	0.090025221427781\\
-0.0740954462620951	0.0945716241638783\\
-0.0732032322392449	0.103453450132449\\
-0.0723493410104965	0.10986438001125\\
-0.0716750470084464	0.115122023339687\\
-0.0710852569282616	0.121088345541206\\
-0.0703308208168545	0.130843390080665\\
-0.0681410241821934	0.16095903012513\\
-0.0674837777514394	0.167402301181744\\
-0.0668038167643377	0.17228512809351\\
-0.0662827943235476	0.174898096693957\\
-0.0657551556109479	0.176720983653413\\
-0.065223006111901	0.177942008007823\\
-0.0645088549385358	0.179057058339997\\
-0.0637904849174105	0.1801510219747\\
-0.0632483956517835	0.181282477082166\\
-0.0627022819842862	0.182851299437618\\
-0.0621507213084016	0.184914897939055\\
-0.0612155369402272	0.189294621327953\\
-0.0596704514418618	0.196721405365051\\
-0.0590770834260195	0.198703452813119\\
-0.0586787493552037	0.199529474409845\\
-0.0584790805577753	0.199761340155514\\
-0.0582792460723331	0.199859195292694\\
-0.0580793846200514	0.199813924302004\\
-0.0578796435514306	0.1996171072096\\
-0.057481151688104	0.19873898726488\\
-0.0570850965524288	0.197173028294133\\
-0.0566928951258472	0.194880122579723\\
-0.0561150747193782	0.190021840060723\\
-0.0555544350426505	0.183423216211914\\
-0.0550162144778035	0.175078228401651\\
-0.0543424689365235	0.161265991150631\\
-0.0537300333694628	0.144432450435397\\
-0.05319093147901	0.124601991424735\\
-0.0527371655531006	0.101763879762918\\
-0.052380787112652	0.0759156527005167\\
-0.0521336983242211	0.0471523346220539\\
-0.0520070343761541	0.0157826155932701\\
-0.0520318934997692	-0.0260871150475954\\
-0.0522048610075196	-0.0603727835195094\\
-0.0525136398819053	-0.0936975663066912\\
-0.0529507101485502	-0.124182821228927\\
-0.0535006841983494	-0.14980974747861\\
-0.0539734930177369	-0.164677966195291\\
-0.0544843105918147	-0.175047283415243\\
-0.0548389663831059	-0.179205725671574\\
-0.0550188394597637	-0.180419995513344\\
-0.0551996339918932	-0.181047884082946\\
-0.0553807617799222	-0.181086350206446\\
-0.0555616333875477	-0.180535893531165\\
-0.0557416615589268	-0.179400671965522\\
-0.0560968725743372	-0.175410905880439\\
-0.0564418832241154	-0.169223834425818\\
-0.0569311004816939	-0.156197703558169\\
-0.0573753342170702	-0.139387173938756\\
-0.0578810253909361	-0.112844121338911\\
-0.0583558379388907	-0.0769901967858491\\
-0.0586952439771868	-0.0374421656606523\\
-0.0588417152670184	-0.000681104128447352\\
-0.0588270488337268	0.00482305798088056\\
-0.0588082753809012	-0.000300578934090412\\
-0.0588912101829955	-0.0186699872575087\\
-0.059062965737841	-0.028979901597145\\
-0.0591829686958554	-0.030425635761969\\
-0.0592433808490347	-0.0298447973888298\\
-0.0593568626111896	-0.0264491775036375\\
-0.0595240465430933	-0.0149175722299253\\
-0.0596208022231255	-0.00542127447067342\\
-0.0596584195771996	-0.00798355934463291\\
-0.0598731648734143	-0.0222985230865507\\
-0.0600156347547376	-0.0245593101330772\\
-0.0601136816872612	-0.0243004949817462\\
-0.0602331490176278	-0.0236024249646627\\
-0.0603043468421893	-0.0240479769766435\\
-0.0604053259521513	-0.0269836204245724\\
-0.0606379482866368	-0.0417486881951914\\
-0.0613379789386594	-0.089110277705593\\
-0.0618447308012289	-0.113130511864107\\
-0.0623301547850985	-0.128781186613728\\
-0.0627294859651353	-0.136796798464827\\
-0.0630065204613186	-0.139898724663985\\
-0.0631468758649054	-0.140708890957599\\
-0.0632877850326381	-0.141004410117717\\
-0.0634287279430317	-0.140775200376656\\
-0.0635691767684778	-0.140015747256651\\
-0.0638464690867373	-0.136907566854614\\
-0.0641154595780482	-0.131729045432385\\
-0.0644946429315074	-0.12036375870606\\
-0.0649364941606336	-0.0996336270775176\\
-0.065286117329538	-0.0746836888466194\\
-0.0655769284662648	-0.0416804819939998\\
-0.065715855832533	-0.00582489825372301\\
-0.0656653452311542	0.020944921174902\\
-0.0654839882654201	0.0381291860466884\\
-0.0651683414853759	0.0515943980029654\\
-0.0645406307713041	0.0767116911960359\\
-0.0628888538180001	0.148611231738424\\
-0.0620802627984989	0.174299238956209\\
-0.0613469791634651	0.191718069406807\\
-0.0607555299749982	0.202144263543409\\
-0.0601366008277207	0.210015215902994\\
-0.0597125444432827	0.213826618215602\\
-0.0592819719479356	0.216543103892506\\
-0.0588469881013989	0.218256109110937\\
-0.0584094794660339	0.219090899957551\\
-0.0581902933217731	0.219225504808514\\
-0.0579710549320644	0.219198979675772\\
-0.0577519146357655	0.219033017966758\\
-0.0573144192181965	0.218372174761659\\
-0.0566613890841643	0.216896248194968\\
-0.055797873819124	0.214921858739589\\
-0.0553687107873977	0.214269607904209\\
-0.0549404857917819	0.214000717912318\\
-0.0547264630367537	0.214038530290275\\
-0.0545123397524929	0.214203011174033\\
-0.0540832648056573	0.21493749849799\\
-0.053652157103188	0.216239456758184\\
-0.0532178659775004	0.218120943048297\\
-0.0525579424852736	0.222009191170885\\
-0.0518845256068612	0.227097721312971\\
-0.0509597835220297	0.235538888992727\\
-0.0497509124850173	0.248371654801363\\
-0.0482070154416308	0.266769742529404\\
-0.0465426159653699	0.288610207178165\\
-0.0444188648167714	0.319068362423778\\
-0.0374005852368688	0.422759234171192\\
-0.0352156511144579	0.451071557734972\\
-0.0328902380237159	0.479027364422412\\
};
% \addplot [color=black, line width=3.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0328902380237159	0.479027364422412\\
% -0.027267629064714	0.545402027261596\\
% -0.0250288797264306	0.574561579143236\\
% -0.0226649261830654	0.608151814390249\\
% -0.0201565159158148	0.646858295067213\\
% -0.0174826999608522	0.690821201452809\\
% -0.00743131149810305	0.860082974802337\\
% -0.00478943840498847	0.900949678965655\\
% -0.00202632577004036	0.940765041723595\\
% -0.000118960357052389	0.966323812480948\\
% 0.00183851466031015	0.990836718635986\\
% 0.0038438060074335	1.01410637553325\\
% 0.00589425014230915	1.03596029783236\\
% 0.00798686535355153	1.05625307187152\\
% 0.0101184071304345	1.07486736328339\\
% 0.0122854244101267	1.09171390530402\\
% 0.0144843149574727	1.10673057346061\\
% 0.0167113781142061	1.11988073874594\\
% 0.0178343031768635	1.12575089174914\\
% 0.0189628637227013	1.13115114454583\\
% 0.0200965904476018	1.13608309692086\\
% 0.0212350164223052	1.1405495093025\\
% 0.0223776778295914	1.14455421915278\\
% 0.0235241153022019	1.14810207638056\\
% 0.024673874816818	1.15119886807338\\
% 0.0258265084440412	1.15385127015786\\
% 0.0269815755871317	1.15606676561047\\
% 0.0281386432797974	1.15785362627602\\
% 0.0292972873777708	1.15922083714617\\
% 0.030457092958132	1.16017808254329\\
% 0.0316176551305207	1.16073570785573\\
% 0.0327785797247575	1.16090467965546\\
% 0.033939483757319	1.16069659591319\\
% 0.0350999962335665	1.16012363158727\\
% 0.036259758557859	1.15919856105053\\
% 0.0374184252354788	1.15793472129786\\
% 0.0385756643820017	1.15634601519363\\
% 0.0397311582748645	1.15444689808287\\
% 0.0408846039532145	1.15225236270152\\
% 0.0420357136763669	1.14977792689688\\
% 0.0431842155056827	1.14703961449837\\
% 0.0454723894581679	1.14083781382692\\
% 0.047747283624602	1.13378409478078\\
% 0.0500073360512263	1.12602123998043\\
% 0.0522512743596779	1.11769562851828\\
% 0.0555849081166706	1.10447359514853\\
% 0.0610506506454043	1.08164932594908\\
% 0.0664031394325066	1.05943790500391\\
% 0.0695626837817109	1.0469097675355\\
% 0.0726856832507019	1.03507000581426\\
% 0.0778144309798587	1.01645549946715\\
% 0.0818510268450581	1.00161048928486\\
% 0.083846610154698	0.993776078434833\\
% 0.0858260329504477	0.985418282787118\\
% 0.0877880520092098	0.976340442092871\\
% 0.0897310316133013	0.966348285417044\\
% 0.0916529576484626	0.955259114051137\\
% 0.0935514697185014	0.942910880720021\\
% 0.0954239109710262	0.929170734916662\\
% 0.0972673945111617	0.9139425499955\\
% 0.0990788831384157	0.897173027122384\\
% 0.100855279666757	0.878856021195058\\
% 0.102593523888381	0.859034806331785\\
% 0.104290691788272	0.837802109102124\\
% 0.105944092645509	0.815297940763105\\
% 0.108337061517397	0.779567665048805\\
% 0.110620103886483	0.742157591045074\\
% 0.11278947811994	0.703946090710066\\
% 0.116150950068938	0.640955824953235\\
% 0.121983731061111	0.530015231731554\\
% 0.124519725909178	0.485571287951681\\
% 0.126851175761368	0.447940950764083\\
% 0.133554276269624	0.343187530044395\\
% 0.135813128083691	0.302529911705766\\
% 0.137801462551616	0.266872774243035\\
% 0.138836089484101	0.251102800389925\\
% 0.139575440023058	0.242216511453972\\
% 0.140055298786665	0.237820482820264\\
% 0.140527609700335	0.234667488076739\\
% 0.140994838304845	0.232730022575322\\
% 0.141227293168524	0.232197580204862\\
% 0.141459354423043	0.231940708111417\\
% 0.141691290703984	0.231945051639598\\
% 0.1419233551968	0.232194135652932\\
% 0.142155783593932	0.232669529051845\\
% 0.142622576311252	0.234216935428569\\
% 0.143330192255139	0.237685025693696\\
% 0.145526686281831	0.25004414180752\\
% 0.146028834523707	0.251977787147536\\
% 0.146534248475068	0.253291886959327\\
% 0.146787768855585	0.253686411143982\\
% 0.147041590959843	0.253894371396852\\
% 0.14729552526327	0.253910071830047\\
% 0.147549377656203	0.253730185974546\\
% 0.147802951885079	0.25335377210265\\
% 0.148308484184125	0.252019354264705\\
% 0.1488105982254	0.249945260332832\\
% 0.149307881426532	0.247203656710012\\
% 0.150042101663162	0.242068725363149\\
% 0.150994628876657	0.234019254920845\\
% 0.152801865902268	0.218424697754053\\
% 0.153450590600223	0.214258210136444\\
% 0.153877057772391	0.212300825923372\\
% 0.15430034106347	0.211083840074372\\
% 0.154511263238413	0.210767190284238\\
% 0.154721967970425	0.210649215523339\\
% 0.15493265454212	0.210730840404398\\
% 0.155143522305518	0.211011281453666\\
% 0.155566589082839	0.212157149809566\\
% 0.155992701296656	0.214047944732246\\
% 0.156640670996598	0.218137786232027\\
% 0.157527305530218	0.225444979654919\\
% 0.160387627986896	0.250800560186817\\
% 0.161147692631513	0.255684449445493\\
% 0.161661747909768	0.258235499763954\\
% 0.162180266607787	0.260137491002389\\
% 0.162701896143531	0.26133942147995\\
% 0.162963431449613	0.261667652790836\\
% 0.163225202773134	0.26181133028454\\
% 0.163487025284028	0.261770106770138\\
% 0.163748714460989	0.261545000955647\\
% 0.164010087489812	0.261138399066566\\
% 0.164531170362998	0.259796776217946\\
% 0.165048895479839	0.257790030706724\\
% 0.165561993203093	0.255181801167347\\
% 0.166320548371557	0.250320638574603\\
% 0.167306778693167	0.242583832575194\\
% 0.170718961537638	0.214052275548548\\
% 0.1715646532847	0.208971977797874\\
% 0.172596656019139	0.203973703506942\\
% 0.173604924078252	0.199200428768435\\
% 0.17419749137009	0.19568735926161\\
% 0.17477813261182	0.191184788725724\\
% 0.175343323176233	0.185334675293031\\
% 0.175888597405373	0.177874362364951\\
% 0.17640888891206	0.168670650468431\\
% 0.177054715549878	0.153737535080097\\
% 0.177635382657275	0.136206114234244\\
% 0.178256548241079	0.111963061021492\\
% 0.178838811421716	0.0822822609563691\\
% 0.179350969495453	0.046898607496711\\
% 0.179608119125296	0.0183241937994481\\
% 0.179656537964328	-0.00466185345544345\\
% 0.179533984917621	-0.0313830373590869\\
% 0.179199743552166	-0.0654049710033358\\
% 0.178705707756544	-0.0998732814474377\\
% 0.178130537934394	-0.130228734666641\\
% 0.177404541285185	-0.159878495761001\\
% 0.176535387899731	-0.187327597596987\\
% 0.175535302991082	-0.212335305147363\\
% 0.174175294799661	-0.241022875843153\\
% 0.172080173776147	-0.284602956474184\\
% 0.170572741968597	-0.31958363335753\\
% 0.168503632209761	-0.371989890363803\\
% 0.164734157382524	-0.46815678294332\\
% 0.162770588912736	-0.513505025302535\\
% 0.161179913570397	-0.546657429615828\\
% 0.159492201510547	-0.578046794238638\\
% 0.157713982204119	-0.606871924850565\\
% 0.156482435310613	-0.624347788436647\\
% 0.155217469945946	-0.640270340408108\\
% 0.153922287694645	-0.654552402158488\\
% 0.152600219428671	-0.6671516089686\\
% 0.151254637775879	-0.678067949777503\\
% 0.149888876643118	-0.687339313933927\\
% 0.148506161169536	-0.695035445451089\\
% 0.147109551026586	-0.701250653664613\\
% 0.146406935790244	-0.703837128461849\\
% 0.145701899378955	-0.706095768367009\\
% 0.14499476157765	-0.708041658189936\\
% 0.144285828063513	-0.709689891620005\\
% 0.143575388665749	-0.711055333956878\\
% 0.142863719132468	-0.712152411789749\\
% 0.142151080891625	-0.712994911022548\\
% 0.141437721792661	-0.713595761767542\\
% 0.140723877737623	-0.713966958909937\\
% 0.140009772533961	-0.714119302318188\\
% 0.139295620381841	-0.714062432857732\\
% 0.138581626094269	-0.713804626113186\\
% 0.137867987080796	-0.713352810965877\\
% 0.137154894522699	-0.712712562331154\\
% 0.136442534603386	-0.711887981785982\\
% 0.135731090194184	-0.710881912901783\\
% 0.135020741941928	-0.709695800392725\\
% 0.133604053475094	-0.706783437787858\\
% 0.132193917722542	-0.703140191981218\\
% 0.130791819213524	-0.698741544074035\\
% 0.129399301277886	-0.693554119073787\\
% 0.12801797817794	-0.687541166357343\\
% 0.126649536533283	-0.680668141561847\\
% 0.125295725370383	-0.6729080423924\\
% 0.123958336171397	-0.664246094643794\\
% 0.122639174509255	-0.654683505788766\\
% 0.121340025270325	-0.644240061980567\\
% 0.120062613953061	-0.632955418276756\\
% 0.118190776243465	-0.614586535638657\\
% 0.116376345323212	-0.59473983471693\\
% 0.114623245623668	-0.573764646704897\\
% 0.112385854012467	-0.544724407065871\\
% 0.109753944482702	-0.508027993880974\\
% 0.100931682418651	-0.382051162358143\\
% 0.0990799538290383	-0.359296701423154\\
% 0.0976736949705421	-0.344287407098351\\
% 0.0966550648487485	-0.335055572063597\\
% 0.0956614202700106	-0.327638746613746\\
% 0.0950101664008622	-0.323709270822198\\
% 0.0943659748278343	-0.320571994555057\\
% 0.0937272977827941	-0.31818630521283\\
% 0.0930926921657858	-0.316487887702753\\
% 0.0924608683309596	-0.315387471000146\\
% 0.0918307401767815	-0.3147711477614\\
% 0.0912014727274726	-0.314502228748525\\
% 0.0893150771324951	-0.314154637744576\\
% 0.0890010054159036	-0.31393320294877\\
% 0.0886872061732451	-0.313606243592769\\
% 0.0880609094125739	-0.312553395056711\\
% 0.0874373518600144	-0.310843767045607\\
% 0.0868179786015597	-0.308350798456436\\
% 0.0862044557497648	-0.304981518861667\\
% 0.0855985959737617	-0.300683085600442\\
% 0.0850022733997702	-0.295447645280556\\
% 0.084129669627143	-0.285937918589505\\
% 0.0832882190138016	-0.274755492783851\\
% 0.0822218017732381	-0.258225415726208\\
% 0.0798411599647353	-0.220148262063929\\
% 0.0791924374571158	-0.212745672622635\\
% 0.0787705340927667	-0.209345473181054\\
% 0.078354137229022	-0.207243407670774\\
% 0.0781471895899575	-0.206679768494023\\
% 0.0779406459981646	-0.20643392259984\\
% 0.0777341933000566	-0.206495938344209\\
% 0.0775275300783358	-0.206852299973414\\
% 0.0771124458268126	-0.208377324365481\\
% 0.0766933437527448	-0.210837231553387\\
% 0.0760536454308738	-0.21580370818916\\
% 0.0744963457421894	-0.228873690172659\\
% 0.0738030202296698	-0.233051971836591\\
% 0.073334946249543	-0.234842442069636\\
% 0.0730997961956192	-0.235386910265502\\
% 0.0728642255711776	-0.23568222003705\\
% 0.0726284872826335	-0.23572139316137\\
% 0.0723928394772193	-0.235501194058148\\
% 0.0721575415991995	-0.235022097640164\\
% 0.0716890182854417	-0.233307297651838\\
% 0.0712248824889923	-0.230652048421671\\
% 0.0705406826070931	-0.225193667408965\\
% 0.0696575367471031	-0.216127462684079\\
% 0.0680029692895006	-0.198296373312104\\
% 0.0674154196572021	-0.193642584705274\\
% 0.0670304196093892	-0.191461275344289\\
% 0.0666490193050806	-0.190041202161797\\
% 0.0662697256213347	-0.18934486136853\\
% 0.066080433060282	-0.189243110798052\\
% 0.0658911680528631	-0.189286931915049\\
% 0.0655121894958239	-0.189741808482619\\
% 0.0649411103253128	-0.191040709986186\\
% 0.0639796308750964	-0.193406845322601\\
% 0.0635921770514267	-0.193962945825717\\
% 0.0633981252331868	-0.194098016672452\\
% 0.0632039913827043	-0.194126243491795\\
% 0.0630098848296408	-0.194043241945987\\
% 0.0626221998922067	-0.193544275143778\\
% 0.0622359289800243	-0.192641526533023\\
% 0.0614702174943182	-0.190101354345142\\
% 0.0609026788344016	-0.188341315513463\\
% 0.0605266884169984	-0.187736305622858\\
% 0.0603389679880664	-0.187719771954111\\
% 0.0601511453860011	-0.187947560002454\\
% 0.0599629561854902	-0.188460104556848\\
% 0.0595842186822697	-0.190497873175136\\
% 0.059199853903813	-0.1941349201086\\
% 0.0588063903760419	-0.199636510382564\\
% 0.0581903891213946	-0.211829389531816\\
% 0.0575302560441229	-0.229090887229092\\
% 0.0565550484038035	-0.259911375975449\\
% 0.0530832284224925	-0.37619465549382\\
% 0.0519038647817935	-0.409781469013288\\
% 0.0506263567520631	-0.44139666801456\\
% 0.04925848022224	-0.469855590459455\\
% 0.0483015919367875	-0.486663625314615\\
% 0.0473129590647419	-0.501587517922678\\
% 0.0462963841900719	-0.51461039067271\\
% 0.0452556011867284	-0.525817391686614\\
% 0.044194075270203	-0.535390785125166\\
% 0.0431148182101864	-0.543599458906007\\
% 0.0420202282728797	-0.550784023269009\\
% };
\end{axis}

\begin{axis}[%
width=1.389\fheight,
height=1.042\fheight,
at={(-0.257\fheight,-0.278\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/pp_fom_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fheight,
height=0.686\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.2,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{15}$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
%ylabel={$\dot{q}_{15}(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.362447483949241\\
-0.00108748716793095	-0.362519058927593\\
-0.00217543200765791	-0.362731461846137\\
-0.00326423498709905	-0.363085145698614\\
-0.00435429460315562	-0.363579674833022\\
-0.00581039744318268	-0.364456987257968\\
-0.0072704849114773	-0.365581530011641\\
-0.00873555606067478	-0.366950704117107\\
-0.0102065900405137	-0.3685613210102\\
-0.0116845441433386	-0.370409609176089\\
-0.0135431505894708	-0.373047601433029\\
-0.0154158395326471	-0.376040630711607\\
-0.0173043595135314	-0.379377746971169\\
-0.0195938538148104	-0.383819098480798\\
-0.0219113739589174	-0.388714689729383\\
-0.0246540904775923	-0.394965323177335\\
-0.0274424729804623	-0.401753001816962\\
-0.0306896950603799	-0.410103883150874\\
-0.0348463772784069	-0.421314761677509\\
-0.0404241105836369	-0.43691408654879\\
-0.0555377142259417	-0.479453897310772\\
-0.0613864933676209	-0.495277660276562\\
-0.0658973275849992	-0.507041969013398\\
-0.0699950503077469	-0.51727914368599\\
-0.0736467089284738	-0.525930931813394\\
-0.0768238960008869	-0.533009806873686\\
-0.0795031916557569	-0.538597570957095\\
-0.0822095947901123	-0.543841498643422\\
-0.0843929944675177	-0.547751792012643\\
-0.0865914902053821	-0.551379874203955\\
-0.0888038959097079	-0.554701550319279\\
-0.0910289373263888	-0.557695078045308\\
-0.0927052009090596	-0.559713024687828\\
-0.0943872149856297	-0.561527825671803\\
-0.0960743584488213	-0.563132450872508\\
-0.0977659935748425	-0.564520167775496\\
-0.0994614598332948	-0.565684583045024\\
-0.101160076729629	-0.56661947197807\\
-0.102861144550137	-0.56731869938629\\
-0.104563950691613	-0.567776199680474\\
-0.106267760181845	-0.567986030075794\\
-0.107971821010684	-0.567942402390969\\
-0.109107621944196	-0.567769795898973\\
-0.110242962138359	-0.567480512610455\\
-0.11194459379445	-0.566824807189035\\
-0.113643854977491	-0.565899088547771\\
-0.115339929134967	-0.564699772860033\\
-0.117031991190313	-0.563224109966435\\
-0.118719209076945	-0.561470192251492\\
-0.120400745678424	-0.559436978414461\\
-0.12207576288901	-0.557124246972296\\
-0.123743423356243	-0.554532403545974\\
-0.125402889952821	-0.551662465547599\\
-0.127053330222352	-0.548515813273712\\
-0.12869391667477	-0.545093918877012\\
-0.130864613936924	-0.540106108622381\\
-0.133014391287897	-0.534635397437997\\
-0.135141323381833	-0.528684694843918\\
-0.137243495271137	-0.522256367362596\\
-0.139319000804462	-0.515352557916817\\
-0.141365942738306	-0.507975706560951\\
-0.143382435219208	-0.500129158776635\\
-0.145366608200064	-0.491817632862167\\
-0.147798562248969	-0.48078438264643\\
-0.150173589301975	-0.469051409130968\\
-0.152488239013027	-0.45663861762019\\
-0.154739165253968	-0.443567599642424\\
-0.156923130343946	-0.429859594638232\\
-0.159036998689254	-0.415533871851569\\
-0.161077724642711	-0.40060704697679\\
-0.163042339719471	-0.385093531515012\\
-0.164927944526489	-0.369006902721126\\
-0.166731708823421	-0.352361652695762\\
-0.168784327040858	-0.331673918644896\\
-0.170710556585474	-0.310240890356317\\
-0.172506040375302	-0.28810177634829\\
-0.174166662059051	-0.265296531654219\\
-0.17568853633702	-0.24186148805088\\
-0.177067979719213	-0.217827104041068\\
-0.178301473815798	-0.193218313368295\\
-0.179385640562617	-0.1680579763817\\
-0.180317242853768	-0.142370833262495\\
-0.181093205018017	-0.116186577781093\\
-0.181710646088987	-0.0895399030683559\\
-0.182166901464501	-0.0624678916990873\\
-0.182459527548571	-0.0350061902142762\\
-0.182586283315113	-0.00718626284728585\\
-0.182545103505831	0.0209646191471975\\
-0.1823340809429	0.0494204976579153\\
-0.181951471316278	0.0781517861610868\\
-0.181395730052585	0.107120501406731\\
-0.180665571084777	0.136277891397066\\
-0.179760034968669	0.165565148182577\\
-0.178678537451705	0.194916739598245\\
-0.177420899339524	0.224263020380414\\
-0.175987369261008	0.253531436994755\\
-0.174378641368519	0.282645527834693\\
-0.172595887071566	0.311522375926309\\
-0.170640799029168	0.340070395571245\\
-0.168515648171384	0.368189073637676\\
-0.166616847928699	0.391216504275637\\
-0.16460396338184	0.413809345936096\\
-0.162479320196949	0.435907077435707\\
-0.160245537479301	0.457453120592704\\
-0.157905505459084	0.478395871222263\\
-0.155462358847023	0.498688866085023\\
-0.152919453137003	0.518290134672086\\
-0.15028034599445	0.537161344079307\\
-0.147548778233895	0.555266999126945\\
-0.144728659320625	0.572574274281539\\
-0.142411535177723	0.585825472759215\\
-0.140042483892874	0.598534129035667\\
-0.137623697537453	0.610689880819154\\
-0.135157403755745	0.622285093319914\\
-0.13264585576344	0.633314921233862\\
-0.130091320812637	0.643777158946207\\
-0.127496070283409	0.653671801899689\\
-0.12486237209639	0.663000396989052\\
-0.12219248601744	0.671765300961784\\
-0.119488661874601	0.679968984117998\\
-0.116753140253242	0.6876134982253\\
-0.113988154940275	0.6947001825228\\
-0.111896421842726	0.699649513703692\\
-0.109790309724317	0.704285429016535\\
-0.107670759167537	0.708607840400799\\
-0.105538710910069	0.712616640682154\\
-0.103395105979925	0.716311674225191\\
-0.101240885917665	0.719692907477002\\
-0.0990769922403258	0.722760303940852\\
-0.0969043667092886	0.725513841386543\\
-0.0947239511224331	0.727953385643913\\
-0.0925366883177008	0.730078516955844\\
-0.0903435223042148	0.731888524545361\\
-0.0888786000072992	0.732919439277175\\
-0.0874117566211667	0.733809171601184\\
-0.08594327623537	0.734556894675293\\
-0.0844734422580162	0.735161810244251\\
-0.0830025432398656	0.735622739712563\\
-0.0815308665613494	0.735938483279629\\
-0.0800587052259087	0.736107576167393\\
-0.0785863536149487	0.736128391301914\\
-0.0771141097069497	0.735999164779562\\
-0.0756422764085398	0.735717982711515\\
-0.0741711583179407	0.735282771306736\\
-0.0727010670731734	0.734691483793998\\
-0.0712323156289372	0.733941808166422\\
-0.0697652241161011	0.733031673181848\\
-0.0683001150613811	0.731958707616044\\
-0.0668373164407048	0.7307207755441\\
-0.0653771605708968	0.72931570139103\\
-0.0639199837588105	0.727741344927691\\
-0.0624661265155213	0.725995784390686\\
-0.060292319761823	0.723052155472036\\
-0.0581279363044138	0.719713017556133\\
-0.0559741711932624	0.715973020414911\\
-0.0538322343632747	0.711827464138737\\
-0.0517033486044074	0.707272221060531\\
-0.049588748574918	0.702303654330134\\
-0.0474896791992052	0.696918604653266\\
-0.0454073941916451	0.691114369679338\\
-0.0433431545951228	0.684888691207845\\
-0.0412982277698817	0.678239764215519\\
-0.03927388561625	0.671166260808264\\
-0.0372714032410726	0.663667389813894\\
-0.0346376371790142	0.653007003537258\\
-0.0320480260902267	0.641591683289055\\
-0.029505582818282	0.62942541926822\\
-0.0270132992749426	0.616514888134366\\
-0.0245741347409714	0.602869568472346\\
-0.0221910048140732	0.588501716750433\\
-0.0198667705439175	0.573426275344571\\
-0.0176042281723958	0.557660795633812\\
-0.0154060985810507	0.54122547175551\\
-0.013275016243022	0.524143339829474\\
-0.0112135171222314	0.506440671132055\\
-0.00873817463223303	0.483485953549895\\
-0.00637977774979159	0.45967785892449\\
-0.00414239436853103	0.435098449774328\\
-0.00202964569365105	0.409844573928634\\
-4.46303659515923e-05	0.38402832593789\\
0.00181014955977687	0.357775903065016\\
0.00353285319210039	0.331224909800292\\
0.00542421331315945	0.299173696443302\\
0.0071232240874568	0.267154457956676\\
0.00863081960229239	0.235412036052229\\
0.0099493489000837	0.204171620072723\\
0.0110824326073939	0.173631024810543\\
0.0121763236488253	0.139105442436381\\
0.0130332774808419	0.105969517315046\\
0.0136636100783147	0.0743833743086795\\
0.014078604486206	0.0444647448473301\\
0.0142902459966527	0.0162978390136124\\
0.0143110121902812	-0.0100600666331669\\
0.0141536981357075	-0.0345753056490024\\
0.0138312535847982	-0.057237496686946\\
0.0133566155515807	-0.0780609561856782\\
0.0127425310711329	-0.0970856700974809\\
0.012001381400601	-0.114375490477249\\
0.0111450335757484	-0.130012101187789\\
0.0101847482762605	-0.144085200382432\\
0.00913116268587499	-0.1566811624563\\
0.00816147890766228	-0.16635823813774\\
0.00713672899551088	-0.175040438858334\\
0.00606279855146008	-0.182754312399214\\
0.00494543861719299	-0.189518567544268\\
0.00379030589209894	-0.195346210951788\\
0.00280287694084835	-0.199493527056004\\
0.00179631470937713	-0.202999431080104\\
0.000773824043247107	-0.205864426440715\\
-5.34808001408926e-05	-0.207693446310502\\
-0.000887274481943257	-0.209108039844419\\
-0.00151587681324528	-0.209894606067973\\
-0.00214648330968847	-0.210443634666959\\
-0.00277837787564117	-0.210752726481068\\
-0.00341083666617137	-0.210819290362301\\
-0.00404312820265207	-0.210640765054912\\
-0.00467451355861082	-0.210214733023315\\
-0.00530424669982876	-0.209539059089362\\
-0.00593157596857208	-0.208612047095919\\
-0.00676296890367123	-0.206983129076056\\
-0.00758694605507615	-0.204904297200885\\
-0.00840170882583569	-0.202376532355815\\
-0.00940447814397816	-0.198590146180998\\
-0.0103865907751444	-0.194116274257948\\
-0.0113446378969293	-0.188966939730133\\
-0.0124578242305808	-0.181915019882953\\
-0.0135258955590924	-0.173933604498904\\
-0.0145433462388733	-0.165046464938325\\
-0.0155048142191205	-0.155277953968516\\
-0.0165488271082497	-0.142802299457669\\
-0.0175015600054471	-0.12920728308098\\
-0.018355333481149	-0.114537176843464\\
-0.0191027532247983	-0.0988272411650089\\
-0.0197366085767594	-0.082093010121064\\
-0.020249705432571	-0.0643227344881077\\
-0.0206346660246697	-0.0454755798597142\\
-0.0208837345342585	-0.0254861217825273\\
-0.0209886339487011	-0.00427201025664004\\
-0.0209404729227607	0.0182587456398127\\
-0.0207296970480275	0.042202963941298\\
-0.0203460662006787	0.0676591873910184\\
-0.0197786570569529	0.0947232374484619\\
-0.0190159089273172	0.12347947947912\\
-0.0180457477302178	0.1539877143563\\
-0.0168558123824074	0.186267410850588\\
-0.0154337916123681	0.220282502538163\\
-0.0137678572965454	0.255929344140113\\
-0.0118471677163525	0.293028797950674\\
-0.00999098719294356	0.325790696032357\\
-0.00793609919932248	0.35922202683964\\
-0.00567921572998631	0.393073548740242\\
-0.00321865068217875	0.427061985918632\\
-0.00101259889516481	0.455269022532463\\
0.00133381993954385	0.48317424148671\\
0.00381863997579979	0.51059590474308\\
0.00643900691736898	0.537361462453469\\
0.00863044531363144	0.558195145912639\\
0.0109040613883207	0.578436493360765\\
0.0132573578452351	0.598023317065443\\
0.015687608325281	0.616902760068298\\
0.0181918913905577	0.635030747155552\\
0.020767125593897	0.6523708318875\\
0.023410096370883	0.668892533962527\\
0.0261174760855825	0.684569426014545\\
0.028885836335852	0.699377211114572\\
0.0310000085931015	0.709898366123956\\
0.0331449798186625	0.719906932857207\\
0.0353191962173398	0.729392148716736\\
0.0375210709459635	0.738342764796788\\
0.0397489827013471	0.746747123199719\\
0.0420012749525185	0.754593347517353\\
0.0442762555373242	0.761869579041879\\
0.0465721970809938	0.76856440417561\\
0.0488873391679931	0.774667282688317\\
0.0512198916554365	0.780168998066326\\
0.0527837040579529	0.783499103668958\\
0.0543539044085357	0.786556915631142\\
0.0559299484575124	0.789341337363629\\
0.0575112868704561	0.791851573264045\\
0.0590973726106701	0.794087549047367\\
0.0606876559553169	0.796049616066232\\
0.0622815910568897	0.79773879560937\\
0.063878632801516	0.799156610428749\\
0.0654782406023382	0.800305181980186\\
0.0670798788708784	0.801187116635426\\
0.068683016216557	0.801805573429394\\
0.0702871309129378	0.802164047841935\\
0.0718917048080412	0.802266588593948\\
0.0734962320262809	0.802117377216219\\
0.0751002120102282	0.8017210804678\\
0.0767031564693248	0.801082339041917\\
0.078304584470114	0.800206137643122\\
0.0799040265964566	0.79909733499585\\
0.0815010222090489	0.797760937681979\\
0.0830951212276025	0.796201794616258\\
0.0846858827581283	0.794424681767846\\
0.0862728757766866	0.792434242989545\\
0.0878556775722266	0.790234847036183\\
0.0894338752377204	0.78783078133916\\
0.0917916530984153	0.783849491573638\\
0.0941368247027781	0.779429060895519\\
0.0964680900232051	0.774580884942828\\
0.0987841816550341	0.76931544955868\\
0.101083862596861	0.763642574084955\\
0.103365924593239	0.757571715327363\\
0.10562918782279	0.751112156298172\\
0.107872500167345	0.744273406244046\\
0.110094738669229	0.737065401921436\\
0.113023058698201	0.72689859917196\\
0.115909477760823	0.716120825354974\\
0.118751608468975	0.704760794935513\\
0.121547181547893	0.692848716601772\\
0.124294050356109	0.680415517643038\\
0.126990192026706	0.667491971595107\\
0.129633705243367	0.654107928936073\\
0.132861380043569	0.636773466356186\\
0.136000798344887	0.618816011006248\\
0.13904897009854	0.600285095474695\\
0.142003149840846	0.581229578366237\\
0.144860839900595	0.561700120359941\\
0.147619803693801	0.541750837578227\\
0.150278085446616	0.521439946335543\\
0.153332813168879	0.496675673591222\\
0.156237912794787	0.471584635161979\\
0.158991724967849	0.446265432340955\\
0.161593143200555	0.420802609986545\\
0.164041516449785	0.395263292254195\\
0.166336546911494	0.369699029484917\\
0.168478213366316	0.344151232002242\\
0.170783286849539	0.314417588896321\\
0.172880660800077	0.284823513156925\\
0.174771556320069	0.255439565327152\\
0.176457689636996	0.22633466109678\\
0.177941218636559	0.197563857938443\\
0.179224608364039	0.169158680811408\\
0.180310453498191	0.141125009414153\\
0.181201314800428	0.113448789441186\\
0.181899611955421	0.0861054636027989\\
0.182407578919206	0.0590674212417275\\
0.182727252253865	0.0323056055416318\\
0.182860447892772	0.00578477260572519\\
0.182808690283825	-0.0205446018856994\\
0.182573085572634	-0.0467534683000939\\
0.182154158845007	-0.0729368634988909\\
0.181551693780694	-0.0992104469008814\\
0.180764617766339	-0.125701307483704\\
0.179790966257474	-0.152534371813164\\
0.178627953754285	-0.17981676501835\\
0.177272152312569	-0.207622744186267\\
0.175719766401025	-0.235980874937239\\
0.17396698712592	-0.264865294376015\\
0.172010390677567	-0.294191787609313\\
0.169847346808781	-0.323818123149054\\
0.167827862565643	-0.349302637832194\\
0.165655612217412	-0.374709195886696\\
0.163331588746655	-0.399858434064492\\
0.160857931756697	-0.424548480762916\\
0.158684666685936	-0.444613938793643\\
0.156412528602611	-0.464072041707741\\
0.154044902061925	-0.482783269184667\\
0.151585873231909	-0.500607164795449\\
0.149556032238578	-0.514134451607546\\
0.147473505093919	-0.526937362292267\\
0.145341319531734	-0.538951577455147\\
0.1431627513752	-0.550117616213889\\
0.140941302588041	-0.560381959131289\\
0.139249295987299	-0.567460203438484\\
0.137536874793428	-0.573988176207537\\
0.135805711834732	-0.579951901088877\\
0.134057517158605	-0.585340373985876\\
0.132294029138365	-0.5901457483311\\
0.130517004733782	-0.594363509335119\\
0.129325672409596	-0.596848248752423\\
0.128129633017541	-0.599071845330686\\
0.126929404863421	-0.601035619541278\\
0.125725508415004	-0.602741560430187\\
0.124518454420902	-0.604192411309159\\
0.123308751716439	-0.605391604610854\\
0.122096898268767	-0.606343278269736\\
0.120883385185361	-0.607052233902073\\
0.119668692664926	-0.607523934066834\\
0.118453288400109	-0.60776440035676\\
0.1172376299934	-0.60778030070856\\
0.116022157452971	-0.607578671465526\\
0.114807300596814	-0.607167182185663\\
0.113593469412433	-0.60655368140153\\
0.112381061253855	-0.605746537152293\\
0.111170453836858	-0.604754166349987\\
0.109962009765228	-0.603585310864688\\
0.108154147487476	-0.601520222767944\\
0.106353010534765	-0.599107179325022\\
0.104559599337765	-0.596375142656948\\
0.102774828490305	-0.593352104623889\\
0.100999530879549	-0.590064461156685\\
0.0986485011653115	-0.585311353988199\\
0.0963172516892563	-0.580183149369652\\
0.0940071911006419	-0.574724382108093\\
0.0911512963252297	-0.567491855835598\\
0.0883325914769204	-0.559857803932443\\
0.0855529677759943	-0.551866432225164\\
0.0822713819329293	-0.541854844746962\\
0.0790511214173513	-0.531434696509786\\
0.0758944675333761	-0.520663938742832\\
0.0722946162897609	-0.50774629027486\\
0.0682925117377506	-0.492679084313363\\
0.0634603096166133	-0.47370609314448\\
0.0570118848590422	-0.447588419680423\\
0.0428027067210883	-0.389797691900866\\
0.0389794936239261	-0.375026770115801\\
0.0363875553615576	-0.365628851647559\\
0.0342158590816228	-0.35835692161141\\
0.0324377494623482	-0.352948294450041\\
0.0306850412576354	-0.348208780712324\\
0.0292988158400467	-0.344941993494344\\
0.0279246749734878	-0.342171043233515\\
0.0269007842352187	-0.340430645623262\\
0.0258816713950849	-0.338986606719022\\
0.0248664414904025	-0.337842432432701\\
0.0238541926273941	-0.336999285682738\\
0.0228440227920979	-0.336456093631741\\
0.0221712891029127	-0.336259166201859\\
0.0214988173782529	-0.336192781195306\\
0.0208263499912051	-0.336255317335479\\
0.0201536293857487	-0.336444714365122\\
0.0191435265614694	-0.336961927745934\\
0.018131461007032	-0.337751536169228\\
0.0171166283498132	-0.33880474913278\\
0.0160982514608785	-0.340112510061687\\
0.0150755804615361	-0.341665680268766\\
0.0137040943732503	-0.344102665388443\\
0.0123220545801057	-0.346938698634666\\
0.0109279066237538	-0.350152970328019\\
0.00916596170037098	-0.354670550134166\\
0.00738012278851952	-0.359702488249215\\
0.00520214213144299	-0.366350171122794\\
0.00260829068342239	-0.374819377756014\\
-0.00159335909764602	-0.389248941831807\\
-0.00840964124230448	-0.412689397081718\\
-0.0121798348793836	-0.425046255557832\\
-0.0160602450288483	-0.437167402167381\\
-0.0196000629998954	-0.447687392310643\\
-0.0232228641236381	-0.45789683522796\\
-0.0264586144472752	-0.466482984188294\\
-0.0292789189364511	-0.473500649020749\\
-0.0321401943350637	-0.480127066844531\\
-0.0345540608592418	-0.485303066159317\\
-0.0369929525845101	-0.490132076722712\\
-0.039455076478061	-0.494592641814044\\
-0.041938554610369	-0.49867161717835\\
-0.0439394182747694	-0.501655754802095\\
-0.0459517212857876	-0.504391102548588\\
-0.0479744704977978	-0.506878942986864\\
-0.0500066813980302	-0.509122302388535\\
-0.0520473854079249	-0.511126186224384\\
-0.0540956387399056	-0.512898107814955\\
-0.056150533767034	-0.514448785857437\\
-0.0582112132327834	-0.515792826021531\\
-0.0602768868259869	-0.516949178756023\\
-0.0628649362030944	-0.518166621734193\\
-0.0654585422147516	-0.519181405201312\\
-0.0685770061448614	-0.520216006319661\\
-0.0826812447061007	-0.524619220234439\\
-0.0905715062169536	-0.527291645684013\\
-0.0932099941486566	-0.528012471806382\\
-0.0958516519549255	-0.528548638678891\\
-0.0979665437745585	-0.528801969064451\\
-0.100082078162539	-0.528864527491123\\
-0.101668658962341	-0.528767785549276\\
-0.103254747641418	-0.528534364685479\\
-0.104839916872832	-0.528153022840734\\
-0.106423707411651	-0.527613650777117\\
-0.108005631654053	-0.526907473765204\\
-0.109585178243158	-0.526027270878472\\
-0.11116181609207	-0.524967509876186\\
-0.112735000140427	-0.523724524024998\\
-0.114304177663379	-0.522296592074956\\
-0.115868793639287	-0.52068389979945\\
-0.117946900204307	-0.518249889940984\\
-0.120014634460393	-0.515500120655122\\
-0.122070757635927	-0.512447348546183\\
-0.124114086835957	-0.509106424657878\\
-0.126143499782768	-0.505492451078411\\
-0.128659079686801	-0.500611387897116\\
-0.131149280711144	-0.49534414940829\\
-0.133612199171641	-0.489699985398715\\
-0.136045952201992	-0.483677470054757\\
-0.138448625174441	-0.477266013874081\\
-0.140818233379231	-0.470449189869886\\
-0.143152703432091	-0.463208205670021\\
-0.145449868316504	-0.455525082640366\\
-0.147707476797403	-0.447384150363734\\
-0.14992320417431	-0.438771602796754\\
-0.152094657833391	-0.429673494850699\\
-0.154219368367802	-0.420072522442081\\
-0.156294765883764	-0.409945091245786\\
-0.158318141797689	-0.399258983679381\\
-0.160286602333857	-0.387972855667779\\
-0.162197028054016	-0.376037560106372\\
-0.164046039300885	-0.363399016509996\\
-0.165829981468897	-0.350002225709056\\
-0.167544930592591	-0.33579499460747\\
-0.169186715725217	-0.320731379791937\\
-0.170750957236625	-0.304773668710748\\
-0.172233107237241	-0.287892760594313\\
-0.17362849294598	-0.270067413792628\\
-0.17493235228086	-0.251282375193453\\
-0.176139856792507	-0.231526424221101\\
-0.177246128427784	-0.210790497386727\\
-0.178246247112811	-0.189066656684638\\
-0.179135255602253	-0.166348152535003\\
-0.179908167692439	-0.14263043804796\\
-0.180559984615117	-0.117913269563283\\
-0.18108572148502	-0.0922031833906218\\
-0.18148044804614	-0.0655163879399636\\
-0.181739347688526	-0.0378816950496483\\
-0.181857782981416	-0.00934263347694642\\
-0.181831374334397	0.0200407731943641\\
-0.181656088130548	0.0501907848941732\\
-0.181328321852401	0.0810113364253855\\
-0.180845001792491	0.112387662421134\\
-0.180203675458922	0.144186120701104\\
-0.179402605208976	0.176254046315327\\
-0.17844086606352	0.208419684660457\\
-0.177318436731661	0.24049248673664\\
-0.176036296220463	0.272264298524535\\
-0.174596500764851	0.303511882189928\\
-0.173002252714659	0.334001739938311\\
-0.171257932860688	0.363497129842912\\
-0.169758118840369	0.386222200250744\\
-0.168169150972242	0.408053182145136\\
-0.166494806741234	0.428891817975805\\
-0.164739226791389	0.448655752775357\\
-0.162906842715554	0.467282439344007\\
-0.16100229161929	0.48473218599679\\
-0.159030320348966	0.500990100998328\\
-0.15699568465911	0.516066622106003\\
-0.154903047416237	0.529996404656449\\
-0.152756891304559	0.54283573218203\\
-0.150561436285564	0.554658426295166\\
-0.14832058046813	0.565550641874301\\
-0.146037862109936	0.575604962127301\\
-0.143716446003394	0.584914356272787\\
-0.141359133543221	0.593566558456675\\
-0.138968394321568	0.601639319768182\\
-0.136546411855921	0.609197225116487\\
-0.13409514084854	0.616289764096282\\
-0.131616369025356	0.622951109132533\\
-0.129111776289293	0.629201358442913\\
-0.126582986698375	0.635048868105051\\
-0.124031609639521	0.640493230671101\\
-0.121459268685545	0.645528417561437\\
-0.118867618096375	0.650145587930611\\
-0.11691222427301	0.653328348762926\\
-0.114947647014901	0.656266762748938\\
-0.112974624874277	0.658957330213157\\
-0.110993906290087	0.661396948939336\\
-0.10900624851748	0.663582773831662\\
-0.107012417095262	0.665512078207526\\
-0.105013185702322	0.667182127854009\\
-0.103009336311287	0.668590110865077\\
-0.101001659391889	0.669733171983773\\
-0.0989909538574256	0.670608534164835\\
-0.096978026551459	0.671213773751696\\
-0.09563524216413	0.671466311404428\\
-0.0942920732446995	0.671597872346934\\
-0.0929487623431315	0.671608461579081\\
-0.0916055503798008	0.671498640709639\\
-0.0902626778431739	0.671269268697211\\
-0.0882495244376806	0.67070435092237\\
-0.0862384556167064	0.669880918187552\\
-0.0842302323877324	0.66880896538013\\
-0.0822255824218558	0.66750131205774\\
-0.0802251906853977	0.665973376880849\\
-0.078229692390122	0.664242592910793\\
-0.0762396683777835	0.662327616574319\\
-0.0735957166373344	0.659520339605684\\
-0.0709635129583739	0.656461190160856\\
-0.0683439920098887	0.653184961665968\\
-0.0650886630951573	0.648818535581677\\
-0.0618558952426775	0.644160864102554\\
-0.0586471920090976	0.639184834934556\\
-0.0560987135944258	0.634932165716807\\
-0.0535678136762865	0.630387024273699\\
-0.0510557721699512	0.625493030320323\\
-0.0485641054704231	0.620189321769967\\
-0.0460945758116846	0.614414577272066\\
-0.0442581521941958	0.609739090704947\\
-0.0424362315622742	0.604742966106651\\
-0.0406298076004645	0.599405636034175\\
-0.0388399315173589	0.593708902761848\\
-0.0364810835901292	0.585527047399764\\
-0.0341563520865329	0.576647043906849\\
-0.031868580512751	0.567044937882725\\
-0.0296206933610075	0.556703741584203\\
-0.0274156699177819	0.545613332576553\\
-0.0252565158621139	0.533770587518363\\
-0.0231462347570013	0.521179578281839\\
-0.0210878001232084	0.507851554583932\\
-0.019084125980795	0.493804430335802\\
-0.0171380441425473	0.47906162427907\\
-0.0152522845199685	0.463650035818756\\
-0.0129838934593374	0.443487170657719\\
-0.0108187245827474	0.422371231973717\\
-0.00876144754499797	0.400337718652114\\
-0.00681659848617611	0.377404235975761\\
-0.00498866876701909	0.353571925608251\\
-0.00328216870635512	0.328833890256506\\
-0.00170163348302221	0.303190269127559\\
-0.000251539273178114	0.276667844909263\\
0.00106388129156665	0.249339935072185\\
0.00224090777679664	0.22134244720276\\
0.0032766831892721	0.192883260762763\\
0.00416956347474984	0.1642402652479\\
0.00505238015252862	0.130101275644766\\
0.00573260470886638	0.0968243626511855\\
0.0062173558413039	0.0650518357526646\\
0.00651741645852244	0.0353501754873844\\
0.00665257321065749	0.0038728170961797\\
0.00658038858004195	-0.0238570481377689\\
0.00632730499289313	-0.0478375838421428\\
0.00591866904715665	-0.0683691292189388\\
0.00537696143465594	-0.0859496892459377\\
0.00472083664375433	-0.101155309586548\\
0.003964945745631	-0.114539641618784\\
0.00312032353198122	-0.126576656648634\\
0.00205659538767544	-0.139169746438921\\
0.000895639164375961	-0.150947273817778\\
-0.0005203977970063	-0.163638096487026\\
-0.00222572400572907	-0.177345122717255\\
-0.00387590764939993	-0.189240953661899\\
-0.00523140679750256	-0.197904644421846\\
-0.00643950180527542	-0.204640899860909\\
-0.00747542134150603	-0.209586785335004\\
-0.00853425432260768	-0.213784624681246\\
-0.00939512002617104	-0.216523836298327\\
-0.010265740397537	-0.218652866688446\\
-0.0109235843045929	-0.219818453302584\\
-0.0115843411417884	-0.220591353918077\\
-0.0120258694329973	-0.22087823790324\\
-0.0124677825866688	-0.220975187264908\\
-0.0129096944393572	-0.220875888142166\\
-0.0133512060810439	-0.220573963460697\\
-0.0137919059176381	-0.220062997757781\\
-0.0142313694359244	-0.219336601851289\\
-0.0148872871164953	-0.217829577707652\\
-0.0155379110055964	-0.215804446552242\\
-0.0161816609681127	-0.213244750830639\\
-0.0170264921480863	-0.208980703457975\\
-0.0178523038737384	-0.203735976056244\\
-0.0186551953972343	-0.197526307069734\\
-0.0196208423019095	-0.188479797599546\\
-0.0205379787699715	-0.178155901064093\\
-0.0215663509170263	-0.164398330328887\\
-0.0226571026770968	-0.14705290099758\\
-0.0237514034273636	-0.126446732894203\\
-0.02478517463235	-0.103359424088032\\
-0.0256145468756659	-0.0811059124112401\\
-0.0262483963630424	-0.0599141031890753\\
-0.0266958559149921	-0.0396422897548945\\
-0.0269635592771942	-0.0198794029017373\\
-0.0270531412202211	8.22183598123694e-05\\
-0.0269585566185133	0.0212206107453101\\
-0.0266645682820474	0.0445408088293087\\
-0.0261481752124608	0.0707075213609838\\
-0.0253827782481504	0.0998525664652761\\
-0.0244723683476606	0.128083643312504\\
-0.0233278132268684	0.158384961037816\\
-0.0219321549769409	0.190906731985473\\
-0.0200376725118843	0.23068680638171\\
-0.0177671644932764	0.274582619810879\\
-0.0150808519594756	0.323136848569504\\
-0.0123094886469906	0.370265536897575\\
-0.00956473933232393	0.414298765588624\\
-0.00696113773654861	0.453736952080937\\
-0.0041174185001398	0.494238257209978\\
-0.00156085982377863	0.528331553381125\\
0.0011659147516232	0.562234675003341\\
0.00346845082916758	0.58885860647739\\
0.00587606829273546	0.614722828407625\\
0.00838514651647926	0.639538499733647\\
0.0103307275387812	0.657301017112376\\
0.0123283664365375	0.674226789103145\\
0.0143754297716552	0.690237313478231\\
0.0164690805934915	0.705275956905245\\
0.0186063481906258	0.719310455573289\\
0.020784203242777	0.732334019165268\\
0.0229996339485656	0.744364876067874\\
0.0252497184054006	0.755444223118654\\
0.0275316885635912	0.765632676681759\\
0.0298429815473873	0.775005453736015\\
0.0321812750154764	0.783646628368055\\
0.0345445044257602	0.791642896477727\\
0.036930861356697	0.799077331962228\\
0.0393387738372943	0.806023618324686\\
0.0417668709276799	0.812541186774876\\
0.0442139339672549	0.818671633708385\\
0.0466788394036843	0.824436677904133\\
0.0491604981482625	0.829837765047687\\
0.0516577962767153	0.834857275768651\\
0.0541695415049022	0.83946115668308\\
0.0566944192678622	0.843602678653566\\
0.0583842491372399	0.846079916400078\\
0.0600787893183545	0.848310009093413\\
0.0617775282426754	0.850275654369485\\
0.0634799207638461	0.851960049063879\\
0.0651853872360935	0.853347511851177\\
0.0668933197096657	0.854423873813383\\
0.0686030836861478	0.855176786908931\\
0.0703140209036353	0.855596180969264\\
0.0711697192772089	0.855678217733596\\
0.0720254564489538	0.855674128500015\\
0.0728811461436154	0.855583230687619\\
0.0737367013086978	0.855405052085687\\
0.0754470577014723	0.854785706235331\\
0.0771558235234897	0.85381481051341\\
0.078862295962854	0.85249304961739\\
0.0805657754934412	0.850822668055209\\
0.0822655678205644	0.848807107473092\\
0.0839609871615994	0.846450795733929\\
0.0856513569810295	0.843758675778973\\
0.0873360104390344	0.840735973458251\\
0.0890142921199106	0.837387891657228\\
0.0906855561509556	0.833719400912852\\
0.0923491661768334	0.829735164924593\\
0.0940044952990158	0.825439320658951\\
0.0964706090769276	0.818419530696147\\
0.0989146383028505	0.810718737261533\\
0.101334556832678	0.802348421576967\\
0.103728375114621	0.79332190366422\\
0.106094149137876	0.783656650532627\\
0.108429996403467	0.773376589485654\\
0.110734118429058	0.762514094216156\\
0.113004828339732	0.751111342921788\\
0.115977821302998	0.735159399776848\\
0.118885516214036	0.718492268313211\\
0.121725394985521	0.701284306648342\\
0.12517721605221	0.67929704538821\\
0.129173378417445	0.652672701740465\\
0.134254066468332	0.617552092991903\\
0.140216015876928	0.575040660614001\\
0.144684260642646	0.542067585199046\\
0.148379290303452	0.513625247059224\\
0.151875753022745	0.485310199459837\\
0.155174159985167	0.457043632380483\\
0.158275041719106	0.428899266971656\\
0.161179730287043	0.401014696339449\\
0.163890459372056	0.373497690704388\\
0.16640997739851	0.346387383186656\\
0.168741123974437	0.319678625439883\\
0.171178212227567	0.289643935996245\\
0.173377181317149	0.26015784749804\\
0.17534245909971	0.231216012475215\\
0.176873517390959	0.206243791195136\\
0.178230437360662	0.181435659886594\\
0.179413793758067	0.156637496583675\\
0.180423404437706	0.131803205481946\\
0.181259343978832	0.107055037845917\\
0.181923060854078	0.0826482828078665\\
0.182417907282689	0.0588454655162982\\
0.182782801351756	0.0325261697984622\\
0.182931860290479	0.010133874407535\\
0.182925312952324	-0.0119923708803316\\
0.182763720109355	-0.0342190502070938\\
0.182445323908759	-0.0568245811553054\\
0.181966912812542	-0.0799468885697785\\
0.181324665241293	-0.103639713082522\\
0.180384573636226	-0.131531278756775\\
0.179216897352383	-0.160604598612275\\
0.177810302010809	-0.191341422233145\\
0.176149673111011	-0.224158407140196\\
0.174217661431004	-0.259169190419706\\
0.171997488828413	-0.296128872708686\\
0.169807461760599	-0.329719513422434\\
0.167379108513528	-0.364176282546444\\
0.165103947956544	-0.394232628228215\\
0.162647328279152	-0.424635369765404\\
0.160007678985988	-0.455199554541095\\
0.157668003771262	-0.480577151219429\\
0.155202199178157	-0.505597974885709\\
0.152612853545847	-0.529929108729765\\
0.150455317613008	-0.548638155275015\\
0.148224670497949	-0.56644668290046\\
0.145924939046882	-0.583143668351557\\
0.14415769312692	-0.594815780462191\\
0.142356634716007	-0.60567166874539\\
0.140524320514222	-0.615640827803131\\
0.138663506418666	-0.624660990475586\\
0.136777122133241	-0.632678575104374\\
0.13550684129054	-0.637444178550679\\
0.134227503801502	-0.641733015728505\\
0.13294007290555	-0.645535720183551\\
0.131645528810586	-0.6488446457303\\
0.13034486533418	-0.651653875472767\\
0.129039086335907	-0.653959256021248\\
0.127729202248327	-0.65575843986703\\
0.127073037371153	-0.656468002200743\\
0.126416226189101	-0.657050998982847\\
0.125758895201115	-0.657507677533369\\
0.125101170392907	-0.65783844678765\\
0.12444317754555	-0.658043813920671\\
0.123785041827725	-0.658124431675896\\
0.123126887426183	-0.658081116429429\\
0.122468837895228	-0.657914812763204\\
0.121811015800363	-0.657626615473049\\
0.121153542322733	-0.65721778004132\\
0.120496537371729	-0.656689718924696\\
0.119184405640287	-0.655282363525906\\
0.117875547309669	-0.653419068999893\\
0.116570857811926	-0.651117025900153\\
0.115271195234782	-0.648396088437654\\
0.113977375425737	-0.645278687896819\\
0.112690166766767	-0.641789884836388\\
0.110773300267282	-0.635920738480567\\
0.108875077842372	-0.629379261957544\\
0.106997353489581	-0.622275438213056\\
0.104528173763092	-0.612129712080264\\
0.10150054604677	-0.598758930989273\\
0.0962217295339758	-0.574322042631018\\
0.0922651340217169	-0.556293815984765\\
0.0889703648824944	-0.542109661822999\\
0.086287092689171	-0.531278535856837\\
0.0831355454529465	-0.519343036634703\\
0.0790399466973786	-0.504651910246624\\
0.0745700520341184	-0.488548669918808\\
0.0716717837131919	-0.477385805703099\\
0.069308977630163	-0.467596083181933\\
0.0669963318746749	-0.457327446525454\\
0.0642905039944941	-0.444481585085439\\
0.0608044966120558	-0.426949923702512\\
0.0542449051779554	-0.393669369680779\\
0.0511550995476391	-0.37896255033739\\
0.0474501866635118	-0.362213907665765\\
0.0363340344754077	-0.313091033607882\\
0.0347835214478038	-0.307214100192339\\
0.0335628817887157	-0.303177741811443\\
0.032357001915561	-0.299852433331198\\
0.0314604568064889	-0.29788717179205\\
0.0305690717205755	-0.296418706743871\\
0.0299769237996308	-0.29573274127171\\
0.02938590456227	-0.295291430832179\\
0.0287955172346579	-0.295102088955897\\
0.028205251472134	-0.295170575630734\\
0.0276145872810751	-0.295501174082885\\
0.0270229973612888	-0.29609647566742\\
0.0264299511349948	-0.296957277553978\\
0.0258349184623106	-0.29808255322234\\
0.0249374950780186	-0.300259382157051\\
0.0240326795706234	-0.30300639782277\\
0.0231187992955115	-0.306296772776337\\
0.0218834771531067	-0.311467979122883\\
0.0206258251164151	-0.317442882043937\\
0.01901783889086	-0.32587209544953\\
0.0166911824876337	-0.339080808312842\\
0.0128363680461376	-0.362135182575158\\
0.0026380219913229	-0.423501590533713\\
-0.000386487670165137	-0.440525623125803\\
-0.0030724306863068	-0.454627141409254\\
-0.00537393491025906	-0.465819710508785\\
-0.00772991279533519	-0.476407978801709\\
-0.0101372880407182	-0.486382997804792\\
-0.0125931160026056	-0.495802270275644\\
-0.0150948381232376	-0.504755726860392\\
-0.0176403348985847	-0.513320201356863\\
-0.0202277414183902	-0.52151484045556\\
-0.022855080572503	-0.529272225093747\\
-0.0249840227167619	-0.535059841971437\\
-0.0271351728832609	-0.540354162093347\\
-0.0287617892317731	-0.543924387003158\\
-0.0303985257303501	-0.547091649765692\\
-0.0320440986863897	-0.549807522269863\\
-0.0331453612648362	-0.55134732491735\\
-0.034249477746118	-0.552659687637613\\
-0.0353559856596151	-0.553738284271269\\
-0.0364644134714902	-0.554579529532469\\
-0.0375742853898999	-0.555182498222852\\
-0.0386851259660039	-0.555549242407391\\
-0.0397964669664637	-0.555684159204623\\
-0.0409078509885399	-0.555594076482222\\
-0.0420188369403733	-0.555287855242259\\
-0.0431290021496566	-0.554775862065352\\
-0.0442379472761765	-0.554069846856385\\
-0.0453452965421313	-0.553182254520658\\
-0.0464506990810445	-0.552125996993855\\
-0.0481044518731644	-0.550253617334466\\
-0.049752114939339	-0.548073079466256\\
-0.0513928236643759	-0.545623581347996\\
-0.053568330530217	-0.541999460548605\\
-0.0557286317569972	-0.538031848455562\\
-0.0584057522997297	-0.532685842771988\\
-0.0615817736311048	-0.525863193750475\\
-0.0713643899554317	-0.504283273645542\\
-0.0733737804752692	-0.500417607652977\\
-0.0753685623048745	-0.496990550123257\\
-0.0768561802145766	-0.494741083871275\\
-0.0783374805268	-0.492779788011847\\
-0.0798133315605838	-0.491107393195452\\
-0.0812845886749316	-0.489714685854866\\
-0.0827520658486804	-0.48858356133252\\
-0.0842165113331272	-0.487688655398676\\
-0.0856785888539924	-0.486999374999853\\
-0.0871388653500593	-0.486482119364576\\
-0.089083886473643	-0.486000694694889\\
-0.0915130270768045	-0.485625866707761\\
-0.0953967354007008	-0.485263447771331\\
-0.10073231813777	-0.484746185493912\\
-0.104608402820311	-0.484182331428278\\
-0.107995643716035	-0.483508649317444\\
-0.110894708703686	-0.482754355386085\\
-0.11330671458138	-0.481958563537829\\
-0.115714265705909	-0.480964512272614\\
-0.117636357628874	-0.479992371350257\\
-0.119554194897296	-0.478832512912256\\
-0.121466969086097	-0.47745622245936\\
-0.123373758150377	-0.475835634826701\\
-0.125273532658479	-0.473945127484735\\
-0.127165167272324	-0.471762638564104\\
-0.129047457395334	-0.469270736740914\\
-0.130919139118636	-0.466457252732829\\
-0.132778910613819	-0.463315348537868\\
-0.134625452690122	-0.459843062102457\\
-0.136457446660874	-0.456042406745163\\
-0.138273588161584	-0.451918345999266\\
-0.140519525340789	-0.446319454049631\\
-0.142736267306478	-0.44024427029138\\
-0.144921487915468	-0.433716062676558\\
-0.147072995728356	-0.426765951708943\\
-0.149607486422101	-0.417926766681928\\
-0.152087499521676	-0.408622495276843\\
-0.154908616908156	-0.397280062412562\\
-0.157648622151089	-0.385442341765808\\
-0.159929753008263	-0.374793449033457\\
-0.161780573003081	-0.36539089723333\\
-0.163582732591776	-0.355291375317572\\
-0.164986719446033	-0.346545729156155\\
-0.166354299659978	-0.337067579699194\\
-0.167682297954904	-0.326737480034296\\
-0.168967101856835	-0.315458083989996\\
-0.170204768965646	-0.30316281183126\\
-0.171391159723894	-0.289819705584555\\
-0.172522074028038	-0.275429626988437\\
-0.173851406358757	-0.256011869806671\\
-0.175079823721374	-0.235080631516694\\
-0.176199954613898	-0.212709861244083\\
-0.177204707070298	-0.188932260394541\\
-0.178087002529296	-0.163719182532462\\
-0.178839464718075	-0.136982510290377\\
-0.179454171160376	-0.10859779346336\\
-0.179922563983347	-0.0784420566620661\\
-0.180235558464763	-0.0464347662722036\\
-0.180383846171657	-0.012570342344689\\
-0.180358314943281	0.0230656970103036\\
-0.180150505026148	0.0603004616256404\\
-0.179753005543628	0.0988916621167359\\
-0.179159737571329	0.138552525166147\\
-0.178366123804143	0.178972394727296\\
-0.177369176932515	0.219825674015334\\
-0.176167581861433	0.260767137924037\\
-0.175059223069886	0.293330001688137\\
-0.173821334729374	0.32548952696537\\
-0.172456004854437	0.35700412504368\\
-0.170966334542145	0.387609666943011\\
-0.169356515795926	0.417026458032353\\
-0.167631871823431	0.444971402022785\\
-0.165798838118417	0.471174626111467\\
-0.164357384200819	0.489539027785049\\
-0.162862612026577	0.506705681260447\\
-0.161318216181222	0.522610816550849\\
-0.159728050289156	0.537212503992311\\
-0.158096059015665	0.550492078644706\\
-0.156426207730059	0.562454267800407\\
-0.154722413751791	0.573126022527619\\
-0.15298848292079	0.582554170762817\\
-0.151228054850843	0.590802101423468\\
-0.150041418851082	0.59568218429947\\
-0.148845492023576	0.600096099628289\\
-0.147641182358014	0.604069607483761\\
-0.146429343320037	0.607629039973368\\
-0.145210776872331	0.610800660255244\\
-0.1439862337051	0.613610324485233\\
-0.142756411143986	0.616082888947494\\
-0.141521960557681	0.618242106105712\\
-0.140283485569086	0.620110157569902\\
-0.139041547755969	0.621707570807883\\
-0.13779666971233	0.623053202998265\\
-0.136549337321472	0.624163912430017\\
-0.135300005253753	0.625054955973152\\
-0.134049098986992	0.625739798018794\\
-0.132797018971989	0.626230342045059\\
-0.131544142833211	0.626537172448225\\
-0.130290828886169	0.626669563129845\\
-0.129037417393068	0.626635895357935\\
-0.127784232707406	0.626443745287286\\
-0.126531585132456	0.626100150627448\\
-0.125279770334112	0.6256118314592\\
-0.124029071683142	0.624985376417458\\
-0.122155702321683	0.62380130033395\\
-0.120286300045134	0.62234498966252\\
-0.118421643753015	0.620642135199222\\
-0.116562431086781	0.618721301890776\\
-0.114092983647685	0.615876662922368\\
-0.111023012072031	0.611986228925742\\
-0.105547905575588	0.604617551492949\\
-0.101934280906679	0.599913198072132\\
-0.0995402986319338	0.597048665943811\\
-0.0971572019996476	0.594479314666989\\
-0.0953762662274766	0.592769796408015\\
-0.0936001702285834	0.591252703148538\\
-0.0918283426020063	0.589922312929228\\
-0.09006024440284	0.588762818358101\\
-0.0877077683961294	0.587438333187631\\
-0.0847740070146608	0.586023726754411\\
-0.0789267520498171	0.583292385483652\\
-0.0765959738985238	0.581992080575565\\
-0.0742708084174735	0.580478867968657\\
-0.0719521735641844	0.578724071318648\\
-0.0696410521725999	0.576723866352475\\
-0.0673384000454518	0.574493613480631\\
-0.0650450880994728	0.572058844831751\\
-0.0621927403030422	0.568765708297884\\
-0.0593575003950091	0.5652172497394\\
-0.0565406737023042	0.561393190282482\\
-0.0543014892045173	0.558088140499649\\
-0.052076064904274	0.554502474552607\\
-0.0498656608188337	0.550565968792831\\
-0.0476718279867998	0.546205062066275\\
-0.0460384238247176	0.542614201387606\\
-0.0444162409074471	0.538720838096239\\
-0.0428062185296036	0.534504783930791\\
-0.041209348439379	0.529950978455715\\
-0.03910243143295	0.523336925071797\\
-0.0370232319544617	0.516091823218114\\
-0.0349742860698692	0.508210845332643\\
-0.0329581421029084	0.499691519699766\\
-0.0309773626016552	0.490528474516489\\
-0.0290345436949975	0.480709821687721\\
-0.0271323447736351	0.470215767700824\\
-0.0252735189895037	0.459019649412944\\
-0.02346093533325	0.447090809332379\\
-0.0216975872743974	0.434398307059968\\
-0.0199865865316649	0.420914559070422\\
-0.0183311441528911	0.406617720537537\\
-0.0167345458257786	0.391492308292219\\
-0.0152001281880179	0.375527985529441\\
-0.0137312631248556	0.358716876494704\\
-0.012331354423688	0.341050407742368\\
-0.0110038456978552	0.322516860274659\\
-0.00975223523218638	0.303100702378162\\
-0.00829989139567733	0.277563652451928\\
-0.0069788051959816	0.250599460355822\\
-0.0057960927054368	0.222225358124763\\
-0.00475861229995034	0.192533817977866\\
-0.00387249286123703	0.161730351870046\\
-0.00314248693450825	0.130163590192447\\
-0.0025712144557648	0.0983382471696848\\
-0.00215839944013752	0.0669035908310418\\
-0.00186655286910753	0.0307622691950606\\
-0.00178321590825581	-0.00237394818373349\\
-0.0018865963067527	-0.0312960832972042\\
-0.00214867073773584	-0.055172849321395\\
-0.00253803931422958	-0.0737330012492354\\
-0.00293720060455849	-0.0853827216058485\\
-0.00338702082567477	-0.0941021521763092\\
-0.00387457988091877	-0.100608094486029\\
-0.00449696868891225	-0.106618008113379\\
-0.00881703647534859	-0.142146594662568\\
-0.00998792395852366	-0.150439137951806\\
-0.0123556408016892	-0.165432420999028\\
-0.0138905900234423	-0.175937486060078\\
-0.017678139073336	-0.20279860471352\\
-0.018707254375224	-0.208683224944734\\
-0.0195503248313009	-0.21271215193139\\
-0.0204080779388449	-0.216006462060807\\
-0.0210591502604345	-0.217933306550397\\
-0.0217152459809469	-0.219348531223065\\
-0.0221546499967065	-0.219986804545759\\
-0.0225950730637026	-0.220364905742326\\
-0.0230359798379067	-0.220467682163608\\
-0.0234768032642829	-0.220278587524317\\
-0.0239169419800425	-0.219779645803096\\
-0.0243557572113844	-0.218951620830879\\
-0.0247925707875851	-0.21777448690623\\
-0.025442455244109	-0.215309789491127\\
-0.0260836152808426	-0.211947581435678\\
-0.0267132679623305	-0.207629732685606\\
-0.0273284766531909	-0.202313087519203\\
-0.0281210348527643	-0.193637073642412\\
-0.028875290703759	-0.183175964676362\\
-0.0295843187404026	-0.171054482973054\\
-0.0303976150496283	-0.153917353945892\\
-0.0311208713777014	-0.135156983432947\\
-0.0318612932060383	-0.111530273912331\\
-0.0325451537692858	-0.0839825539482397\\
-0.0330966243101956	-0.0543156628254347\\
-0.0334222170979883	-0.0275980308225052\\
-0.0335464205609373	-0.00394272150425423\\
-0.0334929400960076	0.0168446290930335\\
-0.0332844188383226	0.0348066896745207\\
-0.03294348332741	0.0499776968736749\\
-0.0324907637312706	0.0629130623212832\\
-0.0317070602041232	0.0797162647354888\\
-0.0296126219977229	0.123526915528884\\
-0.0270875422879129	0.175913337104875\\
-0.023291201493798	0.249856694275332\\
-0.0175600785008434	0.359136869799252\\
-0.0144681407220255	0.414569264781023\\
-0.0118487519353645	0.458837307927817\\
-0.00895827517319936	0.504841333994177\\
-0.00633599633250714	0.544113983036091\\
-0.00351606500754675	0.583822108778474\\
-0.00111709530162707	0.615551875190141\\
0.00140811810008912	0.646875506916237\\
0.00405713842205957	0.677376569460961\\
0.00612269150932487	0.699434116811332\\
0.00825308265005975	0.720565187985509\\
0.0104452338030803	0.740572965055345\\
0.0126955000251625	0.759278291997984\\
0.014999740165593	0.776531163324458\\
0.0165636585729372	0.787169673769945\\
0.0181481408854998	0.797091195878106\\
0.0197517397744262	0.806284579107282\\
0.0213729965399836	0.814749116642181\\
0.0230104614870328	0.82249461325448\\
0.0246627146343823	0.829541032971912\\
0.0263283858877381	0.835917983887648\\
0.0280061729851093	0.841663449407336\\
0.0296948569740949	0.846822610836696\\
0.0313933147913192	0.851446279058143\\
0.0331005303901315	0.855589277553822\\
0.034815599065245	0.859308425392916\\
0.0365377301515806	0.86266075628469\\
0.0382662454165577	0.865701693439249\\
0.0400005754842336	0.868483294509246\\
0.0426119683741737	0.872270832465645\\
0.0452341758945847	0.875710999736295\\
0.047866305652386	0.878896727387829\\
0.0505076809141634	0.881878566549333\\
0.0531577125970122	0.884664623392306\\
0.0558157761499913	0.887224154629572\\
0.0584811041447397	0.889494007094241\\
0.060261545105772	0.890804042859448\\
0.0620444147210026	0.891917311824255\\
0.0638292886226213	0.892802689380247\\
0.06561567943309	0.893428846252379\\
0.0674030376942467	0.893765467175692\\
0.069190755690028	0.893784245333458\\
0.0700845449369776	0.893666341725471\\
0.0709781717768327	0.893459727457035\\
0.0718715466791173	0.893161714240558\\
0.0727645767902003	0.892769958328137\\
0.0736571671132471	0.892282360213021\\
0.0754406401688348	0.891012319996954\\
0.0772211718189491	0.889339852893975\\
0.0789979488506065	0.887257268770789\\
0.0807701465045405	0.884760622123323\\
0.0825369354630712	0.881849310108769\\
0.0842974881363208	0.878525552283356\\
0.0860509838927324	0.874793758167142\\
0.0877966123388372	0.870659857473403\\
0.0895335759519931	0.866130716224464\\
0.0912610913486773	0.861213570495694\\
0.0929783899626637	0.855915503840453\\
0.0946847165431615	0.850243116908485\\
0.0972220122580485	0.841045351332335\\
0.0997304906357588	0.831034908773429\\
0.10220773398881	0.820225056344199\\
0.104651362155804	0.8086280695441\\
0.107059034399275	0.796258635452368\\
0.109428462841044	0.783137949696898\\
0.111757438111443	0.769297922828727\\
0.114043867449836	0.75478497209293\\
0.116285822821728	0.739662809834697\\
0.119202999729954	0.718697358265885\\
0.122034839540934	0.697042622236179\\
0.125451421771526	0.669453918282729\\
0.130002733290281	0.630988394382063\\
0.138328500433815	0.560219144421719\\
0.142140976446982	0.529530160814317\\
0.146249157315434	0.497986124415658\\
0.152864991044534	0.447552374418035\\
0.155486330336273	0.426112453458655\\
0.157977716632067	0.404209509181598\\
0.160336150408078	0.381816850811801\\
0.162916579283636	0.355394845964451\\
0.165964121648089	0.322030925641686\\
0.17298562987507	0.244066883034814\\
0.175732612712063	0.213971269789824\\
0.176970936448953	0.198628103397323\\
0.17793030361546	0.184917636656493\\
0.178818253450256	0.170025758542725\\
0.179628493398321	0.153835065085596\\
0.180489374095333	0.132860472142413\\
0.181220651319595	0.110763320970239\\
0.181904622357665	0.084705903074598\\
0.182466871841869	0.0562000543366139\\
0.182810618249431	0.030175306725144\\
0.182956044127443	0.00648794971910704\\
0.182917435302568	-0.016083787072233\\
0.182697738893081	-0.0389923829453975\\
0.182290241461759	-0.0631004084667857\\
0.181684747158676	-0.0884382809672308\\
0.180872859173526	-0.114640153031709\\
0.17984829754638	-0.141650665481835\\
0.178430474150932	-0.173839151705146\\
0.176280969922325	-0.218058007149133\\
0.173605980558351	-0.269520649429133\\
0.170970600625024	-0.316759835676321\\
0.168617011773597	-0.355952646004191\\
0.165983310702418	-0.396708806282279\\
0.163495705471312	-0.432558502937758\\
0.160791188443302	-0.468953535237795\\
0.158370114767917	-0.499405761626849\\
0.155797251824457	-0.529595356931754\\
0.153631241453541	-0.553239767739834\\
0.151372078797748	-0.576115836964594\\
0.149023482439721	-0.597897723015391\\
0.14720633229618	-0.613313019415041\\
0.145344317142064	-0.627782903370898\\
0.143440474994154	-0.641174728819553\\
0.141498225624052	-0.653367149061623\\
0.140183900904711	-0.660775590892535\\
0.138855362815467	-0.667575301982178\\
0.13751385399605	-0.673741961779635\\
0.136160662034166	-0.679254668767077\\
0.134797112908726	-0.684095964114243\\
0.133424564169758	-0.688251770219512\\
0.132044398141783	-0.691711321696635\\
0.130658015547238	-0.694466974507654\\
0.129962934311103	-0.695579283790725\\
0.129266829379409	-0.696514122531181\\
0.128569878375673	-0.697271370444007\\
0.127872258873367	-0.697851081275139\\
0.127174148257885	-0.698253480615106\\
0.126475723753902	-0.698478980884492\\
0.125777161942527	-0.698528148568415\\
0.125078638792876	-0.698401728867775\\
0.124380329497162	-0.698100654048981\\
0.123682408164897	-0.697626005977279\\
0.122985047753361	-0.696979061893182\\
0.122288419865932	-0.696161278008256\\
0.121592694570332	-0.695174274043599\\
0.120898040155887	-0.694019886415858\\
0.119512607626383	-0.691217166288919\\
0.118133427058355	-0.687771567601761\\
0.116761763225976	-0.683704783067933\\
0.115398834081393	-0.679041909007488\\
0.114045803874887	-0.673811535696384\\
0.112703776118743	-0.668045802648273\\
0.110713609406625	-0.658472529533607\\
0.108753682778409	-0.647911103667684\\
0.106826737478978	-0.636513057866575\\
0.104312622619294	-0.620301976110375\\
0.101865044120953	-0.603318921083973\\
0.0983228156320604	-0.57734564845009\\
0.0922248771714063	-0.532288182742081\\
0.0896089344917252	-0.514356111418415\\
0.0875775266416758	-0.501516578254522\\
0.0855946812558754	-0.490076870759965\\
0.0836548474044025	-0.479998286653277\\
0.0817527946148655	-0.471161350841344\\
0.079883909130283	-0.463379574186587\\
0.0780444295029505	-0.456416782091463\\
0.0753346245907611	-0.446924393696173\\
0.0718078423037549	-0.434651190365861\\
0.0696546040265558	-0.426487231335681\\
0.0679624518181281	-0.419453266449478\\
0.0662994381759789	-0.411918054106206\\
0.0642646222239802	-0.401849348169977\\
0.0618913405320669	-0.389118369208749\\
0.0555787361703579	-0.354578034767581\\
0.0538271574917208	-0.34618237444344\\
0.052115014382579	-0.338790838579801\\
0.0501059899594163	-0.331003348284939\\
0.0449618201584185	-0.311785965817713\\
0.0434193324857313	-0.305077880420333\\
0.0416146155556221	-0.296348369139684\\
0.0365212224916363	-0.270626458238703\\
0.0357141189452446	-0.26750812718395\\
0.0349154325256864	-0.265033347586935\\
0.0343866325585331	-0.263792043446805\\
0.0338599608218471	-0.262909343409506\\
0.0333346759754192	-0.262408889982547\\
0.0330723097135859	-0.262308422844179\\
0.0328099927221692	-0.262310753893901\\
0.0325476210304061	-0.262417774634456\\
0.0320222904487095	-0.262952334337089\\
0.0314954564563648	-0.263922255990798\\
0.0309662416469996	-0.265333538970633\\
0.0304337607879346	-0.267187967658089\\
0.0296269827088016	-0.270794115005212\\
0.0288079281777656	-0.275365741130417\\
0.0276918818868448	-0.282883556694981\\
0.0265427374614111	-0.291884299541822\\
0.025051379827741	-0.304920705175568\\
0.0225181514766521	-0.328861858094509\\
0.0183362248729626	-0.368498628162146\\
0.0156735757239617	-0.392222137752034\\
0.0128448432187318	-0.415924366506484\\
0.00985047022580643	-0.439543130070065\\
0.00669115867753023	-0.463026928747106\\
0.00385307037258942	-0.482879309976934\\
0.00139796341153464	-0.499023111276794\\
-0.00113652161373068	-0.514595120086932\\
-0.00374704727824726	-0.529409656059101\\
-0.00588744508534833	-0.540622372143675\\
-0.00807148381183764	-0.551225625437703\\
-0.0102967018804687	-0.561211984995683\\
-0.0125606524772697	-0.570593968628222\\
-0.014860952382588	-0.579387916520121\\
-0.0171952599487317	-0.587594364957024\\
-0.0195611699406801	-0.595178523774314\\
-0.0213547683420212	-0.60040932780219\\
-0.0231633971659884	-0.605186888331151\\
-0.0249855897947797	-0.60943725231418\\
-0.0262070866574184	-0.611934751810366\\
-0.0274332816263259	-0.614129972578129\\
-0.0286635402750197	-0.615992942213934\\
-0.0298971681277611	-0.617493471852468\\
-0.0311334101309517	-0.618602095588971\\
-0.031752259700693	-0.619000717499916\\
-0.0323714543175091	-0.619291209818584\\
-0.0329908842479121	-0.619470574318461\\
-0.0336104363877019	-0.619536048686365\\
-0.0342299964903217	-0.619485131901923\\
-0.0348494464094833	-0.619315636178436\\
-0.0354686664323556	-0.619025686987899\\
-0.0360875359497081	-0.618613723070791\\
-0.036705931725364	-0.618078601845346\\
-0.0379408077657044	-0.616636040942628\\
-0.0391723008058866	-0.614696457195431\\
-0.0403994207448062	-0.612264853452165\\
-0.0416211940702143	-0.609352875405789\\
-0.0428366770032806	-0.605978830541664\\
-0.0440449689429483	-0.602167194338112\\
-0.0452452239388075	-0.597948136002742\\
-0.0470288499138711	-0.590933780890194\\
-0.0487903433182539	-0.583218331088434\\
-0.0511013856733462	-0.572099283259643\\
-0.0539255065957263	-0.557378859644119\\
-0.059350108890738	-0.527667660389534\\
-0.0629753143999983	-0.508343500489729\\
-0.0654853190885976	-0.495784425372934\\
-0.0679354430369341	-0.484406122916304\\
-0.069856501538643	-0.476197318390463\\
-0.0717463596818835	-0.468811696834783\\
-0.073608368642071	-0.462279419555546\\
-0.0749886887987146	-0.457961140177755\\
-0.0763568210193457	-0.454157181648498\\
-0.0777143273269354	-0.450879436853873\\
-0.0790627974888547	-0.448133906072299\\
-0.0804038264210343	-0.445917513831968\\
-0.0812944885466083	-0.444727056277521\\
-0.0821829921808592	-0.443757637168914\\
-0.0830697694217928	-0.442998550900778\\
-0.0839552278105913	-0.44243618289966\\
-0.0848397448303666	-0.442054124322077\\
-0.0857236626541282	-0.441833413615122\\
-0.0866072830049882	-0.441752806969982\\
-0.0879327064101334	-0.441844150462836\\
-0.0892586978382359	-0.442117426867034\\
-0.0945733385990966	-0.443495871828727\\
-0.0959041399385772	-0.443626076338082\\
-0.097235124892302	-0.443618663124187\\
-0.0990093712648075	-0.443416996096444\\
-0.104767160447848	-0.442488494848359\\
-0.106094785627993	-0.442575779424885\\
-0.107423006428613	-0.442891907417635\\
-0.10875255815717	-0.443465860790095\\
-0.110084231011496	-0.444304796834297\\
-0.111418801301359	-0.445392255520762\\
-0.11320391050483	-0.447157110673964\\
-0.119058997782823	-0.453384082081067\\
-0.120420868875817	-0.454425912213149\\
-0.121330331251863	-0.454954554391568\\
-0.122240702696196	-0.45533284063615\\
-0.123151670941588	-0.455550180916722\\
-0.124062906880689	-0.455600148091173\\
-0.12497407277359	-0.455480336620799\\
-0.125884829746388	-0.455192114610625\\
-0.126794845269107	-0.454740286393219\\
-0.127703799340106	-0.454132349908497\\
-0.12906458272889	-0.45294891494343\\
-0.130421366355645	-0.451472508626593\\
-0.131773327269698	-0.44973984088507\\
-0.133567208089316	-0.447083593447529\\
-0.135349743620688	-0.444071663372417\\
-0.137119536742967	-0.440709811099953\\
-0.138875136983798	-0.436967474586903\\
-0.140614920829052	-0.432792371492398\\
-0.14233705144957	-0.428134158453153\\
-0.144039536892211	-0.422970397011687\\
-0.145720390181482	-0.417328733884481\\
-0.147788406666867	-0.409746944638295\\
-0.151807403471061	-0.394052890159017\\
-0.154145058219595	-0.385255032472207\\
-0.156432517524069	-0.377325391989798\\
-0.160508900404032	-0.363666149170804\\
-0.161952534092973	-0.357966088424408\\
-0.163019275313508	-0.353036503579075\\
-0.164070145816176	-0.347360207677398\\
-0.165102684899806	-0.340795207889329\\
-0.166114055065289	-0.333234479154213\\
-0.167101160461801	-0.324613441537896\\
-0.168060779941279	-0.314913237334838\\
-0.169291986208635	-0.30035088461218\\
-0.170461455722384	-0.284083336701452\\
-0.171562835359034	-0.266353227177013\\
-0.172835815220345	-0.242539677522878\\
-0.173986003816353	-0.217298752154454\\
-0.175006954415268	-0.190863351794649\\
-0.175892711906469	-0.163194236341618\\
-0.176636476303779	-0.134004217388138\\
-0.177229586611489	-0.102857565468976\\
-0.177661118107596	-0.0693095023513917\\
-0.177918187327217	-0.0330405807603533\\
-0.17798682591638	0.0060543969555158\\
-0.177853137319711	0.0478438743209468\\
-0.177504401486987	0.092000119626988\\
-0.176929868058339	0.138077443482841\\
-0.176301943567226	0.175996789298804\\
-0.175520904440317	0.214590342999095\\
-0.174584534410566	0.253617951665231\\
-0.173491587426836	0.292831472330825\\
-0.172241859553051	0.331953763026888\\
-0.170836352368475	0.370656187024123\\
-0.169277511784797	0.408543207816665\\
-0.167569505397968	0.445151218898288\\
-0.166194222029402	0.471458914929607\\
-0.164741805572113	0.496531926706934\\
-0.163216293861449	0.520150029796735\\
-0.161622361472478	0.542111129646648\\
-0.159965246011829	0.562243893208213\\
-0.158250639185743	0.580419083086501\\
-0.157078585533029	0.591407334693119\\
-0.155885469377364	0.601479899431111\\
-0.154673122774643	0.610638568550084\\
-0.153443362509462	0.618896028542898\\
-0.152197969818686	0.626275322519288\\
-0.150938670194085	0.63280897734907\\
-0.149667115270503	0.638537545383312\\
-0.148384869425833	0.643507863302555\\
-0.147093399030248	0.647771314286365\\
-0.145794063282403	0.651381961802816\\
-0.144488112931948	0.654394356167414\\
-0.143176691170969	0.656861690784549\\
-0.141860838076731	0.658834062426037\\
-0.140541496039321	0.660356767742702\\
-0.139219524253542	0.661469111714512\\
-0.137895710073612	0.662203493981282\\
-0.136570783340979	0.662584851056792\\
-0.135245431228955	0.662630242747524\\
-0.133920315029415	0.662349428895624\\
-0.132596083191212	0.661745297320727\\
-0.131273384538815	0.660814664650616\\
-0.129952879886378	0.65954949086131\\
-0.128635249300744	0.657938375061543\\
-0.127321197490941	0.655967925208184\\
-0.126011457701406	0.653624250045075\\
-0.124706789836381	0.650894599778767\\
-0.123407976529067	0.647768702889729\\
-0.122115817191427	0.64423996279673\\
-0.12083112112603	0.640306613084857\\
-0.119554694735476	0.635972382981408\\
-0.11765728880819	0.628742286453627\\
-0.115782823856173	0.620692433011913\\
-0.113933632923561	0.611911816634023\\
-0.112111741318742	0.602515679144161\\
-0.109727803953677	0.589266505958852\\
-0.106824162005612	0.572049676444618\\
-0.0986238868204166	0.522577847184647\\
-0.0965563326472747	0.511325967121044\\
-0.0945313734723614	0.501309788874895\\
-0.0930374659218194	0.494700849201524\\
-0.0915621510324731	0.488922978272516\\
-0.0901028751655646	0.484014277251397\\
-0.0891376300755611	0.481237404503389\\
-0.088177538422163	0.478861531872357\\
-0.0872217975281115	0.476886735163222\\
-0.0862696078428145	0.475309387898525\\
-0.0853201814511493	0.47412184190819\\
-0.0843727499617917	0.47331225781325\\
-0.0834265728560393	0.47286450727354\\
-0.0824809460869482	0.472758176085496\\
-0.0815352106191189	0.472968701259615\\
-0.080588760499086	0.473467667217774\\
-0.0796410501175433	0.47422326206018\\
-0.0786916003988971	0.475200878373847\\
-0.0772632932145387	0.477002993456103\\
-0.0753496218922594	0.479832614113698\\
-0.0705132259997829	0.487272595075673\\
-0.0690483531228852	0.489210394966064\\
-0.0675780273971134	0.49090147005281\\
-0.0661030340007092	0.492319500462088\\
-0.0646242060184776	0.493458264737688\\
-0.0631423703566347	0.494327136305555\\
-0.0616583097489369	0.494945147354874\\
-0.0601727435557979	0.495334445907106\\
-0.0586863279451619	0.495513866908989\\
-0.0571996749107813	0.495493373287809\\
-0.0557133849993927	0.495269943491649\\
-0.0542280903929335	0.494825462107154\\
-0.0527445006124374	0.494126609070115\\
-0.0517567917678998	0.493496865036576\\
-0.050770489456377	0.492717317236772\\
-0.0497859106704828	0.491770446579892\\
-0.0488034081021509	0.490638196087439\\
-0.0478233704911706	0.489302721131824\\
-0.0468462214327354	0.48774713598345\\
-0.0458724167378717	0.485956195249691\\
-0.0449024405778558	0.483916886916267\\
-0.0434557701184743	0.480370528511525\\
-0.0420206406471815	0.476221167591089\\
-0.0405988734794991	0.471463359753363\\
-0.039192282707547	0.466107098107111\\
-0.0378026322002907	0.460175295855329\\
-0.0364316024440818	0.453699900961425\\
-0.0346352380614581	0.444283180787325\\
-0.0328782074802052	0.434046740101386\\
-0.0311636564027622	0.423052585679057\\
-0.0294945454126871	0.41132976785523\\
-0.0278737940654306	0.3988697386934\\
-0.0263044261149044	0.38563028013962\\
-0.0247896839697417	0.371546608741443\\
-0.0233330890452232	0.356546754952575\\
-0.0219384380534893	0.340567535639678\\
-0.0206097404968582	0.323567518274452\\
-0.0193511149342014	0.305534295324132\\
-0.0181666696059404	0.286484838951527\\
-0.0167964906485143	0.261307102447768\\
-0.0155557983215282	0.234712309568454\\
-0.0144513982859051	0.206811188752204\\
-0.0134895651991598	0.177705395981269\\
-0.0126760629910354	0.147502875056151\\
-0.0120160087648447	0.116364511946834\\
-0.0115134436146604	0.0845720197698181\\
-0.0111705532272477	0.0525956818375752\\
-0.0109866068871818	0.0211347001869007\\
-0.0109568164859872	-0.00889463926065659\\
-0.0110714173645097	-0.036436824123113\\
-0.0113152998132304	-0.0604371370795984\\
-0.0116684511149523	-0.0800206054057626\\
-0.0121073117721078	-0.0946708284363795\\
-0.0125033228336768	-0.10280419148774\\
-0.0129258589204135	-0.10799100174699\\
-0.0132535003401659	-0.110208082118268\\
-0.0135859833096499	-0.111264437745198\\
-0.0138087816670758	-0.111464260125427\\
-0.0140316650541936	-0.111364886215948\\
-0.014365088265115	-0.110852415988096\\
-0.0151356959334876	-0.109423918921955\\
-0.0153543722711651	-0.109271799013198\\
-0.0155729463320911	-0.109327697473673\\
-0.0157918673260105	-0.109622146047106\\
-0.0161219913128159	-0.11054458238205\\
-0.0164557518571113	-0.112040693615157\\
-0.0170244651165921	-0.115628197249495\\
-0.0191199018704387	-0.130465137563584\\
-0.0197804510228026	-0.133604583731957\\
-0.0205912315324324	-0.136535224889081\\
-0.0216983160747812	-0.140369732718117\\
-0.0224079567951745	-0.143637720990066\\
-0.0231366903040777	-0.148043855719697\\
-0.0240448264051105	-0.154920799764369\\
-0.0260037219143396	-0.171924992210073\\
-0.0272425641587111	-0.181874823091139\\
-0.0283573690041767	-0.18954182829538\\
-0.0293194385600732	-0.195134459077132\\
-0.0303074635801053	-0.199903782751118\\
-0.0311135661924609	-0.20300282995966\\
-0.0317254255377475	-0.204791638112215\\
-0.0321359561357109	-0.205666976240569\\
-0.0325479431649127	-0.206239961059356\\
-0.0329607351267438	-0.206463178047277\\
-0.0331672025556298	-0.206427737789669\\
-0.0333735817046314	-0.20628542299072\\
-0.0337856277448676	-0.205653345189215\\
-0.0341959111849153	-0.204513419077101\\
-0.034603363536537	-0.2028140154614\\
-0.0350068174520903	-0.200507804186245\\
-0.0356017338941468	-0.195823613964512\\
-0.036180282238836	-0.189584360992256\\
-0.0367377160910238	-0.181746745656284\\
-0.0374398760643546	-0.168858089020941\\
-0.0380852527912288	-0.153415637918661\\
-0.0387979928141602	-0.131203867109862\\
-0.0393938056118357	-0.106861911075313\\
-0.0399444805494069	-0.0766718093656271\\
-0.040315611853162	-0.0473089002123552\\
-0.0405346498746491	-0.0158694050626726\\
-0.0405465916006313	0.011840197186322\\
-0.0403769345429146	0.0361092162118111\\
-0.0400477488537325	0.0574884569927196\\
-0.0395783656990545	0.0761428032785567\\
-0.0390795127393029	0.0897362701116311\\
-0.0385063895980309	0.100874691557437\\
-0.0378737879205151	0.109604598468066\\
-0.0371948985829147	0.116426091623391\\
-0.0361074782323318	0.125148220676443\\
-0.0350724199604473	0.133973646425868\\
-0.0342439938816743	0.142471120273149\\
-0.0332046009508946	0.154957414126994\\
-0.0318960965934205	0.172793976715093\\
-0.0302323929467134	0.197867202941439\\
-0.0285416648796171	0.225811746496219\\
-0.0266008014291725	0.260628994063454\\
-0.0230893514288404	0.327512706500819\\
-0.0190820507075051	0.403063943076355\\
-0.0160743095273297	0.45691307741828\\
-0.0126758681211443	0.514623690594553\\
-0.00943239292369569	0.566862519444953\\
-0.00648557713282338	0.611991298290079\\
-0.0033106381923198	0.65798604300853\\
-0.00060475837639129	0.694822211761011\\
0.00224749228857624	0.73105836823524\\
0.00448058686658159	0.757431747472917\\
0.00679134328094255	0.782778509802786\\
0.00917622785318106	0.806798761669651\\
0.0116308361550606	0.829214278447558\\
0.0133034439587998	0.843145658767774\\
0.0150030447759735	0.85619678116534\\
0.016727828541464	0.86832022394162\\
0.0184759027273915	0.879481293131464\\
0.0202453188006735	0.889658652800411\\
0.0220340992002399	0.898844523604806\\
0.0238402642209483	0.907044464785673\\
0.0256618581117167	0.914276732627086\\
0.0274969735105832	0.920571257623277\\
0.0293437734969475	0.925968291709882\\
0.0312005106256497	0.930516787327593\\
0.0330655424612336	0.93427258661503\\
0.0340006875957664	0.935872096507735\\
0.034937343922212	0.937296512052271\\
0.0358753408277994	0.938553899003481\\
0.0368145147153174	0.93965237147727\\
0.0377547114456873	0.940600057435627\\
0.0386957835383501	0.941405048924161\\
0.0396375928349646	0.942075314711453\\
0.040580008400054	0.942618691572313\\
0.041522907009323	0.943042816707862\\
0.0424661734814074	0.943355067848841\\
0.0434096990510657	0.943562588969204\\
0.0443533829225149	0.943672144607379\\
0.0462408519174593	0.943622930836605\\
0.048127896192214	0.943254547938837\\
0.0500139191503239	0.94260766417511\\
0.0518983987577795	0.941716162481926\\
0.0537808738940668	0.940607075580149\\
0.0556609307860212	0.939300759341928\\
0.0575381899944889	0.937811266399506\\
0.0594122943462172	0.936146882826426\\
0.0612828979543729	0.934310764762333\\
0.0631496567522152	0.932301676124384\\
0.0650122203894488	0.930114733837984\\
0.0668702257389826	0.927742153742248\\
0.0687232918001279	0.925173959473594\\
0.0705710160143789	0.922398625724067\\
0.072412971655452	0.919403645773598\\
0.0742487063627109	0.916176007905531\\
0.0760777416574894	0.91270255500785\\
0.0778995728397807	0.908970278700778\\
0.0797136695100127	0.904966523982596\\
0.0815194764360343	0.900679119190132\\
0.0833164145692578	0.896096462525928\\
0.0851038822740731	0.891207547222769\\
0.0868812565153079	0.886001975730115\\
0.0895269803827838	0.877578675004225\\
0.092146292932175	0.868390755731899\\
0.09473685906018	0.858411417995954\\
0.0972962691842116	0.847617933179162\\
0.0998220526934239	0.835992552357786\\
0.102311694710014	0.823523754103184\\
0.104762656955975	0.810207737760579\\
0.107172403451121	0.796050076813109\\
0.109538430884899	0.78106742100721\\
0.111858304963783	0.765289160071178\\
0.114129700501103	0.74875892363293\\
0.11635044608688	0.731535874311795\\
0.119229283097164	0.707627333994243\\
0.122010658040883	0.682850183190548\\
0.124691638753119	0.657484348328125\\
0.127899208335379	0.625454478899366\\
0.132122228451679	0.581330053837841\\
0.137639903826026	0.523554840661391\\
0.140193829114875	0.498440520113327\\
0.142151246192346	0.480541526894093\\
0.144041075696822	0.464644396582902\\
0.145871183038732	0.450655038753871\\
0.147648788503521	0.438346469960677\\
0.149806070605289	0.424792947750106\\
0.1559032696681	0.387968305265597\\
0.157433892940314	0.377152559234395\\
0.158919460448438	0.365425747870774\\
0.160356231746868	0.352765532921794\\
0.162078272353315	0.335835862707042\\
0.164030022982275	0.314637854650049\\
0.168894661706184	0.260459221793554\\
0.17016665173739	0.248682117185819\\
0.171385252900411	0.239061950579178\\
0.172560301596871	0.23115867026822\\
0.175447530721159	0.212642488464496\\
0.176284438666156	0.205578567011734\\
0.177090392035256	0.197112590702605\\
0.177859239853292	0.187000361427471\\
0.178584194387655	0.175171580398608\\
0.179418520228531	0.158159950159644\\
0.180162685817349	0.139236188439883\\
0.180926476792956	0.115236914990409\\
0.181635444476747	0.0875573453756429\\
0.182275625296427	0.0555543338389388\\
0.182651059307462	0.028614712170314\\
0.182793630847054	0.00720132134827955\\
0.182765913102916	-0.0143234682513333\\
0.182559910748878	-0.0374922471245314\\
0.182161521695073	-0.0623073667456209\\
0.181560848381461	-0.0879181633699897\\
0.180753723613363	-0.113957942819278\\
0.179590649329153	-0.144988355941267\\
0.177569539425357	-0.193614674901946\\
0.175148659195371	-0.248025867960393\\
0.173278588884427	-0.286640420326642\\
0.171455316062323	-0.321259208341144\\
0.169421392831192	-0.356811165105411\\
0.167171603092144	-0.393228561185776\\
0.164700230349719	-0.430710525802505\\
0.161527488849689	-0.476012508460924\\
0.158551762619368	-0.515951510449208\\
0.155888084348109	-0.549415841979404\\
0.153637379861352	-0.575755710825909\\
0.151282964963211	-0.601180910290128\\
0.149451847761004	-0.619332465245642\\
0.147567764763614	-0.636453803141176\\
0.145634117939209	-0.652340797677597\\
0.143654888698	-0.666812443254128\\
0.142312274722042	-0.6755974851951\\
0.140952818750517	-0.683647902377314\\
0.139578022107025	-0.690932768228696\\
0.138189441686497	-0.697427445740932\\
0.136788677610298	-0.703113176825959\\
0.135377361997933	-0.707976663297876\\
0.133957148569205	-0.712009516802517\\
0.132529703455764	-0.715207666492265\\
0.131813791009439	-0.71649349423003\\
0.131096696990054	-0.717570779952077\\
0.130378629608991	-0.71843997510717\\
0.129659796884941	-0.71910171169376\\
0.128940405679801	-0.719556758508571\\
0.128220662422813	-0.71980606668405\\
0.127500772249899	-0.719850699933306\\
0.126780939210767	-0.719691866509424\\
0.126061366228034	-0.719330928745795\\
0.125342254579963	-0.718769336903203\\
0.124623804225564	-0.718008732542655\\
0.123906213290926	-0.717050835403988\\
0.123189678143425	-0.715897531391396\\
0.122474393216326	-0.714550859028993\\
0.121048341007298	-0.711286239031561\\
0.119629567137182	-0.707276354434367\\
0.11821954053972	-0.702543407812404\\
0.116819682656318	-0.697112718382592\\
0.115431360970402	-0.691012991652302\\
0.114055882009126	-0.684276548818816\\
0.112694483859983	-0.676939451133026\\
0.110681307871112	-0.66489569304254\\
0.108705972384308	-0.651740578948388\\
0.106771566218936	-0.637640257768955\\
0.104880658946297	-0.622774104451644\\
0.102430517438772	-0.602087430724317\\
0.0994862313236018	-0.575478852881043\\
0.0955881602651665	-0.538364452049716\\
0.0904548857914391	-0.489366504899958\\
0.0880624308594202	-0.467967545843482\\
0.0862214928516229	-0.452740840658889\\
0.0844378235468217	-0.439352975823549\\
0.0827039035518431	-0.427872461019872\\
0.0814315189130224	-0.420506062893625\\
0.0801796904727992	-0.414158737650296\\
0.0789454719369216	-0.40875037691871\\
0.0777262106849681	-0.404165450631375\\
0.0765196516524651	-0.400255056601164\\
0.0749276964438741	-0.395780957153138\\
0.0710208677677631	-0.385337727987221\\
0.0698702246179079	-0.3816297153015\\
0.0687314674999568	-0.377397612850359\\
0.067606291780784	-0.372569017205211\\
0.0664965238838597	-0.367129509621706\\
0.0650438482495637	-0.359013163195779\\
0.0632761958459089	-0.347872031325994\\
0.058943952192086	-0.319510821385041\\
0.057680055756832	-0.312606480481486\\
0.0567488653401951	-0.308272811445727\\
0.0558295735009997	-0.304668997898001\\
0.054920062901421	-0.3017375822016\\
0.0540184673525768	-0.299370193636864\\
0.0528261649153279	-0.29683255158343\\
0.0498856513756949	-0.291057558236358\\
0.0490156262068651	-0.288861665848531\\
0.0481527567720432	-0.286279787499338\\
0.047015482991092	-0.282202597842074\\
0.0458958640851146	-0.277478160137396\\
0.0442541072633826	-0.269657219741205\\
0.0421381897373889	-0.259543922876121\\
0.0411085402188927	-0.255394012769827\\
0.0403461638804306	-0.252928911780806\\
0.0395902010212097	-0.251134117173705\\
0.0390887409536984	-0.250352489000941\\
0.0385884907039946	-0.249927910066429\\
0.0383385914766929	-0.249855373676205\\
0.0380887170685371	-0.249878854705766\\
0.037838770213549	-0.250000298245846\\
0.0373382621352505	-0.250544447108551\\
0.0368362547989221	-0.251501577070021\\
0.0363319096313124	-0.252884202250059\\
0.03582436397644	-0.254703751663383\\
0.0350551041318967	-0.258274743014609\\
0.0342735831652103	-0.262881855251332\\
0.0334766575660972	-0.268546614740897\\
0.032384611731785	-0.277758286199254\\
0.0312519611094773	-0.288837265015034\\
0.0297679791108192	-0.305153033689081\\
0.0275405364499737	-0.331875943036861\\
0.0232510128532102	-0.383681321731869\\
0.0208694946808492	-0.410021368075273\\
0.0187655640902262	-0.431385513318835\\
0.0165565527718752	-0.45204735774508\\
0.0142458652655095	-0.472080851807987\\
0.0113424781062763	-0.495589904246093\\
0.00829884716836737	-0.518877947556168\\
0.00457155560886013	-0.545976256814366\\
0.00122639927433599	-0.568926186951912\\
-0.00166513876121921	-0.587501948340463\\
-0.00404403420333121	-0.601766340308599\\
-0.00647863752845845	-0.615330407211206\\
-0.00896587949210326	-0.628065395991247\\
-0.0108637474115301	-0.637010581518289\\
-0.0127876194654704	-0.645394493879497\\
-0.0147357546731481	-0.653178128151203\\
-0.01670628378121	-0.660314000954612\\
-0.0186971743036226	-0.666739518190959\\
-0.0200346464130192	-0.670588469971885\\
-0.0213794399847125	-0.674054902083291\\
-0.0227307556543694	-0.677103731143778\\
-0.0240877194102287	-0.679695418438693\\
-0.0254493740678101	-0.681786559210824\\
-0.0261316368157956	-0.682630027946916\\
-0.0268146725678506	-0.683330892633535\\
-0.0274983353167584	-0.683883068016331\\
-0.028182473477703	-0.684280531669678\\
-0.0288669294681576	-0.684517315552441\\
-0.0295515392120338	-0.684587488980165\\
-0.0302361338615229	-0.684485374787363\\
-0.0309205376562807	-0.684205421898823\\
-0.0316045706007722	-0.683742423186859\\
-0.0322880469885418	-0.683091488959223\\
-0.0329707762998062	-0.682248123384041\\
-0.0336525646585049	-0.681208315201481\\
-0.0343332129794458	-0.67996855617691\\
-0.0350125206926357	-0.678525904551218\\
-0.0363662939753557	-0.675023403662734\\
-0.0377122321411476	-0.670690674365609\\
-0.0390486744490637	-0.665529558101272\\
-0.0403739763522624	-0.659554833055275\\
-0.0416865363730983	-0.652794695784615\\
-0.0429848230247876	-0.645290767204935\\
-0.0442674011626396	-0.637097677315662\\
-0.0461589802026692	-0.62366482070386\\
-0.0480084906735154	-0.609102897053987\\
-0.0504041357213698	-0.588468682369695\\
-0.0532801703381971	-0.561831403255761\\
-0.0591489001401384	-0.506611999100981\\
-0.0611403334934733	-0.489354150942075\\
-0.0630665489986888	-0.474018929873154\\
-0.0649353039331668	-0.460613550222772\\
-0.0667541042408919	-0.449014005072536\\
-0.0685297899036044	-0.439021177727056\\
-0.0702683525702674	-0.430419045311195\\
-0.0719749700701005	-0.423024401875136\\
-0.0732367324485221	-0.418196590972661\\
-0.074484895100541	-0.413957162905314\\
-0.0757212165972141	-0.410304646957571\\
-0.0769474746852654	-0.407252114088936\\
-0.0781654976605524	-0.404818230784299\\
-0.0789738647687392	-0.403546616703738\\
-0.0797799707288958	-0.402557016376748\\
-0.0805843767448038	-0.401845831466831\\
-0.0813876319610429	-0.40140417359775\\
-0.0821902617631085	-0.401217132925558\\
-0.082992755198307	-0.401263438090322\\
-0.083795552388668	-0.401515443191725\\
-0.0845990320933285	-0.401939515950968\\
-0.0858061789220275	-0.402812155488348\\
-0.0894453630971856	-0.405726065374999\\
-0.0902573194232301	-0.406153639293611\\
-0.0910699775921295	-0.40642360347859\\
-0.0918829985334009	-0.406513643478053\\
-0.0926960080427612	-0.406411158952318\\
-0.0935086172358388	-0.406114205982985\\
-0.0943204444554422	-0.4056319721318\\
-0.0951311374824544	-0.404984911544664\\
-0.0963444128160811	-0.403775913187284\\
-0.0995604591494517	-0.400297663336196\\
-0.100360454690599	-0.399682200803797\\
-0.101159430255853	-0.399287483393054\\
-0.10195788257637	-0.39916720035386\\
-0.102756408268149	-0.399367651095884\\
-0.103555687359409	-0.399925582130014\\
-0.104356462308182	-0.400866371465224\\
-0.10515951363794	-0.402202716181546\\
-0.105965634376457	-0.403933676928207\\
-0.106775601359657	-0.406044590870893\\
-0.107999351114262	-0.409858552953758\\
-0.109235552487819	-0.414315449144027\\
-0.111327737249086	-0.422623166062014\\
-0.113894230822946	-0.432694524377565\\
-0.115199329999664	-0.437230469956208\\
-0.1165171951932	-0.441178957715456\\
-0.117401905649219	-0.443418832390794\\
-0.118290755241207	-0.445315515317791\\
-0.119183044103361	-0.446857534169121\\
-0.120078061273881	-0.448045198846671\\
-0.120975107344866	-0.448889660676912\\
-0.121873515208443	-0.44941161787363\\
-0.1227726672124	-0.449639328251213\\
-0.123672007834159	-0.449606452850363\\
-0.124571052343524	-0.44934973428389\\
-0.125469390325071	-0.448906567073896\\
-0.126814855861103	-0.447969285499717\\
-0.128157130561574	-0.446794050488424\\
-0.129940855524575	-0.444972139897849\\
-0.131716800922923	-0.442901713945883\\
-0.133043009805929	-0.441147364834549\\
-0.134363609727124	-0.439149088784662\\
-0.135677747035959	-0.436824192377736\\
-0.136984315374157	-0.43409024371832\\
-0.138281983374209	-0.430882590486265\\
-0.139569272472821	-0.427170087094981\\
-0.140844676417179	-0.422966879497509\\
-0.142524365733203	-0.416719608605226\\
-0.144994697210298	-0.406613238071707\\
-0.147404821485684	-0.396908850851294\\
-0.148589119377815	-0.39266617492709\\
-0.149761548722326	-0.389012932888454\\
-0.150923990678363	-0.386012227076371\\
-0.152078403381428	-0.383650816694028\\
-0.153226582837456	-0.381833194940769\\
-0.154369916984926	-0.380384374451183\\
-0.156266397821956	-0.378104772345657\\
-0.157021568790692	-0.376979954999977\\
-0.157774241322796	-0.375590319103737\\
-0.158523790863694	-0.373841647077934\\
-0.159269409532793	-0.371645193238981\\
-0.160010119775161	-0.368920972043195\\
-0.160744794763139	-0.365600708850634\\
-0.161472185624469	-0.361630077598115\\
-0.162190950144212	-0.356970369450009\\
-0.16324984450339	-0.348644860119141\\
-0.164281348182677	-0.338718204551827\\
-0.165280749192377	-0.327263565672336\\
-0.16624365622991	-0.314418508186511\\
-0.167464094962951	-0.295447839019313\\
-0.168605159368732	-0.274814614196648\\
-0.169661130584389	-0.252972327551755\\
-0.170855291390095	-0.224474585505166\\
-0.171904258915767	-0.194910945905689\\
-0.172802566128127	-0.164161575992753\\
-0.173543289226698	-0.131790714978373\\
-0.174016113419122	-0.104347508325484\\
-0.174375910441326	-0.0752431515346415\\
-0.174615641654802	-0.0442974570877752\\
-0.174727757672471	-0.0114375430386746\\
-0.174704633973661	0.0233042688859497\\
-0.17453894911504	0.0598140250042924\\
-0.17422394340626	0.0979314042807113\\
-0.173753532819654	0.137483222145613\\
-0.173122315847776	0.178303447958461\\
-0.172325538139923	0.220231958347153\\
-0.171359109714747	0.263091335472328\\
-0.170219747024433	0.306647710996649\\
-0.168905290261	0.350566698415952\\
-0.167415177331479	0.394379189134163\\
-0.165751017173397	0.437469787245397\\
-0.164391170985634	0.468871333593107\\
-0.162938773390295	0.499107796399592\\
-0.16139784459659	0.527830455068307\\
-0.159773432293045	0.554707010089902\\
-0.158071527791658	0.579444188596594\\
-0.156298917015775	0.601808695598578\\
-0.155081520410924	0.615319521283111\\
-0.153838248893444	0.627679643652402\\
-0.152571414159913	0.638882299565666\\
-0.151283323096702	0.648938743508456\\
-0.149976242588594	0.657877298750407\\
-0.148652367045476	0.665741881258877\\
-0.147313789389727	0.67258980571737\\
-0.145962476617874	0.678489123289344\\
-0.144600250769074	0.683515477642586\\
-0.143228778512321	0.687748585782907\\
-0.141849565843727	0.691268825290612\\
-0.140463960310367	0.69415378456192\\
-0.139073159862815	0.696475049306729\\
-0.137678226594314	0.69829525698608\\
-0.136280109335781	0.699665823286584\\
-0.1348796667328	0.700625197614126\\
-0.134178823919532	0.700958927746385\\
-0.133477694381699	0.701197788951407\\
-0.132776373002873	0.701342777809359\\
-0.132074953441587	0.701393674590591\\
-0.131373530120705	0.701349534408519\\
-0.130672198941533	0.701208719314477\\
-0.129971057999467	0.700968542700616\\
-0.129270207713554	0.700625970220836\\
-0.128569752872457	0.70017699940929\\
-0.127869802000941	0.699617186371845\\
-0.127170467952145	0.698941684113052\\
-0.125774130818543	0.697221679299669\\
-0.124381756379483	0.694970966812445\\
-0.122994454248754	0.692141355853017\\
-0.121613429649781	0.68868545925969\\
-0.12023998075619	0.684559575826836\\
-0.118875486285996	0.679726380852174\\
-0.11752139123203	0.674157164208671\\
-0.116179187862852	0.667833687401298\\
-0.114850393138518	0.660749491631571\\
-0.113536524967528	0.652910839859825\\
-0.112239075354287	0.644336805011514\\
-0.110326818491891	0.630169277994818\\
-0.108459251847218	0.614576225753765\\
-0.106640355695464	0.597762491476701\\
-0.104873437036179	0.579969902862426\\
-0.102602678058611	0.555182893335674\\
-0.0999059128966135	0.523399283953511\\
-0.0963965374784292	0.479548725307375\\
-0.0918909316203083	0.423214236542662\\
-0.0898352875362023	0.399590554584823\\
-0.0882699660699044	0.383458599365702\\
-0.0871353829345907	0.373148605543778\\
-0.0860293010744351	0.364471725230948\\
-0.0849467184330774	0.357491624123446\\
-0.0842355121943348	0.353798901629584\\
-0.0835309204651742	0.350877375903436\\
-0.0828314055920227	0.348720814541343\\
-0.0821354502433898	0.347314912003903\\
-0.081788343256709	0.346886718189042\\
-0.0814415747715025	0.346637064039087\\
-0.0810949687908622	0.346561841897284\\
-0.0807483523789203	0.346656434620202\\
-0.0804015587204918	0.346915753999561\\
-0.0800544255066968	0.347334240874133\\
-0.079358522130085	0.348624332486321\\
-0.0786594693245315	0.350474054148532\\
-0.077956205002748	0.352825342189235\\
-0.0768913870005774	0.357155961898797\\
-0.075449178436507	0.364086969138499\\
-0.0732295682227746	0.375915113456241\\
-0.070548098145379	0.390085777798137\\
-0.0685735456057919	0.399548230330852\\
-0.0669612270166482	0.406452165350342\\
-0.0653226177502715	0.412687589096759\\
-0.0636604263677147	0.418243678535935\\
-0.0619773472878948	0.423133505399227\\
-0.0607029201012037	0.426370074993461\\
-0.0594193396934302	0.429233902952086\\
-0.0581277418680974	0.431711619011155\\
-0.0568293174255357	0.433780055159248\\
-0.0559605332768782	0.434916362051192\\
-0.0550896810901103	0.435846071284516\\
-0.0542171854890301	0.436557690340582\\
-0.0533434943711748	0.437039551789221\\
-0.0524690787772431	0.437280241448665\\
-0.0515944319548525	0.437269030790775\\
-0.0507200676368966	0.436996204325295\\
-0.0498465178107239	0.436453299084046\\
-0.0489743299324163	0.435633254548304\\
-0.048104064221359	0.434530438969752\\
-0.0472362907623955	0.433140584806269\\
-0.0463715868817483	0.431460618474309\\
-0.0455105351201956	0.429488434589774\\
-0.0442270877458628	0.425979215933458\\
-0.0429551643984087	0.421805667757021\\
-0.0416967641920425	0.41696350411796\\
-0.0404539025769424	0.411445822892895\\
-0.039228621439946	0.405241739294565\\
-0.0380230019621479	0.398335892766204\\
-0.0368391778106261	0.39070887628632\\
-0.0356793454693849	0.382338523635037\\
-0.0341741471222663	0.369982114653076\\
-0.032721186653538	0.356213811028317\\
-0.0313261896557537	0.340997841372169\\
-0.0299949839299454	0.324319859695561\\
-0.0287334040650298	0.306191225376002\\
-0.0275471862156613	0.286649608957971\\
-0.026441866925629	0.265756521476186\\
-0.0254226956027401	0.243593338934503\\
-0.0244945625066622	0.220257756871673\\
-0.0234691822542483	0.189613142998171\\
-0.0226006370868954	0.157575865119726\\
-0.0218951021494469	0.124475413274487\\
-0.0213568613097987	0.0907455202988543\\
-0.0209876852960285	0.056963872329856\\
-0.0207860327395737	0.0238804098126428\\
-0.0207461734902878	-0.00758255873472624\\
-0.0208574127403727	-0.0363728394254164\\
-0.0211036522441543	-0.0614011290689562\\
-0.0214635355949901	-0.0816799904833365\\
-0.0218161051579098	-0.0939873356796428\\
-0.0222105647150033	-0.102612135364866\\
-0.0225250300789706	-0.106682761062235\\
-0.022848758271222	-0.108812009461578\\
-0.0230669504416641	-0.109242096724046\\
-0.0231761857378732	-0.109186540393146\\
-0.023394075481032	-0.108586409883939\\
-0.0237172166770998	-0.106641517863471\\
-0.0241362379271395	-0.10265384149187\\
-0.0254631401791825	-0.0883568956882279\\
-0.0257263291388627	-0.0872672080958281\\
-0.0259006621895339	-0.0871366066024477\\
-0.0260752189102	-0.0874894467576446\\
-0.0263395495205134	-0.0888867666960729\\
-0.0267011850403975	-0.0921567463317792\\
-0.0274745696292247	-0.101528742740312\\
-0.0282146150309863	-0.109590987296017\\
-0.0286602466575989	-0.113027743166813\\
-0.0291173722680507	-0.115329190082439\\
-0.0294650421906719	-0.116343555428029\\
-0.0298149859162027	-0.11687025357694\\
-0.0301659878026537	-0.117081931610646\\
-0.0307518978204453	-0.117304037419665\\
-0.0309867241503319	-0.117533040145312\\
-0.0313402352522933	-0.11820460449373\\
-0.0316965151104676	-0.119398462974712\\
-0.0320572818736928	-0.121204810253048\\
-0.0325485521836082	-0.124598642024505\\
-0.0333159726561494	-0.131496893541527\\
-0.035441194172634	-0.151677706258872\\
-0.0363727316894802	-0.158665005465608\\
-0.0376757795714662	-0.166963104384548\\
-0.0393955059917743	-0.176882048023292\\
-0.0402911465038727	-0.181183830209751\\
-0.0408377603046637	-0.18308587830559\\
-0.0412048454470735	-0.183905388194026\\
-0.0415731230957521	-0.18426287478477\\
-0.0417573995241749	-0.184240245555458\\
-0.0419415793943698	-0.184068578367004\\
-0.0423090226884366	-0.183235822193384\\
-0.0426740947602453	-0.181685056529569\\
-0.0430352886235732	-0.179347621591209\\
-0.0435662150187115	-0.174252247745298\\
-0.0440788731448971	-0.167160241822955\\
-0.0445672355791302	-0.158064402778331\\
-0.045170471839697	-0.143005972564614\\
-0.0457075188339819	-0.125080911955607\\
-0.0462707852266242	-0.0998052433855201\\
-0.0467030257481682	-0.0729702332153865\\
-0.0470443871704258	-0.0410472254211405\\
-0.0472002408355636	-0.0113953447949331\\
-0.0471876122174861	0.0150574258073961\\
-0.0470257040079651	0.0384505308187935\\
-0.0467309366305773	0.0594657600649999\\
-0.0462353204658854	0.0817727356259188\\
-0.0456916814810748	0.0991400168976211\\
-0.0450494418854337	0.114566654327356\\
-0.0443214378457217	0.127682981645107\\
-0.0436595170623273	0.136809423077144\\
-0.0428103063799372	0.145970251399946\\
-0.0417555865369055	0.155205684442503\\
-0.0392832881276481	0.174645687304493\\
-0.0370904360502433	0.190805976060126\\
-0.0351116912015264	0.205429997115087\\
-0.0340620403214631	0.214762099427575\\
-0.0331849234202506	0.22409735335084\\
-0.0322662178165338	0.235628781085869\\
-0.0312963524737981	0.249722538472251\\
-0.0299957605135301	0.271201362648605\\
-0.0279721741117189	0.308194313868944\\
-0.0226307508288133	0.40761086788061\\
-0.0191292576017394	0.468616276337037\\
-0.014025978390918	0.553881872300696\\
-0.00929269943684119	0.63056233750507\\
-0.0060130188211085	0.681488688707471\\
-0.00320414897595223	0.722868806397446\\
-0.000230260724370046	0.763827966841697\\
0.00210638345436664	0.793666932307817\\
0.00453082626488288	0.822290854344347\\
0.007038852922159	0.849329068532651\\
0.00875475676615833	0.866319757356029\\
0.010503741547579	0.882397858374063\\
0.0122839258367078	0.897510241586627\\
0.0140933397468643	0.911621537865023\\
0.0159299600684537	0.924713619926752\\
0.01779174358216	0.936784318677223\\
0.0196766571101803	0.947845474846582\\
0.0215827031361973	0.957920469581127\\
0.0235079401815306	0.967041406101658\\
0.0254504972204124	0.975246095085618\\
0.0274085820444461	0.982575053690073\\
0.0293804838134419	0.989068702557069\\
0.0313645703496475	0.994764919619786\\
0.0333592809823102	0.999697084354058\\
0.035363116120686	1.00389269937887\\
0.036368000394166	1.00572109354483\\
0.0373746246590587	1.00737265039214\\
0.0383828129343715	1.00884893823635\\
0.0393923905141897	1.01015115323567\\
0.0404031837808163	1.01128009868311\\
0.0414150197533492	1.01223632318118\\
0.0424277257552934	1.01302003388029\\
0.0434411294403689	1.01363130736969\\
0.0444550580787619	1.01406997760374\\
0.0454693392385837	1.01433586974158\\
0.0464837996469281	1.01442870179591\\
0.0474982665209529	1.014348295877\\
0.048512566095037	1.0140945249549\\
0.049526525471123	1.01366746478689\\
0.0505399709971694	1.01306740603746\\
0.0515527303561185	1.01229492398426\\
0.0525646311843868	1.01135095710409\\
0.0535755028215492	1.0102368054926\\
0.0545851757937792	1.008954229859\\
0.0555934827383611	1.00750543345697\\
0.0566002587807015	1.00589311747195\\
0.0586085735534023	1.00219127003582\\
0.0606088689401609	0.997880447075614\\
0.0625999652595366	0.993000266152341\\
0.0645807692836053	0.98759735091609\\
0.0665502869283916	0.981723920666751\\
0.06850763263002	0.975435904160266\\
0.0714191717606574	0.965351867979447\\
0.074299486386173	0.954650704922191\\
0.0780886358521253	0.939698345860688\\
0.0818168208280647	0.924201079048519\\
0.0854821118445812	0.908252918138195\\
0.0890825861793911	0.89176524409904\\
0.0917388846460387	0.878905376978198\\
0.0943557790190812	0.865473255389241\\
0.0969313354745764	0.851326474432201\\
0.0994632143619105	0.836337925101255\\
0.101948740989714	0.820415198129841\\
0.104385035171128	0.803516031219015\\
0.106769179803263	0.785657381450485\\
0.109098395830489	0.766916950994434\\
0.111370223273355	0.747427654708672\\
0.114306693525001	0.720584578909275\\
0.117134542062271	0.693203175704819\\
0.121170554010005	0.652145632376789\\
0.126174451613339	0.599224255515205\\
0.13185406587625	0.537453722304621\\
0.141494272113869	0.431545796767365\\
0.143187023425466	0.415152767542523\\
0.144818876201983	0.401138783679433\\
0.146008728570812	0.392285910033269\\
0.147174145234826	0.384839335804608\\
0.148319217694312	0.378700247474213\\
0.149447621154839	0.373690977900672\\
0.15056238921686	0.369563775062628\\
0.15203121254558	0.364908192141063\\
0.154200885976784	0.358142010420129\\
0.155269585586532	0.354175075656793\\
0.156325344325107	0.349481515254313\\
0.157365717986427	0.343899629142396\\
0.158387908886319	0.337356546101215\\
0.159389039766184	0.329871835932282\\
0.160686539827869	0.318624224583618\\
0.162241619133775	0.30319883217286\\
0.166704283557447	0.257125783410699\\
0.167715889929158	0.24892752191941\\
0.168698028360193	0.242372328097799\\
0.169656893269253	0.237237673045849\\
0.170597418612568	0.233124501591607\\
0.172883297097631	0.223812004712484\\
0.173549713082509	0.220339538613363\\
0.174204752334741	0.216201569020376\\
0.174846202020601	0.211261906260836\\
0.175675900380495	0.203290047893301\\
0.176470460092734	0.193700613019407\\
0.177223602777071	0.182617200337096\\
0.178098572311991	0.167090866018756\\
0.179041463076353	0.14704010567431\\
0.180110002427355	0.120296725134987\\
0.181247325900027	0.0873752043485669\\
0.18192483091208	0.0633230326674952\\
0.182301390733578	0.0439598572327728\\
0.182534335296668	0.0220779941248739\\
0.182603253979687	-0.0028549903434234\\
0.182489558709428	-0.0298118573283754\\
0.182185704989493	-0.0568452759484745\\
0.181777922865889	-0.0788415991646392\\
0.181242153127669	-0.099568197153753\\
0.180462308344705	-0.123325271154069\\
0.178715298443242	-0.169732800253602\\
0.176332722917344	-0.229523549979537\\
0.174589085981172	-0.26892038510549\\
0.172872100918795	-0.303376788208497\\
0.171283555942614	-0.33197455892946\\
0.169188689172929	-0.366342577154273\\
0.16606905707685	-0.414134058756151\\
0.158048468871864	-0.533801768936076\\
0.155282701544362	-0.572432772507828\\
0.152931835510713	-0.602739542362482\\
0.151090638156149	-0.624458026869904\\
0.149186186211856	-0.644838860479173\\
0.147223082923146	-0.663496493382605\\
0.145884528768006	-0.674813472318337\\
0.144524318966774	-0.685139303796408\\
0.143144501290113	-0.694411420490032\\
0.141747232045837	-0.702583867742997\\
0.140334742921232	-0.709627125638368\\
0.138909308814621	-0.715527339732322\\
0.137473217638147	-0.720285019279306\\
0.136751887404227	-0.722239081558362\\
0.13602874335145	-0.723913300921706\\
0.135304063389126	-0.725311003983765\\
0.134578122617546	-0.726435987184222\\
0.133851191124161	-0.727292568866713\\
0.133123535585069	-0.72788542957744\\
0.13239541666824	-0.728219605938283\\
0.131667090921116	-0.728300410571169\\
0.130938808643013	-0.728133358828243\\
0.130210814978375	-0.727724147182329\\
0.129483349264124	-0.727078578513253\\
0.128756644742951	-0.726202520905385\\
0.128030929231136	-0.725101904691136\\
0.127306424026541	-0.723782613941959\\
0.126583345184978	-0.722250579591647\\
0.125142299481737	-0.718571531978815\\
0.123709401417236	-0.714110841980524\\
0.122286169156643	-0.708913565419596\\
0.120874031693041	-0.703023870216843\\
0.119474330275963	-0.696485416379638\\
0.118088318904092	-0.68934189629208\\
0.116037496943777	-0.677589416958627\\
0.114023633739578	-0.664730897777993\\
0.112049803345535	-0.65093100077373\\
0.110118570238567	-0.636364615655554\\
0.107613277597605	-0.616067730001164\\
0.104597937141208	-0.589908350874492\\
0.101152986236885	-0.558408524451405\\
0.0857146435074756	-0.415070343195637\\
0.0836820255732669	-0.39828741337097\\
0.0821128003009557	-0.386544048714381\\
0.0805872563030055	-0.376465392874002\\
0.0794676876668297	-0.370025141564787\\
0.0783660510624118	-0.364499260338987\\
0.0772797406742147	-0.359786525677894\\
0.0758514077551296	-0.354491786282191\\
0.0737451586065805	-0.347644636009558\\
0.0723636393752307	-0.343000982329929\\
0.0713402819020221	-0.339118994854282\\
0.0703293084896734	-0.334726211305727\\
0.0693323877739849	-0.329744818287243\\
0.0680280924547159	-0.322200389607197\\
0.0664429548669792	-0.311663399887567\\
0.0625716546956221	-0.284953253629376\\
0.0614444916789887	-0.278826760695947\\
0.0606136517742755	-0.275165653010032\\
0.0597926237200961	-0.272273257792274\\
0.0589792462251686	-0.270041909324443\\
0.0581717712807723	-0.268306848969894\\
0.0568361328002303	-0.265970549143098\\
0.055775897445133	-0.2640657199229\\
0.0549861241585097	-0.26236503433368\\
0.0542019425718057	-0.260330169129575\\
0.0531668610993643	-0.257083239018869\\
0.0516408599968341	-0.251475650533587\\
0.0501484391371998	-0.246141011169803\\
0.0494132349506771	-0.244054124358347\\
0.0489262060707494	-0.242993092023867\\
0.0484409973265421	-0.242239294760352\\
0.0479569678545642	-0.241817286028679\\
0.0474734388677029	-0.241739757184472\\
0.0469897189075212	-0.242007548557239\\
0.0465051262829688	-0.242610606131396\\
0.0460190082039256	-0.243529479468907\\
0.045285659043188	-0.245440306166719\\
0.0445457321524607	-0.247894976438039\\
0.0435464313622456	-0.251835754080505\\
0.0422730976599868	-0.257611076131399\\
0.0409685752036615	-0.264348169971431\\
0.0398987366478487	-0.270717168608761\\
0.0388009813196606	-0.278380712474867\\
0.0376692091727111	-0.287801843189569\\
0.0364955202048167	-0.299397821029036\\
0.0352706216789609	-0.313430278257368\\
0.0336524604599184	-0.334404738295955\\
0.0308215788999677	-0.374292400872453\\
0.0280694974512461	-0.412043934614224\\
0.0263785789001141	-0.433236429085801\\
0.0246046802378954	-0.453465969339527\\
0.0227522596805276	-0.472476698110345\\
0.0208262311830016	-0.490295365562265\\
0.0188308859219721	-0.507195883813911\\
0.0157135962306278	-0.531792353604863\\
0.00359315839542673	-0.624602863923706\\
0.00105832419082841	-0.642614985348184\\
-0.000889152036392282	-0.65550999624445\\
-0.00287422681909755	-0.66764774954292\\
-0.00489436731236492	-0.678862343105733\\
-0.0069466166932175	-0.689038044595987\\
-0.00833103503543153	-0.695211123251174\\
-0.00972730212741957	-0.700885857938728\\
-0.0111344202406563	-0.706062328573022\\
-0.0125513974000617	-0.710745704618521\\
-0.0139772548759494	-0.714943603938772\\
-0.0154110293154592	-0.718663302860604\\
-0.0168517692483858	-0.721908956623525\\
-0.0182985262279536	-0.724679038923756\\
-0.0197503411939526	-0.72696419181997\\
-0.0212062271854834	-0.728745634597355\\
-0.0219353758965832	-0.729438779329804\\
-0.0226651494810739	-0.729994277267878\\
-0.0233954076609804	-0.730406856682499\\
-0.0241260046992973	-0.730670626591267\\
-0.0248567885693054	-0.730779187836605\\
-0.0255876005614344	-0.730725524876381\\
-0.0263182749437436	-0.730502316615028\\
-0.0270486379930763	-0.730101709620436\\
-0.0277785087405744	-0.729515753942037\\
-0.0285076971345506	-0.728736133038555\\
-0.0292360060541978	-0.727754639475431\\
-0.029963228738662	-0.726562941528193\\
-0.0306891515336494	-0.725152987165522\\
-0.0314135517623457	-0.723516928954489\\
-0.0321361997325	-0.721647347925945\\
-0.033575284045527	-0.717180693148913\\
-0.0350044334634045	-0.711706304788062\\
-0.036421596934497	-0.705191452377453\\
-0.0378246746885105	-0.697620644713208\\
-0.039211555563891	-0.688998248339743\\
-0.0405801584007388	-0.679350382458317\\
-0.0419284770444657	-0.668725833473371\\
-0.0432546256897095	-0.657196023012043\\
-0.0451985705034137	-0.638412884374659\\
-0.0470839076342826	-0.618200227929676\\
-0.0495005103460677	-0.589842754043319\\
-0.0523597360653001	-0.553850693943512\\
-0.0570683971972026	-0.494196824565182\\
-0.0589994745747269	-0.471776787678307\\
-0.060846899951152	-0.452385655387271\\
-0.0626227419066556	-0.435950842043683\\
-0.0639144718156472	-0.425379662408465\\
-0.0655911872125432	-0.413268032273473\\
-0.0672232709618179	-0.402989140993049\\
-0.0688172044845383	-0.39413715526199\\
-0.0703781136817918	-0.386449184138317\\
-0.0719104158418655	-0.379834165853394\\
-0.0730434839837171	-0.375608539886794\\
-0.0741649000092464	-0.372078607784079\\
-0.074907111026268	-0.370145728636251\\
-0.0756458104394138	-0.368569731295707\\
-0.0763817246924998	-0.367361959431363\\
-0.0771155949585305	-0.366525430555468\\
-0.0778481583898365	-0.366052887861858\\
-0.0785801262800339	-0.365925463168274\\
-0.0793121599874695	-0.366112079640892\\
-0.0800448465165944	-0.366569671741738\\
-0.0807786754708228	-0.367244154846624\\
-0.0818823377769791	-0.368521945559909\\
-0.083730780071404	-0.370758172821725\\
-0.0844730901523723	-0.371475020797714\\
-0.0852166412746349	-0.371988923324256\\
-0.0859609703295483	-0.372244562144916\\
-0.0867055157859344	-0.372199700361871\\
-0.0874496471014024	-0.371827737000847\\
-0.0881926978476442	-0.371119585935208\\
-0.0889340019432392	-0.370084780486724\\
-0.0896729312888347	-0.368751719625457\\
-0.0907756924901475	-0.36629950001309\\
-0.0929568392131537	-0.360674554223439\\
-0.0940349834330902	-0.358120599488364\\
-0.0947498336162964	-0.356741287055627\\
-0.0954622799431344	-0.355732063034647\\
-0.0958178541309702	-0.355393499814624\\
-0.0961731503762464	-0.355178735322956\\
-0.0965282979843536	-0.355096430607106\\
-0.0968834323107222	-0.35515434061572\\
-0.0972386979168942	-0.355359006739346\\
-0.0975942437224211	-0.355715942120991\\
-0.0979502246123414	-0.356229321417727\\
-0.0986641258399716	-0.357736005538023\\
-0.0993816858883321	-0.359886992996315\\
-0.100104183812151	-0.362669147211766\\
-0.100832851687431	-0.366048810292495\\
-0.101939894889917	-0.372118558513655\\
-0.103447123090469	-0.381677275720748\\
-0.107805873008616	-0.410622427130496\\
-0.109048616649152	-0.4177000180894\\
-0.110311423779102	-0.423970488805295\\
-0.111591668617523	-0.429311360224535\\
-0.112453436930435	-0.432330893314958\\
-0.113320813477433	-0.434921605720792\\
-0.114192956292592	-0.437101052185253\\
-0.115069068958036	-0.438896783811658\\
-0.115948417924485	-0.440343628639454\\
-0.116830344165498	-0.441480774297266\\
-0.117714268941031	-0.44234882475934\\
-0.118599693731254	-0.4429870037827\\
-0.119486195035347	-0.443430657118227\\
-0.120373414510361	-0.443709175616047\\
-0.121261045191883	-0.443844505294245\\
-0.122148815754864	-0.443850259440255\\
-0.123036473512623	-0.443731495375277\\
-0.123923767632992	-0.443485151772182\\
-0.124810433858485	-0.44310110545602\\
-0.125696181897787	-0.442563769651898\\
-0.126580686466418	-0.441854123260115\\
-0.127463582706341	-0.440952034774835\\
-0.128344466525522	-0.439838726381071\\
-0.129222899442254	-0.438499207521967\\
-0.130098418763098	-0.436924548115006\\
-0.131405201834111	-0.434122119775707\\
-0.132702823241839	-0.430827949281542\\
-0.134416439548886	-0.425832940826616\\
-0.139431822920791	-0.410508957376015\\
-0.140658925423378	-0.407614164088732\\
-0.14147259060208	-0.406053780629046\\
-0.142283451735179	-0.404811842876363\\
-0.1430921508486	-0.403890531762651\\
-0.143899317721592	-0.40327550812921\\
-0.144705536733645	-0.402935774794346\\
-0.145511314085431	-0.402824349136382\\
-0.146317047152469	-0.402879716184932\\
-0.148735790632823	-0.403263078840545\\
-0.149542309965204	-0.40316745439222\\
-0.150348388561082	-0.402807089723995\\
-0.151153408304814	-0.402094655899314\\
-0.151956583711253	-0.400950584002594\\
-0.152756980436178	-0.399305922267777\\
-0.153553538804917	-0.397104610684049\\
-0.154345101292526	-0.394305049118509\\
-0.155130442364991	-0.390880880219381\\
-0.155908299070862	-0.38682095501143\\
-0.157058275967906	-0.379549603981883\\
-0.15818437778936	-0.370920604142474\\
-0.159282685389336	-0.361042851304371\\
-0.160349649702631	-0.350049532389677\\
-0.16171813438697	-0.333884184602564\\
-0.163018887921319	-0.316216983750934\\
-0.164246176637585	-0.297158243523946\\
-0.165394381122833	-0.276654234813011\\
-0.166457363653948	-0.254506732400113\\
-0.167427999929658	-0.230433985837796\\
-0.168298013735275	-0.204157220152466\\
-0.169058170470729	-0.175489910822337\\
-0.169698794362306	-0.144406611850013\\
-0.170210487427238	-0.111072572907799\\
-0.170584871931169	-0.0758252457504101\\
-0.170815164508738	-0.0391102560991567\\
-0.170896426800266	-0.00138724335458407\\
-0.170825416840064	0.0369714121120572\\
-0.170600065080353	0.0757626083731024\\
-0.170218700382388	0.114992528256771\\
-0.169679224259425	0.154860704675332\\
-0.168978464966685	0.195687758527345\\
-0.168111912852391	0.237800205244322\\
-0.167073963006046	0.28139686329878\\
-0.165858677864743	0.326427532038216\\
-0.164460960866722	0.372513569881954\\
-0.162877925662952	0.418932417531056\\
-0.161110182327062	0.464673973592872\\
-0.159666007622185	0.497829555844428\\
-0.158124559994098	0.529436318536047\\
-0.156491199384108	0.559028900190168\\
-0.154772572331764	0.586221376513898\\
-0.153583195828974	0.602875145088908\\
-0.152361745858936	0.618287359556794\\
-0.151110732979558	0.632435333879038\\
-0.149832686042602	0.645323293427816\\
-0.14853009963634	0.656980892721531\\
-0.147205385722847	0.66746052330975\\
-0.145860831838673	0.67683354717572\\
-0.144498567550866	0.685185701096025\\
-0.143120540564718	0.692611863039691\\
-0.141728504537276	0.69921043873934\\
-0.140324017427607	0.705077791748675\\
-0.138908450988193	0.710302906723808\\
-0.137483010432002	0.714962596461034\\
-0.136048762932613	0.719117501536251\\
-0.134606673160496	0.722809085398369\\
-0.133157643707918	0.726057770749319\\
-0.131702558026674	0.728862298350246\\
-0.130242323363857	0.731200346603217\\
-0.128777911394812	0.733030219341369\\
-0.128044469279087	0.733736944404913\\
-0.127310394336773	0.734293760795975\\
-0.126575841505286	0.734691356149554\\
-0.125840974168975	0.734920059972994\\
-0.125105967236093	0.734969639735581\\
-0.124371003878457	0.734829809641341\\
-0.123636280060542	0.734490061317394\\
-0.122901999520809	0.733940081939106\\
-0.122168378789689	0.733169722206707\\
-0.121435642549453	0.732169237261306\\
-0.120704025767184	0.730929417079557\\
-0.119973772420211	0.729441693727463\\
-0.119245133813738	0.727698273927634\\
-0.118518370011599	0.725692299194054\\
-0.117071532890673	0.720870077153867\\
-0.115635443845139	0.714941155350007\\
-0.114212334539725	0.70789074349828\\
-0.112804446363344	0.699724160564385\\
-0.111413989770223	0.690466680822833\\
-0.110043105464991	0.68016250032975\\
-0.108693828366118	0.668872793982197\\
-0.1073680562142	0.656673042586455\\
-0.105427216173464	0.636858626527621\\
-0.103548202132179	0.615513472912712\\
-0.101735109106389	0.592969093675163\\
-0.099425443298609	0.561590595041905\\
-0.0972433108784785	0.529305407231573\\
-0.0951912346318573	0.496642631891597\\
-0.0928099009941536	0.455893377162953\\
-0.0906308628539736	0.415834059725947\\
-0.0879096125488306	0.362261583779705\\
-0.0837688116274131	0.279696238144298\\
-0.0826877541518061	0.261489717586475\\
-0.081920104194245	0.250664908940458\\
-0.0811811174082888	0.242392774961258\\
-0.0807005769747413	0.238307407520892\\
-0.0802270796579301	0.235345342618419\\
-0.0797584140407643	0.233468056582239\\
-0.0795252270632991	0.232919325564372\\
-0.0792924636491281	0.232619513357415\\
-0.0790598796080815	0.232559233491428\\
-0.0788272403581349	0.232728290264638\\
-0.0785943217653495	0.233115773791682\\
-0.0781268074915498	0.234499616797035\\
-0.077655778203723	0.23661379988139\\
-0.0769397239210632	0.240933399420668\\
-0.0759616796940874	0.248312965616692\\
-0.0741705885358979	0.26374056650353\\
-0.0714152671566888	0.287351809618129\\
-0.0687329013995721	0.308705994484239\\
-0.0665137470820747	0.325244251551208\\
-0.064858785204192	0.336583320641088\\
-0.0634953290397933	0.34497070211991\\
-0.0621000979649722	0.35242121309976\\
-0.0610353642899877	0.357237634707109\\
-0.0599572815329092	0.361311848780157\\
-0.0588681283246495	0.364616828236304\\
-0.0581370111627297	0.366399965415791\\
-0.0574026497555791	0.367864169918472\\
-0.056665660415772	0.369032019571854\\
-0.0559266089459189	0.369931087925666\\
-0.0551860028703139	0.37059174627379\\
-0.0544442881117351	0.371044740175901\\
-0.0537018508229619	0.37131866149956\\
-0.0529590242516398	0.371437510354715\\
-0.0522161000566916	0.371418489311124\\
-0.0514733438001911	0.371270174262613\\
-0.0507310136873962	0.370991200298456\\
-0.0499893812851351	0.370569545104042\\
-0.0492487529764853	0.369982438162385\\
-0.0485094910042922	0.369196957975552\\
-0.0477720326272397	0.368171252353362\\
-0.0470369063284042	0.366856304141913\\
-0.0463047439994584	0.365198163815954\\
-0.0455762882620883	0.363140505741051\\
-0.0448523943737984	0.360627340242808\\
-0.0441340269365575	0.357605713495502\\
-0.0434222515370739	0.354028258078362\\
-0.0427182211483179	0.349855424604646\\
-0.041679386008588	0.342417212867806\\
-0.0406650501957007	0.333519354451781\\
-0.0396796044710153	0.323163458541169\\
-0.0387273545391413	0.311403350766603\\
-0.0378123790191351	0.298334046702716\\
-0.0366568248809673	0.279080520513452\\
-0.0355820217680218	0.258007669796039\\
-0.034594736367576	0.235356835215531\\
-0.0337009656051084	0.211265907090318\\
-0.0329063908936926	0.185756304258752\\
-0.0322167963110369	0.158764173365117\\
-0.0316382791820196	0.130211366217857\\
-0.0311771199437709	0.100101770822389\\
-0.0308392505292296	0.0686214151619822\\
-0.0305972172087556	0.0280540838459202\\
-0.0305585454702837	-0.0124030281662251\\
-0.0307174751199288	-0.0505774456866483\\
-0.0309754507234015	-0.0777779092130102\\
-0.0313339349964081	-0.100628523633403\\
-0.0317732967116031	-0.118062362841908\\
-0.0321420120958493	-0.127139593901251\\
-0.0325325981149995	-0.132632734901785\\
-0.032799824638919	-0.134315083340509\\
-0.0329343132265221	-0.134579123265847\\
-0.0330688784663444	-0.134470716749026\\
-0.0332031536336721	-0.134001611980645\\
-0.0334694339632937	-0.132037681224144\\
-0.0338583380951483	-0.126785112360274\\
-0.0342279196982391	-0.119257162018406\\
-0.0347858607676594	-0.103413691377279\\
-0.0355038861603965	-0.0765667366804994\\
-0.0360895107671859	-0.056181254494428\\
-0.0363060074572503	-0.0526628079746589\\
-0.0364107671800831	-0.0522323757111627\\
-0.0364630350532704	-0.0523300256163555\\
-0.0365683541968591	-0.0531061524118774\\
-0.0367870930771339	-0.0566514375761713\\
-0.0380439878617955	-0.0822748484285634\\
-0.0383800262779317	-0.0854637432606598\\
-0.0386386697496497	-0.0868116644225754\\
-0.0389001336292738	-0.0873683009132027\\
-0.0390749380388054	-0.0873859404650514\\
-0.0392495603313598	-0.0871983666499572\\
-0.0401135413740863	-0.0858344474250021\\
-0.040285314667077	-0.0859693659568683\\
-0.0404576129852037	-0.0863651788224269\\
-0.0407182664645331	-0.087506473735206\\
-0.0410730780845983	-0.0900867473783562\\
-0.0416301858085932	-0.0959482173171267\\
-0.0440456575620538	-0.123815651645567\\
-0.0454909270073871	-0.139609194399312\\
-0.0476171057496684	-0.164032620503894\\
-0.0482846509071051	-0.169408453871809\\
-0.0487971058142391	-0.171949939814802\\
-0.0491419247043794	-0.172708218537852\\
-0.0493146920722316	-0.172765225311238\\
-0.0494874015097404	-0.172591170351197\\
-0.0496598170868465	-0.172175197031029\\
-0.0500027690849967	-0.170580650380784\\
-0.0503414755939648	-0.167922346484912\\
-0.0508368237595982	-0.161873312711165\\
-0.0513103101916985	-0.153361078980141\\
-0.0517547204392468	-0.142525612630344\\
-0.0522907686979854	-0.124943589404677\\
-0.0528526263383673	-0.0992489285671068\\
-0.0532797484225893	-0.0714136130608198\\
-0.0536073600882683	-0.0379992110053771\\
-0.05374030874959	-0.00680175722300724\\
-0.053695156261812	0.0213572304305163\\
-0.0534891651716138	0.0469547011013369\\
-0.0531349601391604	0.0708895995073155\\
-0.0526409377487904	0.0935405922624772\\
-0.0520161472262484	0.114292691287708\\
-0.0514063358389829	0.129168748626141\\
-0.0508694256090063	0.138921798061128\\
-0.0502977505749305	0.146539258266895\\
-0.0496997795089253	0.152110949568211\\
-0.0490829846011884	0.156044037329153\\
-0.048293267307838	0.159706224740516\\
-0.0474856034532709	0.163496843661153\\
-0.046823743199182	0.167638416735734\\
-0.0461423430766881	0.173320238392561\\
-0.0452531358854502	0.182748523030441\\
-0.0420310161527944	0.219679181830683\\
-0.0411370194442746	0.227053634315115\\
-0.0402163225901	0.233055848756737\\
-0.0390351053777731	0.239259632241954\\
-0.0378234523428775	0.245557338661223\\
-0.0370799423044896	0.250258422164798\\
-0.0363205509133835	0.256216715226477\\
-0.0355408939718105	0.263825451597246\\
-0.0347355607905446	0.273369700616437\\
-0.0336113156841493	0.289342458881099\\
-0.0324158032582478	0.308955894396037\\
-0.0301120710284279	0.350522522148575\\
-0.026684799315162	0.411995496282267\\
-0.0240834070554956	0.455344954810438\\
-0.0196774932667658	0.525005607736984\\
-0.0145977748399388	0.606195702808533\\
-0.00656400763517695	0.735844182350424\\
-0.0035293923331905	0.781282175096508\\
-0.00113517226831528	0.814582247698179\\
0.0013570007331527	0.846473684333773\\
0.00307040015498083	0.866655362740647\\
0.00482314993010302	0.88579995077761\\
0.00661305530388745	0.90379258848092\\
0.0084377258264281	0.920552905424609\\
0.0102946465433034	0.936036902445203\\
0.0121812510016661	0.95023688063586\\
0.0140949921639659	0.963179436784985\\
0.0160334074894348	0.97492166421075\\
0.0179941747833805	0.985545788978968\\
0.0199751559306678	0.995152575261165\\
0.0219744270158464	1.00385393479136\\
0.0239902925044089	1.01176509318211\\
0.0260212841505043	1.01899688786614\\
0.0280661449180777	1.02564859740382\\
0.0301237996732782	1.03180172239962\\
0.0321933143084416	1.0375150940791\\
0.0342738467231414	1.04282158861604\\
0.0363645931379497	1.04772661876523\\
0.0384647332531842	1.05220846512904\\
0.0405733778185178	1.05622040177745\\
0.0426895221003432	1.05969446348196\\
0.0437500516154297	1.06120398713218\\
0.0448120083429016	1.06254659958374\\
0.045875219442703	1.06371029402645\\
0.0469394996687802	1.06468287336524\\
0.048004652195883	1.06545218436512\\
0.0490704671555764	1.06600630501994\\
0.0501367243250128	1.06633379885769\\
0.0512031907525252	1.06642390773984\\
0.0522696248225818	1.06626673518987\\
0.0533357739345264	1.06585349341949\\
0.0544013788148723	1.06517656605379\\
0.0554661718757605	1.06422980480875\\
0.0565298813570645	1.06300847571794\\
0.0575922305067866	1.06150957006686\\
0.058652941288698	1.05973165929344\\
0.059711734405246	1.05767517507465\\
0.0607683324094368	1.0553422106622\\
0.0618224604523856	1.05273672166987\\
0.0628738487710394	1.04986431838968\\
0.0649673606007413	1.04334969288152\\
0.0670468673247391	1.03587525946518\\
0.069110544340145	1.02753926104078\\
0.0711567805409234	1.01845601453146\\
0.0731842045617423	1.00874967848875\\
0.0761876888936763	0.993298960477636\\
0.0791436551189308	0.977135620336967\\
0.0830083649382509	0.955037543826894\\
0.0877141521030205	0.927130405004577\\
0.0913779002226971	0.904563115635583\\
0.0940658812906654	0.887225281908324\\
0.0967009193997377	0.86921719394474\\
0.0992805254319395	0.85021978037683\\
0.101801279050898	0.829941181176332\\
0.104258992454492	0.808169755089728\\
0.106649019055436	0.784817277277175\\
0.10896666964424	0.759946632553211\\
0.111207682921001	0.733779581158524\\
0.113368688560587	0.706684296643943\\
0.116122190580821	0.669956946662334\\
0.125198254702149	0.546139843104627\\
0.127330422453174	0.520439190339704\\
0.129366218821575	0.497866429491383\\
0.131792224400614	0.472964691783567\\
0.13714204899246	0.419076357843527\\
0.140353380134491	0.383954033627588\\
0.142583902723018	0.360144551188847\\
0.143997368053566	0.346993454399216\\
0.145026056570044	0.339051770528142\\
0.146033624287098	0.332925115957847\\
0.146696310125414	0.329851508028973\\
0.147353622686112	0.3275424295558\\
0.148007023759193	0.325925386683032\\
0.148657801408973	0.324899949542988\\
0.149307018266676	0.324342095798448\\
0.149955469986449	0.324109908007647\\
0.15189967705482	0.323825854202228\\
0.152546969552534	0.32336668300866\\
0.153192960704568	0.322506191705923\\
0.153836744741607	0.321145830914866\\
0.154477247121515	0.31921609507117\\
0.155113286069068	0.316679681261155\\
0.155743638805635	0.313532953781585\\
0.156675912334479	0.307742187155051\\
0.157589131064539	0.30088108065927\\
0.159062010260547	0.288071594257525\\
0.161016262050538	0.270761585199573\\
0.162083130240202	0.262992046330906\\
0.162865315393768	0.258658190777236\\
0.163380429966955	0.256524258159016\\
0.163891865646455	0.254973282384285\\
0.164400742200011	0.253954196877404\\
0.164908050297837	0.25338978042055\\
0.165414603432156	0.253180794431963\\
0.165920998541122	0.253210998954575\\
0.167187963830929	0.253486538758567\\
0.167694863360443	0.25333395005011\\
0.168201143742742	0.25284900023778\\
0.168706034582571	0.251929046781538\\
0.169208579005848	0.250490872888148\\
0.169707675825844	0.248473795175783\\
0.170202126738865	0.245841581718687\\
0.17093236661009	0.24072239105838\\
0.17164520879826	0.234264716310371\\
0.172562159713645	0.223885868969501\\
0.173645045886287	0.208992962499844\\
0.17521732208912	0.184225315897932\\
0.176921766169491	0.157871353817797\\
0.178397967371031	0.138137637190776\\
0.179445214442025	0.123425312433443\\
0.180036554512847	0.112818664384991\\
0.180570228980642	0.100277963418105\\
0.181035641480896	0.0854966197932185\\
0.181488346389854	0.0649183834719447\\
0.181809838472588	0.0419174799614099\\
0.18198864642815	0.017547678925423\\
0.182019835336445	-0.00712639198161535\\
0.181904024569102	-0.0313691136963765\\
0.181587650518892	-0.0589205376526907\\
0.181079136858614	-0.0864769701831667\\
0.180373318039254	-0.11556554959426\\
0.179304080380799	-0.152480620792354\\
0.17792153108552	-0.193797321493245\\
0.176660193120552	-0.226806293322912\\
0.175198574463662	-0.260377526131476\\
0.173826977486362	-0.288174500325308\\
0.172317115655813	-0.315707049677431\\
0.170323294533009	-0.348997791585228\\
0.157995907951411	-0.546356453086739\\
0.155742735825032	-0.580128069838155\\
0.153355622791101	-0.613121234809084\\
0.151480554676177	-0.636611797088717\\
0.149537363899959	-0.658449367107135\\
0.14820681193052	-0.671848759617072\\
0.146850518529372	-0.684169052237624\\
0.145470758339845	-0.695296687358337\\
0.144070016192532	-0.705135349870228\\
0.142650950962125	-0.713607517712525\\
0.141216356953489	-0.720655383606831\\
0.14049413710037	-0.723632612831051\\
0.139769124058228	-0.726241168284823\\
0.139041687421147	-0.72847939532416\\
0.138312197857387	-0.730346873062209\\
0.137581025887969	-0.73184430348815\\
0.13684854072364	-0.732973542969005\\
0.136115109243198	-0.733737494625228\\
0.135381094817934	-0.734140116121324\\
0.134646856466065	-0.734186319615717\\
0.133912747721679	-0.733881958464892\\
0.133179115935542	-0.733233737017277\\
0.132446301238121	-0.732249180672002\\
0.131714635954859	-0.730936555664894\\
0.13098444370203	-0.729304828011615\\
0.13025603888755	-0.727363592271894\\
0.12952972596486	-0.725123024805013\\
0.128084541075651	-0.719787142927854\\
0.126651107555674	-0.713388047841421\\
0.125231456073878	-0.706022457052442\\
0.123827419277609	-0.697791427265196\\
0.122440624518345	-0.68879896983173\\
0.120395803829323	-0.674113984469879\\
0.118396806421688	-0.658311389611928\\
0.11580748591332	-0.6361089257452\\
0.112697855496017	-0.607636675808572\\
0.104725962002812	-0.533452211012619\\
0.102115630532863	-0.511010672534329\\
0.0996117864323682	-0.490806803042117\\
0.0962664742492381	-0.465380850825126\\
0.0900794362093875	-0.418876857557908\\
0.0819658647289012	-0.356309407724437\\
0.0791935439810749	-0.337098287471048\\
0.0756211636121826	-0.312374415044236\\
0.0734909396771455	-0.296142972342681\\
0.0701007121424302	-0.269742738831432\\
0.0690359528417201	-0.262842238148034\\
0.0682538546300504	-0.25867862287797\\
0.0674828402665084	-0.255457253661694\\
0.0667200890913129	-0.25315987674144\\
0.0662148608241626	-0.252094109000571\\
0.0657114384570476	-0.251344261092465\\
0.0652092524020442	-0.250845966623717\\
0.0644573953103726	-0.250403305781152\\
0.0632067206042453	-0.249776128353841\\
0.062707558982025	-0.249321255927161\\
0.0622095226005628	-0.248640466108504\\
0.061713121519775	-0.247678209201143\\
0.0612189603757598	-0.246395930568921\\
0.0604833742353625	-0.243836087569373\\
0.0597565910929254	-0.240540479854377\\
0.0588047030275192	-0.235232681513735\\
0.0560842033222295	-0.218982937853008\\
0.0554312964769677	-0.216426682394084\\
0.0549996161997042	-0.21530985100352\\
0.05456966235448	-0.214704735908809\\
0.0543550081259467	-0.214599400490279\\
0.0541403931857327	-0.214626022005668\\
0.0539256860218538	-0.214783532383206\\
0.0534954786811566	-0.215481706651693\\
0.0530633837341579	-0.216665355896486\\
0.0524096883988281	-0.219257947171101\\
0.051746931281764	-0.222674474738933\\
0.0508454451444702	-0.228195992590814\\
0.0494478113920931	-0.237891641924449\\
0.0479875929002969	-0.249121640618998\\
0.0467147199626841	-0.260379389247395\\
0.0456517786404855	-0.271423283578955\\
0.0445398969472866	-0.284941909112639\\
0.0433681911030159	-0.301386743507727\\
0.0418009686518417	-0.326239971397365\\
0.0358052016498946	-0.425591996389993\\
0.0340532616066553	-0.450050267847242\\
0.0326770616331438	-0.467159356727049\\
0.0312513685944753	-0.48303196969223\\
0.0297799266580336	-0.497670385376656\\
0.0282662500412381	-0.511223339634548\\
0.0261871525772361	-0.528088793864474\\
0.0223903278558006	-0.556770839947875\\
0.0195522452918508	-0.578738047697711\\
0.0165986207125477	-0.603051073438087\\
0.00830544321096238	-0.67321350399479\\
0.0062622886555177	-0.688640418570195\\
0.00417450234995087	-0.702905370920009\\
0.00275978398944088	-0.711607969062736\\
0.00132837810999042	-0.719582559107985\\
-0.000118212275795448	-0.726786482313719\\
-0.00157842408445141	-0.733202638247078\\
-0.00305068523423513	-0.738838492650545\\
-0.00453346123610943	-0.743723602617918\\
-0.00602529541624008	-0.747905707638988\\
-0.00752484091975658	-0.751445759271694\\
-0.00903088124421347	-0.754411955950131\\
-0.0105423382191925	-0.756873352562219\\
-0.012058267245598	-0.758893483018956\\
-0.0135778401257347	-0.76052434508808\\
-0.0151003165211014	-0.761801109049095\\
-0.0166250062904694	-0.762737855065145\\
-0.0181512238883035	-0.763324737095171\\
-0.018914680460316	-0.763477040247502\\
-0.0196782388448857	-0.763526738262493\\
-0.0204417923951101	-0.763465677360118\\
-0.0212052255859423	-0.763284120162941\\
-0.0219684126179864	-0.762971158458677\\
-0.0227312159565287	-0.762514563253656\\
-0.0234934855833135	-0.761901184367814\\
-0.0242550575882026	-0.761116913290278\\
-0.0250157538633489	-0.760147044368447\\
-0.0257753811454831	-0.758976352940344\\
-0.0265337308767102	-0.757589402334129\\
-0.0272905791245159	-0.755970722669794\\
-0.0280456862643554	-0.754105063803179\\
-0.0287987981973528	-0.751977639076673\\
-0.0295496454980746	-0.749574344429079\\
-0.0310434045250974	-0.743888622370021\\
-0.032524559200503	-0.736957642439536\\
-0.0339905487695626	-0.728716161973719\\
-0.0354387118087709	-0.719129528267404\\
-0.0368663518193597	-0.708197862471529\\
-0.0382708096292517	-0.695958587474079\\
-0.039649538933741	-0.682487171947879\\
-0.0410001816163552	-0.667895958144723\\
-0.0429689786418794	-0.644237439329561\\
-0.0448642666255992	-0.619005068460103\\
-0.0472709274081446	-0.584142805378464\\
-0.0551063351341659	-0.467086566558757\\
-0.0569275281128931	-0.444109816954293\\
-0.0586644568639969	-0.424883260065349\\
-0.0603310322537325	-0.408814790460041\\
-0.0619383754445724	-0.395138335256499\\
-0.0638763040086854	-0.380322960212548\\
-0.0657446813806435	-0.367234945825871\\
-0.067551555923081	-0.355775122934499\\
-0.0686099297292557	-0.349913734156834\\
-0.0696521637895404	-0.3450511022482\\
-0.0703396258930997	-0.342463073909462\\
-0.0710224852225354	-0.340455454673322\\
-0.0717019383285069	-0.339060801736639\\
-0.0720407752097822	-0.338598143544927\\
-0.0723792275586761	-0.338291679803922\\
-0.0727174509063233	-0.338139270586016\\
-0.0730555973969063	-0.338137213404831\\
-0.073393815026251	-0.338280131910442\\
-0.0737322452931288	-0.33856105762888\\
-0.0744102699900184	-0.339500941540103\\
-0.0750906205697377	-0.340869845644074\\
-0.0761170896760828	-0.343484206350517\\
-0.0781952875206859	-0.349068018009703\\
-0.0788949752804693	-0.350512159478893\\
-0.0795971407789471	-0.351525652275226\\
-0.0799488562895021	-0.351835976802467\\
-0.0803008099538549	-0.351999624941426\\
-0.0806528494829548	-0.352007001930992\\
-0.0810048151579905	-0.351850299885269\\
-0.0813565392375526	-0.351523850975459\\
-0.0817078505218931	-0.351023944603998\\
-0.0824085358494264	-0.349500411408103\\
-0.0831054859968154	-0.34729505348456\\
-0.0837973823474412	-0.344458892772952\\
-0.0848232188922486	-0.339216568285593\\
-0.0861641259403576	-0.331056979349397\\
-0.0881132985174267	-0.318966441954894\\
-0.0890628556658453	-0.314261074020521\\
-0.0896890062083839	-0.311981855701001\\
-0.0903114110865291	-0.310533077371326\\
-0.0906217515338639	-0.31014963992075\\
-0.0909318272267789	-0.310005227151727\\
-0.0912418809692215	-0.310105780112544\\
-0.0915521593845945	-0.310455191669226\\
-0.0918629126588451	-0.311054904348519\\
-0.0924868420933314	-0.313000394032303\\
-0.0931156360321255	-0.315910419055586\\
-0.0937511641351625	-0.319720265480076\\
-0.0947207676145381	-0.326910435074298\\
-0.0960512112743559	-0.338588339690919\\
-0.099600281414256	-0.371091976188719\\
-0.101108637510032	-0.382794464039013\\
-0.102268929489833	-0.390525921204765\\
-0.103450983568285	-0.397305357281323\\
-0.104652022199335	-0.403201232871067\\
-0.105869601556055	-0.408361575517457\\
-0.107515524342352	-0.414427148919495\\
-0.109605168653511	-0.421296774325573\\
-0.112156673622499	-0.429075835039035\\
-0.113882801237389	-0.433843231005677\\
-0.115189181912926	-0.436929589334449\\
-0.116064850672731	-0.438626943803088\\
-0.11694355361791	-0.439951425890042\\
-0.117824475082615	-0.440834397274916\\
-0.118265477274384	-0.441091318573028\\
-0.118706670722134	-0.441216722919348\\
-0.119147921989603	-0.441205522098064\\
-0.119589091716713	-0.441053876429973\\
-0.120030038690916	-0.440759191347133\\
-0.120470618574588	-0.440320381443809\\
-0.120910687799231	-0.439737752660055\\
-0.12178872406246	-0.438150478302238\\
-0.122663046111349	-0.436032113660141\\
-0.123532647858114	-0.43344307715364\\
-0.124826368981317	-0.42886856506745\\
-0.127369305622577	-0.418697968309872\\
-0.12861830179481	-0.414028617071145\\
-0.129443689504845	-0.411386669588427\\
-0.130264292994066	-0.409263003694829\\
-0.131081251397082	-0.407756007995433\\
-0.131488768039466	-0.407257367976827\\
-0.13189587490038	-0.406937501250408\\
-0.132302753272389	-0.406800492863378\\
-0.132709586972224	-0.406848328022312\\
-0.133116561126249	-0.407080763916679\\
-0.133523859161188	-0.407495368697045\\
-0.133931661238131	-0.408087452768534\\
-0.134749466294212	-0.409774415995469\\
-0.135571262078817	-0.412061268475786\\
-0.13681376188516	-0.416364332340994\\
-0.140197169967222	-0.429231427836394\\
-0.141058357061252	-0.431813354058097\\
-0.141924139539288	-0.43380094891071\\
-0.142358347759828	-0.434526358948576\\
-0.142793182113793	-0.435051708834471\\
-0.143228436369345	-0.435363275243737\\
-0.143663889892966	-0.435449447796194\\
-0.144099313022918	-0.435300498638698\\
-0.144534466035153	-0.434909069161299\\
-0.144969104149989	-0.434269783971064\\
-0.145402977383478	-0.433379762605746\\
-0.145835834693699	-0.432238114289728\\
-0.146697499412815	-0.429208232815446\\
-0.147552133414576	-0.425217346617615\\
-0.148397878313255	-0.420334069745933\\
-0.149233040639235	-0.414653767016209\\
-0.150462769623573	-0.404896840701848\\
-0.1520536718802	-0.390275123840532\\
-0.153956823094447	-0.370860552151498\\
-0.157473987033246	-0.332935559043403\\
-0.159092241690656	-0.314187655014973\\
-0.160317220631172	-0.297977337568191\\
-0.161191207506546	-0.284388730746455\\
-0.162021926048892	-0.269061991761876\\
-0.162803561480659	-0.251613876167707\\
-0.163529320616219	-0.231782441261105\\
-0.164191848227829	-0.209458292903907\\
-0.164783707590944	-0.184696976198045\\
-0.165450888985831	-0.148277514929011\\
-0.165965857401001	-0.108761537089062\\
-0.16631831530997	-0.0672112524465689\\
-0.166502274624186	-0.0246801820847873\\
-0.166515574380897	0.0180043280352995\\
-0.166358634760562	0.0603977934097224\\
-0.166032771078977	0.102497417275384\\
-0.165538497104646	0.144688347715617\\
-0.164874253953131	0.187588754783339\\
-0.164035905646844	0.231829049004465\\
-0.163017165298561	0.277816790896955\\
-0.161810896114098	0.325543477127207\\
-0.160411018974965	0.374481119263699\\
-0.15881460261262	0.423596974554715\\
-0.157489296186448	0.459714749036725\\
-0.156057477743362	0.494490028331734\\
-0.154524144699548	0.527286057550152\\
-0.152896090676936	0.5575520507031\\
-0.151762124409938	0.576115452048993\\
-0.150592405393723	0.59329369555795\\
-0.149389746637273	0.60905125556897\\
-0.148156990659711	0.623394126397099\\
-0.14689692713145	0.636368760898742\\
-0.145612214843528	0.648058821427344\\
-0.144305312247509	0.658579896621068\\
-0.142978420383382	0.668072453532694\\
-0.141633441368976	0.676693396451915\\
-0.140271954796044	0.684606685449463\\
-0.138201427926749	0.69549925749482\\
-0.136099453552839	0.705641303181147\\
-0.133250683919708	0.718582542064755\\
-0.130350940458267	0.731126426231164\\
-0.128143825353488	0.740100045498528\\
-0.126657877824539	0.745685324149216\\
-0.125161221517191	0.750779829132728\\
-0.123655011422863	0.755206923697582\\
-0.122898785519581	0.757110475404795\\
-0.122140772919028	0.758774484523461\\
-0.12138122696082	0.760174054726359\\
-0.120620423057616	0.761284688670171\\
-0.119858663614214	0.762082405050547\\
-0.119096271809738	0.762544177043527\\
-0.11833359602797	0.762648177787729\\
-0.117571003061043	0.762374046950573\\
-0.11680888180454	0.761703244349443\\
-0.11604763624009	0.76061913829611\\
-0.115287688203064	0.759107440447143\\
-0.114529470495939	0.757156120074776\\
-0.113773428603649	0.754755888571382\\
-0.113020014262401	0.751899953541276\\
-0.112269686073071	0.748584519033177\\
-0.111522903803954	0.744808401703657\\
-0.110041814890072	0.735884366131984\\
-0.108580372061126	0.725175955023342\\
-0.107142060013704	0.712774313873688\\
-0.105730141444754	0.69880937460352\\
-0.104347585265469	0.683443793390871\\
-0.102997008454091	0.666865445225216\\
-0.101035853090464	0.640173881223519\\
-0.0991572855944642	0.611929186751477\\
-0.0967869626191864	0.573027246697599\\
-0.094043890631258	0.524258544487049\\
-0.091069419979527	0.467623527299107\\
-0.0884264365145027	0.41374522711561\\
-0.0864661650574288	0.37051569151347\\
-0.0847192642133809	0.32837119959973\\
-0.0828966378038949	0.279551953823407\\
-0.0804726973736289	0.208176419609359\\
-0.0793235340323069	0.176637365539183\\
-0.0786480822904678	0.161958674540746\\
-0.078174166410879	0.154462784230151\\
-0.0777183469923688	0.149862361501772\\
-0.0774203776403373	0.148276561885602\\
-0.0772723083566178	0.147888426236678\\
-0.0771245014878552	0.147749396577739\\
-0.0769767159822086	0.147842644729898\\
-0.0766803316924916	0.148654901970663\\
-0.0763815855946743	0.15017854277321\\
-0.0759263333003852	0.153474259035232\\
-0.0749804860824275	0.162052692897476\\
-0.0734603098509679	0.175643639430249\\
-0.0716271521633198	0.191542024572326\\
-0.070644905969067	0.201682104964251\\
-0.06939114019757	0.216720790549207\\
-0.0665817188363738	0.25151998281954\\
-0.0655545198656355	0.261779012936437\\
-0.0647591251890356	0.268254167231714\\
-0.06394614142136	0.273485961744645\\
-0.063119401398021	0.27742738888426\\
-0.0625624803921339	0.279372519499173\\
-0.0620021673950375	0.28082973581392\\
-0.0614393693309991	0.281870775396323\\
-0.0608748344654417	0.282581797875166\\
-0.0603091287230244	0.283057827253076\\
-0.0591755006396053	0.283692193420718\\
-0.0583236102342275	0.284235241570517\\
-0.0577546090317609	0.284757432068719\\
-0.0571843928234133	0.285455089265735\\
-0.0563259826652676	0.286852528156902\\
-0.0551738793397303	0.289236796885992\\
-0.0537197247248069	0.292301076745356\\
-0.0531341041306228	0.293236017539842\\
-0.0525469329804382	0.293831605386391\\
-0.0522530058786068	0.293965211342323\\
-0.0519590082220347	0.293970220375855\\
-0.0516650756164809	0.293832943348818\\
-0.0513713569229177	0.293540425386641\\
-0.0510780134373718	0.293080589910846\\
-0.0504931545323581	0.291615930558094\\
-0.0499120009232683	0.289364903807907\\
-0.0493361821689871	0.286274557142486\\
-0.0487674111230172	0.282314563789605\\
-0.0482074384833009	0.277477425384113\\
-0.0473877791154387	0.26861317486077\\
-0.0465974763405108	0.25793499802056\\
-0.0458417007611669	0.245631599582786\\
-0.0448954846004701	0.227072474838189\\
-0.0440277228999231	0.206473203659069\\
-0.0432459183075089	0.184125013204326\\
-0.0425568988308804	0.160067905046456\\
-0.0419678333863058	0.134101240851094\\
-0.0414870188286216	0.105885777887743\\
-0.0411241046451079	0.0751176450449016\\
-0.0408895407744991	0.0417355393749927\\
-0.0407932111547247	0.00611128359611302\\
-0.0408424237722529	-0.0308264814521773\\
-0.0410396068827574	-0.0675735545781215\\
-0.0413801741072441	-0.102155131990431\\
-0.0418510491515665	-0.132346621349767\\
-0.0422768175947055	-0.150792197821686\\
-0.0427513733230935	-0.164753158171327\\
-0.0430878060097577	-0.171269131324806\\
-0.0434349146689144	-0.175414729255952\\
-0.0436109742003381	-0.176579754805458\\
-0.0437878950535804	-0.177137115731994\\
-0.0439650702808954	-0.177090060009989\\
-0.044141898989188	-0.176445623127467\\
-0.0444921608191222	-0.173413301446588\\
-0.0448341242287988	-0.168175986737114\\
-0.0453223874593749	-0.156627482505244\\
-0.0457703038403248	-0.141445843109554\\
-0.0462891469398261	-0.117440676291367\\
-0.0467962636711672	-0.0854376656727867\\
-0.0472952242195128	-0.0420669939421672\\
-0.0475874939168413	-0.0188820787176163\\
-0.0476255849982774	-0.0194088703054349\\
-0.0477608465569304	-0.0268666934066932\\
-0.0481235298136771	-0.0452087586209182\\
-0.0483653552450476	-0.0508540100960646\\
-0.0485727199499404	-0.0523747019750003\\
-0.0486773751184075	-0.0521767906516004\\
-0.0488322578202656	-0.0509002195097086\\
-0.0491247008938913	-0.0463357822137185\\
-0.0494728675109914	-0.0415019679951933\\
-0.0495555613759457	-0.0412712031777278\\
-0.0496383057251455	-0.0415565341213007\\
-0.0497648108363986	-0.0429691144551254\\
-0.0500385854809042	-0.0488716051701559\\
-0.0507880614251042	-0.0660239563479013\\
-0.0512014625356962	-0.0713769405481903\\
-0.052346945139685	-0.0829082621168307\\
-0.0527814494608101	-0.0915470932466698\\
-0.053483760943811	-0.110309139736938\\
-0.0546116350519112	-0.140404147641523\\
-0.0551973846348555	-0.151998083472127\\
-0.0556636653540565	-0.158440685153942\\
-0.0559836304272463	-0.16129017268941\\
-0.0563079727835922	-0.162794518310224\\
-0.0564709135107411	-0.163003018020891\\
-0.0566338746678283	-0.162833257983759\\
-0.0567964729814785	-0.162276984572304\\
-0.0571190200760066	-0.159985989369242\\
-0.0574354089622748	-0.156122331172894\\
-0.0578916667670251	-0.147477792337502\\
-0.0583172083800843	-0.135717292445725\\
-0.0588221749975943	-0.116104358705827\\
-0.059332596930479	-0.087550388555105\\
-0.059695532266681	-0.0576593257147262\\
-0.0599384516505723	-0.0239732822899814\\
-0.0599929337329188	0.00496346088774979\\
-0.0598879056972403	0.0294663081901123\\
-0.0595895374295978	0.055716638906804\\
-0.0591041287182303	0.0834466410166863\\
-0.0584144236132842	0.113932137523441\\
-0.0576514360236247	0.140090292207123\\
-0.0569014349162638	0.159298476095778\\
-0.0562386018906957	0.171559205028052\\
-0.0557129612624141	0.178510102611759\\
-0.0551694970761358	0.183444067762306\\
-0.0548002337496785	0.18565964000407\\
-0.05442733003856	0.18709965956779\\
-0.0540522352232564	0.187870860596778\\
-0.0536761580665983	0.188106009662645\\
-0.0533000209652539	0.187957506214647\\
-0.0527369328646654	0.18737703348345\\
-0.0521756148079622	0.186870407141045\\
-0.0518019410572175	0.186837209712087\\
-0.0516150377738831	0.1869645842132\\
-0.0512405555535485	0.18758063456383\\
-0.0508642954627359	0.188755877533612\\
-0.0504850678644979	0.190556155572591\\
-0.0499078318483452	0.194492324370181\\
-0.0493165859229661	0.19987834244559\\
-0.048499426357673	0.209002196619948\\
-0.044802493044561	0.253076700377817\\
-0.0435058593271305	0.26536577689504\\
-0.0395549556233163	0.300634618208679\\
-0.0383264519545663	0.31395542986928\\
-0.0370399516729811	0.329668280133244\\
-0.0353353517427333	0.352743147785028\\
-0.0323435608829059	0.396330275624242\\
-0.0214983816379775	0.557291217061612\\
-0.0185967016408894	0.604362287415761\\
-0.0147800293585529	0.669284552818572\\
-0.00903976095014603	0.767269436651729\\
-0.0058685685563229	0.818198181025795\\
-0.00335723181835634	0.85574309960137\\
-0.000735265005885388	0.891812286920565\\
0.00107150094658537	0.914655741230489\\
0.00292278864909057	0.936300276788333\\
0.00481602476607357	0.956576415291359\\
0.00674833230192817	0.975350262454268\\
0.00871660496904991	0.992527069618418\\
0.0107175876262351	1.00805284028461\\
0.0127479578495335	1.02191409115458\\
0.0148044051421412	1.03413571818695\\
0.0168837041363681	1.04477722846745\\
0.0189827790060197	1.05392752394154\\
0.020038825310019	1.05797771850715\\
0.0210987558137778	1.06169846006435\\
0.0221622495297364	1.06510616165003\\
0.0232290014339565	1.06821773630636\\
0.0242987243747657	1.07105040778635\\
0.025371147806216	1.07362144429773\\
0.0264460187677023	1.07594796039484\\
0.0275231012417319	1.07804668218554\\
0.0286021752358265	1.07993378614815\\
0.0296830373078303	1.08162465192571\\
0.030765498200332	1.08313378059519\\
0.0318493832081608	1.08447456617308\\
0.0329345300948374	1.08565923405922\\
0.0340207882639538	1.08669872758858\\
0.0351080175670235	1.08760257608275\\
0.0361960863880866	1.08837895743337\\
0.0372848708521967	1.08903451873405\\
0.0383742527865991	1.08957452265728\\
0.0394641186887694	1.09000275353869\\
0.0405543580555936	1.09032160616549\\
0.0416448622084273	1.09053218655331\\
0.0427355227804351	1.09063427433402\\
0.0438262308050754	1.09062658069011\\
0.0449168752954292	1.09050672037111\\
0.0460073425456611	1.09027144352452\\
0.0470975152425368	1.08991672482024\\
0.0481872714814113	1.08943790690055\\
0.0492764848709788	1.08882989559377\\
0.0503650232517325	1.0880872579913\\
0.051452749399711	1.08720443030165\\
0.0525395202169283	1.08617583215209\\
0.0536251871402289	1.08499603820472\\
0.0547095966434759	1.08365988746449\\
0.0557925895710749	1.08216265775094\\
0.0568740030184582	1.08050011420968\\
0.0579536694636213	1.07866869432026\\
0.0601070778129045	1.07448845042071\\
0.0622514263105756	1.0696085360506\\
0.0643853133999222	1.06402911492609\\
0.0665073515354897	1.05776393342763\\
0.0686161933650977	1.05083915832318\\
0.0707105545232798	1.04329112728435\\
0.0727892309632578	1.03516319475714\\
0.0748511091732273	1.02650192010783\\
0.0768951686590069	1.0173529148591\\
0.0799258260549485	1.00280096411911\\
0.0829114380097418	0.987335067254847\\
0.0858493209803135	0.970981333173498\\
0.0887367499660603	0.953684981196393\\
0.0915707141321027	0.935311805059805\\
0.0943476989760177	0.915663947603306\\
0.0961653372993636	0.90174264045543\\
0.0979544028646548	0.88708155772831\\
0.0997133509332437	0.871617211958241\\
0.101440520953324	0.855298185421832\\
0.103134166090814	0.838090589192456\\
0.104792493458795	0.819982866107485\\
0.107209861371579	0.79117335423404\\
0.109538012404112	0.760550189386974\\
0.111771951069675	0.728435155257517\\
0.113907859318435	0.695287908275761\\
0.116599585890714	0.650478625923839\\
0.120304270388516	0.58502307690396\\
0.124666894986186	0.508146262889385\\
0.126633955705872	0.476078981145582\\
0.128481714165606	0.448456710670551\\
0.130227151617429	0.424809066522134\\
0.132286617500312	0.399598689585948\\
0.13497547163096	0.369269143293842\\
0.139766537835738	0.316962522377268\\
0.141009839365784	0.304999733987767\\
0.141913388761804	0.297575770705908\\
0.142796977349491	0.291722299104576\\
0.143377362607515	0.288754006936258\\
0.143952566325094	0.286539608165536\\
0.14452407618167	0.285053419153415\\
0.145093298408695	0.284240973789743\\
0.14537745562475	0.284062766350881\\
0.145661503599968	0.284020187304251\\
0.145945570610222	0.284099159597758\\
0.146514203198712	0.284558896104961\\
0.147084067119479	0.28530637073125\\
0.148803837691148	0.287785061456344\\
0.149379919904313	0.288199407654537\\
0.149668175448524	0.288254980386395\\
0.149956427781611	0.288191328926933\\
0.150244551951161	0.287996987696262\\
0.150532412926144	0.287662317054281\\
0.151106757517263	0.286542765439595\\
0.151678237983583	0.284795923645771\\
0.152245592514724	0.282420078675581\\
0.152807591238017	0.279448877721801\\
0.153638121975606	0.274032444995691\\
0.154717774667611	0.265605825780072\\
0.156774153239829	0.249108218744872\\
0.157514475337433	0.244649409077594\\
0.158001575269145	0.242547551930552\\
0.158485251080067	0.241234439011961\\
0.15872630975439	0.240887613982945\\
0.158967126214661	0.240750080842672\\
0.159207909485042	0.240820953453487\\
0.159448866533447	0.241096937738922\\
0.159690199888788	0.241572346793218\\
0.160174768920397	0.243087073067771\\
0.160663058523825	0.245274550455536\\
0.161405081360832	0.249541016166746\\
0.163718261089696	0.264146904384027\\
0.164249129029155	0.266589361788321\\
0.164784248395726	0.268374154751803\\
0.16505295889979	0.268977913328589\\
0.165322168432544	0.269370503214039\\
0.16559166016371	0.26954033866874\\
0.165861206210284	0.269478055191979\\
0.166130570804506	0.269176487300723\\
0.166399512001313	0.268630786781288\\
0.166935140438681	0.266799345323769\\
0.167466124834509	0.263991714831557\\
0.167990551137873	0.260252198048925\\
0.168761025164937	0.253074440799584\\
0.1695075552366	0.244364918146884\\
0.170459195038897	0.231223823576545\\
0.173563166489973	0.185946303423304\\
0.174291184096973	0.17840378920537\\
0.174993096191896	0.172804284259162\\
0.176010209481711	0.16640375644279\\
0.176667358065054	0.162016657133277\\
0.177147554949757	0.157941954358506\\
0.177613999667689	0.152798259484239\\
0.178208202462505	0.143862104300834\\
0.178761508956833	0.132344257775277\\
0.179263769174489	0.118398766029627\\
0.179806634996556	0.0983487570347712\\
0.180319380479396	0.0724242038956719\\
0.180721622291636	0.042874662723114\\
0.180926944095394	0.0163404059590553\\
0.180956470007674	-0.00768278955174395\\
0.18081832898042	-0.0321783262980493\\
0.180433412383161	-0.0652668561221303\\
0.179856026751734	-0.100696460627977\\
0.179149913251526	-0.135133582266614\\
0.178230842481224	-0.171301158123324\\
0.177299221155881	-0.201180158200243\\
0.176220929718431	-0.229871991432592\\
0.175002689159322	-0.257190462376739\\
0.173650228233132	-0.283712386940863\\
0.171207591934572	-0.327578203345199\\
0.167619690833847	-0.392453480342137\\
0.160829484419729	-0.517304410940644\\
0.158688140410432	-0.553263339779104\\
0.156404139512511	-0.588440999552988\\
0.154600583037467	-0.613637571836991\\
0.152723604382276	-0.637313580674328\\
0.150778399265796	-0.659053454114594\\
0.149446796507289	-0.672286535023333\\
0.148089833255313	-0.684397215909665\\
0.146709841985773	-0.69529981103921\\
0.145309315378169	-0.704919840736226\\
0.143890883750447	-0.713194164220724\\
0.142457292310264	-0.720071049912189\\
0.141735695327011	-0.722972422099385\\
0.141011378275005	-0.725510240754915\\
0.14028470640909	-0.727681282419422\\
0.139556047824634	-0.729483062140216\\
0.138825772750385	-0.730913832365593\\
0.138094252770946	-0.731972600139554\\
0.137361860098308	-0.732659129485744\\
0.136628966792182	-0.73297395673636\\
0.135895943975189	-0.732918399651215\\
0.135163161086055	-0.732494567375209\\
0.134430985008163	-0.731705373573836\\
0.133699779361372	-0.730554544361877\\
0.132969903573543	-0.72904662652775\\
0.132241712160425	-0.727186997210427\\
0.131515553806015	-0.724981862500707\\
0.130791770598783	-0.722438264354123\\
0.129352659804467	-0.716367984113213\\
0.127926952430278	-0.709048935142171\\
0.126517062770487	-0.700566581661104\\
0.125125222130193	-0.69101827147656\\
0.123753456165241	-0.68051205705157\\
0.122403564977086	-0.669165126779548\\
0.120423082750156	-0.650841886006336\\
0.118499443910483	-0.631345988181281\\
0.116027754651212	-0.604291593119736\\
0.112524800491566	-0.563427700249269\\
0.106713631055017	-0.495156773847818\\
0.10430492360883	-0.468798481942687\\
0.10202004227476	-0.445619395261157\\
0.0998433385298498	-0.425506755286567\\
0.0981697559609935	-0.411543346889995\\
0.096548303787743	-0.399442129499421\\
0.0949715404540221	-0.389199286287013\\
0.0938138423014767	-0.382720349880999\\
0.0926740904276262	-0.377224832356835\\
0.0915494601901665	-0.372619708006601\\
0.0904374936147823	-0.368751784687371\\
0.0889713936420493	-0.364352373022967\\
0.0871625385077199	-0.359071713477877\\
0.0860906037939246	-0.355400008078298\\
0.08503081748119	-0.350916607379857\\
0.0843324467056847	-0.347320010582679\\
0.083299809500315	-0.34082992366508\\
0.0822887894029323	-0.332893548937481\\
0.0813037997361756	-0.323485366178718\\
0.0803491088565613	-0.312729164796256\\
0.0791295185199548	-0.296785937455677\\
0.0774242635807079	-0.271625961723406\\
0.0758648051903308	-0.248958820104907\\
0.0748932910183546	-0.237351067654591\\
0.0741911030562084	-0.2311224446944\\
0.0737318774979354	-0.228246293185997\\
0.0732773804328117	-0.226389815553234\\
0.0730512757672805	-0.225831240499783\\
0.0728256113486494	-0.225507536216262\\
0.0726001579195392	-0.225407129396563\\
0.0723746988438188	-0.225516330920699\\
0.0721490321009925	-0.225819471516922\\
0.0716963528895143	-0.226935911078197\\
0.0712408661479669	-0.228598511522238\\
0.0703181603726286	-0.232847281926158\\
0.0693779834740837	-0.237088533949043\\
0.0689020239237224	-0.238769630374358\\
0.0684231692761434	-0.239962566198266\\
0.0681829895522981	-0.24034007506285\\
0.0679425120649515	-0.240556649370979\\
0.0677019020136556	-0.240603845431313\\
0.0674613322065329	-0.240475644436779\\
0.0672209799602117	-0.240168345505219\\
0.0667416481081544	-0.239013807119522\\
0.0662653327219198	-0.23715846502798\\
0.0657933872639791	-0.234656446851157\\
0.0650962614391104	-0.229886496788751\\
0.06419157027089	-0.222267894873501\\
0.0622703135205789	-0.205357608462142\\
0.0616606221949383	-0.201264241426962\\
0.0610614689519919	-0.198350456950634\\
0.0606660981469569	-0.197085013716368\\
0.0602727354788419	-0.196336330513167\\
0.0598803923891695	-0.196057013084589\\
0.0596843234788289	-0.1960735304523\\
0.0592919082815722	-0.196372814337606\\
0.058898591163522	-0.196961344257509\\
0.0583058714229006	-0.198219396787262\\
0.0573083557246628	-0.200830241626123\\
0.0562967987732768	-0.20386557649282\\
0.0556818588037402	-0.206163541731441\\
0.0550589692510808	-0.209237030857218\\
0.0544251081722491	-0.213564131961996\\
0.0537757170330395	-0.219681041906753\\
0.0531046244563225	-0.228114908773701\\
0.0524041794603958	-0.239311682481014\\
0.0516656024811071	-0.253568324660504\\
0.050605304303273	-0.277466005057318\\
0.0484829948480612	-0.330996617508293\\
0.0463401006141744	-0.383711827364797\\
0.0447344055086327	-0.418854212656145\\
0.0434399176467644	-0.443807048493754\\
0.0420733308949139	-0.466827723317898\\
0.040641128431506	-0.48750071578655\\
0.0391506465393032	-0.505677686968946\\
0.0376092481839745	-0.521487658077258\\
0.0360235164736322	-0.535315524848046\\
0.0343985557107691	-0.547750856338138\\
0.0281312636011462	-0.593130717134811\\
0.0263295752857409	-0.608211290210818\\
0.0244799814606651	-0.625072566988025\\
0.0219303036358987	-0.650128538816019\\
0.0158030292478377	-0.711638123858127\\
0.0136383467260324	-0.731155799297542\\
0.0121637204823519	-0.743227654860108\\
0.0106658996412785	-0.754319914543946\\
0.00914700620743258	-0.764276723704329\\
0.00760943185859908	-0.772985024161756\\
0.00605574775769568	-0.780379130261168\\
0.00448860726174538	-0.786442474464483\\
0.00370081842079539	-0.788983159023664\\
0.00291064833804588	-0.791206582160697\\
0.00211840903112148	-0.793123561139472\\
0.00132440068677786	-0.794747314099358\\
0.000528908678026463	-0.796093273482513\\
-0.000267797079408938	-0.797178602344233\\
-0.00106546600174506	-0.798022208838934\\
-0.0018638654983032	-0.798644056770798\\
-0.00266278502666362	-0.799065157154552\\
-0.00346203379894106	-0.799306935976207\\
-0.00426144398033745	-0.799391089919283\\
-0.00506086823522578	-0.799339066575017\\
-0.00586018118231335	-0.79917181217055\\
-0.00745807186049885	-0.798570515173551\\
-0.00905449989557305	-0.797730910946917\\
-0.0122417371923418	-0.79575785169244\\
-0.0162143404819086	-0.793147173841064\\
-0.0177995655793224	-0.791949498689177\\
-0.0193821722235656	-0.790506362669539\\
-0.0209615180281437	-0.788661610353129\\
-0.0217496759217584	-0.787532228239822\\
-0.0225366218951233	-0.786232081334408\\
-0.0233221718888621	-0.784735882425089\\
-0.024106117171	-0.783017894961204\\
-0.024888222949353	-0.781052284407167\\
-0.0256682288250014	-0.778813923568481\\
-0.026445849837349	-0.776278293358868\\
-0.0272207764828052	-0.77342191509225\\
-0.0279926773601822	-0.770223118094633\\
-0.0295259713247198	-0.762720466295871\\
-0.0310426984062104	-0.753638922909959\\
-0.0325396047771507	-0.742890575470022\\
-0.034013309966348	-0.730437528870637\\
-0.0354604116808364	-0.716296328791412\\
-0.0368775966282824	-0.700539582207658\\
-0.0382617518910384	-0.683294797133378\\
-0.0396100713878367	-0.664740320003832\\
-0.0415602312230086	-0.634950088968052\\
-0.0434184554720343	-0.603613985239968\\
-0.045748042800251	-0.561144700269526\\
-0.0513214240001305	-0.457057915869565\\
-0.0530900851295415	-0.428135393283225\\
-0.0543466447916041	-0.410014578052776\\
-0.0555531693945406	-0.394728235264278\\
-0.056717626959927	-0.381898838806006\\
-0.0578467010605972	-0.371059703432141\\
-0.059305945458124	-0.358873247165856\\
-0.0610673047204191	-0.345949619968442\\
-0.0627682565734702	-0.334623260037304\\
-0.0640905742074933	-0.326691813451622\\
-0.0650629321055305	-0.32166306312274\\
-0.0660217386493114	-0.317702303316894\\
-0.0666551567114555	-0.315780757765673\\
-0.0672853706970584	-0.314506970540592\\
-0.0675996921559274	-0.314126610342203\\
-0.0679137207368925	-0.313921495251554\\
-0.0682276322668496	-0.313892624803833\\
-0.0685416029003836	-0.314039049844371\\
-0.0688558064578169	-0.314357894139451\\
-0.0691704132297344	-0.314844150643181\\
-0.0698014843560728	-0.316288637395149\\
-0.0704360193204672	-0.31829123189154\\
-0.0713964546279442	-0.322087171518381\\
-0.0736860921198945	-0.331884037575221\\
-0.0743522209225727	-0.334119486217963\\
-0.0750222741547282	-0.335781113995921\\
-0.0753583767043695	-0.336348759635931\\
-0.0756949494808448	-0.336718688587866\\
-0.0760317872066443	-0.336876708991221\\
-0.0763686718303183	-0.336810893118993\\
-0.0767053747423572	-0.336511721009399\\
-0.0770416585427349	-0.33597234868166\\
-0.0773772811007802	-0.335188547725482\\
-0.0780455603272725	-0.332885300895641\\
-0.0787082682700742	-0.329625867891637\\
-0.0793635547312401	-0.325480101759096\\
-0.0803289956729325	-0.31785933629461\\
-0.0815771733741422	-0.305972711922317\\
-0.083928585808301	-0.282799679713471\\
-0.0847672572963101	-0.276630497714158\\
-0.0853175293835833	-0.273795104383231\\
-0.0858632855441335	-0.272131715561098\\
-0.0861352246326776	-0.271766518645212\\
-0.0864069582023039	-0.271721024553235\\
-0.0866788075505118	-0.271998171325222\\
-0.0869510956447346	-0.272597984590702\\
-0.0872241439486248	-0.273517572353518\\
-0.0877737831512007	-0.276290965947591\\
-0.088330163547605	-0.280241824537215\\
-0.089182218020174	-0.288116743051957\\
-0.0903605089250197	-0.301428176300566\\
-0.093566147033014	-0.339750452585318\\
-0.0949538444056515	-0.353779979826344\\
-0.0960295307545835	-0.363119245797868\\
-0.0971316216067566	-0.371389222921486\\
-0.0982570370756721	-0.378696438024844\\
-0.0997894961885175	-0.387314962244063\\
-0.101751018227366	-0.397160005963995\\
-0.106658198723826	-0.420692594869793\\
-0.107928706649815	-0.426166692947609\\
-0.109214613380571	-0.430891247650709\\
-0.110079080340298	-0.43342476637259\\
-0.110948003772431	-0.435328710574683\\
-0.111383717956818	-0.436011526826791\\
-0.111820018144265	-0.436499615280156\\
-0.112256705320291	-0.436783375994827\\
-0.112693570470452	-0.436855012544355\\
-0.113130398825933	-0.436708664018183\\
-0.113566970001309	-0.436340654828362\\
-0.114003061605117	-0.435749584799225\\
-0.114438450828897	-0.434936470838667\\
-0.115306244852018	-0.432660867384941\\
-0.116168661406076	-0.429573065950062\\
-0.117024169436821	-0.425773266010986\\
-0.118291737422062	-0.419052389230598\\
-0.121964871639834	-0.397819406722983\\
-0.12275692561038	-0.39432241410603\\
-0.123542858241158	-0.391728792818365\\
-0.123934134958964	-0.390823550233885\\
-0.124324646881956	-0.390202613999003\\
-0.124714686321942	-0.3898798137552\\
-0.125104556449295	-0.389865984573242\\
-0.125494570808388	-0.390168583554531\\
-0.125885047839197	-0.390791731107944\\
-0.126276308891569	-0.391735966273536\\
-0.12666867380456	-0.392998243102112\\
-0.127457966937498	-0.396446808522767\\
-0.128255325083701	-0.401041572405004\\
-0.129062899206879	-0.406632230418696\\
-0.130297234440033	-0.41643785049201\\
-0.133300177088638	-0.44131851648132\\
-0.134189305370894	-0.44762759326762\\
-0.135090219040318	-0.453059562481129\\
-0.1360009127437	-0.457369398313755\\
-0.136459175027455	-0.459037888541366\\
-0.136918930338193	-0.460353092765677\\
-0.137379816993201	-0.461297258486929\\
-0.13784145592289	-0.461856304611726\\
-0.138303456870347	-0.462019651384451\\
-0.138765420091909	-0.4617805737507\\
-0.139226941493393	-0.461136048802181\\
-0.139687615591574	-0.460086841105541\\
-0.140147039667718	-0.458637506956555\\
-0.140604817242775	-0.456796065430419\\
-0.141513900156234	-0.451986908249586\\
-0.142411950468855	-0.445790604656752\\
-0.143296363212158	-0.438383283405475\\
-0.144592685915105	-0.425470388675806\\
-0.145847892300174	-0.411112438420123\\
-0.148224954387911	-0.381277256256764\\
-0.150429023159907	-0.354088144267418\\
-0.152150375277519	-0.33490726891451\\
-0.15502562222107	-0.303834773127981\\
-0.155919926333297	-0.292068458782998\\
-0.156776242823025	-0.278399182956085\\
-0.157587921883802	-0.262225470499178\\
-0.158346763077512	-0.243123601048145\\
-0.159043617495679	-0.220889737459294\\
-0.159669075515508	-0.195553899178594\\
-0.160214152394323	-0.167363984240098\\
-0.160802323827389	-0.126087895480312\\
-0.161218877903619	-0.081788655959723\\
-0.161454420124397	-0.0357966457938241\\
-0.161504468590534	0.0108064282852174\\
-0.161367998986854	0.0573984672784245\\
-0.161045402683838	0.103893685236595\\
-0.160536441284486	0.150667872912653\\
-0.159838777612097	0.198351094848944\\
-0.158947517789317	0.247540554231716\\
-0.157855942278996	0.298506342887858\\
-0.156557299426665	0.350966620077526\\
-0.155047252008624	0.403993516229984\\
-0.153776086927908	0.443246266049513\\
-0.152388901915369	0.481198867713249\\
-0.150890823768064	0.517036116774274\\
-0.149289365493151	0.549997131462774\\
-0.148168964225708	0.570059739081808\\
-0.147010106872065	0.588433292715544\\
-0.145816261042535	0.605037724640944\\
-0.144590998502383	0.619849553382211\\
-0.143337879253554	0.63290410268059\\
-0.142060334298751	0.644294581188209\\
-0.140761553430742	0.654167989347065\\
-0.139444384277905	0.662717998771064\\
-0.13811124837115	0.670175122753981\\
-0.136764079232792	0.67679465237148\\
-0.134719951262563	0.685735620508159\\
-0.129849111370921	0.706225515109856\\
-0.127715522674687	0.716257048904882\\
-0.125550240503005	0.727341366940937\\
-0.118842494912041	0.762876910933399\\
-0.117309684264536	0.769682558611996\\
-0.115764293043382	0.775398687605884\\
-0.114987641506113	0.777740130677558\\
-0.11420884598505	0.779680633752815\\
-0.113428326650189	0.78117939740153\\
-0.112646546360661	0.782197477623043\\
-0.111864003083951	0.782698224384005\\
-0.111081232510756	0.782647794497128\\
-0.110298800620225	0.782015454509613\\
-0.109517303878584	0.780774061506481\\
-0.108737363088455	0.778900309542746\\
-0.107959620556168	0.77637502328558\\
-0.107184735973	0.773183498959507\\
-0.106413380523259	0.769315415486556\\
-0.105646234608471	0.764765404952343\\
-0.104883980485503	0.759532577834384\\
-0.104127299743642	0.753621109191429\\
-0.102633345630027	0.739801762189112\\
-0.101169609515118	0.723432532832147\\
-0.0997410084868149	0.704707181770725\\
-0.0983520102604125	0.683879611579055\\
-0.0970065235126718	0.661252869246575\\
-0.0957078122609625	0.637166214700833\\
-0.0938528516607875	0.599091668766275\\
-0.0921142788493752	0.559782320675537\\
-0.0899800745811501	0.507443259753177\\
-0.0871609800890014	0.433470578190733\\
-0.0812560400633686	0.272620367191492\\
-0.0795296240417886	0.221480072177097\\
-0.0781439898930685	0.175250628063163\\
-0.0759112470343628	0.0985065242857308\\
-0.0755331205566978	0.091270448260196\\
-0.0752638988764753	0.0885626570458893\\
-0.0750875719546451	0.0878936395960559\\
-0.074999706336474	0.0878581901366471\\
-0.0748236390112753	0.0883064649638727\\
-0.0745563941275587	0.090025221427781\\
-0.0740954462620951	0.0945716241638783\\
-0.0732032322392449	0.103453450132449\\
-0.0723493410104965	0.10986438001125\\
-0.0716750470084464	0.115122023339687\\
-0.0710852569282616	0.121088345541206\\
-0.0703308208168545	0.130843390080665\\
-0.0681410241821934	0.16095903012513\\
-0.0674837777514394	0.167402301181744\\
-0.0668038167643377	0.17228512809351\\
-0.0662827943235476	0.174898096693957\\
-0.0657551556109479	0.176720983653413\\
-0.065223006111901	0.177942008007823\\
-0.0645088549385358	0.179057058339997\\
-0.0637904849174105	0.1801510219747\\
-0.0632483956517835	0.181282477082166\\
-0.0627022819842862	0.182851299437618\\
-0.0621507213084016	0.184914897939055\\
-0.0612155369402272	0.189294621327953\\
-0.0596704514418618	0.196721405365051\\
-0.0590770834260195	0.198703452813119\\
-0.0586787493552037	0.199529474409845\\
-0.0584790805577753	0.199761340155514\\
-0.0582792460723331	0.199859195292694\\
-0.0580793846200514	0.199813924302004\\
-0.0578796435514306	0.1996171072096\\
-0.057481151688104	0.19873898726488\\
-0.0570850965524288	0.197173028294133\\
-0.0566928951258472	0.194880122579723\\
-0.0561150747193782	0.190021840060723\\
-0.0555544350426505	0.183423216211914\\
-0.0550162144778035	0.175078228401651\\
-0.0543424689365235	0.161265991150631\\
-0.0537300333694628	0.144432450435397\\
-0.05319093147901	0.124601991424735\\
-0.0527371655531006	0.101763879762918\\
-0.052380787112652	0.0759156527005167\\
-0.0521336983242211	0.0471523346220539\\
-0.0520070343761541	0.0157826155932701\\
-0.0520318934997692	-0.0260871150475954\\
-0.0522048610075196	-0.0603727835195094\\
-0.0525136398819053	-0.0936975663066912\\
-0.0529507101485502	-0.124182821228927\\
-0.0535006841983494	-0.14980974747861\\
-0.0539734930177369	-0.164677966195291\\
-0.0544843105918147	-0.175047283415243\\
-0.0548389663831059	-0.179205725671574\\
-0.0550188394597637	-0.180419995513344\\
-0.0551996339918932	-0.181047884082946\\
-0.0553807617799222	-0.181086350206446\\
-0.0555616333875477	-0.180535893531165\\
-0.0557416615589268	-0.179400671965522\\
-0.0560968725743372	-0.175410905880439\\
-0.0564418832241154	-0.169223834425818\\
-0.0569311004816939	-0.156197703558169\\
-0.0573753342170702	-0.139387173938756\\
-0.0578810253909361	-0.112844121338911\\
-0.0583558379388907	-0.0769901967858491\\
-0.0586952439771868	-0.0374421656606523\\
-0.0588417152670184	-0.000681104128447352\\
-0.0588270488337268	0.00482305798088056\\
-0.0588082753809012	-0.000300578934090412\\
-0.0588912101829955	-0.0186699872575087\\
-0.059062965737841	-0.028979901597145\\
-0.0591829686958554	-0.030425635761969\\
-0.0592433808490347	-0.0298447973888298\\
-0.0593568626111896	-0.0264491775036375\\
-0.0595240465430933	-0.0149175722299253\\
-0.0596208022231255	-0.00542127447067342\\
-0.0596584195771996	-0.00798355934463291\\
-0.0598731648734143	-0.0222985230865507\\
-0.0600156347547376	-0.0245593101330772\\
-0.0601136816872612	-0.0243004949817462\\
-0.0602331490176278	-0.0236024249646627\\
-0.0603043468421893	-0.0240479769766435\\
-0.0604053259521513	-0.0269836204245724\\
-0.0606379482866368	-0.0417486881951914\\
-0.0613379789386594	-0.089110277705593\\
-0.0618447308012289	-0.113130511864107\\
-0.0623301547850985	-0.128781186613728\\
-0.0627294859651353	-0.136796798464827\\
-0.0630065204613186	-0.139898724663985\\
-0.0631468758649054	-0.140708890957599\\
-0.0632877850326381	-0.141004410117717\\
-0.0634287279430317	-0.140775200376656\\
-0.0635691767684778	-0.140015747256651\\
-0.0638464690867373	-0.136907566854614\\
-0.0641154595780482	-0.131729045432385\\
-0.0644946429315074	-0.12036375870606\\
-0.0649364941606336	-0.0996336270775176\\
-0.065286117329538	-0.0746836888466194\\
-0.0655769284662648	-0.0416804819939998\\
-0.065715855832533	-0.00582489825372301\\
-0.0656653452311542	0.020944921174902\\
-0.0654839882654201	0.0381291860466884\\
-0.0651683414853759	0.0515943980029654\\
-0.0645406307713041	0.0767116911960359\\
-0.0628888538180001	0.148611231738424\\
-0.0620802627984989	0.174299238956209\\
-0.0613469791634651	0.191718069406807\\
-0.0607555299749982	0.202144263543409\\
-0.0601366008277207	0.210015215902994\\
-0.0597125444432827	0.213826618215602\\
-0.0592819719479356	0.216543103892506\\
-0.0588469881013989	0.218256109110937\\
-0.0584094794660339	0.219090899957551\\
-0.0581902933217731	0.219225504808514\\
-0.0579710549320644	0.219198979675772\\
-0.0577519146357655	0.219033017966758\\
-0.0573144192181965	0.218372174761659\\
-0.0566613890841643	0.216896248194968\\
-0.055797873819124	0.214921858739589\\
-0.0553687107873977	0.214269607904209\\
-0.0549404857917819	0.214000717912318\\
-0.0547264630367537	0.214038530290275\\
-0.0545123397524929	0.214203011174033\\
-0.0540832648056573	0.21493749849799\\
-0.053652157103188	0.216239456758184\\
-0.0532178659775004	0.218120943048297\\
-0.0525579424852736	0.222009191170885\\
-0.0518845256068612	0.227097721312971\\
-0.0509597835220297	0.235538888992727\\
-0.0497509124850173	0.248371654801363\\
-0.0482070154416308	0.266769742529404\\
-0.0465426159653699	0.288610207178165\\
-0.0444188648167714	0.319068362423778\\
-0.0374005852368688	0.422759234171192\\
-0.0352156511144579	0.451071557734972\\
-0.0328902380237159	0.479027364422412\\
};
% \addplot [color=black, line width=3.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.0328902380237159	0.479027364422412\\
% -0.027267629064714	0.545402027261596\\
% -0.0250288797264306	0.574561579143236\\
% -0.0226649261830654	0.608151814390249\\
% -0.0201565159158148	0.646858295067213\\
% -0.0174826999608522	0.690821201452809\\
% -0.00743131149810305	0.860082974802337\\
% -0.00478943840498847	0.900949678965655\\
% -0.00202632577004036	0.940765041723595\\
% -0.000118960357052389	0.966323812480948\\
% 0.00183851466031015	0.990836718635986\\
% 0.0038438060074335	1.01410637553325\\
% 0.00589425014230915	1.03596029783236\\
% 0.00798686535355153	1.05625307187152\\
% 0.0101184071304345	1.07486736328339\\
% 0.0122854244101267	1.09171390530402\\
% 0.0144843149574727	1.10673057346061\\
% 0.0167113781142061	1.11988073874594\\
% 0.0178343031768635	1.12575089174914\\
% 0.0189628637227013	1.13115114454583\\
% 0.0200965904476018	1.13608309692086\\
% 0.0212350164223052	1.1405495093025\\
% 0.0223776778295914	1.14455421915278\\
% 0.0235241153022019	1.14810207638056\\
% 0.024673874816818	1.15119886807338\\
% 0.0258265084440412	1.15385127015786\\
% 0.0269815755871317	1.15606676561047\\
% 0.0281386432797974	1.15785362627602\\
% 0.0292972873777708	1.15922083714617\\
% 0.030457092958132	1.16017808254329\\
% 0.0316176551305207	1.16073570785573\\
% 0.0327785797247575	1.16090467965546\\
% 0.033939483757319	1.16069659591319\\
% 0.0350999962335665	1.16012363158727\\
% 0.036259758557859	1.15919856105053\\
% 0.0374184252354788	1.15793472129786\\
% 0.0385756643820017	1.15634601519363\\
% 0.0397311582748645	1.15444689808287\\
% 0.0408846039532145	1.15225236270152\\
% 0.0420357136763669	1.14977792689688\\
% 0.0431842155056827	1.14703961449837\\
% 0.0454723894581679	1.14083781382692\\
% 0.047747283624602	1.13378409478078\\
% 0.0500073360512263	1.12602123998043\\
% 0.0522512743596779	1.11769562851828\\
% 0.0555849081166706	1.10447359514853\\
% 0.0610506506454043	1.08164932594908\\
% 0.0664031394325066	1.05943790500391\\
% 0.0695626837817109	1.0469097675355\\
% 0.0726856832507019	1.03507000581426\\
% 0.0778144309798587	1.01645549946715\\
% 0.0818510268450581	1.00161048928486\\
% 0.083846610154698	0.993776078434833\\
% 0.0858260329504477	0.985418282787118\\
% 0.0877880520092098	0.976340442092871\\
% 0.0897310316133013	0.966348285417044\\
% 0.0916529576484626	0.955259114051137\\
% 0.0935514697185014	0.942910880720021\\
% 0.0954239109710262	0.929170734916662\\
% 0.0972673945111617	0.9139425499955\\
% 0.0990788831384157	0.897173027122384\\
% 0.100855279666757	0.878856021195058\\
% 0.102593523888381	0.859034806331785\\
% 0.104290691788272	0.837802109102124\\
% 0.105944092645509	0.815297940763105\\
% 0.108337061517397	0.779567665048805\\
% 0.110620103886483	0.742157591045074\\
% 0.11278947811994	0.703946090710066\\
% 0.116150950068938	0.640955824953235\\
% 0.121983731061111	0.530015231731554\\
% 0.124519725909178	0.485571287951681\\
% 0.126851175761368	0.447940950764083\\
% 0.133554276269624	0.343187530044395\\
% 0.135813128083691	0.302529911705766\\
% 0.137801462551616	0.266872774243035\\
% 0.138836089484101	0.251102800389925\\
% 0.139575440023058	0.242216511453972\\
% 0.140055298786665	0.237820482820264\\
% 0.140527609700335	0.234667488076739\\
% 0.140994838304845	0.232730022575322\\
% 0.141227293168524	0.232197580204862\\
% 0.141459354423043	0.231940708111417\\
% 0.141691290703984	0.231945051639598\\
% 0.1419233551968	0.232194135652932\\
% 0.142155783593932	0.232669529051845\\
% 0.142622576311252	0.234216935428569\\
% 0.143330192255139	0.237685025693696\\
% 0.145526686281831	0.25004414180752\\
% 0.146028834523707	0.251977787147536\\
% 0.146534248475068	0.253291886959327\\
% 0.146787768855585	0.253686411143982\\
% 0.147041590959843	0.253894371396852\\
% 0.14729552526327	0.253910071830047\\
% 0.147549377656203	0.253730185974546\\
% 0.147802951885079	0.25335377210265\\
% 0.148308484184125	0.252019354264705\\
% 0.1488105982254	0.249945260332832\\
% 0.149307881426532	0.247203656710012\\
% 0.150042101663162	0.242068725363149\\
% 0.150994628876657	0.234019254920845\\
% 0.152801865902268	0.218424697754053\\
% 0.153450590600223	0.214258210136444\\
% 0.153877057772391	0.212300825923372\\
% 0.15430034106347	0.211083840074372\\
% 0.154511263238413	0.210767190284238\\
% 0.154721967970425	0.210649215523339\\
% 0.15493265454212	0.210730840404398\\
% 0.155143522305518	0.211011281453666\\
% 0.155566589082839	0.212157149809566\\
% 0.155992701296656	0.214047944732246\\
% 0.156640670996598	0.218137786232027\\
% 0.157527305530218	0.225444979654919\\
% 0.160387627986896	0.250800560186817\\
% 0.161147692631513	0.255684449445493\\
% 0.161661747909768	0.258235499763954\\
% 0.162180266607787	0.260137491002389\\
% 0.162701896143531	0.26133942147995\\
% 0.162963431449613	0.261667652790836\\
% 0.163225202773134	0.26181133028454\\
% 0.163487025284028	0.261770106770138\\
% 0.163748714460989	0.261545000955647\\
% 0.164010087489812	0.261138399066566\\
% 0.164531170362998	0.259796776217946\\
% 0.165048895479839	0.257790030706724\\
% 0.165561993203093	0.255181801167347\\
% 0.166320548371557	0.250320638574603\\
% 0.167306778693167	0.242583832575194\\
% 0.170718961537638	0.214052275548548\\
% 0.1715646532847	0.208971977797874\\
% 0.172596656019139	0.203973703506942\\
% 0.173604924078252	0.199200428768435\\
% 0.17419749137009	0.19568735926161\\
% 0.17477813261182	0.191184788725724\\
% 0.175343323176233	0.185334675293031\\
% 0.175888597405373	0.177874362364951\\
% 0.17640888891206	0.168670650468431\\
% 0.177054715549878	0.153737535080097\\
% 0.177635382657275	0.136206114234244\\
% 0.178256548241079	0.111963061021492\\
% 0.178838811421716	0.0822822609563691\\
% 0.179350969495453	0.046898607496711\\
% 0.179608119125296	0.0183241937994481\\
% 0.179656537964328	-0.00466185345544345\\
% 0.179533984917621	-0.0313830373590869\\
% 0.179199743552166	-0.0654049710033358\\
% 0.178705707756544	-0.0998732814474377\\
% 0.178130537934394	-0.130228734666641\\
% 0.177404541285185	-0.159878495761001\\
% 0.176535387899731	-0.187327597596987\\
% 0.175535302991082	-0.212335305147363\\
% 0.174175294799661	-0.241022875843153\\
% 0.172080173776147	-0.284602956474184\\
% 0.170572741968597	-0.31958363335753\\
% 0.168503632209761	-0.371989890363803\\
% 0.164734157382524	-0.46815678294332\\
% 0.162770588912736	-0.513505025302535\\
% 0.161179913570397	-0.546657429615828\\
% 0.159492201510547	-0.578046794238638\\
% 0.157713982204119	-0.606871924850565\\
% 0.156482435310613	-0.624347788436647\\
% 0.155217469945946	-0.640270340408108\\
% 0.153922287694645	-0.654552402158488\\
% 0.152600219428671	-0.6671516089686\\
% 0.151254637775879	-0.678067949777503\\
% 0.149888876643118	-0.687339313933927\\
% 0.148506161169536	-0.695035445451089\\
% 0.147109551026586	-0.701250653664613\\
% 0.146406935790244	-0.703837128461849\\
% 0.145701899378955	-0.706095768367009\\
% 0.14499476157765	-0.708041658189936\\
% 0.144285828063513	-0.709689891620005\\
% 0.143575388665749	-0.711055333956878\\
% 0.142863719132468	-0.712152411789749\\
% 0.142151080891625	-0.712994911022548\\
% 0.141437721792661	-0.713595761767542\\
% 0.140723877737623	-0.713966958909937\\
% 0.140009772533961	-0.714119302318188\\
% 0.139295620381841	-0.714062432857732\\
% 0.138581626094269	-0.713804626113186\\
% 0.137867987080796	-0.713352810965877\\
% 0.137154894522699	-0.712712562331154\\
% 0.136442534603386	-0.711887981785982\\
% 0.135731090194184	-0.710881912901783\\
% 0.135020741941928	-0.709695800392725\\
% 0.133604053475094	-0.706783437787858\\
% 0.132193917722542	-0.703140191981218\\
% 0.130791819213524	-0.698741544074035\\
% 0.129399301277886	-0.693554119073787\\
% 0.12801797817794	-0.687541166357343\\
% 0.126649536533283	-0.680668141561847\\
% 0.125295725370383	-0.6729080423924\\
% 0.123958336171397	-0.664246094643794\\
% 0.122639174509255	-0.654683505788766\\
% 0.121340025270325	-0.644240061980567\\
% 0.120062613953061	-0.632955418276756\\
% 0.118190776243465	-0.614586535638657\\
% 0.116376345323212	-0.59473983471693\\
% 0.114623245623668	-0.573764646704897\\
% 0.112385854012467	-0.544724407065871\\
% 0.109753944482702	-0.508027993880974\\
% 0.100931682418651	-0.382051162358143\\
% 0.0990799538290383	-0.359296701423154\\
% 0.0976736949705421	-0.344287407098351\\
% 0.0966550648487485	-0.335055572063597\\
% 0.0956614202700106	-0.327638746613746\\
% 0.0950101664008622	-0.323709270822198\\
% 0.0943659748278343	-0.320571994555057\\
% 0.0937272977827941	-0.31818630521283\\
% 0.0930926921657858	-0.316487887702753\\
% 0.0924608683309596	-0.315387471000146\\
% 0.0918307401767815	-0.3147711477614\\
% 0.0912014727274726	-0.314502228748525\\
% 0.0893150771324951	-0.314154637744576\\
% 0.0890010054159036	-0.31393320294877\\
% 0.0886872061732451	-0.313606243592769\\
% 0.0880609094125739	-0.312553395056711\\
% 0.0874373518600144	-0.310843767045607\\
% 0.0868179786015597	-0.308350798456436\\
% 0.0862044557497648	-0.304981518861667\\
% 0.0855985959737617	-0.300683085600442\\
% 0.0850022733997702	-0.295447645280556\\
% 0.084129669627143	-0.285937918589505\\
% 0.0832882190138016	-0.274755492783851\\
% 0.0822218017732381	-0.258225415726208\\
% 0.0798411599647353	-0.220148262063929\\
% 0.0791924374571158	-0.212745672622635\\
% 0.0787705340927667	-0.209345473181054\\
% 0.078354137229022	-0.207243407670774\\
% 0.0781471895899575	-0.206679768494023\\
% 0.0779406459981646	-0.20643392259984\\
% 0.0777341933000566	-0.206495938344209\\
% 0.0775275300783358	-0.206852299973414\\
% 0.0771124458268126	-0.208377324365481\\
% 0.0766933437527448	-0.210837231553387\\
% 0.0760536454308738	-0.21580370818916\\
% 0.0744963457421894	-0.228873690172659\\
% 0.0738030202296698	-0.233051971836591\\
% 0.073334946249543	-0.234842442069636\\
% 0.0730997961956192	-0.235386910265502\\
% 0.0728642255711776	-0.23568222003705\\
% 0.0726284872826335	-0.23572139316137\\
% 0.0723928394772193	-0.235501194058148\\
% 0.0721575415991995	-0.235022097640164\\
% 0.0716890182854417	-0.233307297651838\\
% 0.0712248824889923	-0.230652048421671\\
% 0.0705406826070931	-0.225193667408965\\
% 0.0696575367471031	-0.216127462684079\\
% 0.0680029692895006	-0.198296373312104\\
% 0.0674154196572021	-0.193642584705274\\
% 0.0670304196093892	-0.191461275344289\\
% 0.0666490193050806	-0.190041202161797\\
% 0.0662697256213347	-0.18934486136853\\
% 0.066080433060282	-0.189243110798052\\
% 0.0658911680528631	-0.189286931915049\\
% 0.0655121894958239	-0.189741808482619\\
% 0.0649411103253128	-0.191040709986186\\
% 0.0639796308750964	-0.193406845322601\\
% 0.0635921770514267	-0.193962945825717\\
% 0.0633981252331868	-0.194098016672452\\
% 0.0632039913827043	-0.194126243491795\\
% 0.0630098848296408	-0.194043241945987\\
% 0.0626221998922067	-0.193544275143778\\
% 0.0622359289800243	-0.192641526533023\\
% 0.0614702174943182	-0.190101354345142\\
% 0.0609026788344016	-0.188341315513463\\
% 0.0605266884169984	-0.187736305622858\\
% 0.0603389679880664	-0.187719771954111\\
% 0.0601511453860011	-0.187947560002454\\
% 0.0599629561854902	-0.188460104556848\\
% 0.0595842186822697	-0.190497873175136\\
% 0.059199853903813	-0.1941349201086\\
% 0.0588063903760419	-0.199636510382564\\
% 0.0581903891213946	-0.211829389531816\\
% 0.0575302560441229	-0.229090887229092\\
% 0.0565550484038035	-0.259911375975449\\
% 0.0530832284224925	-0.37619465549382\\
% 0.0519038647817935	-0.409781469013288\\
% 0.0506263567520631	-0.44139666801456\\
% 0.04925848022224	-0.469855590459455\\
% 0.0483015919367875	-0.486663625314615\\
% 0.0473129590647419	-0.501587517922678\\
% 0.0462963841900719	-0.51461039067271\\
% 0.0452556011867284	-0.525817391686614\\
% 0.044194075270203	-0.535390785125166\\
% 0.0431148182101864	-0.543599458906007\\
% 0.0420202282728797	-0.550784023269009\\
% };
\end{axis}

\begin{axis}[%
width=1.389\fheight,
height=1.042\fheight,
at={(-0.257\fheight,-0.278\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/pp_nnet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fheight,
height=0.686\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.2,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{15}$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
%ylabel={$\dot{q}_{15}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.000362608810786869	-0.362587519206373\\
-0.00145051554295983	-0.362667829065501\\
-0.00253887968168542	-0.362892498067946\\
-0.00362813465629319	-0.363261481083908\\
-0.00471871346976682	-0.363774543154821\\
-0.00617562214927836	-0.364682032049921\\
-0.00763666994915257	-0.365843368880704\\
-0.00910286692753104	-0.367256144352304\\
-0.0105752112102009	-0.368917447982191\\
-0.0120546913565964	-0.370823908686742\\
-0.0139155630379075	-0.373545274298398\\
-0.015790965737901	-0.376633610157278\\
-0.017682705235553	-0.38007818558527\\
-0.0199768224627253	-0.384664748777667\\
-0.0222998897297439	-0.389723194935386\\
-0.0250503913868321	-0.39618616442484\\
-0.0278481317831043	-0.403210012556645\\
-0.0311081759902045	-0.411859384443058\\
-0.0352844437540023	-0.423483379145958\\
-0.0408941518591723	-0.439670058528468\\
-0.052296673518887	-0.472706703104292\\
-0.0570907284569762	-0.48601478813932\\
-0.0610210378927221	-0.496459225538589\\
-0.064527729162674	-0.505344130380698\\
-0.0680955407887747	-0.513902674272856\\
-0.0712003465524289	-0.520913600946174\\
-0.0743461899043787	-0.527566836599894\\
-0.0769974075523072	-0.532798649263431\\
-0.0796740100239093	-0.537712765848554\\
-0.0823743168475353	-0.542277976829834\\
-0.0845504271301842	-0.545658156076488\\
-0.0867395351874829	-0.548779723790519\\
-0.0889405836893922	-0.55162725639064\\
-0.0911524592364603	-0.554185787673809\\
-0.0933739658069495	-0.556440574824107\\
-0.0950456839042797	-0.557923679092864\\
-0.0967215636760979	-0.559221963924722\\
-0.0984010538000002	-0.560329649471781\\
-0.100083571558669	-0.561241165052576\\
-0.101768529675486	-0.561951092706332\\
-0.103455299735398	-0.562454137841877\\
-0.105143268256509	-0.562745280771283\\
-0.106831788116033	-0.562819629238958\\
-0.108520202936544	-0.562672496163136\\
-0.110207835261562	-0.56229940583323\\
-0.111894010297568	-0.561696079605851\\
-0.113578013495691	-0.560858536169931\\
-0.115259168914482	-0.55978294143286\\
-0.116936725040238	-0.558465753657847\\
-0.118609952953479	-0.55690360151799\\
-0.120278129394003	-0.555093430089768\\
-0.121940511096571	-0.553032396642763\\
-0.123596308317085	-0.550717845201345\\
-0.125244785043409	-0.54814749500331\\
-0.126885157267571	-0.545319196719167\\
-0.128516668561223	-0.542231052536432\\
-0.130676845343586	-0.53770668713804\\
-0.132818005030224	-0.532714478158313\\
-0.134938243988433	-0.527252017442376\\
-0.137035678371742	-0.521317921871994\\
-0.139108435173458	-0.514911276852049\\
-0.141154628924233	-0.508032142049265\\
-0.143172348774462	-0.500681284453926\\
-0.145159734712878	-0.492860006379171\\
-0.147114882319559	-0.484570632557896\\
-0.149510671795638	-0.473555062413904\\
-0.151849572263199	-0.461819805630794\\
-0.154128019383817	-0.449373677874405\\
-0.15634247465714	-0.436227106209262\\
-0.158489454965949	-0.422391909628451\\
-0.160565566967943	-0.407881385313728\\
-0.162567470654604	-0.392710291426106\\
-0.164491910526946	-0.376894498656655\\
-0.166335666017307	-0.360451255166676\\
-0.168095692599937	-0.343398722603227\\
-0.169768942159106	-0.325756306616374\\
-0.171658256862007	-0.303835370958741\\
-0.173413690985507	-0.281130997183546\\
-0.175030613226026	-0.257681762626685\\
-0.17650467136793	-0.233527655823499\\
-0.177831825184262	-0.208710158995558\\
-0.179008157584053	-0.183271994180968\\
-0.180030084311046	-0.157257227995225\\
-0.180894326989181	-0.13071102543299\\
-0.181597799657865	-0.103679689219971\\
-0.182137736849063	-0.0762105810527036\\
-0.182511610414911	-0.0483521186904876\\
-0.182717315286924	-0.0201536540988065\\
-0.182752929991987	0.00833424006085259\\
-0.182616871818219	0.0370600263302399\\
-0.182307848356648	0.065971069275937\\
-0.181824878541398	0.0950136378747706\\
-0.181167394476408	0.124132937366703\\
-0.180335094125045	0.153273038459354\\
-0.17932803560262	0.182376994886656\\
-0.178146603253433	0.211386766718648\\
-0.176791515634434	0.240243330437883\\
-0.175263920628707	0.268886632639684\\
-0.17356523007519	0.297255818905669\\
-0.171697304715468	0.325289210971869\\
-0.169662295650321	0.352924428131987\\
-0.167462814783331	0.380098586624568\\
-0.165506392711139	0.402345863057004\\
-0.163439731407157	0.424192226124921\\
-0.161264879488282	0.445600888006461\\
-0.158984154679262	0.466535067978231\\
-0.156600018528866	0.486958120921128\\
-0.15411511311012	0.506833645211745\\
-0.151532325428294	0.526125401019265\\
-0.148854575956986	0.544797694164918\\
-0.146085078934952	0.562815171212574\\
-0.143227191426879	0.58014307026651\\
-0.140284430268759	0.596747300788331\\
-0.137871595788216	0.609487271064444\\
-0.135408830602677	0.621726081362048\\
-0.132898140246459	0.633447507500458\\
-0.130341624238832	0.644635701264262\\
-0.127741429859227	0.655275247934923\\
-0.125099793716332	0.665351295823417\\
-0.122418987587857	0.674849419895305\\
-0.119701375049093	0.683755860708943\\
-0.116949365907304	0.692057321923057\\
-0.114864235311414	0.697878856249052\\
-0.112762148979477	0.703347895607157\\
-0.11064418757785	0.708459528035035\\
-0.108511421676437	0.713209216712602\\
-0.106364986656421	0.717592481865458\\
-0.104205947157512	0.721605157224711\\
-0.102035433909007	0.725243212932064\\
-0.0998545590003066	0.728502952829613\\
-0.0976644600523364	0.731380887637283\\
-0.0954663125980859	0.733873784542885\\
-0.0939970020339307	0.735320379905441\\
-0.092524954585169	0.736593642188028\\
-0.091050544154877	0.737692910581596\\
-0.0895740891371399	0.7386174142209\\
-0.0880959533007248	0.739366491446426\\
-0.0866165043110629	0.739939536588921\\
-0.0851360816666822	0.740336066130713\\
-0.0836550482084546	0.74055551400541\\
-0.0821737728073606	0.740597458019433\\
-0.0806925814904436	0.740461570683148\\
-0.0792118432433573	0.740147485491363\\
-0.0777319074132108	0.739654920428092\\
-0.0762531197733731	0.738983714636461\\
-0.0747758739629081	0.738133756529622\\
-0.0733005011926575	0.737104914092744\\
-0.0718273554178976	0.735897218297021\\
-0.0703568076872882	0.734510734379847\\
-0.0688892234032215	0.732945545795496\\
-0.0674249351950262	0.731201864489961\\
-0.0652354907209514	0.728252238708787\\
-0.06305549578283	0.724902766747797\\
-0.0608861503677471	0.72115493062181\\
-0.0587286501695292	0.717010645157546\\
-0.0565841786984358	0.712472053984682\\
-0.0544539151844017	0.707541754748865\\
-0.0523390139984554	0.702222680565905\\
-0.0502406560994726	0.69651811914336\\
-0.0481599899774143	0.690431688551001\\
-0.0460981483423262	0.683967429090606\\
-0.043380255897937	0.674768276312918\\
-0.0407004686770263	0.664916537722188\\
-0.0380613946066977	0.654424677236066\\
-0.0354655325080093	0.643306289625297\\
-0.0329153868574086	0.631576166217479\\
-0.0304133747186972	0.619250081497757\\
-0.0279618114534679	0.606345057923204\\
-0.0255630045279747	0.59287917065067\\
-0.0232191473203782	0.578871699098223\\
-0.0209323810218676	0.564342984293992\\
-0.0181573132686084	0.545481969238753\\
-0.0154784072932586	0.525884630304547\\
-0.0128992368416592	0.505597977773531\\
-0.0104231390770702	0.484671712448901\\
-0.00805317352176416	0.463158047674031\\
-0.0057921313001823	0.441111378869781\\
-0.00364254990598734	0.418588576480767\\
-0.00160664520114806	0.39564856254625\\
0.000313603258491835	0.372352047721095\\
0.00246302072649973	0.344013779218621\\
0.00444142402340786	0.31536281103105\\
0.00624722388325338	0.286512078337457\\
0.00787960608921878	0.257576092484511\\
0.00933840913838058	0.228669910359277\\
0.0106241054311258	0.199908668378202\\
0.0117379484479876	0.171406521783865\\
0.0126818285696371	0.143275844951821\\
0.0134583002056745	0.11562617039049\\
0.0141569236084427	0.0841176842178166\\
0.0146382223907435	0.0535693852640395\\
0.0149094828606446	0.0241327399925755\\
0.0149789758474959	-0.00405163378205398\\
0.0148559186031347	-0.030855681243624\\
0.0145503811931176	-0.0561649109426885\\
0.0140732046736249	-0.0798793102976019\\
0.0134358500668936	-0.101914014292958\\
0.0127711505266548	-0.119411399663463\\
0.0120054028033838	-0.135589915986116\\
0.0111465963988386	-0.150424484941018\\
0.0102028481825183	-0.163898757210131\\
0.00918234312934518	-0.176004778015616\\
0.008093309810834	-0.186742431585192\\
0.00713934900332713	-0.194650048868435\\
0.00614819600081629	-0.201619795005286\\
0.00512450990299418	-0.207661834564197\\
0.00407290972551699	-0.212788744811262\\
0.00321458190324186	-0.216241027343993\\
0.00234358135990664	-0.219125016022802\\
0.00146217174640584	-0.221449577197772\\
0.000795615804126015	-0.222831485113769\\
0.000125372299097037	-0.22390798070093\\
-0.000547648019053382	-0.224683329473473\\
-0.00122254781779718	-0.225161858976302\\
-0.00167308855495185	-0.225318260767836\\
-0.00212381226235148	-0.225346058077587\\
-0.00257446457097599	-0.225246669156821\\
-0.00302479262701372	-0.225021542983657\\
-0.00369912837155262	-0.224450974274878\\
-0.00437133848571247	-0.223605348007673\\
-0.00504060452574695	-0.222489449947323\\
-0.00592699285945497	-0.220589620165779\\
-0.00680485644488726	-0.218229717439407\\
-0.0076723787843993	-0.215421195104058\\
-0.00873954402192445	-0.21129698560216\\
-0.00978442339035657	-0.206511040309287\\
-0.0108037572969091	-0.201083450615842\\
-0.0119887970106884	-0.193749358051173\\
-0.0131272042898067	-0.185545458389047\\
-0.0142138312276749	-0.176493742843064\\
-0.0152436397033924	-0.166609767142474\\
-0.016366656496293	-0.154037737010895\\
-0.0173977473357967	-0.14034609845604\\
-0.0183290467526533	-0.125524807926805\\
-0.0191525874128913	-0.109553617895519\\
-0.019860216460071	-0.0924049559272315\\
-0.02044357070465	-0.0740468560944691\\
-0.0208940842930001	-0.054446034223292\\
-0.0212029474651991	-0.0335707835291903\\
-0.0213611249277907	-0.0113935821248048\\
-0.0213594428751216	0.0121066541828445\\
-0.0211885737639077	0.0369423389638854\\
-0.0208391703473243	0.063115069083848\\
-0.0203018674861164	0.0906136075568207\\
-0.0195675067500103	0.119411550897335\\
-0.0186271301099843	0.149465062330095\\
-0.0174721491567376	0.180710675727498\\
-0.0160945073286725	0.213063367942664\\
-0.0144867941632107	0.246414795880289\\
-0.0126424937164913	0.280632220018888\\
-0.0108691416884903	0.310531921651386\\
-0.00891508255260898	0.340838903260394\\
-0.00677825066336335	0.371426768330428\\
-0.00445739169256654	0.402157360457285\\
-0.00195207386564866	0.432881732821612\\
0.00073718640865672	0.463441906939059\\
0.0031177239378013	0.488664045666999\\
0.00562359641668131	0.513558395858586\\
0.00825292993469939	0.538024191912618\\
0.0110033149611368	0.561959674144515\\
0.0138718421422681	0.585262786574978\\
0.0168551092172919	0.607832322760225\\
0.0193217151719041	0.625292659874158\\
0.0218570232843656	0.642169566574907\\
0.0244585994839701	0.658414212871836\\
0.0271238168964798	0.673979418557708\\
0.0298498614087905	0.688819590917344\\
0.0326337596370561	0.702891180382337\\
0.0354723373092471	0.716152912261555\\
0.0376351622511377	0.725544298276953\\
0.039825422728557	0.734442767155434\\
0.0420416358737865	0.742833791242903\\
0.0442822475402	0.75070393708468\\
0.0465456575620888	0.758040521642853\\
0.0488302753291998	0.764832153060716\\
0.0511344403974308	0.771068371530807\\
0.0534564697481521	0.776739940943526\\
0.0557946693515963	0.781838727940698\\
0.0573615931698892	0.784916252586436\\
0.0589344037024715	0.78773431850462\\
0.0605125991501734	0.790291517577684\\
0.0620956492559599	0.792586595243249\\
0.0636830192780955	0.794618585557443\\
0.0652741958525032	0.796386681189434\\
0.0668686402267773	0.797890467114144\\
0.0684658209405771	0.79912966059364\\
0.0700652165829174	0.800104305458681\\
0.0716663079738225	0.800814671219812\\
0.0732685465768126	0.801261309115904\\
0.0748714155532011	0.801444958687442\\
0.0764743945640949	0.801366631518961\\
0.0780769526410734	0.801027578752837\\
0.0796785735952195	0.800429317098316\\
0.0812787429228561	0.799573568689924\\
0.0828769456656389	0.798462292824893\\
0.0844726606740767	0.797097686418486\\
0.0860653961147386	0.795482104376723\\
0.087654656007123	0.7936182160404\\
0.0892399302991977	0.791508799155913\\
0.0908207527854104	0.789156915171509\\
0.0923966452936726	0.786565779059796\\
0.0939671050593307	0.783738767395942\\
0.0963116218806759	0.779063897779183\\
0.098641345297225	0.773879354950594\\
0.100954746143619	0.768198959476265\\
0.103250371934311	0.762037091789372\\
0.10552682100107	0.755409108148753\\
0.107782713651963	0.748330925365295\\
0.110016722083663	0.740819146423358\\
0.112227524632025	0.732890867213749\\
0.115137146779632	0.721702552798307\\
0.118000691308447	0.709848187693074\\
0.120815543323063	0.697371846471853\\
0.123579318100691	0.684318318821573\\
0.126289763738135	0.670733075594708\\
0.128944900457384	0.656661609079118\\
0.132183201226737	0.638457609376307\\
0.13532894355233	0.619652405513232\\
0.138379285207153	0.60033181385556\\
0.141331914802149	0.580578880995062\\
0.144184866261989	0.560473028722876\\
0.147474664568555	0.535985959467852\\
0.150616563874507	0.511219790152874\\
0.153609308684315	0.486283938353554\\
0.156452193429033	0.461275508460262\\
0.159579256713851	0.432118347311576\\
0.162502579367736	0.403085684503555\\
0.165223274438575	0.374261434999827\\
0.167743106414763	0.345703978808009\\
0.170064070895182	0.317447181292131\\
0.172188334789405	0.289501539212508\\
0.1741180084252	0.261856352576455\\
0.175855153228199	0.234482147705454\\
0.177401482086988	0.207333424704478\\
0.178758402647581	0.18035206000303\\
0.179926805109706	0.153470915341399\\
0.180907193129293	0.126617322844821\\
0.181699457916956	0.0997170199740622\\
0.182303024790235	0.0726978033513941\\
0.182716815522529	0.0454933094245071\\
0.182939352548844	0.0180462748193058\\
0.182968838767316	-0.00968827386228233\\
0.182803063295971	-0.0377403221549033\\
0.182439730049603	-0.0661225695882746\\
0.181876530286142	-0.0948286931334064\\
0.181111299399555	-0.123832073096297\\
0.180142181053842	-0.153085078599537\\
0.179148019885419	-0.178306293068918\\
0.178002212196887	-0.203605477233129\\
0.176704578121178	-0.228916834948771\\
0.175255197687781	-0.254164274218564\\
0.173654698888304	-0.279262994470574\\
0.171904282818281	-0.30412019456452\\
0.170005686017901	-0.328636332432778\\
0.167961246360466	-0.352706770176662\\
0.165774028959802	-0.376223042845116\\
0.163844838490426	-0.39531684471657\\
0.161821449289537	-0.413884740035804\\
0.15970667076677	-0.431862871782038\\
0.15750359462248	-0.449188553099509\\
0.155215644280445	-0.465800694774756\\
0.15284654409171	-0.4816407678312\\
0.150400274345779	-0.496653023616807\\
0.148390551958417	-0.508031583349977\\
0.146336492817302	-0.518821998218668\\
0.144240477829668	-0.529001089759949\\
0.14210500381249	-0.538547746239967\\
0.139932635422961	-0.547442839957836\\
0.13772602332092	-0.555669347113201\\
0.135487858360424	-0.563212624121614\\
0.13379018657146	-0.568414177503718\\
0.13207750649005	-0.573220093562828\\
0.130351000809276	-0.577626769063162\\
0.128611888136549	-0.581631476412656\\
0.126861350704072	-0.585232237629473\\
0.125100632039687	-0.588427832620921\\
0.123330925942331	-0.591217844140477\\
0.121553465925928	-0.593602733481965\\
0.120364771499396	-0.594968143580876\\
0.119173525244956	-0.596154563306902\\
0.117980090866327	-0.597162718651964\\
0.116784815234495	-0.597993473683327\\
0.115588050752213	-0.598647844129866\\
0.114390164068386	-0.599127060057175\\
0.113191493266475	-0.599432440463731\\
0.111992380507522	-0.599565444261226\\
0.110793176621335	-0.599527692744739\\
0.109594210381885	-0.599320975789277\\
0.108395828422921	-0.598947264193981\\
0.10719835714217	-0.598408590452268\\
0.106002118982098	-0.597707194548044\\
0.104807455495772	-0.596845402362353\\
0.103614661802876	-0.595825684648465\\
0.101829702218492	-0.594005874047691\\
0.100050697210427	-0.591846135793473\\
0.0982786786903858	-0.589356501986034\\
0.0965146174522651	-0.58654766493133\\
0.0947594393749496	-0.583430826281422\\
0.0930140727666424	-0.580017848344032\\
0.091279371549019	-0.576321040535682\\
0.0889844529263715	-0.570972646859362\\
0.0867118607568673	-0.565174198037842\\
0.0844633114820437	-0.55895866800903\\
0.0822404027226922	-0.55236023419838\\
0.0795000344871986	-0.543627399464221\\
0.0768045435216154	-0.534421789540747\\
0.0741561154679597	-0.524815593834094\\
0.0710426741322878	-0.512862365562863\\
0.0675024940964417	-0.498490854197608\\
0.0635811457673787	-0.481751478793931\\
0.0588683213447974	-0.460787517075077\\
0.0459422405041465	-0.402722297208919\\
0.042773711223792	-0.389578141439594\\
0.0400835535264497	-0.379177500115569\\
0.0378328732954074	-0.371156371238545\\
0.0359922969780662	-0.36514032385965\\
0.0341802280758208	-0.359756722904291\\
0.0323934630631153	-0.355024127423698\\
0.0309800513750877	-0.351716461610583\\
0.0295790155725923	-0.348839857342474\\
0.028188610512518	-0.346397813072425\\
0.026807107811716	-0.344392176682416\\
0.0257757683925963	-0.343174442853544\\
0.0247477162138681	-0.342201745900642\\
0.0237222146917608	-0.34147310677629\\
0.0226985302137066	-0.340986976239091\\
0.0216759495514172	-0.340741448121535\\
0.0206537449049353	-0.340734001241402\\
0.0196312078392906	-0.340961724275546\\
0.0186076387259988	-0.341421202582556\\
0.0175823494989371	-0.342108697049608\\
0.0165546595638675	-0.34301989637343\\
0.0155239043283686	-0.344150104512671\\
0.0144894375095783	-0.345494255550049\\
0.0131032794242851	-0.347609693272688\\
0.0117079418030521	-0.350081509568578\\
0.0103020262634221	-0.352894402110455\\
0.00852773579850652	-0.356864985300915\\
0.00673239525145508	-0.361308227572662\\
0.0045470109533805	-0.367212130027547\\
0.00195022625269403	-0.374802901705085\\
-0.00108571490399445	-0.384265886680685\\
-0.00538932807284076	-0.398336077049394\\
-0.0153411505108001	-0.431158079704607\\
-0.0192773968704405	-0.443466157179658\\
-0.0228681709180456	-0.454109789577412\\
-0.0260787473393156	-0.463075011648365\\
-0.0288796102139803	-0.470431802438486\\
-0.0317235825371791	-0.477435076461263\\
-0.0346084121093804	-0.484042631331233\\
-0.0370418636813994	-0.489220801007681\\
-0.0395004166022186	-0.494082117519268\\
-0.0419824629425587	-0.498612768601185\\
-0.0444863142200607	-0.502802176938015\\
-0.0470102409520217	-0.506643045249002\\
-0.0490426627173106	-0.509461962888045\\
-0.0510859048877781	-0.512054526176516\\
-0.0531390669022818	-0.514421312484335\\
-0.0552012501925636	-0.516564100906516\\
-0.0572715612707242	-0.518485884422758\\
-0.0593491322119768	-0.520190636642934\\
-0.0614330909396481	-0.521683353870157\\
-0.0635226130715671	-0.522969909953529\\
-0.0656168749715862	-0.524056941710728\\
-0.0677151050310278	-0.524951868533318\\
-0.0698165403156159	-0.525662631390703\\
-0.0719204495495509	-0.526197592515435\\
-0.0740261725994562	-0.52656548359012\\
-0.0761330444035992	-0.526775312961813\\
-0.0782404523970377	-0.526836161670774\\
-0.0808745923158483	-0.526716424626351\\
-0.0835076124795044	-0.526395185576955\\
-0.0861385740466041	-0.525888974892385\\
-0.0887665800626831	-0.525213146003578\\
-0.0913907918205432	-0.524381504253759\\
-0.0945338212036579	-0.523194568711538\\
-0.0976691458749117	-0.521816841238559\\
-0.100795654574369	-0.520259514214376\\
-0.10391230317223	-0.518527886083759\\
-0.107018028827795	-0.516620687686675\\
-0.110111774126422	-0.514529600452186\\
-0.1131923795138	-0.512239225612189\\
-0.116258575839848	-0.509726311369579\\
-0.118801734801496	-0.507440338206538\\
-0.121332986243299	-0.504956725896161\\
-0.123851264460868	-0.502249880216373\\
-0.126355385247477	-0.499290824240519\\
-0.12884402085431	-0.496047136803197\\
-0.131315651621222	-0.492483269994086\\
-0.133279580930819	-0.489375820590852\\
-0.135230598719485	-0.486017945519468\\
-0.137167642530923	-0.482387773786745\\
-0.139089570675183	-0.478462734608622\\
-0.140995174793517	-0.474219375133701\\
-0.142883138813289	-0.46963384723601\\
-0.144752024070105	-0.464681769492486\\
-0.146600335716134	-0.45933883415541\\
-0.148426450913264	-0.45358043704392\\
-0.150228659269851	-0.447382226909809\\
-0.152005153095985	-0.440720292772101\\
-0.153754040135006	-0.433571175366928\\
-0.155473305691216	-0.425912212925113\\
-0.157160895255141	-0.417721711631021\\
-0.158814609126738	-0.408979045987558\\
-0.160432220308731	-0.399664984875596\\
-0.162399916963364	-0.387192119834689\\
-0.164302888722504	-0.373768389942932\\
-0.166136271429213	-0.359367961365962\\
-0.167895196670561	-0.343970393883316\\
-0.169574589636536	-0.327560892590004\\
-0.171169365517174	-0.310131071681722\\
-0.17267443334282	-0.291678994919341\\
-0.174084720904827	-0.272209735797725\\
-0.175395091730536	-0.251735535892337\\
-0.176600645878135	-0.230275716600441\\
-0.177696487627862	-0.207857066241488\\
-0.178677885248556	-0.184513712684772\\
-0.179540308596425	-0.160287050929527\\
-0.180279498497927	-0.135225604939587\\
-0.18089139879217	-0.109384757841435\\
-0.181372302501706	-0.0828265109135333\\
-0.181718695746704	-0.0556189389738597\\
-0.181927566693761	-0.0278359683922109\\
-0.181996254795671	0.000443346432140057\\
-0.181922481758739	0.0291352531845543\\
-0.181704382438084	0.0581519736198122\\
-0.181340580959069	0.0874022968391506\\
-0.180830117003552	0.116792478242387\\
-0.180172468222061	0.146226747213515\\
-0.179367765278285	0.175608171449353\\
-0.178416466482516	0.20483938172239\\
-0.177319589812297	0.233823413719145\\
-0.176078613814978	0.26246444338684\\
-0.174695477508776	0.290668455812798\\
-0.17317259869737	0.318344130212562\\
-0.171512805875876	0.345403440451755\\
-0.169719422167886	0.371762396946289\\
-0.167796144521604	0.397341705590592\\
-0.165747068513461	0.422067301229744\\
-0.163576668721375	0.445870933432544\\
-0.161289665426285	0.468690599309922\\
-0.159379510904396	0.486200460269399\\
-0.157400668918916	0.503019962057762\\
-0.155355958063081	0.519126999284205\\
-0.153248267414787	0.534502451663382\\
-0.151080559224344	0.549130322156319\\
-0.148855855911432	0.56299778143301\\
-0.146577210765021	0.57609496314434\\
-0.144247756613189	0.588415202889426\\
-0.141870594720488	0.599954779561619\\
-0.139448829700147	0.610712979685371\\
-0.136985580326308	0.62069198503263\\
-0.13511278716994	0.627667701220949\\
-0.133219701972132	0.63421081135533\\
-0.131307650470302	0.640325118163694\\
-0.129377874746872	0.646015196425007\\
-0.127431660187734	0.651286290823556\\
-0.125470249410123	0.656144298991449\\
-0.123494895202088	0.660595798213141\\
-0.121506804993182	0.664647739706995\\
-0.11950714668061	0.66830772291184\\
-0.117497071051706	0.67158376766842\\
-0.115477744562688	0.674484226070535\\
-0.113450244146071	0.677017776291476\\
-0.111415685479966	0.679193384486364\\
-0.109375103858311	0.681020334326239\\
-0.108011912874788	0.682049191128218\\
-0.106646815037612	0.682929973099362\\
-0.105280112326518	0.683665519615297\\
-0.103912080230859	0.684258672731537\\
-0.102543000993877	0.684712227026253\\
-0.101173156156494	0.685028975146504\\
-0.0998028024526456	0.685211705606317\\
-0.0984322055553064	0.685263160620254\\
-0.097061633825287	0.685186011058993\\
-0.0956913254921992	0.684983061092821\\
-0.0943215733847658	0.684656900995899\\
-0.0922684848521838	0.683942260100016\\
-0.0902179188873147	0.682964788263021\\
-0.0881706672007179	0.681732632412107\\
-0.0861274790440922	0.680253623786742\\
-0.0840890778973178	0.678535184013627\\
-0.0820562002978118	0.676584218016552\\
-0.0800295459273404	0.674407281122435\\
-0.0780097247468217	0.67201031882422\\
-0.0759974135982775	0.669398691083574\\
-0.0739932483939401	0.66657729352484\\
-0.0713348002107499	0.66249633526712\\
-0.0686934107345218	0.658058195992666\\
-0.0660704614673395	0.653269156245936\\
-0.0634673674240651	0.648133476105322\\
-0.0608854911895718	0.642653277313825\\
-0.0583262403693889	0.636828406572934\\
-0.0557909748399528	0.630656881757399\\
-0.0532811087880893	0.624134526394021\\
-0.0507980250369791	0.617255445288017\\
-0.0483431897353812	0.610011906532678\\
-0.0459180891795929	0.602394771787854\\
-0.0435242199133135	0.594393637503827\\
-0.0411631362077132	0.58599708270979\\
-0.0388364556015754	0.577193216157416\\
-0.0365458155202105	0.567969759051663\\
-0.0342929339754992	0.558314485870233\\
-0.0320795574426616	0.548215518876493\\
-0.0293711516540094	0.534951173797885\\
-0.0267308868791292	0.520957183846042\\
-0.024162457381607	0.50621801034663\\
-0.0216696114004482	0.490722420522113\\
-0.0192561621544487	0.474464323543426\\
-0.0169259130998236	0.457443307614524\\
-0.0146826595733516	0.439665339248171\\
-0.0125301785056018	0.421142842924272\\
-0.0104721366972784	0.40189519266088\\
-0.00851210086004239	0.381948927023771\\
-0.00665347649902137	0.361337554217976\\
-0.00489949066943374	0.340101941301728\\
-0.00325316456762792	0.318289914368454\\
-0.00171722926447559	0.29595623229366\\
-2.32819221199776e-05	0.268554090897158\\
0.00150455866194488	0.240607340118175\\
0.00286339063290475	0.212245785158694\\
0.00405114133533546	0.18360966358029\\
0.00506660124959724	0.154848055601255\\
0.00590949157368859	0.126116916068\\
0.00658047184343236	0.0975773165841858\\
0.00708119306365163	0.0693929173947683\\
0.00741425559902331	0.0417279412593023\\
0.00758328722672696	0.0147448749469754\\
0.00759284375532032	-0.0113978515679269\\
0.00744843350505109	-0.0365481460013803\\
0.00715645222422512	-0.0605624388476893\\
0.00672411545726526	-0.0833073829257174\\
0.00615941325063085	-0.104661880180712\\
0.00547101488747836	-0.124518604437147\\
0.0046682003436862	-0.142785203939555\\
0.00376074293981077	-0.159385629043546\\
0.0027588220482726	-0.174260571975054\\
0.00185928385898015	-0.18530764348415\\
0.000907612022247317	-0.195112302095442\\
-8.99623161207952e-05	-0.20366827813357\\
-0.00112720159273905	-0.210977515445531\\
-0.00198137541493293	-0.215933907434442\\
-0.00285380677948877	-0.220107516858417\\
-0.00374138384168399	-0.223510194767383\\
-0.00441516762002303	-0.225565132824827\\
-0.00509448707601412	-0.227201862603659\\
-0.00577809913095351	-0.228428393671649\\
-0.00646478455723498	-0.229253570658554\\
-0.00692369703576956	-0.229585411971916\\
-0.00738309847039376	-0.22974611065517\\
-0.00784265569301978	-0.229738741873935\\
-0.00830203164355381	-0.2295665653898\\
-0.00876089807153946	-0.229232896041967\\
-0.00944755356983773	-0.228437153462624\\
-0.0101313022236118	-0.227297876206825\\
-0.0108111317682114	-0.22582747647617\\
-0.0117097977510519	-0.223373961104916\\
-0.0125975669557605	-0.220385600850531\\
-0.0134723629308826	-0.216894069214382\\
-0.0145446595624887	-0.211871051442077\\
-0.0155901283629327	-0.20617460692522\\
-0.0168047761508108	-0.19853660518653\\
-0.0179712035047026	-0.190120558896627\\
-0.0192652893836276	-0.179446497863657\\
-0.0204818048417161	-0.167981625734831\\
-0.021770600649037	-0.154057913738085\\
-0.0229449122367706	-0.139381885720897\\
-0.0239990863961441	-0.124032200072603\\
-0.0249278464948244	-0.108032621226163\\
-0.0257259181218943	-0.0913519199959714\\
-0.0263875649342087	-0.0739083758924166\\
-0.0269062067727743	-0.0555780865862272\\
-0.0272741333936199	-0.0362050285462268\\
-0.0274823239383166	-0.0156125673792564\\
-0.0275202633055907	0.00638576959117065\\
-0.0273759628611849	0.0299760933981859\\
-0.0270359802544073	0.0553351084394669\\
-0.0264854961647896	0.0826208748059569\\
-0.0257085522529796	0.111963829467381\\
-0.0246883057716512	0.143457346970194\\
-0.0234073115691742	0.177148092762534\\
-0.0218479955994098	0.213026733116035\\
-0.0202417037825762	0.246158611119887\\
-0.0183980696784851	0.280814787466876\\
-0.0163068979800074	0.31685504391574\\
-0.0139590919850647	0.354092667653741\\
-0.0117366502299268	0.386788647269488\\
-0.00931630495102476	0.420022251055906\\
-0.00669540052125406	0.453599904319163\\
-0.0038725033062994	0.487308798202164\\
-0.0013656742884891	0.515335181351166\\
0.00128083805599921	0.543154683846033\\
0.00406564538637033	0.570623339679474\\
0.0069866299558583	0.597594017958498\\
0.0100409250148741	0.623918070848913\\
0.0125779456600998	0.644411861099081\\
0.0151958086034361	0.664321235753463\\
0.0178920149863877	0.683571978498023\\
0.0206638051210324	0.702091486802747\\
0.023508095769573	0.719809354894938\\
0.0264215567129911	0.736657760907047\\
0.0286498682749414	0.748684361672938\\
0.0309134502465758	0.760159326868476\\
0.0332106137672534	0.771057740595661\\
0.0355395642942491	0.781356078403521\\
0.0378984884452005	0.791032224204177\\
0.0402854854018992	0.800065369231487\\
0.0426985935300046	0.808436406136491\\
0.0451358129676787	0.816127821499979\\
0.0475950504528888	0.823123816392594\\
0.0492457578353194	0.827394479321141\\
0.0509046729684954	0.831346117794239\\
0.0525711742617738	0.834975401813404\\
0.0542446232046898	0.838279355430727\\
0.0559243392674114	0.841255417327232\\
0.0576096875877792	0.843901348921265\\
0.0592999979099433	0.846215504779961\\
0.0609945960753011	0.848196375173916\\
0.0626928273789613	0.84984300987642\\
0.0643940090969448	0.851154822711768\\
0.0660974822358398	0.852131583686656\\
0.0678025825306721	0.852773548422417\\
0.0695086237643094	0.853081321620468\\
0.0712149550397272	0.853055873614338\\
0.072920904633341	0.852698646773055\\
0.0746257978227376	0.852011466550556\\
0.0763290000045274	0.850996514065578\\
0.078029849157963	0.849656315872892\\
0.0797276818313228	0.847993803744367\\
0.0814218728192688	0.846012315393888\\
0.0831117918908781	0.843715552167246\\
0.0847967994662076	0.841107519401944\\
0.0864762804064625	0.838192575277756\\
0.0881496269365891	0.834975515836323\\
0.0898162530819848	0.831461333470527\\
0.0914755414906023	0.827655343120983\\
0.0931269373747761	0.82356325064511\\
0.0955879860271653	0.816901737188744\\
0.0980281147950322	0.809631228249038\\
0.100445533455943	0.801774307526906\\
0.102838532449843	0.793354942909104\\
0.105205458027002	0.784398090484058\\
0.107544753887591	0.774929748494894\\
0.109854922202472	0.764976965944674\\
0.112887345881576	0.751001126564188\\
0.115862363808703	0.736281293774593\\
0.118777144184	0.720887029815465\\
0.121629099755095	0.704889029252859\\
0.12441595032796	0.68835881886563\\
0.127804979975551	0.667056670561159\\
0.131086004934952	0.64517380792224\\
0.134256402175282	0.622847008507273\\
0.13731431629578	0.600209101917646\\
0.140833679440939	0.572812019360993\\
0.144188378078329	0.545357735064399\\
0.147894415008263	0.513508917125952\\
0.151378951755509	0.482110312833339\\
0.155095202191736	0.447068832353834\\
0.158946663508177	0.409039531226235\\
0.162834292899322	0.368817631185236\\
0.166331187595381	0.330904298606541\\
0.16975397104984	0.291848155135294\\
0.172504405917786	0.258539879292078\\
0.174702233859327	0.230055888103764\\
0.176648801884708	0.202634439698422\\
0.178174522577986	0.17882931977131\\
0.179510871713228	0.155242895319151\\
0.180525295642573	0.134537357646418\\
0.181393900943313	0.113551126864679\\
0.182114020047273	0.0920860265548604\\
0.182681651683788	0.0699598810005195\\
0.18309162280025	0.0470124406004135\\
0.183337662882018	0.0231105995005851\\
0.183412745594345	-0.00184731028985108\\
0.183309245618575	-0.0279276936850343\\
0.183019143698112	-0.0551592542684853\\
0.182534357060826	-0.0835312760182489\\
0.181847105682541	-0.112992790328329\\
0.180950046709014	-0.143453287190647\\
0.179836654849121	-0.174783859511597\\
0.178501326437949	-0.206819559222617\\
0.177176851889858	-0.234691077354954\\
0.175684398478438	-0.262794766440475\\
0.17402298069777	-0.290976150929489\\
0.172192616128618	-0.319070135946942\\
0.170194407439815	-0.346903492725577\\
0.168030379287326	-0.374297670592522\\
0.166102616586472	-0.39666003054978\\
0.164064377446649	-0.418486985056602\\
0.161918507118008	-0.43967492099988\\
0.159668532086112	-0.46012267115924\\
0.15731836106878	-0.479732360074818\\
0.155369036414838	-0.494753565867186\\
0.153360891789184	-0.509132835443277\\
0.151296580509497	-0.522827038379588\\
0.149178930103931	-0.535795608430889\\
0.147010916144323	-0.548001041184014\\
0.144795642998574	-0.559408819689091\\
0.142536393870246	-0.569987650723741\\
0.140815119348279	-0.577360998403349\\
0.139072448903261	-0.584242050791465\\
0.137309890962767	-0.590621525559099\\
0.135528947217848	-0.596491421315023\\
0.133731174013022	-0.601844866483892\\
0.131918107729695	-0.606676287784803\\
0.130091352550321	-0.610981332515045\\
0.128252466895279	-0.614756904921341\\
0.127020600056898	-0.61697878633987\\
0.125784511994162	-0.618964226054191\\
0.124544704613118	-0.62071320779516\\
0.123301637559866	-0.622226000738499\\
0.122055763410468	-0.623503082063132\\
0.120807580584597	-0.624545178415733\\
0.119557544433039	-0.625353291405896\\
0.11830611579598	-0.625928601740455\\
0.117053774314339	-0.626272589180976\\
0.115800977006947	-0.626386896485685\\
0.114548177677318	-0.626273498487507\\
0.113295842803476	-0.625934494006656\\
0.112044401045804	-0.625372267986059\\
0.110794307042856	-0.624589421241867\\
0.109545991555499	-0.623588796437154\\
0.108299901175938	-0.622373389365303\\
0.107056443188885	-0.620946440499574\\
0.105816059097424	-0.619311420025135\\
0.104579157939534	-0.617471961079854\\
0.102731187584805	-0.614337886630729\\
0.100893285180404	-0.610766322895076\\
0.0990667314370872	-0.606771909149053\\
0.097252775257173	-0.602370302928141\\
0.0954526244762526	-0.59757797815601\\
0.0936674225089875	-0.592412094240353\\
0.0913122874298069	-0.584974504921466\\
0.0889880851755647	-0.576949600340788\\
0.0866970753620906	-0.568384054460628\\
0.0844413487568569	-0.559326374859334\\
0.0816741036119017	-0.547388684349272\\
0.0789680670704291	-0.534861326983567\\
0.0763259264293825	-0.521847917617246\\
0.0732427228843222	-0.505738900010271\\
0.0702573764701113	-0.489266441590448\\
0.0669002549118225	-0.46983585005434\\
0.0627837015940389	-0.444963452820277\\
0.0495018179793907	-0.363659589042505\\
0.0470049846633447	-0.349951319149277\\
0.0449371424066307	-0.339506514918239\\
0.0432592175358431	-0.331786617389151\\
0.0416175690044365	-0.325003684496464\\
0.0403271656812638	-0.320273532491148\\
0.0390544227281497	-0.31617627667805\\
0.0377967883985979	-0.312721764518278\\
0.0368619196588811	-0.310556968410066\\
0.0359330019704414	-0.308759568667814\\
0.0350089266124907	-0.307330492606308\\
0.0340885816642424	-0.306269833461403\\
0.0334765466360412	-0.305767096420444\\
0.0328653536072729	-0.3054273563232\\
0.0322546762440574	-0.305250009111415\\
0.0316441962936669	-0.30523428080184\\
0.0310335832387219	-0.305379295011856\\
0.0304225189607863	-0.305683857805505\\
0.0298106923074661	-0.306146800674966\\
0.0288908161159092	-0.307135063687858\\
0.0279674536090999	-0.308471036168169\\
0.0270395695043917	-0.310148557754226\\
0.0261061519573018	-0.312160712999641\\
0.0248512661201057	-0.315350603438102\\
0.0235824901759496	-0.319101216038682\\
0.0222976238691168	-0.323389811920289\\
0.0206657258113101	-0.329469178415414\\
0.0190015321665871	-0.336296998508442\\
0.0169568215003542	-0.345395984395003\\
0.0144985344143114	-0.357121004468224\\
0.011210943102963	-0.373659451293199\\
-4.30669012281282e-05	-0.430998768431918\\
-0.00355804633172041	-0.447634626087803\\
-0.00674156863330788	-0.461804832294136\\
-0.00954791216564188	-0.473500080206938\\
-0.0119390858708024	-0.482835038801785\\
-0.014375855007996	-0.491725920836596\\
-0.0168558431967805	-0.500111583827668\\
-0.0193763840213992	-0.507936307531415\\
-0.021420055180394	-0.513758325432278\\
-0.0234861935131812	-0.519166433065375\\
-0.0255730999386874	-0.524140469201733\\
-0.0276790085931298	-0.528663218142677\\
-0.0298020834981398	-0.532720231495892\\
-0.0314045239376071	-0.535450384945728\\
-0.0330147443264608	-0.537908401171691\\
-0.0346319298615752	-0.540091602804485\\
-0.0362552473966766	-0.541998291151446\\
-0.0378838711734129	-0.543627722541111\\
-0.0395169672669657	-0.544980198685269\\
-0.0411537105204405	-0.546057053138823\\
-0.0427932704991647	-0.546860550393921\\
-0.0444348387202553	-0.547393965100649\\
-0.0455299285433513	-0.547601608741377\\
-0.046625322444328	-0.547692573254841\\
-0.0482684656313082	-0.547613990118909\\
-0.0499109933626809	-0.547283211169426\\
-0.051552152770904	-0.546707614029583\\
-0.0531912320716561	-0.545895410160126\\
-0.0548275284170081	-0.544855608291016\\
-0.0564603800937842	-0.543598070466507\\
-0.0580891354737236	-0.542133423258484\\
-0.0597132001360665	-0.540472952720295\\
-0.0618703528122291	-0.537975063315601\\
-0.0640168992684085	-0.535180278366704\\
-0.0661517325140957	-0.532120111702893\\
-0.0688022798800279	-0.527972017163359\\
-0.0714313098666701	-0.523527442438481\\
-0.0745559204483603	-0.51789888263715\\
-0.0786682964068222	-0.510089813512984\\
-0.0896545689291812	-0.488944685191475\\
-0.0925726380088983	-0.483753843135305\\
-0.0954607840427675	-0.47897752332953\\
-0.0978466345501492	-0.475363018261489\\
-0.100215311826571	-0.472114246211683\\
-0.102099151882054	-0.469794106181028\\
-0.103974218018619	-0.467730308345739\\
-0.105841548113426	-0.465926849881537\\
-0.107702182019668	-0.464383830545846\\
-0.109557168448521	-0.463097467762699\\
-0.111407508403333	-0.46205998834507\\
-0.113254188441128	-0.461259687974126\\
-0.115098108399502	-0.460680882447724\\
-0.116940112086534	-0.460303839740364\\
-0.118780988321554	-0.460104970441259\\
-0.121081456339659	-0.460065015853583\\
-0.123842451592775	-0.460240358531495\\
-0.131673989324656	-0.46095792924036\\
-0.133517906088875	-0.460910895812483\\
-0.135361277468127	-0.460678944997318\\
-0.136742947779153	-0.460351837307006\\
-0.138123420991423	-0.459868242538974\\
-0.139502172697346	-0.459205043095934\\
-0.140878639705424	-0.458338971268622\\
-0.142252173869234	-0.457246441898442\\
-0.143622067831084	-0.45590407395321\\
-0.144987527903327	-0.454288444918367\\
-0.146347697019715	-0.452376303831672\\
-0.147701670519395	-0.450144693368607\\
-0.149048432855963	-0.447571046045024\\
-0.150386936554004	-0.44463328185212\\
-0.151716047443402	-0.441309897668389\\
-0.153034599400766	-0.437580151918881\\
-0.154341318315609	-0.433424109291958\\
-0.155634905945722	-0.428822713733622\\
-0.156914004145258	-0.423757884525579\\
-0.158594469722825	-0.416254850529206\\
-0.160243135294996	-0.407861338982497\\
-0.161856411736933	-0.398544654279386\\
-0.163430529268149	-0.388276688518883\\
-0.164961588437814	-0.377034158240434\\
-0.166445717760918	-0.364798730631007\\
-0.167878922223603	-0.351557540454631\\
-0.169257100659074	-0.337303168778187\\
-0.170576226369898	-0.322033817962505\\
-0.171832249409945	-0.305753563979061\\
-0.173021169223037	-0.288472309439642\\
-0.174406820424137	-0.26548777053477\\
-0.175673777558892	-0.241008202301638\\
-0.176814734154645	-0.215091707363434\\
-0.177822667893955	-0.187810223822972\\
-0.178690896926642	-0.159249026053846\\
-0.179413317690551	-0.129506148140395\\
-0.17998429876315	-0.0986914880028067\\
-0.180398789496301	-0.0669258994681559\\
-0.180652326358608	-0.0343401298930246\\
-0.180741112072089	-0.00107359326673584\\
-0.180662163455291	0.0327268397903659\\
-0.180413167867107	0.0669082636687002\\
-0.179992676936757	0.101313155921312\\
-0.179399906293443	0.135780983609964\\
-0.178634967185042	0.170149520976398\\
-0.177698772893123	0.204256621816553\\
-0.176592953425895	0.237941677950874\\
-0.175320079278929	0.271047139536622\\
-0.173883436968978	0.303420117813525\\
-0.17228704945219	0.334913803267028\\
-0.170535686044789	0.365388809746082\\
-0.169026614702595	0.38894732744253\\
-0.16742487989898	0.411707792325303\\
-0.165733805928469	0.43361240953926\\
-0.163956889709287	0.454608132487986\\
-0.162097902096398	0.474647004855981\\
-0.160160740707708	0.493686504317957\\
-0.158149468792875	0.511689669317237\\
-0.156068286441604	0.528625346843773\\
-0.153921554183538	0.544468305869422\\
-0.151713652838457	0.559199440041731\\
-0.150020297881387	0.569510077521365\\
-0.148296949494693	0.579184650850477\\
-0.146545533028872	0.588221863449575\\
-0.144767959169972	0.596622356469212\\
-0.142966135192697	0.6043886802351\\
-0.14114195722933	0.611525181152673\\
-0.139297301278974	0.618038125631134\\
-0.137434021502271	0.623935505252692\\
-0.135553957696409	0.629226996938328\\
-0.133658924696941	0.63392395627587\\
-0.131750696428001	0.638039270084176\\
-0.130472068173344	0.640466701496947\\
-0.129188818916404	0.642646593123862\\
-0.127901459105985	0.644583798028801\\
-0.126610467792359	0.646283423646796\\
-0.12531630341082	0.647750830633251\\
-0.124019433607767	0.648991549645947\\
-0.122720285388668	0.650011295398387\\
-0.121419321156317	0.650816107932391\\
-0.120116952435304	0.651412041753419\\
-0.118813591576023	0.651805352665788\\
-0.117509652262826	0.652002496684759\\
-0.116205503607878	0.652010008992899\\
-0.114901516155271	0.651834526089109\\
-0.113598063570861	0.651482744933652\\
-0.112295483904942	0.650961556727661\\
-0.110994125342893	0.650277723164824\\
-0.109694303252104	0.649438231787391\\
-0.108396308669376	0.648449987336908\\
-0.10645336707694	0.646703995738011\\
-0.104516113029962	0.644662482492786\\
-0.102585403036209	0.642348622877424\\
-0.100661992565865	0.639785501443086\\
-0.098746618064103	0.636995841506503\\
-0.0962063949781526	0.632962191619472\\
-0.0936829975190583	0.628616151067256\\
-0.090554074254839	0.622818494879384\\
-0.0874549710014685	0.616698133903102\\
-0.0837773538222224	0.609042416737233\\
-0.0795459036836501	0.599837182447447\\
-0.0736138627807661	0.586473350519878\\
-0.0649663102185876	0.566516578925607\\
-0.057712322078824	0.54941968202232\\
-0.0528208938767669	0.537449266362994\\
-0.049091943773659	0.527841795076026\\
-0.0459502725883865	0.519245458985295\\
-0.043372511230507	0.511726277139411\\
-0.0408333319388643	0.503797796830828\\
-0.0383349969307061	0.495377674900736\\
-0.0358801611460275	0.486384288806764\\
-0.033949665166676	0.478723692857695\\
-0.0320506947464021	0.470607253139841\\
-0.0301851706944065	0.461999294152688\\
-0.0283551247874558	0.45286708502767\\
-0.0265627153603436	0.443181537024448\\
-0.0248101911531462	0.432917654073528\\
-0.0230999176259772	0.422054913803867\\
-0.0214343193395479	0.410577369085448\\
-0.0194189238185991	0.395349868570804\\
-0.0174821335287609	0.379135112020632\\
-0.0156289086925652	0.361935755373147\\
-0.0138641175433023	0.343767186676518\\
-0.0121925518580204	0.324657492817602\\
-0.0106187919594602	0.304647175530927\\
-0.00914723451965815	0.283788708115313\\
-0.00778197860592722	0.262146411068446\\
-0.00652674419147359	0.239795733981003\\
-0.00538485634230446	0.216822652803413\\
-0.00416824927612036	0.188568807665157\\
-0.00312301450817976	0.159739015970613\\
-0.00225199784822316	0.130530929957843\\
-0.00155685470158273	0.101154868118861\\
-0.00103795982599175	0.071830344051022\\
-0.000694316826297836	0.0427827128945089\\
-0.000523574263558313	0.0142391035363736\\
-0.000522023174763353	-0.0135752079814797\\
-0.000684629555291583	-0.0404405740187332\\
-0.00100507536290295	-0.0661468009763135\\
-0.00147580263391589	-0.0904962742354893\\
-0.0020881083033335	-0.113307355623885\\
-0.00283226304291384	-0.134416930224671\\
-0.00369761733014728	-0.15368331631077\\
-0.0045031174323793	-0.168244233898738\\
-0.00537789190389271	-0.18138663301464\\
-0.00631475423321959	-0.193067483792295\\
-0.00730629891706536	-0.203256300096723\\
-0.00834502696694472	-0.211935917574358\\
-0.00920490149286102	-0.217789527364908\\
-0.0100862529393226	-0.222677946677693\\
-0.0109852403666095	-0.22661017430398\\
-0.0116687676781728	-0.228940042024486\\
-0.0123585030963953	-0.230747635405531\\
-0.0130528822391189	-0.232042219010246\\
-0.0135176358302642	-0.232625495912171\\
-0.0139833340151263	-0.232988948805234\\
-0.0144495430620135	-0.233136350302618\\
-0.0149158372782143	-0.233071807743278\\
-0.0153817868589727	-0.232799592661748\\
-0.0158469904924037	-0.232324160768076\\
-0.0163110437435128	-0.231650240715737\\
-0.0170041076939369	-0.230278106854887\\
-0.0176924258286886	-0.228488002525232\\
-0.0183747660813471	-0.226298254652656\\
-0.0192732463104939	-0.222790038989993\\
-0.0201564119190076	-0.218652518146466\\
-0.0212351710154295	-0.212669909397455\\
-0.0222819455354382	-0.205877650025152\\
-0.0234905395456035	-0.196797027998084\\
-0.0246419940341189	-0.186862032708886\\
-0.0259070220567006	-0.174410650178299\\
-0.0272426364475313	-0.159345726022625\\
-0.0284552080635243	-0.143704676044175\\
-0.0296680409942973	-0.125760055158041\\
-0.0307187690065918	-0.10772308016598\\
-0.0316074100473305	-0.0897602629974945\\
-0.032334879350346	-0.0719032968123945\\
-0.0329017694507716	-0.054047430298275\\
-0.0333071326138221	-0.0359619000316238\\
-0.0335474658636656	-0.0173108525952217\\
-0.0336158640942417	0.00231701283076258\\
-0.0335015164500738	0.0233767129355977\\
-0.0331894216921045	0.0463377425773075\\
-0.0326603906225105	0.0716583566543658\\
-0.0318912368684412	0.0997607220682208\\
-0.0308552528874979	0.13100583872358\\
-0.0295228405043262	0.165667876032669\\
-0.0278624119525712	0.203910722734081\\
-0.0260848453799329	0.240939116442115\\
-0.0239998418185463	0.280745033702131\\
-0.0219062707142885	0.317711952670916\\
-0.0195474993692581	0.356473369297323\\
-0.0169118215916197	0.396770102300748\\
-0.0144249011441959	0.432288951682871\\
-0.0117227681731367	0.468461583458193\\
-0.00880226455155619	0.505022066799358\\
-0.00620059334463985	0.535576962400261\\
-0.00344633417783169	0.566022462858711\\
-0.00054048875110646	0.596173888305395\\
0.00251501167671586	0.625841841791671\\
0.00506522491818862	0.649099192505161\\
0.00770745371330706	0.671826089125973\\
0.0104393880484812	0.693924865348362\\
0.0132583136869031	0.715299259019699\\
0.0161611298041515	0.735855305904993\\
0.0191443906145892	0.755501651403737\\
0.0214323528224361	0.769586471937788\\
0.0237616836028174	0.783074641840789\\
0.0261305358107276	0.795932023345114\\
0.0285369788241652	0.808126238224192\\
0.0309789785393466	0.81962642766112\\
0.0334544057700332	0.830403689076717\\
0.0359610477913954	0.840431018454141\\
0.0384966202244461	0.849683638405702\\
0.0410587605448722	0.8581388433743\\
0.0427804251261945	0.863322499531257\\
0.044512088620934	0.868137164866882\\
0.0462530080168062	0.872577888993314\\
0.048002439154212	0.876640200153363\\
0.0497596047861912	0.880320115551036\\
0.0515237495116163	0.883614120675402\\
0.0532940886362951	0.886519272696426\\
0.055069850980827	0.88903313668115\\
0.0568502584744888	0.891153794197413\\
0.0586344990620185	0.892879827493491\\
0.0604218004672643	0.894210406761347\\
0.0613163486450752	0.894727271883437\\
0.0622113590263897	0.895145182945635\\
0.0631067423345315	0.895464220985063\\
0.0640023973634729	0.895684391454248\\
0.064898224891532	0.895805844537955\\
0.0657941220885374	0.895828732448254\\
0.0666899947440918	0.895753208657621\\
0.0675857377486824	0.895579490369233\\
0.0684812650620135	0.89530781285614\\
0.0693764715628962	0.894938465207222\\
0.0702712560658958	0.894471763157852\\
0.0720591918887019	0.893247571863056\\
0.0738442795076502	0.891638421945644\\
0.0756257712292407	0.889647871243726\\
0.0774029047307652	0.887280028518318\\
0.0791749252652778	0.88453948748049\\
0.0809411002831097	0.881431370826106\\
0.0827006849725636	0.877961156006188\\
0.0844529700273662	0.87413490746562\\
0.0861972616151083	0.869959099430402\\
0.0879328493467899	0.865440621406156\\
0.0896590630235221	0.860586790071921\\
0.0922293710013038	0.852694248041777\\
0.0947749207886421	0.844092335398467\\
0.0972936396294282	0.834810517292172\\
0.0997835216876262	0.824880168628553\\
0.102242681948763	0.814333995113655\\
0.104669315104764	0.803206287199342\\
0.107061731461058	0.791532606988397\\
0.109418339968702	0.779349593890584\\
0.112502277677075	0.762378358130141\\
0.115516792950621	0.744659876771108\\
0.11845911507046	0.726287194824882\\
0.121326788565898	0.707354475392454\\
0.124117729895747	0.687956328241548\\
0.127496055563011	0.663197708513847\\
0.130749517836248	0.638040830069873\\
0.133876501300301	0.612662823862343\\
0.137461161890927	0.582156856064321\\
0.141412636480191	0.546843884871048\\
0.14511902044569	0.512212370071988\\
0.149534335695148	0.469252307058273\\
0.154421589086503	0.419952594875467\\
0.163348975966617	0.327646097286789\\
0.169803537437775	0.261873580212846\\
0.17558963928941	0.202930004070242\\
0.177511361064705	0.181436755291171\\
0.178894024430437	0.16413754983891\\
0.179988777978208	0.148511772111655\\
0.180971578108205	0.132106696888788\\
0.181835984669912	0.114638433638215\\
0.182573645430891	0.095854636253486\\
0.183174553545778	0.0755418517858846\\
0.183627392551118	0.0535316085636106\\
0.183919868168088	0.0297049880654645\\
0.184038966946265	0.00399633223259821\\
0.183971483673619	-0.0236047656024723\\
0.183704297609889	-0.0530528199127185\\
0.183224754845546	-0.0842467925112256\\
0.182521125116532	-0.117032552134432\\
0.181731709100827	-0.146247955780731\\
0.180764363980356	-0.176327957139964\\
0.179614351139865	-0.207095217931154\\
0.178278129066508	-0.238353452481318\\
0.176753375901936	-0.26989071671372\\
0.175039142830031	-0.301483135005552\\
0.173135717159794	-0.332898279323915\\
0.171406245805224	-0.358771189821373\\
0.169548461218337	-0.384218616411505\\
0.167564747592303	-0.409103764144715\\
0.165458269461517	-0.433292165035558\\
0.163232844301938	-0.456653133507893\\
0.160892968244169	-0.47906084493258\\
0.158942013779805	-0.496220177584532\\
0.156923854918094	-0.512634835033427\\
0.154841672300849	-0.528250303693089\\
0.15269869198161	-0.543015497525554\\
0.150498411551751	-0.556883330617096\\
0.148244525855745	-0.569810705884136\\
0.146521236410594	-0.578865640617471\\
0.14477162019118	-0.58735506891602\\
0.142997402898501	-0.595265755310237\\
0.141200322151688	-0.60258599907045\\
0.139382183964849	-0.609305617575982\\
0.137544804754698	-0.615415938317102\\
0.135690015657464	-0.620909875387762\\
0.133819665598953	-0.625781885871783\\
0.131935626954236	-0.630028026309478\\
0.130672940472976	-0.632509797063328\\
0.129405566750469	-0.634711972154209\\
0.12813407303374	-0.636634589018097\\
0.12685900848592	-0.638277855948975\\
0.125580931740222	-0.639642406166773\\
0.124300410536414	-0.64072915083803\\
0.123017985306044	-0.641539252093681\\
0.121734222985816	-0.642074207542974\\
0.12044966949936	-0.642335837086345\\
0.119164856433661	-0.642326199512711\\
0.117880332775042	-0.642047667105929\\
0.116596632613615	-0.641502843429503\\
0.115314287364633	-0.640694600997475\\
0.114033829083288	-0.639626167298076\\
0.112755755432994	-0.638300997481423\\
0.111480587602318	-0.636722818528829\\
0.110208824884704	-0.634895496027186\\
0.10894096370628	-0.632823281628206\\
0.107677496978342	-0.630510608890622\\
0.105791554000957	-0.626601038865737\\
0.103918121865206	-0.622177704729948\\
0.102058715658034	-0.617258454888576\\
0.10021477487697	-0.611862174522323\\
0.0983877243399764	-0.606008653907616\\
0.0965788868122819	-0.599718771101279\\
0.0941976496372712	-0.590691133456325\\
0.0918539148118944	-0.580980182558713\\
0.0895503090499272	-0.570642191545058\\
0.0872892122718603	-0.559735770766227\\
0.0850727765083779	-0.548321359703276\\
0.0823679345599113	-0.533434166798318\\
0.0797390241103069	-0.517975876634214\\
0.076688070484217	-0.498852655091262\\
0.0737532222885751	-0.479316608114358\\
0.0704783024685547	-0.456305400189544\\
0.0669325122468514	-0.43015624347733\\
0.0619996800398581	-0.392325899925966\\
0.0557487973322384	-0.344434362207838\\
0.0530717182834097	-0.325215444343473\\
0.0508477692745508	-0.310516683359009\\
0.0490180709207158	-0.299636088543867\\
0.0475397957567119	-0.291852020659815\\
0.0463833233992379	-0.286496279405921\\
0.0452466910354887	-0.281934632066837\\
0.0441266975740711	-0.278181141029481\\
0.0432956590058213	-0.275902830757657\\
0.0424707603781291	-0.27408816321204\\
0.0416506201161355	-0.272739145537753\\
0.0411058026620206	-0.272098963817999\\
0.0405620545384486	-0.271666151097139\\
0.0400189672188886	-0.271440544010863\\
0.0394761267678811	-0.271421627845796\\
0.0389331156235704	-0.271608864144959\\
0.0383895243801793	-0.272001361179031\\
0.037844943941334	-0.272598077371176\\
0.0372989667347545	-0.273397755012038\\
0.0364764919173464	-0.274974585037814\\
0.0356486170463655	-0.276998921476754\\
0.0348140084224415	-0.279464009759869\\
0.0336884485095159	-0.283422530323827\\
0.0325455560528696	-0.288128789066154\\
0.0310880777644473	-0.295025143121172\\
0.0295934080314209	-0.302995354576928\\
0.02774337900011	-0.313887630837724\\
0.0254967274333358	-0.328268488252051\\
0.0224503791145554	-0.349060406303884\\
0.0107923690563847	-0.430091057258343\\
0.00771221693437618	-0.449868300630705\\
0.00496254817106245	-0.46657152091448\\
0.00211386010307324	-0.482837900999394\\
-0.000333412097506702	-0.495921695666043\\
-0.00284480010134613	-0.508463311759922\\
-0.00541733522716115	-0.520361516260647\\
-0.00751707931094581	-0.529352517008319\\
-0.0096517670246381	-0.537824899516408\\
-0.0118192423462131	-0.545735987073893\\
-0.0140171747760791	-0.55304659763914\\
-0.016243096177639	-0.559720994985497\\
-0.0179293389115558	-0.564290038869407\\
-0.0196287035433316	-0.568471406139174\\
-0.0213400189393271	-0.572254510835689\\
-0.0230620786080253	-0.575630161674144\\
-0.0247936448305888	-0.578590609301932\\
-0.0265334595397153	-0.58112961946983\\
-0.0276972966372981	-0.582585752842409\\
-0.0288638588761223	-0.583851372043126\\
-0.0300327575110528	-0.584925781287511\\
-0.0312036120274251	-0.585808505683013\\
-0.0323760423489763	-0.586499459134064\\
-0.0335496660647037	-0.586998879713383\\
-0.0347240931669213	-0.587307230510528\\
-0.0358989478244016	-0.587425338985163\\
-0.0370738437779425	-0.587354358059018\\
-0.0382484157776655	-0.587095752947268\\
-0.0394222825811099	-0.586651300549106\\
-0.0405950748165613	-0.586023004589663\\
-0.0417664277537275	-0.585213308465726\\
-0.0429359878205484	-0.584224880036738\\
-0.0441033847782863	-0.583060734128206\\
-0.0452682862959493	-0.58172410793765\\
-0.0470102038781703	-0.579403809812014\\
-0.0487446078760596	-0.576716918950967\\
-0.0504704124409783	-0.573678134301834\\
-0.0521865841998568	-0.570303578136422\\
-0.053892147630467	-0.566610605064662\\
-0.0561481439484042	-0.561223588119344\\
-0.058381602826965	-0.555350878913956\\
-0.0605906768848046	-0.549043074426158\\
-0.0627737325489635	-0.542353640670138\\
-0.0654638388868463	-0.533540822913846\\
-0.0686322706140576	-0.522454980376398\\
-0.0722430569911512	-0.509076093723664\\
-0.0772374166429948	-0.489759777805026\\
-0.0839109849738691	-0.463965195099479\\
-0.0871174532117043	-0.45229383704343\\
-0.0898036500630139	-0.443221674373884\\
-0.0920025802256501	-0.436432407968435\\
-0.0937384818671201	-0.431559185193028\\
-0.0954559349235966	-0.427217139147676\\
-0.0971571258046038	-0.423433074941937\\
-0.0984237136472514	-0.420974153048605\\
-0.0996834308741663	-0.418847810007313\\
-0.100937262105338	-0.417058950940844\\
-0.102186233405817	-0.415610467731519\\
-0.103431381263856	-0.41450324152928\\
-0.104259845415207	-0.41395419340018\\
-0.105087374245888	-0.413555558853504\\
-0.105914236964426	-0.413306010980529\\
-0.10674075815805	-0.413203976708549\\
-0.107567224240907	-0.413247338150968\\
-0.108393921669613	-0.413433637555686\\
-0.10922112900307	-0.413759994487413\\
-0.110049130037204	-0.41422313760739\\
-0.111293211795747	-0.415166203036017\\
-0.112540542085586	-0.416394537316469\\
-0.113791965200742	-0.417891983070519\\
-0.115048265650525	-0.419640640797344\\
-0.116732161990901	-0.422328053116449\\
-0.118427556883448	-0.425373990899721\\
-0.120564930771963	-0.429597029160507\\
-0.123594626608425	-0.436059546598423\\
-0.129794236392111	-0.449465683590668\\
-0.132052956835491	-0.453898661024788\\
-0.133875255880019	-0.457129252869776\\
-0.135709753539951	-0.459985444698749\\
-0.137092652803436	-0.461829504025125\\
-0.138480642671154	-0.463377335489282\\
-0.139872794455794	-0.464592539595363\\
-0.140802687091938	-0.46520010420896\\
-0.141733622554556	-0.465633240220995\\
-0.14266524738603	-0.465881641860213\\
-0.143597167645509	-0.465935042787998\\
-0.144528996203018	-0.46578337451224\\
-0.145460322577016	-0.465416805850178\\
-0.146390681763203	-0.464825726272202\\
-0.147319623656192	-0.464000683591943\\
-0.148246675099531	-0.462932651399013\\
-0.149171339217824	-0.46161272148129\\
-0.150093111066892	-0.460032337869741\\
-0.151011449406773	-0.458183340240631\\
-0.151925811286116	-0.456057833173428\\
-0.153288692048831	-0.452334712376552\\
-0.154639399135138	-0.447948923422024\\
-0.155975937370481	-0.442878626369947\\
-0.157296208460763	-0.437104368877262\\
-0.15859808265444	-0.430608803406493\\
-0.159879369529346	-0.423376932784336\\
-0.161137827413306	-0.415396256244254\\
-0.162371225122725	-0.406656844105632\\
-0.163577276100386	-0.397151317681646\\
-0.165138726359673	-0.383277844544209\\
-0.166641949859044	-0.368030709733672\\
-0.168081457289498	-0.351414886708243\\
-0.169451768879347	-0.333444233273344\\
-0.170747504331258	-0.314141279570602\\
-0.171963421598151	-0.293537445816571\\
-0.173094386324925	-0.271672482456008\\
-0.174135450545347	-0.248594734200742\\
-0.175081817403144	-0.224360585719282\\
-0.175929053184466	-0.199034389015993\\
-0.176842263515982	-0.165950897189018\\
-0.177586389880592	-0.131429145713087\\
-0.178154607974726	-0.0956402599343511\\
-0.17854107295298	-0.0587693650903975\\
-0.178740887375931	-0.0210138680626966\\
-0.178750134699384	0.0174186941677332\\
-0.178565980402253	0.0563126444605704\\
-0.178186605576975	0.0954464785929716\\
-0.177611393854681	0.13459508185326\\
-0.176840868731461	0.173532123747213\\
-0.175876631991716	0.212032397318433\\
-0.174721457994526	0.249874249101085\\
-0.173662381689671	0.279528280411186\\
-0.17248597540297	0.308515647031095\\
-0.171195116643663	0.336733465560982\\
-0.169793030967861	0.364083478580868\\
-0.168283420105038	0.390472826331761\\
-0.166670316087443	0.415814577795578\\
-0.1649580749826	0.440028272794488\\
-0.163151352849085	0.463040452405794\\
-0.161255094949804	0.484785149591096\\
-0.159274474975463	0.505204284079096\\
-0.157214911725521	0.524248034390048\\
-0.155621787605248	0.537603060817611\\
-0.153989807773724	0.550146844263964\\
-0.152321443338477	0.561868073338434\\
-0.150619148599312	0.57275817391019\\
-0.148885432718152	0.582811597587434\\
-0.147122808094237	0.592025675408425\\
-0.145333783660824	0.600400599981108\\
-0.143520892691398	0.607939436099038\\
-0.141686649480269	0.614648093867517\\
-0.139833503137804	0.620535298598976\\
-0.138588776584521	0.624009307468351\\
-0.137337482162085	0.627127352592823\\
-0.136080290596988	0.629893969644097\\
-0.134817915131896	0.632314269987309\\
-0.133551038030605	0.634393802278619\\
-0.132280333782572	0.636138609495043\\
-0.131006473812458	0.637555180019336\\
-0.129730097887565	0.638650444457921\\
-0.128451851039069	0.639431737331508\\
-0.127172345775674	0.63990685681331\\
-0.125892199822229	0.640083918593023\\
-0.124611980221201	0.639971341093921\\
-0.123332273107156	0.639578023272046\\
-0.122053621932441	0.638913074090552\\
-0.120776573011895	0.637985935136572\\
-0.119501636995164	0.636806275023861\\
-0.118229332042035	0.635384040943605\\
-0.11696010154916	0.633729389994055\\
-0.11569439108776	0.631852663308724\\
-0.113803396630247	0.628644197233818\\
-0.111922700143476	0.624995777622205\\
-0.110053555537317	0.62094406992571\\
-0.108197124143808	0.616525982259566\\
-0.105743435667042	0.610129430941999\\
-0.103316380983385	0.603235539435839\\
-0.100917744028254	0.595931427855196\\
-0.0979616308607776	0.586354853982737\\
-0.094478918058795	0.574421928979426\\
-0.0899480774280059	0.558197528544981\\
-0.0796995425152873	0.521228113359818\\
-0.0760939929019882	0.509033909989613\\
-0.0730688586556776	0.49943442208495\\
-0.0705902015208557	0.492085081316206\\
-0.0681467381585663	0.485340611195379\\
-0.0657354965127137	0.479190877393591\\
-0.0633536192131996	0.473603775907447\\
-0.0609983688315705	0.468526036053488\\
-0.0586673707117289	0.463884591371269\\
-0.0558994450829502	0.45876175406908\\
-0.0513516307659676	0.450812815309149\\
-0.0477702929933606	0.444405456217834\\
-0.0455587183505017	0.440110098500186\\
-0.0438054886519554	0.43639965999341\\
-0.042067700977954	0.432369205949176\\
-0.0403468113696572	0.427949930843431\\
-0.0386444740040186	0.423075589370895\\
-0.0369626382341219	0.417683428378202\\
-0.0353035088542948	0.411715142235609\\
-0.033669500245364	0.405117653800951\\
-0.0320632195055583	0.397843938214659\\
-0.0304874501369683	0.389853657122528\\
-0.0289451234861939	0.38111351344719\\
-0.0274393224419898	0.371597698852376\\
-0.0259731554780847	0.361288106957691\\
-0.0245498393577177	0.350174153197726\\
-0.0231725912386167	0.338252822523061\\
-0.0215207461499489	0.322223210763783\\
-0.0199521351831522	0.304963769723213\\
-0.0184728272531529	0.286515732662192\\
-0.0170886223798239	0.266936569987501\\
-0.0158049880928885	0.246299452167215\\
-0.0146270098425632	0.224692670500106\\
-0.0135593020159079	0.202218524424476\\
-0.0126059095105553	0.178992774126667\\
-0.0116175323113465	0.150310572819841\\
-0.0108033589225331	0.12097173184231\\
-0.0101665577571826	0.0912355297322753\\
-0.0097087017005435	0.0613749256936389\\
-0.00942969919286196	0.0316716681984786\\
-0.00932774902960931	0.00241085860159984\\
-0.00939935384781365	-0.0261240591346272\\
-0.00963930150943582	-0.0536564937398483\\
-0.0100408005201968	-0.0799219816569483\\
-0.0105954733893923	-0.104672655325906\\
-0.0112935575827826	-0.127681265769072\\
-0.0121239687289083	-0.148745272941904\\
-0.0129082729762067	-0.164686135470076\\
-0.0137684403112053	-0.179069582591664\\
-0.0146964854137857	-0.191826136244421\\
-0.015684132719167	-0.202902618349571\\
-0.0165114598987157	-0.210529175980876\\
-0.0173670793321163	-0.217046326141903\\
-0.0182465444728508	-0.222450407429177\\
-0.0191454075013529	-0.226745157608519\\
-0.0198296174308343	-0.229244308988405\\
-0.0205204112034567	-0.231132246818547\\
-0.0212159609223503	-0.232418159546185\\
-0.0216814174416202	-0.232946430570315\\
-0.0221476740636435	-0.233215902427407\\
-0.0226142146551311	-0.233230847547293\\
-0.0230805332812671	-0.232995815337907\\
-0.0235461372318546	-0.232515740887631\\
-0.0240105375618822	-0.231795979458608\\
-0.0247038537013389	-0.230279330708599\\
-0.0253918496057033	-0.228256469205722\\
-0.0260730456752136	-0.225749303533331\\
-0.026968281440362	-0.221693287724149\\
-0.0278457511365326	-0.216876037149401\\
-0.0289131681393844	-0.209877972841121\\
-0.0299431126002918	-0.201912181232236\\
-0.0311232781701622	-0.191258305419453\\
-0.032236452755017	-0.179624244090928\\
-0.0334436211566624	-0.165111658001778\\
-0.0346954173695946	-0.147706324161083\\
-0.0358059742673682	-0.129879452729761\\
-0.0368845539981535	-0.109832628700928\\
-0.0378736445941188	-0.0881144448062443\\
-0.038650290504328	-0.0673979565503711\\
-0.0392256310427994	-0.0478667995644289\\
-0.0396113412632477	-0.029433535450119\\
-0.0398168189088564	-0.0117414238336666\\
-0.0398466918678784	0.00580408369620855\\
-0.0396986878823418	0.0239743109450623\\
-0.0393622425177909	0.0436429959303075\\
-0.0388178349979347	0.0657176689305889\\
-0.0379444796940611	0.093833566429169\\
-0.0367349840482654	0.126996871962165\\
-0.0351288777237782	0.166063373916331\\
-0.0332672139433354	0.207174182914198\\
-0.0312182906273601	0.248872876763757\\
-0.0287742470017143	0.294939840218037\\
-0.0262391490500768	0.339323200140841\\
-0.0237207613469597	0.380527244714032\\
-0.0209071512511738	0.423603004714422\\
-0.0182515467092483	0.461708740598229\\
-0.015364784000153	0.50059352630444\\
-0.0127798430652779	0.533353571515236\\
-0.0100307592267364	0.566216582613754\\
-0.00711752654930042	0.598964228460322\\
-0.00404128153023731	0.631370386277728\\
-0.00146442366284871	0.656894201745193\\
0.00121358795278259	0.681932306512652\\
0.00399060005529162	0.706365567566393\\
0.00686395868100598	0.730076048475349\\
0.00983052107900217	0.752947784382699\\
0.0128867186231159	0.77486801795871\\
0.0152352825461595	0.790617973234308\\
0.0176301462458544	0.805727074812187\\
0.0200693325356356	0.820152720778479\\
0.0225507239417029	0.833854190061891\\
0.0250720930436212	0.846792846683259\\
0.0276310913802302	0.85893231215991\\
0.0302252628865309	0.870238588699987\\
0.0328520735619229	0.880680189089624\\
0.0346201146306606	0.887146518168392\\
0.0364006740741021	0.89320784474442\\
0.0381929552676519	0.898856884062388\\
0.0399961138563165	0.90408689786953\\
0.0418093176520269	0.90889187640052\\
0.0436316922191204	0.91326621964621\\
0.0454623835254813	0.917205098689026\\
0.0473005207930206	0.920704290064147\\
0.0491452067505058	0.923760120901362\\
0.0509955666651949	0.926369672612174\\
0.0528506957824117	0.92853057698563\\
0.0547096926838646	0.930241187460464\\
0.0556403638555265	0.930927285756025\\
0.0565716655579831	0.931500465143422\\
0.0575034805268484	0.931960734720191\\
0.0584356977688374	0.932308092168049\\
0.059368206862277	0.932542575480138\\
0.0603008986832523	0.932664290556159\\
0.0612336483512343	0.932673394898629\\
0.0621663532268999	0.932570068118161\\
0.0630988970226278	0.932354518928924\\
0.0640311771722104	0.932027029077624\\
0.0649630709148943	0.931587866008656\\
0.0658944692853107	0.931037364880006\\
0.0668252578032149	0.930375943115291\\
0.0686845880941729	0.928722056379969\\
0.0705401719753771	0.926630029803494\\
0.0723911299279809	0.924104423670828\\
0.0742366056386203	0.921150223252106\\
0.0760757452070471	0.917773196034208\\
0.0779077097643817	0.913979659389824\\
0.0797316822918117	0.909776527844187\\
0.0815468458922668	0.90517124058098\\
0.0833523903807434	0.900171826082375\\
0.0851475614398849	0.894786808317229\\
0.0869315729855835	0.88902532974643\\
0.0895850742275233	0.879698310079412\\
0.0922093980092007	0.869580198983507\\
0.0948022151355858	0.858707757018497\\
0.0973613285774808	0.847119686573129\\
0.0998846561011166	0.834856654602308\\
0.1023702210991	0.821961245091294\\
0.104816207474264	0.808477506561408\\
0.107220907106225	0.794450713366129\\
0.110360296596183	0.774984219055722\\
0.113420224363489	0.754748077648784\\
0.116397843021351	0.733857262177994\\
0.119290776915557	0.71242768826426\\
0.122784952747628	0.685060370300368\\
0.126141088832613	0.657258582928197\\
0.129357596111422	0.629243569925032\\
0.133032413431134	0.595645355261142\\
0.137066191432023	0.55691757976605\\
0.141348588823137	0.513903810634502\\
0.146230205231278	0.462982297216591\\
0.158126478682124	0.337690711418784\\
0.161034923634447	0.309312854087483\\
0.163420438482889	0.287578835481583\\
0.16564435392459	0.268859021887587\\
0.167729376233357	0.252777284920712\\
0.169932825693226	0.237247529752925\\
0.172450354723154	0.22083007561819\\
0.175608033016315	0.200217324293595\\
0.17697504985077	0.190226374602531\\
0.178269512342851	0.17941058599571\\
0.179315909822545	0.169180685676182\\
0.180297658511881	0.157821315277421\\
0.181207318721365	0.145125657766258\\
0.182036361156227	0.130914620160827\\
0.182775199717518	0.115040300845746\\
0.183413507619409	0.0973886759037617\\
0.18394035182504	0.0778816980861272\\
0.184344487342716	0.0564786921013227\\
0.184614453744733	0.0331770641523015\\
0.18473897846097	0.00801244014029612\\
0.184707080758774	-0.018942145059778\\
0.184508349989259	-0.0475773343353101\\
0.184133155081371	-0.0777494860043109\\
0.183572695894745	-0.109283360908432\\
0.182819428029554	-0.141974870749174\\
0.181867048691596	-0.175595233646615\\
0.180710811066837	-0.209894775462669\\
0.179347378502772	-0.244607370467276\\
0.178051644696179	-0.273649708571235\\
0.176610784321802	-0.302621098026641\\
0.175025580405158	-0.33135503665029\\
0.173297670314548	-0.359685188130239\\
0.171429439422495	-0.387446977421639\\
0.1694241109877	-0.414479409133886\\
0.167285755402247	-0.440626508299133\\
0.165482526097742	-0.460806075180161\\
0.163600005547222	-0.480250299116004\\
0.161641276709611	-0.498889799375267\\
0.159609698418688	-0.516659246464105\\
0.157508924712286	-0.533497544943467\\
0.155342720558435	-0.549348360700588\\
0.153115148050248	-0.564160228242371\\
0.151406754545977	-0.574559270156132\\
0.149668124077717	-0.584330148349131\\
0.147901138334009	-0.593457041389492\\
0.146107751707389	-0.6019258807832\\
0.144289941388693	-0.609724368057406\\
0.142449778652099	-0.616842025701932\\
0.140589287161745	-0.623270190490625\\
0.13871055162591	-0.629002084714217\\
0.13681565749809	-0.634032732008744\\
0.135544479835359	-0.636995277635412\\
0.134267675411023	-0.639644225122622\\
0.132985899098856	-0.64197942977428\\
0.131699762420519	-0.644001140949318\\
0.130409885123169	-0.645709898023247\\
0.129116901820331	-0.647106662658374\\
0.127821453676329	-0.648192690680693\\
0.126524133500644	-0.648969579228003\\
0.125225574337298	-0.649439275672932\\
0.123926372398434	-0.649604027934653\\
0.122627145102338	-0.649466483775622\\
0.121328502205519	-0.649029503563576\\
0.120031024047598	-0.648296317411929\\
0.118735299761025	-0.647270431753053\\
0.117441925455436	-0.645955700763217\\
0.116151463860896	-0.644356178382328\\
0.114864472864369	-0.642476270226224\\
0.113581535170991	-0.640320624453942\\
0.112303171662198	-0.637894139564605\\
0.111029936312639	-0.635201984789384\\
0.109130823246248	-0.630677610314751\\
0.10724614727081	-0.625586961681435\\
0.105377550705399	-0.619950581646348\\
0.103526678546798	-0.613789931192061\\
0.101695037752459	-0.607127539686477\\
0.0998840992730279	-0.599986978641466\\
0.0975041612624605	-0.589764760397222\\
0.0951666235872506	-0.57879636496491\\
0.0928743521434479	-0.567144852930798\\
0.0906299500770085	-0.554875678285102\\
0.0884357455728546	-0.542056515292123\\
0.0857667138031437	-0.525365668920645\\
0.083182734905898	-0.508064897046898\\
0.0806864979630642	-0.490298045845835\\
0.0778095340445755	-0.468568965638271\\
0.074618883078813	-0.442978383001713\\
0.0711914209789621	-0.413912807994061\\
0.0672294927115371	-0.378720087889832\\
0.0590587564508629	-0.305466721941611\\
0.0566940791594224	-0.286183565043414\\
0.0550150393574025	-0.273787546932607\\
0.0536688374422558	-0.264904019743812\\
0.0523636422576821	-0.257393516864325\\
0.05134432706979	-0.252403587097043\\
0.0503431374821628	-0.248338628882042\\
0.0496018875906969	-0.245905609546144\\
0.0488671400676066	-0.244005366359977\\
0.048137285322877	-0.242641274435996\\
0.0476526400027613	-0.24203084043769\\
0.0471689797738946	-0.24166001909802\\
0.0466858177864999	-0.241528956100469\\
0.0462026836520175	-0.241637502695231\\
0.0457190899655417	-0.241985329097447\\
0.045234559281724	-0.242571892398511\\
0.0447486204189675	-0.243396300930674\\
0.0440160301244157	-0.245076604536685\\
0.0432776053584591	-0.247285291683171\\
0.0425317609989473	-0.250016600750773\\
0.0415230857096569	-0.254459374693389\\
0.0404948350294332	-0.259799166703221\\
0.0391766115958023	-0.26769911341418\\
0.0378155804872169	-0.276908798088182\\
0.0361168682520916	-0.289598103989387\\
0.0340317178590486	-0.306494686899089\\
0.0308318343239444	-0.3340781177575\\
0.0219038414347161	-0.411945550427383\\
0.0184970551274111	-0.439742689797163\\
0.015333419392592	-0.4640586229835\\
0.0124870973590663	-0.4845787605069\\
0.0100221369238731	-0.501260424605845\\
0.00747503349074541	-0.517409549215352\\
0.00484879272735461	-0.532887343968074\\
0.00269328646296496	-0.544696270039943\\
0.00049168158454771	-0.555924440163698\\
-0.00175358169887785	-0.566509426245669\\
-0.00403980179961927	-0.57639236740786\\
-0.00636406008340917	-0.585518231838719\\
-0.00813033912633077	-0.591835224233322\\
-0.00991486296152355	-0.597678045700881\\
-0.0117161866915905	-0.603028643433286\\
-0.0135328058066919	-0.607870466599514\\
-0.0153631784667354	-0.612188759556299\\
-0.017205698483419	-0.615970494236119\\
-0.0184399934989719	-0.618187937930888\\
-0.0196784825401246	-0.620159039245519\\
-0.0209206618174895	-0.62188135263573\\
-0.0221660377396187	-0.62335280443878\\
-0.0234141041949416	-0.624571680171588\\
-0.0246643510077447	-0.625536749457956\\
-0.0259162770050887	-0.626247131568908\\
-0.0271693675267235	-0.626702374269507\\
-0.0284231150394876	-0.626902419151047\\
-0.0296770065174803	-0.626847654815974\\
-0.0309305349131843	-0.62653889409322\\
-0.0321831940552186	-0.625977322610586\\
-0.0334344802030648	-0.625164598943273\\
-0.0346838880386708	-0.624102827187307\\
-0.0359309257506202	-0.622794410651635\\
-0.0371751021233846	-0.621242293375036\\
-0.0384159320640225	-0.619449855104404\\
-0.0396529342016618	-0.6174207758108\\
-0.0408856536530307	-0.615159253750598\\
-0.0427256714789466	-0.61134117470138\\
-0.0445534859647767	-0.607027545466897\\
-0.0463676392662213	-0.602237418339605\\
-0.0481667328386155	-0.596991822431788\\
-0.0499494299979473	-0.591313589058667\\
-0.0517144671494985	-0.585227364974018\\
-0.0540383494770731	-0.576523486056449\\
-0.0563261710247644	-0.56720800372501\\
-0.0585756220257103	-0.557352174773185\\
-0.0613304310172971	-0.544387651196012\\
-0.0640189179490984	-0.530851549663999\\
-0.0671541476962163	-0.5140813559405\\
-0.0706833001669447	-0.494154282735705\\
-0.0754831882033633	-0.46589502774275\\
-0.0817428089408885	-0.429055171764903\\
-0.0846883253881823	-0.412775819923905\\
-0.0867256944475718	-0.402312749213937\\
-0.088713486322644	-0.392957659067477\\
-0.0902718866609566	-0.386342293670517\\
-0.0918054482174928	-0.38054934051757\\
-0.0933175457325974	-0.375617506019847\\
-0.0944396422139804	-0.372502691834444\\
-0.0955531578488138	-0.369899983364229\\
-0.0966596400759616	-0.367816850289516\\
-0.0973941675229877	-0.36671919641522\\
-0.0981267257616796	-0.365855354503963\\
-0.0988577877346697	-0.365225536772779\\
-0.0995878232531791	-0.364829380229806\\
-0.100317306780846	-0.364665975475026\\
-0.10104669687061	-0.364733834962701\\
-0.101776447149599	-0.365030919705663\\
-0.102507030998463	-0.365554608991973\\
-0.103238877632786	-0.366301736637709\\
-0.103972441911655	-0.367268638298018\\
-0.105076958363277	-0.369121493065009\\
-0.106187734077362	-0.371442322742668\\
-0.107306151673791	-0.374211546886254\\
-0.108433521945913	-0.377407038683971\\
-0.109952745007241	-0.382287467524383\\
-0.111492818376125	-0.387815286165506\\
-0.113450925592959	-0.395522525269534\\
-0.115854348713456	-0.405727897719265\\
-0.120428574430104	-0.426152403392559\\
-0.12389910280689	-0.441382524353555\\
-0.126580938642526	-0.452408411469187\\
-0.12886495201049	-0.461023662746076\\
-0.130722072134811	-0.467376695585531\\
-0.13260344287797	-0.473124541868011\\
-0.134028807824662	-0.476969066193153\\
-0.135465034522942	-0.480360815108832\\
-0.136910702126883	-0.483253036818028\\
-0.137878960375277	-0.484881182800159\\
-0.138850214936535	-0.486253881560407\\
-0.139823955875753	-0.487358316909581\\
-0.140799624112532	-0.488181922206415\\
-0.141776653509896	-0.488712528735132\\
-0.142754446264077	-0.488938351856284\\
-0.143732368724913	-0.488848039512802\\
-0.144709794706327	-0.488430644504933\\
-0.145686045442602	-0.487675620310261\\
-0.146660444614204	-0.486573026496986\\
-0.147632285214495	-0.485113303418638\\
-0.148600845194511	-0.483287539986613\\
-0.149565370255383	-0.481087234005632\\
-0.150525117133007	-0.478504553302624\\
-0.151479310741141	-0.475532255823372\\
-0.152427164829437	-0.472163608576097\\
-0.153835313692091	-0.46635449594307\\
-0.155224647962886	-0.459622429808306\\
-0.156592387830814	-0.451953026514156\\
-0.157935685532597	-0.443335250614555\\
-0.159251711261419	-0.433761533116815\\
-0.160537563727674	-0.423227899441266\\
-0.161790378741118	-0.411733980521904\\
-0.163007286144607	-0.399282988647112\\
-0.164569014811239	-0.381205358579865\\
-0.166055047035152	-0.361465175903893\\
-0.1674588672708	-0.340100214746301\\
-0.168774075615087	-0.317159436237098\\
-0.169994435817807	-0.29270267226326\\
-0.171114023543339	-0.266800492179052\\
-0.172127256940955	-0.239533576861219\\
-0.173028843179196	-0.21099231025666\\
-0.173813868498483	-0.181276288341149\\
-0.174477818710517	-0.150493560522114\\
-0.175016670052984	-0.118760005411491\\
-0.175426891179461	-0.0861985524058579\\
-0.175705424802578	-0.0529383251923536\\
-0.175849733343086	-0.0191138636817882\\
-0.175857816625614	0.0151358681162215\\
-0.175728259271347	0.0496684627747985\\
-0.175460245918388	0.0843388782553973\\
-0.175053503762516	0.119000725262061\\
-0.174508388288452	0.153507103860427\\
-0.173825786635545	0.187711729882475\\
-0.173007201334896	0.221469888817195\\
-0.172054655543057	0.254639561591179\\
-0.170970840109706	0.287082371294673\\
-0.169758908887875	0.318664572420697\\
-0.168422594644606	0.349257940410695\\
-0.166966070620244	0.37874070598086\\
-0.165394032603867	0.406998410522914\\
-0.163711580855883	0.433924539254166\\
-0.161924246791067	0.45942138592564\\
-0.160037924068511	0.483400581479017\\
-0.158058792864108	0.505783825283565\\
-0.156517494812535	0.521482626169885\\
-0.154930532737627	0.536220674024712\\
-0.153300809176937	0.549976896167472\\
-0.151631316402335	0.562733849099842\\
-0.149925067887901	0.574477770757486\\
-0.148185127747953	0.585198752207069\\
-0.146414560587475	0.594890523280421\\
-0.144616458910103	0.603550764871288\\
-0.142793932661679	0.611180870806805\\
-0.141566851717258	0.615697712600866\\
-0.140331212439987	0.619761424357187\\
-0.139087894228882	0.623375233579494\\
-0.137837792279387	0.626543057633223\\
-0.136581790491654	0.629269573995522\\
-0.13532077448974	0.631560136445195\\
-0.134055602722436	0.633420781232225\\
-0.132787134374605	0.634858257822298\\
-0.131516207838801	0.635879938055168\\
-0.130880081288708	0.636237347155993\\
-0.130243645625042	0.636493847209051\\
-0.129607004687903	0.636650534596692\\
-0.128970255578064	0.636708564958453\\
-0.128333495160324	0.636669099499875\\
-0.127696836110974	0.636533349497571\\
-0.127060360446886	0.636302532493916\\
-0.125788331623735	0.635560921106593\\
-0.124518149090831	0.634454800979716\\
-0.123250530477438	0.632995296290484\\
-0.121986174700339	0.63119395400665\\
-0.120725761402162	0.629062747058444\\
-0.119469920292953	0.626614075366311\\
-0.118219295372413	0.623860710303518\\
-0.11697446734959	0.620815797492423\\
-0.115119340303766	0.615731200637574\\
-0.113280347609406	0.610067367415355\\
-0.111459164890024	0.603871955207478\\
-0.109657294881041	0.597193578924546\\
-0.107287212567008	0.587623065866297\\
-0.104956814885306	0.577399538375515\\
-0.102668428806929	0.566641443012525\\
-0.0998698709960117	0.552621457034039\\
-0.0966058294871337	0.535256462718967\\
-0.0929306208133864	0.514729045447818\\
-0.0813871648913891	0.449309868670416\\
-0.0787330303693383	0.43558563697609\\
-0.0765812740598955	0.425258386154786\\
-0.0744784857066301	0.416015491856703\\
-0.0728277661486083	0.409430894889623\\
-0.0712019417517586	0.403575260264073\\
-0.0695980595197212	0.398443927358774\\
-0.0680132868906296	0.394019724594258\\
-0.0668355831561949	0.391148358748113\\
-0.065665949884067	0.388641629572476\\
-0.0645033241358146	0.386479194086756\\
-0.0633466765837514	0.384637633075289\\
-0.0621951109007435	0.38309026643807\\
-0.0610477682409567	0.381807890562415\\
-0.0599039062849922	0.380758891138844\\
-0.0587628913021929	0.37990953302931\\
-0.0572450406272789	0.379025980149688\\
-0.0557302615281603	0.378345617308128\\
-0.0504471850829438	0.376215100353167\\
-0.0493194331428579	0.375541606138867\\
-0.0481939374567488	0.374701514295853\\
-0.0470712561587749	0.373655161685007\\
-0.0459520667367159	0.372363918138511\\
-0.044837173605744	0.370790347293139\\
-0.0437274647282322	0.368898629828863\\
-0.0426239545692275	0.366654812724439\\
-0.0415277469265041	0.364027068457362\\
-0.0404400233345126	0.360986074837725\\
-0.0393620789249955	0.357505217104714\\
-0.0382952582073828	0.353560709258315\\
-0.0372409998473686	0.349131903250802\\
-0.0358574123221751	0.342443814214572\\
-0.0345024204004241	0.334831680777552\\
-0.0331797713818272	0.326273198426061\\
-0.0318932685828763	0.31675606941115\\
-0.0306467629466922	0.306277412861778\\
-0.0294440810833796	0.29484343875336\\
-0.0282890255130006	0.282468903304423\\
-0.026917844715064	0.265713943348869\\
-0.0256339060560806	0.247588368846584\\
-0.0244438749191136	0.228173210239855\\
-0.0233539503134821	0.207567648364007\\
-0.0223697980115956	0.185888193086404\\
-0.0214964753379276	0.16326769716794\\
-0.0206008142826777	0.135090214547595\\
-0.0198769657026383	0.106052102646457\\
-0.0193292010485704	0.0764569066854415\\
-0.0189598812290996	0.0466250509969892\\
-0.0187694668506169	0.016887768206739\\
-0.0187563781757403	-0.0124196811537431\\
-0.0189170326865502	-0.0409646145022702\\
-0.0192458856931392	-0.0684233362187214\\
-0.0197354637829708	-0.0944873794464485\\
-0.020376533252118	-0.118868944378319\\
-0.02115820711729	-0.141306290885568\\
-0.0219081089181903	-0.158350820651077\\
-0.0227392092426821	-0.173767550834214\\
-0.0236431266880959	-0.187458224060477\\
-0.0246110291867627	-0.199343200406923\\
-0.0254252425658916	-0.207510330945187\\
-0.0262696983048252	-0.214462211967443\\
-0.0271395109614183	-0.220186287679312\\
-0.0278055520036919	-0.223671005111929\\
-0.0284810061806431	-0.226464428517681\\
-0.029163805517157	-0.228570887641308\\
-0.0296220743824502	-0.229596964876361\\
-0.0300820957075678	-0.23032366160549\\
-0.0305432779515147	-0.230754235571816\\
-0.0310050270202564	-0.230892573021823\\
-0.031466763917523	-0.230742891108386\\
-0.0319279155543191	-0.230310076226397\\
-0.0323879190390113	-0.229599432677247\\
-0.0328462319260701	-0.228616676006659\\
-0.0335293514862789	-0.226645980589234\\
-0.0342056839454667	-0.224099857460667\\
-0.0348735449068656	-0.221003155870823\\
-0.0357480708595204	-0.216064085988101\\
-0.0366010873354559	-0.210261831356435\\
-0.0376320949625972	-0.201905965419105\\
-0.0386185355575597	-0.192464950730292\\
-0.0397364034839047	-0.17992409909991\\
-0.0407756946730162	-0.16632350345805\\
-0.0418816142751974	-0.149487265530466\\
-0.0429979614820883	-0.129492345101098\\
-0.0439530180660592	-0.109265375689716\\
-0.0448352208616933	-0.0868885233550953\\
-0.0455844304506068	-0.0632109902017053\\
-0.0461055771051115	-0.0413577556555813\\
-0.0464187262621452	-0.0216402481899305\\
-0.0465486970244253	-0.00239984811194116\\
-0.04649321079893	0.0132492854148394\\
-0.0462586474931459	0.0292765107594599\\
-0.0458491829051308	0.0452810135387591\\
-0.0451282733250524	0.0661740266940751\\
-0.0438240787450563	0.0983838087110573\\
-0.0416294566670619	0.148308095172334\\
-0.0390026324631354	0.204289774580344\\
-0.0364863016984953	0.254526523189021\\
-0.0336842387632521	0.306909525071426\\
-0.031046422483761	0.353127688068247\\
-0.0284244780919478	0.396374799305633\\
-0.0254917429229375	0.441846057464147\\
-0.022719921035576	0.482233621515676\\
-0.0197027507152989	0.523556961993481\\
-0.0169977328054467	0.558426908103621\\
-0.0141179185927851	0.593431789257141\\
-0.0110632552911558	0.628315114603975\\
-0.00849443465518918	0.655955976987102\\
-0.00581577950796253	0.683210666805632\\
-0.00302907987412659	0.709939634441273\\
-0.00013673010602866	0.736003571371593\\
0.00285832834171473	0.76126459457637\\
0.0059525970670351	0.785587435215269\\
0.00833601932249217	0.803134623363945\\
0.0107711135501951	0.820026196649342\\
0.0132558466970356	0.83621022053579\\
0.0157880135140782	0.851636659210843\\
0.0183652719757232	0.866257759807118\\
0.0209851395788592	0.880028296568048\\
0.0236449908825893	0.892905661869119\\
0.0263420747518708	0.90485019471178\\
0.0281594203076643	0.912276728518532\\
0.0299911813761256	0.919262227465374\\
0.0318364686497745	0.925797279760098\\
0.033694372192786	0.931873161899822\\
0.0355639696243528	0.937481833371531\\
0.0374442994037791	0.942615999550801\\
0.039334427432308	0.947269051084302\\
0.0412333647550649	0.951435101478118\\
0.0431401519953372	0.955109066322551\\
0.0450537892810408	0.95828657597734\\
0.0469732894769532	0.960964039364626\\
0.0488976313729506	0.963138605539429\\
0.049861307195596	0.964036658168471\\
0.0508258194342621	0.964808295044534\\
0.0517910426789687	0.9654533728201\\
0.0527568479934843	0.965971800484035\\
0.0537231011600499	0.966363572061019\\
0.0546896879631611	0.966628726893177\\
0.0556564781136863	0.966767225475794\\
0.0566233422089459	0.96677925423645\\
0.0575901533679466	0.966664937804845\\
0.0585567842658528	0.966424522540781\\
0.0595231166669097	0.966058257217792\\
0.0604890234438302	0.965566419351419\\
0.0614543733663784	0.964949374610151\\
0.0624190374800329	0.964207518245554\\
0.0633829018346481	0.963341318751269\\
0.0643458360153997	0.96235124391375\\
0.0662684376304796	0.960001758612999\\
0.0681858391057191	0.957163952017064\\
0.0700970839778656	0.95384348614376\\
0.0720012139908062	0.950046744243487\\
0.0738972677053267	0.94578083061616\\
0.0757843391630684	0.94105356420005\\
0.0776614886936813	0.935873411008875\\
0.0795278456150055	0.930249526915484\\
0.0813825084350077	0.9241917710598\\
0.0832246289981942	0.917710567495468\\
0.0850533754844993	0.91081705113516\\
0.0877696318900101	0.899729154877493\\
0.0904513244725551	0.887781627543785\\
0.0930959270141776	0.875018732914763\\
0.0957010754716943	0.861487492477697\\
0.0982645261933381	0.847236991362828\\
0.100784207508748	0.832318413541206\\
0.10325819338494	0.816784816326026\\
0.106482736672612	0.795211130325566\\
0.109619193182784	0.772773868757453\\
0.112664399487978	0.74960884256361\\
0.115615710729419	0.725853787838414\\
0.118471032374355	0.701646994101746\\
0.121902939445516	0.670963522840595\\
0.125180722969326	0.640056230216766\\
0.128910095925679	0.603036792385182\\
0.132418551826373	0.566497537892142\\
0.136238139789742	0.525009451246361\\
0.141204526777938	0.468951590578973\\
0.151397650566113	0.352958400145832\\
0.154104808214811	0.324556317767959\\
0.15630054259774	0.303336653084949\\
0.158072718713307	0.287781900488117\\
0.159758605971179	0.274544393594067\\
0.161107345351944	0.265171678257594\\
0.162412759144076	0.257186846274729\\
0.163681397603055	0.250457481775202\\
0.164919207738666	0.244834430451966\\
0.166131367398744	0.24015364360556\\
0.167322123092792	0.236238749782397\\
0.168727464626338	0.232288908314174\\
0.170567384645403	0.227738602526566\\
0.172594648689865	0.222661251061866\\
0.173700179644485	0.219450624878762\\
0.174788438492961	0.215715902488744\\
0.175644560730024	0.212226138762612\\
0.176485678986848	0.208192281559614\\
0.177309425802416	0.20352924113893\\
0.17811314105605	0.198157719115876\\
0.179085029902176	0.190336609020792\\
0.180014504637021	0.181168392162782\\
0.180894538554001	0.170545069854331\\
0.181717619137285	0.158378681625762\\
0.182475876723194	0.144602534076596\\
0.183161113537114	0.129171621854768\\
0.183765007931291	0.112063162208496\\
0.184279137673163	0.0932769338055639\\
0.18476590753821	0.0685514313133044\\
0.185097319456885	0.0415226687411108\\
0.185259938507483	0.012314430510534\\
0.185241138331231	-0.0189078534440776\\
0.185029463204691	-0.0519402966595195\\
0.18461477901872	-0.086544228539545\\
0.183988388535643	-0.122450905411418\\
0.183143341066242	-0.15936640752783\\
0.182268357728029	-0.190674057504816\\
0.181235991028108	-0.222275483340546\\
0.18004526316115	-0.253977079625715\\
0.178696211617855	-0.285583006046548\\
0.17718974647757	-0.316897208424853\\
0.175527799193932	-0.347725755980191\\
0.173713302778954	-0.377878424678465\\
0.171750116583913	-0.407170871504298\\
0.170075695032067	-0.429866240350156\\
0.168311950672833	-0.451811049543785\\
0.166462056020438	-0.472922941708124\\
0.164529482466133	-0.493124064819274\\
0.162518024532448	-0.512341588304998\\
0.160431813838202	-0.530508032552892\\
0.158275124788174	-0.547561612781339\\
0.156052518039301	-0.5634465036767\\
0.15434517407425	-0.574563095938789\\
0.152605518862067	-0.584975632142533\\
0.150835736052493	-0.594667590525292\\
0.149037964889729	-0.603624482225808\\
0.147214421878412	-0.611833960435946\\
0.145367384358602	-0.619285778199742\\
0.143499176358941	-0.625971786256802\\
0.141612049131869	-0.631885991306068\\
0.14034460883074	-0.635397977192409\\
0.139070482032718	-0.638564504616635\\
0.137790367301263	-0.641385332304876\\
0.136504959036813	-0.643860640120609\\
0.135214935688639	-0.645991008701083\\
0.133921001765034	-0.647777399448572\\
0.132623838534321	-0.649221131217133\\
0.131324124948859	-0.650323974843383\\
0.130022554145075	-0.651088045381651\\
0.128719786968634	-0.651515846009512\\
0.12741649531491	-0.651610241366353\\
0.126113353295183	-0.651374410899951\\
0.124811008141965	-0.650811964894924\\
0.123510110301429	-0.649926743372847\\
0.122211301406761	-0.648723002112173\\
0.120915217603327	-0.64720529034599\\
0.11962247296965	-0.645378432478955\\
0.118333689525242	-0.643247552490027\\
0.117049472573493	-0.640818127142682\\
0.115770401605531	-0.638095865847946\\
0.114497074406637	-0.635086709605294\\
0.112599063350778	-0.630048737083996\\
0.110717099605331	-0.62440132618976\\
0.108852956544376	-0.618167634954439\\
0.107008364027768	-0.611371831066752\\
0.105184965188567	-0.604039130745337\\
0.10338434398756	-0.596195745663391\\
0.101021515252322	-0.584990303501044\\
0.0987051270765884	-0.572991415255947\\
0.0964382117644065	-0.560268055211151\\
0.0942235220319354	-0.546891629628256\\
0.0920635197694313	-0.532935763455502\\
0.0894437102973822	-0.51479187575306\\
0.0869162910361594	-0.496013759985306\\
0.0844840290254132	-0.476758035847527\\
0.0816936738240355	-0.45324584290092\\
0.0790450845309791	-0.429555356739386\\
0.076134453258319	-0.402064190868566\\
0.0726717237353893	-0.367624397989359\\
0.0672495255151908	-0.311478899758246\\
0.0637319723160532	-0.275850535365172\\
0.0616066290407824	-0.256034822794093\\
0.0601090249978364	-0.243491672289839\\
0.0589142620023153	-0.234652545540557\\
0.0577599070614487	-0.22733892320263\\
0.0568603246676005	-0.222616476545192\\
0.0559775996575604	-0.218916827361529\\
0.0553241326145517	-0.21682195970922\\
0.0546760619879403	-0.215314994503642\\
0.0542461486287713	-0.21463864869279\\
0.0538173239324808	-0.214225764936367\\
0.0533890598837254	-0.214076852909047\\
0.052960828347393	-0.214192139222713\\
0.0525321007039459	-0.21457165480928\\
0.0521023511468035	-0.215215126640732\\
0.0516710523368547	-0.21612204786715\\
0.0510200527061309	-0.217974872765601\\
0.0503626017099272	-0.220415419411525\\
0.0494729495038242	-0.224575483336973\\
0.0485646110583338	-0.229757205193147\\
0.0473967356874008	-0.237642133071428\\
0.046185612285909	-0.247047689562403\\
0.0446646741855548	-0.260261218582901\\
0.0427815840613364	-0.278181775714425\\
0.0398543747114595	-0.308019276256346\\
0.0310549767700559	-0.399017510773675\\
0.0277349497501158	-0.43105214582071\\
0.024618266166694	-0.459377559631675\\
0.0217892689333317	-0.483510982759376\\
0.0193219234088713	-0.503294703603861\\
0.016756774016095	-0.522598817281395\\
0.0140966479646154	-0.541254380670796\\
0.0119025834485427	-0.555600634230239\\
0.00965231906076824	-0.569343642333814\\
0.00734841070502168	-0.582403863558756\\
0.00499375007615654	-0.594705097780115\\
0.00259151803973134	-0.606175001001728\\
0.000760700704135919	-0.614190697791514\\
-0.00109337943944099	-0.621673491533057\\
-0.00296907363404486	-0.628598019747569\\
-0.00486468270792462	-0.634940679123067\\
-0.00677841763368159	-0.640679845335336\\
-0.0087084472550607	-0.645795694757444\\
-0.0100032454908692	-0.648851127677053\\
-0.0113038647960091	-0.651616899200677\\
-0.0126097237083866	-0.654088719319056\\
-0.0139202334568178	-0.656262710383601\\
-0.0152347852460006	-0.658135494806046\\
-0.016552784263145	-0.659704119898673\\
-0.0178736141299256	-0.660966103688224\\
-0.019196661259768	-0.661919515167205\\
-0.0205213034900811	-0.662562807876042\\
-0.0218469203229656	-0.662895004980725\\
-0.0231728928699342	-0.66291561322123\\
-0.0244985951843755	-0.662624609627276\\
-0.0258233998908877	-0.662022525490203\\
-0.0271466917741399	-0.66111037837316\\
-0.0284678507082456	-0.659889694027133\\
-0.0297862621518046	-0.658362569469268\\
-0.031101318561066	-0.65653158074493\\
-0.0324124059415405	-0.654399829244876\\
-0.0337189288627733	-0.651970966621396\\
-0.0350202986037571	-0.649249089122002\\
-0.036315942552434	-0.646238848718195\\
-0.03824740517069	-0.641194291825828\\
-0.0401628015219488	-0.635532268631885\\
-0.0420603085195417	-0.629274807256747\\
-0.043938180768919	-0.622446470175909\\
-0.045794741304197	-0.615074128076485\\
-0.0476284018179896	-0.607186961878098\\
-0.0500350741263225	-0.595924446230015\\
-0.0523951087474677	-0.583882771431697\\
-0.0547055620009482	-0.571148163752076\\
-0.0569638382870379	-0.557812262407109\\
-0.0597099632206133	-0.540444302834487\\
-0.0623676691296959	-0.522485330160373\\
-0.0654368401027166	-0.500444027034908\\
-0.0688493805468742	-0.474514665609203\\
-0.0729718953229417	-0.441741018690958\\
-0.0799902537230561	-0.385620323554076\\
-0.0826199863099641	-0.36613754694189\\
-0.0844195373784331	-0.353909670126741\\
-0.086161811290473	-0.343249068246057\\
-0.0875198454916157	-0.335930067549113\\
-0.0888508415491491	-0.329742141859218\\
-0.0898341126590767	-0.325868873433724\\
-0.0908067734977449	-0.322669328257299\\
-0.0917708633263965	-0.320154064721655\\
-0.0924098449299366	-0.31886110088167\\
-0.0930465456271383	-0.317876822687588\\
-0.0936815892298271	-0.317201871604252\\
-0.0943155914647074	-0.31683620118949\\
-0.0949491677363601	-0.316779042037775\\
-0.0955829338409266	-0.317028927351933\\
-0.0962175152558142	-0.317583677405624\\
-0.0968535106138477	-0.318440449669484\\
-0.097491509971634	-0.319595701850458\\
-0.0981321118554028	-0.321045175907825\\
-0.0990991948306943	-0.323760012332347\\
-0.100075364871952	-0.327105901830357\\
-0.101062492697014	-0.331059837707374\\
-0.102398781879447	-0.33723143070996\\
-0.103761712132696	-0.344364865099607\\
-0.105508424215144	-0.354508787774972\\
-0.107675996281474	-0.368240014797446\\
-0.111092169685848	-0.391276139953762\\
-0.116411036417933	-0.427187577033417\\
-0.119024113399052	-0.443707175292624\\
-0.121276218752858	-0.456964102781679\\
-0.123124548774304	-0.467034693128334\\
-0.12501195376097	-0.476474844320411\\
-0.126935624236736	-0.485143106094337\\
-0.128400164892573	-0.491054178748781\\
-0.12988161725861	-0.496395803261604\\
-0.131378173499428	-0.501112326214815\\
-0.132887876859696	-0.505149851963815\\
-0.133900614385537	-0.507438562886628\\
-0.134917582232312	-0.509387572231006\\
-0.135938101092041	-0.510982500192445\\
-0.136961449485905	-0.512209490211217\\
-0.137986873943218	-0.513055295702944\\
-0.138500119968757	-0.513331212978874\\
-0.139013599569113	-0.513507101702032\\
-0.139527202927656	-0.513581435085232\\
-0.140040835245352	-0.513552777652386\\
-0.140554379666849	-0.513419700092116\\
-0.141067737448356	-0.513180835885368\\
-0.141580799826115	-0.51283481737753\\
-0.142605625048401	-0.511816235820213\\
-0.143627969362449	-0.510354133240245\\
-0.14464693710193	-0.508439331601468\\
-0.145661623754107	-0.50606342505903\\
-0.146671080776963	-0.503218724337487\\
-0.147674375843514	-0.499898403103459\\
-0.148670561613112	-0.496096353781744\\
-0.149658641265069	-0.491807288578886\\
-0.151123463657847	-0.484450781634474\\
-0.152564541125548	-0.475976862203765\\
-0.15397850362178	-0.466378202977163\\
-0.15536198306166	-0.455651782510747\\
-0.156711579964293	-0.44379894226597\\
-0.158023945861638	-0.430825572179502\\
-0.159295712591882	-0.416741777692565\\
-0.160523581174795	-0.401562184438846\\
-0.161704286519321	-0.385305702923793\\
-0.163199678979238	-0.36199603037711\\
-0.164598203997903	-0.336880481233498\\
-0.165892731937621	-0.310038774611\\
-0.16707658865858	-0.281563211991183\\
-0.168143444636243	-0.251557827508235\\
-0.169087424133212	-0.220138034830758\\
-0.169903056824718	-0.18742973296017\\
-0.170585480601601	-0.153568433296828\\
-0.171130405912612	-0.118698480520739\\
-0.171534076327169	-0.0829720233256936\\
-0.171793389719945	-0.0465479743961721\\
-0.171905815497574	-0.00959096165848727\\
-0.17186962902262	0.027729931952428\\
-0.171683691822538	0.0652423710857075\\
-0.171347623424228	0.102771925386669\\
-0.170861698871467	0.140143459175265\\
-0.170226847267131	0.177182355688371\\
-0.169444771253015	0.213715829951463\\
-0.168517834536447	0.249574244542912\\
-0.16744907100595	0.284592275153038\\
-0.16624219039064	0.318610221204696\\
-0.164901499685262	0.351475061928031\\
-0.163431874383217	0.38304156535997\\
-0.161838758678635	0.413173341169556\\
-0.160128192596214	0.441743754157575\\
-0.158306655566501	0.468636783295776\\
-0.156871839526189	0.487642377651393\\
-0.155381555802557	0.505605663608816\\
-0.153838981021317	0.522490885923403\\
-0.15224741290517	0.538266457941151\\
-0.150610206696934	0.552904989455532\\
-0.148930825041997	0.566383479393705\\
-0.147212775051337	0.578683396758333\\
-0.145459605171607	0.589790577524184\\
-0.143674869292998	0.599695682271499\\
-0.14246932806983	0.605628605685619\\
-0.14125245383412	0.611024716576103\\
-0.140025324855493	0.615884661390004\\
-0.138789013400938	0.62020996841975\\
-0.137544582621417	0.624003104146618\\
-0.136293091169985	0.627267438466216\\
-0.135035595350016	0.630007258756762\\
-0.133773149168835	0.632227705314345\\
-0.132506781868833	0.633934834841751\\
-0.131872438521047	0.634598037182796\\
-0.131237504956074	0.635135573882443\\
-0.130602093172402	0.635548442141337\\
-0.129966326565976	0.635837645854498\\
-0.129330328496378	0.636004314013983\\
-0.128694234785987	0.636049598500398\\
-0.128058153813296	0.635974681384764\\
-0.127422204989819	0.635780802720535\\
-0.126786508572975	0.635469247501406\\
-0.126151178004467	0.635041370429085\\
-0.125516345423691	0.634498556923059\\
-0.124248584516791	0.633073813247861\\
-0.122984111097797	0.631206991136936\\
-0.121723800027123	0.628910695625973\\
-0.120468500789289	0.626198158240897\\
-0.119219055235755	0.623083205382961\\
-0.117976226498374	0.619580271588213\\
-0.116740778298712	0.615704260757833\\
-0.114903027617622	0.609224570639011\\
-0.113085849509185	0.601994120303468\\
-0.111291438817711	0.594068750182577\\
-0.109521776646513	0.585506004725267\\
-0.107778699142009	0.576364736327647\\
-0.105498746072032	0.563380387093189\\
-0.103272340504061	0.549618617828703\\
-0.101102296078667	0.53522508699838\\
-0.0984723588339171	0.516566558127142\\
-0.0954414881185706	0.493570590515783\\
-0.0920810905304121	0.466506819230779\\
-0.087606100859976	0.428762649330227\\
-0.0819467304545849	0.380966138817329\\
-0.0793531795497484	0.360458069438189\\
-0.0772375446568037	0.345095534460715\\
-0.0755404497432612	0.333988458685802\\
-0.0742202685205322	0.32625738221988\\
-0.0729289130538067	0.319568034681743\\
-0.0716622215736653	0.313917715007612\\
-0.0704160814127397	0.309287984899949\\
-0.0694925855094568	0.306465526871097\\
-0.0685767418737537	0.304178506154066\\
-0.0676669801464043	0.302402711947896\\
-0.0667618024859464	0.301109987526245\\
-0.0661602009524518	0.30050099838389\\
-0.0655596172693658	0.300082410015329\\
-0.064959692864649	0.299843403578822\\
-0.0643600655728589	0.299772587583104\\
-0.0637604190913039	0.299858124624697\\
-0.0631604638413161	0.300087686414615\\
-0.0622593636164646	0.300674232180545\\
-0.0613561180726585	0.301511758578751\\
-0.0601472830129748	0.302939306222199\\
-0.0586272996700121	0.305064584868177\\
-0.0549335855612674	0.310411773046407\\
-0.0536888546150878	0.311859987476601\\
-0.0527518654714791	0.312715821268175\\
-0.0518126667964276	0.313321595337225\\
-0.0511857216559344	0.313563821852149\\
-0.0505584122029366	0.313661416481953\\
-0.0499310604161194	0.313601683839551\\
-0.0493040081969258	0.313372419415894\\
-0.0486775848426153	0.312961986073841\\
-0.0480521777110396	0.312359250667273\\
-0.0474281730743094	0.311553798326609\\
-0.0468059846273043	0.310535844867509\\
-0.0458770848992072	0.308590866050112\\
-0.0449547985596805	0.306120236772054\\
-0.0440407446252662	0.303100516402518\\
-0.0431365930185832	0.299512421262767\\
-0.042244076739445	0.295340585308931\\
-0.0410752267978531	0.288851230137354\\
-0.0399344698525554	0.281287934192016\\
-0.038826124384743	0.272645476193986\\
-0.0377545059547775	0.262928898820399\\
-0.0367238869483357	0.252152918823875\\
-0.035499649806674	0.23723027643305\\
-0.0343539277919351	0.220756009401442\\
-0.0332942926165014	0.202816788534188\\
-0.0323278124422859	0.183519874437128\\
-0.0314609568614785	0.162992374198435\\
-0.0306995269986901	0.141380626117566\\
-0.0299319667150271	0.114247015022496\\
-0.0293304369522027	0.0861014667570432\\
-0.0288999909535748	0.057283171481239\\
-0.0286436102458794	0.0281511932203722\\
-0.028562041358736	-0.000923183644049974\\
-0.0286538301976302	-0.0295643656508391\\
-0.0289152538303232	-0.0574006248252248\\
-0.0293404072661072	-0.0840710124358228\\
-0.0299212343572688	-0.109233313031051\\
-0.0306477244340986	-0.132569605494791\\
-0.0313559264652787	-0.150413135116392\\
-0.0321493681406153	-0.166640303161875\\
-0.0330196369964351	-0.181121739501139\\
-0.0339577230331485	-0.193748374557355\\
-0.0347506642477753	-0.2024546281115\\
-0.0355758728000963	-0.209882892405259\\
-0.0364282037748667	-0.216008352518397\\
-0.0370820930068481	-0.219738149014866\\
-0.0377460550712352	-0.222724044665615\\
-0.0384178611721244	-0.224966625107914\\
-0.0388689892001393	-0.226050501473047\\
-0.0393219597894539	-0.226807580453571\\
-0.0397761156474403	-0.227240515329743\\
-0.0402308187691272	-0.227352403757729\\
-0.0406854281728894	-0.227147087858377\\
-0.0411393127667732	-0.226628938540573\\
-0.0415918482052025	-0.225802970283558\\
-0.0420424269472688	-0.224674763014584\\
-0.0427133268703641	-0.222429351511547\\
-0.0433765126049297	-0.219540902334488\\
-0.0442455121622995	-0.214734019330656\\
-0.0450931980776101	-0.208897375839031\\
-0.0459156011377355	-0.202105445211435\\
-0.0469024907428253	-0.192395704181209\\
-0.0478377593012822	-0.181488941436987\\
-0.0488842022133247	-0.167072885110509\\
-0.0498405297319056	-0.151511075580137\\
-0.0508345930145013	-0.132340905732887\\
-0.0516920200109618	-0.112560732836112\\
-0.0525014915902109	-0.0898240522047749\\
-0.0531305673683695	-0.0675684863343262\\
-0.0536304387900965	-0.0437891683924763\\
-0.0539245048414054	-0.0219229342676099\\
-0.0540319525210353	-0.00236912963816938\\
-0.053958964617699	0.0164424968557064\\
-0.0537444478634683	0.0308372948446731\\
-0.0533661454425223	0.0444470331823617\\
-0.0528611253809841	0.0563468335775541\\
-0.0521034952294206	0.0699586115603252\\
-0.048913326086615	0.124051537570503\\
-0.0465969325189808	0.168168210608216\\
-0.0406265164064878	0.282991886601812\\
-0.037522596933097	0.338929438916329\\
-0.0346157648870014	0.388412128344142\\
-0.0317362115846007	0.434715135633148\\
-0.0290039125058212	0.4762611268802\\
-0.0260181153342165	0.519140921315127\\
-0.0233313434593168	0.555595340827233\\
-0.0204612288539958	0.592425613091816\\
-0.0174065550670992	0.629350949035706\\
-0.0141676255633816	0.666077034496235\\
-0.0114449211858845	0.695110582463862\\
-0.00860697892393114	0.723664378669017\\
-0.00565604214674731	0.751579745225504\\
-0.00259495595171466	0.778698858457594\\
0.000572755901685262	0.804866002442937\\
0.00301607916103008	0.823774895475279\\
0.0055151084805618	0.842000168472532\\
0.00806771988799859	0.859481202037498\\
0.0106715940929021	0.876159531543373\\
0.013324241565094	0.891979135224655\\
0.0160229942598216	0.906886641370612\\
0.0187650433326061	0.920831792557665\\
0.0215474386346508	0.933767454215699\\
0.0234232461624959	0.941808685329567\\
0.0253146646700624	0.949369750604089\\
0.0272207077251359	0.956439329837242\\
0.0291404032619482	0.963006941120631\\
0.0310727163974573	0.969062871196567\\
0.0330166335759248	0.974598184380115\\
0.0349710870662285	0.979604823947091\\
0.0369350301561091	0.984075640313145\\
0.038907360811945	0.988004235946179\\
0.0408870092899993	0.991385147010973\\
0.0428728729103938	0.994213790454189\\
0.0438677875076365	0.995419834962359\\
0.0448638417932421	0.996486501569886\\
0.0458608896430392	0.997413480530817\\
0.0468587905302982	0.998200511409046\\
0.047857412352069	0.998847371950759\\
0.0488566112281146	0.999353945892653\\
0.0498562530094373	0.999720118004329\\
0.0508561819981677	0.999945824727771\\
0.0518562683980135	1.00003111790788\\
0.0528563700887357	0.999976083000582\\
0.0538563485111758	0.999780892899327\\
0.054856061095139	0.999445670956552\\
0.0558553643146147	0.998970669433817\\
0.0568541298770637	0.998356229404727\\
0.05785221192668	0.997602711750216\\
0.0588494661526062	0.99671050337608\\
0.0598457506353243	0.995680088689424\\
0.0608409397791363	0.994511976544804\\
0.0628274750979718	0.991765120130435\\
0.0648079744996766	0.988475260556691\\
0.0667813563801929	0.984648547281226\\
0.0687465560434521	0.980292105682115\\
0.0707025083167281	0.975413751609232\\
0.0726481970154866	0.970022204996465\\
0.0745825956850488	0.964126951733395\\
0.0765047049140268	0.957738301341296\\
0.0784135522487723	0.950867318407591\\
0.0803081802367593	0.943525798517625\\
0.0821876658171612	0.935726355467644\\
0.0849765143704324	0.923197626208405\\
0.0877263416576721	0.909715905091468\\
0.0904343428068455	0.895331908373095\\
0.0930979049033347	0.880099349148551\\
0.0957145605882028	0.864074488235935\\
0.0982820275194971	0.847316306733528\\
0.100798190803297	0.829885748275379\\
0.103261117007478	0.811845761710494\\
0.106459255310963	0.78695621172076\\
0.109556146431091	0.761254636610569\\
0.112548849582764	0.734900249691548\\
0.11543508696721	0.708053962745137\\
0.118890724659295	0.674049478465016\\
0.122175679052528	0.639839407873398\\
0.125289681581749	0.605728912947179\\
0.128802682903509	0.565341875292141\\
0.132599070930026	0.519582177108017\\
0.137022079482892	0.463965086965526\\
0.147279614284974	0.333561930113058\\
0.149521869206311	0.307768863880741\\
0.151310699490152	0.289021459442929\\
0.152721775964066	0.275748805652162\\
0.154071720587315	0.264560266977049\\
0.155370756090431	0.255376554443052\\
0.156379906734705	0.249402564450203\\
0.157367515384785	0.244578104197472\\
0.158338024380978	0.240827448879982\\
0.159057149767047	0.238668421576048\\
0.159770573157939	0.237027084093031\\
0.160479799515298	0.235862228956394\\
0.160950968713224	0.235329031437288\\
0.161421255584289	0.234974968698958\\
0.161891010216828	0.234786382605187\\
0.162360548225752	0.234749181455411\\
0.162830152456858	0.234849046075672\\
0.163535241264777	0.235223767593336\\
0.164241784779815	0.235823563396532\\
0.165187144109122	0.236884574555384\\
0.166853078589892	0.239112116767415\\
0.168293566997988	0.240965811668976\\
0.169259581655737	0.241953051087627\\
0.169986346622428	0.242476229992211\\
0.170714347316181	0.24275738727463\\
0.171199971896246	0.242786195128351\\
0.171685491623938	0.242671588204595\\
0.172170635352251	0.242399770145195\\
0.172655052167693	0.241957319502926\\
0.173138405710064	0.241331193434228\\
0.173860603414786	0.240020139292996\\
0.174578162899835	0.238226834802544\\
0.175289580485826	0.235912959114337\\
0.175993227895319	0.23304285190883\\
0.176687391045534	0.229583649081838\\
0.177595046461627	0.224003563685394\\
0.178478078133612	0.217260622609214\\
0.179331741912	0.20930231563239\\
0.18015106068456	0.200086586808403\\
0.180930942464489	0.189582049444693\\
0.18184240654537	0.17460882397172\\
0.182673843610416	0.157574647019086\\
0.183414942623065	0.138490375226674\\
0.18405558825806	0.117393141693815\\
0.184585811883014	0.0943459541220397\\
0.184996104555519	0.0694366432849829\\
0.185277385787595	0.0427768298299935\\
0.185421254487241	0.0145003636432253\\
0.185420006938777	-0.0152384920179864\\
0.185266768913891	-0.0462669719289588\\
0.184955575774028	-0.0783963929870639\\
0.184481370606214	-0.1114244630693\\
0.183840200030108	-0.145138106631817\\
0.183029183994365	-0.179316285867186\\
0.182046578901167	-0.213732862301891\\
0.180891713139033	-0.248158997623161\\
0.179565156486457	-0.282366083605133\\
0.178068553186054	-0.316127859073067\\
0.176404730559901	-0.349222855568051\\
0.17457754857138	-0.38143642011119\\
0.173001431965651	-0.406433941038357\\
0.171326888754412	-0.430634679172718\\
0.169557264381764	-0.453942913340404\\
0.167696327817171	-0.476268232303457\\
0.165748188740657	-0.49752613517834\\
0.163717306178921	-0.517638359089498\\
0.161608355849607	-0.536533321361097\\
0.159426357698724	-0.554146438164681\\
0.157745062689478	-0.566480287110531\\
0.156027935580142	-0.578039227231168\\
0.154277348062703	-0.588804231646395\\
0.152495643847472	-0.598758677513463\\
0.150685313086582	-0.607888422224654\\
0.148848814952904	-0.616181759898325\\
0.146988696308937	-0.623629516671445\\
0.145107554696635	-0.630224891630897\\
0.143843026812563	-0.634146045920047\\
0.142571025840104	-0.637685685114596\\
0.141292330455586	-0.640843653663071\\
0.140007682164826	-0.643620174022869\\
0.1387178620242	-0.646015987054954\\
0.137423626778842	-0.648032295468404\\
0.136125759431127	-0.649670712271239\\
0.134824989356748	-0.650933306062882\\
0.133522065301791	-0.65182259327913\\
0.132217728033487	-0.652341520172576\\
0.131565256415483	-0.652463119999354\\
0.130912711893041	-0.652493401258381\\
0.130260184116861	-0.652432870694737\\
0.129607762742203	-0.652282037619484\\
0.128303588969091	-0.651711534046247\\
0.127000929522408	-0.650786447471181\\
0.125700470607246	-0.649511721114534\\
0.124402902555373	-0.647892569757499\\
0.12310891215637	-0.645934630223885\\
0.121819169530426	-0.643643869696702\\
0.120534333058931	-0.641026509928025\\
0.119255065864761	-0.638089120502459\\
0.117981984631505	-0.634838576181878\\
0.116085313509223	-0.629391211015539\\
0.114205993340817	-0.623280414003784\\
0.112345970958004	-0.616532547005201\\
0.110507114653163	-0.609174963813482\\
0.108691206662633	-0.60123610135976\\
0.106899961032618	-0.592745243488631\\
0.104552752883457	-0.580617710125965\\
0.102255790992911	-0.567636233856715\\
0.100012346973023	-0.553876792700517\\
0.0978253764758674	-0.539417652907252\\
0.095697520186542	-0.524339333092407\\
0.0931243045530654	-0.504746969884169\\
0.0906508166634405	-0.484482645192081\\
0.0882799849240625	-0.463717162232666\\
0.0855733434759507	-0.438382446317948\\
0.0830193821960212	-0.412882061348333\\
0.0802327232340314	-0.38332959562943\\
0.0772984543243387	-0.350400737088203\\
0.0736816594633347	-0.307802052458909\\
0.0682051202029439	-0.243060184779853\\
0.0663427187421064	-0.223168939501321\\
0.065041791734364	-0.210852279100654\\
0.0640093835368338	-0.202384050081341\\
0.0630151204307368	-0.195603466684682\\
0.0622414365250148	-0.191421553265549\\
0.061670930847195	-0.189020827812787\\
0.0611066736596271	-0.187256620184651\\
0.0605467432443301	-0.186133052195907\\
0.0601749180565465	-0.185741346203479\\
0.0598035882895596	-0.185636204961422\\
0.0594321859782889	-0.185817988732495\\
0.0590601220456919	-0.186286742823467\\
0.0586868453037488	-0.187042365656427\\
0.0581233629613434	-0.188712695402637\\
0.0575539119167932	-0.1910252075979\\
0.056782038194257	-0.195101063041013\\
0.0559916113646961	-0.200300007573985\\
0.0549706852940794	-0.208352851761323\\
0.0536860905909966	-0.220239981206633\\
0.0520873335374612	-0.237055457925383\\
0.0501018600286141	-0.259926807551601\\
0.04644219609963	-0.304496406735153\\
0.0417937133064603	-0.360743374629964\\
0.0383713559938761	-0.400050309202558\\
0.0354607123116755	-0.431612473963109\\
0.0327888915679815	-0.458956343452605\\
0.0299530258349716	-0.486233873059306\\
0.0274654223591075	-0.508679239632326\\
0.0248666625672027	-0.530660673465799\\
0.0221595330733286	-0.551986637564589\\
0.0199183025652259	-0.568448038433503\\
0.0176124625658758	-0.584273308902852\\
0.0152447375421441	-0.599369758403292\\
0.0128182301268247	-0.613647682600035\\
0.010336385296764	-0.627021176670183\\
0.0084409487019601	-0.636408398271937\\
0.00651821542634012	-0.645208194013444\\
0.00457000043670686	-0.653389602579636\\
0.0025982097524071	-0.660923577963526\\
0.000604812875088401	-0.667782919199458\\
-0.00140811470112046	-0.673942634476643\\
-0.00275987513666465	-0.677649012930283\\
-0.00411872012922498	-0.681028059949232\\
-0.00548399102278552	-0.684073952891861\\
-0.00685501830121926	-0.68678149677439\\
-0.00823111518059783	-0.689145909793855\\
-0.0096115953902447	-0.691162939306415\\
-0.0109957638144287	-0.692828916673141\\
-0.0123829099965691	-0.694140600534435\\
-0.0137723227533428	-0.69509534899697\\
-0.0151632848502019	-0.695691069034746\\
-0.015859123881226	-0.695853789435281\\
-0.0165550802183407	-0.695926216868098\\
-0.017251065492969	-0.6959082590301\\
-0.0179469848710128	-0.695799832886227\\
-0.0186427520372312	-0.69560090163565\\
-0.0200334615705065	-0.694931653740238\\
-0.0214224697160561	-0.693901005817752\\
-0.0228090571529851	-0.692510009792163\\
-0.0241925028447345	-0.690760354791213\\
-0.0255720928817857	-0.688654274510717\\
-0.0269471181494043	-0.686194674596815\\
-0.0283168715284527	-0.683385011617462\\
-0.029680657169209	-0.68022933149081\\
-0.031037784766996	-0.676732300405766\\
-0.0323875823912894	-0.67289915556559\\
-0.0343970745085584	-0.666532285026504\\
-0.0363863769683355	-0.659444754890047\\
-0.0383533676214953	-0.651661761793956\\
-0.0402960037933344	-0.643211315927694\\
-0.0422123167960258	-0.634124286869183\\
-0.0441004503002234	-0.624434193242644\\
-0.0459586454077325	-0.614177178771437\\
-0.0483868589584502	-0.599686439549254\\
-0.0507553818391298	-0.584354898235762\\
-0.0530610658075059	-0.568287424969852\\
-0.0553011831522647	-0.551595050309683\\
-0.0580057149002737	-0.530028469749023\\
-0.0606008970758656	-0.507904567627772\\
-0.0635678162666937	-0.480966017918573\\
-0.0668246282061127	-0.449549201414116\\
-0.0706925060718753	-0.410242440869747\\
-0.0781021699499402	-0.334034000423102\\
-0.0800503628732003	-0.31577394797323\\
-0.0815955280795071	-0.30260768841947\\
-0.0830798577873793	-0.291465501180446\\
-0.0842305219198811	-0.284093065107565\\
-0.0853545266887017	-0.278146596261469\\
-0.0861835124158508	-0.274646502064016\\
-0.0870032505769671	-0.271982744552881\\
-0.0875458519771408	-0.270675706378427\\
-0.0880862117257701	-0.269745423446498\\
-0.0886250951770529	-0.269192537615363\\
-0.0891632360418286	-0.269016814752352\\
-0.0894322764907183	-0.269070093728063\\
-0.0899707465338206	-0.269457899436676\\
-0.0905103643022986	-0.270218710891388\\
-0.0910518727600649	-0.271349496992463\\
-0.0915960181690298	-0.272846351870163\\
-0.0924187501008029	-0.27576743227537\\
-0.093251447619372	-0.27948193278899\\
-0.0940964463168754	-0.283966362802845\\
-0.0952461550672066	-0.291095308220636\\
-0.0964269070697761	-0.299467746969889\\
-0.0979537715357992	-0.311546642877721\\
-0.0998718383173836	-0.328143749992922\\
-0.102950199849849	-0.356509402334851\\
-0.107877091665464	-0.401984639237729\\
-0.110779113897427	-0.427069619928742\\
-0.112958695375233	-0.4446112276701\\
-0.115224424840197	-0.461471162907078\\
-0.117096253671468	-0.474249753999194\\
-0.119017639678151	-0.486219320574745\\
-0.120985033159063	-0.49721814409605\\
-0.12248826609883	-0.504735442341532\\
-0.124013006264514	-0.511553775684716\\
-0.125557090238404	-0.517610906980398\\
-0.127118135581865	-0.522847067130295\\
-0.128166996963094	-0.525853344443899\\
-0.129221478037834	-0.528453028516821\\
-0.130280734559922	-0.530630469473363\\
-0.131343915410447	-0.532370695201908\\
-0.132410134366131	-0.533659463094978\\
-0.132944090415041	-0.534130262708714\\
-0.133478454094416	-0.534483139012125\\
-0.13401311802419	-0.53471655061166\\
-0.134547957071716	-0.534828941219062\\
-0.135082846333006	-0.534818850002812\\
-0.135617659053327	-0.534684833550811\\
-0.136152279155614	-0.534425519568416\\
-0.136686574648124	-0.534039556564908\\
-0.137220422911989	-0.533525674274627\\
-0.138286260510246	-0.532109330261148\\
-0.139348734493645	-0.530167352062462\\
-0.140406798412282	-0.527691485609111\\
-0.141459360871499	-0.524674314955569\\
-0.142505345968489	-0.52110946521764\\
-0.143543656372989	-0.516991409076655\\
-0.144573168424936	-0.512315639827841\\
-0.145592763402113	-0.507078601527268\\
-0.147101110991074	-0.498165220671576\\
-0.148580800767303	-0.487978774579666\\
-0.150028026318144	-0.476519712088801\\
-0.151438970794528	-0.463793662458277\\
-0.15280984403761	-0.44981125009292\\
-0.15413689078313	-0.434588200696957\\
-0.155416440120134	-0.41814527660753\\
-0.156644860298087	-0.400508151450558\\
-0.157818607004449	-0.381707419220724\\
-0.159292635785203	-0.35489150173868\\
-0.160655535177454	-0.326166991053753\\
-0.161899889756239	-0.295644629351643\\
-0.163018758258006	-0.263448561870474\\
-0.16400570407324	-0.229715498096235\\
-0.164854883983991	-0.194593883340436\\
-0.16556102362466	-0.158242920963241\\
-0.166119556051477	-0.12083154564607\\
-0.166526624308277	-0.0825372016834249\\
-0.166779058021814	-0.0435445143611655\\
-0.166874377627934	-0.0040442279059496\\
-0.166810995474178	0.0357684475969164\\
-0.1665880742007	0.0756951036863978\\
-0.166205525240462	0.115535688527094\\
-0.165664116005188	0.155090083560529\\
-0.164965324792506	0.194159521694785\\
-0.164111554489928	0.232548218965446\\
-0.163105917207022	0.270064790268887\\
-0.161952262896665	0.306523685914136\\
-0.160655162548924	0.341746698464904\\
-0.159219861675026	0.375564058631619\\
-0.157652385216246	0.407815774111323\\
-0.155959269867652	0.438352830468631\\
-0.154611265209207	0.460047360620051\\
-0.153199802466667	0.48064683745524\\
-0.151728249717767	0.500102328615229\\
-0.150200085255557	0.518369443008044\\
-0.14861895729989	0.535408368465544\\
-0.146988564730242	0.551184119152347\\
-0.145312766419547	0.56566655524025\\
-0.143595507806212	0.578830653705122\\
-0.141840747343924	0.5906565348201\\
-0.140052523439399	0.601129605169548\\
-0.138843797845921	0.607355266845585\\
-0.137623233219888	0.612973944343421\\
-0.136392050737222	0.617985348436305\\
-0.135151453271241	0.622390157881579\\
-0.13390264578156	0.626190132773291\\
-0.132646841701566	0.629388124051467\\
-0.13138524398026	0.631988028130413\\
-0.13011903719186	0.633994766484232\\
-0.129484580562586	0.634777534260701\\
-0.128849414144305	0.635414318543527\\
-0.128213677272762	0.635906046713316\\
-0.127577520791305	0.636253677060598\\
-0.126941103366679	0.636458271120217\\
-0.126304551750219	0.636520870627608\\
-0.125667994969557	0.636442652542683\\
-0.12503157311578	0.636224833487513\\
-0.124395440588643	0.635868676708458\\
-0.123759735719769	0.635375522072444\\
-0.123124592740925	0.634746748493593\\
-0.12185653794849	0.633088203946867\\
-0.12059231761198	0.630905199174347\\
-0.119332984377995	0.628210812632661\\
-0.118079547802543	0.6250188920135\\
-0.116832979287867	0.621344063163891\\
-0.115594231253745	0.617201713378732\\
-0.114364228606984	0.612607899457749\\
-0.112537548589103	0.604907451659469\\
-0.110735365847962	0.596287888969669\\
-0.108960350504116	0.586810950060973\\
-0.107214985072977	0.576540727118831\\
-0.105501533841973	0.565543467337754\\
-0.103270160730182	0.549867077888947\\
-0.101103568677282	0.533183733948313\\
-0.0990054595589112	0.515661338163165\\
-0.0969788377536085	0.497469358243602\\
-0.0945496144206572	0.474046561009394\\
-0.0922387760588885	0.4501725765994\\
-0.0896239563297627	0.421383322427449\\
-0.086790505147909	0.388283232058998\\
-0.0831349321524135	0.343429098072681\\
-0.0781503984483176	0.282239934127896\\
-0.0762512360029097	0.260979979656049\\
-0.0747322485742359	0.245833367818958\\
-0.0735298797028041	0.235467933065138\\
-0.0726020660090343	0.228664694028135\\
-0.0716988488712731	0.223169903884461\\
-0.0708150366601457	0.218949678140889\\
-0.0701618855076396	0.216590765153766\\
-0.0695148285934128	0.214892811677014\\
-0.0690858623403845	0.214112453684682\\
-0.0686581890085143	0.213601157701047\\
-0.0682312622749788	0.213347779194182\\
-0.0678045867316832	0.213340404625313\\
-0.0673777111593787	0.213566455705515\\
-0.0669501394477214	0.214012885506881\\
-0.066306614130021	0.215065863152836\\
-0.0656593072920297	0.21653613446427\\
-0.0647882909575193	0.219059047512394\\
-0.0636835271053677	0.222942594378932\\
-0.0621010675230653	0.2292909485977\\
-0.0592800957139539	0.240748692940474\\
-0.0580653467639327	0.245024259347653\\
-0.0570791152408625	0.247975540039894\\
-0.0560821302926471	0.250375214118797\\
-0.0553287764111217	0.251742540250117\\
-0.0545719443575687	0.252688045321286\\
-0.0540661099479562	0.253062945564654\\
-0.0535597319526364	0.253219839581774\\
-0.0530532726741078	0.253148027126514\\
-0.0525471916693825	0.2528376065447\\
-0.052041971261108	0.252279608154316\\
-0.0515381314134724	0.251466016170299\\
-0.0510361738736529	0.250389729708522\\
-0.050287954131611	0.248269515602515\\
-0.0495470186961866	0.245527725393847\\
-0.0488152738760361	0.24215194702968\\
-0.0480946077198394	0.238134029714499\\
-0.0471543093836124	0.231771060671147\\
-0.0462417618515925	0.224259176045241\\
-0.0453615405551122	0.215608633898468\\
-0.0445181674978061	0.205839416542168\\
-0.0435225047250223	0.192100490035724\\
-0.0425996415954015	0.176738022337377\\
-0.0417574518814348	0.159852302834092\\
-0.041003268971602	0.141565854967411\\
-0.0402237079205043	0.117977989417453\\
-0.0395904059855714	0.0928705821395612\\
-0.0391115065436765	0.0665700374452798\\
-0.0387931320104009	0.0394344673423517\\
-0.0386391363439471	0.0118457734718189\\
-0.0386510782958351	-0.0157988430952436\\
-0.0388280579706124	-0.0430958536241972\\
-0.0391667989852755	-0.0696442944200122\\
-0.0396616299749333	-0.0950545645612673\\
-0.0403045905966848	-0.118956242294376\\
-0.0410855845761859	-0.141005105055857\\
-0.0418332063766347	-0.157737883872556\\
-0.0426603922812072	-0.172806577613869\\
-0.0435584712239629	-0.18607076713513\\
-0.044518136438354	-0.197412138895844\\
-0.0453235733443618	-0.205036085111116\\
-0.0461568588865835	-0.211330793820828\\
-0.0467968795318559	-0.215163011744908\\
-0.0474472382696618	-0.218224990078877\\
-0.0481056187550903	-0.220512929681625\\
-0.0485478562331421	-0.221607889560408\\
-0.0489919308113924	-0.222359377225542\\
-0.049437167354268	-0.222768971250964\\
-0.0498828865712959	-0.222838759699185\\
-0.0503284083774327	-0.22257172598289\\
-0.0507730597906471	-0.221971337555502\\
-0.0512161835490892	-0.221041898392546\\
-0.0516571175496299	-0.219788352218272\\
-0.0523130253199704	-0.217312634908001\\
-0.0529604564057442	-0.214141863105914\\
-0.0538069774025594	-0.208876026471535\\
-0.0546301600137002	-0.202485243960496\\
-0.055425646380348	-0.195044788208815\\
-0.0563749425154902	-0.184395406045381\\
-0.0572675733438244	-0.172413478652606\\
-0.0582552906326819	-0.156545437581211\\
-0.0591437175826757	-0.139381926246319\\
-0.060045919619703	-0.11820060617264\\
-0.0607970266122184	-0.0963179558399376\\
-0.0613941077624669	-0.0742868726398704\\
-0.0618890452688408	-0.0495821203291933\\
-0.0621904973643359	-0.0260229699775065\\
-0.0623098997445781	-0.00415661096217868\\
-0.0622625255334832	0.0156108866080764\\
-0.0620662987102039	0.0330239362017739\\
-0.0617405595197562	0.0479839701057276\\
-0.0613047933510213	0.0605561200178233\\
-0.0607772798951247	0.0709756461961\\
-0.0601737148669417	0.079649285383006\\
-0.0594183207227397	0.0880289377058503\\
-0.0576901286332108	0.104383107025769\\
-0.0565911878489294	0.115888826416021\\
-0.055490257295989	0.129350785794438\\
-0.0542507152121861	0.146863020386926\\
-0.0528316903423729	0.169383800618598\\
-0.0507819521947088	0.204833062461477\\
-0.0408011850074532	0.381666787191666\\
-0.0375377126538157	0.434841759283144\\
-0.0343217782710858	0.484373239648275\\
-0.0312834194963219	0.528594812080939\\
-0.0279759552228813	0.573987730257858\\
-0.0250100555759154	0.61235901993144\\
-0.0218517063355155	0.650899840489156\\
-0.0191863874766329	0.681638926762029\\
-0.0163985803715334	0.712110649419713\\
-0.0134897029655816	0.74214135508995\\
-0.0104618562557868	0.771555877490122\\
-0.00731785882484925	0.80017892168624\\
-0.00406124063844104	0.827836699716595\\
-0.0015473610548411	0.847843754759266\\
0.00102550476689056	0.867141472662309\\
0.00365511455776457	0.885661307206536\\
0.00633904838699606	0.903337046750418\\
0.00907467307183296	0.920104982743213\\
0.0118591680390416	0.93590417144344\\
0.0146895404351923	0.950676939032553\\
0.0166003795917058	0.959928309414979\\
0.0185292443354759	0.968684206935728\\
0.0204751077082332	0.976930320189397\\
0.0224369508792699	0.984652994779688\\
0.0244137011470242	0.991839578886271\\
0.0264042878645958	0.998478234307028\\
0.028407589068205	1.00455796188753\\
0.0304224872368908	1.01006879792173\\
0.0324478292408181	1.01500166617585\\
0.0344824495775455	1.01934842335786\\
0.0365251778975313	1.02310195313523\\
0.0385748126560341	1.02625608722557\\
0.0396018479890796	1.02760675848718\\
0.0406301580134771	1.02880574745397\\
0.0416595892122993	1.0298525640205\\
0.0426899900775606	1.0307468084479\\
0.043721213581764	1.03148810809169\\
0.0447530984705824	1.03207617242319\\
0.0457854887405	1.03251075849026\\
0.0468182450918884	1.0327917428464\\
0.0478512084952019	1.03291904108301\\
0.0488842199934842	1.03289258861644\\
0.0499171203982509	1.03271243249621\\
0.0509497701346964	1.03237867889166\\
0.0519820116053009	1.03189149377269\\
0.0530136848295673	1.03125107046458\\
0.054044639647612	1.03045771265799\\
0.0550747238112961	1.02951178504103\\
0.0561037928337502	1.02841373611364\\
0.0571316841115257	1.02716399660297\\
0.058158254279818	1.0257631594417\\
0.0602068062805301	1.02251059077497\\
0.0622482584676987	1.01866167195555\\
0.0642814113247854	1.01422302827438\\
0.0663051103541872	1.00920227744605\\
0.0683181945344133	1.00360791344446\\
0.0703195121057725	0.997449472278326\\
0.0723079617304772	0.990737355803716\\
0.0742824409268334	0.983482846476409\\
0.0762418777159208	0.975698271986129\\
0.0781852157300065	0.967396647669983\\
0.0801114531373914	0.958591869192584\\
0.082019578891001	0.949298674053825\\
0.08484573932882	0.934477170758474\\
0.0876258977642992	0.918647059232143\\
0.0903571249518595	0.901867317858669\\
0.0930366521555466	0.884200141515294\\
0.0956619124064275	0.865710642828585\\
0.0982305642049643	0.846466656193212\\
0.100740420011957	0.82653842057166\\
0.103189562176252	0.805998198663679\\
0.106357659419699	0.777787223070275\\
0.109411275386971	0.74879875192909\\
0.112347676550066	0.71921462427433\\
0.11516483507365	0.689217942027204\\
0.118516708821212	0.651420568830356\\
0.121679426058368	0.613617931662847\\
0.124653817802619	0.576155119390267\\
0.1279781699073	0.532115604368204\\
0.131528678747478	0.48268045661741\\
0.135602065574184	0.423390886875904\\
0.143852544308064	0.302116030250745\\
0.145871002269973	0.275424608897054\\
0.147465178169461	0.25659113171924\\
0.148714922956399	0.243739709055703\\
0.149672435959452	0.235286829960941\\
0.150599341451081	0.228416080256692\\
0.151501805063566	0.223073597464315\\
0.152166255121117	0.220030052595713\\
0.152822783049671	0.217776419943594\\
0.153473688147003	0.216276516379925\\
0.153905603278911	0.215675876036568\\
0.154336615194603	0.215380138265334\\
0.154767326080865	0.215376124982863\\
0.155198295995312	0.215650122015489\\
0.155630089903944	0.216187814897895\\
0.156063216293559	0.216974383803504\\
0.15671642904142	0.218587227866787\\
0.157375221168061	0.220671919185893\\
0.158264559214748	0.224089028524775\\
0.159397471371555	0.229191711101742\\
0.161268043463572	0.23862056814617\\
0.163968322934148	0.252210096245734\\
0.165243875759476	0.257889642923502\\
0.166283778989646	0.261938720467265\\
0.167338753020495	0.265397749579139\\
0.168138316090438	0.267524391449529\\
0.168943587753151	0.269190149552516\\
0.16948290289515	0.270019063247314\\
0.170023618652469	0.270605529454178\\
0.170565264359024	0.270935407197618\\
0.171107301888948	0.27099516288026\\
0.171649182253519	0.270771863331387\\
0.172190329567358	0.270253190383702\\
0.17273013636393	0.269427432025647\\
0.173267973655364	0.268283561061973\\
0.17380319090807	0.266811303402225\\
0.174599655623907	0.26396625898742\\
0.175386405238101	0.260331396080067\\
0.176160989663958	0.255881129341812\\
0.176920989551661	0.250593723529597\\
0.177907219285925	0.242211519432497\\
0.178856819945081	0.232278907315283\\
0.179763560701046	0.220777616864333\\
0.180621145882697	0.207702191345353\\
0.181423275679171	0.193059918710229\\
0.182163729235763	0.176870683394966\\
0.182993267914977	0.154509064174141\\
0.183705228153407	0.129871199972697\\
0.184288542288916	0.103074699999341\\
0.184732757598702	0.0742639707465598\\
0.185028234933995	0.0436081815183351\\
0.185166176047249	0.011298932270156\\
0.185138923709906	-0.0224522431305565\\
0.18493974983467	-0.0574169282522754\\
0.184563205387676	-0.0933529129331048\\
0.18400505742926	-0.130007508331222\\
0.183262350970735	-0.167120944082146\\
0.182333455353645	-0.204429501457844\\
0.181218068652993	-0.241668637292269\\
0.179917176360689	-0.278575912494458\\
0.178433079686539	-0.314893484443731\\
0.177116269594878	-0.343354183093642\\
0.175686869316398	-0.371152707126066\\
0.174147802214328	-0.398169480239186\\
0.172502443458364	-0.424290144381885\\
0.170754564636635	-0.449406188165421\\
0.168908381335366	-0.47341546901248\\
0.16696852471154	-0.496222852159412\\
0.164939960809257	-0.517740629097355\\
0.162828036377555	-0.537888912949408\\
0.161192743296166	-0.55205800020655\\
0.159516214005986	-0.565389225591379\\
0.157800987745776	-0.57785823054774\\
0.156049659601228	-0.589443533135401\\
0.154264911993838	-0.600126400785008\\
0.152449497194526	-0.609891109078375\\
0.150606154721519	-0.618724686580255\\
0.148737736150197	-0.626617081960081\\
0.147479591812626	-0.631352104303583\\
0.146212394004062	-0.635664155753126\\
0.144936994795488	-0.639552348471768\\
0.143654237794451	-0.643016350085477\\
0.142364968241202	-0.646056405323667\\
0.141070038343723	-0.648673288621895\\
0.139770316138279	-0.650868323151352\\
0.138466627893141	-0.652643303381924\\
0.137159797958977	-0.654000588763804\\
0.135850671513435	-0.654943052515444\\
0.135195495813149	-0.655259765875944\\
0.134540055679753	-0.655474064596875\\
0.133884460961781	-0.655586437530299\\
0.133228795931231	-0.655597427924945\\
0.132573175477745	-0.65550758093527\\
0.131917687146867	-0.655317483719981\\
0.13126243772503	-0.655027740741775\\
0.129953075517862	-0.654151920712825\\
0.128645867961616	-0.652885574549149\\
0.127341578830193	-0.651234551417343\\
0.126040959795379	-0.649205178121945\\
0.124744772653077	-0.646804104776283\\
0.123453764200836	-0.644038369721176\\
0.122168642476774	-0.640915419676385\\
0.120890118878229	-0.637443001076076\\
0.119618886140307	-0.633629221110622\\
0.117727167731476	-0.62728681256741\\
0.115855571508693	-0.620224753288097\\
0.114006196226282	-0.61247378513162\\
0.112181086137771	-0.604065907843045\\
0.110382132165347	-0.595034085975345\\
0.108611184365323	-0.585412252646856\\
0.106296405833579	-0.571725523796523\\
0.10403821032664	-0.557136206961515\\
0.101840052110818	-0.541731019580832\\
0.0997050069340566	-0.525598787765828\\
0.0976357913901813	-0.508830560717372\\
0.0951454236150222	-0.487118328816603\\
0.0927653703314009	-0.464745427796631\\
0.0904984289386344	-0.441903483617416\\
0.0879299909064462	-0.414149299761617\\
0.0855284214629004	-0.386341977663545\\
0.0829364592409385	-0.354286129059199\\
0.0802450117855289	-0.31880593873616\\
0.076992232361264	-0.273355840732157\\
0.0716333092624266	-0.197738082529627\\
0.0701280634780335	-0.179321105733043\\
0.0690858228945812	-0.16853973785055\\
0.0682612354123531	-0.161617654934828\\
0.0676235007460477	-0.157459385545017\\
0.0669999289838898	-0.154543857499386\\
0.0665385376509344	-0.153179371226665\\
0.0662327572475032	-0.152663033146252\\
0.0659276899192078	-0.152461984456313\\
0.0656227079467508	-0.152576593444161\\
0.0653171869618905	-0.153006973389116\\
0.0650104880561904	-0.153752869170102\\
0.0645468486218974	-0.155462381154664\\
0.0640770163831079	-0.157878364548227\\
0.0634372956705	-0.162191752671582\\
0.0626093165773653	-0.169320052359816\\
0.0617409399001796	-0.178345245805433\\
0.0606323750849542	-0.191614622151712\\
0.059015739468175	-0.213276425716268\\
0.0562232336470136	-0.253621002622089\\
0.0513301170510996	-0.324348167177186\\
0.0482224402112601	-0.366658668826146\\
0.0455357071031974	-0.401117077353431\\
0.042604571885001	-0.436397082408994\\
0.0398945480215298	-0.466895360956475\\
0.0374965008170565	-0.492230218085377\\
0.0349724048570126	-0.517273318488007\\
0.0323242420920467	-0.541816136026487\\
0.0295550366614492	-0.56564866464696\\
0.0272552304783773	-0.584062713412352\\
0.0248831122475752	-0.601782786422612\\
0.0224416662377456	-0.618705239786721\\
0.0199342826204179	-0.634729537073406\\
0.0173647541401025	-0.649758792453492\\
0.0153993186619668	-0.66032195439382\\
0.0134031535675512	-0.670236123130734\\
0.0113782616576465	-0.679466007135702\\
0.00932674378736831	-0.687978092391816\\
0.00725079832147979	-0.695741127712537\\
0.00515272721723292	-0.702725946629008\\
0.00374288430199221	-0.706936870223831\\
0.00232498228377098	-0.71078267303317\\
0.000899760683021888	-0.714256554005733\\
-0.000532030855015408	-0.717352223158779\\
-0.00196963243081205	-0.720063952964523\\
-0.00341226998190347	-0.722386583883221\\
-0.00485916294434352	-0.724315440841868\\
-0.00630951720494233	-0.725846511732249\\
-0.00776253077586975	-0.72697636465189\\
-0.00848978681625456	-0.727389908243937\\
-0.00921740625153	-0.727702136805743\\
-0.00994528316762611	-0.727912764335848\\
-0.0106733205697955	-0.728021602811634\\
-0.0114014173511392	-0.728028447137628\\
-0.0121294716511267	-0.727933164272383\\
-0.0128573761442408	-0.727735647844435\\
-0.0135850297922024	-0.72743585811732\\
-0.0143123353024395	-0.727033735255986\\
-0.0157654834958327	-0.725922681945733\\
-0.0172160006697175	-0.724403129069131\\
-0.0186630724672352	-0.722476386581072\\
-0.0201058840540786	-0.720144373084346\\
-0.0215436275508574	-0.717409755747398\\
-0.0229754987218058	-0.71427578447997\\
-0.0244007093050653	-0.710746450283331\\
-0.0258184707094409	-0.706826320169984\\
-0.0272280023579665	-0.702520683219083\\
-0.0286285397419979	-0.697835486444909\\
-0.0307108382535775	-0.690110674349838\\
-0.0327687414069278	-0.68157191814419\\
-0.0347998352026209	-0.672247539438871\\
-0.0368018143104594	-0.662168996412718\\
-0.0387724570526715	-0.651371000261525\\
-0.0407096708492272	-0.639891185258755\\
-0.0426114755013329	-0.627770157061747\\
-0.0450889176500282	-0.610686843674044\\
-0.0474960779927021	-0.59265132641184\\
-0.0498293747340484	-0.573781663359617\\
-0.0520857370412169	-0.554202874356942\\
-0.0547940928269177	-0.528932669031971\\
-0.0573743829316693	-0.503027717916428\\
-0.0598241196755711	-0.476765682981267\\
-0.062590044590469	-0.445180640301917\\
-0.0655788204564356	-0.408862761144288\\
-0.0690556075487223	-0.364215809604658\\
-0.0757395423702845	-0.277318180132201\\
-0.0773461603367456	-0.258764375958107\\
-0.0786067696567603	-0.245883867428637\\
-0.0795727331523453	-0.23737294862924\\
-0.0805079457050268	-0.230520629892645\\
-0.0811932208813799	-0.226497593376581\\
-0.0818678793046943	-0.22344743628005\\
-0.0823132068766632	-0.221959444291269\\
-0.082755994346112	-0.220909983130116\\
-0.0831971224697237	-0.220299861126396\\
-0.0834173365631692	-0.220159579173774\\
-0.0836374628810859	-0.220129028323177\\
-0.0838576153709101	-0.220208089426981\\
-0.0842984394812658	-0.220694027256464\\
-0.0847406655397112	-0.221615055449797\\
-0.085185172911499	-0.222967824976136\\
-0.0858580763062611	-0.225797012199424\\
-0.0865408831565946	-0.229569792703883\\
-0.0874715415146481	-0.236027779156517\\
-0.0884311969352476	-0.24405536329891\\
-0.0896808381401419	-0.25617257889862\\
-0.0912684724190171	-0.273515455062431\\
-0.093562739159758	-0.30075007479012\\
-0.0996153085683023	-0.373664111497442\\
-0.102336912241392	-0.403907730905937\\
-0.104837762893078	-0.429546031815246\\
-0.107037708402256	-0.450230407181004\\
-0.108870695195202	-0.466069583534471\\
-0.110765471170541	-0.481078771161285\\
-0.11271832013949	-0.495076394743139\\
-0.114218445428393	-0.504804087246543\\
-0.115746679696541	-0.513790750486052\\
-0.117300672608558	-0.521966237842533\\
-0.118877881268635	-0.529262967098564\\
-0.120475591706054	-0.535616376037884\\
-0.121550688627214	-0.539297468849981\\
-0.122632694785844	-0.542514654005903\\
-0.123720650504761	-0.545251329892984\\
-0.124813592688458	-0.547491644148851\\
-0.125910504601875	-0.549220597079763\\
-0.127010347427068	-0.550423975798885\\
-0.127561041781886	-0.550824382304436\\
-0.128112068869109	-0.551088471360435\\
-0.128663285113758	-0.551214726569378\\
-0.129214563917443	-0.551201672807561\\
-0.129765758668861	-0.551047886743153\\
-0.130316727302535	-0.550752064119427\\
-0.130867333674937	-0.550312895540905\\
-0.131417424518237	-0.549729156404736\\
-0.131966855414474	-0.548999657953916\\
-0.133063171833921	-0.547099109053977\\
-0.134155088032583	-0.54460321801262\\
-0.135241409392516	-0.541504938834374\\
-0.136320931984716	-0.537798328402444\\
-0.137392434473128	-0.533478489451342\\
-0.13845467446809	-0.52854157712115\\
-0.139506426664526	-0.522984800491924\\
-0.140546439176747	-0.516806619084752\\
-0.142081721091561	-0.506373211037905\\
-0.143583612245076	-0.494543573211796\\
-0.145047921532423	-0.481326299310486\\
-0.146470526810172	-0.466735666898554\\
-0.147847306426273	-0.450791508179169\\
-0.149174264555906	-0.433519219109203\\
-0.150447435332969	-0.414949777618179\\
-0.151662999448458	-0.395119383830955\\
-0.152817220165532	-0.374069606597088\\
-0.154254592170074	-0.344187636556215\\
-0.155568440956498	-0.312345413222356\\
-0.156751230532386	-0.278681752017258\\
-0.15779595428539	-0.24334954657315\\
-0.15869627378545	-0.206514564863316\\
-0.159446517446243	-0.168354374614406\\
-0.160041761983557	-0.129057248051306\\
-0.160477873957474	-0.0888209092810439\\
-0.160751476757587	-0.0478510146007329\\
-0.160860081086201	-0.00635966316852898\\
-0.160801970830756	0.0354360233974829\\
-0.160576432105054	0.0773157364280155\\
-0.160183586413921	0.119057538967376\\
-0.15962439918848	0.160439617351072\\
-0.158900709135077	0.20124215501241\\
-0.15801532952589	0.241248814205356\\
-0.156971864602827	0.280248559499768\\
-0.155774731738921	0.318037152677419\\
-0.154429173889024	0.354418876141529\\
-0.152941168940445	0.38920787268515\\
-0.15131749172472	0.422229475093038\\
-0.150015117385989	0.445737643102125\\
-0.148643924472998	0.468096631775609\\
-0.147207458214591	0.489247480181987\\
-0.145709419213768	0.509135988359999\\
-0.144153638405661	0.527713012748851\\
-0.142544122187465	0.544934487750201\\
-0.140885036811971	0.560761710662235\\
-0.139180595489407	0.575161499171307\\
-0.137435143552225	0.588106386696408\\
-0.135653069152079	0.599574508321098\\
-0.134446871674544	0.606391430046127\\
-0.133227704666923	0.612541577454094\\
-0.131996898359449	0.618022909299391\\
-0.130755814773557	0.622834578317377\\
-0.129505769450829	0.62697688948258\\
-0.128248083348954	0.630451369555126\\
-0.126984127449191	0.633260729668083\\
-0.125715202011493	0.635408841147104\\
-0.125079300474491	0.636236494470672\\
-0.124442646380269	0.636900827712414\\
-0.123805416105116	0.637402664468692\\
-0.123167760502299	0.637742894720375\\
-0.122529841430632	0.637922476466287\\
-0.121891833735508	0.637942437832958\\
-0.121253881764659	0.637803858248361\\
-0.120616144270426	0.637507934635483\\
-0.119978780250689	0.637055892415451\\
-0.119341943741609	0.636449034374111\\
-0.118705793683046	0.635688729878676\\
-0.118070480450578	0.634776400563105\\
-0.116802975367477	0.632501754008989\\
-0.115540608719395	0.629637859057222\\
-0.114284557274768	0.626198452433301\\
-0.113035946964277	0.622198180343378\\
-0.111795899679733	0.617652611187021\\
-0.110565468650858	0.612578130786522\\
-0.109345698100548	0.606991992424076\\
-0.107538251762623	0.597692947901516\\
-0.105760273415651	0.587347075121698\\
-0.104014794446029	0.576021362528746\\
-0.102304673787138	0.563785764626935\\
-0.100632560431651	0.550712736883571\\
-0.0984662846953495	0.532108812024062\\
-0.0963768494778803	0.512331164047115\\
-0.0943685848250213	0.491566083641941\\
-0.0924450394473912	0.470002572556129\\
-0.0901639793018327	0.44221560914122\\
-0.0880234861469795	0.413850161498759\\
-0.0860255031699499	0.385273519475684\\
-0.0838162219805516	0.351207674804331\\
-0.0814939922551128	0.312528141285826\\
-0.0791627400076513	0.270809749839259\\
-0.0758309599432592	0.207550894415799\\
-0.0736011026350227	0.166303396426085\\
-0.0725018806202067	0.148571511922613\\
-0.0716463710294222	0.137191903545331\\
-0.0709785016855926	0.130352614356374\\
-0.0704652450949186	0.126545552585358\\
-0.0699643651154986	0.124144298079238\\
-0.0695935348825774	0.123215848837829\\
-0.0693474069092119	0.12299034685316\\
-0.0691014234747065	0.123064768432207\\
-0.0688549909484648	0.123425684130531\\
-0.0684833081928335	0.124473336214884\\
-0.068107629775422	0.126084162964298\\
-0.0675977086475736	0.129017656336934\\
-0.0668068784086537	0.134836247619277\\
-0.0655454153073964	0.145834979542774\\
-0.0633704180923873	0.164847671765318\\
-0.062185256413549	0.173546356819591\\
-0.0613037783227022	0.178858761543378\\
-0.0605810048710695	0.182374868457485\\
-0.0598456613618545	0.185113088580404\\
-0.0592879135250339	0.186594395368274\\
-0.0587265039370106	0.187543045036914\\
-0.0583510093937578	0.187863399426154\\
-0.0579751286293058	0.187924286139533\\
-0.0575993983182566	0.187718474556355\\
-0.0572243480039891	0.187239732644515\\
-0.0568505328313273	0.186482797858496\\
-0.0562933625283426	0.184816641985313\\
-0.055742142004569	0.182504179887028\\
-0.0551988420091798	0.179538713758919\\
-0.0544901528403363	0.174564387205945\\
-0.0538036865859441	0.168426727491785\\
-0.0531440884342587	0.16113823612669\\
-0.0523643096166821	0.150444103950411\\
-0.0516422791606332	0.13805176656248\\
-0.0509862907527674	0.124049641908784\\
-0.0502971641029077	0.105282051284584\\
-0.0497265446420017	0.0845989385325234\\
-0.0492850815586965	0.062286866944272\\
-0.0489816001068284	0.0386744058378703\\
-0.048822811736162	0.0141253537499431\\
-0.0488131768067561	-0.0109693373051483\\
-0.0489547408875519	-0.0362013032872699\\
-0.0492470799433262	-0.0611542821333986\\
-0.0496872962523587	-0.085413874893896\\
-0.0502699823890818	-0.108576686229688\\
-0.0509874121586336	-0.130259313931026\\
-0.0518296132043743	-0.150105614392446\\
-0.0526181551497062	-0.165007813964001\\
-0.0534771236000642	-0.178244774171107\\
-0.0543978204839555	-0.189672149509489\\
-0.0551725414648117	-0.197428832090786\\
-0.0559757371350444	-0.203898449734382\\
-0.0568021718258909	-0.209040603179176\\
-0.0574340176440495	-0.212007998218983\\
-0.0580736099709795	-0.214203699608152\\
-0.0585031699932572	-0.215236375728802\\
-0.0589344483317253	-0.215923486122733\\
-0.0593667509244478	-0.216265258193399\\
-0.0597993888730606	-0.216262753062995\\
-0.060231685582917	-0.215917650569333\\
-0.0606629454702818	-0.215232363780812\\
-0.0610925028048825	-0.214210127203835\\
-0.0617321617816122	-0.21205357946042\\
-0.062364248860981	-0.209163839314916\\
-0.0629865859771868	-0.205560476264173\\
-0.0637975854960564	-0.199686187109439\\
-0.0645827308525755	-0.192648117230643\\
-0.0655209628531783	-0.182326443852252\\
-0.0664036425148049	-0.170463974673353\\
-0.0672235219790678	-0.157242410669101\\
-0.0681156767040507	-0.139861207658155\\
-0.0688994112516164	-0.121171228400109\\
-0.0696679034572922	-0.0982178359426729\\
-0.0702730442645358	-0.074607012290455\\
-0.070712317375822	-0.0509313042232233\\
-0.0709872401278464	-0.0277438126274068\\
-0.0711069916305045	-0.0024703842795093\\
-0.0710317435261709	0.0209131396837448\\
-0.0707785525098628	0.0419467658695378\\
-0.0704267896811923	0.0581848289822648\\
-0.0699687793771904	0.0722969213466076\\
-0.069419433113723	0.0842866014047168\\
-0.0687933124150866	0.0942598561522701\\
-0.0681038545146095	0.102428484464843\\
-0.0673626350753058	0.109110833248609\\
-0.0664635548904149	0.115466897445932\\
-0.0650262970032811	0.12405125641484\\
-0.0637467527402462	0.13214963203965\\
-0.0627975835418155	0.13930256648279\\
-0.0617921134661368	0.148329577899094\\
-0.0607153065470702	0.159778243563573\\
-0.0595483772146763	0.174160206315117\\
-0.0580758190015984	0.194769985245137\\
-0.056196640946288	0.223927892837486\\
-0.0534958898194888	0.268861284282964\\
-0.0455315295935799	0.402761401963419\\
-0.042094195492457	0.457255406195446\\
-0.0387166969099646	0.508148935439628\\
-0.0355318557689202	0.553663834932661\\
-0.0320698677415454	0.600437979167997\\
-0.0289687228936721	0.640005258319646\\
-0.0256691035476762	0.679762160861534\\
-0.0228863878332124	0.711473943689968\\
-0.0199773127134171	0.742905325924913\\
-0.0169433604764775	0.77387019021425\\
-0.0137867879666584	0.80418021733085\\
-0.0105105750539021	0.833646597484254\\
-0.00797713919567999	0.855079790406475\\
-0.0053803672298367	0.875854821729493\\
-0.00272233835497371	0.895894976119712\\
-5.38275587658177e-06	0.915125388726082\\
0.00276796492222586	0.933473292074517\\
0.00559495464786464	0.950868512753487\\
0.0084726211506676	0.967243904170805\\
0.0113978220401543	0.982535560910944\\
0.0133727105192534	0.992098044401887\\
0.0153662063506939	1.00113510011787\\
0.0173772392919727	1.00963070643385\\
0.0194047072525612	1.01756968675752\\
0.0214474860153011	1.0249377176484\\
0.0235044196654233	1.03172143776825\\
0.0255743335859941	1.03790842330708\\
0.0276560182676255	1.04348731922681\\
0.0297482407961795	1.04844772132238\\
0.0318497568593725	1.05278027442567\\
0.0339592984224499	1.05647672210987\\
0.0350166895201791	1.05808411580998\\
0.036075602437178	1.05952987643575\\
0.0371358799524797	1.06081325069671\\
0.0381973593443159	1.06193360476811\\
0.0392598823205663	1.0628903564909\\
0.0403232762412389	1.06368300331527\\
0.041387380199277	1.06431105157887\\
0.042452030325107	1.06477415371252\\
0.0435170668256371	1.06507203576469\\
0.0445823119544539	1.06520443124782\\
0.0456476031493485	1.06517119314147\\
0.0467127801893428	1.0649722125424\\
0.0477776770248257	1.06460749310459\\
0.0488421214996237	1.06407707588085\\
0.0499059585106576	1.06338109517566\\
0.0509690155755129	1.06251972559948\\
0.0520311319363491	1.0614932549272\\
0.0530921366399322	1.06030205068294\\
0.0541518655758646	1.05894648195161\\
0.0552101580778217	1.05742703391614\\
0.0562668483343969	1.05574426379805\\
0.0583747821008997	1.05189137141439\\
0.0604743542840738	1.04739351006453\\
0.0625642974106337	1.04225771014315\\
0.0646433354691989	1.03649193849672\\
0.0667102224595324	1.03010525269206\\
0.0687637146833262	1.02310779713255\\
0.0708026147001857	1.01551076697469\\
0.0728257167118578	1.00732635107443\\
0.0748318812885662	0.998567759580453\\
0.0768199649511605	0.989249085934362\\
0.0787888565854087	0.9793854553233\\
0.0807374917767758	0.968992798410007\\
0.0836201774622838	0.952449064039732\\
0.0864515756292665	0.934813582350373\\
0.0892285030350013	0.916150724247084\\
0.0919479676489954	0.896528500073661\\
0.0946072076368401	0.876018332310446\\
0.0972036831296721	0.854694721995792\\
0.0997350478489569	0.832634846147164\\
0.102199222022099	0.809918241149824\\
0.1053771012451	0.778748908577543\\
0.108428563129674	0.746754699126939\\
0.111350720668576	0.714136803480756\\
0.114141482940268	0.681098320099147\\
0.116799577724082	0.647842610705972\\
0.119934989058859	0.606275223731694\\
0.122863293116663	0.565072051274165\\
0.126107903531156	0.51663743244863\\
0.129066620303125	0.469885819397168\\
0.132173098515195	0.418231141093353\\
0.136013624731523	0.351353645050279\\
0.141432440370669	0.256738033525045\\
0.143132825732069	0.230078913505382\\
0.144456712021624	0.211953499780194\\
0.145485733791691	0.200169939857093\\
0.146271169916196	0.192879619454189\\
0.147031169879194	0.187439511919781\\
0.147588875952996	0.184537377823185\\
0.148139333596221	0.182610709200695\\
0.148503704132355	0.181850831715751\\
0.148866962384745	0.181497172466933\\
0.149048437143277	0.181468843030182\\
0.149229928128648	0.181537361609733\\
0.14959335934811	0.18195825951106\\
0.149958005606985	0.182745935140923\\
0.150508806105168	0.184582989974749\\
0.151066243369703	0.187160009832655\\
0.151823457600972	0.19165078752236\\
0.152798867660758	0.198761636218437\\
0.154021659439564	0.209105394624268\\
0.156442055606859	0.231490387940898\\
0.158865878964079	0.25321553077433\\
0.160423214958122	0.265734269097557\\
0.161776458180028	0.275368752579638\\
0.162892210771067	0.282327920478428\\
0.164034193453957	0.288455046038362\\
0.164905745026594	0.292416078169911\\
0.165788299212958	0.295768046720566\\
0.166679907298705	0.298455443126423\\
0.167278330323736	0.299851808536113\\
0.16787920439169	0.300914827689478\\
0.168481860351469	0.30163055492812\\
0.169085599760464	0.301985752396083\\
0.169387644045215	0.302024282965345\\
0.169689684821468	0.301968074066365\\
0.169991617359837	0.301815710237749\\
0.170594778866056	0.30121710676589\\
0.171196341982309	0.300218036554666\\
0.171795519877449	0.298808959629893\\
0.17239144874657	0.296981156601579\\
0.17298329077812	0.294726799876374\\
0.173861519477993	0.290530517785614\\
0.174725678063048	0.285339378654874\\
0.17557277034686	0.279138270940958\\
0.176399712471098	0.271916642914486\\
0.177203454768504	0.263668544556631\\
0.178233701322013	0.251072732912528\\
0.179209917931244	0.236659825982677\\
0.180124881975321	0.220453656219695\\
0.180971491140691	0.202492037358271\\
0.181742824877774	0.182826511317847\\
0.182432185534171	0.161521889988923\\
0.183168879683543	0.132705281603295\\
0.183755731161001	0.10162714678929\\
0.184181963183403	0.0684920844369796\\
0.18443782939235	0.0335290060022611\\
0.184514805937695	-0.00301226162391011\\
0.184405638175213	-0.0408642493867792\\
0.184104513599034	-0.0797457205904988\\
0.183606975125926	-0.119365572033454\\
0.182910107475824	-0.159426413959528\\
0.182012419660455	-0.199628202913817\\
0.180913947056251	-0.239671581566717\\
0.179891608332768	-0.271393365095759\\
0.178743198787142	-0.30267597031073\\
0.177470766109397	-0.333374505905486\\
0.176076930543109	-0.363348402166491\\
0.174564852860204	-0.392462377997536\\
0.172938231575388	-0.420586988567615\\
0.171201296756895	-0.44759947479091\\
0.169358770545249	-0.473384369958292\\
0.167415722012728	-0.497834085188874\\
0.165377685495924	-0.520849660518342\\
0.163790372378014	-0.537115644653032\\
0.162155577693306	-0.552489516777495\\
0.16047603925849	-0.566939855095788\\
0.158754559229965	-0.58043831382056\\
0.15699403874692	-0.592959779083294\\
0.15519745554019	-0.604482366887194\\
0.153367836428058	-0.614987505152362\\
0.151508245562797	-0.624459870825152\\
0.149621780156466	-0.632887515339938\\
0.148350776623432	-0.637921131052734\\
0.147070173144978	-0.642484744100162\\
0.145780905186993	-0.646577208768185\\
0.144483929060242	-0.650198073811342\\
0.143180207093064	-0.653347505882255\\
0.141870636559491	-0.656026272832787\\
0.140556184363892	-0.658235768727554\\
0.139237764005422	-0.659978019358848\\
0.137916331134577	-0.661255624557814\\
0.137254772232126	-0.661721174888266\\
0.136592795305955	-0.662071789574448\\
0.13593053317275	-0.662307996009567\\
0.135268095421691	-0.662430285471507\\
0.134605576100053	-0.662439253305175\\
0.133943119877072	-0.662335483340978\\
0.133280832919647	-0.662119589156651\\
0.132618810156224	-0.661792251579095\\
0.131957166405878	-0.661354168963298\\
0.13063548308845	-0.660148660693826\\
0.129316645721009	-0.658509297291688\\
0.12800150783152	-0.656442791542245\\
0.126690905591423	-0.653956335747524\\
0.125385699298276	-0.651057592435279\\
0.1240867168769	-0.647754672377665\\
0.122794729541322	-0.64405609409207\\
0.121510530683173	-0.639970747505545\\
0.119600487107802	-0.633138032985912\\
0.117712189359624	-0.625489052443485\\
0.1158480086845	-0.617058293939724\\
0.114010260240636	-0.607881726718247\\
0.112201115792088	-0.597996609731148\\
0.11042264651811	-0.587441378120122\\
0.108676806866872	-0.576255457813263\\
0.10640292008136	-0.560429578346997\\
0.104194283157847	-0.543652033523804\\
0.102054497750451	-0.526023127563124\\
0.0999867710989124	-0.50764555074106\\
0.0979938835602472	-0.488624489005397\\
0.0956115738453345	-0.464107478611344\\
0.0933535204430838	-0.438968956888475\\
0.0912222597437129	-0.413429550470206\\
0.0888340829661933	-0.382568597842367\\
0.0866308786207823	-0.351841925928539\\
0.0842915175894088	-0.316677033228355\\
0.081913668035984	-0.278114479862696\\
0.0793591009739356	-0.233571308610296\\
0.0739572805661448	-0.137304244294668\\
0.0730420540276209	-0.124895031628807\\
0.0724342235167048	-0.118612596284823\\
0.0719671754716187	-0.115164182596954\\
0.0716243903313449	-0.113506481434634\\
0.0712853842077756	-0.112648359890592\\
0.0710602905329589	-0.112521429359512\\
0.070835094784407	-0.112750774636323\\
0.0706090794403655	-0.113336220041047\\
0.0702669789616053	-0.114881103313328\\
0.0698013581216044	-0.118180694356237\\
0.0693197263332126	-0.122887115132126\\
0.0686866237394537	-0.130724569645383\\
0.0677230858832039	-0.145268988654987\\
0.0663098839987932	-0.169858244359376\\
0.0592120206279247	-0.298119694789218\\
0.056662637367958	-0.339618439535367\\
0.0541526672673098	-0.377708709445987\\
0.0517859490830763	-0.411261800387638\\
0.049216311566868	-0.445279091460021\\
0.0469186633237211	-0.473717110361108\\
0.0444790923087715	-0.502003584572119\\
0.041898907919335	-0.529914383216799\\
0.0408279769754669	-0.54092270776603\\
};
\end{axis}

\begin{axis}[%
width=1.389\fheight,
height=1.042\fheight,
at={(-0.257\fheight,-0.278\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/pp_spml.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fheight,
height=0.686\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.2,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{15}(t)$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
%ylabel={$\dot{q}_{15}(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.000362612148514962	-0.362594244521605\\
-0.00145057056760689	-0.362695862700923\\
-0.00253905277021427	-0.362943433486757\\
-0.0036284971674011	-0.36333672788665\\
-0.00471933805466229	-0.363875239242027\\
-0.00617671957461829	-0.364817779400546\\
-0.00763838075422407	-0.366014737862915\\
-0.00910533366051924	-0.367462905910284\\
-0.0105785768620736	-0.369158613036865\\
-0.0120590904086936	-0.371097550700359\\
-0.0139214303294999	-0.373855942064803\\
-0.0157984684684942	-0.376976432609071\\
-0.017691993181392	-0.380447693403573\\
-0.0199884064907763	-0.385058955232639\\
-0.0223138925710691	-0.390134623171502\\
-0.025067317805312	-0.396609803539876\\
-0.0278680404999223	-0.403639930394423\\
-0.0311315470531763	-0.412292903338724\\
-0.0353121771756767	-0.423922540560764\\
-0.0409277127015372	-0.440130111074534\\
-0.0528170054654871	-0.474632568386596\\
-0.0576306433472135	-0.48800456369552\\
-0.061577073922733	-0.498492360024745\\
-0.0650981258394306	-0.507406564165151\\
-0.0686804574992729	-0.515983528173029\\
-0.0717977711689325	-0.522999464983881\\
-0.0749561190559729	-0.529646352916082\\
-0.0776176893487345	-0.534863233711583\\
-0.0803045564354354	-0.539752965554155\\
-0.0830149784612647	-0.544283908584058\\
-0.0851990373886647	-0.547629471603208\\
-0.0873959653691156	-0.55070985148717\\
-0.0896046626858644	-0.553509780116384\\
-0.091823962692838	-0.556014225284402\\
-0.0940526736359506	-0.558208597794777\\
-0.0957296143599734	-0.559642359008724\\
-0.0974105650682446	-0.560887874687636\\
-0.0990949629661484	-0.561939531148164\\
-0.100782218234847	-0.562791810583457\\
-0.102471728659456	-0.563439332966429\\
-0.104162881704917	-0.563877006936652\\
-0.105855021909278	-0.564099815309735\\
-0.107547486873902	-0.564102879015656\\
-0.109239637310272	-0.563881676316052\\
-0.110930786886033	-0.563431753759383\\
-0.112620240161707	-0.562748942784807\\
-0.114307285199423	-0.561829206416269\\
-0.115991220474671	-0.560668824434829\\
-0.117671298282589	-0.559264190188619\\
-0.119346780355767	-0.557612055797053\\
-0.12101694976734	-0.555709278111641\\
-0.122681031259555	-0.553553141317014\\
-0.124338270193295	-0.551140971092981\\
-0.125987871299438	-0.548470491384191\\
-0.127629072033776	-0.545539674284622\\
-0.12926107875116	-0.542346657072747\\
-0.131421431418156	-0.537678979776303\\
-0.133562193169838	-0.532539747987378\\
-0.135681441536534	-0.526926924094557\\
-0.137777276742268	-0.520839326755839\\
-0.139847816578129	-0.51427664161316\\
-0.141891157991205	-0.507239238256422\\
-0.14390538760892	-0.499728281807435\\
-0.145888638495713	-0.491745619247522\\
-0.147839012650137	-0.483293772063221\\
-0.150227896887504	-0.472074052163821\\
-0.152558885414448	-0.460133529093779\\
-0.154828392718091	-0.447480899367194\\
-0.157032866446873	-0.434125949189542\\
-0.159168808036837	-0.420079693085644\\
-0.161232832483081	-0.405354047933301\\
-0.163221557817066	-0.389962198720771\\
-0.165131671565955	-0.373918273302668\\
-0.166959945300714	-0.357237697007753\\
-0.168703274813	-0.339936912911517\\
-0.170358547159044	-0.322033762311536\\
-0.172224548079472	-0.299782081675121\\
-0.173954622851106	-0.276726528217138\\
-0.17554400460633	-0.252905789020423\\
-0.176988254871798	-0.228361537694096\\
-0.178283214266859	-0.203138038487971\\
-0.179424858275691	-0.177282409121087\\
-0.180409575387637	-0.150844041214666\\
-0.181234030246488	-0.123874483919893\\
-0.181895233089636	-0.0964273378142921\\
-0.182390471048955	-0.0685576740273468\\
-0.182717293465895	-0.0403221087563321\\
-0.182873722499862	-0.0117782811822426\\
-0.182858119565174	0.0170154294691879\\
-0.182669128726583	0.0460001605220247\\
-0.182305802164631	0.0751168102611898\\
-0.18176752937044	0.104306415003763\\
-0.181054063310984	0.133510317407589\\
-0.180165449410671	0.162670501004044\\
-0.179102157559398	0.191729515477249\\
-0.177864885399312	0.220630599014212\\
-0.17645477110461	0.249317569896216\\
-0.174873324272921	0.277734483880152\\
-0.1731223055278	0.305825582250788\\
-0.171203851948745	0.333534738219244\\
-0.169120434221858	0.360805450883326\\
-0.16687481740482	0.387580265618309\\
-0.164881882610325	0.40947184463081\\
-0.162780539123996	0.430944474911922\\
-0.160572945406664	0.451963591072275\\
-0.15826144609345	0.472494427474183\\
-0.155848568586222	0.492502127622593\\
-0.153337001626692	0.51195186779049\\
-0.150729669029186	0.530809223395085\\
-0.148029556848539	0.549040279234121\\
-0.145239907287994	0.566611915518706\\
-0.14236417278373	0.583491848715691\\
-0.139405831034851	0.59964884539217\\
-0.136982126774276	0.612033670489223\\
-0.13450986101061	0.62392162306439\\
-0.131991044482908	0.635298255064973\\
-0.129427776044784	0.646149710235884\\
-0.126822201492244	0.656462449115849\\
-0.124176468949131	0.666223417628366\\
-0.121492793858121	0.675419954899584\\
-0.118773470773858	0.684039820047359\\
-0.116020824975107	0.69207126760242\\
-0.113935944506089	0.697701806099179\\
-0.111834684672212	0.702990275259609\\
-0.109718063533139	0.707932076402885\\
-0.107587140131214	0.712522811738996\\
-0.105442958246347	0.716758216953177\\
-0.103286608794672	0.720634100306896\\
-0.101119203624415	0.724146497475734\\
-0.0989418088857774	0.727291537315766\\
-0.0967555246217801	0.730065520890479\\
-0.0945614705546753	0.732464893951267\\
-0.0930950163195983	0.733854717643603\\
-0.0916259430836075	0.735075603598759\\
-0.0901546125943322	0.736126604561615\\
-0.0886813558203776	0.737006912007386\\
-0.0872065019851984	0.73771563743405\\
-0.0857304086563619	0.738251989028356\\
-0.0842534049440458	0.73861529986589\\
-0.0827758389501785	0.738804783312505\\
-0.0812980746001941	0.738819810968904\\
-0.0798204475027063	0.73865980236724\\
-0.0783433185435806	0.738324159377966\\
-0.0768670601879292	0.737812372539863\\
-0.0753919922810032	0.737124055668133\\
-0.0739184782070865	0.736258821163188\\
-0.0724468721195323	0.735216299743116\\
-0.0709775168195207	0.733996224189145\\
-0.0695107820674764	0.732598408114686\\
-0.0680470311601583	0.731022649691703\\
-0.0665865974598849	0.729268855577836\\
-0.0644029786251384	0.726304474447458\\
-0.0622288647903636	0.722939825193856\\
-0.0600654266734472	0.7191755036001\\
-0.0579138888826577	0.71501250888798\\
-0.0557754467488492	0.710452178701341\\
-0.0536512597611893	0.705496240688684\\
-0.0515425488138213	0.700146895620219\\
-0.0494504694698585	0.694406677932454\\
-0.0473762041898432	0.688278560545716\\
-0.0453208942051486	0.681765898724957\\
-0.0432856934488011	0.674872457756049\\
-0.0406053462453827	0.665096342962692\\
-0.0379654162919784	0.65466205699061\\
-0.035368525174584	0.643582061776249\\
-0.0328172261672509	0.631870142051517\\
-0.0303140319486832	0.619541465153058\\
-0.027861350836236	0.606612345791702\\
-0.0254615593547113	0.593100525088867\\
-0.0231169635285233	0.579024925494463\\
-0.0208297607644792	0.564405731299621\\
-0.0180547207110813	0.545400074925879\\
-0.0153766667408713	0.52562324389947\\
-0.0127993345817899	0.505122814230253\\
-0.0103262072533288	0.483949181300072\\
-0.00796052866534314	0.462155787477846\\
-0.00570525744597039	0.439798666551209\\
-0.0035630570250198	0.416936680873241\\
-0.00153633102511974	0.393631232032567\\
0.000372896511646958	0.369945857484718\\
0.00250641371929428	0.341114872347919\\
0.00446587030110657	0.31194899712094\\
0.00624962430488296	0.282568537123719\\
0.00785672552025374	0.253096027749599\\
0.0092870204142399	0.223655510966872\\
0.0105410793556092	0.194371318200136\\
0.0116201864668958	0.16536747380585\\
0.012526407110319	0.136766270993565\\
0.0132625010336254	0.10868726268257\\
0.0138319642684985	0.081246275290189\\
0.0142913483588772	0.0501854895954619\\
0.0145373254654878	0.0203084555412107\\
0.0145787463784812	-0.0082337788692638\\
0.0144254244986273	-0.0353064928957925\\
0.0140880723828855	-0.0607925977530661\\
0.0135781521340173	-0.0845936880775203\\
0.0130128658993898	-0.103592922918528\\
0.0123375597965831	-0.121256838647082\\
0.0115603500470932	-0.137556234810931\\
0.010689489902867	-0.152471113335096\\
0.00973331704896663	-0.165989752387549\\
0.00870022265325032	-0.178108342678249\\
0.00759860836402093	-0.188829888699815\\
0.0066342842401903	-0.19670390248755\\
0.00563298008093549	-0.203622730154709\\
0.00459944255380584	-0.20959756555807\\
0.00353836450138356	-0.214641956548074\\
0.00267277300295332	-0.218018205605217\\
0.0017948333056802	-0.220818248247668\\
0.000906826017133211	-0.223052125294878\\
0.000235567669815251	-0.224362427077986\\
-0.000439158709199972	-0.225365067026568\\
-0.00111643665315531	-0.226065049691231\\
-0.00179536895703758	-0.226467556008243\\
-0.00224846991851368	-0.226573304326554\\
-0.00270165482902684	-0.226550750754605\\
-0.00315466606854387	-0.226401681944623\\
-0.00383331117122776	-0.225944211764126\\
-0.00451016955199623	-0.225211249460865\\
-0.0051844223145282	-0.224208455846325\\
-0.00585526868576391	-0.222941396677638\\
-0.0067430781738681	-0.220850800619444\\
-0.00762162661815979	-0.218313561450648\\
-0.00848915235555692	-0.215342576582815\\
-0.00955545947553615	-0.211037472068514\\
-0.0105986391319025	-0.206096198399542\\
-0.0118155309221817	-0.199355579050077\\
-0.0129893906834503	-0.191759326544645\\
-0.0141151693006812	-0.183332761511976\\
-0.0151879414190137	-0.174095237120417\\
-0.0163660851410246	-0.162309289391621\\
-0.0174579468144263	-0.149444427267021\\
-0.0184559592099598	-0.135496272929749\\
-0.0193524934159578	-0.120448884498252\\
-0.0201397594591615	-0.104276323362091\\
-0.0208097852685762	-0.0869448499889824\\
-0.0213543217851475	-0.0684159470903831\\
-0.0217648243960298	-0.0486494377628857\\
-0.0220325176852102	-0.0276072525513146\\
-0.0221483482260735	-0.00525707249976914\\
-0.0221030665590066	0.0184247080539054\\
-0.0218873034522107	0.043450134665675\\
-0.0214916437625875	0.0698176549608063\\
-0.0209067572006275	0.0975100375019563\\
-0.0201234530532113	0.126493436163565\\
-0.0191328904511494	0.156715805728252\\
-0.0179266306722222	0.188105873512552\\
-0.0164967971013373	0.220572072135756\\
-0.014836248069966	0.254001528219228\\
-0.0129386878570126	0.288259267766991\\
-0.0111195263469276	0.318163468458189\\
-0.00911973207345984	0.348448658229939\\
-0.0069373846944395	0.378990771014552\\
-0.00457132718832931	0.409654645842666\\
-0.00202128133587187	0.440294753560071\\
0.000712178843149336	0.470756026882437\\
0.00312906150227443	0.495886359631909\\
0.00567080388400742	0.520681387202346\\
0.0083354775740091	0.545040628686127\\
0.0111206808599065	0.568861839998006\\
0.0140234260849444	0.592041775444823\\
0.017040255708667	0.614477244278246\\
0.0195332069849804	0.631820740499879\\
0.0220943875584423	0.648570671109884\\
0.0247212974680735	0.664676447211006\\
0.027411254039144	0.680089029196933\\
0.0301614019419009	0.694761139483946\\
0.0329686876327634	0.708647584643183\\
0.0358298893472909	0.72170562269963\\
0.0380091297576151	0.730931335678393\\
0.0402152937438767	0.739652748332033\\
0.0424468544404125	0.747855095170432\\
0.0447022383746036	0.755524778237457\\
0.0469798010939936	0.762649296982124\\
0.0492779171947266	0.769217356910167\\
0.0515948986297693	0.77521891864993\\
0.0539290120445995	0.780645238816612\\
0.055493755558124	0.783939449730742\\
0.0570648398207738	0.786972788374087\\
0.0586417204121765	0.789743589826235\\
0.060223875955756	0.792250547755044\\
0.0618107865430072	0.794492568090673\\
0.0634019145291961	0.796468832846728\\
0.0649967229059142	0.798178711952375\\
0.0665946799761976	0.799622014263948\\
0.0681952762464663	0.800798659072864\\
0.0697979452585743	0.801708929028267\\
0.0714021703386382	0.802353280468572\\
0.0730074241841502	0.802732433148033\\
0.0746131612168623	0.802847397529663\\
0.0762188761548724	0.802699441649983\\
0.0778240391032315	0.802290014467242\\
0.0794281169929156	0.801620881703382\\
0.0810305925939078	0.800693914204729\\
0.0826309564757834	0.799511254353223\\
0.0842287107433413	0.798075340801085\\
0.0858233256822988	0.796388748001032\\
0.0874143295596588	0.794454255480338\\
0.0890012181165357	0.792274899486942\\
0.0905835145636084	0.789853785035372\\
0.092160728935455	0.787194349751353\\
0.0937323871658767	0.784300077607258\\
0.096078416306177	0.779526632904703\\
0.0984093647828076	0.774246489910151\\
0.100723742634223	0.768473697823413\\
0.10302008427526	0.762222967208922\\
0.105296974628139	0.755509689839216\\
0.107553020513472	0.748349951350907\\
0.109786944305898	0.740760283528901\\
0.11199748076184	0.732757783012302\\
0.114906406010012	0.721476001870892\\
0.117768848025796	0.709534175974035\\
0.120582237530872	0.696975932597267\\
0.123344253556467	0.683845689999293\\
0.126052675671939	0.67018816895536\\
0.128705510942304	0.65604839019887\\
0.131940556883608	0.637763785515241\\
0.135082588593702	0.618882549104189\\
0.138128920364059	0.599489855890203\\
0.141077183477432	0.579668519514112\\
0.143925449214902	0.559498207868646\\
0.147209147337422	0.534939633948291\\
0.150344587029769	0.510110186585408\\
0.153330517148671	0.485122068006391\\
0.156166307036661	0.46007578190935\\
0.159284876998851	0.430897933102418\\
0.162199613498359	0.401875723786506\\
0.164911987392624	0.373098565864181\\
0.167423970208683	0.344629105744765\\
0.169737830919306	0.31650315660482\\
0.171856083860734	0.288731142198347\\
0.173781141150268	0.261300203630931\\
0.175515291439782	0.234176889955295\\
0.177060484471746	0.207310720915709\\
0.17841833933105	0.180637877543468\\
0.17958991494904	0.154085278351384\\
0.180575819743671	0.127574376005588\\
0.181376049897685	0.101025147156149\\
0.181990078111375	0.0743597250990899\\
0.182416793065257	0.0475058946744258\\
0.182654669229769	0.0204004708822622\\
0.182701743438932	-0.00700758447054195\\
0.182555769202594	-0.0347542740802592\\
0.182214300957418	-0.0628582654831538\\
0.181674846615271	-0.0913186754023533\\
0.180934973763192	-0.120113656200661\\
0.179992499775952	-0.149199521666083\\
0.17884555952456	-0.178510097380667\\
0.17769874122006	-0.203745984991511\\
0.176400397253279	-0.229014198750031\\
0.174950519171286	-0.254235376432893\\
0.173349646237095	-0.279319796754881\\
0.171598940167946	-0.304168379344997\\
0.169700088531957	-0.328673934428528\\
0.167655477738539	-0.352722637003604\\
0.16546826339311	-0.376195863437299\\
0.163539332034758	-0.395229790096568\\
0.161516573911535	-0.413709308867597\\
0.15940298320704	-0.431564474587585\\
0.157201785120799	-0.44872719026338\\
0.154916635848819	-0.465131800698315\\
0.152551484810622	-0.480716144019228\\
0.150604600262556	-0.492553954074512\\
0.148611539892807	-0.503802205607813\\
0.14657469378643	-0.514435574290215\\
0.144496583069458	-0.52443105093403\\
0.142379803501268	-0.533768125760965\\
0.140227011201736	-0.542428717361302\\
0.138040962721277	-0.550397304972342\\
0.135824434790525	-0.557660990542778\\
0.13414375315608	-0.562639780519872\\
0.132448754188076	-0.567212782471794\\
0.130740632684986	-0.571377405372777\\
0.129020639281488	-0.575131944026643\\
0.127289983295451	-0.578475381688584\\
0.125549933068067	-0.581407662229393\\
0.123801699936902	-0.583929450922803\\
0.122046515953234	-0.58604224260819\\
0.120873128774694	-0.587224673677265\\
0.119697564599815	-0.588227208175677\\
0.118520160171279	-0.589050874058661\\
0.117341283016394	-0.589696873355531\\
0.116161305254065	-0.590166540575803\\
0.114980556198494	-0.590461391980053\\
0.113799397033571	-0.590583065259693\\
0.112618164743058	-0.590533300050372\\
0.111437199972946	-0.590314053039052\\
0.110256843798607	-0.589927452249724\\
0.109077421994709	-0.589375668395185\\
0.10789926976883	-0.588661080966017\\
0.106722710905526	-0.587786143956807\\
0.105548057445424	-0.586753469406389\\
0.103790342671704	-0.584914703645156\\
0.102038657477764	-0.582737016205559\\
0.100293999830714	-0.58023071193982\\
0.0985573485897783	-0.577406627525331\\
0.096829621653276	-0.574276274444977\\
0.0951117363920231	-0.570851436072272\\
0.0928380112088133	-0.565848504048231\\
0.0905852459554454	-0.560374784425406\\
0.0883552832826724	-0.554462069600857\\
0.0861497892895237	-0.548143389994818\\
0.0839703204752503	-0.541452771765761\\
0.0812847369044242	-0.532619999243252\\
0.0786445083268171	-0.523331494445389\\
0.0755390094986395	-0.511685586678687\\
0.0725047204243995	-0.499615436328264\\
0.0690575698562417	-0.485171174480279\\
0.0652428072854276	-0.468440453899821\\
0.0597711819744616	-0.443545917052768\\
0.0516999588807835	-0.406774501261658\\
0.0481095064577532	-0.391315641342269\\
0.0454088754698181	-0.380425087135631\\
0.0431519928840269	-0.371968131449143\\
0.0409432813660744	-0.36437785809724\\
0.039135655072581	-0.35874475241722\\
0.0373545754863971	-0.353760341546885\\
0.0359466200361374	-0.350248853929107\\
0.0345518628020107	-0.347165529083437\\
0.0331685804486619	-0.344513189821148\\
0.0317950414143466	-0.342292826321603\\
0.0307702488493956	-0.340910743827817\\
0.0297492311518209	-0.33977048104076\\
0.0287312775642962	-0.338870844842308\\
0.0277156631358533	-0.338210018194575\\
0.0267016790694672	-0.33778598598917\\
0.0256886119808492	-0.337596191777505\\
0.024675769111699	-0.337637674998172\\
0.0236624573542824	-0.337907158032531\\
0.0226479987098966	-0.338401038148036\\
0.0216317295424908	-0.339115205921331\\
0.020612988749814	-0.340045386660422\\
0.01959114011272	-0.341186904940894\\
0.0182227564729296	-0.34302895226969\\
0.0168462933619364	-0.345225064913999\\
0.0154603576168312	-0.347761553063105\\
0.0137125969718869	-0.351388312694422\\
0.0119454906891556	-0.355493137415703\\
0.00979618842699559	-0.361003256429402\\
0.00761205238304652	-0.367092659158068\\
0.00501551503234032	-0.374841075979188\\
0.0015937393475095	-0.385650458022936\\
-0.00393130936780983	-0.40380648865\\
-0.0105655200712522	-0.425475853645569\\
-0.014449841626498	-0.43761734229245\\
-0.0179933934004218	-0.448163261767093\\
-0.0211621934686075	-0.457094618261693\\
-0.0243923073828758	-0.46567044664153\\
-0.0272077318807984	-0.472689268732353\\
-0.0300642620359042	-0.479365222053213\\
-0.0329597582782218	-0.485670022092928\\
-0.0354007715129963	-0.490624201069521\\
-0.0378658576832185	-0.495295012943935\\
-0.0403535646242696	-0.499675353312584\\
-0.0428624508248758	-0.503760780846578\\
-0.045391019223203	-0.507549447967821\\
-0.0479377907647844	-0.511041885034697\\
-0.0505012902775855	-0.514241020539497\\
-0.0530800639685497	-0.517151708817295\\
-0.0556726782585475	-0.519780861061791\\
-0.0582777588343916	-0.522136979662835\\
-0.0608939516369273	-0.524229958662389\\
-0.0635199955451784	-0.526070841421437\\
-0.0661546266008208	-0.527671589062153\\
-0.0687966840753491	-0.529044677461169\\
-0.0714450554445973	-0.53020296891818\\
-0.0740987203985285	-0.531159253303095\\
-0.0767566815879195	-0.531926118044497\\
-0.0794180348839142	-0.532515478447091\\
-0.0820819113950252	-0.532938391437223\\
-0.0847475132088283	-0.533204829895721\\
-0.0874140583508974	-0.533323218240029\\
-0.0906141672946099	-0.533279223726084\\
-0.0938134170286914	-0.533039290710721\\
-0.0970106581635067	-0.532606249270482\\
-0.100204711185879	-0.531977042094733\\
-0.103394383255952	-0.53114262567964\\
-0.10604817269321	-0.530279107240323\\
-0.108697242288145	-0.529248955586218\\
-0.111340697990433	-0.528035472623585\\
-0.113977591691553	-0.526618454271636\\
-0.116606848653007	-0.524973939636288\\
-0.118703949704941	-0.523476291095029\\
-0.120794701959553	-0.521800119028478\\
-0.122878371847934	-0.519928636173557\\
-0.124954129304794	-0.517843858947832\\
-0.127021085094431	-0.515526688348282\\
-0.129078281205353	-0.512957131146149\\
-0.131124653313435	-0.51011422310003\\
-0.133159072102703	-0.50697626863745\\
-0.135180317167295	-0.503521022697802\\
-0.137187076706741	-0.499725580887913\\
-0.139177927855494	-0.49556680590571\\
-0.141151379368658	-0.491021229193256\\
-0.143105828494107	-0.486065288819924\\
-0.145039595414007	-0.480675482076507\\
-0.146950898725135	-0.474828510996608\\
-0.148837859980876	-0.468501437695575\\
-0.15069852005159	-0.461671845886161\\
-0.15253082421	-0.454318081372473\\
-0.154332619597635	-0.446419313080023\\
-0.156101695190267	-0.437955903787298\\
-0.157835756021886	-0.428909380891418\\
-0.159532426812673	-0.419262843319082\\
-0.161189284680108	-0.409000966251248\\
-0.162803850654608	-0.398110298008717\\
-0.164758703166596	-0.383595380247474\\
-0.166638400811308	-0.368062466272863\\
-0.168437878432901	-0.35149955633839\\
-0.170151978116522	-0.33390087558018\\
-0.171775444383395	-0.315266914625855\\
-0.173303178003415	-0.295604966000976\\
-0.174730058024699	-0.274929153769182\\
-0.17605106716542	-0.253260859839803\\
-0.177261255268241	-0.230628532410257\\
-0.178355975613975	-0.207067935001242\\
-0.179330663089623	-0.182621923741077\\
-0.180181009660977	-0.157340530897476\\
-0.180902936785293	-0.131280495147547\\
-0.18149272182189	-0.10450522526279\\
-0.181947006256607	-0.077084349332884\\
-0.182262726642066	-0.0490931904895732\\
-0.182437223293683	-0.0206123224018065\\
-0.182468218363853	0.00827307958439516\\
-0.18235393923344	0.0374738783774878\\
-0.182093064916314	0.0668978962585975\\
-0.181684695060669	0.096450350855058\\
-0.181128449839079	0.126035012236675\\
-0.180424396261198	0.15555474343732\\
-0.179573106038922	0.184912543138035\\
-0.178575621563586	0.214012007707319\\
-0.177433391110653	0.242758385931406\\
-0.176148517743143	0.271059109218621\\
-0.174723425039657	0.298824479734881\\
-0.173161018818857	0.325968388872602\\
-0.171464619383044	0.352408867548391\\
-0.169637920762465	0.378068631312493\\
-0.167685027701252	0.402875557741233\\
-0.165610349753072	0.426763407379136\\
-0.163418646852483	0.4496720689021\\
-0.161584389735831	0.46725791885723\\
-0.159681156378292	0.484158701085\\
-0.157711708139779	0.500353378623418\\
-0.155678952449207	0.515824009900029\\
-0.153585799351834	0.530555927011485\\
-0.151435220774528	0.544537565624112\\
-0.149230224815737	0.557760712787508\\
-0.146973854067788	0.570220347738663\\
-0.144669166130664	0.581914623433253\\
-0.142319220059866	0.592844754257897\\
-0.139927049615867	0.603015016488453\\
-0.137495720701041	0.612432318708905\\
-0.135648312138346	0.619006791177982\\
-0.133781783470879	0.625168029115662\\
-0.13189739289702	0.630921628232676\\
-0.129996347912838	0.636273835056913\\
-0.128079856707429	0.641231556166743\\
-0.126149083466417	0.645802145439585\\
-0.124205163489165	0.649993429990909\\
-0.122249227578728	0.653813658969633\\
-0.120282363982958	0.657271441814393\\
-0.118305658126353	0.660375582113041\\
-0.116320154243323	0.663135070342417\\
-0.114326863164954	0.665559123095555\\
-0.112326802541549	0.667656992739747\\
-0.110320961597374	0.669437917391496\\
-0.108310241367254	0.670911170569064\\
-0.106295538501852	0.672085858802493\\
-0.104950631768884	0.672707558379365\\
-0.103604605237371	0.673203199351671\\
-0.102257700695415	0.673575322236526\\
-0.100910172968331	0.673826453387748\\
-0.0995622689493658	0.673959055837129\\
-0.0982141971977761	0.673975498411254\\
-0.0961923672937199	0.673787533741154\\
-0.0941714626773476	0.673351032021852\\
-0.0921522337277589	0.67267306003013\\
-0.0901353763008274	0.671760440296671\\
-0.088121599221886	0.670619271232589\\
-0.0861116033542472	0.669255424134405\\
-0.0841060322939352	0.667673995598686\\
-0.0821055151115047	0.665879687917704\\
-0.0801106905251142	0.663876601514554\\
-0.0781221771675314	0.661668210530966\\
-0.0761405891945148	0.659257508380581\\
-0.0735103174698637	0.655732352253765\\
-0.0708948539890047	0.651855282334783\\
-0.0682955858456786	0.647628135145293\\
-0.0657139138912259	0.643050709199396\\
-0.0631512738647247	0.638120891904438\\
-0.0606090726318143	0.632834637532305\\
-0.0580887308216237	0.6271862057096\\
-0.0555917328796495	0.621168079703038\\
-0.0531195655008393	0.614771363462887\\
-0.0506737627000237	0.607985758266182\\
-0.0482558908289327	0.600799905043646\\
-0.0458675826466938	0.59320174425904\\
-0.0435105121368522	0.585178657268567\\
-0.0411864030689552	0.576717822712737\\
-0.0388970386370532	0.5678064384594\\
-0.036644257331985	0.55843215058278\\
-0.0344299127338314	0.548583134632511\\
-0.0322559287551483	0.538248603956336\\
-0.0301242718550893	0.527418915164228\\
-0.0280369421480002	0.516085826119106\\
-0.0254931975290488	0.501201678322413\\
-0.0230258977147628	0.485512031309526\\
-0.0206390689362923	0.469013350912055\\
-0.0183367661365862	0.451707925207161\\
-0.0161229947129954	0.43360441519653\\
-0.0140017122075533	0.414718540762995\\
-0.011976764283624	0.395073299939873\\
-0.0100518921153796	0.374699439160312\\
-0.00823064414633301	0.353635551160944\\
-0.00651636036791903	0.331928144811529\\
-0.00491212451889289	0.309631319223106\\
-0.00342070612656353	0.286806708928504\\
-0.00178341055051845	0.258817502778342\\
-0.000315732752699249	0.230298062328124\\
0.000979583643385018	0.201390893665701\\
0.00210065651242852	0.172248709122691\\
0.00304656124652547	0.143032887684758\\
0.00381735266614391	0.113911220533965\\
0.0044141218692737	0.0850561508625561\\
0.00483897424391999	0.0566422325656049\\
0.00509508264149761	0.02884369552225\\
0.00518665746765734	0.00183196321208134\\
0.00511894052596606	-0.0242273948132009\\
0.00489810313197614	-0.0491771953348911\\
0.00453124382814951	-0.0728710669412599\\
0.00402631363686423	-0.0951756284217247\\
0.00339200490524949	-0.115972638627501\\
0.00263768645829976	-0.135159997569252\\
0.00177328538896304	-0.152653381225629\\
0.000809167313259529	-0.168386499790811\\
-6.27178224296143e-05	-0.180117825037683\\
-0.000990082988546637	-0.190575662447048\\
-0.00196653764505905	-0.199751260141535\\
-0.00298566946187617	-0.207644540510167\\
-0.00382740424807815	-0.213041280377246\\
-0.00468910662452748	-0.21763059721524\\
-0.00556756349185561	-0.221423750915151\\
-0.00645962344214235	-0.22443502637693\\
-0.0071357370950631	-0.226190536202962\\
-0.00781647853482104	-0.227524060750035\\
-0.00850059800564396	-0.228444613340136\\
-0.00895794839052866	-0.228833666887546\\
-0.00941589814555333	-0.229046571117477\\
-0.00987410129591326	-0.229086520521819\\
-0.0103322158989614	-0.228956747764626\\
-0.0107899044302375	-0.228660770245869\\
-0.0112468353377914	-0.228202141637218\\
-0.0119301132807695	-0.227217055010201\\
-0.0126099145452838	-0.22588666668755\\
-0.013285219678199	-0.224223975117679\\
-0.0141769547260534	-0.221513089872875\\
-0.0150567635533122	-0.218266845557082\\
-0.0161366014230729	-0.213505872866661\\
-0.0171907984030041	-0.208022557240004\\
-0.0184171472274819	-0.200577331377142\\
-0.0195962336968256	-0.192287559974744\\
-0.0209057726337358	-0.181681246755619\\
-0.0221379380682092	-0.170206392166157\\
-0.0232871138836533	-0.157990921220218\\
-0.0244927100823245	-0.143259337260445\\
-0.0255775432030143	-0.127818525132244\\
-0.0265362586589231	-0.111740014527547\\
-0.027363869697642	-0.0950434196889391\\
-0.0280553356150118	-0.0776953218359139\\
-0.0286051312902085	-0.0596115853344303\\
-0.0290068977553742	-0.0406637381696335\\
-0.0292530691086818	-0.0206895533918052\\
-0.0293347417328373	0.000494599870247248\\
-0.0292414560547178	0.0230795135304723\\
-0.0289612554320058	0.0472498468048305\\
-0.0284807882844134	0.0731722347114186\\
-0.0277854437651712	0.100986156711839\\
-0.0268596407883441	0.130797511418369\\
-0.0256871053652754	0.162673480717954\\
-0.0242512151884038	0.196637341263388\\
-0.0225353008770441	0.23266258628156\\
-0.0207914266760961	0.265811296754391\\
-0.0188104635826465	0.300378324598951\\
-0.0165829405581616	0.336225069371941\\
-0.0141005215940415	0.373169137427376\\
-0.0117645629933539	0.405538313317823\\
-0.00923284965331961	0.438380114405793\\
-0.00650313148457449	0.471505287109414\\
-0.00357430012142013	0.504704968290848\\
-0.000981645145330723	0.532265940661166\\
0.00174830524937941	0.559584240024276\\
0.00461392426492846	0.586516539139215\\
0.00761296061176686	0.612915916184732\\
0.0101062374799588	0.633551516586934\\
0.012681064133082	0.653674119038101\\
0.0153352284190907	0.673207603737586\\
0.0180662103753098	0.692077001428722\\
0.0208712454016069	0.710208901544176\\
0.0237472286588202	0.727532030209373\\
0.0266907721463195	0.743977956012357\\
0.0289405882201396	0.755697369770291\\
0.0312247383761106	0.766860376840691\\
0.0335415085919172	0.777442229327537\\
0.0358891372665625	0.787419461765019\\
0.0382657644611392	0.796770156403553\\
0.0406694720994738	0.805473950522496\\
0.0430983143096405	0.813512274969735\\
0.0455502444274924	0.820868275204651\\
0.0480232118993216	0.827526909379419\\
0.049682493642266	0.831572057624082\\
0.0513495542236408	0.835298003854264\\
0.0530237359303311	0.838701773825431\\
0.0547044063612341	0.841780776779406\\
0.0563909067864869	0.84453282103221\\
0.0580825804866655	0.846956139350095\\
0.0597787802351435	0.849049338371895\\
0.0614788190925714	0.850811437894405\\
0.0631820658198017	0.8522419382644\\
0.064887840152949	0.853340661013093\\
0.066595477978165	0.854107891839159\\
0.0683043155858407	0.85454427387434\\
0.0700137010071921	0.85465086679981\\
0.0717229666223141	0.854429135772503\\
0.0734314651261178	0.853880916971209\\
0.0751385342625005	0.853008426652132\\
0.0768435389443261	0.851814251932749\\
0.0785458382186075	0.850301301421927\\
0.0802447996643855	0.848472843854393\\
0.0819397891517369	0.846332541820512\\
0.0836301865884632	0.843884278603518\\
0.0853153817707736	0.84113235323464\\
0.0869947699297191	0.83808128276545\\
0.088667763068158	0.834735901639647\\
0.0903337855837533	0.831101361615675\\
0.0919922374194928	0.827183007072216\\
0.0944645347527423	0.820785724249668\\
0.0969167273062653	0.813782655133489\\
0.0993470199553808	0.806195007433419\\
0.101753699712939	0.798045074315248\\
0.104135126722347	0.789356108930148\\
0.106489671102194	0.780152333445642\\
0.10881586098969	0.770458870697478\\
0.111112279744729	0.760301603743963\\
0.114125541506859	0.746083231977627\\
0.117080443794546	0.731152575946636\\
0.119974304929422	0.715576103560732\\
0.122804696551063	0.699421661145602\\
0.125569417854114	0.682757973385757\\
0.128930068733796	0.661317431815334\\
0.132182091268265	0.639323623021338\\
0.1353230383302	0.616909289101396\\
0.138351131702758	0.594203749475902\\
0.141834244696145	0.566747310891066\\
0.145152417818399	0.539252663418745\\
0.148815659778131	0.507374309405225\\
0.152257192693307	0.475958387744049\\
0.155924132106838	0.440903814505091\\
0.159720065071452	0.40285851264978\\
0.163545772388798	0.362606134620105\\
0.16698021224086	0.324639125646446\\
0.170046409546255	0.288938094244304\\
0.172766203185296	0.255309951483411\\
0.174933745890702	0.226536052885826\\
0.176847320341795	0.198832006341263\\
0.178341608693147	0.174790927795498\\
0.179644723731342	0.15099247521955\\
0.180628790897489	0.130128738808519\\
0.181466057814516	0.109016388057643\\
0.182154070838866	0.0874626622286677\\
0.182689144585117	0.065289817430517\\
0.183066347478124	0.0423409269482756\\
0.183279866813516	0.0184855961036893\\
0.183322933748762	-0.00637516367891167\\
0.183188238189262	-0.0323046236303809\\
0.182868178084628	-0.0593271284372205\\
0.182355147330352	-0.0874261692706487\\
0.181641778662593	-0.116544155329072\\
0.180721284941761	-0.146583307466738\\
0.179587688929548	-0.177408281434941\\
0.178236021335213	-0.208849409523398\\
0.176901078348581	-0.236138657819161\\
0.175401858214768	-0.263592841593031\\
0.173737777466616	-0.291058519976207\\
0.171909227674872	-0.318372233607905\\
0.169917679820097	-0.345362529717465\\
0.167765608673797	-0.371852865120503\\
0.165852083594216	-0.393417007518299\\
0.163832108302331	-0.414406193481249\\
0.161708857946055	-0.434718855915826\\
0.159485883587214	-0.454256516852247\\
0.157167344386935	-0.472925152527356\\
0.155246793218394	-0.487174657162154\\
0.153270540505405	-0.500768720084479\\
0.151241276667092	-0.513667826302594\\
0.149161855895957	-0.525835456151984\\
0.147035291680004	-0.537238259374074\\
0.144864673509325	-0.547846033043234\\
0.1426532685291	-0.557631888610717\\
0.140969929136151	-0.564417554436681\\
0.139266972948835	-0.57071877617307\\
0.137545845294888	-0.576527887960992\\
0.135808039960327	-0.581838240423708\\
0.134055054618946	-0.58664429613049\\
0.132288402779996	-0.590941653138028\\
0.130509634679574	-0.594726992854095\\
0.128720265412216	-0.597998143069401\\
0.127522237645735	-0.599892720459807\\
0.126320661584134	-0.601558298515492\\
0.125115976094674	-0.602995098560988\\
0.123908643035866	-0.604203593405219\\
0.122699129023576	-0.605184493886967\\
0.121487864421412	-0.605938754169907\\
0.120275321780652	-0.606467508266839\\
0.119061952816927	-0.606772257343721\\
0.117848189621719	-0.606854603455153\\
0.11663449388923	-0.606716439450318\\
0.11542129019191	-0.606359883526472\\
0.114209016230383	-0.60578728651236\\
0.112998104816373	-0.605001196310063\\
0.111788969557896	-0.604004353647729\\
0.110582030610067	-0.602799737111079\\
0.109377722149242	-0.601390531949098\\
0.108176423949105	-0.599780067264054\\
0.10638101396887	-0.596994766736106\\
0.104594608598376	-0.593777285470302\\
0.10281849972008	-0.590141152305883\\
0.101053908111891	-0.586100568800133\\
0.099302016173525	-0.581670480345762\\
0.0975639881839593	-0.576866432615323\\
0.0952700639330588	-0.569907557200491\\
0.0930051760205205	-0.562352890238956\\
0.0907716356613117	-0.554244048933767\\
0.0885715750674936	-0.545624200087061\\
0.0864069551706154	-0.53653812402192\\
0.0837536808539899	-0.524595372056347\\
0.0811615765162753	-0.512089554746925\\
0.0786332252429127	-0.499117138111967\\
0.0756862383654265	-0.483074626533666\\
0.0723713162666351	-0.463926779253301\\
0.0687480475134311	-0.441827639855577\\
0.0644666533803162	-0.414516572433465\\
0.0545495523773105	-0.350667630950304\\
0.0518100695501897	-0.334506398351138\\
0.0498357560448951	-0.323776651929407\\
0.0479219885662286	-0.314338409595179\\
0.0463676950424966	-0.307511322635984\\
0.0448451040025655	-0.301662750994423\\
0.0436465378210507	-0.297705183934304\\
0.0424624970717649	-0.294398983990303\\
0.0415824277681012	-0.292350759120635\\
0.0407079464980989	-0.29067434313216\\
0.039837939682608	-0.289370632583348\\
0.0389712831758318	-0.288439639406886\\
0.0383948181328478	-0.288025744209513\\
0.0378190233018578	-0.287776795683959\\
0.0372435589429754	-0.287692252687366\\
0.0366680990723804	-0.287771346280492\\
0.0360923184032985	-0.288013233382036\\
0.0355158957902477	-0.288416919137139\\
0.0349384982981565	-0.288981228696931\\
0.034069894376423	-0.290125999263553\\
0.033197321885798	-0.291624045927299\\
0.0323197296742586	-0.293469686438696\\
0.0311400232100009	-0.296459604776984\\
0.0299471722678948	-0.30003807057864\\
0.0287388576554513	-0.30418510138103\\
0.027203334435063	-0.310134597258392\\
0.0256360268572879	-0.316889768536603\\
0.0237078299732177	-0.32598426400495\\
0.021385100976834	-0.337827844238886\\
0.0182697087647182	-0.354730248555913\\
0.00498430760156454	-0.428151365813411\\
0.00193292884901897	-0.44356391667481\\
-0.000767482997406366	-0.456452004530915\\
-0.00354399380368819	-0.468904178658011\\
-0.00591374304069936	-0.478860223083068\\
-0.00833217469651837	-0.488364791926935\\
-0.0107968858708448	-0.497358946349716\\
-0.0133051808018748	-0.50578946904082\\
-0.015341232616456	-0.512096378357745\\
-0.0174016961354551	-0.517991139189871\\
-0.0194848915974061	-0.523455277062325\\
-0.0215890485096187	-0.528472919231672\\
-0.0237123580902787	-0.533031132808491\\
-0.0258529676775318	-0.537119757699505\\
-0.0274686492143824	-0.539873632803917\\
-0.0290921824618109	-0.542357380083484\\
-0.0307227584661991	-0.544570112613146\\
-0.032359567504409	-0.54651176259857\\
-0.034001795360322	-0.548183427459835\\
-0.0356486380030189	-0.549586975851\\
-0.0372992931176894	-0.550725369304\\
-0.0389529681450433	-0.551602452865195\\
-0.040608887903705	-0.552223024405483\\
-0.0422662948986624	-0.552592808356033\\
-0.0439244358237776	-0.552718343339688\\
-0.0455825993350146	-0.55260713204841\\
-0.0472400875511766	-0.55226742490391\\
-0.0488962170139134	-0.551708306441024\\
-0.0505503596303318	-0.550939572775219\\
-0.052201894243906	-0.549971786529449\\
-0.0538502371860521	-0.548816172423144\\
-0.0554948499250879	-0.547484515184317\\
-0.0576809635791669	-0.545456669576396\\
-0.0598584557041227	-0.543168823249749\\
-0.0620263281554376	-0.540653140514369\\
-0.0647213617799144	-0.537238883496403\\
-0.0679319311242053	-0.532834483080792\\
-0.0716431968172099	-0.527420225573377\\
-0.0835676437030846	-0.509721141210237\\
-0.0866136998803644	-0.505628700171149\\
-0.0891340877892235	-0.502511033607349\\
-0.0916396472331459	-0.499701165957342\\
-0.0936344894058069	-0.497696351009256\\
-0.0956217555756974	-0.495921111251212\\
-0.0976023919803082	-0.494384283437486\\
-0.0995773773711731	-0.493091038964348\\
-0.101547679186255	-0.492042500412789\\
-0.103514274593505	-0.491236111439004\\
-0.105478119090959	-0.490665013809223\\
-0.10744012911359	-0.490318311721509\\
-0.109401175009373	-0.490181031364213\\
-0.111362067034177	-0.490234097816686\\
-0.113323511484586	-0.490454449721312\\
-0.115777024226083	-0.490923861894393\\
-0.118724952065905	-0.491690307979774\\
-0.126610768147796	-0.493877394827336\\
-0.128587131240585	-0.494220111191867\\
-0.130564545692462	-0.494384545663901\\
-0.132047802325014	-0.49435979359598\\
-0.13353075428522	-0.494183264571207\\
-0.135012928164672	-0.493832183359812\\
-0.136493751951417	-0.493283577733699\\
-0.137972609724665	-0.49251426188829\\
-0.139448800293829	-0.491500926778415\\
-0.140921555466951	-0.490220383881867\\
-0.142390048297561	-0.488649551916962\\
-0.143853363485642	-0.486765637930146\\
-0.145310526530989	-0.484546150056809\\
-0.146760508752428	-0.481969119606913\\
-0.148202188425042	-0.479013083008919\\
-0.149634408817185	-0.475657316700566\\
-0.151055933201016	-0.471881853486919\\
-0.152465481548965	-0.467667553621032\\
-0.15386170048764	-0.462996298524755\\
-0.155243210634945	-0.457850859035864\\
-0.156608539451121	-0.452215326332419\\
-0.157956221784774	-0.446074805090627\\
-0.159722982194508	-0.437078691218353\\
-0.161451876622053	-0.42713250071504\\
-0.163139041287186	-0.416212249158425\\
-0.164780558924142	-0.404298698917007\\
-0.166372400992773	-0.391377525741479\\
-0.167910499983767	-0.377439471509008\\
-0.169390812872637	-0.362480741456964\\
-0.170809253378913	-0.346502797340817\\
-0.172161764767825	-0.329512795522815\\
-0.173444278303653	-0.311523390540699\\
-0.174652872020913	-0.292552963416148\\
-0.176053772377414	-0.2674976662746\\
-0.177325773558528	-0.241007127077679\\
-0.178461819064546	-0.213154493691137\\
-0.179455369346883	-0.184026197592187\\
-0.180300302100043	-0.1537214059771\\
-0.180990994562369	-0.122351330859927\\
-0.181522369786699	-0.0900382520094077\\
-0.181890095624971	-0.0569145191044796\\
-0.182090478503407	-0.0231213139412632\\
-0.18212052384468	0.0111927913001184\\
-0.181977962768339	0.045873332281463\\
-0.181661393198315	0.080761522954061\\
-0.181170202068414	0.115696002341291\\
-0.180504542183907	0.150514204013713\\
-0.17966541615549	0.185054044369808\\
-0.178654619575483	0.219155481050997\\
-0.177474724677841	0.252661860945098\\
-0.176129036944968	0.285421256064831\\
-0.174621714736263	0.317287821861413\\
-0.172957565293869	0.348122977425173\\
-0.171517017450448	0.371960879555936\\
-0.169982685343555	0.39499327094912\\
-0.16835791311369	0.417162437174717\\
-0.166646289648842	0.438415565198143\\
-0.164851566751217	0.458704948892164\\
-0.162977679131264	0.477988359916325\\
-0.161028728087049	0.496229446151105\\
-0.159008920817889	0.513397898983564\\
-0.156922639092907	0.529469675066184\\
-0.154774305212324	0.544427032034859\\
-0.152568377361365	0.558258652906106\\
-0.150878845010537	0.567890377510504\\
-0.149161372771024	0.576886072483155\\
-0.147417878991012	0.585247903279462\\
-0.145650220743052	0.59297973753829\\
-0.143860323627229	0.60008737492345\\
-0.142050014751617	0.606578224737693\\
-0.140221151961355	0.612461270481551\\
-0.138375535227917	0.617747231113523\\
-0.136514945035875	0.622448098987346\\
-0.134641091760529	0.626577411440187\\
-0.1327557016555	0.630149891853286\\
-0.131493176497607	0.632230039554098\\
-0.130226718142575	0.634074758103826\\
-0.128956811262433	0.635689333465511\\
-0.12768390609639	0.637079112517042\\
-0.126408455795945	0.638249793653429\\
-0.12513089000722	0.639207155456159\\
-0.123851612137874	0.639957173680723\\
-0.122571030048915	0.640505957594008\\
-0.121289539333688	0.640859753093699\\
-0.120007535142159	0.641024965624306\\
-0.118725379773623	0.641008054070157\\
-0.117443435827512	0.640815636550571\\
-0.116162060075387	0.640454396016521\\
-0.114881567836227	0.639931053367904\\
-0.113602274299891	0.639252416931876\\
-0.112324471120579	0.638425316737214\\
-0.110411230374914	0.636921223671613\\
-0.108502938654741	0.635121522086251\\
-0.106600496335745	0.633049055174795\\
-0.104704658836846	0.630726431987672\\
-0.102816133545162	0.628175868805744\\
-0.100310594909034	0.624457950161779\\
-0.0978205603314913	0.6204229570989\\
-0.0953472200518128	0.616118075167226\\
-0.092280551023896	0.610424953971628\\
-0.0886391599939808	0.603240194898168\\
-0.0844465310126822	0.594524121861617\\
-0.0797307865893547	0.584317205502244\\
-0.073380755333641	0.570154437318498\\
-0.0660768769116321	0.553471392570145\\
-0.0606060775203343	0.540588022511989\\
-0.0568538541094834	0.531374043056872\\
-0.0536897227233499	0.523213139702304\\
-0.0505756144510644	0.514684169369642\\
-0.0480205739159344	0.507202581810452\\
-0.0455039459417163	0.499299480647014\\
-0.0430280398233394	0.490899504148722\\
-0.0405955502866282	0.48193032011304\\
-0.0382094718136665	0.472323943723712\\
-0.0363362556442924	0.464137588587656\\
-0.0344967254147309	0.455473473548401\\
-0.0326928567970043	0.44630436901553\\
-0.0309267272427994	0.436605624182043\\
-0.0287754195454762	0.423704293411172\\
-0.0266908552413589	0.409905223328589\\
-0.0246775881515716	0.395180792178423\\
-0.0227402938444046	0.37951318446419\\
-0.0208837206477575	0.362895835850132\\
-0.0191126234604818	0.345334584623853\\
-0.0174316570275014	0.326848490957294\\
-0.0158453705772078	0.30747030794837\\
-0.0143581068871574	0.28724632603398\\
-0.0129739726229066	0.266235549576997\\
-0.0116967125817967	0.244509200795566\\
-0.0105297227944943	0.222149242826606\\
-0.00927899575737778	0.194610729850375\\
-0.00819541741724095	0.166467167783628\\
-0.00728206283750454	0.137908649784519\\
-0.00654082042570425	0.109138206478791\\
-0.00597231151207489	0.0803688276784923\\
-0.00557590432327892	0.0518205763225795\\
-0.00534956614027138	0.0237167123616201\\
-0.00528997492136507	-0.00372021366975772\\
-0.00539247900726036	-0.0302725710585008\\
-0.00565112085528308	-0.0557316278003422\\
-0.00605876459118881	-0.0799012819760255\\
-0.00660712580476552	-0.102600970625315\\
-0.00728687794215765	-0.123668477186285\\
-0.00808776956705393	-0.142962079887661\\
-0.00899881867415653	-0.160362376458413\\
-0.00983377184679513	-0.173346926088728\\
-0.0107301125155109	-0.184908536325327\\
-0.0116806441034911	-0.195018107918682\\
-0.0126780562627483	-0.203659437775962\\
-0.0135048095590335	-0.209512522110729\\
-0.0143530934578685	-0.214427324744135\\
-0.0152191745844297	-0.218412847759533\\
-0.0158781902872994	-0.220800212489266\\
-0.0165436050373231	-0.222679957393755\\
-0.0172139075420379	-0.224061028657022\\
-0.0176627631075033	-0.224709755631286\\
-0.0181126946857951	-0.22514475258459\\
-0.0185632882483311	-0.225369574522394\\
-0.019014125096916	-0.225388085077857\\
-0.0194647938659797	-0.225204285205786\\
-0.0199148960332012	-0.224822546794679\\
-0.0203640372919732	-0.224247228035268\\
-0.0210351276895712	-0.223031542483489\\
-0.0217019456857319	-0.221407239987705\\
-0.022363301243515	-0.219391501706643\\
-0.0232346272406523	-0.216125744535727\\
-0.0240916341460409	-0.212239394568819\\
-0.0251391244054069	-0.206577004803388\\
-0.0261562335825505	-0.200103701567997\\
-0.0273312928731987	-0.19139031106207\\
-0.0284513210104885	-0.181787323729336\\
-0.0296819805890117	-0.169651291226419\\
-0.0308247501701987	-0.156713567146189\\
-0.032016899368981	-0.141191963520257\\
-0.0330825169824398	-0.125121598400705\\
-0.0341257187300732	-0.106630521990064\\
-0.0350012399137895	-0.0878860687633558\\
-0.0357072653966076	-0.0689716606296491\\
-0.0362421978446017	-0.0498508765298498\\
-0.0366035571978561	-0.030366516484623\\
-0.0367869491576304	-0.0102530794124808\\
-0.0367852008762189	0.0108389151789071\\
-0.0365877293983573	0.0333115058858829\\
-0.0361801948574679	0.05758533731296\\
-0.0355445508223359	0.0840670628747793\\
-0.0346592556805149	0.113118173954922\\
-0.0334997986779714	0.145030239521137\\
-0.0320394593735616	0.180007701423359\\
-0.0304660070924729	0.213762145281677\\
-0.0286124349092193	0.25003364662343\\
-0.0264587765708573	0.288757973474025\\
-0.0239859650277134	0.32978839505373\\
-0.0215465672220931	0.367396346483442\\
-0.0188389808770282	0.406367872222097\\
-0.0162981551158502	0.440649323003233\\
-0.0135497179261204	0.47552534774997\\
-0.0105907965900642	0.510764916212583\\
-0.00796316288899779	0.540225945119734\\
-0.005188354461242	0.569604743979133\\
-0.00226717910946961	0.598734595182921\\
0.000798689792947505	0.627442236511738\\
0.00400667861002668	0.655549677202323\\
0.00667311169876317	0.677482325545299\\
0.00942613527938063	0.698823140300308\\
0.0122631907045172	0.7194805907407\\
0.015181385696718	0.739364891460429\\
0.0181774068151738	0.758388862337718\\
0.0204733595403453	0.77204161257385\\
0.022809438200682	0.785129036641215\\
0.0251838864751598	0.797618491886048\\
0.027594885121732	0.809478779435705\\
0.0300404729817944	0.820680384682312\\
0.0325186606372769	0.831195370858351\\
0.0350273326211065	0.840997637074034\\
0.0375643063218438	0.85006305505245\\
0.0401273599338741	0.858369301554401\\
0.0418493986934723	0.863475072467803\\
0.0435813000363604	0.868229046371147\\
0.0453223506624436	0.872626203880683\\
0.0470718368426014	0.876661956650818\\
0.0488290274560613	0.880332288474891\\
0.0505932004542563	0.883633563806303\\
0.0523635959190306	0.886562662327015\\
0.0541394795934982	0.88911694705429\\
0.0559201007009479	0.891294251522744\\
0.0577046878242486	0.89309299893519\\
0.0594924986088086	0.894512043456415\\
0.0612827630782994	0.895550761048307\\
0.0621785815904894	0.89592747616219\\
0.0630747336640716	0.896209139832297\\
0.0639711168817897	0.896395816189109\\
0.0648676338819534	0.896487604435639\\
0.0657641950152196	0.896484657480678\\
0.0666607123375161	0.896387122478444\\
0.0675570823900966	0.896195226258966\\
0.0684532131444066	0.89590916731288\\
0.0693490086583989	0.895529234237123\\
0.0711392366058368	0.894488998594338\\
0.0729270035720833	0.893077235756748\\
0.0747115790647005	0.89129719467602\\
0.0764922369841508	0.889152561763235\\
0.0782682317360703	0.886647583256966\\
0.0800388686461203	0.883786871226136\\
0.0818034208676011	0.880575521878287\\
0.0835612061968682	0.877019008476562\\
0.0853115417782343	0.873123269712803\\
0.0870537499857907	0.868894558040548\\
0.0887871778754726	0.864339579451479\\
0.0905111720672427	0.859465365135919\\
0.0930780938852559	0.851571612855881\\
0.0956203283830629	0.84300229805006\\
0.0981358546129036	0.833785099028746\\
0.100622795783362	0.823949130101165\\
0.103079330171385	0.813524731643848\\
0.105503756988267	0.802543400962815\\
0.107894422977031	0.791037747010605\\
0.111026887349593	0.774939434509275\\
0.114093336305399	0.758050938462667\\
0.11709077699816	0.740456570280853\\
0.120016576346308	0.722242726676715\\
0.122868406926379	0.703497036344996\\
0.126326236998029	0.679451829029141\\
0.1296624710081	0.654886786506551\\
0.1328749515337	0.629972984704685\\
0.136564688413439	0.599850770408172\\
0.140073605775116	0.569742797751032\\
0.143940042400214	0.534977652185484\\
0.148064043906539	0.496170068695917\\
0.15233956766585	0.454243221413716\\
0.157472848962824	0.402029929096098\\
0.164402191981095	0.329487057555881\\
0.174263614059678	0.224492401421959\\
0.176784148445543	0.195866570043058\\
0.178453564617833	0.175121697958072\\
0.179780862134825	0.156625009800357\\
0.180819583755921	0.140030106807827\\
0.181739926036867	0.122753877594676\\
0.182536170771997	0.104534591997766\\
0.183200880218057	0.0851400707657125\\
0.183725126876063	0.0643740852246986\\
0.184098734972304	0.0420823397224911\\
0.184310612337581	0.0181578638723596\\
0.184349079960956	-0.00745390356375453\\
0.184202339132648	-0.0347515913897066\\
0.183858799741058	-0.0636763473792783\\
0.183307394336797	-0.0941135852042356\\
0.182538067256633	-0.125897344114775\\
0.181698551607862	-0.154054029049028\\
0.180687944486534	-0.182892208348727\\
0.179502723620675	-0.212241772692627\\
0.178140287561148	-0.241919163011639\\
0.176599281390098	-0.271729707103961\\
0.174879458334345	-0.301469402351991\\
0.172981939139962	-0.330926522796665\\
0.171266579763811	-0.355101831436623\\
0.169431457942123	-0.378803471323957\\
0.16747925122113	-0.40190532579892\\
0.165413302943028	-0.424283571678504\\
0.163237530849331	-0.44581873701376\\
0.160956392996922	-0.466397340921978\\
0.159058992429094	-0.482099964615621\\
0.157100250647669	-0.497072015845053\\
0.15508316694143	-0.511266768784403\\
0.153010894441562	-0.524641532611016\\
0.15088681274325	-0.537157355750132\\
0.148714486286589	-0.548779127034858\\
0.146497472128215	-0.559475653340345\\
0.144807663997356	-0.566874218019071\\
0.143096505907238	-0.57372657863637\\
0.141365595392607	-0.580023763232783\\
0.139616644431923	-0.585757997358612\\
0.137851336572787	-0.590922737942081\\
0.136071398037719	-0.595512694064941\\
0.134278559492212	-0.599523895593864\\
0.133077024358699	-0.601875195948282\\
0.131871039693746	-0.603967684188517\\
0.130661137741093	-0.605801183470803\\
0.129447817336899	-0.607375863469844\\
0.128231604504488	-0.608692113781669\\
0.127013017192713	-0.609750689715531\\
0.125792566109893	-0.610552586545844\\
0.124570762881881	-0.611099070242141\\
0.123348137432733	-0.611391707917976\\
0.122125178532699	-0.611432367298694\\
0.120902386702322	-0.611223158982549\\
0.119680261375487	-0.610766498406948\\
0.118459295033945	-0.610065041046614\\
0.117239974651562	-0.609121681426613\\
0.116022784139163	-0.60793962903933\\
0.114808189136636	-0.606522257185658\\
0.113596657073676	-0.604873176643505\\
0.112388649735297	-0.602996247317459\\
0.111184633933575	-0.600895528066461\\
0.109387027423677	-0.597334138845852\\
0.10760083470315	-0.593293933563357\\
0.105827458971545	-0.588790856913471\\
0.104068264089932	-0.583841663914214\\
0.10232457562195	-0.578463832522054\\
0.100597641296191	-0.572675487791549\\
0.0983231872001582	-0.564351615302778\\
0.0960833567274816	-0.555377210481035\\
0.0938806494239587	-0.545799746213513\\
0.091717376157632	-0.53566804394971\\
0.0895956692486539	-0.525032382684275\\
0.0870048612661115	-0.511107536433293\\
0.0844852401967986	-0.496579165398678\\
0.0820395544199169	-0.48155406484049\\
0.0792054075942072	-0.463023645923328\\
0.076483610490898	-0.444133816638603\\
0.0734522166486022	-0.421913249247743\\
0.0701778975983595	-0.396682284762951\\
0.0656386198419117	-0.360200303414862\\
0.0592954750116702	-0.309203831203668\\
0.0568949890666013	-0.291295326521557\\
0.0549045448426715	-0.277726692003699\\
0.0532687424051467	-0.26778813773044\\
0.0519478110147632	-0.260763029699334\\
0.0506590561034707	-0.254922213547425\\
0.0496471974860184	-0.251123148448278\\
0.0486489550308087	-0.248114225394228\\
0.0479073057098683	-0.246381727565236\\
0.0471701715351638	-0.245101751214778\\
0.046680591244584	-0.244500917468778\\
0.046192008860897	-0.244102527045119\\
0.0457040210333536	-0.243906807914616\\
0.0452162210176463	-0.24391378039355\\
0.0447282027181227	-0.244123251841477\\
0.0442395617391664	-0.244534940061132\\
0.0437499035548528	-0.245148238054599\\
0.043012609919533	-0.246444715812889\\
0.0422707485347513	-0.24819007873769\\
0.0415229847786693	-0.250380109269891\\
0.0405144860223532	-0.253982531088755\\
0.0394900398353452	-0.258350489343747\\
0.0381824521222686	-0.264857926944946\\
0.0368395002640483	-0.272487279657791\\
0.0351735733692157	-0.283048524362811\\
0.0331437996290987	-0.297171853239979\\
0.0303779734169078	-0.317872366710567\\
0.0249607604749851	-0.360249728496143\\
0.0204303842590192	-0.395047635496849\\
0.0171747757109827	-0.418830090382738\\
0.0141699949986074	-0.43958687271802\\
0.0114796015452274	-0.457089605031722\\
0.00868548683228465	-0.474124641087307\\
0.0062802184823767	-0.487832717617098\\
0.00380773366435105	-0.500991888561773\\
0.00127101233800386	-0.513509995123454\\
-0.000802326738152503	-0.523005019021877\\
-0.00291264960721471	-0.531994054334068\\
-0.00505786144892351	-0.540439163446697\\
-0.00723570980824961	-0.548305524397754\\
-0.00944381247673742	-0.555561405382644\\
-0.0116796757783373	-0.56217843515887\\
-0.0133732321032431	-0.566706835922935\\
-0.0150797921938542	-0.570852695721707\\
-0.0167982181914154	-0.574608153569312\\
-0.0185273082293694	-0.577966756166029\\
-0.0202658784584776	-0.580923443547804\\
-0.0220127085652565	-0.583474456444722\\
-0.0237665808853242	-0.585617613456092\\
-0.0249391377084375	-0.586819368610587\\
-0.0261139178309094	-0.587839634531588\\
-0.0272905532933332	-0.588678900523283\\
-0.0284686880341233	-0.589337888962025\\
-0.0296479598088945	-0.589817647071656\\
-0.0308280150592454	-0.590119585792103\\
-0.0320084957603769	-0.590245278535782\\
-0.0331890515862585	-0.590196719700943\\
-0.0343693450787459	-0.589976089405322\\
-0.035549022297406	-0.58958586933914\\
-0.0367277527997263	-0.58902884943571\\
-0.0379052063860923	-0.588308102660939\\
-0.0390810572902029	-0.587426925160821\\
-0.0402549848927375	-0.586388970286649\\
-0.0420116055606493	-0.584546445664855\\
-0.0437621958320418	-0.582373907893012\\
-0.0455057889835681	-0.579886598189159\\
-0.0472414711297048	-0.577101241458618\\
-0.0489683713273849	-0.574035438068573\\
-0.051255846300795	-0.569544364020025\\
-0.0535245030554419	-0.564636310852377\\
-0.0557727705051554	-0.559362107077731\\
-0.0585523876071216	-0.552336603344536\\
-0.0612958780783848	-0.544933086467504\\
-0.064538160436773	-0.535710989056044\\
-0.069296433105936	-0.521607685737482\\
-0.0759479183059985	-0.501896503231977\\
-0.0789340424250975	-0.493525711573927\\
-0.0813854563591555	-0.487073530189042\\
-0.0838059995236055	-0.481188689377331\\
-0.0857222219701571	-0.476939997354112\\
-0.0876223223500764	-0.473135688209297\\
-0.0895081398188738	-0.46980377462124\\
-0.0909142852681545	-0.467628664544139\\
-0.0923143434381793	-0.465739667884117\\
-0.0937091609116254	-0.464142425045893\\
-0.0950996375899165	-0.462840693235259\\
-0.096486651733068	-0.461836239908823\\
-0.0978710864150663	-0.461128929097241\\
-0.0987930579742272	-0.460821481855085\\
-0.0997145449386735	-0.46064406915206\\
-0.100635811717776	-0.460595167331182\\
-0.101557103355123	-0.460672913079337\\
-0.102478669388876	-0.460874984426482\\
-0.103862099283931	-0.461405187094324\\
-0.105247519492482	-0.462198485065824\\
-0.106635692432999	-0.463242455787867\\
-0.108027366195019	-0.464522860455162\\
-0.109423203719256	-0.46602369821418\\
-0.111291918783169	-0.468337007929149\\
-0.113170528181552	-0.470964323443736\\
-0.115534441986888	-0.474611147800068\\
-0.118396399732109	-0.479371703556969\\
-0.125680566626603	-0.491711435467696\\
-0.128148828206052	-0.495471725256875\\
-0.130136369304541	-0.498177099781616\\
-0.131633764605231	-0.499976028088772\\
-0.133136209099537	-0.501539266242601\\
-0.134642951046049	-0.502832167336725\\
-0.135649403289167	-0.503526882972284\\
-0.13665711273015	-0.50407600697608\\
-0.137665754370211	-0.504469518209063\\
-0.138675027910497	-0.504697492876425\\
-0.139684578574854	-0.504750172735915\\
-0.140694058554608	-0.504617938361656\\
-0.141703076641286	-0.504291411517782\\
-0.142711240043075	-0.503761368324829\\
-0.143718139940008	-0.503018835677964\\
-0.144723340812122	-0.502055045611759\\
-0.145726377841586	-0.500861549111172\\
-0.146726794708662	-0.499430046123727\\
-0.14772409273329	-0.497752690451686\\
-0.14871778927862	-0.495821765212593\\
-0.149707374395907	-0.493629963767883\\
-0.151182849192008	-0.489837831809507\\
-0.152646026780256	-0.485420691308067\\
-0.154094979215403	-0.48035800606702\\
-0.155527766780765	-0.474631140821163\\
-0.156942345228723	-0.46822326192759\\
-0.158336665758578	-0.461119609306364\\
-0.159708617656406	-0.453307502909601\\
-0.16105605940247	-0.444776445957103\\
-0.162376812244245	-0.435518141568211\\
-0.164092512079636	-0.422032361383196\\
-0.165751673139462	-0.407235810297412\\
-0.167348981898978	-0.391128630984756\\
-0.168879254275084	-0.373718879940052\\
-0.170337321689164	-0.355022793442012\\
-0.171718073627526	-0.335064661233356\\
-0.173016463401567	-0.313876892648156\\
-0.174227727338644	-0.291500046417333\\
-0.175347193110413	-0.26798268745892\\
-0.176370391172483	-0.243381031301472\\
-0.1772930799756	-0.217758856622077\\
-0.178299156490245	-0.184404748010077\\
-0.179135092151473	-0.149720599866794\\
-0.179794626811773	-0.113874545833908\\
-0.180272380824199	-0.0770478636726193\\
-0.18056389211652	-0.0394329469781424\\
-0.180665762449794	-0.0012311302710365\\
-0.180575592770743	0.0373497164538829\\
-0.18029200420635	0.0760974481201221\\
-0.179814660055912	0.114798049996303\\
-0.179144338269344	0.153237990796293\\
-0.178282906183246	0.191206328150371\\
-0.177233223819269	0.228496517090007\\
-0.175999208759917	0.264908427368668\\
-0.174882505627872	0.29327601051903\\
-0.17365384966651	0.32086398233384\\
-0.172316549314716	0.347582483563049\\
-0.170874205994778	0.373346426431257\\
-0.16933084485807	0.398076113125239\\
-0.167690761332166	0.421697690652206\\
-0.165958497254344	0.444143923540139\\
-0.164138898268123	0.465354581548789\\
-0.162237047070428	0.485277229384129\\
-0.160258132566809	0.503867707119145\\
-0.158207586179721	0.521090496720789\\
-0.156625959035614	0.533093853108442\\
-0.155009492572388	0.544305120282678\\
-0.153360585020446	0.554719500216469\\
-0.151681635744069	0.564335050816899\\
-0.149975057347007	0.573152649334463\\
-0.148243204527014	0.581175934102371\\
-0.146488461723373	0.588411156138702\\
-0.144713190285432	0.594866943812587\\
-0.142919700243886	0.600554338702091\\
-0.141715068662252	0.603925459880681\\
-0.140504012752665	0.606965300008462\\
-0.139287201710911	0.609678656120866\\
-0.138065294554089	0.612070650134101\\
-0.136838921968923	0.614146813246099\\
-0.135608702536324	0.615913013379505\\
-0.134375253603538	0.617375435844834\\
-0.133139177826138	0.618540558007291\\
-0.131901069907548	0.619415208862867\\
-0.130661489691454	0.620006481091726\\
-0.12942100617826	0.620321738027867\\
-0.128180162127501	0.620368707672461\\
-0.126939481349968	0.620155367009843\\
-0.125699486826808	0.619689925353634\\
-0.124460668227054	0.61898093038014\\
-0.123223512954972	0.61803711478193\\
-0.121988476161411	0.616867477358481\\
-0.120756017959551	0.615481225307033\\
-0.119526537662861	0.613887844210439\\
-0.117688782018025	0.611130479130285\\
-0.115859921221407	0.60796194521681\\
-0.114041136050209	0.604416044248228\\
-0.112233519847526	0.60052711716835\\
-0.109842380958993	0.594867909678687\\
-0.107474826950767	0.588741812248985\\
-0.10513261016314	0.582229312203107\\
-0.102242529488678	0.573664478973866\\
-0.0988322652845429	0.562957014809228\\
-0.0943866894489962	0.548334321468427\\
-0.0827567865229248	0.509629188372318\\
-0.079228219206511	0.498627084736501\\
-0.0762628111706648	0.489897178587065\\
-0.0733477335735035	0.481847551168581\\
-0.0704789390501585	0.474465559843067\\
-0.0676526158992372	0.467692494401808\\
-0.0644043798175177	0.460417071128123\\
-0.0593985662065536	0.44976306701663\\
-0.055831049818587	0.442007401789746\\
-0.0531971146201652	0.435839102658946\\
-0.0510314423030794	0.430300758823708\\
-0.0488946184845697	0.424282175029893\\
-0.0472076935243874	0.419053692597668\\
-0.0455425016510598	0.413406255473216\\
-0.0439008128978052	0.407296157832241\\
-0.042284556440821	0.400682507679801\\
-0.0406958317778467	0.393526866405092\\
-0.0391368650959006	0.385793181739653\\
-0.0376100536148712	0.377447803383683\\
-0.036117894837656	0.368460266036457\\
-0.0346630159282553	0.358804001095442\\
-0.0332481449204293	0.348457355918897\\
-0.031540063204489	0.334530179433211\\
-0.0299044125189327	0.319485496956077\\
-0.0283467882202937	0.303327362069028\\
-0.026872711604737	0.286079600742653\\
-0.0254875092701996	0.267785399724455\\
-0.0241962757071635	0.248505961609508\\
-0.0230037517441615	0.228318480736174\\
-0.0219142565638558	0.207313698393324\\
-0.0207482344918982	0.181174237746199\\
-0.0197416611516074	0.154202257749667\\
-0.0188988890852118	0.126612509419506\\
-0.0182229718244477	0.0986361384776911\\
-0.017715444523709	0.0705186762560825\\
-0.017376446030626	0.0425164674056622\\
-0.0172044618948882	0.0148917505730685\\
-0.0171964672908527	-0.0120929599937486\\
-0.0173478354451928	-0.0381809271859499\\
-0.0176524386819398	-0.0631266887101356\\
-0.018102724373248	-0.0867001766591181\\
-0.0186898118972796	-0.108689906931252\\
-0.0194036196109701	-0.128905954814675\\
-0.0202329906494507	-0.147182449412714\\
-0.0210037433700747	-0.160830190709922\\
-0.0218389840057998	-0.172969583411562\\
-0.0227310437011254	-0.183551119065824\\
-0.0236720525140125	-0.19254156716853\\
-0.0244547273282308	-0.198576196641209\\
-0.0252594821255937	-0.203579937848871\\
-0.0260821954763125	-0.207557953855224\\
-0.0267085600521143	-0.209875023651463\\
-0.0273410266345862	-0.211628399445217\\
-0.0279779122381932	-0.212826921286521\\
-0.0284041488547658	-0.213322879678262\\
-0.0288311376858201	-0.213580536694825\\
-0.0292584047136777	-0.213603768765279\\
-0.0296854895417735	-0.213396731986331\\
-0.0301119312934989	-0.212964012787087\\
-0.0305372840409959	-0.212310447973938\\
-0.0311723226270516	-0.210927246109918\\
-0.0318025040585497	-0.209077114150872\\
-0.032632831657991	-0.2059184112307\\
-0.0334490193731855	-0.202015120665746\\
-0.03424818506297	-0.197420813390122\\
-0.0352191965429099	-0.190791762802352\\
-0.036154807877116	-0.18328389557678\\
-0.0372250783476941	-0.173276060566197\\
-0.0383939173963046	-0.160471204891073\\
-0.0394696772989731	-0.14673311501803\\
-0.0405780958028729	-0.130239706974885\\
-0.0415523281175072	-0.113246682853082\\
-0.0424846484633348	-0.0939154380207168\\
-0.0432432381802836	-0.0746935688238198\\
-0.0438302644962287	-0.0558231269849291\\
-0.0442858796311559	-0.0353935028804526\\
-0.0445233459192586	-0.0174281028998029\\
-0.0446001088859654	0.000366859553338261\\
-0.0445161712083675	0.0183536961402413\\
-0.0442677719023367	0.0369946423641365\\
-0.043788768611605	0.0591088535067648\\
-0.0430782284805145	0.0834250537188762\\
-0.0421103995415318	0.110687692411696\\
-0.040709073753621	0.144893592098658\\
-0.0390861734513093	0.180420552105573\\
-0.0370852254345867	0.220542433768566\\
-0.0349224199333424	0.260707906764491\\
-0.0323809399401233	0.304663991299633\\
-0.0297770222355014	0.346735654619652\\
-0.0272146780100303	0.385632973355226\\
-0.0243740081413112	0.426198405831956\\
-0.0217095725333583	0.462048410864522\\
-0.0188276599678178	0.498643946709237\\
-0.015724565911899	0.535720109655696\\
-0.0129681830000793	0.566777002494608\\
-0.0100565148567201	0.59779010452143\\
-0.00699028547156078	0.628571957597038\\
-0.00377110577464479	0.658927096199\\
-0.00108737892799227	0.682768536144396\\
0.00169074637923627	0.706102702057358\\
0.00456103507990746	0.728824051802155\\
0.00752081030501617	0.750827500679518\\
0.010567003810571	0.772009837819894\\
0.013696122412605	0.79227041395836\\
0.0160950676185621	0.806802466134779\\
0.0185367009505789	0.820721981064466\\
0.02101912755118	0.833991285517567\\
0.0235403418202623	0.846574213590642\\
0.0260982438254757	0.858436396750851\\
0.028690611991266	0.869545338636935\\
0.0313151394744795	0.879870500498734\\
0.0339694288602616	0.889383287191753\\
0.0357542838282745	0.895260697415804\\
0.0375505082581366	0.900757972140131\\
0.0393573392056557	0.905868333168428\\
0.041174010592817	0.9105854851921\\
0.0429997205475362	0.914903571886353\\
0.044833659368001	0.918817317271624\\
0.0466750168892927	0.922321867534916\\
0.0485229754732358	0.925413097169323\\
0.0503766933664476	0.928087280328978\\
0.0522353420655125	0.930341417522456\\
0.0540980782467502	0.93217304631838\\
0.0559640557961997	0.933580306835562\\
0.0568979906304008	0.934124431569558\\
0.0578324161023785	0.934562066937399\\
0.0587672260399075	0.934893207261772\\
0.0597023189069247	0.935117796945203\\
0.0606375798786266	0.935235910823948\\
0.0615729024520135	0.935247588937849\\
0.0625081883428117	0.93515297384683\\
0.0634433242307018	0.934952217248569\\
0.0643782028389229	0.934645486592709\\
0.0653127286438349	0.934233012780465\\
0.0662467910976106	0.933715113207133\\
0.0671802815336132	0.933092067077384\\
0.0690451216516679	0.931532043161933\\
0.0709064300892821	0.929556266711765\\
0.0727633678112388	0.927168574953708\\
0.0746151317260173	0.924373493225349\\
0.0764608910644556	0.921176096244322\\
0.0782998673178195	0.917582025364652\\
0.0801312513310627	0.913597425126587\\
0.0819542870634363	0.909228971518479\\
0.0837681962677471	0.904483805440644\\
0.0855722545138963	0.89936951406535\\
0.0873657220689152	0.893894167071779\\
0.0900345072365825	0.885022806210267\\
0.092675506962091	0.87538856471203\\
0.0952865006778495	0.865023496020559\\
0.0978653461360897	0.853961569377251\\
0.100409991436254	0.842238241511511\\
0.102918523010146	0.829890646697258\\
0.105389115612821	0.816957259023978\\
0.107820088514083	0.8034779282201\\
0.110997006637325	0.784727508685806\\
0.114097298205128	0.76518044751115\\
0.117117974546358	0.744940591417287\\
0.120056468769742	0.724114433368968\\
0.122910643730854	0.702810286255579\\
0.12635727560094	0.67567463692511\\
0.129667249307096	0.648176802980584\\
0.132839194802023	0.620527521309902\\
0.136463160127235	0.587436260033783\\
0.140441790543521	0.5493726749233\\
0.144667058667046	0.507177924209656\\
0.149486601968848	0.457291587136374\\
0.16287534648747	0.317490203150095\\
0.16590045945063	0.288255004923321\\
0.168654830833126	0.263262579694139\\
0.171177890698184	0.241850075874406\\
0.174595287085448	0.214524022699499\\
0.177436244828605	0.191406082039701\\
0.17891431238142	0.177969172424897\\
0.180117023343103	0.165487669435377\\
0.181228817046428	0.151942267810294\\
0.182102945884911	0.139231481831449\\
0.182897264138191	0.125309530675945\\
0.183604016719253	0.110019250715832\\
0.18421459716693	0.0932322992175451\\
0.184719781223671	0.0748519789759176\\
0.185109746551401	0.0548159426387063\\
0.185374429079523	0.0330991550817562\\
0.1855037756589	0.00971628482445785\\
0.185487920034251	-0.0152771624823951\\
0.185317511643165	-0.0417859799168617\\
0.184983756238214	-0.0696785089338512\\
0.184478900279397	-0.0987918828589556\\
0.183796138177252	-0.128938507249318\\
0.182929943737319	-0.159912292404582\\
0.181875937400873	-0.1914938629165\\
0.180631170794529	-0.223453888381562\\
0.179194048988768	-0.255554509117961\\
0.177564491627733	-0.287550206797882\\
0.176060515418336	-0.31395115619974\\
0.174425437563665	-0.339955326230153\\
0.172661619373768	-0.365413354612526\\
0.170772153884695	-0.390177279166312\\
0.168760921552618	-0.414103041619518\\
0.16663243262055	-0.437052851359607\\
0.164848679420829	-0.454622912041839\\
0.162996160546764	-0.471424093215063\\
0.161078055050702	-0.487399633379087\\
0.159097822435378	-0.50249765024202\\
0.157059025542969	-0.516671176140342\\
0.154965407029573	-0.529878266424391\\
0.15282095726202	-0.542081767162941\\
0.151181718555454	-0.550556168649445\\
0.149517945513379	-0.55843588224329\\
0.147831422610721	-0.565710477876883\\
0.146123986161359	-0.5723709417504\\
0.144397501565416	-0.578409754868232\\
0.142653863059706	-0.583820912538841\\
0.140894930838592	-0.588599872495414\\
0.139122594717211	-0.592743683710765\\
0.137934542910618	-0.595152557893681\\
0.136741971362288	-0.597278423772088\\
0.135545429045718	-0.599121548125141\\
0.13434548292471	-0.600682543964951\\
0.13314268831678	-0.601962257338124\\
0.13193760518416	-0.602961931308843\\
0.13073081550685	-0.603683065698129\\
0.129522870955124	-0.604127490473221\\
0.128314304570401	-0.604297354314038\\
0.127105661163698	-0.604195041063127\\
0.125897499892218	-0.603823272370854\\
0.124690342125984	-0.603185041315215\\
0.123484727958316	-0.602283536932553\\
0.122281172889233	-0.60112233184676\\
0.121080212853646	-0.599705155000832\\
0.119882329425453	-0.59803604319184\\
0.118688036156537	-0.596119198898249\\
0.117497823671269	-0.593959111621646\\
0.115721197382621	-0.590273153627515\\
0.113956420945438	-0.586067077961321\\
0.112205016823133	-0.581358544116192\\
0.110468473513335	-0.576166079102806\\
0.108748210400579	-0.570509118044889\\
0.107045593361898	-0.564407877138946\\
0.104805128468375	-0.555618079471536\\
0.102601247293622	-0.546127203661925\\
0.100436641938462	-0.535988409739074\\
0.098313808421876	-0.52525629961994\\
0.0962349942309069	-0.513986698019818\\
0.0937014766396425	-0.49923024912262\\
0.0912433881160586	-0.483834806294547\\
0.0888636515905692	-0.467914471850093\\
0.0861146352910547	-0.448280917923539\\
0.0834846881040013	-0.428264860734234\\
0.0805690379353824	-0.404713171673367\\
0.0774384392919087	-0.37795994199066\\
0.07382208017176	-0.345532993806416\\
0.0655552143692429	-0.270710781679889\\
0.0634591256243997	-0.253757603210436\\
0.0619697990267245	-0.242948088791102\\
0.0605401831848682	-0.233870557243009\\
0.059386797372226	-0.227678880423691\\
0.0584844024112779	-0.223646582899341\\
0.0575964691188448	-0.220445988879108\\
0.0569380088712415	-0.218596798029006\\
0.0562843845145434	-0.217223309205157\\
0.0556341592424802	-0.216327446528987\\
0.0552018615957811	-0.215996182700795\\
0.0547700167986974	-0.215877973632961\\
0.0543381921322833	-0.215972830195728\\
0.0539059645566882	-0.216280648020165\\
0.0534729056789627	-0.216801227994657\\
0.0528208406649208	-0.2179801279569\\
0.0521645232528336	-0.219634877466166\\
0.0515025326639286	-0.221762778027006\\
0.0506086025002616	-0.225329644148859\\
0.0496987529578924	-0.229720013915593\\
0.0485340812752991	-0.236343812373802\\
0.0473331987335506	-0.244195863443874\\
0.0458358660398683	-0.255176050855065\\
0.0439988674350797	-0.270011966691799\\
0.0414720154713245	-0.292003285902582\\
0.0357619754816958	-0.343928343342702\\
0.0317862555896155	-0.379190597451918\\
0.0286469991552731	-0.405633687004901\\
0.0257260031645095	-0.428866144315513\\
0.0230933468625223	-0.448574970992272\\
0.0203435617854175	-0.467870573409993\\
0.0179647968148952	-0.4834879385094\\
0.0155092417706724	-0.498566252438063\\
0.0129798519062908	-0.513001487445486\\
0.0103800916597697	-0.526696548130025\\
0.00825223982180734	-0.537058740777446\\
0.00608407005089573	-0.546846291470814\\
0.00387796824865283	-0.556018717681408\\
0.00163645828548997	-0.564538100067581\\
-0.000637765771301702	-0.572369400339413\\
-0.00236321435117293	-0.577771799065179\\
-0.0041042490130766	-0.582756724883922\\
-0.00585959569028083	-0.587312883749935\\
-0.00762795706001684	-0.591430423359547\\
-0.00940800524767582	-0.595100791601767\\
-0.0111983863158266	-0.598316988341615\\
-0.012997728031607	-0.601073493105135\\
-0.0142015827386788	-0.60265387907165\\
-0.0154083892961535	-0.604027583517773\\
-0.0166177359905855	-0.605194197894443\\
-0.0178292108046854	-0.606153726928389\\
-0.0190423994662225	-0.60690650857054\\
-0.0202568854017691	-0.60745322199724\\
-0.0214722627264956	-0.607794843193322\\
-0.0226881160066256	-0.607932772187658\\
-0.0239040464032559	-0.607868610069316\\
-0.0251196458987922	-0.607604399515476\\
-0.0263345175858929	-0.607142490139553\\
-0.0275482719729424	-0.606485464803667\\
-0.0287605195188504	-0.605636300193951\\
-0.029970873430774	-0.604598175788244\\
-0.0311789660752467	-0.603374652108911\\
-0.0323844319329334	-0.601969541456726\\
-0.034186911266272	-0.59953042939183\\
-0.0359814973495621	-0.596707149171895\\
-0.0377670503275489	-0.593516195902924\\
-0.0395425070537251	-0.589975599665196\\
-0.041306834746627	-0.586104768289599\\
-0.0430590843681828	-0.581924737382937\\
-0.0453750753840174	-0.575909258290006\\
-0.0476660774048011	-0.569441237767289\\
-0.0499303952327473	-0.562582186593421\\
-0.052721120133995	-0.553558946307852\\
-0.0560089778898725	-0.542251983327986\\
-0.0597577046669229	-0.528711999093755\\
-0.0704422707501973	-0.489688848759149\\
-0.0733509730793692	-0.4799786134935\\
-0.0757323826118137	-0.472657018862725\\
-0.0776123570668249	-0.467375892636598\\
-0.0794723261895715	-0.462655191922701\\
-0.0813145806419451	-0.458533249647296\\
-0.0826861397642001	-0.455854005540341\\
-0.084050194071347	-0.453540387511331\\
-0.0854078648885739	-0.451600938969239\\
-0.0867602944718883	-0.450041783454701\\
-0.0876595643939284	-0.449215627662555\\
-0.0885573606088407	-0.448560791480163\\
-0.0894540094184491	-0.448077262866136\\
-0.0903498574997237	-0.447764602788617\\
-0.0912452537278127	-0.44762185720864\\
-0.0921405387586255	-0.447647702062199\\
-0.0930360339251088	-0.44784015642083\\
-0.0939320932330699	-0.448196963236962\\
-0.0948290172639122	-0.448715309757568\\
-0.0957271449013644	-0.44939196973997\\
-0.0970772580239827	-0.450695841135258\\
-0.0984317831228618	-0.452333785235297\\
-0.0997917089731584	-0.454289997431932\\
-0.10115795558299	-0.456546800582893\\
-0.102990962301538	-0.459989562400916\\
-0.104838656409795	-0.463881137492483\\
-0.107171486473458	-0.469291188177714\\
-0.110008487244558	-0.476422898073296\\
-0.114347878892957	-0.487936616805271\\
-0.118792431263589	-0.499628777128357\\
-0.121306403803834	-0.505835842481651\\
-0.123339310874776	-0.510495805302207\\
-0.125390145256267	-0.514780092111777\\
-0.126939033346287	-0.517688523304059\\
-0.128496194764643	-0.520290561770218\\
-0.130060651525004	-0.522546112849807\\
-0.131631323438009	-0.524415693866356\\
-0.132681278287276	-0.52542854299875\\
-0.133733064569781	-0.526241623234808\\
-0.134786271497856	-0.526843944239365\\
-0.135840454470236	-0.527224943237424\\
-0.136895185727149	-0.527374319799592\\
-0.137949968738338	-0.527282021474746\\
-0.139004324050929	-0.526938356738839\\
-0.140057730612553	-0.526333922841157\\
-0.141109656361907	-0.525459676199836\\
-0.142159567657294	-0.524306927833989\\
-0.143206879209812	-0.522867366341738\\
-0.14425101635074	-0.521132982386629\\
-0.145291384521432	-0.519096165461018\\
-0.146327379008519	-0.516749706711124\\
-0.147358369159988	-0.514086765489616\\
-0.148383701349953	-0.511100886601413\\
-0.149909688875089	-0.506003474589761\\
-0.151419238089972	-0.500147358015342\\
-0.152910077814999	-0.493516083367884\\
-0.154379823362994	-0.486095517065185\\
-0.155826109677101	-0.477873790906175\\
-0.157246520540494	-0.468841634094745\\
-0.158638609250855	-0.45899224424298\\
-0.159999920966821	-0.448321418487526\\
-0.161327977203781	-0.436827726633975\\
-0.163042734916866	-0.42022550837635\\
-0.164688202964527	-0.402174224839773\\
-0.166258556425751	-0.382694222231285\\
-0.167748169853328	-0.361815282322206\\
-0.16915154872732	-0.33957654775598\\
-0.170463338618131	-0.316026914832968\\
-0.171678346104875	-0.291224539155006\\
-0.172791760160647	-0.265236870804752\\
-0.173798986419142	-0.23814033469233\\
-0.174695748888709	-0.210019820559941\\
-0.175478118254692	-0.180968263816542\\
-0.176142549527337	-0.15108569808509\\
-0.176802547963344	-0.112726852071617\\
-0.17726838313147	-0.0734568349255678\\
-0.177536080963418	-0.0335067748563136\\
-0.177602814270937	0.00688408781552929\\
-0.177466918356422	0.0474716104113945\\
-0.177128104664029	0.0880095359112891\\
-0.176587233818709	0.128252233658885\\
-0.175846387774431	0.167957160573517\\
-0.1749088244212	0.20688745742128\\
-0.174020072001589	0.237319512515844\\
-0.173011072305047	0.266995666134199\\
-0.171885044596545	0.295807091758226\\
-0.170645672479155	0.323649950304757\\
-0.169297036139967	0.3504257682694\\
-0.167843570308542	0.376042041157356\\
-0.166290099214401	0.400412774487535\\
-0.164641729941362	0.423459239144187\\
-0.162903940320608	0.445110697236299\\
-0.161082447451785	0.46530525883089\\
-0.159183171579261	0.483990644983159\\
-0.157711363630261	0.496988688457048\\
-0.156201841859754	0.509100432035366\\
-0.154657341664456	0.5203158008641\\
-0.153080547094156	0.530628470246751\\
-0.151474177619798	0.540035622277889\\
-0.149840948815243	0.548538070500051\\
-0.148183566086672	0.556140062609187\\
-0.146504677232659	0.562849160882364\\
-0.144807002015145	0.568675941746635\\
-0.14366606907082	0.572076878685112\\
-0.142518716904443	0.575096300085728\\
-0.141365712360516	0.577739285230267\\
-0.140207794206025	0.580011439322305\\
-0.139045696153668	0.581918787833802\\
-0.137880136718156	0.583467741928392\\
-0.136711841323686	0.584665093089486\\
-0.135541505073058	0.585518001462115\\
-0.134369800897668	0.586033991253373\\
-0.133197393218617	0.58622090801436\\
-0.132024934096538	0.586086917148288\\
-0.130853052221747	0.585640509312563\\
-0.129682365852285	0.584890594128249\\
-0.128513468548181	0.583846285368603\\
-0.127346969575767	0.582517114939886\\
-0.126183391859798	0.580912954428899\\
-0.125023296017755	0.579043969039433\\
-0.123867190194629	0.576920653180655\\
-0.122141602870854	0.573282685646039\\
-0.120427707378145	0.569134908402168\\
-0.118726966593846	0.564516735867175\\
-0.117040777031579	0.55946889211921\\
-0.114817191076102	0.552142375304497\\
-0.112624124203762	0.54422735749479\\
-0.110463726436188	0.535825739843911\\
-0.107811766156482	0.524793719312136\\
-0.104703886152989	0.511032040872879\\
-0.100690191220952	0.492310449955557\\
-0.089966132827546	0.441539215360704\\
-0.0873515742945433	0.43009890941943\\
-0.0848025539624778	0.419710704679965\\
-0.0827236599362489	0.411928647248896\\
-0.0806816194494411	0.404978733810622\\
-0.0790717314172966	0.400025470278326\\
-0.0774805987726199	0.395604893372447\\
-0.0759061023070394	0.391698554132036\\
-0.074346239975977	0.38827596222648\\
-0.0727991693626852	0.385294224529359\\
-0.0712632205354585	0.382698368421406\\
-0.0697369868303273	0.380422238480558\\
-0.0678411941896933	0.37791070641507\\
-0.0644583411775645	0.373824628781041\\
-0.0622235830674875	0.371001805845332\\
-0.0607435747320555	0.368910105424208\\
-0.0592724540818775	0.366561919506367\\
-0.0578113488665428	0.363888784473355\\
-0.056361661815914	0.360828793525424\\
-0.0549250643073511	0.357325623847823\\
-0.0535034831458875	0.353327020365758\\
-0.052098983158496	0.348783628945317\\
-0.0507138058534196	0.343648251012434\\
-0.0493504162406596	0.337875474779652\\
-0.0480114693143906	0.331422223667912\\
-0.0466997596429097	0.324248698133859\\
-0.045418259786931	0.316320009345138\\
-0.0441700291913496	0.307607616915245\\
-0.0429582540199547	0.298091201594614\\
-0.0414997430100899	0.285049330798825\\
-0.0401096221796073	0.270736321885466\\
-0.0387941979741754	0.255179358800581\\
-0.0375595824160943	0.238429990339243\\
-0.0364115655464443	0.220561126431452\\
-0.0353555038088414	0.201663330817688\\
-0.0343962845828087	0.18184109313339\\
-0.0333791489450302	0.156997770250342\\
-0.0325140524583326	0.131208219788517\\
-0.0318059521813798	0.104708474662883\\
-0.0312583591763491	0.0777523941265386\\
-0.0308732125272699	0.0506109767528095\\
-0.030650784278206	0.0235684687724396\\
-0.0305895944327588	-0.00308337875311515\\
-0.0306864333579525	-0.0290530650115491\\
-0.0309363581335286	-0.0540563307505942\\
-0.0313327219022911	-0.0778219733798132\\
-0.0318673594228481	-0.100095614858551\\
-0.0325305770289398	-0.12064235791091\\
-0.0333113820539535	-0.13924948639263\\
-0.0340430778280302	-0.153138045947391\\
-0.0348403359512385	-0.165457615187733\\
-0.0356951210703684	-0.176133438396197\\
-0.0365990482756382	-0.185109968471027\\
-0.0373518105219316	-0.191043293130393\\
-0.0381260771404285	-0.195857574562622\\
-0.0389173633410745	-0.199552739156555\\
-0.0395193148761264	-0.201594070368234\\
-0.0401264470990853	-0.203016125899934\\
-0.0405331781069781	-0.203624106053661\\
-0.0409408586171645	-0.20396347011408\\
-0.0413489574454006	-0.204037620586797\\
-0.041756934006436	-0.203850238548541\\
-0.0421642768792601	-0.20340550734572\\
-0.0425704751388928	-0.202707859140845\\
-0.0431765387760393	-0.201197888065467\\
-0.0437772578735918	-0.199147563883128\\
-0.0443710333223195	-0.196576344760559\\
-0.0451493035631906	-0.192374385479853\\
-0.0459090742397101	-0.187338547125017\\
-0.0468278902701814	-0.179961813282399\\
-0.0477070517491285	-0.171500037715668\\
-0.048702572182034	-0.160101161992579\\
-0.0496261678686307	-0.147569125195126\\
-0.0506047619725742	-0.131832434647757\\
-0.0514699641189694	-0.11523593778574\\
-0.0523138199072828	-0.0956362921742728\\
-0.0529995482111577	-0.0757764342514106\\
-0.0535814175316455	-0.0535877460534907\\
-0.0539659277665051	-0.0319885836644077\\
-0.0541599890972897	-0.0113133345206941\\
-0.0541728611968952	0.00825826035431121\\
-0.0540145538945683	0.0267468574662072\\
-0.0536939050396934	0.0443897786283448\\
-0.0532167386608253	0.0616104894549374\\
-0.0525045330554562	0.0809122563663393\\
-0.0514929581414882	0.10328606291925\\
-0.0500948082509191	0.13028944734616\\
-0.0478529648760601	0.169884831040543\\
-0.0447338762291831	0.221886228572436\\
-0.0409704309184352	0.281810903273464\\
-0.0372580226360396	0.33814447157141\\
-0.0340061457529163	0.38510382915599\\
-0.0307479677335918	0.429832442647971\\
-0.0275962425130297	0.470881204169445\\
-0.0241520951606102	0.513301285536938\\
-0.0209610219109377	0.550419924044531\\
-0.0175459038993325	0.587925091320474\\
-0.0145277698946589	0.619247478385736\\
-0.0113532715337139	0.650427016899009\\
-0.00802364374792375	0.681262581449376\\
-0.00524970438463535	0.705543105184408\\
-0.002379528401252	0.729359987281417\\
0.000584817147214145	0.752601830809087\\
0.00364080443582981	0.775156866501506\\
0.0067854570710193	0.796914287456456\\
0.0100153729102869	0.817765014705969\\
0.0124914756782679	0.832744070890507\\
0.0150116076699474	0.847109870340625\\
0.0175738613951442	0.860820228559186\\
0.0201762308101753	0.873834274701179\\
0.0228165450399134	0.886112473897613\\
0.0254925552185772	0.897616897774961\\
0.0282018695095697	0.908311065980595\\
0.0309420084502144	0.918160193126289\\
0.0327846209018184	0.9242404143171\\
0.0346389954464108	0.929921023105969\\
0.0365043366772805	0.935193175947828\\
0.0383798015267791	0.940048377193108\\
0.0402645583762994	0.944478765764217\\
0.0421577417943011	0.948476922532834\\
0.0440584793471188	0.952036055531485\\
0.0459658933997895	0.955149948707605\\
0.0478790946973111	0.957813108471219\\
0.0497971612430909	0.960020858160249\\
0.0517191828201405	0.96176908074155\\
0.0526813935169947	0.962469848031233\\
0.0536442406141049	0.963054599001562\\
0.0546076174787393	0.963523061604538\\
0.0555714037760402	0.963875033126242\\
0.0565354871300127	0.964110357979508\\
0.0574997403833059	0.964228916596361\\
0.0584640575398555	0.96423065046934\\
0.0594283206997168	0.964115583652915\\
0.0603924081762715	0.963883733474697\\
0.0613562049037772	0.963535250009723\\
0.0623195980186818	0.96307029806483\\
0.0632824730483561	0.962489079493265\\
0.0642446989124498	0.961791901985153\\
0.065206175706884	0.960979113063836\\
0.0671263945199607	0.9590082306976\\
0.0690422129826262	0.956580239280412\\
0.0709527212455455	0.9536996784989\\
0.0728570171977326	0.950371950466691\\
0.0747542117298828	0.946603139363053\\
0.0766434399832797	0.942400068179857\\
0.0785238353684079	0.937770235935165\\
0.0803945414645474	0.932721734734832\\
0.0822547447280794	0.92726319039584\\
0.0841036259932552	0.92140381145516\\
0.085940398589776	0.91515321722854\\
0.0886711540319838	0.90506597257661\\
0.0913703942194536	0.894156883325456\\
0.0940357216907024	0.882463251104698\\
0.0966648451306815	0.870023957240297\\
0.0992555625213588	0.856879301694089\\
0.101805837759027	0.843070823015924\\
0.104313745035043	0.82864139710328\\
0.106777485737551	0.813635139451132\\
0.109990898076648	0.792808266816643\\
0.113119288461014	0.771148110251027\\
0.116159569055822	0.74877006495864\\
0.119109069151898	0.725793380801321\\
0.121965667671146	0.702340469661621\\
0.125403283287466	0.672545534899937\\
0.128691051688865	0.642449588102287\\
0.13182808794881	0.612299841533407\\
0.135394124535452	0.57639048834176\\
0.139284829555729	0.535375160294101\\
0.143874097762412	0.484929464372003\\
0.157573506612937	0.332288912595679\\
0.160127120106006	0.306767486525602\\
0.162205976757748	0.287655931300852\\
0.164160960943046	0.271355611466135\\
0.165752500230554	0.259430828908212\\
0.167277624364684	0.249193078613379\\
0.168745858231805	0.240421160601454\\
0.170165224732358	0.232868228275207\\
0.171768037447899	0.225234695807224\\
0.174186939305374	0.214713712441721\\
0.176081814776704	0.206262133198148\\
0.17730134153788	0.200125794641488\\
0.178481935633015	0.19322475029589\\
0.17943219440487	0.186679762463559\\
0.180347537492329	0.179247971682899\\
0.181223212667191	0.170790308726551\\
0.182053756611227	0.161183925394959\\
0.182833178458935	0.150322908924704\\
0.183554962646341	0.138119003724719\\
0.18421220440862	0.124502595948991\\
0.184905598047667	0.106229624454854\\
0.185482904002639	0.0858066889318901\\
0.185931202309161	0.0632366133950291\\
0.186237673167897	0.0385729252548448\\
0.186390137648616	0.0119201020027669\\
0.186377077608894	-0.0165694115914528\\
0.186188015649715	-0.046701369147974\\
0.185813846354232	-0.0782485591937091\\
0.185246761071373	-0.110960134388486\\
0.184480548822562	-0.144569876592868\\
0.183510600006915	-0.178802012483925\\
0.182334097177579	-0.213373110574238\\
0.181194968194999	-0.242231859763509\\
0.179911850980754	-0.270951955020807\\
0.178485835661663	-0.299357416093411\\
0.17691891428034	-0.327269757528836\\
0.175214018185115	-0.354510250503381\\
0.17337494138859	-0.380902577538701\\
0.171406357584722	-0.406276483476135\\
0.169741955440864	-0.42573373494144\\
0.168001353385579	-0.444358812690293\\
0.166188014961925	-0.46208030572459\\
0.164305686176145	-0.478832701920648\\
0.162358386186054	-0.494556887765516\\
0.160350345290841	-0.509199978795016\\
0.158285963358689	-0.522715706729797\\
0.156703446346213	-0.532088353300241\\
0.155093834355752	-0.540789770201397\\
0.153459128733076	-0.548807535273992\\
0.151801396026997	-0.556131220819594\\
0.15012272874617	-0.562752520711517\\
0.148425273662838	-0.568665201126124\\
0.146711162324823	-0.573865069282058\\
0.145560211700486	-0.576934532824043\\
0.144403437751725	-0.579686110210253\\
0.143241463206062	-0.58212005857799\\
0.142074940371366	-0.584237091900237\\
0.140904493767993	-0.586038271448295\\
0.139730771126138	-0.587524984218406\\
0.1385544001646	-0.588699098018379\\
0.137375993025373	-0.589562750187337\\
0.136196161875449	-0.590118430153817\\
0.135015524242359	-0.590369029226643\\
0.133834687964311	-0.590317667649818\\
0.132654251895983	-0.589967816920713\\
0.131474812034969	-0.589323254528083\\
0.130296927679877	-0.588388008879664\\
0.129121246503434	-0.587166370805897\\
0.127948282476332	-0.585662874928188\\
0.126778599442347	-0.583882328558315\\
0.12561274556603	-0.581829703505619\\
0.124451250701965	-0.579510262755572\\
0.122718378115196	-0.5755427631171\\
0.120998259674103	-0.571006433870305\\
0.11929259746525	-0.56592151858882\\
0.117603010192394	-0.560309125522471\\
0.115931002567504	-0.554191356684889\\
0.114278084505862	-0.547591211987165\\
0.112106299944947	-0.538081957138595\\
0.109974111040269	-0.527816427252372\\
0.107884379587612	-0.516855745425199\\
0.105839785869811	-0.505263050885392\\
0.103351149222247	-0.489982249723658\\
0.100940872321942	-0.473944207473389\\
0.0986124174229284	-0.457279498635059\\
0.0959301793954882	-0.436639617665006\\
0.0933733569862852	-0.415514679686868\\
0.0905518086675269	-0.39056404485683\\
0.0879050480990892	-0.365642881732303\\
0.0847560949486281	-0.33426925673032\\
0.0804004806550888	-0.288805482264065\\
0.0766380785810976	-0.24998404098709\\
0.0747133099243487	-0.23171092609549\\
0.0731394351315962	-0.218382842575105\\
0.0718580711616374	-0.209058040740608\\
0.0708289576440216	-0.202818568670646\\
0.0700259186446308	-0.198846759106982\\
0.06923694158386	-0.195788633087855\\
0.0686522389889934	-0.194095644264606\\
0.0680718317348022	-0.192916566058419\\
0.0676865353582822	-0.192414980943192\\
0.0673020085604071	-0.192139928185932\\
0.0669178137087767	-0.192090255241359\\
0.0665334875479242	-0.192264632297958\\
0.0661485926327304	-0.192661539877144\\
0.0657626773101099	-0.193279287931492\\
0.0651809464674815	-0.194616044853373\\
0.0645944805962412	-0.196439137191069\\
0.0638026434624395	-0.199614141294895\\
0.0629964329179343	-0.203623172818622\\
0.0619634332638606	-0.209777901973264\\
0.0608965574817647	-0.217165408484041\\
0.0595630647022197	-0.227595491491551\\
0.0579213361090416	-0.241813243878826\\
0.0556515862866542	-0.263093826938789\\
0.0513996436491195	-0.305022882704693\\
0.0468215271120642	-0.34965369583796\\
0.0435383255767793	-0.3800488091778\\
0.0403879468855062	-0.407521781200092\\
0.0374510470681058	-0.431494872549429\\
0.0348010135217954	-0.45172171284558\\
0.032031057387569	-0.471428904779265\\
0.0296338162472463	-0.487309025199403\\
0.0271586423121523	-0.5025793980828\\
0.0246088472803343	-0.517139598187413\\
0.0225178071457669	-0.528214940892055\\
0.0203835590511259	-0.538734943443204\\
0.0182083989932508	-0.548660801437085\\
0.0159947824217185	-0.557957179924579\\
0.0137452885834533	-0.566591271838341\\
0.0114626289664396	-0.574532774329273\\
0.00973056808112049	-0.580017455907184\\
0.00798267086826476	-0.585085756927591\\
0.00622021152926111	-0.589727499102304\\
0.00444447602899622	-0.593933356183976\\
0.00265678165219985	-0.597695016866052\\
0.000858478895619963	-0.60100528867614\\
-0.000949072166384957	-0.603858258163892\\
-0.002158562889232	-0.605503926748686\\
-0.00337113829442082	-0.606943414732755\\
-0.00458638045386728	-0.608176116689668\\
-0.00580388689261402	-0.609201804677426\\
-0.00702323626199419	-0.610020578529499\\
-0.00824402047681982	-0.61063283836525\\
-0.00946582549045571	-0.611039385166098\\
-0.0106882355028607	-0.611241361992945\\
-0.0119108482164816	-0.611240258342785\\
-0.0131332504380748	-0.611037872486736\\
-0.0143550506997551	-0.610636349646287\\
-0.0155758522684299	-0.610038130790819\\
-0.0167952635045771	-0.609245915031314\\
-0.0180128961690005	-0.608262772140729\\
-0.0192283777343163	-0.607091965149128\\
-0.0204413278039475	-0.605737011094321\\
-0.0216513847643527	-0.604201774563375\\
-0.0234602702287989	-0.601569669740487\\
-0.0252606878198136	-0.598555544130487\\
-0.0270515067934916	-0.595175145542747\\
-0.028831650020423	-0.591445383318989\\
-0.030600108093396	-0.587384405024907\\
-0.0329381959088066	-0.581488233261063\\
-0.0352516711817272	-0.575087657652961\\
-0.0375386215324605	-0.568237069799356\\
-0.0403574677308686	-0.559131629341189\\
-0.0431295169821344	-0.549542120480874\\
-0.0463913099231869	-0.537589669099271\\
-0.0506272877270989	-0.521316971292814\\
-0.0592027900974105	-0.488147060494982\\
-0.0621001202276907	-0.477735624374589\\
-0.0644688702250711	-0.469847504346139\\
-0.0663367432432053	-0.464134970799935\\
-0.0681829252304953	-0.459010289183597\\
-0.0700098477624583	-0.454519121437597\\
-0.0713689816638317	-0.451590324874961\\
-0.0727199102138733	-0.449054106393379\\
-0.0740638320984478	-0.446922082885358\\
-0.0754019721844563	-0.445203416934545\\
-0.0762914758823193	-0.444290639445135\\
-0.0771793366015467	-0.443565784118578\\
-0.0780659457525702	-0.443029630101353\\
-0.078951670381544	-0.442682357714347\\
-0.0798368904396165	-0.442523525326545\\
-0.0807219724780716	-0.442552252699485\\
-0.0816072994924981	-0.442767030522794\\
-0.0824932442953809	-0.443165855508742\\
-0.0833801705376204	-0.443746175887438\\
-0.0842684367049137	-0.444504936752137\\
-0.0851583883006801	-0.445438576728017\\
-0.0864972551191423	-0.447158067909501\\
-0.0878418376611882	-0.449246529909949\\
-0.0891932124398113	-0.451686639833962\\
-0.0905524167485946	-0.454459223237541\\
-0.0923785282337056	-0.458637040430788\\
-0.0942223714876098	-0.463315338972511\\
-0.096554974378952	-0.469779260845562\\
-0.0993989405840012	-0.478278261861706\\
-0.103273736953756	-0.490490687710949\\
-0.109273815009614	-0.509441331529278\\
-0.112358285595741	-0.518567758077502\\
-0.114969328715927	-0.525684207331737\\
-0.117082839489194	-0.53091829297356\\
-0.118681171816788	-0.534510750733239\\
-0.120289797955906	-0.537771103101306\\
-0.121907666202221	-0.540658408596839\\
-0.123533583834381	-0.543132519229444\\
-0.124621362475517	-0.544533092109634\\
-0.125711743847506	-0.545721505864195\\
-0.126804278580474	-0.546686894501159\\
-0.127898511041875	-0.547418745807568\\
-0.128993964469145	-0.547906799937444\\
-0.130090143459287	-0.548141275668808\\
-0.131186530285851	-0.548112696345808\\
-0.132282598248679	-0.547812015996292\\
-0.133377777900837	-0.547230543701352\\
-0.134471519476286	-0.546359993260095\\
-0.135563218741999	-0.545192354529219\\
-0.13665228472303	-0.543720203417322\\
-0.137738090627637	-0.541936325850256\\
-0.138820014911678	-0.539834046460472\\
-0.13989739541479	-0.537407038092953\\
-0.140969606899537	-0.534649284956004\\
-0.142035958666696	-0.531555303099647\\
-0.14362303809552	-0.526272728678044\\
-0.145193105709529	-0.520206488058581\\
-0.146743778624371	-0.513342985965188\\
-0.14827264035161	-0.505671018185992\\
-0.149777269342775	-0.497181364071478\\
-0.151255189940125	-0.487867214142914\\
-0.152703924673661	-0.477724172922522\\
-0.154120985472314	-0.466750204052253\\
-0.155503866785522	-0.4549458232945\\
-0.157290265911549	-0.437920513665799\\
-0.159005632898607	-0.419439195392194\\
-0.16064420692802	-0.399524989611573\\
-0.162200297720545	-0.37820996059786\\
-0.163668357151659	-0.355535238220754\\
-0.165043088723321	-0.331551328421204\\
-0.166319343212729	-0.306318348058996\\
-0.167492305046794	-0.279905903108754\\
-0.168557382434939	-0.25239316132788\\
-0.169510338060381	-0.223868386291649\\
-0.170347296721908	-0.19442856423642\\
-0.171064840071308	-0.164178519335081\\
-0.171659927436236	-0.13323013965695\\
-0.172227770428818	-0.0937427639670096\\
-0.172596389475012	-0.0535894924898457\\
-0.172763036177492	-0.0130195632701821\\
-0.172726310510306	0.0277123999658819\\
-0.172486056424598	0.0683493831917747\\
-0.172043351517094	0.10863464449642\\
-0.171400595955438	0.148314216544526\\
-0.170561468346887	0.187138999216657\\
-0.169752016767192	0.21742048515808\\
-0.168823030549025	0.246880079525094\\
-0.167778053550065	0.275402318797513\\
-0.166621006422762	0.302876772861067\\
-0.165356306577766	0.329198698365076\\
-0.163988797666281	0.354269674629681\\
-0.162523660688322	0.377998336036781\\
-0.160966438231765	0.400301176578158\\
-0.159322929695387	0.421103435939302\\
-0.1575993390874	0.440340095335237\\
-0.156257915918796	0.453706922670791\\
-0.154877787053452	0.466143383822719\\
-0.153461725902743	0.477634479215832\\
-0.152012629790908	0.488169097011354\\
-0.150533394814263	0.497740164710533\\
-0.149026889501856	0.50634459770216\\
-0.147495998519767	0.513983360382151\\
-0.145943618380483	0.520661190320812\\
-0.144372640790473	0.526386479704604\\
-0.143316413613066	0.529679928649\\
-0.142253994515554	0.532559621118512\\
-0.141186236827256	0.535030447388981\\
-0.140113943866259	0.537097930608921\\
-0.139037926254876	0.538768040130087\\
-0.137958956683326	0.540047299523195\\
-0.136877784626525	0.540942677911681\\
-0.135795207869634	0.541461489884021\\
-0.135253627535607	0.541582125250643\\
-0.134711964346296	0.541611581107966\\
-0.134170319715181	0.541550876817693\\
-0.133087435930559	0.541163263754205\\
-0.132005683516734	0.540427971714773\\
-0.130925741908357	0.539354087391553\\
-0.129848280981369	0.537951043520954\\
-0.128773944902436	0.536228614875661\\
-0.127703363296409	0.534196931443375\\
-0.126637147146486	0.531866499995873\\
-0.125047301475339	0.527834588713703\\
-0.123470460687729	0.523193307959677\\
-0.121908400403537	0.517982854736922\\
-0.120362803882847	0.512245256569812\\
-0.118835181181481	0.506024232258421\\
-0.116828650152348	0.497056121497141\\
-0.114859350728447	0.48742013842576\\
-0.112453780066862	0.474608676962561\\
-0.110113975718365	0.461153259693743\\
-0.107396754102985	0.444464724606395\\
-0.104354453675671	0.424702136106591\\
-0.0994585652118045	0.391520431213489\\
-0.0945863520251229	0.358770683047735\\
-0.0921300968062481	0.343281537958145\\
-0.0901065131182591	0.331468258116803\\
-0.0884713708876879	0.322752266465456\\
-0.0868771221884261	0.315116974427366\\
-0.085318291259083	0.308591058582485\\
-0.0840929896387593	0.304172491890356\\
-0.0828839516565578	0.300455691456811\\
-0.0816884004338323	0.297416613407448\\
-0.0807989851971469	0.295559720344106\\
-0.079914620302194	0.294041474096955\\
-0.0790343280330041	0.292835785739203\\
-0.0781572304169169	0.291911924957535\\
-0.077282547863755	0.291235043954389\\
-0.0764095496408665	0.290766646156839\\
-0.0755376781036355	0.290465404415561\\
-0.0743762602909543	0.290248562021272\\
-0.0703152717312095	0.289728290049853\\
-0.0694464874581504	0.289396068531797\\
-0.0685789196576763	0.288906375779267\\
-0.0677131065460159	0.288228608852737\\
-0.066849651342894	0.287334534850505\\
-0.0659892277394891	0.286197994108709\\
-0.0651326050141624	0.284794373694031\\
-0.0642806108546901	0.28310026755077\\
-0.063434162174269	0.281093252023158\\
-0.0625942281803301	0.278751653232499\\
-0.0614862418739327	0.275073020444257\\
-0.0603943490861817	0.270715323629559\\
-0.0593213205268392	0.265635161851442\\
-0.0582701190762577	0.259794338981732\\
-0.0572438390930274	0.253161583558675\\
-0.0562456967866064	0.245714225847541\\
-0.0550426689367954	0.235241175590431\\
-0.0538952299433826	0.223475329620123\\
-0.0528098087376911	0.210442632638853\\
-0.0517926213102542	0.196194075670829\\
-0.0508495820627085	0.180802524499346\\
-0.0498234967345633	0.160952142722451\\
-0.0489206304538732	0.139768431603263\\
-0.0481483773205246	0.117454980926426\\
-0.0475128577660919	0.0942343340759392\\
-0.0470187892671974	0.0703480254201928\\
-0.0466694145638553	0.0460569929013058\\
-0.0464467154589131	0.0175782350762984\\
-0.0464226347946619	-0.0106086302886105\\
-0.0465934881765875	-0.0380332907779345\\
-0.046952328947849	-0.0642354799638967\\
-0.0474019413249283	-0.0853892373500771\\
-0.0479741798991872	-0.105064948587839\\
-0.048659448764196	-0.123022660222727\\
-0.0494467580824294	-0.139043301665746\\
-0.0501720277821862	-0.150772833779066\\
-0.0509520460258522	-0.160925044597874\\
-0.0517787298584655	-0.169421185639065\\
-0.0524680140435008	-0.174985711761697\\
-0.0531773115827646	-0.179432592104437\\
-0.0539021541015415	-0.182751334547694\\
-0.0544532524026038	-0.184498816122438\\
-0.0550086466496624	-0.185613426483963\\
-0.0553803539651464	-0.186007388059438\\
-0.0557525825210405	-0.186124515737653\\
-0.0561247636503738	-0.185967448476789\\
-0.0564963555702086	-0.185539258607595\\
-0.0568668286536281	-0.184843458791441\\
-0.057419262997551	-0.18330641109729\\
-0.0579662042192984	-0.181190641587122\\
-0.058683982244856	-0.17749802822053\\
-0.0593850679519764	-0.17284976908664\\
-0.0600657244930585	-0.167294889623963\\
-0.0608824819509305	-0.159159979400112\\
-0.0616554759352202	-0.149811739164993\\
-0.0625172399509376	-0.137175071638002\\
-0.0632990949611784	-0.123218368707703\\
-0.0641007630197673	-0.105601245610039\\
-0.0647751561245145	-0.0869217245861962\\
-0.0653161477673391	-0.0675491619723468\\
-0.0657664778905613	-0.0449861244300304\\
-0.0660358845671778	-0.0223902316547639\\
-0.0661256617982631	-0.000146502914923463\\
-0.0660400208427191	0.0214090639258701\\
-0.0657856109658316	0.042005124158115\\
-0.0653708703060309	0.0614699060773973\\
-0.0648050839376872	0.079771563024073\\
-0.0640971494076	0.0970406784047755\\
-0.0632542919246512	0.113558565229287\\
-0.0621503031962923	0.131725847450846\\
-0.0607315255850281	0.152109534926201\\
-0.0587532510577365	0.177923787445018\\
-0.0553867209155081	0.219279482852366\\
-0.0341743882300797	0.474930528373758\\
-0.0301975848629046	0.519551638958456\\
-0.0264196332200827	0.559981964936927\\
-0.0229537920056906	0.595312872088674\\
-0.0192748384131598	0.630958588974978\\
-0.0160454994334402	0.660684562947345\\
-0.0126678675230939	0.69023496356047\\
-0.00914330508252081	0.719419435153959\\
-0.00621939370426672	0.742370979664467\\
-0.00320456033772665	0.764858059687369\\
-0.00010085693755657	0.786775055492832\\
0.00308920591077555	0.808015797917951\\
0.00636270770022851	0.828474347274665\\
0.00887060324663302	0.843242032983932\\
0.0114219955145308	0.85746749377076\\
0.0140152051813979	0.871107969954581\\
0.0166484157216685	0.884121446782645\\
0.0193196769160651	0.896466609715594\\
0.0220269312324471	0.908102721473703\\
0.024767986473556	0.91898973350015\\
0.0275405238153575	0.929088108436346\\
0.0294051905788343	0.935362899071805\\
0.0312820317452187	0.941258463556372\\
0.0331702698703378	0.946763579655593\\
0.0350691203208231	0.951867162129347\\
0.0369777665564455	0.956558477302104\\
0.0388953828200803	0.960826999007873\\
0.0408211062024757	0.964662618733832\\
0.0427540591760753	0.968055548938089\\
0.0446933437405016	0.970996640845396\\
0.0466380547220219	0.973477353186202\\
0.048587261678249	0.97548976456599\\
0.0495632577292521	0.976318110660893\\
0.0505400207538799	0.977026783071803\\
0.0515174382544877	0.977615081347698\\
0.0524953784972472	0.978082269504124\\
0.0534737281020496	0.978427758198825\\
0.0544523562581832	0.978650955727851\\
0.0554311508497707	0.978751374955078\\
0.0564099856628273	0.978728617965019\\
0.0573887329936691	0.97858231200049\\
0.0583672749356143	0.978312192818266\\
0.059345479514182	0.97791803805027\\
0.0603232285349682	0.977399714710323\\
0.0613004032623443	0.97675720924734\\
0.0622768637487012	0.975990498239375\\
0.0632524994819923	0.975099726710356\\
0.0642271778135881	0.974085061411222\\
0.0661731971953871	0.971685198876221\\
0.0681139177825884	0.968793828668848\\
0.0700483572422004	0.965415151350263\\
0.0719755642890851	0.961554509865105\\
0.073894579382778	0.95721829976063\\
0.0758044434268313	0.952414069729339\\
0.0777042294859814	0.947150191693106\\
0.0795930498223771	0.941436063115726\\
0.0814699931587127	0.935281819492853\\
0.083334195084121	0.928698294008304\\
0.0851848145907672	0.921696813376993\\
0.0879334609163709	0.910437560170628\\
0.0906470094825226	0.89830761727448\\
0.0933229092460133	0.885351037928326\\
0.0959587608294202	0.871613265675558\\
0.0985522612468788	0.857140658913837\\
0.101101297974544	0.84198035885922\\
0.103603884787863	0.826180194429876\\
0.106058168450426	0.809788575029404\\
0.109252472743905	0.787097933898254\\
0.112354273706466	0.763561718072748\\
0.115360439539721	0.739301453101531\\
0.118268302939057	0.714442127838406\\
0.121075730474861	0.689112462241496\\
0.124441379035009	0.656990569182069\\
0.127645605103875	0.624604608717827\\
0.130687807312686	0.592222167222222\\
0.134125574584956	0.553743417497616\\
0.137847775961892	0.509942352255826\\
0.141734396729654	0.46214171146389\\
0.148047467912623	0.381901493341887\\
0.15230136220816	0.32886883576523\\
0.154812208774205	0.299676900916951\\
0.156832752443312	0.278243954909187\\
0.158454718980316	0.262852276086049\\
0.159741229512287	0.252036283752759\\
0.160978015380886	0.242946800121899\\
0.162173423894252	0.235467954242608\\
0.16310519968804	0.230555264028382\\
0.16401906147323	0.226512116849029\\
0.164918383710619	0.223256212173259\\
0.16580611772858	0.220699207988555\\
0.166684833626037	0.218747109272152\\
0.167556817980348	0.21730069942441\\
0.16842387033611	0.216255916945515\\
0.169287374831362	0.215504743716975\\
0.170363118864497	0.214808935908134\\
0.172077588146948	0.213734559741606\\
0.172931124716524	0.212973566207056\\
0.173568983841636	0.212213204352459\\
0.174204264346119	0.211239585273534\\
0.174836296114493	0.21000857410767\\
0.175464172168259	0.208477705215447\\
0.176293250867726	0.205900431145089\\
0.177110639324953	0.202628179548248\\
0.177913409305169	0.198578014958217\\
0.17869828413306	0.193674711356241\\
0.179461720837895	0.187850970706251\\
0.180199920487938	0.181047686263702\\
0.181081052580619	0.171089930443748\\
0.181908186453098	0.159444360375069\\
0.182672760135425	0.146055510788149\\
0.183365960555772	0.130893099176476\\
0.183978902013724	0.113953660182765\\
0.184502765042156	0.095261801599088\\
0.185001643472446	0.0705947730974358\\
0.18534544372477	0.043624502415155\\
0.185520980545394	0.014544268132794\\
0.185516268483986	-0.0164112461023357\\
0.185320832370254	-0.0489766603302307\\
0.184925882955075	-0.0828658329524997\\
0.184324395068649	-0.117779478831305\\
0.183511101959609	-0.153409120648441\\
0.182669079657592	-0.183418657819282\\
0.181676685884515	-0.213515848732009\\
0.180533989281789	-0.243505757444349\\
0.17924198177205	-0.273187970953848\\
0.177802748326138	-0.302358127075754\\
0.176219342764113	-0.330810543915785\\
0.174495870743324	-0.358342071140996\\
0.172637430121623	-0.384756109796654\\
0.171057595196769	-0.404957287565125\\
0.169398773537289	-0.424234780976669\\
0.16766479569514	-0.442505945038683\\
0.165859842738858	-0.459695004579947\\
0.163988401292258	-0.475733465103155\\
0.162055227314944	-0.490560260071776\\
0.160567796035981	-0.500852933240957\\
0.159050565861143	-0.510414393286826\\
0.157505762721284	-0.519227687815123\\
0.15593568084487	-0.527278503769134\\
0.154342586967846	-0.534555228986809\\
0.152728834069741	-0.541049027784255\\
0.151096782513627	-0.54675387653506\\
0.149448809407858	-0.551666451882909\\
0.148342494613148	-0.554501035412134\\
0.14723085810199	-0.55698371595897\\
0.146114590456465	-0.559115574430175\\
0.144994408142438	-0.560898138216563\\
0.143871006151457	-0.562333429107357\\
0.142745101149824	-0.563423940279183\\
0.141617350132466	-0.564172590791862\\
0.140488435654956	-0.564582701668083\\
0.139359032654381	-0.564658025414436\\
0.138229814137535	-0.564402660775077\\
0.137101435887267	-0.563821036593938\\
0.135974534334887	-0.562917923034962\\
0.134849765145527	-0.561698330547868\\
0.133727751027557	-0.560167586590654\\
0.132609121161253	-0.5583312520108\\
0.131494452787057	-0.556195122163541\\
0.130384357141797	-0.553765233316087\\
0.129279413311985	-0.551047746742128\\
0.1276328870054	-0.54644643143047\\
0.126001086430116	-0.54123501533424\\
0.124385810500001	-0.535436853993243\\
0.122788760908295	-0.529076181430094\\
0.121211615952617	-0.522178173723502\\
0.119142404872406	-0.512190120567912\\
0.117114856642027	-0.501357444087189\\
0.115132227958843	-0.48974710393906\\
0.113197523331953	-0.477428603161217\\
0.111313377454786	-0.464473746463165\\
0.109032923370953	-0.447497458362081\\
0.106839260905527	-0.429788582625376\\
0.10473569198375	-0.411495562059261\\
0.102333843293567	-0.38898334991413\\
0.100068309686586	-0.366104944707405\\
0.0975992840765288	-0.339301280742595\\
0.0950062245964715	-0.309044813230533\\
0.0923734901699961	-0.27627777004655\\
0.08513258765976	-0.184332119336603\\
0.0838884613828794	-0.171652769911039\\
0.0830486486160837	-0.164548351187109\\
0.0822401786733687	-0.159122784277943\\
0.0816102816354187	-0.156009306745962\\
0.0811448310231225	-0.15439431307743\\
0.0806833075074446	-0.153396642778422\\
0.0803768846827342	-0.153073526138171\\
0.0800708278106268	-0.153022792652961\\
0.0797646147536653	-0.153242891681876\\
0.0794576844066134	-0.153732014665232\\
0.078994790686762	-0.154965245886052\\
0.0785273027218211	-0.156789868416489\\
0.0778938123292013	-0.160124489713915\\
0.0772449626449599	-0.164463432478244\\
0.0764062916934268	-0.171250484103237\\
0.0753496270960147	-0.181303298087001\\
0.0740322941780888	-0.19550081957683\\
0.0719587174910096	-0.219986823280671\\
0.0636635929748159	-0.320312078956222\\
0.0606298414455033	-0.354022303381069\\
0.0580577287324164	-0.38088202104039\\
0.0552967339188851	-0.407922979758046\\
0.0527797591888699	-0.430973647108194\\
0.0501254220196857	-0.453666409348963\\
0.0478105480402895	-0.472140579225347\\
0.0454045765557443	-0.490081500588191\\
0.0429104758582042	-0.507366153910963\\
0.0403318360763747	-0.523878117555533\\
0.0382108029951432	-0.536458901247182\\
0.0360406554770589	-0.54842628239962\\
0.0338239401374482	-0.559734975506741\\
0.0315633720179566	-0.570344822003454\\
0.0292618138029048	-0.580220553012925\\
0.0269222681079911	-0.589331461183179\\
0.0251445515095662	-0.595646569239161\\
0.0233485644101612	-0.601506407123631\\
0.0215356938197063	-0.606902053000614\\
0.019707340341108	-0.611825268084449\\
0.0178649342917057	-0.616268869871933\\
0.0160099224191464	-0.620226199078659\\
0.0141437742575466	-0.623691671588485\\
0.0128942235782767	-0.625726332786604\\
0.0116408252771381	-0.627539099474877\\
0.0103840195221273	-0.629129066237893\\
0.00912426235509245	-0.630495583081453\\
0.00786199282784017	-0.631638213051761\\
0.00659766104559645	-0.632556929504057\\
0.00533171808198529	-0.633251939738706\\
0.00406460421213006	-0.633723758165795\\
0.00279677167172587	-0.633973291512026\\
0.00152866227641391	-0.634001872109026\\
0.000260715673241707	-0.633811143617826\\
-0.00100662752226943	-0.633403055311709\\
-0.00227294129239553	-0.632780010032903\\
-0.0035377949415436	-0.631944787397298\\
-0.00480077010389979	-0.630900454836101\\
-0.00606145004956515	-0.629650463181035\\
-0.00731942794042828	-0.628198569713396\\
-0.00857430529634762	-0.626548795081896\\
-0.0104499449225731	-0.623712636416276\\
-0.0123164424501353	-0.620456729946283\\
-0.0141725598101503	-0.616797936146225\\
-0.0160171190617128	-0.612754179653031\\
-0.017848986842262	-0.608344269229598\\
-0.0196670989699377	-0.603587853353135\\
-0.022068123740918	-0.596742778071904\\
-0.0244406864146797	-0.589369739754967\\
-0.0267827863196226	-0.581523381410803\\
-0.0290926464947789	-0.573261881601711\\
-0.0319323149452333	-0.562446401825899\\
-0.0352668968646506	-0.548925934066443\\
-0.0390530564856781	-0.532718921219083\\
-0.0447728222687664	-0.507291919288822\\
-0.049735339141513	-0.485471767046504\\
-0.0526118989916532	-0.473500701969892\\
-0.0549563599338848	-0.464379795140288\\
-0.0572574314593155	-0.456165812544186\\
-0.0590702664815933	-0.450319609183152\\
-0.0608610830577787	-0.445169659745427\\
-0.0621914743698059	-0.441788988384224\\
-0.0635123679122914	-0.438837657438728\\
-0.0648250657320937	-0.436328014773539\\
-0.0661309028490458	-0.434269912187984\\
-0.0669983338613855	-0.433152359027072\\
-0.0678637328263643	-0.432240200609271\\
-0.0687275127463794	-0.431534345644488\\
-0.0695900880308578	-0.431035142568497\\
-0.0704518722720077	-0.430742329980413\\
-0.0713132751093399	-0.430655076898075\\
-0.0721747057908629	-0.430771948646683\\
-0.0730365737315889	-0.431091003023169\\
-0.0738992748546826	-0.431609536766921\\
-0.0747632127912489	-0.432324470724214\\
-0.0756287773306012	-0.433232088671057\\
-0.0764963468164291	-0.434328084398677\\
-0.0778022727526796	-0.436314821656464\\
-0.0791147550723299	-0.43869667131217\\
-0.0804349441293349	-0.441453402783177\\
-0.0817639515012804	-0.444563024907167\\
-0.0835514136822869	-0.449216837482009\\
-0.0853585607656512	-0.454395599296035\\
-0.0876481684839351	-0.461509888104405\\
-0.0904449168824721	-0.470812793387423\\
-0.0947493236747045	-0.485826528410027\\
-0.100197866125235	-0.504730625660324\\
-0.103256603164662	-0.51470172597299\\
-0.105850089350434	-0.522532816055195\\
-0.107952146379377	-0.528347218276631\\
-0.11007649063695	-0.533654230625964\\
-0.111683046496526	-0.53724240879236\\
-0.113299803892861	-0.540449285159636\\
-0.114925569755275	-0.543235229199851\\
-0.116013756249609	-0.544839676196122\\
-0.117104950150263	-0.546228946535797\\
-0.118198699499167	-0.547392440725202\\
-0.119294541889799	-0.548319834134454\\
-0.120391990587304	-0.549001184049196\\
-0.121490558122501	-0.54942694578707\\
-0.122589705270842	-0.549588036282759\\
-0.123688909441574	-0.549475709476017\\
-0.124787607425636	-0.549081662195487\\
-0.125885225069587	-0.548398033866801\\
-0.126981184020071	-0.547417449795426\\
-0.128074878170565	-0.546132926405742\\
-0.129165690443708	-0.544537782288994\\
-0.130253009595077	-0.542625986953528\\
-0.131336181828882	-0.540391747898619\\
-0.132414551446571	-0.537829885255574\\
-0.133487467515532	-0.534935502625785\\
-0.13455425161365	-0.531704153666573\\
-0.13614146829442	-0.52621664491688\\
-0.137711056209364	-0.519950481227157\\
-0.139260668897732	-0.512896074846876\\
-0.14078792236836	-0.505046208757488\\
-0.142290425633485	-0.496395693785472\\
-0.143765771224248	-0.486941598171142\\
-0.145211546305566	-0.476683426893836\\
-0.1466253387539	-0.465622694413723\\
-0.148004757155367	-0.453763264938712\\
-0.149786353044284	-0.436719344569345\\
-0.151496985114819	-0.418287838419139\\
-0.153131167661106	-0.39849720292128\\
-0.154683523748064	-0.377383599201831\\
-0.156148836422013	-0.354990982969226\\
-0.157522100859617	-0.331371501109148\\
-0.158798545422395	-0.306585705970336\\
-0.159973621361567	-0.280702886486717\\
-0.161043078517589	-0.253800965818749\\
-0.16200298568934	-0.225966571559243\\
-0.162849852016032	-0.19729463704831\\
-0.163744715937584	-0.160433958976576\\
-0.164452830900926	-0.122640993451662\\
-0.164970113749102	-0.0841449249310942\\
-0.165293598703002	-0.045185339838413\\
-0.165421642832517	-0.00600867509203018\\
-0.165353760446556	0.0331350105012947\\
-0.165090724381122	0.0719947716030509\\
-0.164634600714273	0.110321262476796\\
-0.163988691073608	0.147868747105093\\
-0.163157479118239	0.184397064468829\\
-0.162146613272381	0.219673507364452\\
-0.16121314560112	0.246842722706358\\
-0.160173055161004	0.272958147343637\\
-0.159030783912586	0.297915767398013\\
-0.157791171070434	0.321617552118672\\
-0.156459369845027	0.343972405275423\\
-0.155040967340382	0.364896746361429\\
-0.153541889146695	0.384315579262361\\
-0.151968201643538	0.402163323592014\\
-0.150326389501684	0.418384666662828\\
-0.14905426883232	0.429456390907257\\
-0.147750333638635	0.439573914652995\\
-0.14641749215499	0.448726791201817\\
-0.145058664440301	0.456908431550747\\
-0.143676752823512	0.464116245397702\\
-0.14227464494972	0.470351410286598\\
-0.140855286041174	0.475618871192575\\
-0.139900897958641	0.478597015846533\\
-0.13894098083787	0.48115217050832\\
-0.137976387419411	0.48328831338105\\
-0.137007923699752	0.485010107561777\\
-0.136036420027414	0.486322714546257\\
-0.135062699055177	0.487231889421695\\
-0.13408755826393	0.487743893418327\\
-0.13359969726916	0.487853022939877\\
-0.133111786575792	0.487865449719674\\
-0.132623909900085	0.487782059689586\\
-0.132136163842193	0.487603779189831\\
-0.131161443168117	0.486966517020519\\
-0.130188369656608	0.485961737077184\\
-0.129217666433021	0.484597952230655\\
-0.128250042237733	0.482884045679598\\
-0.127286188083283	0.480829341345866\\
-0.126326778766045	0.478443552369105\\
-0.124897409226927	0.474266388694644\\
-0.123481618092811	0.469403115282686\\
-0.122081399180649	0.4638917907029\\
-0.120698626033758	0.457772574877159\\
-0.119335068587126	0.451087744366184\\
-0.117549708626445	0.441371429307507\\
-0.11580488427668	0.430838100886311\\
-0.11410363816011	0.419601918072351\\
-0.112042295544555	0.404747090184101\\
-0.110057048663781	0.389208684138661\\
-0.107779106816686	0.369981672721148\\
-0.105268651798706	0.347226483070815\\
-0.102274264049602	0.31830705059135\\
-0.0973010773359178	0.268045685158758\\
-0.0945076147217663	0.240653549226672\\
-0.092650807131863	0.224021474152735\\
-0.0913389385407618	0.213562462843651\\
-0.0900844282143125	0.204908946852828\\
-0.0890749699318438	0.199090748003157\\
-0.0880914548630016	0.194516661140295\\
-0.0873192393557487	0.191716133039418\\
-0.0865567468664201	0.189629328226925\\
-0.0859896371915935	0.188495354329262\\
-0.0854254292755107	0.187695480100737\\
-0.0848631357304411	0.187192996150952\\
-0.0843019407067194	0.186947456455825\\
-0.0837411741245863	0.186915668419958\\
-0.083180242307777	0.18705274494587\\
-0.0824313046341091	0.18741970026693\\
-0.0797956950112347	0.188961458302167\\
-0.0790394542079875	0.189106195999195\\
-0.0784721565396334	0.189041877184019\\
-0.0779053101042125	0.188799837105469\\
-0.0773394841354147	0.188355778925518\\
-0.076775309396802	0.187686894215165\\
-0.0762134998357713	0.186771852220438\\
-0.0756548316455448	0.185590335889019\\
-0.0749162720387363	0.183567232652771\\
-0.0741868752537939	0.180993191343369\\
-0.0734689276094406	0.177828836912175\\
-0.0727649067841876	0.174039340182544\\
-0.0719083755454514	0.168379548783807\\
-0.0710827766078642	0.161656494714954\\
-0.0702934810114032	0.153848678585829\\
-0.0694019160280278	0.143049437937328\\
-0.0685797171079934	0.130731767751872\\
-0.06783582716292	0.116978936395848\\
-0.0671784525505301	0.101908554089575\\
-0.0665308382205841	0.0828558353632918\\
-0.0660214315652907	0.0624759646377597\\
-0.0656584718150985	0.0410753113898529\\
-0.0654478961281719	0.0190000240614782\\
-0.065393106006431	-0.00336404391144629\\
-0.0654946766534388	-0.0255984817017094\\
-0.0657501976967843	-0.0472671376967001\\
-0.066154172027604	-0.0679344245749497\\
-0.0666980917165972	-0.0871812099469547\\
-0.0673706332616258	-0.104615855737961\\
-0.0680389515949392	-0.1178457451199\\
-0.0687813737935906	-0.129279212839263\\
-0.0694485177281159	-0.137306578814987\\
-0.0701521906141478	-0.143876731157893\\
-0.0707364201048837	-0.148035978542196\\
-0.0713352968702506	-0.151190090670988\\
-0.071791615098809	-0.152884169178081\\
-0.0722521453635723	-0.15399667980985\\
-0.072560640079846	-0.154413912178961\\
-0.072869707430386	-0.154571470262345\\
-0.0731788349625939	-0.154469703186924\\
-0.0734874968974748	-0.154109590016088\\
-0.0737951912851911	-0.153492415574381\\
-0.0742537654997401	-0.152088818256397\\
-0.074707282911305	-0.150118987414539\\
-0.0753011804986126	-0.146629381744238\\
-0.0758791877387086	-0.142180102903168\\
-0.0765736152268673	-0.135321810443575\\
-0.077230292880231	-0.127096465848973\\
-0.0779591982921813	-0.115549717884628\\
-0.0786137462942744	-0.102343968548822\\
-0.0792709687940591	-0.0851104237790348\\
-0.0798016210165217	-0.0662456224125952\\
-0.0801955692591512	-0.046120858575877\\
-0.080445290850619	-0.0251050011032198\\
-0.0805458023521918	-0.00354548260383136\\
-0.0804944054519495	0.0182424960389974\\
-0.0802905121960981	0.0399759403161354\\
-0.0799354079326376	0.0613984591906588\\
-0.0794321125994097	0.0822758906111639\\
-0.0787851840475501	0.10240066674021\\
-0.0780005047519866	0.121607055295953\\
-0.0770849142588956	0.13979357625069\\
-0.0760456398411914	0.156945409177567\\
-0.074889706088954	0.173146595634376\\
-0.0736232002066588	0.188574216867854\\
-0.0720461504230046	0.205577006363945\\
-0.0701110646090709	0.224407055554242\\
-0.0675144951068284	0.247807767451048\\
-0.0632623625131086	0.284331421117521\\
-0.0560358672713805	0.346404747681242\\
-0.051262400877809	0.389024839426852\\
-0.0458903091259009	0.438645196520858\\
-0.0324139729729905	0.564098156294084\\
-0.0277358230033383	0.605589732623339\\
-0.0233668250906872	0.642710332581789\\
-0.019414128478507	0.674790169199865\\
-0.0159731513020795	0.701493930837031\\
-0.0123990837759126	0.727992250231942\\
-0.00869338896217731	0.75411210591386\\
-0.00563558808247322	0.77461570227387\\
-0.00249663306760739	0.794669148892583\\
0.000721480840010225	0.814177450375132\\
0.00401639072706828	0.833044801027429\\
0.00738534220098264	0.851175651543542\\
0.00995876852576705	0.864233419044118\\
0.0125706172345587	0.876784081199501\\
0.0152193172144903	0.888788520404848\\
0.0179031697513951	0.900208103273747\\
0.0206203564466907	0.911004454741475\\
0.0233689619470732	0.921139366115026\\
0.026146933568753	0.930574643003771\\
0.0289521225490066	0.939272135460578\\
0.0308362462551465	0.944641556871658\\
0.0327307508261507	0.949654521922713\\
0.0346349188062848	0.954299487343631\\
0.0365480059216901	0.958565015424038\\
0.0384692321696181	0.962439547446104\\
0.0403978080443969	0.965911688925998\\
0.0423329155680803	0.968970062283881\\
0.0442737244959397	0.971603563307978\\
0.0462193661516392	0.973801453538622\\
0.0481689531249551	0.975553213478086\\
0.0491449538089329	0.976258678623913\\
0.0501215952061519	0.976848918631223\\
0.0510987703862995	0.977322793113534\\
0.0520763584942812	0.977679234087839\\
0.0530542463018022	0.977917173655769\\
0.0540323105727365	0.978035590294984\\
0.0550104362626297	0.978033582467558\\
0.0559884984245205	0.977910251275852\\
0.0569663829679757	0.977664809353141\\
0.0579439512323945	0.977296517857884\\
0.0589210953125332	0.976804708710981\\
0.059897686645934	0.976188784575812\\
0.0608735992831133	0.975448195476886\\
0.0618487075450482	0.974582586670484\\
0.0628228883049351	0.973591533472897\\
0.0647679646349706	0.971232279542515\\
0.0667078147045129	0.968369364673624\\
0.0686414376749873	0.965003192763927\\
0.0705678242663534	0.961135572333529\\
0.0724859653927336	0.956769824770062\\
0.0743948887273602	0.951910620576808\\
0.0762935999660115	0.946564016336877\\
0.0781811373021654	0.940737390304639\\
0.0800565416921969	0.93443926108606\\
0.0819188925725705	0.927679387105853\\
0.0837672695328689	0.920468548823289\\
0.0856007818168132	0.912818258706827\\
0.0883212852607147	0.900546269065339\\
0.0910035792522872	0.887358504992393\\
0.0936449920156864	0.873302302782797\\
0.0962429905356024	0.858427101069541\\
0.0987951951629836	0.842783694046777\\
0.101299376880773	0.826423765580511\\
0.103753467870002	0.80939952928685\\
0.1061555397082	0.791763527813575\\
0.109274390472668	0.767388591636785\\
0.112293955442566	0.742146086801682\\
0.115211016064083	0.71616352555738\\
0.118022862675834	0.689570158773276\\
0.120727312171016	0.662497914039036\\
0.123954410541576	0.628190055211474\\
0.127009177515542	0.593614690122792\\
0.129890930116116	0.559046977207955\\
0.133121807215052	0.517966445237297\\
0.136108594682021	0.477770894223715\\
0.139293759342255	0.432603925068865\\
0.142939314869023	0.378295709299201\\
0.152039346376217	0.240777172020395\\
0.15364903114375	0.219862389373128\\
0.154923064583	0.205343478641245\\
0.155924460920195	0.195563716905436\\
0.156882033486306	0.187794651568276\\
0.157623126916573	0.182950985923427\\
0.158347172043983	0.17925395273212\\
0.158881698908536	0.177188764218362\\
0.15941088351087	0.175692156493962\\
0.159936380151009	0.174727585936237\\
0.160285441401917	0.174361083663167\\
0.160633985671357	0.174201883909061\\
0.160982384760233	0.174237498598751\\
0.16133105026785	0.174455133725016\\
0.161855304477413	0.175093953992706\\
0.162382003797878	0.176066545402605\\
0.163089608057486	0.177799734041721\\
0.163985166659049	0.180502479815349\\
0.166008380264203	0.187432786859139\\
0.167335540495968	0.191623709370994\\
0.168300151197731	0.194083756257045\\
0.16907969503211	0.195562416674726\\
0.169667636245672	0.196316053517481\\
0.170060637921858	0.196625630441579\\
0.170454110217683	0.196766883597118\\
0.170847694245036	0.196728252104448\\
0.171241008408694	0.196498618256245\\
0.171633662846081	0.196067351960322\\
0.172025234657453	0.195424293762648\\
0.172609633848998	0.194041500424719\\
0.173189085472966	0.192129837668023\\
0.173761987930244	0.189661290866347\\
0.174512663196157	0.1854603240712\\
0.175244376894758	0.180172754446211\\
0.175952727522127	0.173756289967425\\
0.176633088462466	0.166179176338007\\
0.177437064505771	0.155045206618077\\
0.178180694976254	0.142051781695981\\
0.178854699583081	0.127213697206621\\
0.17944999263551	0.110574607977029\\
0.1799577118804	0.0922054087951023\\
0.1804396047844	0.0680137362908202\\
0.180769745675788	0.0416696065076163\\
0.180935931249642	0.0134045765508652\\
0.180927356390741	-0.016529351588112\\
0.180734810022796	-0.0478671966347616\\
0.180350664858454	-0.0803339905534916\\
0.179769071594591	-0.11364432463652\\
0.178985825667157	-0.147499316652004\\
0.177998585177081	-0.181583502150953\\
0.177019705135929	-0.209922230154907\\
0.175899719751028	-0.237987980103779\\
0.174640430450722	-0.265574603514209\\
0.173244838307285	-0.292474444744923\\
0.171716884876949	-0.318482265334757\\
0.170061519575688	-0.343399380050701\\
0.168649459828656	-0.36242061221037\\
0.16716307931232	-0.380532206672343\\
0.165606212709175	-0.397649603872082\\
0.163982986160412	-0.413694983874671\\
0.16229785607234	-0.428597894690374\\
0.160555521941064	-0.442295710089094\\
0.158760863631994	-0.454734163925706\\
0.157383626872041	-0.463208914253444\\
0.155982109251293	-0.470933825806604\\
0.154558542676385	-0.477896131854299\\
0.15311523008816	-0.484086125278362\\
0.151654505603352	-0.489497160409927\\
0.150178735867462	-0.494125579545215\\
0.149187689391665	-0.496775920556229\\
0.148191688215073	-0.499078517875154\\
0.147191417899682	-0.501034396807819\\
0.146187573566413	-0.502645069627281\\
0.145180858285816	-0.50391254250738\\
0.144171960816857	-0.504839295183768\\
0.143161554886617	-0.505428204014718\\
0.142150311432743	-0.505682592296473\\
0.141138879584145	-0.505606130456556\\
0.140127927075282	-0.505202862986103\\
0.139118099084695	-0.50447711870933\\
0.138110032751024	-0.503433588114505\\
0.137104376701011	-0.502077202497989\\
0.136101744170142	-0.500413168963772\\
0.135102737402145	-0.498446952074542\\
0.134107961862402	-0.496184273887409\\
0.132624996769955	-0.492247378038909\\
0.131154795760782	-0.487677757211169\\
0.129699282262486	-0.482497453232148\\
0.128260190142454	-0.47672960649576\\
0.126839248024305	-0.470398422178041\\
0.124975753240739	-0.461124418525236\\
0.123151166632242	-0.450956853810143\\
0.121368916517628	-0.439961776751652\\
0.119632184220106	-0.428208194002335\\
0.117943878874599	-0.41576776405483\\
0.115905500957237	-0.399363910603428\\
0.113951240901131	-0.382149910234106\\
0.112084835316173	-0.364276407421461\\
0.109965043596413	-0.342172762120705\\
0.10797937611851	-0.319607399184036\\
0.105834896732272	-0.293063818305046\\
0.103875810667812	-0.266716540105294\\
0.101624176341126	-0.23389114098503\\
0.0990639304498411	-0.193643907852687\\
0.0958923014528134	-0.143529422762556\\
0.094804993493786	-0.129029560527924\\
0.094055914937949	-0.121104001016802\\
0.0934626472000383	-0.11652182476934\\
0.0930016105833734	-0.114211160160071\\
0.0926605575033573	-0.113277764710666\\
0.0924343095803658	-0.113037975682386\\
0.0922082294208602	-0.113104644040824\\
0.0919816984068349	-0.113477557846696\\
0.0916397563542177	-0.114609936675891\\
0.0912933819691271	-0.116426777063271\\
0.0908211481722376	-0.119904403123536\\
0.0902073708873518	-0.125921466213354\\
0.0894243210149677	-0.135528896528232\\
0.0882762300317087	-0.152218607488478\\
0.0864454347650355	-0.181889769941366\\
0.081617158822535	-0.26091861329737\\
0.0790990164975778	-0.299090141657319\\
0.0765636879725969	-0.334962150930145\\
0.0741058303308615	-0.367365445946424\\
0.0718170388507998	-0.395559849793591\\
0.0693586154215239	-0.423853036513641\\
0.0667308186933653	-0.451967499459367\\
0.064412924062429	-0.475060157361215\\
0.0619806699515676	-0.497679377129939\\
0.0594368147585456	-0.519671891758788\\
0.0567848642442853	-0.540889530205244\\
0.0545882902503759	-0.557210730218624\\
0.0523277188515436	-0.572877315752855\\
0.0500058814905132	-0.587825082618339\\
0.0476257871465559	-0.60199459299444\\
0.0451906653611086	-0.615331439570874\\
0.0427039308813256	-0.627786566349982\\
0.0408071848535487	-0.636522757694244\\
0.0388850276391233	-0.644721744004551\\
0.0369390938023033	-0.652368585481264\\
0.0349710660914396	-0.659449806462593\\
0.0329826604890242	-0.665953459192616\\
0.0309756166896629	-0.67186873389662\\
0.028951720314722	-0.677186260645798\\
0.0269127837465208	-0.68189792067168\\
0.0255460335855419	-0.68469899851352\\
0.0241739559493134	-0.687226045690148\\
0.022797096438299	-0.689477605048629\\
0.0214160087384653	-0.691452550705445\\
0.0200312492549808	-0.69315000489494\\
0.0186433761597283	-0.694569485280488\\
0.0172529379543375	-0.695710846747563\\
0.015860499191604	-0.696574232470552\\
0.0144666086349241	-0.697160198928454\\
0.0130718191846714	-0.697469703689909\\
0.0116766910547768	-0.697504122958053\\
0.010281764173144	-0.697265178103212\\
0.00888759053661681	-0.696755073057801\\
0.00749470591515722	-0.695976455289267\\
0.00610364508241756	-0.694932322763917\\
0.00471493561796676	-0.693626186054166\\
0.00332909875940501	-0.692061884116972\\
0.00194664491148733	-0.69024369514196\\
0.000568076815963159	-0.688176341422296\\
-0.00080610926854785	-0.685864774952691\\
-0.00217543218363647	-0.683314388267105\\
-0.00421926824217578	-0.6790534578259\\
-0.00624956155543022	-0.674288454545854\\
-0.00826482497684866	-0.669041038344367\\
-0.0102636476371907	-0.663334083578166\\
-0.0122446893638468	-0.657191542829881\\
-0.014206678614299	-0.650638286747774\\
-0.0167909773546296	-0.641306465488476\\
-0.0193366785254553	-0.631353962934192\\
-0.0218414295238635	-0.620847415253707\\
-0.0243031586167444	-0.609856684892596\\
-0.0273171143606616	-0.595549708829036\\
-0.0302582373943691	-0.580753483146505\\
-0.0336886231843783	-0.562580116531123\\
-0.0375520014374954	-0.541174703190071\\
-0.0510989981666338	-0.465087748637901\\
-0.0538474448271181	-0.451269361195455\\
-0.0560776857785712	-0.440982945754321\\
-0.0578267275001391	-0.433630047680065\\
-0.0595479865351155	-0.427101999364045\\
-0.0612448340356692	-0.421432989057668\\
-0.0625035507658847	-0.417760982215566\\
-0.0637520078185604	-0.414594852539803\\
-0.0649917286662625	-0.411939579034111\\
-0.066224249753924	-0.40979725534319\\
-0.0670426982201072	-0.408653742341302\\
-0.0678590873252071	-0.40773689305762\\
-0.0686738651267031	-0.407045205061106\\
-0.0694874799385954	-0.406576400531183\\
-0.0703003830521313	-0.406327762844199\\
-0.071113004352321	-0.406295954945834\\
-0.0719257798476851	-0.406477124397724\\
-0.0727391234995665	-0.406866829269833\\
-0.0735534535380434	-0.407460184456292\\
-0.0743691652894959	-0.408251795723092\\
-0.0751866543027231	-0.409235759645476\\
-0.0764170465242082	-0.411058587916909\\
-0.077653510546378	-0.413277231502129\\
-0.0788971932540192	-0.415867067593258\\
-0.0805685166641905	-0.419852284679329\\
-0.0822569049858379	-0.4243853098668\\
-0.0843944826101329	-0.430716120527031\\
-0.0870036778400016	-0.439098810837779\\
-0.0910164610402888	-0.452731862426933\\
-0.0956221949318624	-0.468328618398414\\
-0.0984596552130388	-0.477347051173319\\
-0.100864364996009	-0.484379655981388\\
-0.102812509908413	-0.489551557434877\\
-0.104780373688297	-0.494213302733\\
-0.106267875344779	-0.497316431021503\\
-0.107764121052884	-0.5000380128551\\
-0.109267913359799	-0.50233917975257\\
-0.110273983360208	-0.503621043247104\\
-0.111282406437036	-0.504688450495187\\
-0.112292750043547	-0.505530945381419\\
-0.113304534416798	-0.506138452351448\\
-0.114317302031224	-0.506501161910332\\
-0.115330542247682	-0.506609699291829\\
-0.116343739851075	-0.506455138553515\\
-0.117356351617528	-0.50602888554251\\
-0.118367840128546	-0.505322823591082\\
-0.119377621707969	-0.504329271065671\\
-0.120385127541961	-0.503041034251593\\
-0.121389761747755	-0.501451340202184\\
-0.122390912140158	-0.499553929012014\\
-0.12338795680605	-0.497342927721046\\
-0.124380254402797	-0.494813069610525\\
-0.125367177300567	-0.491959612013336\\
-0.126836033779913	-0.487063308359158\\
-0.128289076712469	-0.481417063131114\\
-0.129724042254604	-0.47501113174096\\
-0.13113865409527	-0.467838444610404\\
-0.132530578789435	-0.459894775295783\\
-0.133897513233826	-0.451178379249121\\
-0.135237137415454	-0.441690240419631\\
-0.13654714023711	-0.431433828311608\\
-0.138243764426721	-0.416574381910764\\
-0.139878282209369	-0.400381220979006\\
-0.141445391323879	-0.382882789416572\\
-0.142939959668093	-0.364114860412302\\
-0.144356981832335	-0.344120294945006\\
-0.145691635943612	-0.322948858163301\\
-0.146939340611724	-0.30065738228505\\
-0.148095733246031	-0.2773099890272\\
-0.149156735134515	-0.252978094949469\\
-0.15034311530419	-0.221299815124929\\
-0.151367909399918	-0.188378097986755\\
-0.152225372119754	-0.154401947726074\\
-0.152910728591739	-0.119577175219761\\
-0.15342021585236	-0.0841240395893338\\
-0.153751361136278	-0.0482740382762971\\
-0.153902760296615	-0.0122663912230156\\
-0.153874210006219	0.0236561605280049\\
-0.153666709407042	0.0592507938760426\\
-0.153282564851773	0.0942778695971721\\
-0.152725173384947	0.12850375829542\\
-0.151999061400994	0.161702507521163\\
-0.151109968342065	0.193657526675696\\
-0.150064685305919	0.224162789858118\\
-0.148870852336628	0.253023841877976\\
-0.147814673936166	0.27480643714067\\
-0.14667384404136	0.295333853851568\\
-0.145453534362196	0.314525985359164\\
-0.144159260994767	0.332309727856443\\
-0.142796730283745	0.348619665098248\\
-0.141372035363504	0.363398747400118\\
-0.139891324241205	0.376599184964172\\
-0.138747926437918	0.385440233145151\\
-0.137579392305166	0.393359474732791\\
-0.13638846444025	0.400347986679447\\
-0.135177984556225	0.406400469980255\\
-0.133950763240045	0.411514920375902\\
-0.133124686773111	0.414404022965354\\
-0.132293246381423	0.416878064263709\\
-0.131457277991706	0.418938948773264\\
-0.130617598760733	0.420589229729686\\
-0.129775025273701	0.421832020033362\\
-0.128930394397505	0.422671071312447\\
-0.128084445362951	0.423110716626234\\
-0.127661242280972	0.423182250358116\\
-0.127238024091069	0.423155770157131\\
-0.126814872834766	0.423031989084265\\
-0.12596919804872	0.422495375917996\\
-0.125124969722345	0.421578542330221\\
-0.124282956673051	0.420288056791102\\
-0.123443899479221	0.418630968047516\\
-0.122608520261914	0.416614799780397\\
-0.121777531971555	0.414247517990167\\
-0.120540773849004	0.410056648937029\\
-0.119317708594189	0.405124799656588\\
-0.118110512615604	0.3994842488033\\
-0.116921254865966	0.393169571830131\\
-0.115366883109381	0.383765130340748\\
-0.113852227307035	0.373320877505763\\
-0.112381275745823	0.361936320104279\\
-0.110957579938688	0.349717023004302\\
-0.109249112375126	0.333437589275573\\
-0.107624453938276	0.316249684827909\\
-0.105790920176051	0.294744709184694\\
-0.104088412822368	0.272648414752894\\
-0.10227085842347	0.246624501232621\\
-0.100415819740325	0.217246900015501\\
-0.0986045680125199	0.185573447999065\\
-0.0967618210686986	0.150186179331548\\
-0.0929257009993878	0.0744556257211385\\
-0.0923614201252346	0.0671682317901759\\
-0.0919059446073563	0.0633288031896904\\
-0.0915935055651111	0.0618177663978782\\
-0.0913475863225137	0.0612174088653505\\
-0.0911642213052003	0.0610590242966984\\
-0.090919900007901	0.0611571810637498\\
-0.0906746039375013	0.0615179138703289\\
-0.0901781298632824	0.0626503379156018\\
-0.0895444166017852	0.0639878443957381\\
-0.0892234954179343	0.0643178636142402\\
-0.0889660950443213	0.0643207077732884\\
-0.0887092272520521	0.0640405976251026\\
-0.0884541004731342	0.0634354186995941\\
-0.0881397845944892	0.0621634805124589\\
-0.0877733394390009	0.0597929022154687\\
-0.0873680339301857	0.0557393800456196\\
-0.0869962757026437	0.0501880629485502\\
-0.08662632100115	0.0419312067845304\\
-0.0862996878068041	0.0302214252748013\\
-0.0860894313415302	0.0161240041704996\\
-0.0860155846544607	-3.29788511479467e-05\\
-0.0860948330392207	-0.0178061185580807\\
-0.0863393320684126	-0.036655898219811\\
-0.0867559814109894	-0.0559442042704362\\
-0.0873455005298385	-0.0749338991517393\\
-0.0880097109929068	-0.0909107104711321\\
-0.0886917382056143	-0.103716770752826\\
-0.0894584235447029	-0.115031867250966\\
-0.0901741509466201	-0.123275361758279\\
-0.0909347866952848	-0.129959768247018\\
-0.091595806221194	-0.134206960084024\\
-0.0921379231848002	-0.136671385839569\\
-0.0925500312961091	-0.137948133546054\\
-0.0929652166425274	-0.138718292555146\\
-0.0932429579497158	-0.138944004398485\\
-0.0935209097874994	-0.138935740706827\\
-0.0937986155990164	-0.138690851677416\\
-0.0940755906382704	-0.138207065498404\\
-0.0944886367327046	-0.137029912792748\\
-0.0948973359003099	-0.135307593611215\\
-0.0954326713978874	-0.132161259642811\\
-0.0959534805258363	-0.128046769880064\\
-0.0965782013043254	-0.121558310442772\\
-0.0971667977019313	-0.113607494228009\\
-0.097815323062252	-0.102204899311832\\
-0.0983895785352971	-0.0888738039778909\\
-0.0988783712020346	-0.0737453551030569\\
-0.0993268951075036	-0.0540305733268027\\
-0.0996303780324975	-0.0323622399321306\\
-0.0997762594175566	-0.00905965523301711\\
-0.09975426936166	0.0155294814471036\\
-0.0995566939003133	0.0410451205217394\\
-0.0991782851475743	0.0671330810633058\\
-0.0986162161713184	0.0934605402155312\\
-0.0978698918159955	0.119722646060457\\
-0.0969407587046897	0.145639818331503\\
-0.0960013570671785	0.167381110409791\\
-0.0949332193165789	0.188519200411106\\
-0.0937404274581484	0.208905512759858\\
-0.0924278996656015	0.228406687663295\\
-0.0910013000318904	0.246915174184471\\
-0.0894668108031617	0.264361286339807\\
-0.0878308809403586	0.280723829656825\\
-0.0860999492972639	0.296035723477829\\
-0.0842801073186975	0.310382866320435\\
-0.0823767541949335	0.323895835911052\\
-0.0803944209382031	0.336736635543986\\
-0.0779864890230986	0.351106282980469\\
-0.0751133818312777	0.367072936860292\\
-0.0713432890037623	0.386932950303954\\
-0.0583350563609124	0.454605505749565\\
-0.0541410699806498	0.477684817965663\\
-0.0497296324317504	0.502980968938932\\
-0.0450794580116407	0.530772095305164\\
-0.0401673699329835	0.561183846907153\\
-0.0325627901191075	0.609494566827335\\
-0.0236377418528427	0.666060631130499\\
-0.0181749851049436	0.699639579581699\\
-0.0131735482432703	0.729258419414389\\
-0.00872181319224008	0.754518190177237\\
-0.00489692054387747	0.77528195048076\\
-0.000969196874713418	0.795618550253993\\
0.0022453343979576	0.811470821688543\\
0.00552238861908116	0.826859545890558\\
0.00885993350508174	0.841697885666527\\
0.0122555935927542	0.85589832571153\\
0.0148388494024857	0.866077596658991\\
0.0174519887781807	0.875812392791979\\
0.0200936260359225	0.885066605493702\\
0.0227622659132013	0.893804262530088\\
0.0254563048454393	0.901989803577065\\
0.028174026673497	0.90958781028645\\
0.030913621640358	0.916562916922588\\
0.0327512265484615	0.920849517300226\\
0.0345971031578416	0.924833077652433\\
0.036450637207998	0.928503064724676\\
0.0383111921773908	0.931848902546765\\
0.0401781109198734	0.934860001118984\\
0.0420507008770034	0.937525711507698\\
0.0439282725663765	0.939835389638789\\
0.0458101011787952	0.941778418749197\\
0.0476954465481093	0.943344278936506\\
0.0495835336718468	0.944522499894004\\
0.0505283612264712	0.944963085214814\\
0.0514735805966374	0.945302946766989\\
0.0524190843080214	0.945540883983764\\
0.0533647793314843	0.945675661882365\\
0.0543105556638052	0.945706085745843\\
0.0552563141224027	0.945631043998479\\
0.0562019452247521	0.94544937824751\\
0.0571473311329459	0.945160060047221\\
0.058092375637449	0.94476197482323\\
0.0590369684057982	0.944254169611456\\
0.0599810055509427	0.943635697796399\\
0.0609243641035213	0.942905668357045\\
0.0628086161423291	0.941107528423996\\
0.0646888112673755	0.938853769536702\\
0.0665640335807218	0.936139368652526\\
0.0684333594549971	0.932960481443338\\
0.0702958667814388	0.929314422323924\\
0.072150609878441	0.925199897666363\\
0.0739966544728038	0.920616894158939\\
0.075833062471482	0.915566763502651\\
0.0776589113009492	0.910052192767509\\
0.0794732662427665	0.904077312235884\\
0.0812752154706501	0.897647489051697\\
0.0830638530336064	0.890769408570994\\
0.0848382896250018	0.883450982080904\\
0.0874714208634693	0.871667596415392\\
0.0900677824941661	0.858948507749476\\
0.0926246382542696	0.8453326458389\\
0.0951393395194499	0.830862790691365\\
0.0976094059987379	0.815584535869477\\
0.100032474687624	0.799545701712698\\
0.102406345963511	0.78279570940062\\
0.104728956656181	0.765385038150158\\
0.107742762243091	0.741231717215703\\
0.110657981423319	0.716117512996085\\
0.11347102725825	0.690165829806362\\
0.116178774525644	0.663500589048902\\
0.118778621712701	0.636246810858136\\
0.121268487127295	0.608530691456011\\
0.124223754505361	0.573430485859281\\
0.127002727851635	0.538062376991851\\
0.129604687555729	0.502685444824855\\
0.132030273808296	0.46756200216926\\
0.134710951725658	0.426118158219818\\
0.137146312689465	0.385863458793039\\
0.139688865853264	0.340970432802643\\
0.14222268352024	0.293151158129008\\
0.144880880161503	0.239753771870344\\
0.150105815301599	0.133138756185566\\
0.151102543846471	0.116986677289888\\
0.151777329680236	0.108459175224717\\
0.152306556677735	0.103575862881224\\
0.152715394189555	0.101043777265877\\
0.153016624874371	0.0999033880391168\\
0.153315388220032	0.0993792679039898\\
0.153514076201291	0.0993559160965879\\
0.153712953821776	0.0995813179421166\\
0.154012734623262	0.10036202770102\\
0.154417537840694	0.102168772188433\\
0.154936277041148	0.105520436804886\\
0.155696184261175	0.111887425400954\\
0.157245832850748	0.127001341140348\\
0.158718657928294	0.140680187651448\\
0.15973201599282	0.148676129251064\\
0.160642462601482	0.154589865198404\\
0.161425934596975	0.158613778393451\\
0.162065693965747	0.161120135926357\\
0.162551316207493	0.162532038400392\\
0.163040540629951	0.163508500205416\\
0.163368017234937	0.163903303007412\\
0.163696066869554	0.16408382707582\\
0.164024259861741	0.164042606919433\\
0.164352144701278	0.163772711067015\\
0.164679262859354	0.163267666227864\\
0.165167435140425	0.162056494171189\\
0.165651167012924	0.160285780652355\\
0.166128720206727	0.157941210964153\\
0.166752845880792	0.153903935246809\\
0.167358724449793	0.148810503508092\\
0.168083922594047	0.140950436187007\\
0.168765667595175	0.131442978583629\\
0.169395816822777	0.120323206267645\\
0.170072741696721	0.10493073368294\\
0.170650884071418	0.0874239694879885\\
0.171118043696553	0.0679532259429829\\
0.171462899535772	0.046683962450828\\
0.171675167110403	0.0237915175498015\\
0.171745616497531	-0.000540835573482168\\
0.171666206472892	-0.0261197935664506\\
0.171430131451559	-0.0527380841765521\\
0.171031782076242	-0.0801698475523276\\
0.170466927967787	-0.108167141241327\\
0.169733048734908	-0.136458576857396\\
0.168829275916923	-0.164751442091985\\
0.167756458959421	-0.192736391611776\\
0.166517458612039	-0.220094911829935\\
0.165361356923404	-0.242184784530605\\
0.164096783408661	-0.263437238297677\\
0.16272839752954	-0.283679047427099\\
0.161261690185599	-0.302747525796839\\
0.159702895018433	-0.320493294413273\\
0.158394175711189	-0.333647198076249\\
0.157034803951542	-0.345808414981611\\
0.155628859617356	-0.356924458823313\\
0.154180591078388	-0.366950926773327\\
0.152694435114972	-0.375851820761518\\
0.151557735158165	-0.381771819723532\\
0.150404257725529	-0.387034234033846\\
0.149235976549365	-0.391632887414548\\
0.148054906626972	-0.395564008484493\\
0.1468630250952	-0.398826161950584\\
0.146063433078518	-0.400629578057429\\
0.145260557089038	-0.40213671054022\\
0.144454956192683	-0.403348704318549\\
0.143647222188108	-0.404267060325284\\
0.142837940646297	-0.404893699045313\\
0.142027700562151	-0.405230849433991\\
0.141217061646665	-0.405281106884234\\
0.140406599971555	-0.405047416542292\\
0.139596879611371	-0.404533042057453\\
0.138788476733362	-0.403741567419591\\
0.137981947827824	-0.402676946586963\\
0.137177824461652	-0.401343380226364\\
0.136376624186291	-0.399745433802853\\
0.135181465894494	-0.396863460835486\\
0.133995797462811	-0.393415218438862\\
0.132821313320672	-0.389419792745445\\
0.131659581888398	-0.384897613199093\\
0.13013317459159	-0.378086427397393\\
0.128635753244583	-0.370432472943889\\
0.127170528820927	-0.361993746948463\\
0.125740526242691	-0.352830978267724\\
0.124006742798925	-0.340455174601797\\
0.122337170584921	-0.32717246867311\\
0.120736074062541	-0.313112116891263\\
0.118910012397249	-0.295399455771808\\
0.117192410056747	-0.276992409142128\\
0.115330171786714	-0.254967722481569\\
0.113623077370572	-0.23274543974084\\
0.111861762183951	-0.207676916797079\\
0.109759399808548	-0.175036923481166\\
0.106159680507227	-0.117996385769174\\
0.105369574498963	-0.108292172056773\\
0.104841105312463	-0.103395262902364\\
0.104433202020897	-0.100762203992859\\
0.104132913116937	-0.0995586837362417\\
0.10383521516666	-0.0990289665270251\\
0.10363719185956	-0.0990546978174974\\
0.103438816910161	-0.0993862142224825\\
0.103139245192551	-0.100460765314644\\
0.102835399366749	-0.102232259036815\\
0.102420015272263	-0.105683232001733\\
0.10187727188278	-0.111750420611102\\
0.101178664246868	-0.121594714359392\\
0.100139491198409	-0.139017909596843\\
0.0982714641016047	-0.174063928112797\\
0.0942836958206095	-0.249475549395646\\
0.0937755821103369	-0.258662053081759\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/pp_spml_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fheight,
height=0.686\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.2,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$q_{15}(t)$},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_{15}(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.000362612148514962	-0.362594244521605\\
-0.00145057056760689	-0.362695862700923\\
-0.00253905277021427	-0.362943433486757\\
-0.0036284971674011	-0.36333672788665\\
-0.00471933805466229	-0.363875239242027\\
-0.00617671957461829	-0.364817779400546\\
-0.00763838075422407	-0.366014737862915\\
-0.00910533366051924	-0.367462905910284\\
-0.0105785768620736	-0.369158613036865\\
-0.0120590904086936	-0.371097550700359\\
-0.0139214303294999	-0.373855942064803\\
-0.0157984684684942	-0.376976432609071\\
-0.017691993181392	-0.380447693403573\\
-0.0199884064907763	-0.385058955232639\\
-0.0223138925710691	-0.390134623171502\\
-0.025067317805312	-0.396609803539876\\
-0.0278680404999223	-0.403639930394423\\
-0.0311315470531763	-0.412292903338724\\
-0.0353121771756767	-0.423922540560764\\
-0.0409277127015372	-0.440130111074534\\
-0.0528170054654871	-0.474632568386596\\
-0.0576306433472135	-0.48800456369552\\
-0.061577073922733	-0.498492360024745\\
-0.0650981258394306	-0.507406564165151\\
-0.0686804574992729	-0.515983528173029\\
-0.0717977711689325	-0.522999464983881\\
-0.0749561190559729	-0.529646352916082\\
-0.0776176893487345	-0.534863233711583\\
-0.0803045564354354	-0.539752965554155\\
-0.0830149784612647	-0.544283908584058\\
-0.0851990373886647	-0.547629471603208\\
-0.0873959653691156	-0.55070985148717\\
-0.0896046626858644	-0.553509780116384\\
-0.091823962692838	-0.556014225284402\\
-0.0940526736359506	-0.558208597794777\\
-0.0957296143599734	-0.559642359008724\\
-0.0974105650682446	-0.560887874687636\\
-0.0990949629661484	-0.561939531148164\\
-0.100782218234847	-0.562791810583457\\
-0.102471728659456	-0.563439332966429\\
-0.104162881704917	-0.563877006936652\\
-0.105855021909278	-0.564099815309735\\
-0.107547486873902	-0.564102879015656\\
-0.109239637310272	-0.563881676316052\\
-0.110930786886033	-0.563431753759383\\
-0.112620240161707	-0.562748942784807\\
-0.114307285199423	-0.561829206416269\\
-0.115991220474671	-0.560668824434829\\
-0.117671298282589	-0.559264190188619\\
-0.119346780355767	-0.557612055797053\\
-0.12101694976734	-0.555709278111641\\
-0.122681031259555	-0.553553141317014\\
-0.124338270193295	-0.551140971092981\\
-0.125987871299438	-0.548470491384191\\
-0.127629072033776	-0.545539674284622\\
-0.12926107875116	-0.542346657072747\\
-0.131421431418156	-0.537678979776303\\
-0.133562193169838	-0.532539747987378\\
-0.135681441536534	-0.526926924094557\\
-0.137777276742268	-0.520839326755839\\
-0.139847816578129	-0.51427664161316\\
-0.141891157991205	-0.507239238256422\\
-0.14390538760892	-0.499728281807435\\
-0.145888638495713	-0.491745619247522\\
-0.147839012650137	-0.483293772063221\\
-0.150227896887504	-0.472074052163821\\
-0.152558885414448	-0.460133529093779\\
-0.154828392718091	-0.447480899367194\\
-0.157032866446873	-0.434125949189542\\
-0.159168808036837	-0.420079693085644\\
-0.161232832483081	-0.405354047933301\\
-0.163221557817066	-0.389962198720771\\
-0.165131671565955	-0.373918273302668\\
-0.166959945300714	-0.357237697007753\\
-0.168703274813	-0.339936912911517\\
-0.170358547159044	-0.322033762311536\\
-0.172224548079472	-0.299782081675121\\
-0.173954622851106	-0.276726528217138\\
-0.17554400460633	-0.252905789020423\\
-0.176988254871798	-0.228361537694096\\
-0.178283214266859	-0.203138038487971\\
-0.179424858275691	-0.177282409121087\\
-0.180409575387637	-0.150844041214666\\
-0.181234030246488	-0.123874483919893\\
-0.181895233089636	-0.0964273378142921\\
-0.182390471048955	-0.0685576740273468\\
-0.182717293465895	-0.0403221087563321\\
-0.182873722499862	-0.0117782811822426\\
-0.182858119565174	0.0170154294691879\\
-0.182669128726583	0.0460001605220247\\
-0.182305802164631	0.0751168102611898\\
-0.18176752937044	0.104306415003763\\
-0.181054063310984	0.133510317407589\\
-0.180165449410671	0.162670501004044\\
-0.179102157559398	0.191729515477249\\
-0.177864885399312	0.220630599014212\\
-0.17645477110461	0.249317569896216\\
-0.174873324272921	0.277734483880152\\
-0.1731223055278	0.305825582250788\\
-0.171203851948745	0.333534738219244\\
-0.169120434221858	0.360805450883326\\
-0.16687481740482	0.387580265618309\\
-0.164881882610325	0.40947184463081\\
-0.162780539123996	0.430944474911922\\
-0.160572945406664	0.451963591072275\\
-0.15826144609345	0.472494427474183\\
-0.155848568586222	0.492502127622593\\
-0.153337001626692	0.51195186779049\\
-0.150729669029186	0.530809223395085\\
-0.148029556848539	0.549040279234121\\
-0.145239907287994	0.566611915518706\\
-0.14236417278373	0.583491848715691\\
-0.139405831034851	0.59964884539217\\
-0.136982126774276	0.612033670489223\\
-0.13450986101061	0.62392162306439\\
-0.131991044482908	0.635298255064973\\
-0.129427776044784	0.646149710235884\\
-0.126822201492244	0.656462449115849\\
-0.124176468949131	0.666223417628366\\
-0.121492793858121	0.675419954899584\\
-0.118773470773858	0.684039820047359\\
-0.116020824975107	0.69207126760242\\
-0.113935944506089	0.697701806099179\\
-0.111834684672212	0.702990275259609\\
-0.109718063533139	0.707932076402885\\
-0.107587140131214	0.712522811738996\\
-0.105442958246347	0.716758216953177\\
-0.103286608794672	0.720634100306896\\
-0.101119203624415	0.724146497475734\\
-0.0989418088857774	0.727291537315766\\
-0.0967555246217801	0.730065520890479\\
-0.0945614705546753	0.732464893951267\\
-0.0930950163195983	0.733854717643603\\
-0.0916259430836075	0.735075603598759\\
-0.0901546125943322	0.736126604561615\\
-0.0886813558203776	0.737006912007386\\
-0.0872065019851984	0.73771563743405\\
-0.0857304086563619	0.738251989028356\\
-0.0842534049440458	0.73861529986589\\
-0.0827758389501785	0.738804783312505\\
-0.0812980746001941	0.738819810968904\\
-0.0798204475027063	0.73865980236724\\
-0.0783433185435806	0.738324159377966\\
-0.0768670601879292	0.737812372539863\\
-0.0753919922810032	0.737124055668133\\
-0.0739184782070865	0.736258821163188\\
-0.0724468721195323	0.735216299743116\\
-0.0709775168195207	0.733996224189145\\
-0.0695107820674764	0.732598408114686\\
-0.0680470311601583	0.731022649691703\\
-0.0665865974598849	0.729268855577836\\
-0.0644029786251384	0.726304474447458\\
-0.0622288647903636	0.722939825193856\\
-0.0600654266734472	0.7191755036001\\
-0.0579138888826577	0.71501250888798\\
-0.0557754467488492	0.710452178701341\\
-0.0536512597611893	0.705496240688684\\
-0.0515425488138213	0.700146895620219\\
-0.0494504694698585	0.694406677932454\\
-0.0473762041898432	0.688278560545716\\
-0.0453208942051486	0.681765898724957\\
-0.0432856934488011	0.674872457756049\\
-0.0406053462453827	0.665096342962692\\
-0.0379654162919784	0.65466205699061\\
-0.035368525174584	0.643582061776249\\
-0.0328172261672509	0.631870142051517\\
-0.0303140319486832	0.619541465153058\\
-0.027861350836236	0.606612345791702\\
-0.0254615593547113	0.593100525088867\\
-0.0231169635285233	0.579024925494463\\
-0.0208297607644792	0.564405731299621\\
-0.0180547207110813	0.545400074925879\\
-0.0153766667408713	0.52562324389947\\
-0.0127993345817899	0.505122814230253\\
-0.0103262072533288	0.483949181300072\\
-0.00796052866534314	0.462155787477846\\
-0.00570525744597039	0.439798666551209\\
-0.0035630570250198	0.416936680873241\\
-0.00153633102511974	0.393631232032567\\
0.000372896511646958	0.369945857484718\\
0.00250641371929428	0.341114872347919\\
0.00446587030110657	0.31194899712094\\
0.00624962430488296	0.282568537123719\\
0.00785672552025374	0.253096027749599\\
0.0092870204142399	0.223655510966872\\
0.0105410793556092	0.194371318200136\\
0.0116201864668958	0.16536747380585\\
0.012526407110319	0.136766270993565\\
0.0132625010336254	0.10868726268257\\
0.0138319642684985	0.081246275290189\\
0.0142913483588772	0.0501854895954619\\
0.0145373254654878	0.0203084555412107\\
0.0145787463784812	-0.0082337788692638\\
0.0144254244986273	-0.0353064928957925\\
0.0140880723828855	-0.0607925977530661\\
0.0135781521340173	-0.0845936880775203\\
0.0130128658993898	-0.103592922918528\\
0.0123375597965831	-0.121256838647082\\
0.0115603500470932	-0.137556234810931\\
0.010689489902867	-0.152471113335096\\
0.00973331704896663	-0.165989752387549\\
0.00870022265325032	-0.178108342678249\\
0.00759860836402093	-0.188829888699815\\
0.0066342842401903	-0.19670390248755\\
0.00563298008093549	-0.203622730154709\\
0.00459944255380584	-0.20959756555807\\
0.00353836450138356	-0.214641956548074\\
0.00267277300295332	-0.218018205605217\\
0.0017948333056802	-0.220818248247668\\
0.000906826017133211	-0.223052125294878\\
0.000235567669815251	-0.224362427077986\\
-0.000439158709199972	-0.225365067026568\\
-0.00111643665315531	-0.226065049691231\\
-0.00179536895703758	-0.226467556008243\\
-0.00224846991851368	-0.226573304326554\\
-0.00270165482902684	-0.226550750754605\\
-0.00315466606854387	-0.226401681944623\\
-0.00383331117122776	-0.225944211764126\\
-0.00451016955199623	-0.225211249460865\\
-0.0051844223145282	-0.224208455846325\\
-0.00585526868576391	-0.222941396677638\\
-0.0067430781738681	-0.220850800619444\\
-0.00762162661815979	-0.218313561450648\\
-0.00848915235555692	-0.215342576582815\\
-0.00955545947553615	-0.211037472068514\\
-0.0105986391319025	-0.206096198399542\\
-0.0118155309221817	-0.199355579050077\\
-0.0129893906834503	-0.191759326544645\\
-0.0141151693006812	-0.183332761511976\\
-0.0151879414190137	-0.174095237120417\\
-0.0163660851410246	-0.162309289391621\\
-0.0174579468144263	-0.149444427267021\\
-0.0184559592099598	-0.135496272929749\\
-0.0193524934159578	-0.120448884498252\\
-0.0201397594591615	-0.104276323362091\\
-0.0208097852685762	-0.0869448499889824\\
-0.0213543217851475	-0.0684159470903831\\
-0.0217648243960298	-0.0486494377628857\\
-0.0220325176852102	-0.0276072525513146\\
-0.0221483482260735	-0.00525707249976914\\
-0.0221030665590066	0.0184247080539054\\
-0.0218873034522107	0.043450134665675\\
-0.0214916437625875	0.0698176549608063\\
-0.0209067572006275	0.0975100375019563\\
-0.0201234530532113	0.126493436163565\\
-0.0191328904511494	0.156715805728252\\
-0.0179266306722222	0.188105873512552\\
-0.0164967971013373	0.220572072135756\\
-0.014836248069966	0.254001528219228\\
-0.0129386878570126	0.288259267766991\\
-0.0111195263469276	0.318163468458189\\
-0.00911973207345984	0.348448658229939\\
-0.0069373846944395	0.378990771014552\\
-0.00457132718832931	0.409654645842666\\
-0.00202128133587187	0.440294753560071\\
0.000712178843149336	0.470756026882437\\
0.00312906150227443	0.495886359631909\\
0.00567080388400742	0.520681387202346\\
0.0083354775740091	0.545040628686127\\
0.0111206808599065	0.568861839998006\\
0.0140234260849444	0.592041775444823\\
0.017040255708667	0.614477244278246\\
0.0195332069849804	0.631820740499879\\
0.0220943875584423	0.648570671109884\\
0.0247212974680735	0.664676447211006\\
0.027411254039144	0.680089029196933\\
0.0301614019419009	0.694761139483946\\
0.0329686876327634	0.708647584643183\\
0.0358298893472909	0.72170562269963\\
0.0380091297576151	0.730931335678393\\
0.0402152937438767	0.739652748332033\\
0.0424468544404125	0.747855095170432\\
0.0447022383746036	0.755524778237457\\
0.0469798010939936	0.762649296982124\\
0.0492779171947266	0.769217356910167\\
0.0515948986297693	0.77521891864993\\
0.0539290120445995	0.780645238816612\\
0.055493755558124	0.783939449730742\\
0.0570648398207738	0.786972788374087\\
0.0586417204121765	0.789743589826235\\
0.060223875955756	0.792250547755044\\
0.0618107865430072	0.794492568090673\\
0.0634019145291961	0.796468832846728\\
0.0649967229059142	0.798178711952375\\
0.0665946799761976	0.799622014263948\\
0.0681952762464663	0.800798659072864\\
0.0697979452585743	0.801708929028267\\
0.0714021703386382	0.802353280468572\\
0.0730074241841502	0.802732433148033\\
0.0746131612168623	0.802847397529663\\
0.0762188761548724	0.802699441649983\\
0.0778240391032315	0.802290014467242\\
0.0794281169929156	0.801620881703382\\
0.0810305925939078	0.800693914204729\\
0.0826309564757834	0.799511254353223\\
0.0842287107433413	0.798075340801085\\
0.0858233256822988	0.796388748001032\\
0.0874143295596588	0.794454255480338\\
0.0890012181165357	0.792274899486942\\
0.0905835145636084	0.789853785035372\\
0.092160728935455	0.787194349751353\\
0.0937323871658767	0.784300077607258\\
0.096078416306177	0.779526632904703\\
0.0984093647828076	0.774246489910151\\
0.100723742634223	0.768473697823413\\
0.10302008427526	0.762222967208922\\
0.105296974628139	0.755509689839216\\
0.107553020513472	0.748349951350907\\
0.109786944305898	0.740760283528901\\
0.11199748076184	0.732757783012302\\
0.114906406010012	0.721476001870892\\
0.117768848025796	0.709534175974035\\
0.120582237530872	0.696975932597267\\
0.123344253556467	0.683845689999293\\
0.126052675671939	0.67018816895536\\
0.128705510942304	0.65604839019887\\
0.131940556883608	0.637763785515241\\
0.135082588593702	0.618882549104189\\
0.138128920364059	0.599489855890203\\
0.141077183477432	0.579668519514112\\
0.143925449214902	0.559498207868646\\
0.147209147337422	0.534939633948291\\
0.150344587029769	0.510110186585408\\
0.153330517148671	0.485122068006391\\
0.156166307036661	0.46007578190935\\
0.159284876998851	0.430897933102418\\
0.162199613498359	0.401875723786506\\
0.164911987392624	0.373098565864181\\
0.167423970208683	0.344629105744765\\
0.169737830919306	0.31650315660482\\
0.171856083860734	0.288731142198347\\
0.173781141150268	0.261300203630931\\
0.175515291439782	0.234176889955295\\
0.177060484471746	0.207310720915709\\
0.17841833933105	0.180637877543468\\
0.17958991494904	0.154085278351384\\
0.180575819743671	0.127574376005588\\
0.181376049897685	0.101025147156149\\
0.181990078111375	0.0743597250990899\\
0.182416793065257	0.0475058946744258\\
0.182654669229769	0.0204004708822622\\
0.182701743438932	-0.00700758447054195\\
0.182555769202594	-0.0347542740802592\\
0.182214300957418	-0.0628582654831538\\
0.181674846615271	-0.0913186754023533\\
0.180934973763192	-0.120113656200661\\
0.179992499775952	-0.149199521666083\\
0.17884555952456	-0.178510097380667\\
0.17769874122006	-0.203745984991511\\
0.176400397253279	-0.229014198750031\\
0.174950519171286	-0.254235376432893\\
0.173349646237095	-0.279319796754881\\
0.171598940167946	-0.304168379344997\\
0.169700088531957	-0.328673934428528\\
0.167655477738539	-0.352722637003604\\
0.16546826339311	-0.376195863437299\\
0.163539332034758	-0.395229790096568\\
0.161516573911535	-0.413709308867597\\
0.15940298320704	-0.431564474587585\\
0.157201785120799	-0.44872719026338\\
0.154916635848819	-0.465131800698315\\
0.152551484810622	-0.480716144019228\\
0.150604600262556	-0.492553954074512\\
0.148611539892807	-0.503802205607813\\
0.14657469378643	-0.514435574290215\\
0.144496583069458	-0.52443105093403\\
0.142379803501268	-0.533768125760965\\
0.140227011201736	-0.542428717361302\\
0.138040962721277	-0.550397304972342\\
0.135824434790525	-0.557660990542778\\
0.13414375315608	-0.562639780519872\\
0.132448754188076	-0.567212782471794\\
0.130740632684986	-0.571377405372777\\
0.129020639281488	-0.575131944026643\\
0.127289983295451	-0.578475381688584\\
0.125549933068067	-0.581407662229393\\
0.123801699936902	-0.583929450922803\\
0.122046515953234	-0.58604224260819\\
0.120873128774694	-0.587224673677265\\
0.119697564599815	-0.588227208175677\\
0.118520160171279	-0.589050874058661\\
0.117341283016394	-0.589696873355531\\
0.116161305254065	-0.590166540575803\\
0.114980556198494	-0.590461391980053\\
0.113799397033571	-0.590583065259693\\
0.112618164743058	-0.590533300050372\\
0.111437199972946	-0.590314053039052\\
0.110256843798607	-0.589927452249724\\
0.109077421994709	-0.589375668395185\\
0.10789926976883	-0.588661080966017\\
0.106722710905526	-0.587786143956807\\
0.105548057445424	-0.586753469406389\\
0.103790342671704	-0.584914703645156\\
0.102038657477764	-0.582737016205559\\
0.100293999830714	-0.58023071193982\\
0.0985573485897783	-0.577406627525331\\
0.096829621653276	-0.574276274444977\\
0.0951117363920231	-0.570851436072272\\
0.0928380112088133	-0.565848504048231\\
0.0905852459554454	-0.560374784425406\\
0.0883552832826724	-0.554462069600857\\
0.0861497892895237	-0.548143389994818\\
0.0839703204752503	-0.541452771765761\\
0.0812847369044242	-0.532619999243252\\
0.0786445083268171	-0.523331494445389\\
0.0755390094986395	-0.511685586678687\\
0.0725047204243995	-0.499615436328264\\
0.0690575698562417	-0.485171174480279\\
0.0652428072854276	-0.468440453899821\\
0.0597711819744616	-0.443545917052768\\
0.0516999588807835	-0.406774501261658\\
0.0481095064577532	-0.391315641342269\\
0.0454088754698181	-0.380425087135631\\
0.0431519928840269	-0.371968131449143\\
0.0409432813660744	-0.36437785809724\\
0.039135655072581	-0.35874475241722\\
0.0373545754863971	-0.353760341546885\\
0.0359466200361374	-0.350248853929107\\
0.0345518628020107	-0.347165529083437\\
0.0331685804486619	-0.344513189821148\\
0.0317950414143466	-0.342292826321603\\
0.0307702488493956	-0.340910743827817\\
0.0297492311518209	-0.33977048104076\\
0.0287312775642962	-0.338870844842308\\
0.0277156631358533	-0.338210018194575\\
0.0267016790694672	-0.33778598598917\\
0.0256886119808492	-0.337596191777505\\
0.024675769111699	-0.337637674998172\\
0.0236624573542824	-0.337907158032531\\
0.0226479987098966	-0.338401038148036\\
0.0216317295424908	-0.339115205921331\\
0.020612988749814	-0.340045386660422\\
0.01959114011272	-0.341186904940894\\
0.0182227564729296	-0.34302895226969\\
0.0168462933619364	-0.345225064913999\\
0.0154603576168312	-0.347761553063105\\
0.0137125969718869	-0.351388312694422\\
0.0119454906891556	-0.355493137415703\\
0.00979618842699559	-0.361003256429402\\
0.00761205238304652	-0.367092659158068\\
0.00501551503234032	-0.374841075979188\\
0.0015937393475095	-0.385650458022936\\
-0.00393130936780983	-0.40380648865\\
-0.0105655200712522	-0.425475853645569\\
-0.014449841626498	-0.43761734229245\\
-0.0179933934004218	-0.448163261767093\\
-0.0211621934686075	-0.457094618261693\\
-0.0243923073828758	-0.46567044664153\\
-0.0272077318807984	-0.472689268732353\\
-0.0300642620359042	-0.479365222053213\\
-0.0329597582782218	-0.485670022092928\\
-0.0354007715129963	-0.490624201069521\\
-0.0378658576832185	-0.495295012943935\\
-0.0403535646242696	-0.499675353312584\\
-0.0428624508248758	-0.503760780846578\\
-0.045391019223203	-0.507549447967821\\
-0.0479377907647844	-0.511041885034697\\
-0.0505012902775855	-0.514241020539497\\
-0.0530800639685497	-0.517151708817295\\
-0.0556726782585475	-0.519780861061791\\
-0.0582777588343916	-0.522136979662835\\
-0.0608939516369273	-0.524229958662389\\
-0.0635199955451784	-0.526070841421437\\
-0.0661546266008208	-0.527671589062153\\
-0.0687966840753491	-0.529044677461169\\
-0.0714450554445973	-0.53020296891818\\
-0.0740987203985285	-0.531159253303095\\
-0.0767566815879195	-0.531926118044497\\
-0.0794180348839142	-0.532515478447091\\
-0.0820819113950252	-0.532938391437223\\
-0.0847475132088283	-0.533204829895721\\
-0.0874140583508974	-0.533323218240029\\
-0.0906141672946099	-0.533279223726084\\
-0.0938134170286914	-0.533039290710721\\
-0.0970106581635067	-0.532606249270482\\
-0.100204711185879	-0.531977042094733\\
-0.103394383255952	-0.53114262567964\\
-0.10604817269321	-0.530279107240323\\
-0.108697242288145	-0.529248955586218\\
-0.111340697990433	-0.528035472623585\\
-0.113977591691553	-0.526618454271636\\
-0.116606848653007	-0.524973939636288\\
-0.118703949704941	-0.523476291095029\\
-0.120794701959553	-0.521800119028478\\
-0.122878371847934	-0.519928636173557\\
-0.124954129304794	-0.517843858947832\\
-0.127021085094431	-0.515526688348282\\
-0.129078281205353	-0.512957131146149\\
-0.131124653313435	-0.51011422310003\\
-0.133159072102703	-0.50697626863745\\
-0.135180317167295	-0.503521022697802\\
-0.137187076706741	-0.499725580887913\\
-0.139177927855494	-0.49556680590571\\
-0.141151379368658	-0.491021229193256\\
-0.143105828494107	-0.486065288819924\\
-0.145039595414007	-0.480675482076507\\
-0.146950898725135	-0.474828510996608\\
-0.148837859980876	-0.468501437695575\\
-0.15069852005159	-0.461671845886161\\
-0.15253082421	-0.454318081372473\\
-0.154332619597635	-0.446419313080023\\
-0.156101695190267	-0.437955903787298\\
-0.157835756021886	-0.428909380891418\\
-0.159532426812673	-0.419262843319082\\
-0.161189284680108	-0.409000966251248\\
-0.162803850654608	-0.398110298008717\\
-0.164758703166596	-0.383595380247474\\
-0.166638400811308	-0.368062466272863\\
-0.168437878432901	-0.35149955633839\\
-0.170151978116522	-0.33390087558018\\
-0.171775444383395	-0.315266914625855\\
-0.173303178003415	-0.295604966000976\\
-0.174730058024699	-0.274929153769182\\
-0.17605106716542	-0.253260859839803\\
-0.177261255268241	-0.230628532410257\\
-0.178355975613975	-0.207067935001242\\
-0.179330663089623	-0.182621923741077\\
-0.180181009660977	-0.157340530897476\\
-0.180902936785293	-0.131280495147547\\
-0.18149272182189	-0.10450522526279\\
-0.181947006256607	-0.077084349332884\\
-0.182262726642066	-0.0490931904895732\\
-0.182437223293683	-0.0206123224018065\\
-0.182468218363853	0.00827307958439516\\
-0.18235393923344	0.0374738783774878\\
-0.182093064916314	0.0668978962585975\\
-0.181684695060669	0.096450350855058\\
-0.181128449839079	0.126035012236675\\
-0.180424396261198	0.15555474343732\\
-0.179573106038922	0.184912543138035\\
-0.178575621563586	0.214012007707319\\
-0.177433391110653	0.242758385931406\\
-0.176148517743143	0.271059109218621\\
-0.174723425039657	0.298824479734881\\
-0.173161018818857	0.325968388872602\\
-0.171464619383044	0.352408867548391\\
-0.169637920762465	0.378068631312493\\
-0.167685027701252	0.402875557741233\\
-0.165610349753072	0.426763407379136\\
-0.163418646852483	0.4496720689021\\
-0.161584389735831	0.46725791885723\\
-0.159681156378292	0.484158701085\\
-0.157711708139779	0.500353378623418\\
-0.155678952449207	0.515824009900029\\
-0.153585799351834	0.530555927011485\\
-0.151435220774528	0.544537565624112\\
-0.149230224815737	0.557760712787508\\
-0.146973854067788	0.570220347738663\\
-0.144669166130664	0.581914623433253\\
-0.142319220059866	0.592844754257897\\
-0.139927049615867	0.603015016488453\\
-0.137495720701041	0.612432318708905\\
-0.135648312138346	0.619006791177982\\
-0.133781783470879	0.625168029115662\\
-0.13189739289702	0.630921628232676\\
-0.129996347912838	0.636273835056913\\
-0.128079856707429	0.641231556166743\\
-0.126149083466417	0.645802145439585\\
-0.124205163489165	0.649993429990909\\
-0.122249227578728	0.653813658969633\\
-0.120282363982958	0.657271441814393\\
-0.118305658126353	0.660375582113041\\
-0.116320154243323	0.663135070342417\\
-0.114326863164954	0.665559123095555\\
-0.112326802541549	0.667656992739747\\
-0.110320961597374	0.669437917391496\\
-0.108310241367254	0.670911170569064\\
-0.106295538501852	0.672085858802493\\
-0.104950631768884	0.672707558379365\\
-0.103604605237371	0.673203199351671\\
-0.102257700695415	0.673575322236526\\
-0.100910172968331	0.673826453387748\\
-0.0995622689493658	0.673959055837129\\
-0.0982141971977761	0.673975498411254\\
-0.0961923672937199	0.673787533741154\\
-0.0941714626773476	0.673351032021852\\
-0.0921522337277589	0.67267306003013\\
-0.0901353763008274	0.671760440296671\\
-0.088121599221886	0.670619271232589\\
-0.0861116033542472	0.669255424134405\\
-0.0841060322939352	0.667673995598686\\
-0.0821055151115047	0.665879687917704\\
-0.0801106905251142	0.663876601514554\\
-0.0781221771675314	0.661668210530966\\
-0.0761405891945148	0.659257508380581\\
-0.0735103174698637	0.655732352253765\\
-0.0708948539890047	0.651855282334783\\
-0.0682955858456786	0.647628135145293\\
-0.0657139138912259	0.643050709199396\\
-0.0631512738647247	0.638120891904438\\
-0.0606090726318143	0.632834637532305\\
-0.0580887308216237	0.6271862057096\\
-0.0555917328796495	0.621168079703038\\
-0.0531195655008393	0.614771363462887\\
-0.0506737627000237	0.607985758266182\\
-0.0482558908289327	0.600799905043646\\
-0.0458675826466938	0.59320174425904\\
-0.0435105121368522	0.585178657268567\\
-0.0411864030689552	0.576717822712737\\
-0.0388970386370532	0.5678064384594\\
-0.036644257331985	0.55843215058278\\
-0.0344299127338314	0.548583134632511\\
-0.0322559287551483	0.538248603956336\\
-0.0301242718550893	0.527418915164228\\
-0.0280369421480002	0.516085826119106\\
-0.0254931975290488	0.501201678322413\\
-0.0230258977147628	0.485512031309526\\
-0.0206390689362923	0.469013350912055\\
-0.0183367661365862	0.451707925207161\\
-0.0161229947129954	0.43360441519653\\
-0.0140017122075533	0.414718540762995\\
-0.011976764283624	0.395073299939873\\
-0.0100518921153796	0.374699439160312\\
-0.00823064414633301	0.353635551160944\\
-0.00651636036791903	0.331928144811529\\
-0.00491212451889289	0.309631319223106\\
-0.00342070612656353	0.286806708928504\\
-0.00178341055051845	0.258817502778342\\
-0.000315732752699249	0.230298062328124\\
0.000979583643385018	0.201390893665701\\
0.00210065651242852	0.172248709122691\\
0.00304656124652547	0.143032887684758\\
0.00381735266614391	0.113911220533965\\
0.0044141218692737	0.0850561508625561\\
0.00483897424391999	0.0566422325656049\\
0.00509508264149761	0.02884369552225\\
0.00518665746765734	0.00183196321208134\\
0.00511894052596606	-0.0242273948132009\\
0.00489810313197614	-0.0491771953348911\\
0.00453124382814951	-0.0728710669412599\\
0.00402631363686423	-0.0951756284217247\\
0.00339200490524949	-0.115972638627501\\
0.00263768645829976	-0.135159997569252\\
0.00177328538896304	-0.152653381225629\\
0.000809167313259529	-0.168386499790811\\
-6.27178224296143e-05	-0.180117825037683\\
-0.000990082988546637	-0.190575662447048\\
-0.00196653764505905	-0.199751260141535\\
-0.00298566946187617	-0.207644540510167\\
-0.00382740424807815	-0.213041280377246\\
-0.00468910662452748	-0.21763059721524\\
-0.00556756349185561	-0.221423750915151\\
-0.00645962344214235	-0.22443502637693\\
-0.0071357370950631	-0.226190536202962\\
-0.00781647853482104	-0.227524060750035\\
-0.00850059800564396	-0.228444613340136\\
-0.00895794839052866	-0.228833666887546\\
-0.00941589814555333	-0.229046571117477\\
-0.00987410129591326	-0.229086520521819\\
-0.0103322158989614	-0.228956747764626\\
-0.0107899044302375	-0.228660770245869\\
-0.0112468353377914	-0.228202141637218\\
-0.0119301132807695	-0.227217055010201\\
-0.0126099145452838	-0.22588666668755\\
-0.013285219678199	-0.224223975117679\\
-0.0141769547260534	-0.221513089872875\\
-0.0150567635533122	-0.218266845557082\\
-0.0161366014230729	-0.213505872866661\\
-0.0171907984030041	-0.208022557240004\\
-0.0184171472274819	-0.200577331377142\\
-0.0195962336968256	-0.192287559974744\\
-0.0209057726337358	-0.181681246755619\\
-0.0221379380682092	-0.170206392166157\\
-0.0232871138836533	-0.157990921220218\\
-0.0244927100823245	-0.143259337260445\\
-0.0255775432030143	-0.127818525132244\\
-0.0265362586589231	-0.111740014527547\\
-0.027363869697642	-0.0950434196889391\\
-0.0280553356150118	-0.0776953218359139\\
-0.0286051312902085	-0.0596115853344303\\
-0.0290068977553742	-0.0406637381696335\\
-0.0292530691086818	-0.0206895533918052\\
-0.0293347417328373	0.000494599870247248\\
-0.0292414560547178	0.0230795135304723\\
-0.0289612554320058	0.0472498468048305\\
-0.0284807882844134	0.0731722347114186\\
-0.0277854437651712	0.100986156711839\\
-0.0268596407883441	0.130797511418369\\
-0.0256871053652754	0.162673480717954\\
-0.0242512151884038	0.196637341263388\\
-0.0225353008770441	0.23266258628156\\
-0.0207914266760961	0.265811296754391\\
-0.0188104635826465	0.300378324598951\\
-0.0165829405581616	0.336225069371941\\
-0.0141005215940415	0.373169137427376\\
-0.0117645629933539	0.405538313317823\\
-0.00923284965331961	0.438380114405793\\
-0.00650313148457449	0.471505287109414\\
-0.00357430012142013	0.504704968290848\\
-0.000981645145330723	0.532265940661166\\
0.00174830524937941	0.559584240024276\\
0.00461392426492846	0.586516539139215\\
0.00761296061176686	0.612915916184732\\
0.0101062374799588	0.633551516586934\\
0.012681064133082	0.653674119038101\\
0.0153352284190907	0.673207603737586\\
0.0180662103753098	0.692077001428722\\
0.0208712454016069	0.710208901544176\\
0.0237472286588202	0.727532030209373\\
0.0266907721463195	0.743977956012357\\
0.0289405882201396	0.755697369770291\\
0.0312247383761106	0.766860376840691\\
0.0335415085919172	0.777442229327537\\
0.0358891372665625	0.787419461765019\\
0.0382657644611392	0.796770156403553\\
0.0406694720994738	0.805473950522496\\
0.0430983143096405	0.813512274969735\\
0.0455502444274924	0.820868275204651\\
0.0480232118993216	0.827526909379419\\
0.049682493642266	0.831572057624082\\
0.0513495542236408	0.835298003854264\\
0.0530237359303311	0.838701773825431\\
0.0547044063612341	0.841780776779406\\
0.0563909067864869	0.84453282103221\\
0.0580825804866655	0.846956139350095\\
0.0597787802351435	0.849049338371895\\
0.0614788190925714	0.850811437894405\\
0.0631820658198017	0.8522419382644\\
0.064887840152949	0.853340661013093\\
0.066595477978165	0.854107891839159\\
0.0683043155858407	0.85454427387434\\
0.0700137010071921	0.85465086679981\\
0.0717229666223141	0.854429135772503\\
0.0734314651261178	0.853880916971209\\
0.0751385342625005	0.853008426652132\\
0.0768435389443261	0.851814251932749\\
0.0785458382186075	0.850301301421927\\
0.0802447996643855	0.848472843854393\\
0.0819397891517369	0.846332541820512\\
0.0836301865884632	0.843884278603518\\
0.0853153817707736	0.84113235323464\\
0.0869947699297191	0.83808128276545\\
0.088667763068158	0.834735901639647\\
0.0903337855837533	0.831101361615675\\
0.0919922374194928	0.827183007072216\\
0.0944645347527423	0.820785724249668\\
0.0969167273062653	0.813782655133489\\
0.0993470199553808	0.806195007433419\\
0.101753699712939	0.798045074315248\\
0.104135126722347	0.789356108930148\\
0.106489671102194	0.780152333445642\\
0.10881586098969	0.770458870697478\\
0.111112279744729	0.760301603743963\\
0.114125541506859	0.746083231977627\\
0.117080443794546	0.731152575946636\\
0.119974304929422	0.715576103560732\\
0.122804696551063	0.699421661145602\\
0.125569417854114	0.682757973385757\\
0.128930068733796	0.661317431815334\\
0.132182091268265	0.639323623021338\\
0.1353230383302	0.616909289101396\\
0.138351131702758	0.594203749475902\\
0.141834244696145	0.566747310891066\\
0.145152417818399	0.539252663418745\\
0.148815659778131	0.507374309405225\\
0.152257192693307	0.475958387744049\\
0.155924132106838	0.440903814505091\\
0.159720065071452	0.40285851264978\\
0.163545772388798	0.362606134620105\\
0.16698021224086	0.324639125646446\\
0.170046409546255	0.288938094244304\\
0.172766203185296	0.255309951483411\\
0.174933745890702	0.226536052885826\\
0.176847320341795	0.198832006341263\\
0.178341608693147	0.174790927795498\\
0.179644723731342	0.15099247521955\\
0.180628790897489	0.130128738808519\\
0.181466057814516	0.109016388057643\\
0.182154070838866	0.0874626622286677\\
0.182689144585117	0.065289817430517\\
0.183066347478124	0.0423409269482756\\
0.183279866813516	0.0184855961036893\\
0.183322933748762	-0.00637516367891167\\
0.183188238189262	-0.0323046236303809\\
0.182868178084628	-0.0593271284372205\\
0.182355147330352	-0.0874261692706487\\
0.181641778662593	-0.116544155329072\\
0.180721284941761	-0.146583307466738\\
0.179587688929548	-0.177408281434941\\
0.178236021335213	-0.208849409523398\\
0.176901078348581	-0.236138657819161\\
0.175401858214768	-0.263592841593031\\
0.173737777466616	-0.291058519976207\\
0.171909227674872	-0.318372233607905\\
0.169917679820097	-0.345362529717465\\
0.167765608673797	-0.371852865120503\\
0.165852083594216	-0.393417007518299\\
0.163832108302331	-0.414406193481249\\
0.161708857946055	-0.434718855915826\\
0.159485883587214	-0.454256516852247\\
0.157167344386935	-0.472925152527356\\
0.155246793218394	-0.487174657162154\\
0.153270540505405	-0.500768720084479\\
0.151241276667092	-0.513667826302594\\
0.149161855895957	-0.525835456151984\\
0.147035291680004	-0.537238259374074\\
0.144864673509325	-0.547846033043234\\
0.1426532685291	-0.557631888610717\\
0.140969929136151	-0.564417554436681\\
0.139266972948835	-0.57071877617307\\
0.137545845294888	-0.576527887960992\\
0.135808039960327	-0.581838240423708\\
0.134055054618946	-0.58664429613049\\
0.132288402779996	-0.590941653138028\\
0.130509634679574	-0.594726992854095\\
0.128720265412216	-0.597998143069401\\
0.127522237645735	-0.599892720459807\\
0.126320661584134	-0.601558298515492\\
0.125115976094674	-0.602995098560988\\
0.123908643035866	-0.604203593405219\\
0.122699129023576	-0.605184493886967\\
0.121487864421412	-0.605938754169907\\
0.120275321780652	-0.606467508266839\\
0.119061952816927	-0.606772257343721\\
0.117848189621719	-0.606854603455153\\
0.11663449388923	-0.606716439450318\\
0.11542129019191	-0.606359883526472\\
0.114209016230383	-0.60578728651236\\
0.112998104816373	-0.605001196310063\\
0.111788969557896	-0.604004353647729\\
0.110582030610067	-0.602799737111079\\
0.109377722149242	-0.601390531949098\\
0.108176423949105	-0.599780067264054\\
0.10638101396887	-0.596994766736106\\
0.104594608598376	-0.593777285470302\\
0.10281849972008	-0.590141152305883\\
0.101053908111891	-0.586100568800133\\
0.099302016173525	-0.581670480345762\\
0.0975639881839593	-0.576866432615323\\
0.0952700639330588	-0.569907557200491\\
0.0930051760205205	-0.562352890238956\\
0.0907716356613117	-0.554244048933767\\
0.0885715750674936	-0.545624200087061\\
0.0864069551706154	-0.53653812402192\\
0.0837536808539899	-0.524595372056347\\
0.0811615765162753	-0.512089554746925\\
0.0786332252429127	-0.499117138111967\\
0.0756862383654265	-0.483074626533666\\
0.0723713162666351	-0.463926779253301\\
0.0687480475134311	-0.441827639855577\\
0.0644666533803162	-0.414516572433465\\
0.0545495523773105	-0.350667630950304\\
0.0518100695501897	-0.334506398351138\\
0.0498357560448951	-0.323776651929407\\
0.0479219885662286	-0.314338409595179\\
0.0463676950424966	-0.307511322635984\\
0.0448451040025655	-0.301662750994423\\
0.0436465378210507	-0.297705183934304\\
0.0424624970717649	-0.294398983990303\\
0.0415824277681012	-0.292350759120635\\
0.0407079464980989	-0.29067434313216\\
0.039837939682608	-0.289370632583348\\
0.0389712831758318	-0.288439639406886\\
0.0383948181328478	-0.288025744209513\\
0.0378190233018578	-0.287776795683959\\
0.0372435589429754	-0.287692252687366\\
0.0366680990723804	-0.287771346280492\\
0.0360923184032985	-0.288013233382036\\
0.0355158957902477	-0.288416919137139\\
0.0349384982981565	-0.288981228696931\\
0.034069894376423	-0.290125999263553\\
0.033197321885798	-0.291624045927299\\
0.0323197296742586	-0.293469686438696\\
0.0311400232100009	-0.296459604776984\\
0.0299471722678948	-0.30003807057864\\
0.0287388576554513	-0.30418510138103\\
0.027203334435063	-0.310134597258392\\
0.0256360268572879	-0.316889768536603\\
0.0237078299732177	-0.32598426400495\\
0.021385100976834	-0.337827844238886\\
0.0182697087647182	-0.354730248555913\\
0.00498430760156454	-0.428151365813411\\
0.00193292884901897	-0.44356391667481\\
-0.000767482997406366	-0.456452004530915\\
-0.00354399380368819	-0.468904178658011\\
-0.00591374304069936	-0.478860223083068\\
-0.00833217469651837	-0.488364791926935\\
-0.0107968858708448	-0.497358946349716\\
-0.0133051808018748	-0.50578946904082\\
-0.015341232616456	-0.512096378357745\\
-0.0174016961354551	-0.517991139189871\\
-0.0194848915974061	-0.523455277062325\\
-0.0215890485096187	-0.528472919231672\\
-0.0237123580902787	-0.533031132808491\\
-0.0258529676775318	-0.537119757699505\\
-0.0274686492143824	-0.539873632803917\\
-0.0290921824618109	-0.542357380083484\\
-0.0307227584661991	-0.544570112613146\\
-0.032359567504409	-0.54651176259857\\
-0.034001795360322	-0.548183427459835\\
-0.0356486380030189	-0.549586975851\\
-0.0372992931176894	-0.550725369304\\
-0.0389529681450433	-0.551602452865195\\
-0.040608887903705	-0.552223024405483\\
-0.0422662948986624	-0.552592808356033\\
-0.0439244358237776	-0.552718343339688\\
-0.0455825993350146	-0.55260713204841\\
-0.0472400875511766	-0.55226742490391\\
-0.0488962170139134	-0.551708306441024\\
-0.0505503596303318	-0.550939572775219\\
-0.052201894243906	-0.549971786529449\\
-0.0538502371860521	-0.548816172423144\\
-0.0554948499250879	-0.547484515184317\\
-0.0576809635791669	-0.545456669576396\\
-0.0598584557041227	-0.543168823249749\\
-0.0620263281554376	-0.540653140514369\\
-0.0647213617799144	-0.537238883496403\\
-0.0679319311242053	-0.532834483080792\\
-0.0716431968172099	-0.527420225573377\\
-0.0835676437030846	-0.509721141210237\\
-0.0866136998803644	-0.505628700171149\\
-0.0891340877892235	-0.502511033607349\\
-0.0916396472331459	-0.499701165957342\\
-0.0936344894058069	-0.497696351009256\\
-0.0956217555756974	-0.495921111251212\\
-0.0976023919803082	-0.494384283437486\\
-0.0995773773711731	-0.493091038964348\\
-0.101547679186255	-0.492042500412789\\
-0.103514274593505	-0.491236111439004\\
-0.105478119090959	-0.490665013809223\\
-0.10744012911359	-0.490318311721509\\
-0.109401175009373	-0.490181031364213\\
-0.111362067034177	-0.490234097816686\\
-0.113323511484586	-0.490454449721312\\
-0.115777024226083	-0.490923861894393\\
-0.118724952065905	-0.491690307979774\\
-0.126610768147796	-0.493877394827336\\
-0.128587131240585	-0.494220111191867\\
-0.130564545692462	-0.494384545663901\\
-0.132047802325014	-0.49435979359598\\
-0.13353075428522	-0.494183264571207\\
-0.135012928164672	-0.493832183359812\\
-0.136493751951417	-0.493283577733699\\
-0.137972609724665	-0.49251426188829\\
-0.139448800293829	-0.491500926778415\\
-0.140921555466951	-0.490220383881867\\
-0.142390048297561	-0.488649551916962\\
-0.143853363485642	-0.486765637930146\\
-0.145310526530989	-0.484546150056809\\
-0.146760508752428	-0.481969119606913\\
-0.148202188425042	-0.479013083008919\\
-0.149634408817185	-0.475657316700566\\
-0.151055933201016	-0.471881853486919\\
-0.152465481548965	-0.467667553621032\\
-0.15386170048764	-0.462996298524755\\
-0.155243210634945	-0.457850859035864\\
-0.156608539451121	-0.452215326332419\\
-0.157956221784774	-0.446074805090627\\
-0.159722982194508	-0.437078691218353\\
-0.161451876622053	-0.42713250071504\\
-0.163139041287186	-0.416212249158425\\
-0.164780558924142	-0.404298698917007\\
-0.166372400992773	-0.391377525741479\\
-0.167910499983767	-0.377439471509008\\
-0.169390812872637	-0.362480741456964\\
-0.170809253378913	-0.346502797340817\\
-0.172161764767825	-0.329512795522815\\
-0.173444278303653	-0.311523390540699\\
-0.174652872020913	-0.292552963416148\\
-0.176053772377414	-0.2674976662746\\
-0.177325773558528	-0.241007127077679\\
-0.178461819064546	-0.213154493691137\\
-0.179455369346883	-0.184026197592187\\
-0.180300302100043	-0.1537214059771\\
-0.180990994562369	-0.122351330859927\\
-0.181522369786699	-0.0900382520094077\\
-0.181890095624971	-0.0569145191044796\\
-0.182090478503407	-0.0231213139412632\\
-0.18212052384468	0.0111927913001184\\
-0.181977962768339	0.045873332281463\\
-0.181661393198315	0.080761522954061\\
-0.181170202068414	0.115696002341291\\
-0.180504542183907	0.150514204013713\\
-0.17966541615549	0.185054044369808\\
-0.178654619575483	0.219155481050997\\
-0.177474724677841	0.252661860945098\\
-0.176129036944968	0.285421256064831\\
-0.174621714736263	0.317287821861413\\
-0.172957565293869	0.348122977425173\\
-0.171517017450448	0.371960879555936\\
-0.169982685343555	0.39499327094912\\
-0.16835791311369	0.417162437174717\\
-0.166646289648842	0.438415565198143\\
-0.164851566751217	0.458704948892164\\
-0.162977679131264	0.477988359916325\\
-0.161028728087049	0.496229446151105\\
-0.159008920817889	0.513397898983564\\
-0.156922639092907	0.529469675066184\\
-0.154774305212324	0.544427032034859\\
-0.152568377361365	0.558258652906106\\
-0.150878845010537	0.567890377510504\\
-0.149161372771024	0.576886072483155\\
-0.147417878991012	0.585247903279462\\
-0.145650220743052	0.59297973753829\\
-0.143860323627229	0.60008737492345\\
-0.142050014751617	0.606578224737693\\
-0.140221151961355	0.612461270481551\\
-0.138375535227917	0.617747231113523\\
-0.136514945035875	0.622448098987346\\
-0.134641091760529	0.626577411440187\\
-0.1327557016555	0.630149891853286\\
-0.131493176497607	0.632230039554098\\
-0.130226718142575	0.634074758103826\\
-0.128956811262433	0.635689333465511\\
-0.12768390609639	0.637079112517042\\
-0.126408455795945	0.638249793653429\\
-0.12513089000722	0.639207155456159\\
-0.123851612137874	0.639957173680723\\
-0.122571030048915	0.640505957594008\\
-0.121289539333688	0.640859753093699\\
-0.120007535142159	0.641024965624306\\
-0.118725379773623	0.641008054070157\\
-0.117443435827512	0.640815636550571\\
-0.116162060075387	0.640454396016521\\
-0.114881567836227	0.639931053367904\\
-0.113602274299891	0.639252416931876\\
-0.112324471120579	0.638425316737214\\
-0.110411230374914	0.636921223671613\\
-0.108502938654741	0.635121522086251\\
-0.106600496335745	0.633049055174795\\
-0.104704658836846	0.630726431987672\\
-0.102816133545162	0.628175868805744\\
-0.100310594909034	0.624457950161779\\
-0.0978205603314913	0.6204229570989\\
-0.0953472200518128	0.616118075167226\\
-0.092280551023896	0.610424953971628\\
-0.0886391599939808	0.603240194898168\\
-0.0844465310126822	0.594524121861617\\
-0.0797307865893547	0.584317205502244\\
-0.073380755333641	0.570154437318498\\
-0.0660768769116321	0.553471392570145\\
-0.0606060775203343	0.540588022511989\\
-0.0568538541094834	0.531374043056872\\
-0.0536897227233499	0.523213139702304\\
-0.0505756144510644	0.514684169369642\\
-0.0480205739159344	0.507202581810452\\
-0.0455039459417163	0.499299480647014\\
-0.0430280398233394	0.490899504148722\\
-0.0405955502866282	0.48193032011304\\
-0.0382094718136665	0.472323943723712\\
-0.0363362556442924	0.464137588587656\\
-0.0344967254147309	0.455473473548401\\
-0.0326928567970043	0.44630436901553\\
-0.0309267272427994	0.436605624182043\\
-0.0287754195454762	0.423704293411172\\
-0.0266908552413589	0.409905223328589\\
-0.0246775881515716	0.395180792178423\\
-0.0227402938444046	0.37951318446419\\
-0.0208837206477575	0.362895835850132\\
-0.0191126234604818	0.345334584623853\\
-0.0174316570275014	0.326848490957294\\
-0.0158453705772078	0.30747030794837\\
-0.0143581068871574	0.28724632603398\\
-0.0129739726229066	0.266235549576997\\
-0.0116967125817967	0.244509200795566\\
-0.0105297227944943	0.222149242826606\\
-0.00927899575737778	0.194610729850375\\
-0.00819541741724095	0.166467167783628\\
-0.00728206283750454	0.137908649784519\\
-0.00654082042570425	0.109138206478791\\
-0.00597231151207489	0.0803688276784923\\
-0.00557590432327892	0.0518205763225795\\
-0.00534956614027138	0.0237167123616201\\
-0.00528997492136507	-0.00372021366975772\\
-0.00539247900726036	-0.0302725710585008\\
-0.00565112085528308	-0.0557316278003422\\
-0.00605876459118881	-0.0799012819760255\\
-0.00660712580476552	-0.102600970625315\\
-0.00728687794215765	-0.123668477186285\\
-0.00808776956705393	-0.142962079887661\\
-0.00899881867415653	-0.160362376458413\\
-0.00983377184679513	-0.173346926088728\\
-0.0107301125155109	-0.184908536325327\\
-0.0116806441034911	-0.195018107918682\\
-0.0126780562627483	-0.203659437775962\\
-0.0135048095590335	-0.209512522110729\\
-0.0143530934578685	-0.214427324744135\\
-0.0152191745844297	-0.218412847759533\\
-0.0158781902872994	-0.220800212489266\\
-0.0165436050373231	-0.222679957393755\\
-0.0172139075420379	-0.224061028657022\\
-0.0176627631075033	-0.224709755631286\\
-0.0181126946857951	-0.22514475258459\\
-0.0185632882483311	-0.225369574522394\\
-0.019014125096916	-0.225388085077857\\
-0.0194647938659797	-0.225204285205786\\
-0.0199148960332012	-0.224822546794679\\
-0.0203640372919732	-0.224247228035268\\
-0.0210351276895712	-0.223031542483489\\
-0.0217019456857319	-0.221407239987705\\
-0.022363301243515	-0.219391501706643\\
-0.0232346272406523	-0.216125744535727\\
-0.0240916341460409	-0.212239394568819\\
-0.0251391244054069	-0.206577004803388\\
-0.0261562335825505	-0.200103701567997\\
-0.0273312928731987	-0.19139031106207\\
-0.0284513210104885	-0.181787323729336\\
-0.0296819805890117	-0.169651291226419\\
-0.0308247501701987	-0.156713567146189\\
-0.032016899368981	-0.141191963520257\\
-0.0330825169824398	-0.125121598400705\\
-0.0341257187300732	-0.106630521990064\\
-0.0350012399137895	-0.0878860687633558\\
-0.0357072653966076	-0.0689716606296491\\
-0.0362421978446017	-0.0498508765298498\\
-0.0366035571978561	-0.030366516484623\\
-0.0367869491576304	-0.0102530794124808\\
-0.0367852008762189	0.0108389151789071\\
-0.0365877293983573	0.0333115058858829\\
-0.0361801948574679	0.05758533731296\\
-0.0355445508223359	0.0840670628747793\\
-0.0346592556805149	0.113118173954922\\
-0.0334997986779714	0.145030239521137\\
-0.0320394593735616	0.180007701423359\\
-0.0304660070924729	0.213762145281677\\
-0.0286124349092193	0.25003364662343\\
-0.0264587765708573	0.288757973474025\\
-0.0239859650277134	0.32978839505373\\
-0.0215465672220931	0.367396346483442\\
-0.0188389808770282	0.406367872222097\\
-0.0162981551158502	0.440649323003233\\
-0.0135497179261204	0.47552534774997\\
-0.0105907965900642	0.510764916212583\\
-0.00796316288899779	0.540225945119734\\
-0.005188354461242	0.569604743979133\\
-0.00226717910946961	0.598734595182921\\
0.000798689792947505	0.627442236511738\\
0.00400667861002668	0.655549677202323\\
0.00667311169876317	0.677482325545299\\
0.00942613527938063	0.698823140300308\\
0.0122631907045172	0.7194805907407\\
0.015181385696718	0.739364891460429\\
0.0181774068151738	0.758388862337718\\
0.0204733595403453	0.77204161257385\\
0.022809438200682	0.785129036641215\\
0.0251838864751598	0.797618491886048\\
0.027594885121732	0.809478779435705\\
0.0300404729817944	0.820680384682312\\
0.0325186606372769	0.831195370858351\\
0.0350273326211065	0.840997637074034\\
0.0375643063218438	0.85006305505245\\
0.0401273599338741	0.858369301554401\\
0.0418493986934723	0.863475072467803\\
0.0435813000363604	0.868229046371147\\
0.0453223506624436	0.872626203880683\\
0.0470718368426014	0.876661956650818\\
0.0488290274560613	0.880332288474891\\
0.0505932004542563	0.883633563806303\\
0.0523635959190306	0.886562662327015\\
0.0541394795934982	0.88911694705429\\
0.0559201007009479	0.891294251522744\\
0.0577046878242486	0.89309299893519\\
0.0594924986088086	0.894512043456415\\
0.0612827630782994	0.895550761048307\\
0.0621785815904894	0.89592747616219\\
0.0630747336640716	0.896209139832297\\
0.0639711168817897	0.896395816189109\\
0.0648676338819534	0.896487604435639\\
0.0657641950152196	0.896484657480678\\
0.0666607123375161	0.896387122478444\\
0.0675570823900966	0.896195226258966\\
0.0684532131444066	0.89590916731288\\
0.0693490086583989	0.895529234237123\\
0.0711392366058368	0.894488998594338\\
0.0729270035720833	0.893077235756748\\
0.0747115790647005	0.89129719467602\\
0.0764922369841508	0.889152561763235\\
0.0782682317360703	0.886647583256966\\
0.0800388686461203	0.883786871226136\\
0.0818034208676011	0.880575521878287\\
0.0835612061968682	0.877019008476562\\
0.0853115417782343	0.873123269712803\\
0.0870537499857907	0.868894558040548\\
0.0887871778754726	0.864339579451479\\
0.0905111720672427	0.859465365135919\\
0.0930780938852559	0.851571612855881\\
0.0956203283830629	0.84300229805006\\
0.0981358546129036	0.833785099028746\\
0.100622795783362	0.823949130101165\\
0.103079330171385	0.813524731643848\\
0.105503756988267	0.802543400962815\\
0.107894422977031	0.791037747010605\\
0.111026887349593	0.774939434509275\\
0.114093336305399	0.758050938462667\\
0.11709077699816	0.740456570280853\\
0.120016576346308	0.722242726676715\\
0.122868406926379	0.703497036344996\\
0.126326236998029	0.679451829029141\\
0.1296624710081	0.654886786506551\\
0.1328749515337	0.629972984704685\\
0.136564688413439	0.599850770408172\\
0.140073605775116	0.569742797751032\\
0.143940042400214	0.534977652185484\\
0.148064043906539	0.496170068695917\\
0.15233956766585	0.454243221413716\\
0.157472848962824	0.402029929096098\\
0.164402191981095	0.329487057555881\\
0.174263614059678	0.224492401421959\\
0.176784148445543	0.195866570043058\\
0.178453564617833	0.175121697958072\\
0.179780862134825	0.156625009800357\\
0.180819583755921	0.140030106807827\\
0.181739926036867	0.122753877594676\\
0.182536170771997	0.104534591997766\\
0.183200880218057	0.0851400707657125\\
0.183725126876063	0.0643740852246986\\
0.184098734972304	0.0420823397224911\\
0.184310612337581	0.0181578638723596\\
0.184349079960956	-0.00745390356375453\\
0.184202339132648	-0.0347515913897066\\
0.183858799741058	-0.0636763473792783\\
0.183307394336797	-0.0941135852042356\\
0.182538067256633	-0.125897344114775\\
0.181698551607862	-0.154054029049028\\
0.180687944486534	-0.182892208348727\\
0.179502723620675	-0.212241772692627\\
0.178140287561148	-0.241919163011639\\
0.176599281390098	-0.271729707103961\\
0.174879458334345	-0.301469402351991\\
0.172981939139962	-0.330926522796665\\
0.171266579763811	-0.355101831436623\\
0.169431457942123	-0.378803471323957\\
0.16747925122113	-0.40190532579892\\
0.165413302943028	-0.424283571678504\\
0.163237530849331	-0.44581873701376\\
0.160956392996922	-0.466397340921978\\
0.159058992429094	-0.482099964615621\\
0.157100250647669	-0.497072015845053\\
0.15508316694143	-0.511266768784403\\
0.153010894441562	-0.524641532611016\\
0.15088681274325	-0.537157355750132\\
0.148714486286589	-0.548779127034858\\
0.146497472128215	-0.559475653340345\\
0.144807663997356	-0.566874218019071\\
0.143096505907238	-0.57372657863637\\
0.141365595392607	-0.580023763232783\\
0.139616644431923	-0.585757997358612\\
0.137851336572787	-0.590922737942081\\
0.136071398037719	-0.595512694064941\\
0.134278559492212	-0.599523895593864\\
0.133077024358699	-0.601875195948282\\
0.131871039693746	-0.603967684188517\\
0.130661137741093	-0.605801183470803\\
0.129447817336899	-0.607375863469844\\
0.128231604504488	-0.608692113781669\\
0.127013017192713	-0.609750689715531\\
0.125792566109893	-0.610552586545844\\
0.124570762881881	-0.611099070242141\\
0.123348137432733	-0.611391707917976\\
0.122125178532699	-0.611432367298694\\
0.120902386702322	-0.611223158982549\\
0.119680261375487	-0.610766498406948\\
0.118459295033945	-0.610065041046614\\
0.117239974651562	-0.609121681426613\\
0.116022784139163	-0.60793962903933\\
0.114808189136636	-0.606522257185658\\
0.113596657073676	-0.604873176643505\\
0.112388649735297	-0.602996247317459\\
0.111184633933575	-0.600895528066461\\
0.109387027423677	-0.597334138845852\\
0.10760083470315	-0.593293933563357\\
0.105827458971545	-0.588790856913471\\
0.104068264089932	-0.583841663914214\\
0.10232457562195	-0.578463832522054\\
0.100597641296191	-0.572675487791549\\
0.0983231872001582	-0.564351615302778\\
0.0960833567274816	-0.555377210481035\\
0.0938806494239587	-0.545799746213513\\
0.091717376157632	-0.53566804394971\\
0.0895956692486539	-0.525032382684275\\
0.0870048612661115	-0.511107536433293\\
0.0844852401967986	-0.496579165398678\\
0.0820395544199169	-0.48155406484049\\
0.0792054075942072	-0.463023645923328\\
0.076483610490898	-0.444133816638603\\
0.0734522166486022	-0.421913249247743\\
0.0701778975983595	-0.396682284762951\\
0.0656386198419117	-0.360200303414862\\
0.0592954750116702	-0.309203831203668\\
0.0568949890666013	-0.291295326521557\\
0.0549045448426715	-0.277726692003699\\
0.0532687424051467	-0.26778813773044\\
0.0519478110147632	-0.260763029699334\\
0.0506590561034707	-0.254922213547425\\
0.0496471974860184	-0.251123148448278\\
0.0486489550308087	-0.248114225394228\\
0.0479073057098683	-0.246381727565236\\
0.0471701715351638	-0.245101751214778\\
0.046680591244584	-0.244500917468778\\
0.046192008860897	-0.244102527045119\\
0.0457040210333536	-0.243906807914616\\
0.0452162210176463	-0.24391378039355\\
0.0447282027181227	-0.244123251841477\\
0.0442395617391664	-0.244534940061132\\
0.0437499035548528	-0.245148238054599\\
0.043012609919533	-0.246444715812889\\
0.0422707485347513	-0.24819007873769\\
0.0415229847786693	-0.250380109269891\\
0.0405144860223532	-0.253982531088755\\
0.0394900398353452	-0.258350489343747\\
0.0381824521222686	-0.264857926944946\\
0.0368395002640483	-0.272487279657791\\
0.0351735733692157	-0.283048524362811\\
0.0331437996290987	-0.297171853239979\\
0.0303779734169078	-0.317872366710567\\
0.0249607604749851	-0.360249728496143\\
0.0204303842590192	-0.395047635496849\\
0.0171747757109827	-0.418830090382738\\
0.0141699949986074	-0.43958687271802\\
0.0114796015452274	-0.457089605031722\\
0.00868548683228465	-0.474124641087307\\
0.0062802184823767	-0.487832717617098\\
0.00380773366435105	-0.500991888561773\\
0.00127101233800386	-0.513509995123454\\
-0.000802326738152503	-0.523005019021877\\
-0.00291264960721471	-0.531994054334068\\
-0.00505786144892351	-0.540439163446697\\
-0.00723570980824961	-0.548305524397754\\
-0.00944381247673742	-0.555561405382644\\
-0.0116796757783373	-0.56217843515887\\
-0.0133732321032431	-0.566706835922935\\
-0.0150797921938542	-0.570852695721707\\
-0.0167982181914154	-0.574608153569312\\
-0.0185273082293694	-0.577966756166029\\
-0.0202658784584776	-0.580923443547804\\
-0.0220127085652565	-0.583474456444722\\
-0.0237665808853242	-0.585617613456092\\
-0.0249391377084375	-0.586819368610587\\
-0.0261139178309094	-0.587839634531588\\
-0.0272905532933332	-0.588678900523283\\
-0.0284686880341233	-0.589337888962025\\
-0.0296479598088945	-0.589817647071656\\
-0.0308280150592454	-0.590119585792103\\
-0.0320084957603769	-0.590245278535782\\
-0.0331890515862585	-0.590196719700943\\
-0.0343693450787459	-0.589976089405322\\
-0.035549022297406	-0.58958586933914\\
-0.0367277527997263	-0.58902884943571\\
-0.0379052063860923	-0.588308102660939\\
-0.0390810572902029	-0.587426925160821\\
-0.0402549848927375	-0.586388970286649\\
-0.0420116055606493	-0.584546445664855\\
-0.0437621958320418	-0.582373907893012\\
-0.0455057889835681	-0.579886598189159\\
-0.0472414711297048	-0.577101241458618\\
-0.0489683713273849	-0.574035438068573\\
-0.051255846300795	-0.569544364020025\\
-0.0535245030554419	-0.564636310852377\\
-0.0557727705051554	-0.559362107077731\\
-0.0585523876071216	-0.552336603344536\\
-0.0612958780783848	-0.544933086467504\\
-0.064538160436773	-0.535710989056044\\
-0.069296433105936	-0.521607685737482\\
-0.0759479183059985	-0.501896503231977\\
-0.0789340424250975	-0.493525711573927\\
-0.0813854563591555	-0.487073530189042\\
-0.0838059995236055	-0.481188689377331\\
-0.0857222219701571	-0.476939997354112\\
-0.0876223223500764	-0.473135688209297\\
-0.0895081398188738	-0.46980377462124\\
-0.0909142852681545	-0.467628664544139\\
-0.0923143434381793	-0.465739667884117\\
-0.0937091609116254	-0.464142425045893\\
-0.0950996375899165	-0.462840693235259\\
-0.096486651733068	-0.461836239908823\\
-0.0978710864150663	-0.461128929097241\\
-0.0987930579742272	-0.460821481855085\\
-0.0997145449386735	-0.46064406915206\\
-0.100635811717776	-0.460595167331182\\
-0.101557103355123	-0.460672913079337\\
-0.102478669388876	-0.460874984426482\\
-0.103862099283931	-0.461405187094324\\
-0.105247519492482	-0.462198485065824\\
-0.106635692432999	-0.463242455787867\\
-0.108027366195019	-0.464522860455162\\
-0.109423203719256	-0.46602369821418\\
-0.111291918783169	-0.468337007929149\\
-0.113170528181552	-0.470964323443736\\
-0.115534441986888	-0.474611147800068\\
-0.118396399732109	-0.479371703556969\\
-0.125680566626603	-0.491711435467696\\
-0.128148828206052	-0.495471725256875\\
-0.130136369304541	-0.498177099781616\\
-0.131633764605231	-0.499976028088772\\
-0.133136209099537	-0.501539266242601\\
-0.134642951046049	-0.502832167336725\\
-0.135649403289167	-0.503526882972284\\
-0.13665711273015	-0.50407600697608\\
-0.137665754370211	-0.504469518209063\\
-0.138675027910497	-0.504697492876425\\
-0.139684578574854	-0.504750172735915\\
-0.140694058554608	-0.504617938361656\\
-0.141703076641286	-0.504291411517782\\
-0.142711240043075	-0.503761368324829\\
-0.143718139940008	-0.503018835677964\\
-0.144723340812122	-0.502055045611759\\
-0.145726377841586	-0.500861549111172\\
-0.146726794708662	-0.499430046123727\\
-0.14772409273329	-0.497752690451686\\
-0.14871778927862	-0.495821765212593\\
-0.149707374395907	-0.493629963767883\\
-0.151182849192008	-0.489837831809507\\
-0.152646026780256	-0.485420691308067\\
-0.154094979215403	-0.48035800606702\\
-0.155527766780765	-0.474631140821163\\
-0.156942345228723	-0.46822326192759\\
-0.158336665758578	-0.461119609306364\\
-0.159708617656406	-0.453307502909601\\
-0.16105605940247	-0.444776445957103\\
-0.162376812244245	-0.435518141568211\\
-0.164092512079636	-0.422032361383196\\
-0.165751673139462	-0.407235810297412\\
-0.167348981898978	-0.391128630984756\\
-0.168879254275084	-0.373718879940052\\
-0.170337321689164	-0.355022793442012\\
-0.171718073627526	-0.335064661233356\\
-0.173016463401567	-0.313876892648156\\
-0.174227727338644	-0.291500046417333\\
-0.175347193110413	-0.26798268745892\\
-0.176370391172483	-0.243381031301472\\
-0.1772930799756	-0.217758856622077\\
-0.178299156490245	-0.184404748010077\\
-0.179135092151473	-0.149720599866794\\
-0.179794626811773	-0.113874545833908\\
-0.180272380824199	-0.0770478636726193\\
-0.18056389211652	-0.0394329469781424\\
-0.180665762449794	-0.0012311302710365\\
-0.180575592770743	0.0373497164538829\\
-0.18029200420635	0.0760974481201221\\
-0.179814660055912	0.114798049996303\\
-0.179144338269344	0.153237990796293\\
-0.178282906183246	0.191206328150371\\
-0.177233223819269	0.228496517090007\\
-0.175999208759917	0.264908427368668\\
-0.174882505627872	0.29327601051903\\
-0.17365384966651	0.32086398233384\\
-0.172316549314716	0.347582483563049\\
-0.170874205994778	0.373346426431257\\
-0.16933084485807	0.398076113125239\\
-0.167690761332166	0.421697690652206\\
-0.165958497254344	0.444143923540139\\
-0.164138898268123	0.465354581548789\\
-0.162237047070428	0.485277229384129\\
-0.160258132566809	0.503867707119145\\
-0.158207586179721	0.521090496720789\\
-0.156625959035614	0.533093853108442\\
-0.155009492572388	0.544305120282678\\
-0.153360585020446	0.554719500216469\\
-0.151681635744069	0.564335050816899\\
-0.149975057347007	0.573152649334463\\
-0.148243204527014	0.581175934102371\\
-0.146488461723373	0.588411156138702\\
-0.144713190285432	0.594866943812587\\
-0.142919700243886	0.600554338702091\\
-0.141715068662252	0.603925459880681\\
-0.140504012752665	0.606965300008462\\
-0.139287201710911	0.609678656120866\\
-0.138065294554089	0.612070650134101\\
-0.136838921968923	0.614146813246099\\
-0.135608702536324	0.615913013379505\\
-0.134375253603538	0.617375435844834\\
-0.133139177826138	0.618540558007291\\
-0.131901069907548	0.619415208862867\\
-0.130661489691454	0.620006481091726\\
-0.12942100617826	0.620321738027867\\
-0.128180162127501	0.620368707672461\\
-0.126939481349968	0.620155367009843\\
-0.125699486826808	0.619689925353634\\
-0.124460668227054	0.61898093038014\\
-0.123223512954972	0.61803711478193\\
-0.121988476161411	0.616867477358481\\
-0.120756017959551	0.615481225307033\\
-0.119526537662861	0.613887844210439\\
-0.117688782018025	0.611130479130285\\
-0.115859921221407	0.60796194521681\\
-0.114041136050209	0.604416044248228\\
-0.112233519847526	0.60052711716835\\
-0.109842380958993	0.594867909678687\\
-0.107474826950767	0.588741812248985\\
-0.10513261016314	0.582229312203107\\
-0.102242529488678	0.573664478973866\\
-0.0988322652845429	0.562957014809228\\
-0.0943866894489962	0.548334321468427\\
-0.0827567865229248	0.509629188372318\\
-0.079228219206511	0.498627084736501\\
-0.0762628111706648	0.489897178587065\\
-0.0733477335735035	0.481847551168581\\
-0.0704789390501585	0.474465559843067\\
-0.0676526158992372	0.467692494401808\\
-0.0644043798175177	0.460417071128123\\
-0.0593985662065536	0.44976306701663\\
-0.055831049818587	0.442007401789746\\
-0.0531971146201652	0.435839102658946\\
-0.0510314423030794	0.430300758823708\\
-0.0488946184845697	0.424282175029893\\
-0.0472076935243874	0.419053692597668\\
-0.0455425016510598	0.413406255473216\\
-0.0439008128978052	0.407296157832241\\
-0.042284556440821	0.400682507679801\\
-0.0406958317778467	0.393526866405092\\
-0.0391368650959006	0.385793181739653\\
-0.0376100536148712	0.377447803383683\\
-0.036117894837656	0.368460266036457\\
-0.0346630159282553	0.358804001095442\\
-0.0332481449204293	0.348457355918897\\
-0.031540063204489	0.334530179433211\\
-0.0299044125189327	0.319485496956077\\
-0.0283467882202937	0.303327362069028\\
-0.026872711604737	0.286079600742653\\
-0.0254875092701996	0.267785399724455\\
-0.0241962757071635	0.248505961609508\\
-0.0230037517441615	0.228318480736174\\
-0.0219142565638558	0.207313698393324\\
-0.0207482344918982	0.181174237746199\\
-0.0197416611516074	0.154202257749667\\
-0.0188988890852118	0.126612509419506\\
-0.0182229718244477	0.0986361384776911\\
-0.017715444523709	0.0705186762560825\\
-0.017376446030626	0.0425164674056622\\
-0.0172044618948882	0.0148917505730685\\
-0.0171964672908527	-0.0120929599937486\\
-0.0173478354451928	-0.0381809271859499\\
-0.0176524386819398	-0.0631266887101356\\
-0.018102724373248	-0.0867001766591181\\
-0.0186898118972796	-0.108689906931252\\
-0.0194036196109701	-0.128905954814675\\
-0.0202329906494507	-0.147182449412714\\
-0.0210037433700747	-0.160830190709922\\
-0.0218389840057998	-0.172969583411562\\
-0.0227310437011254	-0.183551119065824\\
-0.0236720525140125	-0.19254156716853\\
-0.0244547273282308	-0.198576196641209\\
-0.0252594821255937	-0.203579937848871\\
-0.0260821954763125	-0.207557953855224\\
-0.0267085600521143	-0.209875023651463\\
-0.0273410266345862	-0.211628399445217\\
-0.0279779122381932	-0.212826921286521\\
-0.0284041488547658	-0.213322879678262\\
-0.0288311376858201	-0.213580536694825\\
-0.0292584047136777	-0.213603768765279\\
-0.0296854895417735	-0.213396731986331\\
-0.0301119312934989	-0.212964012787087\\
-0.0305372840409959	-0.212310447973938\\
-0.0311723226270516	-0.210927246109918\\
-0.0318025040585497	-0.209077114150872\\
-0.032632831657991	-0.2059184112307\\
-0.0334490193731855	-0.202015120665746\\
-0.03424818506297	-0.197420813390122\\
-0.0352191965429099	-0.190791762802352\\
-0.036154807877116	-0.18328389557678\\
-0.0372250783476941	-0.173276060566197\\
-0.0383939173963046	-0.160471204891073\\
-0.0394696772989731	-0.14673311501803\\
-0.0405780958028729	-0.130239706974885\\
-0.0415523281175072	-0.113246682853082\\
-0.0424846484633348	-0.0939154380207168\\
-0.0432432381802836	-0.0746935688238198\\
-0.0438302644962287	-0.0558231269849291\\
-0.0442858796311559	-0.0353935028804526\\
-0.0445233459192586	-0.0174281028998029\\
-0.0446001088859654	0.000366859553338261\\
-0.0445161712083675	0.0183536961402413\\
-0.0442677719023367	0.0369946423641365\\
-0.043788768611605	0.0591088535067648\\
-0.0430782284805145	0.0834250537188762\\
-0.0421103995415318	0.110687692411696\\
-0.040709073753621	0.144893592098658\\
-0.0390861734513093	0.180420552105573\\
-0.0370852254345867	0.220542433768566\\
-0.0349224199333424	0.260707906764491\\
-0.0323809399401233	0.304663991299633\\
-0.0297770222355014	0.346735654619652\\
-0.0272146780100303	0.385632973355226\\
-0.0243740081413112	0.426198405831956\\
-0.0217095725333583	0.462048410864522\\
-0.0188276599678178	0.498643946709237\\
-0.015724565911899	0.535720109655696\\
-0.0129681830000793	0.566777002494608\\
-0.0100565148567201	0.59779010452143\\
-0.00699028547156078	0.628571957597038\\
-0.00377110577464479	0.658927096199\\
-0.00108737892799227	0.682768536144396\\
0.00169074637923627	0.706102702057358\\
0.00456103507990746	0.728824051802155\\
0.00752081030501617	0.750827500679518\\
0.010567003810571	0.772009837819894\\
0.013696122412605	0.79227041395836\\
0.0160950676185621	0.806802466134779\\
0.0185367009505789	0.820721981064466\\
0.02101912755118	0.833991285517567\\
0.0235403418202623	0.846574213590642\\
0.0260982438254757	0.858436396750851\\
0.028690611991266	0.869545338636935\\
0.0313151394744795	0.879870500498734\\
0.0339694288602616	0.889383287191753\\
0.0357542838282745	0.895260697415804\\
0.0375505082581366	0.900757972140131\\
0.0393573392056557	0.905868333168428\\
0.041174010592817	0.9105854851921\\
0.0429997205475362	0.914903571886353\\
0.044833659368001	0.918817317271624\\
0.0466750168892927	0.922321867534916\\
0.0485229754732358	0.925413097169323\\
0.0503766933664476	0.928087280328978\\
0.0522353420655125	0.930341417522456\\
0.0540980782467502	0.93217304631838\\
0.0559640557961997	0.933580306835562\\
0.0568979906304008	0.934124431569558\\
0.0578324161023785	0.934562066937399\\
0.0587672260399075	0.934893207261772\\
0.0597023189069247	0.935117796945203\\
0.0606375798786266	0.935235910823948\\
0.0615729024520135	0.935247588937849\\
0.0625081883428117	0.93515297384683\\
0.0634433242307018	0.934952217248569\\
0.0643782028389229	0.934645486592709\\
0.0653127286438349	0.934233012780465\\
0.0662467910976106	0.933715113207133\\
0.0671802815336132	0.933092067077384\\
0.0690451216516679	0.931532043161933\\
0.0709064300892821	0.929556266711765\\
0.0727633678112388	0.927168574953708\\
0.0746151317260173	0.924373493225349\\
0.0764608910644556	0.921176096244322\\
0.0782998673178195	0.917582025364652\\
0.0801312513310627	0.913597425126587\\
0.0819542870634363	0.909228971518479\\
0.0837681962677471	0.904483805440644\\
0.0855722545138963	0.89936951406535\\
0.0873657220689152	0.893894167071779\\
0.0900345072365825	0.885022806210267\\
0.092675506962091	0.87538856471203\\
0.0952865006778495	0.865023496020559\\
0.0978653461360897	0.853961569377251\\
0.100409991436254	0.842238241511511\\
0.102918523010146	0.829890646697258\\
0.105389115612821	0.816957259023978\\
0.107820088514083	0.8034779282201\\
0.110997006637325	0.784727508685806\\
0.114097298205128	0.76518044751115\\
0.117117974546358	0.744940591417287\\
0.120056468769742	0.724114433368968\\
0.122910643730854	0.702810286255579\\
0.12635727560094	0.67567463692511\\
0.129667249307096	0.648176802980584\\
0.132839194802023	0.620527521309902\\
0.136463160127235	0.587436260033783\\
0.140441790543521	0.5493726749233\\
0.144667058667046	0.507177924209656\\
0.149486601968848	0.457291587136374\\
0.16287534648747	0.317490203150095\\
0.16590045945063	0.288255004923321\\
0.168654830833126	0.263262579694139\\
0.171177890698184	0.241850075874406\\
0.174595287085448	0.214524022699499\\
0.177436244828605	0.191406082039701\\
0.17891431238142	0.177969172424897\\
0.180117023343103	0.165487669435377\\
0.181228817046428	0.151942267810294\\
0.182102945884911	0.139231481831449\\
0.182897264138191	0.125309530675945\\
0.183604016719253	0.110019250715832\\
0.18421459716693	0.0932322992175451\\
0.184719781223671	0.0748519789759176\\
0.185109746551401	0.0548159426387063\\
0.185374429079523	0.0330991550817562\\
0.1855037756589	0.00971628482445785\\
0.185487920034251	-0.0152771624823951\\
0.185317511643165	-0.0417859799168617\\
0.184983756238214	-0.0696785089338512\\
0.184478900279397	-0.0987918828589556\\
0.183796138177252	-0.128938507249318\\
0.182929943737319	-0.159912292404582\\
0.181875937400873	-0.1914938629165\\
0.180631170794529	-0.223453888381562\\
0.179194048988768	-0.255554509117961\\
0.177564491627733	-0.287550206797882\\
0.176060515418336	-0.31395115619974\\
0.174425437563665	-0.339955326230153\\
0.172661619373768	-0.365413354612526\\
0.170772153884695	-0.390177279166312\\
0.168760921552618	-0.414103041619518\\
0.16663243262055	-0.437052851359607\\
0.164848679420829	-0.454622912041839\\
0.162996160546764	-0.471424093215063\\
0.161078055050702	-0.487399633379087\\
0.159097822435378	-0.50249765024202\\
0.157059025542969	-0.516671176140342\\
0.154965407029573	-0.529878266424391\\
0.15282095726202	-0.542081767162941\\
0.151181718555454	-0.550556168649445\\
0.149517945513379	-0.55843588224329\\
0.147831422610721	-0.565710477876883\\
0.146123986161359	-0.5723709417504\\
0.144397501565416	-0.578409754868232\\
0.142653863059706	-0.583820912538841\\
0.140894930838592	-0.588599872495414\\
0.139122594717211	-0.592743683710765\\
0.137934542910618	-0.595152557893681\\
0.136741971362288	-0.597278423772088\\
0.135545429045718	-0.599121548125141\\
0.13434548292471	-0.600682543964951\\
0.13314268831678	-0.601962257338124\\
0.13193760518416	-0.602961931308843\\
0.13073081550685	-0.603683065698129\\
0.129522870955124	-0.604127490473221\\
0.128314304570401	-0.604297354314038\\
0.127105661163698	-0.604195041063127\\
0.125897499892218	-0.603823272370854\\
0.124690342125984	-0.603185041315215\\
0.123484727958316	-0.602283536932553\\
0.122281172889233	-0.60112233184676\\
0.121080212853646	-0.599705155000832\\
0.119882329425453	-0.59803604319184\\
0.118688036156537	-0.596119198898249\\
0.117497823671269	-0.593959111621646\\
0.115721197382621	-0.590273153627515\\
0.113956420945438	-0.586067077961321\\
0.112205016823133	-0.581358544116192\\
0.110468473513335	-0.576166079102806\\
0.108748210400579	-0.570509118044889\\
0.107045593361898	-0.564407877138946\\
0.104805128468375	-0.555618079471536\\
0.102601247293622	-0.546127203661925\\
0.100436641938462	-0.535988409739074\\
0.098313808421876	-0.52525629961994\\
0.0962349942309069	-0.513986698019818\\
0.0937014766396425	-0.49923024912262\\
0.0912433881160586	-0.483834806294547\\
0.0888636515905692	-0.467914471850093\\
0.0861146352910547	-0.448280917923539\\
0.0834846881040013	-0.428264860734234\\
0.0805690379353824	-0.404713171673367\\
0.0774384392919087	-0.37795994199066\\
0.07382208017176	-0.345532993806416\\
0.0655552143692429	-0.270710781679889\\
0.0634591256243997	-0.253757603210436\\
0.0619697990267245	-0.242948088791102\\
0.0605401831848682	-0.233870557243009\\
0.059386797372226	-0.227678880423691\\
0.0584844024112779	-0.223646582899341\\
0.0575964691188448	-0.220445988879108\\
0.0569380088712415	-0.218596798029006\\
0.0562843845145434	-0.217223309205157\\
0.0556341592424802	-0.216327446528987\\
0.0552018615957811	-0.215996182700795\\
0.0547700167986974	-0.215877973632961\\
0.0543381921322833	-0.215972830195728\\
0.0539059645566882	-0.216280648020165\\
0.0534729056789627	-0.216801227994657\\
0.0528208406649208	-0.2179801279569\\
0.0521645232528336	-0.219634877466166\\
0.0515025326639286	-0.221762778027006\\
0.0506086025002616	-0.225329644148859\\
0.0496987529578924	-0.229720013915593\\
0.0485340812752991	-0.236343812373802\\
0.0473331987335506	-0.244195863443874\\
0.0458358660398683	-0.255176050855065\\
0.0439988674350797	-0.270011966691799\\
0.0414720154713245	-0.292003285902582\\
0.0357619754816958	-0.343928343342702\\
0.0317862555896155	-0.379190597451918\\
0.0286469991552731	-0.405633687004901\\
0.0257260031645095	-0.428866144315513\\
0.0230933468625223	-0.448574970992272\\
0.0203435617854175	-0.467870573409993\\
0.0179647968148952	-0.4834879385094\\
0.0155092417706724	-0.498566252438063\\
0.0129798519062908	-0.513001487445486\\
0.0103800916597697	-0.526696548130025\\
0.00825223982180734	-0.537058740777446\\
0.00608407005089573	-0.546846291470814\\
0.00387796824865283	-0.556018717681408\\
0.00163645828548997	-0.564538100067581\\
-0.000637765771301702	-0.572369400339413\\
-0.00236321435117293	-0.577771799065179\\
-0.0041042490130766	-0.582756724883922\\
-0.00585959569028083	-0.587312883749935\\
-0.00762795706001684	-0.591430423359547\\
-0.00940800524767582	-0.595100791601767\\
-0.0111983863158266	-0.598316988341615\\
-0.012997728031607	-0.601073493105135\\
-0.0142015827386788	-0.60265387907165\\
-0.0154083892961535	-0.604027583517773\\
-0.0166177359905855	-0.605194197894443\\
-0.0178292108046854	-0.606153726928389\\
-0.0190423994662225	-0.60690650857054\\
-0.0202568854017691	-0.60745322199724\\
-0.0214722627264956	-0.607794843193322\\
-0.0226881160066256	-0.607932772187658\\
-0.0239040464032559	-0.607868610069316\\
-0.0251196458987922	-0.607604399515476\\
-0.0263345175858929	-0.607142490139553\\
-0.0275482719729424	-0.606485464803667\\
-0.0287605195188504	-0.605636300193951\\
-0.029970873430774	-0.604598175788244\\
-0.0311789660752467	-0.603374652108911\\
-0.0323844319329334	-0.601969541456726\\
-0.034186911266272	-0.59953042939183\\
-0.0359814973495621	-0.596707149171895\\
-0.0377670503275489	-0.593516195902924\\
-0.0395425070537251	-0.589975599665196\\
-0.041306834746627	-0.586104768289599\\
-0.0430590843681828	-0.581924737382937\\
-0.0453750753840174	-0.575909258290006\\
-0.0476660774048011	-0.569441237767289\\
-0.0499303952327473	-0.562582186593421\\
-0.052721120133995	-0.553558946307852\\
-0.0560089778898725	-0.542251983327986\\
-0.0597577046669229	-0.528711999093755\\
-0.0704422707501973	-0.489688848759149\\
-0.0733509730793692	-0.4799786134935\\
-0.0757323826118137	-0.472657018862725\\
-0.0776123570668249	-0.467375892636598\\
-0.0794723261895715	-0.462655191922701\\
-0.0813145806419451	-0.458533249647296\\
-0.0826861397642001	-0.455854005540341\\
-0.084050194071347	-0.453540387511331\\
-0.0854078648885739	-0.451600938969239\\
-0.0867602944718883	-0.450041783454701\\
-0.0876595643939284	-0.449215627662555\\
-0.0885573606088407	-0.448560791480163\\
-0.0894540094184491	-0.448077262866136\\
-0.0903498574997237	-0.447764602788617\\
-0.0912452537278127	-0.44762185720864\\
-0.0921405387586255	-0.447647702062199\\
-0.0930360339251088	-0.44784015642083\\
-0.0939320932330699	-0.448196963236962\\
-0.0948290172639122	-0.448715309757568\\
-0.0957271449013644	-0.44939196973997\\
-0.0970772580239827	-0.450695841135258\\
-0.0984317831228618	-0.452333785235297\\
-0.0997917089731584	-0.454289997431932\\
-0.10115795558299	-0.456546800582893\\
-0.102990962301538	-0.459989562400916\\
-0.104838656409795	-0.463881137492483\\
-0.107171486473458	-0.469291188177714\\
-0.110008487244558	-0.476422898073296\\
-0.114347878892957	-0.487936616805271\\
-0.118792431263589	-0.499628777128357\\
-0.121306403803834	-0.505835842481651\\
-0.123339310874776	-0.510495805302207\\
-0.125390145256267	-0.514780092111777\\
-0.126939033346287	-0.517688523304059\\
-0.128496194764643	-0.520290561770218\\
-0.130060651525004	-0.522546112849807\\
-0.131631323438009	-0.524415693866356\\
-0.132681278287276	-0.52542854299875\\
-0.133733064569781	-0.526241623234808\\
-0.134786271497856	-0.526843944239365\\
-0.135840454470236	-0.527224943237424\\
-0.136895185727149	-0.527374319799592\\
-0.137949968738338	-0.527282021474746\\
-0.139004324050929	-0.526938356738839\\
-0.140057730612553	-0.526333922841157\\
-0.141109656361907	-0.525459676199836\\
-0.142159567657294	-0.524306927833989\\
-0.143206879209812	-0.522867366341738\\
-0.14425101635074	-0.521132982386629\\
-0.145291384521432	-0.519096165461018\\
-0.146327379008519	-0.516749706711124\\
-0.147358369159988	-0.514086765489616\\
-0.148383701349953	-0.511100886601413\\
-0.149909688875089	-0.506003474589761\\
-0.151419238089972	-0.500147358015342\\
-0.152910077814999	-0.493516083367884\\
-0.154379823362994	-0.486095517065185\\
-0.155826109677101	-0.477873790906175\\
-0.157246520540494	-0.468841634094745\\
-0.158638609250855	-0.45899224424298\\
-0.159999920966821	-0.448321418487526\\
-0.161327977203781	-0.436827726633975\\
-0.163042734916866	-0.42022550837635\\
-0.164688202964527	-0.402174224839773\\
-0.166258556425751	-0.382694222231285\\
-0.167748169853328	-0.361815282322206\\
-0.16915154872732	-0.33957654775598\\
-0.170463338618131	-0.316026914832968\\
-0.171678346104875	-0.291224539155006\\
-0.172791760160647	-0.265236870804752\\
-0.173798986419142	-0.23814033469233\\
-0.174695748888709	-0.210019820559941\\
-0.175478118254692	-0.180968263816542\\
-0.176142549527337	-0.15108569808509\\
-0.176802547963344	-0.112726852071617\\
-0.17726838313147	-0.0734568349255678\\
-0.177536080963418	-0.0335067748563136\\
-0.177602814270937	0.00688408781552929\\
-0.177466918356422	0.0474716104113945\\
-0.177128104664029	0.0880095359112891\\
-0.176587233818709	0.128252233658885\\
-0.175846387774431	0.167957160573517\\
-0.1749088244212	0.20688745742128\\
-0.174020072001589	0.237319512515844\\
-0.173011072305047	0.266995666134199\\
-0.171885044596545	0.295807091758226\\
-0.170645672479155	0.323649950304757\\
-0.169297036139967	0.3504257682694\\
-0.167843570308542	0.376042041157356\\
-0.166290099214401	0.400412774487535\\
-0.164641729941362	0.423459239144187\\
-0.162903940320608	0.445110697236299\\
-0.161082447451785	0.46530525883089\\
-0.159183171579261	0.483990644983159\\
-0.157711363630261	0.496988688457048\\
-0.156201841859754	0.509100432035366\\
-0.154657341664456	0.5203158008641\\
-0.153080547094156	0.530628470246751\\
-0.151474177619798	0.540035622277889\\
-0.149840948815243	0.548538070500051\\
-0.148183566086672	0.556140062609187\\
-0.146504677232659	0.562849160882364\\
-0.144807002015145	0.568675941746635\\
-0.14366606907082	0.572076878685112\\
-0.142518716904443	0.575096300085728\\
-0.141365712360516	0.577739285230267\\
-0.140207794206025	0.580011439322305\\
-0.139045696153668	0.581918787833802\\
-0.137880136718156	0.583467741928392\\
-0.136711841323686	0.584665093089486\\
-0.135541505073058	0.585518001462115\\
-0.134369800897668	0.586033991253373\\
-0.133197393218617	0.58622090801436\\
-0.132024934096538	0.586086917148288\\
-0.130853052221747	0.585640509312563\\
-0.129682365852285	0.584890594128249\\
-0.128513468548181	0.583846285368603\\
-0.127346969575767	0.582517114939886\\
-0.126183391859798	0.580912954428899\\
-0.125023296017755	0.579043969039433\\
-0.123867190194629	0.576920653180655\\
-0.122141602870854	0.573282685646039\\
-0.120427707378145	0.569134908402168\\
-0.118726966593846	0.564516735867175\\
-0.117040777031579	0.55946889211921\\
-0.114817191076102	0.552142375304497\\
-0.112624124203762	0.54422735749479\\
-0.110463726436188	0.535825739843911\\
-0.107811766156482	0.524793719312136\\
-0.104703886152989	0.511032040872879\\
-0.100690191220952	0.492310449955557\\
-0.089966132827546	0.441539215360704\\
-0.0873515742945433	0.43009890941943\\
-0.0848025539624778	0.419710704679965\\
-0.0827236599362489	0.411928647248896\\
-0.0806816194494411	0.404978733810622\\
-0.0790717314172966	0.400025470278326\\
-0.0774805987726199	0.395604893372447\\
-0.0759061023070394	0.391698554132036\\
-0.074346239975977	0.38827596222648\\
-0.0727991693626852	0.385294224529359\\
-0.0712632205354585	0.382698368421406\\
-0.0697369868303273	0.380422238480558\\
-0.0678411941896933	0.37791070641507\\
-0.0644583411775645	0.373824628781041\\
-0.0622235830674875	0.371001805845332\\
-0.0607435747320555	0.368910105424208\\
-0.0592724540818775	0.366561919506367\\
-0.0578113488665428	0.363888784473355\\
-0.056361661815914	0.360828793525424\\
-0.0549250643073511	0.357325623847823\\
-0.0535034831458875	0.353327020365758\\
-0.052098983158496	0.348783628945317\\
-0.0507138058534196	0.343648251012434\\
-0.0493504162406596	0.337875474779652\\
-0.0480114693143906	0.331422223667912\\
-0.0466997596429097	0.324248698133859\\
-0.045418259786931	0.316320009345138\\
-0.0441700291913496	0.307607616915245\\
-0.0429582540199547	0.298091201594614\\
-0.0414997430100899	0.285049330798825\\
-0.0401096221796073	0.270736321885466\\
-0.0387941979741754	0.255179358800581\\
-0.0375595824160943	0.238429990339243\\
-0.0364115655464443	0.220561126431452\\
-0.0353555038088414	0.201663330817688\\
-0.0343962845828087	0.18184109313339\\
-0.0333791489450302	0.156997770250342\\
-0.0325140524583326	0.131208219788517\\
-0.0318059521813798	0.104708474662883\\
-0.0312583591763491	0.0777523941265386\\
-0.0308732125272699	0.0506109767528095\\
-0.030650784278206	0.0235684687724396\\
-0.0305895944327588	-0.00308337875311515\\
-0.0306864333579525	-0.0290530650115491\\
-0.0309363581335286	-0.0540563307505942\\
-0.0313327219022911	-0.0778219733798132\\
-0.0318673594228481	-0.100095614858551\\
-0.0325305770289398	-0.12064235791091\\
-0.0333113820539535	-0.13924948639263\\
-0.0340430778280302	-0.153138045947391\\
-0.0348403359512385	-0.165457615187733\\
-0.0356951210703684	-0.176133438396197\\
-0.0365990482756382	-0.185109968471027\\
-0.0373518105219316	-0.191043293130393\\
-0.0381260771404285	-0.195857574562622\\
-0.0389173633410745	-0.199552739156555\\
-0.0395193148761264	-0.201594070368234\\
-0.0401264470990853	-0.203016125899934\\
-0.0405331781069781	-0.203624106053661\\
-0.0409408586171645	-0.20396347011408\\
-0.0413489574454006	-0.204037620586797\\
-0.041756934006436	-0.203850238548541\\
-0.0421642768792601	-0.20340550734572\\
-0.0425704751388928	-0.202707859140845\\
-0.0431765387760393	-0.201197888065467\\
-0.0437772578735918	-0.199147563883128\\
-0.0443710333223195	-0.196576344760559\\
-0.0451493035631906	-0.192374385479853\\
-0.0459090742397101	-0.187338547125017\\
-0.0468278902701814	-0.179961813282399\\
-0.0477070517491285	-0.171500037715668\\
-0.048702572182034	-0.160101161992579\\
-0.0496261678686307	-0.147569125195126\\
-0.0506047619725742	-0.131832434647757\\
-0.0514699641189694	-0.11523593778574\\
-0.0523138199072828	-0.0956362921742728\\
-0.0529995482111577	-0.0757764342514106\\
-0.0535814175316455	-0.0535877460534907\\
-0.0539659277665051	-0.0319885836644077\\
-0.0541599890972897	-0.0113133345206941\\
-0.0541728611968952	0.00825826035431121\\
-0.0540145538945683	0.0267468574662072\\
-0.0536939050396934	0.0443897786283448\\
-0.0532167386608253	0.0616104894549374\\
-0.0525045330554562	0.0809122563663393\\
-0.0514929581414882	0.10328606291925\\
-0.0500948082509191	0.13028944734616\\
-0.0478529648760601	0.169884831040543\\
-0.0447338762291831	0.221886228572436\\
-0.0409704309184352	0.281810903273464\\
-0.0372580226360396	0.33814447157141\\
-0.0340061457529163	0.38510382915599\\
-0.0307479677335918	0.429832442647971\\
-0.0275962425130297	0.470881204169445\\
-0.0241520951606102	0.513301285536938\\
-0.0209610219109377	0.550419924044531\\
-0.0175459038993325	0.587925091320474\\
-0.0145277698946589	0.619247478385736\\
-0.0113532715337139	0.650427016899009\\
-0.00802364374792375	0.681262581449376\\
-0.00524970438463535	0.705543105184408\\
-0.002379528401252	0.729359987281417\\
0.000584817147214145	0.752601830809087\\
0.00364080443582981	0.775156866501506\\
0.0067854570710193	0.796914287456456\\
0.0100153729102869	0.817765014705969\\
0.0124914756782679	0.832744070890507\\
0.0150116076699474	0.847109870340625\\
0.0175738613951442	0.860820228559186\\
0.0201762308101753	0.873834274701179\\
0.0228165450399134	0.886112473897613\\
0.0254925552185772	0.897616897774961\\
0.0282018695095697	0.908311065980595\\
0.0309420084502144	0.918160193126289\\
0.0327846209018184	0.9242404143171\\
0.0346389954464108	0.929921023105969\\
0.0365043366772805	0.935193175947828\\
0.0383798015267791	0.940048377193108\\
0.0402645583762994	0.944478765764217\\
0.0421577417943011	0.948476922532834\\
0.0440584793471188	0.952036055531485\\
0.0459658933997895	0.955149948707605\\
0.0478790946973111	0.957813108471219\\
0.0497971612430909	0.960020858160249\\
0.0517191828201405	0.96176908074155\\
0.0526813935169947	0.962469848031233\\
0.0536442406141049	0.963054599001562\\
0.0546076174787393	0.963523061604538\\
0.0555714037760402	0.963875033126242\\
0.0565354871300127	0.964110357979508\\
0.0574997403833059	0.964228916596361\\
0.0584640575398555	0.96423065046934\\
0.0594283206997168	0.964115583652915\\
0.0603924081762715	0.963883733474697\\
0.0613562049037772	0.963535250009723\\
0.0623195980186818	0.96307029806483\\
0.0632824730483561	0.962489079493265\\
0.0642446989124498	0.961791901985153\\
0.065206175706884	0.960979113063836\\
0.0671263945199607	0.9590082306976\\
0.0690422129826262	0.956580239280412\\
0.0709527212455455	0.9536996784989\\
0.0728570171977326	0.950371950466691\\
0.0747542117298828	0.946603139363053\\
0.0766434399832797	0.942400068179857\\
0.0785238353684079	0.937770235935165\\
0.0803945414645474	0.932721734734832\\
0.0822547447280794	0.92726319039584\\
0.0841036259932552	0.92140381145516\\
0.085940398589776	0.91515321722854\\
0.0886711540319838	0.90506597257661\\
0.0913703942194536	0.894156883325456\\
0.0940357216907024	0.882463251104698\\
0.0966648451306815	0.870023957240297\\
0.0992555625213588	0.856879301694089\\
0.101805837759027	0.843070823015924\\
0.104313745035043	0.82864139710328\\
0.106777485737551	0.813635139451132\\
0.109990898076648	0.792808266816643\\
0.113119288461014	0.771148110251027\\
0.116159569055822	0.74877006495864\\
0.119109069151898	0.725793380801321\\
0.121965667671146	0.702340469661621\\
0.125403283287466	0.672545534899937\\
0.128691051688865	0.642449588102287\\
0.13182808794881	0.612299841533407\\
0.135394124535452	0.57639048834176\\
0.139284829555729	0.535375160294101\\
0.143874097762412	0.484929464372003\\
0.157573506612937	0.332288912595679\\
0.160127120106006	0.306767486525602\\
0.162205976757748	0.287655931300852\\
0.164160960943046	0.271355611466135\\
0.165752500230554	0.259430828908212\\
0.167277624364684	0.249193078613379\\
0.168745858231805	0.240421160601454\\
0.170165224732358	0.232868228275207\\
0.171768037447899	0.225234695807224\\
0.174186939305374	0.214713712441721\\
0.176081814776704	0.206262133198148\\
0.17730134153788	0.200125794641488\\
0.178481935633015	0.19322475029589\\
0.17943219440487	0.186679762463559\\
0.180347537492329	0.179247971682899\\
0.181223212667191	0.170790308726551\\
0.182053756611227	0.161183925394959\\
0.182833178458935	0.150322908924704\\
0.183554962646341	0.138119003724719\\
0.18421220440862	0.124502595948991\\
0.184905598047667	0.106229624454854\\
0.185482904002639	0.0858066889318901\\
0.185931202309161	0.0632366133950291\\
0.186237673167897	0.0385729252548448\\
0.186390137648616	0.0119201020027669\\
0.186377077608894	-0.0165694115914528\\
0.186188015649715	-0.046701369147974\\
0.185813846354232	-0.0782485591937091\\
0.185246761071373	-0.110960134388486\\
0.184480548822562	-0.144569876592868\\
0.183510600006915	-0.178802012483925\\
0.182334097177579	-0.213373110574238\\
0.181194968194999	-0.242231859763509\\
0.179911850980754	-0.270951955020807\\
0.178485835661663	-0.299357416093411\\
0.17691891428034	-0.327269757528836\\
0.175214018185115	-0.354510250503381\\
0.17337494138859	-0.380902577538701\\
0.171406357584722	-0.406276483476135\\
0.169741955440864	-0.42573373494144\\
0.168001353385579	-0.444358812690293\\
0.166188014961925	-0.46208030572459\\
0.164305686176145	-0.478832701920648\\
0.162358386186054	-0.494556887765516\\
0.160350345290841	-0.509199978795016\\
0.158285963358689	-0.522715706729797\\
0.156703446346213	-0.532088353300241\\
0.155093834355752	-0.540789770201397\\
0.153459128733076	-0.548807535273992\\
0.151801396026997	-0.556131220819594\\
0.15012272874617	-0.562752520711517\\
0.148425273662838	-0.568665201126124\\
0.146711162324823	-0.573865069282058\\
0.145560211700486	-0.576934532824043\\
0.144403437751725	-0.579686110210253\\
0.143241463206062	-0.58212005857799\\
0.142074940371366	-0.584237091900237\\
0.140904493767993	-0.586038271448295\\
0.139730771126138	-0.587524984218406\\
0.1385544001646	-0.588699098018379\\
0.137375993025373	-0.589562750187337\\
0.136196161875449	-0.590118430153817\\
0.135015524242359	-0.590369029226643\\
0.133834687964311	-0.590317667649818\\
0.132654251895983	-0.589967816920713\\
0.131474812034969	-0.589323254528083\\
0.130296927679877	-0.588388008879664\\
0.129121246503434	-0.587166370805897\\
0.127948282476332	-0.585662874928188\\
0.126778599442347	-0.583882328558315\\
0.12561274556603	-0.581829703505619\\
0.124451250701965	-0.579510262755572\\
0.122718378115196	-0.5755427631171\\
0.120998259674103	-0.571006433870305\\
0.11929259746525	-0.56592151858882\\
0.117603010192394	-0.560309125522471\\
0.115931002567504	-0.554191356684889\\
0.114278084505862	-0.547591211987165\\
0.112106299944947	-0.538081957138595\\
0.109974111040269	-0.527816427252372\\
0.107884379587612	-0.516855745425199\\
0.105839785869811	-0.505263050885392\\
0.103351149222247	-0.489982249723658\\
0.100940872321942	-0.473944207473389\\
0.0986124174229284	-0.457279498635059\\
0.0959301793954882	-0.436639617665006\\
0.0933733569862852	-0.415514679686868\\
0.0905518086675269	-0.39056404485683\\
0.0879050480990892	-0.365642881732303\\
0.0847560949486281	-0.33426925673032\\
0.0804004806550888	-0.288805482264065\\
0.0766380785810976	-0.24998404098709\\
0.0747133099243487	-0.23171092609549\\
0.0731394351315962	-0.218382842575105\\
0.0718580711616374	-0.209058040740608\\
0.0708289576440216	-0.202818568670646\\
0.0700259186446308	-0.198846759106982\\
0.06923694158386	-0.195788633087855\\
0.0686522389889934	-0.194095644264606\\
0.0680718317348022	-0.192916566058419\\
0.0676865353582822	-0.192414980943192\\
0.0673020085604071	-0.192139928185932\\
0.0669178137087767	-0.192090255241359\\
0.0665334875479242	-0.192264632297958\\
0.0661485926327304	-0.192661539877144\\
0.0657626773101099	-0.193279287931492\\
0.0651809464674815	-0.194616044853373\\
0.0645944805962412	-0.196439137191069\\
0.0638026434624395	-0.199614141294895\\
0.0629964329179343	-0.203623172818622\\
0.0619634332638606	-0.209777901973264\\
0.0608965574817647	-0.217165408484041\\
0.0595630647022197	-0.227595491491551\\
0.0579213361090416	-0.241813243878826\\
0.0556515862866542	-0.263093826938789\\
0.0513996436491195	-0.305022882704693\\
0.0468215271120642	-0.34965369583796\\
0.0435383255767793	-0.3800488091778\\
0.0403879468855062	-0.407521781200092\\
0.0374510470681058	-0.431494872549429\\
0.0348010135217954	-0.45172171284558\\
0.032031057387569	-0.471428904779265\\
0.0296338162472463	-0.487309025199403\\
0.0271586423121523	-0.5025793980828\\
0.0246088472803343	-0.517139598187413\\
0.0225178071457669	-0.528214940892055\\
0.0203835590511259	-0.538734943443204\\
0.0182083989932508	-0.548660801437085\\
0.0159947824217185	-0.557957179924579\\
0.0137452885834533	-0.566591271838341\\
0.0114626289664396	-0.574532774329273\\
0.00973056808112049	-0.580017455907184\\
0.00798267086826476	-0.585085756927591\\
0.00622021152926111	-0.589727499102304\\
0.00444447602899622	-0.593933356183976\\
0.00265678165219985	-0.597695016866052\\
0.000858478895619963	-0.60100528867614\\
-0.000949072166384957	-0.603858258163892\\
-0.002158562889232	-0.605503926748686\\
-0.00337113829442082	-0.606943414732755\\
-0.00458638045386728	-0.608176116689668\\
-0.00580388689261402	-0.609201804677426\\
-0.00702323626199419	-0.610020578529499\\
-0.00824402047681982	-0.61063283836525\\
-0.00946582549045571	-0.611039385166098\\
-0.0106882355028607	-0.611241361992945\\
-0.0119108482164816	-0.611240258342785\\
-0.0131332504380748	-0.611037872486736\\
-0.0143550506997551	-0.610636349646287\\
-0.0155758522684299	-0.610038130790819\\
-0.0167952635045771	-0.609245915031314\\
-0.0180128961690005	-0.608262772140729\\
-0.0192283777343163	-0.607091965149128\\
-0.0204413278039475	-0.605737011094321\\
-0.0216513847643527	-0.604201774563375\\
-0.0234602702287989	-0.601569669740487\\
-0.0252606878198136	-0.598555544130487\\
-0.0270515067934916	-0.595175145542747\\
-0.028831650020423	-0.591445383318989\\
-0.030600108093396	-0.587384405024907\\
-0.0329381959088066	-0.581488233261063\\
-0.0352516711817272	-0.575087657652961\\
-0.0375386215324605	-0.568237069799356\\
-0.0403574677308686	-0.559131629341189\\
-0.0431295169821344	-0.549542120480874\\
-0.0463913099231869	-0.537589669099271\\
-0.0506272877270989	-0.521316971292814\\
-0.0592027900974105	-0.488147060494982\\
-0.0621001202276907	-0.477735624374589\\
-0.0644688702250711	-0.469847504346139\\
-0.0663367432432053	-0.464134970799935\\
-0.0681829252304953	-0.459010289183597\\
-0.0700098477624583	-0.454519121437597\\
-0.0713689816638317	-0.451590324874961\\
-0.0727199102138733	-0.449054106393379\\
-0.0740638320984478	-0.446922082885358\\
-0.0754019721844563	-0.445203416934545\\
-0.0762914758823193	-0.444290639445135\\
-0.0771793366015467	-0.443565784118578\\
-0.0780659457525702	-0.443029630101353\\
-0.078951670381544	-0.442682357714347\\
-0.0798368904396165	-0.442523525326545\\
-0.0807219724780716	-0.442552252699485\\
-0.0816072994924981	-0.442767030522794\\
-0.0824932442953809	-0.443165855508742\\
-0.0833801705376204	-0.443746175887438\\
-0.0842684367049137	-0.444504936752137\\
-0.0851583883006801	-0.445438576728017\\
-0.0864972551191423	-0.447158067909501\\
-0.0878418376611882	-0.449246529909949\\
-0.0891932124398113	-0.451686639833962\\
-0.0905524167485946	-0.454459223237541\\
-0.0923785282337056	-0.458637040430788\\
-0.0942223714876098	-0.463315338972511\\
-0.096554974378952	-0.469779260845562\\
-0.0993989405840012	-0.478278261861706\\
-0.103273736953756	-0.490490687710949\\
-0.109273815009614	-0.509441331529278\\
-0.112358285595741	-0.518567758077502\\
-0.114969328715927	-0.525684207331737\\
-0.117082839489194	-0.53091829297356\\
-0.118681171816788	-0.534510750733239\\
-0.120289797955906	-0.537771103101306\\
-0.121907666202221	-0.540658408596839\\
-0.123533583834381	-0.543132519229444\\
-0.124621362475517	-0.544533092109634\\
-0.125711743847506	-0.545721505864195\\
-0.126804278580474	-0.546686894501159\\
-0.127898511041875	-0.547418745807568\\
-0.128993964469145	-0.547906799937444\\
-0.130090143459287	-0.548141275668808\\
-0.131186530285851	-0.548112696345808\\
-0.132282598248679	-0.547812015996292\\
-0.133377777900837	-0.547230543701352\\
-0.134471519476286	-0.546359993260095\\
-0.135563218741999	-0.545192354529219\\
-0.13665228472303	-0.543720203417322\\
-0.137738090627637	-0.541936325850256\\
-0.138820014911678	-0.539834046460472\\
-0.13989739541479	-0.537407038092953\\
-0.140969606899537	-0.534649284956004\\
-0.142035958666696	-0.531555303099647\\
-0.14362303809552	-0.526272728678044\\
-0.145193105709529	-0.520206488058581\\
-0.146743778624371	-0.513342985965188\\
-0.14827264035161	-0.505671018185992\\
-0.149777269342775	-0.497181364071478\\
-0.151255189940125	-0.487867214142914\\
-0.152703924673661	-0.477724172922522\\
-0.154120985472314	-0.466750204052253\\
-0.155503866785522	-0.4549458232945\\
-0.157290265911549	-0.437920513665799\\
-0.159005632898607	-0.419439195392194\\
-0.16064420692802	-0.399524989611573\\
-0.162200297720545	-0.37820996059786\\
-0.163668357151659	-0.355535238220754\\
-0.165043088723321	-0.331551328421204\\
-0.166319343212729	-0.306318348058996\\
-0.167492305046794	-0.279905903108754\\
-0.168557382434939	-0.25239316132788\\
-0.169510338060381	-0.223868386291649\\
-0.170347296721908	-0.19442856423642\\
-0.171064840071308	-0.164178519335081\\
-0.171659927436236	-0.13323013965695\\
-0.172227770428818	-0.0937427639670096\\
-0.172596389475012	-0.0535894924898457\\
-0.172763036177492	-0.0130195632701821\\
-0.172726310510306	0.0277123999658819\\
-0.172486056424598	0.0683493831917747\\
-0.172043351517094	0.10863464449642\\
-0.171400595955438	0.148314216544526\\
-0.170561468346887	0.187138999216657\\
-0.169752016767192	0.21742048515808\\
-0.168823030549025	0.246880079525094\\
-0.167778053550065	0.275402318797513\\
-0.166621006422762	0.302876772861067\\
-0.165356306577766	0.329198698365076\\
-0.163988797666281	0.354269674629681\\
-0.162523660688322	0.377998336036781\\
-0.160966438231765	0.400301176578158\\
-0.159322929695387	0.421103435939302\\
-0.1575993390874	0.440340095335237\\
-0.156257915918796	0.453706922670791\\
-0.154877787053452	0.466143383822719\\
-0.153461725902743	0.477634479215832\\
-0.152012629790908	0.488169097011354\\
-0.150533394814263	0.497740164710533\\
-0.149026889501856	0.50634459770216\\
-0.147495998519767	0.513983360382151\\
-0.145943618380483	0.520661190320812\\
-0.144372640790473	0.526386479704604\\
-0.143316413613066	0.529679928649\\
-0.142253994515554	0.532559621118512\\
-0.141186236827256	0.535030447388981\\
-0.140113943866259	0.537097930608921\\
-0.139037926254876	0.538768040130087\\
-0.137958956683326	0.540047299523195\\
-0.136877784626525	0.540942677911681\\
-0.135795207869634	0.541461489884021\\
-0.135253627535607	0.541582125250643\\
-0.134711964346296	0.541611581107966\\
-0.134170319715181	0.541550876817693\\
-0.133087435930559	0.541163263754205\\
-0.132005683516734	0.540427971714773\\
-0.130925741908357	0.539354087391553\\
-0.129848280981369	0.537951043520954\\
-0.128773944902436	0.536228614875661\\
-0.127703363296409	0.534196931443375\\
-0.126637147146486	0.531866499995873\\
-0.125047301475339	0.527834588713703\\
-0.123470460687729	0.523193307959677\\
-0.121908400403537	0.517982854736922\\
-0.120362803882847	0.512245256569812\\
-0.118835181181481	0.506024232258421\\
-0.116828650152348	0.497056121497141\\
-0.114859350728447	0.48742013842576\\
-0.112453780066862	0.474608676962561\\
-0.110113975718365	0.461153259693743\\
-0.107396754102985	0.444464724606395\\
-0.104354453675671	0.424702136106591\\
-0.0994585652118045	0.391520431213489\\
-0.0945863520251229	0.358770683047735\\
-0.0921300968062481	0.343281537958145\\
-0.0901065131182591	0.331468258116803\\
-0.0884713708876879	0.322752266465456\\
-0.0868771221884261	0.315116974427366\\
-0.085318291259083	0.308591058582485\\
-0.0840929896387593	0.304172491890356\\
-0.0828839516565578	0.300455691456811\\
-0.0816884004338323	0.297416613407448\\
-0.0807989851971469	0.295559720344106\\
-0.079914620302194	0.294041474096955\\
-0.0790343280330041	0.292835785739203\\
-0.0781572304169169	0.291911924957535\\
-0.077282547863755	0.291235043954389\\
-0.0764095496408665	0.290766646156839\\
-0.0755376781036355	0.290465404415561\\
-0.0743762602909543	0.290248562021272\\
-0.0703152717312095	0.289728290049853\\
-0.0694464874581504	0.289396068531797\\
-0.0685789196576763	0.288906375779267\\
-0.0677131065460159	0.288228608852737\\
-0.066849651342894	0.287334534850505\\
-0.0659892277394891	0.286197994108709\\
-0.0651326050141624	0.284794373694031\\
-0.0642806108546901	0.28310026755077\\
-0.063434162174269	0.281093252023158\\
-0.0625942281803301	0.278751653232499\\
-0.0614862418739327	0.275073020444257\\
-0.0603943490861817	0.270715323629559\\
-0.0593213205268392	0.265635161851442\\
-0.0582701190762577	0.259794338981732\\
-0.0572438390930274	0.253161583558675\\
-0.0562456967866064	0.245714225847541\\
-0.0550426689367954	0.235241175590431\\
-0.0538952299433826	0.223475329620123\\
-0.0528098087376911	0.210442632638853\\
-0.0517926213102542	0.196194075670829\\
-0.0508495820627085	0.180802524499346\\
-0.0498234967345633	0.160952142722451\\
-0.0489206304538732	0.139768431603263\\
-0.0481483773205246	0.117454980926426\\
-0.0475128577660919	0.0942343340759392\\
-0.0470187892671974	0.0703480254201928\\
-0.0466694145638553	0.0460569929013058\\
-0.0464467154589131	0.0175782350762984\\
-0.0464226347946619	-0.0106086302886105\\
-0.0465934881765875	-0.0380332907779345\\
-0.046952328947849	-0.0642354799638967\\
-0.0474019413249283	-0.0853892373500771\\
-0.0479741798991872	-0.105064948587839\\
-0.048659448764196	-0.123022660222727\\
-0.0494467580824294	-0.139043301665746\\
-0.0501720277821862	-0.150772833779066\\
-0.0509520460258522	-0.160925044597874\\
-0.0517787298584655	-0.169421185639065\\
-0.0524680140435008	-0.174985711761697\\
-0.0531773115827646	-0.179432592104437\\
-0.0539021541015415	-0.182751334547694\\
-0.0544532524026038	-0.184498816122438\\
-0.0550086466496624	-0.185613426483963\\
-0.0553803539651464	-0.186007388059438\\
-0.0557525825210405	-0.186124515737653\\
-0.0561247636503738	-0.185967448476789\\
-0.0564963555702086	-0.185539258607595\\
-0.0568668286536281	-0.184843458791441\\
-0.057419262997551	-0.18330641109729\\
-0.0579662042192984	-0.181190641587122\\
-0.058683982244856	-0.17749802822053\\
-0.0593850679519764	-0.17284976908664\\
-0.0600657244930585	-0.167294889623963\\
-0.0608824819509305	-0.159159979400112\\
-0.0616554759352202	-0.149811739164993\\
-0.0625172399509376	-0.137175071638002\\
-0.0632990949611784	-0.123218368707703\\
-0.0641007630197673	-0.105601245610039\\
-0.0647751561245145	-0.0869217245861962\\
-0.0653161477673391	-0.0675491619723468\\
-0.0657664778905613	-0.0449861244300304\\
-0.0660358845671778	-0.0223902316547639\\
-0.0661256617982631	-0.000146502914923463\\
-0.0660400208427191	0.0214090639258701\\
-0.0657856109658316	0.042005124158115\\
-0.0653708703060309	0.0614699060773973\\
-0.0648050839376872	0.079771563024073\\
-0.0640971494076	0.0970406784047755\\
-0.0632542919246512	0.113558565229287\\
-0.0621503031962923	0.131725847450846\\
-0.0607315255850281	0.152109534926201\\
-0.0587532510577365	0.177923787445018\\
-0.0553867209155081	0.219279482852366\\
-0.0341743882300797	0.474930528373758\\
-0.0301975848629046	0.519551638958456\\
-0.0264196332200827	0.559981964936927\\
-0.0229537920056906	0.595312872088674\\
-0.0192748384131598	0.630958588974978\\
-0.0160454994334402	0.660684562947345\\
-0.0126678675230939	0.69023496356047\\
-0.00914330508252081	0.719419435153959\\
-0.00621939370426672	0.742370979664467\\
-0.00320456033772665	0.764858059687369\\
-0.00010085693755657	0.786775055492832\\
0.00308920591077555	0.808015797917951\\
0.00636270770022851	0.828474347274665\\
0.00887060324663302	0.843242032983932\\
0.0114219955145308	0.85746749377076\\
0.0140152051813979	0.871107969954581\\
0.0166484157216685	0.884121446782645\\
0.0193196769160651	0.896466609715594\\
0.0220269312324471	0.908102721473703\\
0.024767986473556	0.91898973350015\\
0.0275405238153575	0.929088108436346\\
0.0294051905788343	0.935362899071805\\
0.0312820317452187	0.941258463556372\\
0.0331702698703378	0.946763579655593\\
0.0350691203208231	0.951867162129347\\
0.0369777665564455	0.956558477302104\\
0.0388953828200803	0.960826999007873\\
0.0408211062024757	0.964662618733832\\
0.0427540591760753	0.968055548938089\\
0.0446933437405016	0.970996640845396\\
0.0466380547220219	0.973477353186202\\
0.048587261678249	0.97548976456599\\
0.0495632577292521	0.976318110660893\\
0.0505400207538799	0.977026783071803\\
0.0515174382544877	0.977615081347698\\
0.0524953784972472	0.978082269504124\\
0.0534737281020496	0.978427758198825\\
0.0544523562581832	0.978650955727851\\
0.0554311508497707	0.978751374955078\\
0.0564099856628273	0.978728617965019\\
0.0573887329936691	0.97858231200049\\
0.0583672749356143	0.978312192818266\\
0.059345479514182	0.97791803805027\\
0.0603232285349682	0.977399714710323\\
0.0613004032623443	0.97675720924734\\
0.0622768637487012	0.975990498239375\\
0.0632524994819923	0.975099726710356\\
0.0642271778135881	0.974085061411222\\
0.0661731971953871	0.971685198876221\\
0.0681139177825884	0.968793828668848\\
0.0700483572422004	0.965415151350263\\
0.0719755642890851	0.961554509865105\\
0.073894579382778	0.95721829976063\\
0.0758044434268313	0.952414069729339\\
0.0777042294859814	0.947150191693106\\
0.0795930498223771	0.941436063115726\\
0.0814699931587127	0.935281819492853\\
0.083334195084121	0.928698294008304\\
0.0851848145907672	0.921696813376993\\
0.0879334609163709	0.910437560170628\\
0.0906470094825226	0.89830761727448\\
0.0933229092460133	0.885351037928326\\
0.0959587608294202	0.871613265675558\\
0.0985522612468788	0.857140658913837\\
0.101101297974544	0.84198035885922\\
0.103603884787863	0.826180194429876\\
0.106058168450426	0.809788575029404\\
0.109252472743905	0.787097933898254\\
0.112354273706466	0.763561718072748\\
0.115360439539721	0.739301453101531\\
0.118268302939057	0.714442127838406\\
0.121075730474861	0.689112462241496\\
0.124441379035009	0.656990569182069\\
0.127645605103875	0.624604608717827\\
0.130687807312686	0.592222167222222\\
0.134125574584956	0.553743417497616\\
0.137847775961892	0.509942352255826\\
0.141734396729654	0.46214171146389\\
0.148047467912623	0.381901493341887\\
0.15230136220816	0.32886883576523\\
0.154812208774205	0.299676900916951\\
0.156832752443312	0.278243954909187\\
0.158454718980316	0.262852276086049\\
0.159741229512287	0.252036283752759\\
0.160978015380886	0.242946800121899\\
0.162173423894252	0.235467954242608\\
0.16310519968804	0.230555264028382\\
0.16401906147323	0.226512116849029\\
0.164918383710619	0.223256212173259\\
0.16580611772858	0.220699207988555\\
0.166684833626037	0.218747109272152\\
0.167556817980348	0.21730069942441\\
0.16842387033611	0.216255916945515\\
0.169287374831362	0.215504743716975\\
0.170363118864497	0.214808935908134\\
0.172077588146948	0.213734559741606\\
0.172931124716524	0.212973566207056\\
0.173568983841636	0.212213204352459\\
0.174204264346119	0.211239585273534\\
0.174836296114493	0.21000857410767\\
0.175464172168259	0.208477705215447\\
0.176293250867726	0.205900431145089\\
0.177110639324953	0.202628179548248\\
0.177913409305169	0.198578014958217\\
0.17869828413306	0.193674711356241\\
0.179461720837895	0.187850970706251\\
0.180199920487938	0.181047686263702\\
0.181081052580619	0.171089930443748\\
0.181908186453098	0.159444360375069\\
0.182672760135425	0.146055510788149\\
0.183365960555772	0.130893099176476\\
0.183978902013724	0.113953660182765\\
0.184502765042156	0.095261801599088\\
0.185001643472446	0.0705947730974358\\
0.18534544372477	0.043624502415155\\
0.185520980545394	0.014544268132794\\
0.185516268483986	-0.0164112461023357\\
0.185320832370254	-0.0489766603302307\\
0.184925882955075	-0.0828658329524997\\
0.184324395068649	-0.117779478831305\\
0.183511101959609	-0.153409120648441\\
0.182669079657592	-0.183418657819282\\
0.181676685884515	-0.213515848732009\\
0.180533989281789	-0.243505757444349\\
0.17924198177205	-0.273187970953848\\
0.177802748326138	-0.302358127075754\\
0.176219342764113	-0.330810543915785\\
0.174495870743324	-0.358342071140996\\
0.172637430121623	-0.384756109796654\\
0.171057595196769	-0.404957287565125\\
0.169398773537289	-0.424234780976669\\
0.16766479569514	-0.442505945038683\\
0.165859842738858	-0.459695004579947\\
0.163988401292258	-0.475733465103155\\
0.162055227314944	-0.490560260071776\\
0.160567796035981	-0.500852933240957\\
0.159050565861143	-0.510414393286826\\
0.157505762721284	-0.519227687815123\\
0.15593568084487	-0.527278503769134\\
0.154342586967846	-0.534555228986809\\
0.152728834069741	-0.541049027784255\\
0.151096782513627	-0.54675387653506\\
0.149448809407858	-0.551666451882909\\
0.148342494613148	-0.554501035412134\\
0.14723085810199	-0.55698371595897\\
0.146114590456465	-0.559115574430175\\
0.144994408142438	-0.560898138216563\\
0.143871006151457	-0.562333429107357\\
0.142745101149824	-0.563423940279183\\
0.141617350132466	-0.564172590791862\\
0.140488435654956	-0.564582701668083\\
0.139359032654381	-0.564658025414436\\
0.138229814137535	-0.564402660775077\\
0.137101435887267	-0.563821036593938\\
0.135974534334887	-0.562917923034962\\
0.134849765145527	-0.561698330547868\\
0.133727751027557	-0.560167586590654\\
0.132609121161253	-0.5583312520108\\
0.131494452787057	-0.556195122163541\\
0.130384357141797	-0.553765233316087\\
0.129279413311985	-0.551047746742128\\
0.1276328870054	-0.54644643143047\\
0.126001086430116	-0.54123501533424\\
0.124385810500001	-0.535436853993243\\
0.122788760908295	-0.529076181430094\\
0.121211615952617	-0.522178173723502\\
0.119142404872406	-0.512190120567912\\
0.117114856642027	-0.501357444087189\\
0.115132227958843	-0.48974710393906\\
0.113197523331953	-0.477428603161217\\
0.111313377454786	-0.464473746463165\\
0.109032923370953	-0.447497458362081\\
0.106839260905527	-0.429788582625376\\
0.10473569198375	-0.411495562059261\\
0.102333843293567	-0.38898334991413\\
0.100068309686586	-0.366104944707405\\
0.0975992840765288	-0.339301280742595\\
0.0950062245964715	-0.309044813230533\\
0.0923734901699961	-0.27627777004655\\
0.08513258765976	-0.184332119336603\\
0.0838884613828794	-0.171652769911039\\
0.0830486486160837	-0.164548351187109\\
0.0822401786733687	-0.159122784277943\\
0.0816102816354187	-0.156009306745962\\
0.0811448310231225	-0.15439431307743\\
0.0806833075074446	-0.153396642778422\\
0.0803768846827342	-0.153073526138171\\
0.0800708278106268	-0.153022792652961\\
0.0797646147536653	-0.153242891681876\\
0.0794576844066134	-0.153732014665232\\
0.078994790686762	-0.154965245886052\\
0.0785273027218211	-0.156789868416489\\
0.0778938123292013	-0.160124489713915\\
0.0772449626449599	-0.164463432478244\\
0.0764062916934268	-0.171250484103237\\
0.0753496270960147	-0.181303298087001\\
0.0740322941780888	-0.19550081957683\\
0.0719587174910096	-0.219986823280671\\
0.0636635929748159	-0.320312078956222\\
0.0606298414455033	-0.354022303381069\\
0.0580577287324164	-0.38088202104039\\
0.0552967339188851	-0.407922979758046\\
0.0527797591888699	-0.430973647108194\\
0.0501254220196857	-0.453666409348963\\
0.0478105480402895	-0.472140579225347\\
0.0454045765557443	-0.490081500588191\\
0.0429104758582042	-0.507366153910963\\
0.0403318360763747	-0.523878117555533\\
0.0382108029951432	-0.536458901247182\\
0.0360406554770589	-0.54842628239962\\
0.0338239401374482	-0.559734975506741\\
0.0315633720179566	-0.570344822003454\\
0.0292618138029048	-0.580220553012925\\
0.0269222681079911	-0.589331461183179\\
0.0251445515095662	-0.595646569239161\\
0.0233485644101612	-0.601506407123631\\
0.0215356938197063	-0.606902053000614\\
0.019707340341108	-0.611825268084449\\
0.0178649342917057	-0.616268869871933\\
0.0160099224191464	-0.620226199078659\\
0.0141437742575466	-0.623691671588485\\
0.0128942235782767	-0.625726332786604\\
0.0116408252771381	-0.627539099474877\\
0.0103840195221273	-0.629129066237893\\
0.00912426235509245	-0.630495583081453\\
0.00786199282784017	-0.631638213051761\\
0.00659766104559645	-0.632556929504057\\
0.00533171808198529	-0.633251939738706\\
0.00406460421213006	-0.633723758165795\\
0.00279677167172587	-0.633973291512026\\
0.00152866227641391	-0.634001872109026\\
0.000260715673241707	-0.633811143617826\\
-0.00100662752226943	-0.633403055311709\\
-0.00227294129239553	-0.632780010032903\\
-0.0035377949415436	-0.631944787397298\\
-0.00480077010389979	-0.630900454836101\\
-0.00606145004956515	-0.629650463181035\\
-0.00731942794042828	-0.628198569713396\\
-0.00857430529634762	-0.626548795081896\\
-0.0104499449225731	-0.623712636416276\\
-0.0123164424501353	-0.620456729946283\\
-0.0141725598101503	-0.616797936146225\\
-0.0160171190617128	-0.612754179653031\\
-0.017848986842262	-0.608344269229598\\
-0.0196670989699377	-0.603587853353135\\
-0.022068123740918	-0.596742778071904\\
-0.0244406864146797	-0.589369739754967\\
-0.0267827863196226	-0.581523381410803\\
-0.0290926464947789	-0.573261881601711\\
-0.0319323149452333	-0.562446401825899\\
-0.0352668968646506	-0.548925934066443\\
-0.0390530564856781	-0.532718921219083\\
-0.0447728222687664	-0.507291919288822\\
-0.049735339141513	-0.485471767046504\\
-0.0526118989916532	-0.473500701969892\\
-0.0549563599338848	-0.464379795140288\\
-0.0572574314593155	-0.456165812544186\\
-0.0590702664815933	-0.450319609183152\\
-0.0608610830577787	-0.445169659745427\\
-0.0621914743698059	-0.441788988384224\\
-0.0635123679122914	-0.438837657438728\\
-0.0648250657320937	-0.436328014773539\\
-0.0661309028490458	-0.434269912187984\\
-0.0669983338613855	-0.433152359027072\\
-0.0678637328263643	-0.432240200609271\\
-0.0687275127463794	-0.431534345644488\\
-0.0695900880308578	-0.431035142568497\\
-0.0704518722720077	-0.430742329980413\\
-0.0713132751093399	-0.430655076898075\\
-0.0721747057908629	-0.430771948646683\\
-0.0730365737315889	-0.431091003023169\\
-0.0738992748546826	-0.431609536766921\\
-0.0747632127912489	-0.432324470724214\\
-0.0756287773306012	-0.433232088671057\\
-0.0764963468164291	-0.434328084398677\\
-0.0778022727526796	-0.436314821656464\\
-0.0791147550723299	-0.43869667131217\\
-0.0804349441293349	-0.441453402783177\\
-0.0817639515012804	-0.444563024907167\\
-0.0835514136822869	-0.449216837482009\\
-0.0853585607656512	-0.454395599296035\\
-0.0876481684839351	-0.461509888104405\\
-0.0904449168824721	-0.470812793387423\\
-0.0947493236747045	-0.485826528410027\\
-0.100197866125235	-0.504730625660324\\
-0.103256603164662	-0.51470172597299\\
-0.105850089350434	-0.522532816055195\\
-0.107952146379377	-0.528347218276631\\
-0.11007649063695	-0.533654230625964\\
-0.111683046496526	-0.53724240879236\\
-0.113299803892861	-0.540449285159636\\
-0.114925569755275	-0.543235229199851\\
-0.116013756249609	-0.544839676196122\\
-0.117104950150263	-0.546228946535797\\
-0.118198699499167	-0.547392440725202\\
-0.119294541889799	-0.548319834134454\\
-0.120391990587304	-0.549001184049196\\
-0.121490558122501	-0.54942694578707\\
-0.122589705270842	-0.549588036282759\\
-0.123688909441574	-0.549475709476017\\
-0.124787607425636	-0.549081662195487\\
-0.125885225069587	-0.548398033866801\\
-0.126981184020071	-0.547417449795426\\
-0.128074878170565	-0.546132926405742\\
-0.129165690443708	-0.544537782288994\\
-0.130253009595077	-0.542625986953528\\
-0.131336181828882	-0.540391747898619\\
-0.132414551446571	-0.537829885255574\\
-0.133487467515532	-0.534935502625785\\
-0.13455425161365	-0.531704153666573\\
-0.13614146829442	-0.52621664491688\\
-0.137711056209364	-0.519950481227157\\
-0.139260668897732	-0.512896074846876\\
-0.14078792236836	-0.505046208757488\\
-0.142290425633485	-0.496395693785472\\
-0.143765771224248	-0.486941598171142\\
-0.145211546305566	-0.476683426893836\\
-0.1466253387539	-0.465622694413723\\
-0.148004757155367	-0.453763264938712\\
-0.149786353044284	-0.436719344569345\\
-0.151496985114819	-0.418287838419139\\
-0.153131167661106	-0.39849720292128\\
-0.154683523748064	-0.377383599201831\\
-0.156148836422013	-0.354990982969226\\
-0.157522100859617	-0.331371501109148\\
-0.158798545422395	-0.306585705970336\\
-0.159973621361567	-0.280702886486717\\
-0.161043078517589	-0.253800965818749\\
-0.16200298568934	-0.225966571559243\\
-0.162849852016032	-0.19729463704831\\
-0.163744715937584	-0.160433958976576\\
-0.164452830900926	-0.122640993451662\\
-0.164970113749102	-0.0841449249310942\\
-0.165293598703002	-0.045185339838413\\
-0.165421642832517	-0.00600867509203018\\
-0.165353760446556	0.0331350105012947\\
-0.165090724381122	0.0719947716030509\\
-0.164634600714273	0.110321262476796\\
-0.163988691073608	0.147868747105093\\
-0.163157479118239	0.184397064468829\\
-0.162146613272381	0.219673507364452\\
-0.16121314560112	0.246842722706358\\
-0.160173055161004	0.272958147343637\\
-0.159030783912586	0.297915767398013\\
-0.157791171070434	0.321617552118672\\
-0.156459369845027	0.343972405275423\\
-0.155040967340382	0.364896746361429\\
-0.153541889146695	0.384315579262361\\
-0.151968201643538	0.402163323592014\\
-0.150326389501684	0.418384666662828\\
-0.14905426883232	0.429456390907257\\
-0.147750333638635	0.439573914652995\\
-0.14641749215499	0.448726791201817\\
-0.145058664440301	0.456908431550747\\
-0.143676752823512	0.464116245397702\\
-0.14227464494972	0.470351410286598\\
-0.140855286041174	0.475618871192575\\
-0.139900897958641	0.478597015846533\\
-0.13894098083787	0.48115217050832\\
-0.137976387419411	0.48328831338105\\
-0.137007923699752	0.485010107561777\\
-0.136036420027414	0.486322714546257\\
-0.135062699055177	0.487231889421695\\
-0.13408755826393	0.487743893418327\\
-0.13359969726916	0.487853022939877\\
-0.133111786575792	0.487865449719674\\
-0.132623909900085	0.487782059689586\\
-0.132136163842193	0.487603779189831\\
-0.131161443168117	0.486966517020519\\
-0.130188369656608	0.485961737077184\\
-0.129217666433021	0.484597952230655\\
-0.128250042237733	0.482884045679598\\
-0.127286188083283	0.480829341345866\\
-0.126326778766045	0.478443552369105\\
-0.124897409226927	0.474266388694644\\
-0.123481618092811	0.469403115282686\\
-0.122081399180649	0.4638917907029\\
-0.120698626033758	0.457772574877159\\
-0.119335068587126	0.451087744366184\\
-0.117549708626445	0.441371429307507\\
-0.11580488427668	0.430838100886311\\
-0.11410363816011	0.419601918072351\\
-0.112042295544555	0.404747090184101\\
-0.110057048663781	0.389208684138661\\
-0.107779106816686	0.369981672721148\\
-0.105268651798706	0.347226483070815\\
-0.102274264049602	0.31830705059135\\
-0.0973010773359178	0.268045685158758\\
-0.0945076147217663	0.240653549226672\\
-0.092650807131863	0.224021474152735\\
-0.0913389385407618	0.213562462843651\\
-0.0900844282143125	0.204908946852828\\
-0.0890749699318438	0.199090748003157\\
-0.0880914548630016	0.194516661140295\\
-0.0873192393557487	0.191716133039418\\
-0.0865567468664201	0.189629328226925\\
-0.0859896371915935	0.188495354329262\\
-0.0854254292755107	0.187695480100737\\
-0.0848631357304411	0.187192996150952\\
-0.0843019407067194	0.186947456455825\\
-0.0837411741245863	0.186915668419958\\
-0.083180242307777	0.18705274494587\\
-0.0824313046341091	0.18741970026693\\
-0.0797956950112347	0.188961458302167\\
-0.0790394542079875	0.189106195999195\\
-0.0784721565396334	0.189041877184019\\
-0.0779053101042125	0.188799837105469\\
-0.0773394841354147	0.188355778925518\\
-0.076775309396802	0.187686894215165\\
-0.0762134998357713	0.186771852220438\\
-0.0756548316455448	0.185590335889019\\
-0.0749162720387363	0.183567232652771\\
-0.0741868752537939	0.180993191343369\\
-0.0734689276094406	0.177828836912175\\
-0.0727649067841876	0.174039340182544\\
-0.0719083755454514	0.168379548783807\\
-0.0710827766078642	0.161656494714954\\
-0.0702934810114032	0.153848678585829\\
-0.0694019160280278	0.143049437937328\\
-0.0685797171079934	0.130731767751872\\
-0.06783582716292	0.116978936395848\\
-0.0671784525505301	0.101908554089575\\
-0.0665308382205841	0.0828558353632918\\
-0.0660214315652907	0.0624759646377597\\
-0.0656584718150985	0.0410753113898529\\
-0.0654478961281719	0.0190000240614782\\
-0.065393106006431	-0.00336404391144629\\
-0.0654946766534388	-0.0255984817017094\\
-0.0657501976967843	-0.0472671376967001\\
-0.066154172027604	-0.0679344245749497\\
-0.0666980917165972	-0.0871812099469547\\
-0.0673706332616258	-0.104615855737961\\
-0.0680389515949392	-0.1178457451199\\
-0.0687813737935906	-0.129279212839263\\
-0.0694485177281159	-0.137306578814987\\
-0.0701521906141478	-0.143876731157893\\
-0.0707364201048837	-0.148035978542196\\
-0.0713352968702506	-0.151190090670988\\
-0.071791615098809	-0.152884169178081\\
-0.0722521453635723	-0.15399667980985\\
-0.072560640079846	-0.154413912178961\\
-0.072869707430386	-0.154571470262345\\
-0.0731788349625939	-0.154469703186924\\
-0.0734874968974748	-0.154109590016088\\
-0.0737951912851911	-0.153492415574381\\
-0.0742537654997401	-0.152088818256397\\
-0.074707282911305	-0.150118987414539\\
-0.0753011804986126	-0.146629381744238\\
-0.0758791877387086	-0.142180102903168\\
-0.0765736152268673	-0.135321810443575\\
-0.077230292880231	-0.127096465848973\\
-0.0779591982921813	-0.115549717884628\\
-0.0786137462942744	-0.102343968548822\\
-0.0792709687940591	-0.0851104237790348\\
-0.0798016210165217	-0.0662456224125952\\
-0.0801955692591512	-0.046120858575877\\
-0.080445290850619	-0.0251050011032198\\
-0.0805458023521918	-0.00354548260383136\\
-0.0804944054519495	0.0182424960389974\\
-0.0802905121960981	0.0399759403161354\\
-0.0799354079326376	0.0613984591906588\\
-0.0794321125994097	0.0822758906111639\\
-0.0787851840475501	0.10240066674021\\
-0.0780005047519866	0.121607055295953\\
-0.0770849142588956	0.13979357625069\\
-0.0760456398411914	0.156945409177567\\
-0.074889706088954	0.173146595634376\\
-0.0736232002066588	0.188574216867854\\
-0.0720461504230046	0.205577006363945\\
-0.0701110646090709	0.224407055554242\\
-0.0675144951068284	0.247807767451048\\
-0.0632623625131086	0.284331421117521\\
-0.0560358672713805	0.346404747681242\\
-0.051262400877809	0.389024839426852\\
-0.0458903091259009	0.438645196520858\\
-0.0324139729729905	0.564098156294084\\
-0.0277358230033383	0.605589732623339\\
-0.0233668250906872	0.642710332581789\\
-0.019414128478507	0.674790169199865\\
-0.0159731513020795	0.701493930837031\\
-0.0123990837759126	0.727992250231942\\
-0.00869338896217731	0.75411210591386\\
-0.00563558808247322	0.77461570227387\\
-0.00249663306760739	0.794669148892583\\
0.000721480840010225	0.814177450375132\\
0.00401639072706828	0.833044801027429\\
0.00738534220098264	0.851175651543542\\
0.00995876852576705	0.864233419044118\\
0.0125706172345587	0.876784081199501\\
0.0152193172144903	0.888788520404848\\
0.0179031697513951	0.900208103273747\\
0.0206203564466907	0.911004454741475\\
0.0233689619470732	0.921139366115026\\
0.026146933568753	0.930574643003771\\
0.0289521225490066	0.939272135460578\\
0.0308362462551465	0.944641556871658\\
0.0327307508261507	0.949654521922713\\
0.0346349188062848	0.954299487343631\\
0.0365480059216901	0.958565015424038\\
0.0384692321696181	0.962439547446104\\
0.0403978080443969	0.965911688925998\\
0.0423329155680803	0.968970062283881\\
0.0442737244959397	0.971603563307978\\
0.0462193661516392	0.973801453538622\\
0.0481689531249551	0.975553213478086\\
0.0491449538089329	0.976258678623913\\
0.0501215952061519	0.976848918631223\\
0.0510987703862995	0.977322793113534\\
0.0520763584942812	0.977679234087839\\
0.0530542463018022	0.977917173655769\\
0.0540323105727365	0.978035590294984\\
0.0550104362626297	0.978033582467558\\
0.0559884984245205	0.977910251275852\\
0.0569663829679757	0.977664809353141\\
0.0579439512323945	0.977296517857884\\
0.0589210953125332	0.976804708710981\\
0.059897686645934	0.976188784575812\\
0.0608735992831133	0.975448195476886\\
0.0618487075450482	0.974582586670484\\
0.0628228883049351	0.973591533472897\\
0.0647679646349706	0.971232279542515\\
0.0667078147045129	0.968369364673624\\
0.0686414376749873	0.965003192763927\\
0.0705678242663534	0.961135572333529\\
0.0724859653927336	0.956769824770062\\
0.0743948887273602	0.951910620576808\\
0.0762935999660115	0.946564016336877\\
0.0781811373021654	0.940737390304639\\
0.0800565416921969	0.93443926108606\\
0.0819188925725705	0.927679387105853\\
0.0837672695328689	0.920468548823289\\
0.0856007818168132	0.912818258706827\\
0.0883212852607147	0.900546269065339\\
0.0910035792522872	0.887358504992393\\
0.0936449920156864	0.873302302782797\\
0.0962429905356024	0.858427101069541\\
0.0987951951629836	0.842783694046777\\
0.101299376880773	0.826423765580511\\
0.103753467870002	0.80939952928685\\
0.1061555397082	0.791763527813575\\
0.109274390472668	0.767388591636785\\
0.112293955442566	0.742146086801682\\
0.115211016064083	0.71616352555738\\
0.118022862675834	0.689570158773276\\
0.120727312171016	0.662497914039036\\
0.123954410541576	0.628190055211474\\
0.127009177515542	0.593614690122792\\
0.129890930116116	0.559046977207955\\
0.133121807215052	0.517966445237297\\
0.136108594682021	0.477770894223715\\
0.139293759342255	0.432603925068865\\
0.142939314869023	0.378295709299201\\
0.152039346376217	0.240777172020395\\
0.15364903114375	0.219862389373128\\
0.154923064583	0.205343478641245\\
0.155924460920195	0.195563716905436\\
0.156882033486306	0.187794651568276\\
0.157623126916573	0.182950985923427\\
0.158347172043983	0.17925395273212\\
0.158881698908536	0.177188764218362\\
0.15941088351087	0.175692156493962\\
0.159936380151009	0.174727585936237\\
0.160285441401917	0.174361083663167\\
0.160633985671357	0.174201883909061\\
0.160982384760233	0.174237498598751\\
0.16133105026785	0.174455133725016\\
0.161855304477413	0.175093953992706\\
0.162382003797878	0.176066545402605\\
0.163089608057486	0.177799734041721\\
0.163985166659049	0.180502479815349\\
0.166008380264203	0.187432786859139\\
0.167335540495968	0.191623709370994\\
0.168300151197731	0.194083756257045\\
0.16907969503211	0.195562416674726\\
0.169667636245672	0.196316053517481\\
0.170060637921858	0.196625630441579\\
0.170454110217683	0.196766883597118\\
0.170847694245036	0.196728252104448\\
0.171241008408694	0.196498618256245\\
0.171633662846081	0.196067351960322\\
0.172025234657453	0.195424293762648\\
0.172609633848998	0.194041500424719\\
0.173189085472966	0.192129837668023\\
0.173761987930244	0.189661290866347\\
0.174512663196157	0.1854603240712\\
0.175244376894758	0.180172754446211\\
0.175952727522127	0.173756289967425\\
0.176633088462466	0.166179176338007\\
0.177437064505771	0.155045206618077\\
0.178180694976254	0.142051781695981\\
0.178854699583081	0.127213697206621\\
0.17944999263551	0.110574607977029\\
0.1799577118804	0.0922054087951023\\
0.1804396047844	0.0680137362908202\\
0.180769745675788	0.0416696065076163\\
0.180935931249642	0.0134045765508652\\
0.180927356390741	-0.016529351588112\\
0.180734810022796	-0.0478671966347616\\
0.180350664858454	-0.0803339905534916\\
0.179769071594591	-0.11364432463652\\
0.178985825667157	-0.147499316652004\\
0.177998585177081	-0.181583502150953\\
0.177019705135929	-0.209922230154907\\
0.175899719751028	-0.237987980103779\\
0.174640430450722	-0.265574603514209\\
0.173244838307285	-0.292474444744923\\
0.171716884876949	-0.318482265334757\\
0.170061519575688	-0.343399380050701\\
0.168649459828656	-0.36242061221037\\
0.16716307931232	-0.380532206672343\\
0.165606212709175	-0.397649603872082\\
0.163982986160412	-0.413694983874671\\
0.16229785607234	-0.428597894690374\\
0.160555521941064	-0.442295710089094\\
0.158760863631994	-0.454734163925706\\
0.157383626872041	-0.463208914253444\\
0.155982109251293	-0.470933825806604\\
0.154558542676385	-0.477896131854299\\
0.15311523008816	-0.484086125278362\\
0.151654505603352	-0.489497160409927\\
0.150178735867462	-0.494125579545215\\
0.149187689391665	-0.496775920556229\\
0.148191688215073	-0.499078517875154\\
0.147191417899682	-0.501034396807819\\
0.146187573566413	-0.502645069627281\\
0.145180858285816	-0.50391254250738\\
0.144171960816857	-0.504839295183768\\
0.143161554886617	-0.505428204014718\\
0.142150311432743	-0.505682592296473\\
0.141138879584145	-0.505606130456556\\
0.140127927075282	-0.505202862986103\\
0.139118099084695	-0.50447711870933\\
0.138110032751024	-0.503433588114505\\
0.137104376701011	-0.502077202497989\\
0.136101744170142	-0.500413168963772\\
0.135102737402145	-0.498446952074542\\
0.134107961862402	-0.496184273887409\\
0.132624996769955	-0.492247378038909\\
0.131154795760782	-0.487677757211169\\
0.129699282262486	-0.482497453232148\\
0.128260190142454	-0.47672960649576\\
0.126839248024305	-0.470398422178041\\
0.124975753240739	-0.461124418525236\\
0.123151166632242	-0.450956853810143\\
0.121368916517628	-0.439961776751652\\
0.119632184220106	-0.428208194002335\\
0.117943878874599	-0.41576776405483\\
0.115905500957237	-0.399363910603428\\
0.113951240901131	-0.382149910234106\\
0.112084835316173	-0.364276407421461\\
0.109965043596413	-0.342172762120705\\
0.10797937611851	-0.319607399184036\\
0.105834896732272	-0.293063818305046\\
0.103875810667812	-0.266716540105294\\
0.101624176341126	-0.23389114098503\\
0.0990639304498411	-0.193643907852687\\
0.0958923014528134	-0.143529422762556\\
0.094804993493786	-0.129029560527924\\
0.094055914937949	-0.121104001016802\\
0.0934626472000383	-0.11652182476934\\
0.0930016105833734	-0.114211160160071\\
0.0926605575033573	-0.113277764710666\\
0.0924343095803658	-0.113037975682386\\
0.0922082294208602	-0.113104644040824\\
0.0919816984068349	-0.113477557846696\\
0.0916397563542177	-0.114609936675891\\
0.0912933819691271	-0.116426777063271\\
0.0908211481722376	-0.119904403123536\\
0.0902073708873518	-0.125921466213354\\
0.0894243210149677	-0.135528896528232\\
0.0882762300317087	-0.152218607488478\\
0.0864454347650355	-0.181889769941366\\
0.081617158822535	-0.26091861329737\\
0.0790990164975778	-0.299090141657319\\
0.0765636879725969	-0.334962150930145\\
0.0741058303308615	-0.367365445946424\\
0.0718170388507998	-0.395559849793591\\
0.0693586154215239	-0.423853036513641\\
0.0667308186933653	-0.451967499459367\\
0.064412924062429	-0.475060157361215\\
0.0619806699515676	-0.497679377129939\\
0.0594368147585456	-0.519671891758788\\
0.0567848642442853	-0.540889530205244\\
0.0545882902503759	-0.557210730218624\\
0.0523277188515436	-0.572877315752855\\
0.0500058814905132	-0.587825082618339\\
0.0476257871465559	-0.60199459299444\\
0.0451906653611086	-0.615331439570874\\
0.0427039308813256	-0.627786566349982\\
0.0408071848535487	-0.636522757694244\\
0.0388850276391233	-0.644721744004551\\
0.0369390938023033	-0.652368585481264\\
0.0349710660914396	-0.659449806462593\\
0.0329826604890242	-0.665953459192616\\
0.0309756166896629	-0.67186873389662\\
0.028951720314722	-0.677186260645798\\
0.0269127837465208	-0.68189792067168\\
0.0255460335855419	-0.68469899851352\\
0.0241739559493134	-0.687226045690148\\
0.022797096438299	-0.689477605048629\\
0.0214160087384653	-0.691452550705445\\
0.0200312492549808	-0.69315000489494\\
0.0186433761597283	-0.694569485280488\\
0.0172529379543375	-0.695710846747563\\
0.015860499191604	-0.696574232470552\\
0.0144666086349241	-0.697160198928454\\
0.0130718191846714	-0.697469703689909\\
0.0116766910547768	-0.697504122958053\\
0.010281764173144	-0.697265178103212\\
0.00888759053661681	-0.696755073057801\\
0.00749470591515722	-0.695976455289267\\
0.00610364508241756	-0.694932322763917\\
0.00471493561796676	-0.693626186054166\\
0.00332909875940501	-0.692061884116972\\
0.00194664491148733	-0.69024369514196\\
0.000568076815963159	-0.688176341422296\\
-0.00080610926854785	-0.685864774952691\\
-0.00217543218363647	-0.683314388267105\\
-0.00421926824217578	-0.6790534578259\\
-0.00624956155543022	-0.674288454545854\\
-0.00826482497684866	-0.669041038344367\\
-0.0102636476371907	-0.663334083578166\\
-0.0122446893638468	-0.657191542829881\\
-0.014206678614299	-0.650638286747774\\
-0.0167909773546296	-0.641306465488476\\
-0.0193366785254553	-0.631353962934192\\
-0.0218414295238635	-0.620847415253707\\
-0.0243031586167444	-0.609856684892596\\
-0.0273171143606616	-0.595549708829036\\
-0.0302582373943691	-0.580753483146505\\
-0.0336886231843783	-0.562580116531123\\
-0.0375520014374954	-0.541174703190071\\
-0.0510989981666338	-0.465087748637901\\
-0.0538474448271181	-0.451269361195455\\
-0.0560776857785712	-0.440982945754321\\
-0.0578267275001391	-0.433630047680065\\
-0.0595479865351155	-0.427101999364045\\
-0.0612448340356692	-0.421432989057668\\
-0.0625035507658847	-0.417760982215566\\
-0.0637520078185604	-0.414594852539803\\
-0.0649917286662625	-0.411939579034111\\
-0.066224249753924	-0.40979725534319\\
-0.0670426982201072	-0.408653742341302\\
-0.0678590873252071	-0.40773689305762\\
-0.0686738651267031	-0.407045205061106\\
-0.0694874799385954	-0.406576400531183\\
-0.0703003830521313	-0.406327762844199\\
-0.071113004352321	-0.406295954945834\\
-0.0719257798476851	-0.406477124397724\\
-0.0727391234995665	-0.406866829269833\\
-0.0735534535380434	-0.407460184456292\\
-0.0743691652894959	-0.408251795723092\\
-0.0751866543027231	-0.409235759645476\\
-0.0764170465242082	-0.411058587916909\\
-0.077653510546378	-0.413277231502129\\
-0.0788971932540192	-0.415867067593258\\
-0.0805685166641905	-0.419852284679329\\
-0.0822569049858379	-0.4243853098668\\
-0.0843944826101329	-0.430716120527031\\
-0.0870036778400016	-0.439098810837779\\
-0.0910164610402888	-0.452731862426933\\
-0.0956221949318624	-0.468328618398414\\
-0.0984596552130388	-0.477347051173319\\
-0.100864364996009	-0.484379655981388\\
-0.102812509908413	-0.489551557434877\\
-0.104780373688297	-0.494213302733\\
-0.106267875344779	-0.497316431021503\\
-0.107764121052884	-0.5000380128551\\
-0.109267913359799	-0.50233917975257\\
-0.110273983360208	-0.503621043247104\\
-0.111282406437036	-0.504688450495187\\
-0.112292750043547	-0.505530945381419\\
-0.113304534416798	-0.506138452351448\\
-0.114317302031224	-0.506501161910332\\
-0.115330542247682	-0.506609699291829\\
-0.116343739851075	-0.506455138553515\\
-0.117356351617528	-0.50602888554251\\
-0.118367840128546	-0.505322823591082\\
-0.119377621707969	-0.504329271065671\\
-0.120385127541961	-0.503041034251593\\
-0.121389761747755	-0.501451340202184\\
-0.122390912140158	-0.499553929012014\\
-0.12338795680605	-0.497342927721046\\
-0.124380254402797	-0.494813069610525\\
-0.125367177300567	-0.491959612013336\\
-0.126836033779913	-0.487063308359158\\
-0.128289076712469	-0.481417063131114\\
-0.129724042254604	-0.47501113174096\\
-0.13113865409527	-0.467838444610404\\
-0.132530578789435	-0.459894775295783\\
-0.133897513233826	-0.451178379249121\\
-0.135237137415454	-0.441690240419631\\
-0.13654714023711	-0.431433828311608\\
-0.138243764426721	-0.416574381910764\\
-0.139878282209369	-0.400381220979006\\
-0.141445391323879	-0.382882789416572\\
-0.142939959668093	-0.364114860412302\\
-0.144356981832335	-0.344120294945006\\
-0.145691635943612	-0.322948858163301\\
-0.146939340611724	-0.30065738228505\\
-0.148095733246031	-0.2773099890272\\
-0.149156735134515	-0.252978094949469\\
-0.15034311530419	-0.221299815124929\\
-0.151367909399918	-0.188378097986755\\
-0.152225372119754	-0.154401947726074\\
-0.152910728591739	-0.119577175219761\\
-0.15342021585236	-0.0841240395893338\\
-0.153751361136278	-0.0482740382762971\\
-0.153902760296615	-0.0122663912230156\\
-0.153874210006219	0.0236561605280049\\
-0.153666709407042	0.0592507938760426\\
-0.153282564851773	0.0942778695971721\\
-0.152725173384947	0.12850375829542\\
-0.151999061400994	0.161702507521163\\
-0.151109968342065	0.193657526675696\\
-0.150064685305919	0.224162789858118\\
-0.148870852336628	0.253023841877976\\
-0.147814673936166	0.27480643714067\\
-0.14667384404136	0.295333853851568\\
-0.145453534362196	0.314525985359164\\
-0.144159260994767	0.332309727856443\\
-0.142796730283745	0.348619665098248\\
-0.141372035363504	0.363398747400118\\
-0.139891324241205	0.376599184964172\\
-0.138747926437918	0.385440233145151\\
-0.137579392305166	0.393359474732791\\
-0.13638846444025	0.400347986679447\\
-0.135177984556225	0.406400469980255\\
-0.133950763240045	0.411514920375902\\
-0.133124686773111	0.414404022965354\\
-0.132293246381423	0.416878064263709\\
-0.131457277991706	0.418938948773264\\
-0.130617598760733	0.420589229729686\\
-0.129775025273701	0.421832020033362\\
-0.128930394397505	0.422671071312447\\
-0.128084445362951	0.423110716626234\\
-0.127661242280972	0.423182250358116\\
-0.127238024091069	0.423155770157131\\
-0.126814872834766	0.423031989084265\\
-0.12596919804872	0.422495375917996\\
-0.125124969722345	0.421578542330221\\
-0.124282956673051	0.420288056791102\\
-0.123443899479221	0.418630968047516\\
-0.122608520261914	0.416614799780397\\
-0.121777531971555	0.414247517990167\\
-0.120540773849004	0.410056648937029\\
-0.119317708594189	0.405124799656588\\
-0.118110512615604	0.3994842488033\\
-0.116921254865966	0.393169571830131\\
-0.115366883109381	0.383765130340748\\
-0.113852227307035	0.373320877505763\\
-0.112381275745823	0.361936320104279\\
-0.110957579938688	0.349717023004302\\
-0.109249112375126	0.333437589275573\\
-0.107624453938276	0.316249684827909\\
-0.105790920176051	0.294744709184694\\
-0.104088412822368	0.272648414752894\\
-0.10227085842347	0.246624501232621\\
-0.100415819740325	0.217246900015501\\
-0.0986045680125199	0.185573447999065\\
-0.0967618210686986	0.150186179331548\\
-0.0929257009993878	0.0744556257211385\\
-0.0923614201252346	0.0671682317901759\\
-0.0919059446073563	0.0633288031896904\\
-0.0915935055651111	0.0618177663978782\\
-0.0913475863225137	0.0612174088653505\\
-0.0911642213052003	0.0610590242966984\\
-0.090919900007901	0.0611571810637498\\
-0.0906746039375013	0.0615179138703289\\
-0.0901781298632824	0.0626503379156018\\
-0.0895444166017852	0.0639878443957381\\
-0.0892234954179343	0.0643178636142402\\
-0.0889660950443213	0.0643207077732884\\
-0.0887092272520521	0.0640405976251026\\
-0.0884541004731342	0.0634354186995941\\
-0.0881397845944892	0.0621634805124589\\
-0.0877733394390009	0.0597929022154687\\
-0.0873680339301857	0.0557393800456196\\
-0.0869962757026437	0.0501880629485502\\
-0.08662632100115	0.0419312067845304\\
-0.0862996878068041	0.0302214252748013\\
-0.0860894313415302	0.0161240041704996\\
-0.0860155846544607	-3.29788511479467e-05\\
-0.0860948330392207	-0.0178061185580807\\
-0.0863393320684126	-0.036655898219811\\
-0.0867559814109894	-0.0559442042704362\\
-0.0873455005298385	-0.0749338991517393\\
-0.0880097109929068	-0.0909107104711321\\
-0.0886917382056143	-0.103716770752826\\
-0.0894584235447029	-0.115031867250966\\
-0.0901741509466201	-0.123275361758279\\
-0.0909347866952848	-0.129959768247018\\
-0.091595806221194	-0.134206960084024\\
-0.0921379231848002	-0.136671385839569\\
-0.0925500312961091	-0.137948133546054\\
-0.0929652166425274	-0.138718292555146\\
-0.0932429579497158	-0.138944004398485\\
-0.0935209097874994	-0.138935740706827\\
-0.0937986155990164	-0.138690851677416\\
-0.0940755906382704	-0.138207065498404\\
-0.0944886367327046	-0.137029912792748\\
-0.0948973359003099	-0.135307593611215\\
-0.0954326713978874	-0.132161259642811\\
-0.0959534805258363	-0.128046769880064\\
-0.0965782013043254	-0.121558310442772\\
-0.0971667977019313	-0.113607494228009\\
-0.097815323062252	-0.102204899311832\\
-0.0983895785352971	-0.0888738039778909\\
-0.0988783712020346	-0.0737453551030569\\
-0.0993268951075036	-0.0540305733268027\\
-0.0996303780324975	-0.0323622399321306\\
-0.0997762594175566	-0.00905965523301711\\
-0.09975426936166	0.0155294814471036\\
-0.0995566939003133	0.0410451205217394\\
-0.0991782851475743	0.0671330810633058\\
-0.0986162161713184	0.0934605402155312\\
-0.0978698918159955	0.119722646060457\\
-0.0969407587046897	0.145639818331503\\
-0.0960013570671785	0.167381110409791\\
-0.0949332193165789	0.188519200411106\\
-0.0937404274581484	0.208905512759858\\
-0.0924278996656015	0.228406687663295\\
-0.0910013000318904	0.246915174184471\\
-0.0894668108031617	0.264361286339807\\
-0.0878308809403586	0.280723829656825\\
-0.0860999492972639	0.296035723477829\\
-0.0842801073186975	0.310382866320435\\
-0.0823767541949335	0.323895835911052\\
-0.0803944209382031	0.336736635543986\\
-0.0779864890230986	0.351106282980469\\
-0.0751133818312777	0.367072936860292\\
-0.0713432890037623	0.386932950303954\\
-0.0583350563609124	0.454605505749565\\
-0.0541410699806498	0.477684817965663\\
-0.0497296324317504	0.502980968938932\\
-0.0450794580116407	0.530772095305164\\
-0.0401673699329835	0.561183846907153\\
-0.0325627901191075	0.609494566827335\\
-0.0236377418528427	0.666060631130499\\
-0.0181749851049436	0.699639579581699\\
-0.0131735482432703	0.729258419414389\\
-0.00872181319224008	0.754518190177237\\
-0.00489692054387747	0.77528195048076\\
-0.000969196874713418	0.795618550253993\\
0.0022453343979576	0.811470821688543\\
0.00552238861908116	0.826859545890558\\
0.00885993350508174	0.841697885666527\\
0.0122555935927542	0.85589832571153\\
0.0148388494024857	0.866077596658991\\
0.0174519887781807	0.875812392791979\\
0.0200936260359225	0.885066605493702\\
0.0227622659132013	0.893804262530088\\
0.0254563048454393	0.901989803577065\\
0.028174026673497	0.90958781028645\\
0.030913621640358	0.916562916922588\\
0.0327512265484615	0.920849517300226\\
0.0345971031578416	0.924833077652433\\
0.036450637207998	0.928503064724676\\
0.0383111921773908	0.931848902546765\\
0.0401781109198734	0.934860001118984\\
0.0420507008770034	0.937525711507698\\
0.0439282725663765	0.939835389638789\\
0.0458101011787952	0.941778418749197\\
0.0476954465481093	0.943344278936506\\
0.0495835336718468	0.944522499894004\\
0.0505283612264712	0.944963085214814\\
0.0514735805966374	0.945302946766989\\
0.0524190843080214	0.945540883983764\\
0.0533647793314843	0.945675661882365\\
0.0543105556638052	0.945706085745843\\
0.0552563141224027	0.945631043998479\\
0.0562019452247521	0.94544937824751\\
0.0571473311329459	0.945160060047221\\
0.058092375637449	0.94476197482323\\
0.0590369684057982	0.944254169611456\\
0.0599810055509427	0.943635697796399\\
0.0609243641035213	0.942905668357045\\
0.0628086161423291	0.941107528423996\\
0.0646888112673755	0.938853769536702\\
0.0665640335807218	0.936139368652526\\
0.0684333594549971	0.932960481443338\\
0.0702958667814388	0.929314422323924\\
0.072150609878441	0.925199897666363\\
0.0739966544728038	0.920616894158939\\
0.075833062471482	0.915566763502651\\
0.0776589113009492	0.910052192767509\\
0.0794732662427665	0.904077312235884\\
0.0812752154706501	0.897647489051697\\
0.0830638530336064	0.890769408570994\\
0.0848382896250018	0.883450982080904\\
0.0874714208634693	0.871667596415392\\
0.0900677824941661	0.858948507749476\\
0.0926246382542696	0.8453326458389\\
0.0951393395194499	0.830862790691365\\
0.0976094059987379	0.815584535869477\\
0.100032474687624	0.799545701712698\\
0.102406345963511	0.78279570940062\\
0.104728956656181	0.765385038150158\\
0.107742762243091	0.741231717215703\\
0.110657981423319	0.716117512996085\\
0.11347102725825	0.690165829806362\\
0.116178774525644	0.663500589048902\\
0.118778621712701	0.636246810858136\\
0.121268487127295	0.608530691456011\\
0.124223754505361	0.573430485859281\\
0.127002727851635	0.538062376991851\\
0.129604687555729	0.502685444824855\\
0.132030273808296	0.46756200216926\\
0.134710951725658	0.426118158219818\\
0.137146312689465	0.385863458793039\\
0.139688865853264	0.340970432802643\\
0.14222268352024	0.293151158129008\\
0.144880880161503	0.239753771870344\\
0.150105815301599	0.133138756185566\\
0.151102543846471	0.116986677289888\\
0.151777329680236	0.108459175224717\\
0.152306556677735	0.103575862881224\\
0.152715394189555	0.101043777265877\\
0.153016624874371	0.0999033880391168\\
0.153315388220032	0.0993792679039898\\
0.153514076201291	0.0993559160965879\\
0.153712953821776	0.0995813179421166\\
0.154012734623262	0.10036202770102\\
0.154417537840694	0.102168772188433\\
0.154936277041148	0.105520436804886\\
0.155696184261175	0.111887425400954\\
0.157245832850748	0.127001341140348\\
0.158718657928294	0.140680187651448\\
0.15973201599282	0.148676129251064\\
0.160642462601482	0.154589865198404\\
0.161425934596975	0.158613778393451\\
0.162065693965747	0.161120135926357\\
0.162551316207493	0.162532038400392\\
0.163040540629951	0.163508500205416\\
0.163368017234937	0.163903303007412\\
0.163696066869554	0.16408382707582\\
0.164024259861741	0.164042606919433\\
0.164352144701278	0.163772711067015\\
0.164679262859354	0.163267666227864\\
0.165167435140425	0.162056494171189\\
0.165651167012924	0.160285780652355\\
0.166128720206727	0.157941210964153\\
0.166752845880792	0.153903935246809\\
0.167358724449793	0.148810503508092\\
0.168083922594047	0.140950436187007\\
0.168765667595175	0.131442978583629\\
0.169395816822777	0.120323206267645\\
0.170072741696721	0.10493073368294\\
0.170650884071418	0.0874239694879885\\
0.171118043696553	0.0679532259429829\\
0.171462899535772	0.046683962450828\\
0.171675167110403	0.0237915175498015\\
0.171745616497531	-0.000540835573482168\\
0.171666206472892	-0.0261197935664506\\
0.171430131451559	-0.0527380841765521\\
0.171031782076242	-0.0801698475523276\\
0.170466927967787	-0.108167141241327\\
0.169733048734908	-0.136458576857396\\
0.168829275916923	-0.164751442091985\\
0.167756458959421	-0.192736391611776\\
0.166517458612039	-0.220094911829935\\
0.165361356923404	-0.242184784530605\\
0.164096783408661	-0.263437238297677\\
0.16272839752954	-0.283679047427099\\
0.161261690185599	-0.302747525796839\\
0.159702895018433	-0.320493294413273\\
0.158394175711189	-0.333647198076249\\
0.157034803951542	-0.345808414981611\\
0.155628859617356	-0.356924458823313\\
0.154180591078388	-0.366950926773327\\
0.152694435114972	-0.375851820761518\\
0.151557735158165	-0.381771819723532\\
0.150404257725529	-0.387034234033846\\
0.149235976549365	-0.391632887414548\\
0.148054906626972	-0.395564008484493\\
0.1468630250952	-0.398826161950584\\
0.146063433078518	-0.400629578057429\\
0.145260557089038	-0.40213671054022\\
0.144454956192683	-0.403348704318549\\
0.143647222188108	-0.404267060325284\\
0.142837940646297	-0.404893699045313\\
0.142027700562151	-0.405230849433991\\
0.141217061646665	-0.405281106884234\\
0.140406599971555	-0.405047416542292\\
0.139596879611371	-0.404533042057453\\
0.138788476733362	-0.403741567419591\\
0.137981947827824	-0.402676946586963\\
0.137177824461652	-0.401343380226364\\
0.136376624186291	-0.399745433802853\\
0.135181465894494	-0.396863460835486\\
0.133995797462811	-0.393415218438862\\
0.132821313320672	-0.389419792745445\\
0.131659581888398	-0.384897613199093\\
0.13013317459159	-0.378086427397393\\
0.128635753244583	-0.370432472943889\\
0.127170528820927	-0.361993746948463\\
0.125740526242691	-0.352830978267724\\
0.124006742798925	-0.340455174601797\\
0.122337170584921	-0.32717246867311\\
0.120736074062541	-0.313112116891263\\
0.118910012397249	-0.295399455771808\\
0.117192410056747	-0.276992409142128\\
0.115330171786714	-0.254967722481569\\
0.113623077370572	-0.23274543974084\\
0.111861762183951	-0.207676916797079\\
0.109759399808548	-0.175036923481166\\
0.106159680507227	-0.117996385769174\\
0.105369574498963	-0.108292172056773\\
0.104841105312463	-0.103395262902364\\
0.104433202020897	-0.100762203992859\\
0.104132913116937	-0.0995586837362417\\
0.10383521516666	-0.0990289665270251\\
0.10363719185956	-0.0990546978174974\\
0.103438816910161	-0.0993862142224825\\
0.103139245192551	-0.100460765314644\\
0.102835399366749	-0.102232259036815\\
0.102420015272263	-0.105683232001733\\
0.10187727188278	-0.111750420611102\\
0.101178664246868	-0.121594714359392\\
0.100139491198409	-0.139017909596843\\
0.0982714641016047	-0.174063928112797\\
0.0942836958206095	-0.249475549395646\\
0.0937755821103369	-0.258662053081759\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/q1_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.451\fheight,
height=0.836\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xtick={0,4,8,12,16},
xlabel={Time $t$},
ymin=-0.03,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.128,1.133)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0210013125820367	6.73963446935488e-05\\
0.0330020626289134	9.13397870689892e-05\\
0.043002687667979	9.68987758973583e-05\\
0.0520032502031391	8.73394640841241e-05\\
0.0600037502343902	6.50289738928223e-05\\
0.0680042502656413	2.7874270298156e-05\\
0.0750046877929869	-1.81240787178183e-05\\
0.0820051253203324	-7.78085313690724e-05\\
0.089005562847678	-0.000152149827169268\\
0.0960060003750236	-0.00024204230509639\\
0.102006375398464	-0.000332087369013578\\
0.1080067504219	-0.000434614777983455\\
0.11400712544534	-0.000550034002802846\\
0.12000750046878	-0.00067870575008655\\
0.126007875492217	-0.000820935574669335\\
0.132008250515657	-0.000976976305935295\\
0.138008625539097	-0.00114702604123096\\
0.144009000562534	-0.0013312234577576\\
0.150009375585974	-0.0015296533491167\\
0.156009750609414	-0.00174234060938971\\
0.16201012563285	-0.00196925149236549\\
0.16801050065629	-0.00221029448100651\\
0.174010875679731	-0.00246531671745132\\
0.180011250703171	-0.00273410685709052\\
0.186011625726607	-0.00301639731172898\\
0.192012000750047	-0.0033118596492514\\
0.198012375773487	-0.00362011171014842\\
0.204012750796924	-0.00394071009533192\\
0.211013188324269	-0.00432968028275127\\
0.218013625851615	-0.00473389421129866\\
0.225014063378961	-0.00515237399270774\\
0.232014500906306	-0.00558404677975588\\
0.240015000937557	-0.00609204750261938\\
0.248015500968812	-0.00661388992278944\\
0.257016063503968	-0.00721500532612041\\
0.267016688543034	-0.00789677116494403\\
0.28001750109382	-0.00879778057498015\\
0.312019501218828	-0.0110235777782961\\
0.32202012625789	-0.0117024281427653\\
0.33102068879305	-0.0122994631524378\\
0.339021188824301	-0.0128162612216514\\
0.346021626351646	-0.013255932090587\\
0.353022063878992	-0.0136825122432249\\
0.360022501406338	-0.0140948016093034\\
0.367022938933683	-0.0144917221641236\\
0.373023313957123	-0.0148189569534161\\
0.37902368898056	-0.0151335695191683\\
0.385024064004	-0.0154349306624582\\
0.39102443902744	-0.0157223352535745\\
0.397024814050877	-0.0159949467876359\\
0.403025189074317	-0.0162517487270151\\
0.408025501593851	-0.0164527890834876\\
0.413025814113382	-0.0166411555563961\\
0.418026126632913	-0.0168158965197698\\
0.423026439152448	-0.0169759649203378\\
0.428026751671979	-0.0171202456360824\\
0.433027064191513	-0.0172475927112501\\
0.437027314207139	-0.0173365147204727\\
0.441027564222765	-0.0174133177397593\\
0.44502781423839	-0.0174774873291135\\
0.449028064254016	-0.0175285657368853\\
0.453028314269641	-0.0175661624036572\\
0.457028564285267	-0.0175899623667668\\
0.461028814300892	-0.0175997309923304\\
0.465029064316521	-0.0175953140150931\\
0.469029314332147	-0.0175766366506167\\
0.473029564347772	-0.0175436932061892\\
0.477029814363398	-0.0174965379707217\\
0.481030064379024	-0.0174352748556572\\
0.485030314394649	-0.017360046437485\\
0.489030564410275	-0.0172710232790756\\
0.4930308144259	-0.0171683962897475\\
0.497031064441529	-0.0170523705465477\\
0.501031314457155	-0.0169231629366884\\
0.50503156447278	-0.0167810029560655\\
0.509031814488406	-0.0166261359892701\\
0.513032064504031	-0.0164588281013991\\
0.517032314519657	-0.0162793712672737\\
0.521032564535282	-0.0160880879572893\\
0.525032814550908	-0.0158853336620126\\
0.530033127070443	-0.0156163551578352\\
0.535033439589974	-0.0153308886533026\\
0.540033752109508	-0.0150298158008333\\
0.545034064629039	-0.0147140479683259\\
0.55003437714857	-0.0143844983705002\\
0.555034689668105	-0.0140420585624348\\
0.561035064691545	-0.0136153089468394\\
0.567035439714981	-0.0131725910121112\\
0.573035814738422	-0.0127151997091595\\
0.579036189761862	-0.012244390840646\\
0.586036627289207	-0.0116798419627884\\
0.593037064816553	-0.0111008163409565\\
0.601037564847804	-0.0104240736947538\\
0.61003812738296	-0.00964733015963759\\
0.620038752422026	-0.00876978947603035\\
0.632039502468903	-0.00770251262571264\\
0.649040565035314	-0.00617470391642883\\
0.678042377648602	-0.00356641134531088\\
0.691043190199387	-0.00241167032679357\\
0.702043877742359	-0.00144728206485567\\
0.712044502781424	-0.000584895535030938\\
0.720045002812675	9.16073605701229e-05\\
0.727045440340021	0.000670988776015236\\
0.734045877867366	0.00123609067502528\\
0.740046252890806	0.0017071160040274\\
0.746046627914243	0.00216397447446326\\
0.752047002937683	0.00260480787501294\\
0.757047315457218	0.0029585172388451\\
0.762047627976749	0.00329857092782149\\
0.76704794049628	0.00362379886692921\\
0.772048253015814	0.00393306853476361\\
0.777048565535345	0.00422532773691131\\
0.781048815550971	0.00444625605950222\\
0.785049065566596	0.0046552880748294\\
0.789049315582226	0.00485208021598638\\
0.793049565597851	0.00503635630932919\\
0.797049815613477	0.00520790505058599\\
0.801050065629102	0.00536657492797232\\
0.805050315644728	0.00551226796126159\\
0.809050565660353	0.00564493366868035\\
0.813050815675979	0.00576456429742223\\
0.817051065691604	0.00587119202165454\\
0.821051315707233	0.00596488813134144\\
0.825051565722859	0.00604576364199616\\
0.829051815738485	0.00611397031508432\\
0.83305206575411	0.00616970089825841\\
0.837052315769736	0.00621318751652922\\
0.841052565785361	0.006244697515708\\
0.845052815800987	0.00626452659773946\\
0.849053065816612	0.00627298968808887\\
0.854053378336147	0.00626807826543185\\
0.859053690855678	0.00624653931214425\\
0.864054003375212	0.00620896888378297\\
0.869054315894743	0.00615591641321345\\
0.874054628414275	0.00608788050531928\\
0.879054940933809	0.00600531464293397\\
0.88405525345334	0.00590863834829491\\
0.889055565972875	0.0057982482030674\\
0.894055878492406	0.00567452186676931\\
0.899056191011937	0.00553781234295414\\
0.904056503531471	0.00538843252626009\\
0.909056816051002	0.00522663382773914\\
0.914057128570537	0.00505258506891337\\
0.919057441090068	0.00486635733492236\\
0.924057753609599	0.00466791890932328\\
0.929058066129134	0.00445714253694973\\
0.934058378648665	0.0042338227870431\\
0.939058691168199	0.00399769906623249\\
0.94405900368773	0.00374847907722042\\
0.949059316207261	0.00348585922271383\\
0.954059628726796	0.00320954048888922\\
0.959059941246327	0.00291924127898469\\
0.964060253765862	0.00261471090933796\\
0.969060566285393	0.00229574797714704\\
0.974060878804924	0.00196222730289719\\
0.979061191324458	0.00161413593723481\\
0.984061503843989	0.00125161638796101\\
0.989061816363524	0.000875012378077855\\
0.994062128883055	0.000484911107427877\\
0.999062441402589	8.21775484105558e-05\\
1.00506281642603	-0.000416115659181315\\
1.01106319144947	-0.000928305520542239\\
1.01906369148072	-0.00162715389433643\\
1.04206512907057	-0.00364965556500252\\
1.04806550409401	-0.00415492321327449\\
1.05306581661354	-0.0045608233969503\\
1.05706606662917	-0.00487330337509206\\
1.06106631664479	-0.00517320299884361\\
1.06506656666042	-0.00545906516917682\\
1.06906681667604	-0.0057295664620014\\
1.07306706669167	-0.00598353876689472\\
1.07706731670729	-0.00621998417780745\\
1.08106756672292	-0.00643808265585477\\
1.08406775423464	-0.00658922392322481\\
1.08706794174636	-0.00672947459426254\\
1.09006812925808	-0.00685868034283033\\
1.0930683167698	-0.00697673822665479\\
1.09606850428152	-0.00708359058128849\\
1.09906869179324	-0.00717922161325291\\
1.10206887930496	-0.00726365638143633\\
1.10506906681668	-0.00733695422076508\\
1.1080692543284	-0.00739920496393509\\
1.11106944184012	-0.00745052640693089\\
1.11406962935184	-0.0074910615701711\\
1.11706981686356	-0.0075209721098517\\
1.12107006687918	-0.00754463609799316\\
1.12507031689481	-0.0075501901095123\\
1.12907056691043	-0.00753812364134987\\
1.13307081692606	-0.00750894022158377\\
1.13707106694168	-0.00746315281605447\\
1.14107131695731	-0.00740127812107261\\
1.14507156697294	-0.00732383424873362\\
1.14907181698856	-0.0072313428139843\\
1.15307206700419	-0.00712433461661988\\
1.15707231701981	-0.00700335631219673\\
1.16107256703544	-0.00686897743657866\\
1.16507281705107	-0.00672179519450111\\
1.16907306706669	-0.00656243564491277\\
1.17407337958623	-0.00634710544477812\\
1.17907369210576	-0.00611507107012343\\
1.18407400462529	-0.00586763472262675\\
1.18907431714482	-0.0056060481269391\\
1.19407462966435	-0.00533146657576111\\
1.20007500468779	-0.00498625270846986\\
1.20607537971123	-0.00462532006655891\\
1.21207575473467	-0.00424996101841657\\
1.21807612975811	-0.00386134475831668\\
1.22507656728546	-0.00339277384539827\\
1.2320770048128	-0.00290981602256579\\
1.24007750484405	-0.00234326211817759\\
1.24907806737921	-0.0016918539961388\\
1.26207887992999	-0.000735250664977372\\
1.29208075504719	0.00147844943954922\\
1.30608163010188	0.00249392958634331\\
1.3240827551722	0.00378274286100577\\
1.3400837552347	0.00493207031749776\\
1.34908431776986	0.00559240790621374\\
1.35608475529721	0.00611877291967744\\
1.36208513032064	0.00658193040464994\\
1.36808550534408	0.00705861022893473\\
1.37408588036752	0.00755098220074757\\
1.37908619288705	0.00797464115816382\\
1.38408650540659	0.00841136648483953\\
1.38908681792612	0.0088617620213256\\
1.39408713044565	0.00932612776699671\\
1.39908744296519	0.0098044137858011\\
1.40408775548472	0.0102961709940814\\
1.40908806800425	0.0108005037280705\\
1.41508844302769	0.0114203110525608\\
1.42208888055503	0.0121591240085763\\
1.44409025564098	0.0144985562345852\\
1.44909056816051	0.0150092545852765\\
1.45309081817614	0.0154053674134893\\
1.45709106819176	0.0157877803435937\\
1.46109131820739	0.016154121146279\\
1.46409150571911	0.0164169622515793\\
1.46709169323083	0.0166685881129283\\
1.47009188074255	0.0169081616522284\\
1.47309206825427	0.0171349136081993\\
1.47609225576598	0.0173481573901668\\
1.4790924432777	0.0175472951948663\\
1.48209263078942	0.0177318254818388\\
1.48509281830114	0.0179013488927815\\
1.48809300581286	0.0180555714203656\\
1.49109319332458	0.0181943093087042\\
1.4940933808363	0.0183174876988659\\
1.49709356834802	0.0184251384608949\\
1.50009375585974	0.0185173955501376\\
1.50309394337146	0.018594489901659\\
1.50609413088318	0.0186567388034362\\
1.5090943183949	0.0187045352312367\\
1.51209450590662	0.0187383350901911\\
1.51509469341834	0.0187586448268355\\
1.51809488093006	0.0187660090842243\\
1.52109506844178	0.0187609931037578\\
1.5240952559535	0.0187441716875085\\
1.52709544346522	0.0187161171581174\\
1.53109569348084	0.0186622060354722\\
1.53509594349647	0.0185905935376383\\
1.53909619351209	0.0185024698495511\\
1.54309644352772	0.0183989342651287\\
1.54709669354335	0.0182809997525588\\
1.55109694355897	0.0181496069758573\\
1.5550971935746	0.0180056444639654\\
1.55909744359023	0.0178499710600697\\
1.56409775610976	0.0176402063107446\\
1.56909806862929	0.0174151497290964\\
1.57409838114882	0.0171765161280746\\
1.58009875617226	0.0168746814550786\\
1.5860991311957	0.0165587478115476\\
1.59309956872304	0.0161759570566353\\
1.6011000687543	0.0157240492283925\\
1.61010063128946	0.0152013128588813\\
1.61910119382462	0.0146651957389601\\
1.62810175635977	0.014115377792919\\
1.63710231889493	0.013551201396826\\
1.64710294393399	0.0129087895387308\\
1.66110381898869	0.0119921017180538\\
1.6781048815551	0.0108804102367834\\
1.68910556909807	0.0101755450573755\\
1.69910619413713	0.00954882171003746\\
1.70810675667229	0.00899796603041736\\
1.71710731920745	0.00846162710610088\\
1.7251078192387	0.00799885603557726\\
1.73310831926996	0.00755040491243975\\
1.74110881930121	0.00711642021560621\\
1.74910931933246	0.00669597764278151\\
1.75810988186762	0.00623711337031452\\
1.76811050690668	0.00574200037126715\\
1.77811113194575	0.00526041404059185\\
1.78811175698481	0.0047920654207303\\
1.79811238202388	0.00433793805612837\\
1.80711294455903	0.00394249605525587\\
1.81611350709419	0.00356047800184456\\
1.82511406962935	0.00319245460785211\\
1.83411463216451	0.00283885429332997\\
1.84311519469967	0.00250009498677883\\
1.85211575723483	0.00217669194238468\\
1.86011625726608	0.00190270167238182\\
1.86811675729733	0.00164221179287338\\
1.87611725732858	0.00139642451108557\\
1.88311769485593	0.00119475676680736\\
1.89011813238328	0.00100709289181822\\
1.89711856991062	0.000834997210812816\\
1.90311894493406	0.000700975459661635\\
1.9091193199575	0.000580120831095599\\
1.91511969498094	0.000472757019799985\\
1.92112007000437	0.000378801405798157\\
1.92712044502781	0.000297783065729362\\
1.93412088255516	0.000218575982703584\\
1.94112132008251	0.000154447025490612\\
1.94812175760985	0.0001039232989406\\
1.9561222576411	6.12237969477292e-05\\
1.96412275767235	3.31230501764423e-05\\
1.97212325770361	1.82986305254929e-05\\
1.98112382023876	1.57300218752709e-05\\
1.99112444527783	2.76068478584079e-05\\
2.00312519532471	5.73092220115257e-05\\
2.02112632039502	0.000119030334115422\\
2.03912744546534	0.000176785563432702\\
2.05012813300831	0.000198142353816877\\
2.06112882055129	0.000204619405327122\\
2.07212950809426	0.00019570001623137\\
2.08213013313332	0.000173416786594771\\
2.09113069566848	0.00013906549230569\\
2.09913119569973	9.35326144357873e-05\\
2.10613163322708	3.90489397581462e-05\\
2.11213200825052	-2.05129762456124e-05\\
2.11813238327396	-9.3438715637717e-05\\
2.12413275829739	-0.000180965360495833\\
2.13013313332083	-0.000284212953342688\\
2.13513344584037	-0.000383046392862241\\
2.1401337583599	-0.000494205286830862\\
2.14513407087943	-0.00061838587897256\\
2.15013438339896	-0.000756329689068025\\
2.15513469591849	-0.000908813145962029\\
2.16013500843803	-0.00107662530559693\\
2.16513532095756	-0.00126054382015539\\
2.17013563347709	-0.00146130800412791\\
2.17413588349272	-0.00163450443254121\\
2.17813613350835	-0.00181922089540976\\
2.18213638352397	-0.00201571526897837\\
2.1861366335396	-0.00222418646807299\\
2.19013688355522	-0.00244476093089929\\
2.19413713357085	-0.00267747779548344\\
2.19813738358647	-0.00292227387632948\\
2.2021376336021	-0.00317897005657031\\
2.20613788361772	-0.00344726096210124\\
2.21113819613726	-0.00379825153047619\\
2.21613850865679	-0.00416552896612643\\
2.22113882117632	-0.00454766673015783\\
2.22613913369586	-0.00494300067087039\\
2.2321395087193	-0.00543223775455104\\
2.23913994624664	-0.0060192712490732\\
2.24714044627789	-0.00670519958043414\\
2.26114132133258	-0.0079232388336834\\
2.27414213388337	-0.0090493799674114\\
2.28214263391462	-0.00972950887001645\\
2.28914307144197	-0.0103117139636488\\
2.2951434464654	-0.0107985635944736\\
2.30114382148884	-0.0112720766411343\\
2.30714419651228	-0.0117303637828812\\
2.31214450903181	-0.0120993563563303\\
2.31714482155135	-0.0124555932466457\\
2.32214513407088	-0.012798203601907\\
2.32714544659041	-0.0131263966489001\\
2.33214575910995	-0.0134394573178831\\
2.33714607162948	-0.0137367353000997\\
2.34214638414901	-0.0140176323534718\\
2.34714669666854	-0.0142815912858829\\
2.35114694668417	-0.0144802138431821\\
2.35514719669979	-0.0146674229664896\\
2.35914744671542	-0.0148430093309777\\
2.36314769673105	-0.0150068103285825\\
2.36714794674667	-0.0151587288748338\\
2.3711481967623	-0.0152987542074463\\
2.37514844677792	-0.0154269821045325\\
2.37914869679355	-0.0155436315778381\\
2.38414900931308	-0.0156737112959782\\
2.38914932183262	-0.0157872434423609\\
2.39414963435215	-0.0158855070975576\\
2.39914994687168	-0.0159700090801387\\
2.40515032189512	-0.0160555419304131\\
2.41115069691856	-0.0161264092485034\\
2.4181511344459	-0.0161938676067166\\
2.42515157197325	-0.0162477611248626\\
2.4331520720045	-0.0162947705066827\\
2.44015250953185	-0.0163231676438329\\
2.44715294705919	-0.0163381582074429\\
2.45315332208263	-0.0163383191580877\\
2.45915369710607	-0.016324437835106\\
2.4641540096256	-0.0163003418668275\\
2.46915432214513	-0.0162632804548366\\
2.47415463466467	-0.0162118777301785\\
2.4791549471842	-0.0161449741123114\\
2.48415525970373	-0.0160617475079405\\
2.48915557222326	-0.0159618016852363\\
2.4941558847428	-0.0158452199068115\\
2.49915619726233	-0.0157125654381787\\
2.50415650978186	-0.0155648257210643\\
2.5091568223014	-0.0154033010754766\\
2.51515719732483	-0.0151933532376596\\
2.52115757234827	-0.0149682105192923\\
2.52715794737171	-0.0147300609455527\\
2.53415838489906	-0.0144378384569812\\
2.5411588224264	-0.0141312332418657\\
2.54815925995375	-0.0138101261025128\\
2.55515969748109	-0.0134733616642038\\
2.56116007250453	-0.0131709028349611\\
2.56716044752797	-0.0128543705133879\\
2.57316082255141	-0.0125225368873636\\
2.57916119757485	-0.0121743246989183\\
2.58416151009438	-0.0118710137908167\\
2.58916182261391	-0.0115553728999451\\
2.59416213513344	-0.0112271593461095\\
2.59916244765298	-0.0108862249125501\\
2.60416276017251	-0.0105324786219221\\
2.60916307269204	-0.0101658438263392\\
2.61416338521158	-0.00978621288311388\\
2.61916369773111	-0.00939342012143385\\
2.62416401025064	-0.00898723444851512\\
2.62916432277017	-0.00856738475873442\\
2.63416463528971	-0.00813361236447108\\
2.63916494780924	-0.00768574683418066\\
2.64416526032877	-0.00722377946358321\\
2.6491655728483	-0.00674793068998625\\
2.65416588536783	-0.00625868194412149\\
2.65916619788737	-0.00575677406717645\\
2.66516657291081	-0.00513914258834092\\
2.67116694793425	-0.00450664368369047\\
2.67816738546159	-0.00375284175616741\\
2.68616788549284	-0.00287495435117791\\
2.69716857303581	-0.00165057617246234\\
2.70916932308269	-0.000315756316716431\\
2.71516969810613	0.000339482890197473\\
2.72017001062567	0.000873269145753142\\
2.7251703231452	0.00139157253847699\\
2.72917057316082	0.00179219005220688\\
2.73317082317645	0.00217793117121801\\
2.73717107319208	0.0025465956705446\\
2.74017126070379	0.00281060432824631\\
2.74317144821551	0.00306295273498236\\
2.74617163572723	0.00330283307722112\\
2.74917182323895	0.00352949664626223\\
2.75217201075067	0.00374226535929978\\
2.75517219826239	0.00394054398599764\\
2.75817238577411	0.00412383290744245\\
2.76117257328583	0.00429174136618826\\
2.76417276079755	0.00444400110937693\\
2.76717294830927	0.00458047946396434\\
2.77017313582099	0.00470119118352841\\
2.77317332333271	0.00480630823830452\\
2.77617351084443	0.00489616658596148\\
2.77917369835615	0.00497126896158662\\
2.78217388586787	0.00503228286030932\\
2.78517407337959	0.00508003310836358\\
2.78817426089131	0.00511548867588729\\
2.79117444840303	0.00513974385083316\\
2.79517469841865	0.00515673823740315\\
2.79917494843428	0.00515897224921247\\
2.80417526095381	0.00514574104361643\\
2.81017563597725	0.00511410608072538\\
2.82317644852803	0.00502494253786878\\
2.83417713607101	0.00495749245235899\\
2.85817863616476	0.00482159452869269\\
2.8641790111882	0.00477019600452522\\
2.87017938621164	0.00470498630415506\\
2.87617976123508	0.00462413090513891\\
2.88218013625852	0.00452693800089321\\
2.88818051128196	0.00441370336690738\\
2.8941808863054	0.00428543160882455\\
2.90018126132883	0.00414350899068339\\
2.90718169885618	0.00396262274693981\\
2.91418213638352	0.00376716587659587\\
2.92118257391087	0.00355857930994574\\
2.92818301143821	0.00333758915632032\\
2.93518344896556	0.00310412998685905\\
2.94218388649291	0.00285720785068122\\
2.94818426151635	0.00263325242233492\\
2.95418463653978	0.00239569593074762\\
2.95918494905932	0.00218524899906924\\
2.96418526157885	0.00196127026517701\\
2.96918557409838	0.001721470413937\\
2.97318582411401	0.00151665667810263\\
2.97718607412963	0.00129905570261712\\
2.98118632414526	0.00106763050527903\\
2.98518657416088	0.000821520606415049\\
2.98918682417651	0.000560091506269345\\
2.99318707419214	0.000282962721691149\\
2.99718732420776	-9.98104356142449e-06\\
3.00118757422339	-0.000318601050459222\\
3.00518782423902	-0.000642532400227935\\
3.00918807425464	-0.000981223493987216\\
3.01318832427027	-0.00133397837806015\\
3.01718857428589	-0.00169999346290695\\
3.02118882430152	-0.00207838266240401\\
3.02618913682105	-0.00256729799541233\\
3.03118944934058	-0.0030719591537931\\
3.03618976186011	-0.00358995258884676\\
3.04219013688355	-0.00422499039214941\\
3.06119132445778	-0.00625011460654434\\
3.06519157447341	-0.0066578904148642\\
3.06919182448903	-0.00705054009033645\\
3.07219201200075	-0.00733247192091468\\
3.07519219951247	-0.00760155069302115\\
3.07819238702419	-0.0078558985988515\\
3.08119257453591	-0.00809367956955853\\
3.08419276204763	-0.00831313600519223\\
3.08719294955935	-0.00851262567955402\\
3.08919307456716	-0.00863378262429038\\
3.09119319957497	-0.00874500182537119\\
3.09319332458278	-0.00884592698389142\\
3.0951934495906	-0.0089362462916327\\
3.09719357459841	-0.00901569687207626\\
3.09919369960623	-0.00908406641378789\\
3.10119382461404	-0.00914119726888885\\
3.10319394962185	-0.00918698758544423\\
3.10519407462967	-0.00922139242047848\\
3.10719419963748	-0.00924442668279113\\
3.10919432464529	-0.00925616249936212\\
3.11119444965311	-0.00925673134494076\\
3.11319457466092	-0.00924632176238305\\
3.11519469966873	-0.00922517756265151\\
3.11719482467654	-0.00919359586561441\\
3.11919494968436	-0.00915192322345959\\
3.12119507469217	-0.00910055259609877\\
3.12419526220389	-0.00900627474894478\\
3.12719544971561	-0.00889278321698939\\
3.13019563722733	-0.00876184347497855\\
3.13319582473905	-0.00861532190352321\\
3.13619601225077	-0.00845513857108315\\
3.13919619976248	-0.00828321944256771\\
3.14319644977811	-0.00803898544569037\\
3.14719669979374	-0.00778144924191793\\
3.15219701231327	-0.00744656512752329\\
3.16019751234452	-0.00689481385495583\\
3.17819863741484	-0.00564861345692336\\
3.18919932495781	-0.00490339983691257\\
3.19919994999687	-0.00423927271977576\\
3.20820051253203	-0.0036541981717555\\
3.21720107506719	-0.00308222801900015\\
3.22820176261016	-0.00239752010283212\\
3.24720295018439	-0.00121703336066759\\
3.25620351271954	-0.000643286674684163\\
3.26620413775861	8.91713959561002e-06\\
3.27820488780549	0.000807228541269467\\
3.31220701293831	0.00308116641338785\\
3.32120757547347	0.00366280978203193\\
3.33020813800863	0.00423031082403469\\
3.35220951309457	0.00560868882705279\\
3.35820988811801	0.00600332612718191\\
3.36321020063754	0.00634479553287548\\
3.36821051315707	0.00670002445422213\\
3.3732108256766	0.00707080373398128\\
3.37721107569223	0.00737967316484145\\
3.38121132570786	0.00770024490361365\\
3.38521157572348	0.00803328769299227\\
3.38921182573911	0.00837962031020467\\
3.39321207575474	0.00874012145201064\\
3.39721232577036	0.0091157109538571\\
3.40121257578599	0.00950730417636692\\
3.40521282580161	0.00991574280501695\\
3.40921307581724	0.010341710649282\\
3.41321332583286	0.0107856450255071\\
3.41721357584849	0.0112476524905176\\
3.42121382586412	0.0117274365661508\\
3.42521407587974	0.012224242642251\\
3.42921432589537	0.0127368191817325\\
3.43321457591099	0.0132633951770558\\
3.43821488843053	0.0139377430111338\\
3.44421526345397	0.0147629441291244\\
3.45521595099694	0.0162798191175604\\
3.45921620101256	0.0168172222987124\\
3.46321645102819	0.017338376545716\\
3.46621663853991	0.0177149458187245\\
3.46921682605163	0.0180763216723641\\
3.47221701356335	0.0184198162345481\\
3.47421713857116	0.0186375552053981\\
3.47621726357897	0.0188453789087468\\
3.47821738858679	0.0190425307310527\\
3.4802175135946	0.0192282850554442\\
3.48221763860241	0.0194019556802161\\
3.48421776361022	0.01956290413424\\
3.48621788861804	0.0197105496695578\\
3.48821801362585	0.0198443769966623\\
3.49021813863367	0.0199639451129485\\
3.49221826364148	0.0200688943623177\\
3.49421838864929	0.0201589527036354\\
3.49621851365711	0.0202339429100569\\
3.49821863866492	0.0202937845914626\\
3.50021876367273	0.0203384986792798\\
3.50221888868054	0.0203682095437117\\
3.50421901368836	0.0203831424192664\\
3.50621913869617	0.020383624733153\\
3.50821926370398	0.0203700814817012\\
3.5102193887118	0.0203430289605642\\
3.51221951371961	0.0203030718609334\\
3.51421963872742	0.0202508923917755\\
3.51621976373523	0.020187241365889\\
3.51821988874305	0.0201129307908303\\
3.52122007625477	0.0199833661622577\\
3.52422026376648	0.0198347947706559\\
3.5272204512782	0.0196703410542973\\
3.53022063878992	0.0194931201323385\\
3.53422088880555	0.0192421459463645\\
3.54022126382899	0.018847277974178\\
3.55222201387587	0.01805063689077\\
3.55822238889931	0.017666665161471\\
3.56522282642665	0.0172329865441476\\
3.59022438902431	0.0157014772416026\\
3.61322582661416	0.0142554740711631\\
3.6192262016376	0.0138976358306131\\
3.62622663916495	0.013495347621852\\
3.63722732670792	0.0128821345000851\\
3.64622788924308	0.0123744120935712\\
3.65322832677042	0.0119636012423285\\
3.66022876429777	0.0115366911443182\\
3.67022938933683	0.0109093458189022\\
3.6802300143759	0.0102855366397385\\
3.68723045190324	0.00986315352621148\\
3.69423088943059	0.00945548608000379\\
3.70223138946184	0.00900452604451019\\
3.71323207700481	0.00840037555480677\\
3.72323270204388	0.00786473838630286\\
3.73023313957122	0.00750356343141689\\
3.73623351459466	0.00720802948039534\\
3.7422338896181	0.00692804342076769\\
3.74823426464154	0.0066636701478231\\
3.75523470216888	0.00637162156666804\\
3.76523532720795	0.00597221366730949\\
3.78923682730171	0.00503174041596566\\
3.79823738983686	0.00469414797227685\\
3.80623788986812	0.00440780223151194\\
3.81823863991499	0.00399492345728802\\
3.8342396399775	0.00344319897281764\\
3.85924120257516	0.00257313591194119\\
3.87024189011813	0.00220862539230993\\
3.88224264016501	0.0018258517980847\\
3.89124320270017	0.00155104996282418\\
3.89924370273142	0.0013208470439281\\
3.90624414025877	0.00113437000401717\\
3.9122445152822	0.000987454136463839\\
3.91824489030564	0.000852920965698445\\
3.92524532783299	0.000711162145272226\\
3.93224576536034	0.000584944463721371\\
3.93924620288768	0.000473984978476949\\
3.94524657791112	0.000391529193429108\\
3.95124695293456	0.000321568483396817\\
3.957247327958	0.000264713272262185\\
3.96324770298144	0.000220953383276878\\
3.97024814050878	0.000185283819824633\\
3.97724857803613	0.000163751380103605\\
3.98524907806738	0.000152653303981509\\
3.99524970310645	0.000153836656963335\\
4.00625039064942	0.000169884723192126\\
4.02125132820801	0.000207747841294292\\
4.03925245327833	0.000251187590517787\\
4.05725357834865	0.000277613228277573\\
4.07625476592287	0.000309674200927645\\
4.10725670354397	0.000368916342019077\\
4.11525720357522	0.000366684356070124\\
4.12125757859866	0.000352398438998591\\
4.1272579536221	0.000323276950453533\\
4.13225826614163	0.000285209108522366\\
4.13725857866117	0.000232829075013541\\
4.1422588911807	0.000164870752541901\\
4.14725920370023	8.03725299611813e-05\\
4.15125945371586	3.01750361586528e-07\\
4.15525970373148	-9.1376032614221e-05\\
4.15925995374711	-0.000195291385502117\\
4.16326020376274	-0.000312287993189386\\
4.16726045377836	-0.00044345401143886\\
4.17126070379399	-0.000590106951012359\\
4.17526095380961	-0.000753729561274952\\
4.17826114132133	-0.000888513991196049\\
4.18126132883305	-0.00103434717893336\\
4.18426151634477	-0.00119180658519014\\
4.18726170385649	-0.0013613828970449\\
4.19026189136821	-0.001543452535266\\
4.19326207887993	-0.00173825681586237\\
4.19626226639165	-0.00194588934344253\\
4.19926245390337	-0.00216629201689145\\
4.20226264141509	-0.00239925949979991\\
4.20526282892681	-0.00264445102590116\\
4.20826301643853	-0.0029014077122298\\
4.21126320395025	-0.00316957308582033\\
4.21526345396587	-0.00354346039762632\\
4.2192637039815	-0.00393449371206245\\
4.22326395399713	-0.00434090770516704\\
4.22726420401275	-0.00476085654353753\\
4.23226451653228	-0.00530189759895094\\
4.23726482905182	-0.00585714772868684\\
4.24426526657916	-0.00665030431992619\\
4.25926620413776	-0.00835742701001507\\
4.2652665791612	-0.00902198016953548\\
4.27026689168073	-0.00956082498629129\\
4.27526720420026	-0.0100837215316147\\
4.2802675167198	-0.0105895659697524\\
4.28526782923933	-0.0110781211156166\\
4.29026814175886	-0.011549642216476\\
4.29526845427839	-0.0120044116083342\\
4.30026876679792	-0.0124422776778275\\
4.30426901681355	-0.0127798066664084\\
4.30826926682918	-0.013105038367911\\
4.3122695168448	-0.0134167017337994\\
4.31626976686043	-0.0137132288467683\\
4.32027001687606	-0.0139928681675059\\
4.32327020438778	-0.0141904302470621\\
4.3262703918995	-0.0143767464871019\\
4.32927057941122	-0.0145511433466901\\
4.33227076692293	-0.014713030849407\\
4.33527095443465	-0.0148619213457977\\
4.33827114194637	-0.0149974415472833\\
4.34127132945809	-0.015119338043899\\
4.34427151696981	-0.0152274771696632\\
4.34727170448153	-0.0153218405707918\\
4.35027189199325	-0.0154025181009274\\
4.35327207950497	-0.0154696998536004\\
4.35627226701669	-0.0155236685276101\\
4.35927245452841	-0.0155647937048826\\
4.36227264204013	-0.0155935285914701\\
4.36527282955185	-0.0156104092583682\\
4.36827301706357	-0.0156160560300158\\
4.37227326707919	-0.0156073453624224\\
4.37627351709482	-0.0155818558414431\\
4.38027376711045	-0.0155417981706663\\
4.38527407962998	-0.0154750433726107\\
4.39127445465342	-0.0153775757785404\\
4.41127570473155	-0.0150353452437386\\
4.41627601725108	-0.0149699761190369\\
4.42127632977061	-0.0149184988123743\\
4.42627664229014	-0.0148815190671314\\
4.43127695480968	-0.014858337162611\\
4.43727732983312	-0.0148461045118289\\
4.44427776736046	-0.0148472296446194\\
4.4652790799425	-0.0148618171046166\\
4.47127945496593	-0.0148478056946395\\
4.47727982998937	-0.0148199176439405\\
4.48328020501281	-0.0147771740239122\\
4.48928058003625	-0.0147197112523791\\
4.49528095505969	-0.0146483612213508\\
4.50128133008313	-0.0145641257413125\\
4.50728170510657	-0.0144676526270615\\
4.51328208013001	-0.0143588338441241\\
4.51928245515345	-0.0142366301253176\\
4.52528283017689	-0.0140991722951576\\
4.53028314269642	-0.0139712848557991\\
4.53528345521595	-0.0138298229914966\\
4.54028376773548	-0.0136736793618724\\
4.54528408025502	-0.0135021821727079\\
4.55028439277455	-0.013315213368049\\
4.55528470529408	-0.0131132338985545\\
4.56028501781361	-0.012897215403477\\
4.56528533033315	-0.0126684913747326\\
4.57128570535659	-0.0123793609663174\\
4.57728608038002	-0.0120765574868322\\
4.58428651790737	-0.011708516194691\\
4.59128695543471	-0.0113259533679155\\
4.59828739296206	-0.0109284518739159\\
4.6042877679855	-0.0105740908697669\\
4.61028814300894	-0.0102044536978134\\
4.61528845552847	-0.00988227886254123\\
4.620288768048	-0.00954471463329654\\
4.62428901806363	-0.00926182603521397\\
4.62828926807926	-0.00896603249820416\\
4.63228951809488	-0.00865599904668812\\
4.63628976811051	-0.0083305207658988\\
4.64029001812613	-0.00798861282391883\\
4.64429026814176	-0.00762959664051976\\
4.64829051815738	-0.0072531699846401\\
4.65229076817301	-0.0068594490773819\\
4.65629101818864	-0.00644897310982984\\
4.66029126820426	-0.00602266974486909\\
4.66429151821989	-0.00558176926771381\\
4.66829176823552	-0.00512770372259652\\
4.67329208075505	-0.00454389767622132\\
4.67829239327458	-0.00394465731617188\\
4.68329270579411	-0.00333234604030253\\
4.68929308081755	-0.00258283292726702\\
4.69529345584099	-0.00181939374264317\\
4.70229389336833	-0.000914139468747521\\
4.72229514344647	0.00168671002537835\\
4.72629539346209	0.00218617604271287\\
4.72929558097381	0.00254975174592431\\
4.73229576848553	0.00290141411712597\\
4.73529595599725	0.00323890202052723\\
4.73829614350897	0.00355997408918185\\
4.74129633102069	0.00386246650006328\\
4.7432964560285	0.00405279571312889\\
4.74529658103631	0.00423339903261422\\
4.74729670604413	0.00440375608929955\\
4.74929683105194	0.00456339165609521\\
4.75129695605975	0.00471187959476183\\
4.75329708106757	0.0048488462148697\\
4.75529720607538	0.00497397300805602\\
4.75729733108319	0.00508699889579134\\
4.75929745609101	0.00518772158026337\\
4.76129758109882	0.0052759991856739\\
4.76329770610663	0.00535175097837381\\
4.76529783111445	0.00541495793305913\\
4.76729795612226	0.00546566310618601\\
4.76929808113007	0.0055039718121499\\
4.77129820613789	0.00553005161159348\\
4.7732983311457	0.00554413212680416\\
4.77529845615351	0.00554650466731488\\
4.77729858116132	0.0055375215529061\\
4.77929870616914	0.00551759514036476\\
4.78129883117695	0.00548719645144047\\
4.78329895618476	0.00544685331805894\\
4.78629914369648	0.00536898031579724\\
4.7892993312082	0.00527223184773362\\
4.79229951871992	0.00515901512799744\\
4.79529970623164	0.00503192652337248\\
4.79929995624727	0.00484564156320744\\
4.8043002687668	0.00459516879862321\\
4.81530095630977	0.00403489411231917\\
4.8193012063254	0.00384594339938005\\
4.82330145634102	0.00367195779131535\\
4.82630164385274	0.00355310181297952\\
4.82930183136446	0.00344516291593067\\
4.83230201887618	0.00334861458946634\\
4.8353022063879	0.00326360899868305\\
4.83830239389962	0.00319001518645479\\
4.84130258141134	0.00312746582388712\\
4.84530283142696	0.0030602726640474\\
4.84930308144259	0.00301006622553146\\
4.85330333145822	0.0029749806641739\\
4.85730358147384	0.00295310059890497\\
4.86230389399337	0.0029415039983931\\
4.86730420651291	0.00294425859749836\\
4.87330458153635	0.0029620091562137\\
4.8813050815676	0.0030008779982964\\
4.89230576911057	0.00305544725059193\\
4.8973060816301	0.00306848827064599\\
4.90230639414963	0.00306674605934987\\
4.90630664416526	0.0030512532880671\\
4.91030689418089	0.00302075754157727\\
4.91430714419651	0.00297352634033743\\
4.91830739421214	0.00290850494559081\\
4.92230764422776	0.00282541783675683\\
4.92630789424339	0.00272479749613552\\
4.93030814425902	0.0026079358794\\
4.93430839427464	0.00247675131186753\\
4.93930870679418	0.00229621614670705\\
4.94530908181762	0.00206170764707991\\
4.95230951934496	0.00177263350816759\\
4.96131008188012	0.00138568543250273\\
4.96831051940746	0.00107043463575351\\
4.97331083192699	0.000832039108711768\\
4.97731108194262	0.000629691506116359\\
4.98131133195825	0.00041415496209396\\
4.98531158197387	0.000182995812615161\\
4.9893118319895	-6.58025894679781e-05\\
4.99231201950122	-0.000264874994449826\\
4.99531220701294	-0.000475081821093681\\
4.99831239452466	-0.000696608226714801\\
5.00131258203638	-0.000929460578625196\\
5.0043127695481	-0.00117349535761235\\
5.00731295705982	-0.00142845556852222\\
5.01131320707544	-0.00178481969609479\\
5.01531345709107	-0.00215914506850012\\
5.01931370710669	-0.00255057390678459\\
5.02331395712232	-0.00295833203377427\\
5.02731420713795	-0.0033817290807221\\
5.03131445715357	-0.00382009106191461\\
5.0353147071692	-0.00427262996444711\\
5.03931495718482	-0.0047382797683504\\
5.04431526970436	-0.00533640593497609\\
5.0503156447278	-0.00607174935142396\\
5.06331645727858	-0.00767437286863171\\
5.06731670729421	-0.00814976292095793\\
5.07031689480593	-0.00849424681926081\\
5.07331708231764	-0.00882527087113516\\
5.07631726982936	-0.00913993995316176\\
5.07931745734108	-0.00943532476912168\\
5.0813175823489	-0.00962009024126331\\
5.08331770735671	-0.00979413093931569\\
5.08531783236452	-0.00995660890180972\\
5.08731795737233	-0.0101067094177587\\
5.08931808238015	-0.0102436478834278\\
5.09131820738796	-0.010366677332776\\
5.09331833239577	-0.0104750966196683\\
5.09531845740359	-0.0105682587716487\\
5.0973185824114	-0.0106455793829703\\
5.09931870741922	-0.0107065463742906\\
5.10131883242703	-0.0107507288842896\\
5.10331895743484	-0.0107777863211638\\
5.10531908244265	-0.0107874775637562\\
5.10731920745047	-0.0107796690630195\\
5.10931933245828	-0.010754341998215\\
5.11131945746609	-0.0107115999020841\\
5.11331958247391	-0.0106516716910861\\
5.11531970748172	-0.0105749153627599\\
5.11731983248953	-0.0104818189137106\\
5.11931995749734	-0.0103729991109525\\
5.12132008250516	-0.0102491976895038\\
5.12332020751297	-0.0101112751693293\\
5.12532033252078	-0.00996020175591639\\
5.1273204575286	-0.00979704561684613\\
5.12932058253641	-0.00962295946751368\\
5.13232077004813	-0.00934402161685455\\
5.13532095755985	-0.00904756343616953\\
5.13832114507157	-0.00873800189176421\\
5.1433214575911	-0.008204707415846\\
5.15232202012626	-0.00724061075793614\\
5.15632227014189	-0.00682737775097308\\
5.16032252015751	-0.00642949002891413\\
5.16432277017314	-0.00604838507776861\\
5.16832302018876	-0.00568363298652486\\
5.17232327020439	-0.00533336170096277\\
5.17732358272392	-0.00491164289567081\\
5.18332395774736	-0.00442155828466539\\
5.19132445777861	-0.00378335785089945\\
5.19832489530596	-0.00323726507919275\\
5.20332520782549	-0.00285942114227566\\
5.20732545784112	-0.00256904590951379\\
5.21132570785674	-0.00229301522495717\\
5.21432589536846	-0.00209735269937283\\
5.21732608288018	-0.00191265181562628\\
5.2203262703919	-0.0017396452670404\\
5.22332645790362	-0.00157864522091344\\
5.22632664541534	-0.00142949951949234\\
5.22932683292706	-0.00129157876864028\\
5.23332708294268	-0.00112320994336912\\
5.23732733295831	-0.000969162373621657\\
5.24332770798175	-0.000754750783105607\\
5.25332833302081	-0.000399675409418876\\
5.25832864554035	-0.00020487198901975\\
5.26232889555597	-3.52096623679188e-05\\
5.2663291455716	0.000148347864591614\\
5.27032939558723	0.000346112979993762\\
5.27432964560285	0.000557476904102572\\
5.27832989561848	0.000781161978682832\\
5.28333020813801	0.00107555145974558\\
5.28933058316145	0.00144597633924093\\
5.29633102068879	0.00189524190111356\\
5.30433152072004	0.00242374971426074\\
5.31833239577474	0.00336651765002927\\
5.3273329583099	0.0039666493316588\\
5.33433339583724	0.00441959397663538\\
5.34133383336459	0.00485659283341278\\
5.34933433339584	0.00534018281107862\\
5.36033502093881	0.00600547127855577\\
5.36533533345834	0.00632224509665846\\
5.36933558347397	0.00658761498040406\\
5.37333583348959	0.00686624273327752\\
5.37733608350522	0.00715999443503534\\
5.38133633352085	0.00747017954057583\\
5.38533658353647	0.00779763102106656\\
5.3893368335521	0.0081428595594133\\
5.39333708356772	0.0085062509076792\\
5.39633727107944	0.00879098106953435\\
5.39933745859116	0.00908645081278792\\
5.40233764610288	0.00939302604338721\\
5.4053378336146	0.00971117261660481\\
5.40833802112632	0.0100414438989098\\
5.41133820863804	0.0103844512927509\\
5.41433839614976	0.0107408201875856\\
5.41733858366148	0.0111111351496938\\
5.4203387711732	0.0114958791061461\\
5.42333895868492	0.0118953718753119\\
5.42633914619664	0.0123097123760729\\
5.42933933370836	0.0127387295421784\\
5.43233952122008	0.0131819446882488\\
5.4353397087318	0.0136385471132279\\
5.43833989624352	0.0141073831518135\\
5.44234014625914	0.0147488957112039\\
5.44634039627477	0.0154050101093475\\
5.45334083380211	0.0165715658668297\\
5.45934120882555	0.0175670068429028\\
5.46334145884118	0.0182148120241727\\
5.4663416463529	0.0186863476895915\\
5.46934183386462	0.0191413818205284\\
5.47134195887243	0.019433617218656\\
5.47334208388024	0.019715555424991\\
5.47534220888805	0.0199859788807366\\
5.47734233389587	0.0202436639641981\\
5.47934245890368	0.020487389984023\\
5.48134258391149	0.0207159517467304\\
5.48334270891931	0.0209281722903398\\
5.48534283392712	0.0211229175675776\\
5.48734295893493	0.0212991116307215\\
5.48934308394275	0.0214557544347649\\
5.49134320895056	0.0215919389154848\\
5.49334333395837	0.0217068684489874\\
5.49534345896619	0.0217998740786776\\
5.497343583974	0.0218704312854001\\
5.49934370898181	0.021918174655962\\
5.50134383398963	0.0219429107467342\\
5.50334395899744	0.021944629184965\\
5.50534408400525	0.0219235104254203\\
5.50734420901306	0.0218799293759346\\
5.50934433402088	0.0218144563775056\\
5.51134445902869	0.0217278545827213\\
5.5133445840365	0.0216210735833933\\
5.51534470904432	0.0214952368575076\\
5.51734483405213	0.0213516281465651\\
5.51934495905994	0.0211916732773538\\
5.52134508406775	0.0210169203927535\\
5.52334520907557	0.0208290137376572\\
5.52534533408338	0.0206296692392804\\
5.5283455215951	0.0203130624348908\\
5.53134570910682	0.0199806651580836\\
5.53634602162635	0.0194073262511658\\
5.54234639664979	0.0187171407702067\\
5.54634664666542	0.0182715043665702\\
5.54934683417714	0.0179501046213275\\
5.55234702168886	0.017641881853077\\
5.55534720920058	0.0173478887456007\\
5.5583473967123	0.0170683978415411\\
5.56134758422401	0.0168029950908029\\
5.56434777173573	0.0165507004052579\\
5.56734795924745	0.0163101069184428\\
5.57134820926308	0.0160045848454438\\
5.5753484592787	0.0157125772091007\\
5.58134883430214	0.0152911293817866\\
5.5893493343334	0.0147450401008378\\
5.59734983436465	0.0142102790373215\\
5.60335020938809	0.0138222990317658\\
5.60835052190762	0.013514500100591\\
5.61235077192325	0.0132824015261939\\
5.61635102193887	0.0130653834777696\\
5.6203512719545	0.0128647836980917\\
5.62435152197012	0.0126806870570917\\
5.62835177198575	0.0125117715320364\\
5.63335208450528	0.0123177324344823\\
5.64135258453653	0.0120275814185113\\
5.64735295955997	0.0118062610492409\\
5.65235327207951	0.0116074346019026\\
5.65635352209513	0.0114348103564303\\
5.66035377211076	0.0112488442715275\\
5.66435402212638	0.0110500414787822\\
5.66935433464592	0.0107865316065876\\
5.67635477217326	0.0104006216042087\\
5.68735545971623	0.00979280518621906\\
5.69535595974748	0.00936783855298984\\
5.7123570223139	0.00847479059062906\\
5.72035752234515	0.00803440274953715\\
5.73035814738421	0.00748192166390638\\
5.73535845990374	0.00722023858077847\\
5.73935870991937	0.00702419699514678\\
5.743358959935	0.00684249815866522\\
5.74735920995062	0.0066759144744637\\
5.75135945996625	0.00652359167974481\\
5.75635977248578	0.00634954579383518\\
5.76336021001313	0.00612367422488092\\
5.77336083505219	0.00580056022023712\\
5.78036127257954	0.00555775316102824\\
5.80036252265767	0.00484486418458729\\
5.8053628351772	0.00468575534497617\\
5.81136321020064	0.00450944219797478\\
5.81936371023189	0.00429097313334736\\
5.83236452278268	0.00393678129449526\\
5.84136508531783	0.00367482647306261\\
5.86936683542721	0.00284690708680202\\
5.88036752297019	0.00251833317846462\\
5.89136821051316	0.00217305093533682\\
5.90436902306394	0.00176454638305756\\
5.91236952309519	0.00152765166379965\\
5.92037002312644	0.00130524355748562\\
5.92937058566161	0.00107048300434442\\
5.93637102318895	0.000900091641302225\\
5.94237139821239	0.000766470177808287\\
5.94737171073192	0.000667603778389037\\
5.95237202325145	0.000583151943583715\\
5.95737233577099	0.000515109680662817\\
5.96237264829052	0.000463980559455734\\
5.96737296081005	0.000428522253216101\\
5.97337333583349	0.000402644028262955\\
5.98137383586474	0.000385540534928452\\
6.00437527345459	0.000345753670011106\\
6.02537658603663	0.000303182885371456\\
6.03537721107569	0.000297618531835298\\
6.04337771110695	0.000305474062603395\\
6.0513782111382	0.00032725136052747\\
6.06037877367336	0.000367795688568151\\
6.08638039877492	0.000499619389028538\\
6.10238139883743	0.000569162876779217\\
6.10938183636477	0.00061504799839085\\
6.11838239889993	0.000690576010438093\\
6.128383023939	0.000773663941355807\\
6.13338333645853	0.000801683369196837\\
6.13738358647415	0.000812383088963031\\
6.14138383648978	0.000810075030099\\
6.14538408650541	0.000792997444865051\\
6.14938433652103	0.000760000275711548\\
6.15338458653666	0.000710432219023005\\
6.15738483655229	0.000643945464126716\\
6.16138508656791	0.000560249720333417\\
6.16538533658354	0.000458874226264783\\
6.16838552409526	0.000370752862696833\\
6.17138571160698	0.000271698253708763\\
6.1743858991187	0.000161028865679924\\
6.17738608663041	3.79229636102707e-05\\
6.18038627414213	-9.85510957143276e-05\\
6.18338646165385	-0.000249392278330873\\
6.18638664916557	-0.000415616751940462\\
6.18938683667729	-0.000598205215666781\\
6.19238702418901	-0.000798052393982118\\
6.19538721170073	-0.00101592259457206\\
6.19838739921245	-0.00125241406255938\\
6.20138758672417	-0.00150793331492238\\
6.20438777423589	-0.00178267917017649\\
6.20738796174761	-0.00207663574516559\\
6.21038814925933	-0.00238957152124541\\
6.21338833677105	-0.00272104220833924\\
6.21638852428277	-0.00307039484439997\\
6.21938871179449	-0.00343677119272812\\
6.22238889930621	-0.00381910942283525\\
6.22538908681793	-0.0042161441891615\\
6.22838927432965	-0.00462640638798462\\
6.23238952434527	-0.00519108186673378\\
6.2363897743609	-0.00577178298846093\\
6.24139008688043	-0.00651247270092625\\
6.2523907744234	-0.00814909755505155\\
6.25639102443903	-0.00872948341208257\\
6.26039127445465	-0.00929441199114223\\
6.26339146196637	-0.00970581813593796\\
6.26639164947809	-0.0101055104067846\\
6.26939183698981	-0.0104928762122718\\
6.27239202450153	-0.010867719719581\\
6.27539221201325	-0.0112302335449854\\
6.27839239952497	-0.0115809435670471\\
6.2823926495406	-0.0120315661212196\\
6.28639289955622	-0.0124648249661767\\
6.29039314957185	-0.0128829416266285\\
6.29439339958747	-0.0132876558075772\\
6.2983936496031	-0.0136797958782999\\
6.30239389961873	-0.0140589634258603\\
6.30639414963435	-0.0144233787585577\\
6.30939433714607	-0.0146851671848793\\
6.31239452465779	-0.0149351512501106\\
6.31539471216951	-0.0151712786881575\\
6.31839489968123	-0.0153913125486262\\
6.32139508719295	-0.0155929472876828\\
6.32339521220076	-0.0157160310865478\\
6.32539533720858	-0.0158293042885624\\
6.32739546221639	-0.0159321872429103\\
6.3293955872242	-0.0160241626322417\\
6.33139571223202	-0.0161047868487465\\
6.33339583723983	-0.0161737002704676\\
6.33539596224764	-0.0162306345079166\\
6.33739608725545	-0.0162754167146417\\
6.33939621226327	-0.0163079724520081\\
6.34139633727108	-0.0163283273791919\\
6.34339646227889	-0.0163366038262893\\
6.34539658728671	-0.0163330172462643\\
6.34739671229452	-0.0163178707185061\\
6.34939683730233	-0.0162915489985629\\
6.35139696231014	-0.0162545084989105\\
6.35339708731796	-0.0162072692623987\\
6.35639727482968	-0.0161185566951829\\
6.3593974623414	-0.0160103168090124\\
6.36239764985311	-0.0158848238437521\\
6.36539783736483	-0.0157444471506594\\
6.36839802487656	-0.0155915992712963\\
6.37239827489218	-0.015372574601809\\
6.37739858741172	-0.0150822468464789\\
6.39139946246641	-0.0142573776019645\\
6.39539971248203	-0.0140404189400378\\
6.39839989999375	-0.0138885727118883\\
6.40140008750547	-0.0137480000942425\\
6.40440027501719	-0.0136202638958665\\
6.40740046252891	-0.013506695241535\\
6.41040065004063	-0.0134083438382397\\
6.41340083755235	-0.0133259307856299\\
6.41640102506407	-0.0132598085828484\\
6.41940121257579	-0.0132099322931225\\
6.42240140008751	-0.0131758464345708\\
6.42540158759923	-0.0131566898698665\\
6.42840177511095	-0.0131512204275204\\
6.43140196262267	-0.0131578592652097\\
6.43540221263829	-0.0131823135058582\\
6.44040252515782	-0.0132310038531429\\
6.45040315019689	-0.0133514659731482\\
6.45640352522033	-0.0134159337142741\\
6.46140383773986	-0.0134566901810373\\
6.46640415025939	-0.0134836541127221\\
6.47140446277892	-0.0134977925070601\\
6.47840490030627	-0.0135022076457822\\
6.49340583786487	-0.0135041242776701\\
6.50040627539221	-0.013521656480556\\
6.50940683792737	-0.0135610104266206\\
6.51840740046253	-0.0135991629303582\\
6.52340771298206	-0.0136070788265314\\
6.52740796299769	-0.013600617940849\\
6.53140821301331	-0.0135790430757439\\
6.53440840052503	-0.0135510767107796\\
6.53740858803675	-0.0135117839112198\\
6.54040877554847	-0.0134603107871065\\
6.54340896306019	-0.0133960728509877\\
6.54640915057191	-0.0133187822942951\\
6.54940933808363	-0.0132284636999707\\
6.55240952559535	-0.0131254567024683\\
6.55540971310707	-0.0130104054979334\\
6.55840990061879	-0.0128842339584914\\
6.56241015063442	-0.0127007505907315\\
6.56641040065004	-0.0125028607073716\\
6.57141071316957	-0.0122407635295403\\
6.57941121320082	-0.0118039318487604\\
6.5904119007438	-0.0112048898884041\\
6.59941246327896	-0.0107313556472945\\
6.61041315082193	-0.010153994586318\\
6.61541346334146	-0.00987810996423732\\
6.61941371335709	-0.00964509668710889\\
6.62341396337271	-0.00939749947503188\\
6.62641415088443	-0.00920035265058416\\
6.62941433839615	-0.00899209432267156\\
6.63241452590787	-0.00877173609638149\\
6.63541471341959	-0.00853848572945637\\
6.63841490093131	-0.00829176959616262\\
6.64141508844303	-0.00803124822671464\\
6.64441527595475	-0.00775682576609782\\
6.64741546346647	-0.0074686528686847\\
6.65041565097819	-0.00716712063885083\\
6.65341583848991	-0.00685284648509565\\
6.65641602600163	-0.00652665088829707\\
6.66041627601725	-0.00607491281199657\\
6.66441652603288	-0.0056064489644001\\
6.6684167760485	-0.00512415305996683\\
6.67341708856804	-0.0045061761908407\\
6.67941746359147	-0.00374885699423899\\
6.68641790111882	-0.00285093948045301\\
6.69341833864616	-0.00194074120700449\\
6.70041877617351	-0.00101605311590802\\
6.70641915119695	-0.000208525685629013\\
6.71241952622039	0.000613856127205992\\
6.7294205887868	0.00295929957112762\\
6.73242077629852	0.00335423991495531\\
6.73542096381024	0.00373503448088641\\
6.73842115132196	0.0040977307821386\\
6.74042127632977	0.00432748946763439\\
6.74242140133758	0.00454624394459202\\
6.7444215263454	0.00475285605777387\\
6.74642165135321	0.0049462434081704\\
6.74842177636102	0.00512539773831122\\
6.75042190136883	0.00528940197854766\\
6.75242202637665	0.00543744549009872\\
6.75442215138446	0.0055688371200695\\
6.75642227639227	0.00568301586709907\\
6.75842240140009	0.00577955880940451\\
6.7604225264079	0.00585818624305645\\
6.76242265141572	0.00591876396867974\\
6.76442277642353	0.00596130275106432\\
6.76642290143134	0.00598595508122202\\
6.76842302643915	0.005993009438793\\
6.77042315144697	0.0059828823232273\\
6.77242327645478	0.00595610837660843\\
6.77442340146259	0.00591332896398455\\
6.77642352647041	0.00585527957446885\\
6.77842365147822	0.00578277660845927\\
6.78042377648603	0.00569670368576425\\
6.78242390149384	0.00559799800028316\\
6.78442402650166	0.00548763712421518\\
6.78642415150947	0.00536662656343978\\
6.78942433902119	0.00516738001849859\\
6.79242452653291	0.00494993816962719\\
6.79542471404463	0.00471773276180443\\
6.79942496406025	0.00439093005805091\\
6.80442527657979	0.00396539866246925\\
6.81442590161885	0.0031087060824575\\
6.81842615163448	0.00278099934265796\\
6.82242640165011	0.00246995259596972\\
6.82542658916182	0.00225040299205048\\
6.82842677667354	0.00204455042613816\\
6.83142696418526	0.00185388891902249\\
6.83442715169698	0.00167967626501664\\
6.8374273392087	0.00152292111954111\\
6.84042752672042	0.00138437561148308\\
6.84342771423214	0.00126453461615128\\
6.84642790174386	0.00116364317646145\\
6.84942808925558	0.0010817114679611\\
6.8524282767673	0.00101853581907818\\
6.85542846427902	0.000973724028277445\\
6.85842865179074	0.000946721786704074\\
6.86142883930246	0.000936836912845962\\
6.86442902681418	0.00094325863525313\\
6.8674292143259	0.000965068961086502\\
6.87042940183762	0.00100124477963703\\
6.87342958934934	0.00105065046419739\\
6.87642977686106	0.00111202271971678\\
6.88043002687668	0.00121000190912923\\
6.88443027689231	0.00132289415603637\\
6.88943058941184	0.00147815082240754\\
6.90043127695481	0.00182582522113961\\
6.90443152697044	0.00193578788690729\\
6.90743171448215	0.00200666740457223\\
6.91043190199387	0.00206515062199486\\
6.91343208950559	0.00210937527549859\\
6.91643227701731	0.00213790045396678\\
6.91943246452903	0.00214977815637951\\
6.92243265204075	0.00214459717296833\\
6.92543283955247	0.0021224944446061\\
6.92843302706419	0.00208412966920335\\
6.93143321457591	0.0020306259872882\\
6.93443340208763	0.0019634750974582\\
6.93743358959935	0.00188441649974891\\
6.94143383961498	0.00176367320766246\\
6.9454340896306	0.00162925035012407\\
6.95043440215013	0.00144721254969227\\
6.95643477717357	0.00121323125402384\\
6.96143508969311	0.00100535574010507\\
6.96543533970873	0.000828000507624438\\
6.96943558972436	0.000637278707255717\\
6.97243577723608	0.000483088024228806\\
6.9754359647478	0.000317419540206032\\
6.97843615225952	0.000138647688999072\\
6.98143633977124	-5.46329654405042e-05\\
6.98443652728296	-0.000263514377724761\\
6.98743671479468	-0.000488710154819216\\
6.9904369023064	-0.000730524310075253\\
6.99343708981812	-0.000988852394026907\\
6.99643727732983	-0.00126321307186927\\
6.99943746484155	-0.00155280176727146\\
7.00243765235327	-0.00185656350062402\\
7.00543783986499	-0.00217327245744414\\
7.00843802737671	-0.002501610722355\\
7.01243827739234	-0.00295517264700607\\
7.01643852740796	-0.0034239636465152\\
7.02143883992749	-0.00402708306496535\\
7.02643915244703	-0.00464464126660502\\
7.03343958997437	-0.0055248618391559\\
7.04744046502907	-0.00729137927048384\\
7.0524407775486	-0.00790587654996955\\
7.05644102756422	-0.00838424258271075\\
7.06044127757985	-0.00884708615377505\\
7.06344146509157	-0.00918189405847158\\
7.06644165260329	-0.00950442054401179\\
7.06944184011501	-0.00981304597599575\\
7.07244202762673	-0.0101060429390358\\
7.07544221513845	-0.0103815331933781\\
7.07844240265016	-0.0106374464603256\\
7.08044252765798	-0.0107960562454466\\
7.08244265266579	-0.0109442120126602\\
7.0844427776736	-0.0110811286667385\\
7.08644290268142	-0.0112059779531251\\
7.08844302768923	-0.0113178950553383\\
7.09044315269704	-0.0114159860636498\\
7.09244327770486	-0.0114993436693496\\
7.09444340271267	-0.0115670610606351\\
7.09644352772048	-0.0116182498637336\\
7.0984436527283	-0.0116520604809764\\
7.10044377773611	-0.0116677044698008\\
7.10244390274392	-0.0116644780095072\\
7.10444402775174	-0.0116417855613093\\
7.10644415275955	-0.0115991629559886\\
7.10844427776736	-0.0115362991487586\\
7.11044440277517	-0.0114530558046759\\
7.11244452778299	-0.0113494838440609\\
7.1144446527908	-0.011225836145595\\
7.11644477779861	-0.0110825757436643\\
7.11844490280643	-0.0109203790129051\\
7.12044502781424	-0.0107401334502022\\
7.12244515282205	-0.0105429300281514\\
7.12444527782986	-0.0103300498779397\\
7.12644540283768	-0.0101029455800301\\
7.12844552784549	-0.00986321759643616\\
7.1304456528533	-0.00961258629606476\\
7.13344584036502	-0.00922016788689817\\
7.13644602787674	-0.00881359288577599\\
7.14844677792362	-0.00716585190679808\\
7.15144696543534	-0.00677362995173425\\
7.15444715294706	-0.0063962485512512\\
7.15744734045878	-0.00603533884356011\\
7.1604475279705	-0.0056914571615998\\
7.16344771548222	-0.00536417649763266\\
7.16644790299394	-0.00505223194430826\\
7.16944809050566	-0.00475371625057974\\
7.17344834052128	-0.00437253744102506\\
7.17844865304081	-0.00391485837363703\\
7.18544909056816	-0.003291480645359\\
7.19544971560723	-0.00241381890374726\\
7.20045002812676	-0.00198660905389758\\
7.20445027814239	-0.00165852735902661\\
7.20745046565411	-0.00142451033424962\\
7.21045065316582	-0.00120382135307651\\
7.21345084067754	-0.000998988120230138\\
7.21645102818926	-0.000812175415514815\\
7.21945121570098	-0.0006450229822903\\
7.2224514032127	-0.000498516825626183\\
7.22545159072442	-0.000372904196961343\\
7.22845177823614	-0.000267657043270475\\
7.23145196574786	-0.000181481972514774\\
7.23445215325958	-0.00011238116092116\\
7.2374523407713	-5.7755415390659e-05\\
7.24145259078692	-2.09418408303463e-06\\
7.24745296581036	6.10488637633466e-05\\
7.25445340333771	0.000136137920470958\\
7.25845365335334	0.000193163772809868\\
7.26245390336896	0.000266700261718711\\
7.26545409088068	0.000334524401548464\\
7.2684542783924	0.000413943487490798\\
7.27145446590412	0.00050510259288572\\
7.27445465341584	0.000607761859367173\\
7.27745484092756	0.000721400764945201\\
7.28145509094318	0.000888789657896183\\
7.28545534095881	0.00107266311087528\\
7.28945559097444	0.00127133756257081\\
7.29345584099006	0.00148343549405183\\
7.29745609100569	0.00170791151191096\\
7.30245640352522	0.00200462862063233\\
7.30745671604475	0.00231756210383693\\
7.31245702856429	0.00264400639463602\\
7.32045752859554	0.00318344136499249\\
7.3294580911307	0.00378852677516406\\
7.33445840365023	0.00411175735438718\\
7.33945871616976	0.00442157467923465\\
7.3454590911932	0.00477733311082318\\
7.35745984124008	0.00548060437282771\\
7.3614600912557	0.00573163036103708\\
7.36446027876742	0.00593097919892216\\
7.36746046627914	0.00614184828441822\\
7.37046065379086	0.00636554686234092\\
7.37346084130258	0.0066028402102809\\
7.3764610288143	0.00685393683444246\\
7.37946121632602	0.00711853183232591\\
7.38246140383774	0.00739589883937697\\
7.38546159134946	0.00768502441152918\\
7.38946184136509	0.00808684304951868\\
7.39346209138071	0.00850500921169228\\
7.39746234139634	0.00893775512891892\\
7.40146259141196	0.00938454596453653\\
7.40546284142759	0.00984629213567345\\
7.40946309144321	0.0103252643684115\\
7.41246327895493	0.0106977411086966\\
7.41546346646665	0.0110833014281084\\
7.41846365397837	0.011483485509185\\
7.42146384149009	0.0118996457760296\\
7.42446402900181	0.0123327973770877\\
7.42746421651353	0.0127834975087673\\
7.43046440402525	0.0132517629141802\\
7.43346459153697	0.0137370308838953\\
7.43646477904869	0.0142381641823484\\
7.43946496656041	0.0147534933785387\\
7.44246515407213	0.0152808877467798\\
7.44646540408776	0.0159984748816164\\
7.45246577911119	0.0170918543850789\\
7.45846615413463	0.0181833076409639\\
7.46246640415026	0.0188966283874272\\
7.46546659166198	0.0194180513012832\\
7.4684667791737	0.01992353399406\\
7.47046690418151	0.0202496132739043\\
7.47246702918932	0.0205654367114612\\
7.47446715419714	0.0208696212697888\\
7.47646727920495	0.0211607212586564\\
7.47846740421276	0.0214372345550125\\
7.48046752922058	0.0216976135303177\\
7.48246765422839	0.0219402796021875\\
7.4844677792362	0.0221636437698649\\
7.48646790424402	0.0223661309799894\\
7.48846802925183	0.0225462076710201\\
7.49046815425964	0.02270241252765\\
7.49246827926746	0.0228333893175723\\
7.49446840427527	0.0229379200627768\\
7.49646852928308	0.0230149592209372\\
7.49746859178699	0.0230428976087218\\
7.49846865429089	0.0230636648215459\\
7.4994687167948	0.0230771921329413\\
7.50046877929871	0.0230834273582623\\
7.50146884180261	0.0230823340071602\\
7.50246890430652	0.0230738945163722\\
7.50346896681043	0.0230581076781391\\
7.50446902931433	0.0230349914328052\\
7.50546909181824	0.0230045825045337\\
7.50646915432215	0.0229669347810066\\
7.50746921682605	0.0229221233732666\\
7.50946934183386	0.0228113943201009\\
7.51146946684168	0.0226733566077186\\
7.51346959184949	0.0225092559808644\\
7.5154697168573	0.0223206059559011\\
7.51746984186512	0.022109163727368\\
7.51946996687293	0.0218768999789205\\
7.52147009188074	0.0216259649647448\\
7.52347021688855	0.0213586488616215\\
7.52547034189637	0.0210773404421865\\
7.52747046690418	0.0207844848261836\\
7.5304706544159	0.0203289222700178\\
7.53447090443153	0.0197036932044732\\
7.54047127945497	0.0187633966884135\\
7.54347146696669	0.0183059111299748\\
7.54647165447841	0.0178635756380885\\
7.54947184199013	0.0174400588529338\\
7.55147196699794	0.0171694812794989\\
7.55347209200575	0.0169089303689915\\
7.55547221701356	0.0166587089394561\\
7.55747234202138	0.016418938511702\\
7.55947246702919	0.016189575216405\\
7.561472592037	0.0159704275860548\\
7.56347271704482	0.0157611754406162\\
7.56647290455653	0.0154648862807143\\
7.56947309206825	0.0151880644349767\\
7.57247327957997	0.0149285870625064\\
7.57547346709169	0.0146841543348977\\
7.57847365460341	0.0144524161480248\\
7.58247390461904	0.0141592544925899\\
7.58647415463467	0.0138797262677031\\
7.5914744671542	0.0135435515138767\\
7.59747484217764	0.0131533949915514\\
7.60347521720108	0.0127761827509651\\
7.60847552972061	0.0124753112802445\\
7.61247577973623	0.0122475277890253\\
7.61647602975186	0.0120350665944251\\
7.61947621726358	0.0118878424261197\\
7.6224764047753	0.0117523250159515\\
7.62547659228702	0.0116292834970366\\
7.62847677979874	0.0115189839118628\\
7.63147696731046	0.011421118345595\\
7.63447715482218	0.0113347823056138\\
7.6384774048378	0.0112349871377617\\
7.64347771735734	0.0111279386296879\\
7.65747859241203	0.0108421621825947\\
7.66247890493156	0.010718102118318\\
7.66747921745109	0.0105769112069467\\
7.67247952997062	0.010421094311873\\
7.67947996749797	0.0101877974503495\\
7.69248078004875	0.00973826918215792\\
7.69848115507219	0.0095177092350518\\
7.70248140508782	0.00935808235722035\\
7.70648165510345	0.00918357424980698\\
7.70948184261517	0.0090409832202063\\
7.71248203012688	0.00888754248850887\\
7.71648228014251	0.00866627078765703\\
7.72048253015814	0.00842822056143788\\
7.72548284267767	0.0081145524915911\\
7.73348334270892	0.00760829324724455\\
7.73748359272454	0.00736961292497185\\
7.74048378023626	0.00720240327360244\\
7.74348396774798	0.00704737628214858\\
7.7464841552597	0.00690545347806193\\
7.74948434277142	0.00677662271250057\\
7.75248453028314	0.00665996322428342\\
7.75648478029877	0.00652028863078868\\
7.7614850928183	0.00636298834688276\\
7.77248578036127	0.00602575319469523\\
7.77748609288081	0.00585526069806264\\
7.78248640540034	0.00566966748345266\\
7.78948684292768	0.00539266985671105\\
7.79748734295893	0.00507790305709221\\
7.80248765547847	0.00489696751878554\\
7.80648790549409	0.00476575573810578\\
7.81048815550972	0.00464772169114269\\
7.81448840552535	0.00454231245485559\\
7.81948871804488	0.00442552505304405\\
7.82548909306832	0.00430059834010166\\
7.85249078067379	0.00375990005158044\\
7.86149134320895	0.00355787488887316\\
7.8694918432402	0.0033632191619688\\
7.87649228076755	0.00317915614566644\\
7.8844927807988	0.00295492522664276\\
7.91649478092381	0.00202792412646247\\
7.92549534345897	0.00175574945674484\\
7.94149634352147	0.00126450414211732\\
7.946496656041	0.00112768517760031\\
7.95049690605663	0.00103059354792734\\
7.95449715607225	0.000946695380275031\\
7.95849740608788	0.000876982921646174\\
7.96249765610351	0.000821327423999207\\
7.96649790611913	0.000778519836309499\\
7.97149821863866	0.000739818392855085\\
7.97749859366211	0.000707984652567717\\
7.99549971873242	0.000622656915393094\\
8.00250015625977	0.000571181434043666\\
8.01050065629102	0.000497169779997364\\
8.02950184386524	0.000310750417853001\\
8.03450215638478	0.000280558584897506\\
8.0385024064004	0.000268909035025189\\
8.04250265641603	0.000270683375450886\\
8.04650290643165	0.000287119310240058\\
8.05050315644728	0.000318285500817694\\
8.05450340646291	0.00036289409384338\\
8.05950371898244	0.000433400132578754\\
8.07550471904494	0.000675864826881423\\
8.07950496906057	0.000718654851588951\\
8.08350521907619	0.000749562111213464\\
8.08850553159573	0.000772540928142718\\
8.09450590661917	0.000784254572529619\\
8.10350646915432	0.000800448282852528\\
8.10850678167386	0.000825639096536435\\
8.11250703168948	0.00085972752818364\\
8.11650728170511	0.000907372215653623\\
8.12050753172073	0.00096758492341209\\
8.12650790674417	0.00107484705276306\\
8.13650853178324	0.00125811930931619\\
8.14050878179886	0.0013167999974506\\
8.14450903181449	0.00135951799147094\\
8.14750921932621	0.00137872378579473\\
8.15050940683793	0.00138554749699082\\
8.15350959434965	0.00137911572318217\\
8.15650978186137	0.00135885414446335\\
8.15950996937309	0.00132442379462461\\
8.16251015688481	0.00127564096500166\\
8.16551034439653	0.00121239232284864\\
8.16851053190825	0.00113455294952303\\
8.17151071941996	0.00104191468799897\\
8.17451090693168	0.000934130025616042\\
8.1775110944434	0.000810676087812823\\
8.18051128195512	0.0006708396406232\\
8.18351146946684	0.000513723284434775\\
8.18651165697856	0.000338269302208261\\
8.18951184449028	0.000143300834061222\\
8.19151196949809	1.8673363229027e-06\\
8.19351209450591	-0.000149164331713081\\
8.19551221951372	-0.00031015930297329\\
8.19751234452153	-0.000481466500758643\\
8.19951246952935	-0.000663409782980295\\
8.20151259453716	-0.00085627913195907\\
8.20351271954497	-0.00106032212573481\\
8.20551284455279	-0.00127573576438778\\
8.2075129695606	-0.0015026586906508\\
8.20951309456841	-0.00174116397379365\\
8.21151321957623	-0.00199125233197606\\
8.21351334458404	-0.00225284630855427\\
8.21551346959185	-0.00252578510595924\\
8.21751359459966	-0.00280982032695576\\
8.21951371960748	-0.00310461280199092\\
8.22151384461529	-0.00340973048975357\\
8.22451403212701	-0.00388559124062837\\
8.22751421963873	-0.00438131592067847\\
8.23051440715045	-0.00489429359858917\\
8.23351459466217	-0.00542150673315334\\
8.23751484467779	-0.00614075048044072\\
8.25151571973248	-0.00868320628935138\\
8.2545159072442	-0.00920912336316704\\
8.25751609475592	-0.00972154487212507\\
8.26051628226764	-0.0102183335034916\\
8.26351646977936	-0.0106979858192489\\
8.26651665729108	-0.0111596655029125\\
8.2695168448028	-0.0116031980911657\\
8.27251703231452	-0.0120290240236685\\
8.27551721982624	-0.0124381107259239\\
8.27851740733796	-0.0128318288769051\\
8.28151759484968	-0.013211799138503\\
8.2845177823614	-0.0135797202036727\\
8.28851803237702	-0.0140542556382535\\
8.29251828239265	-0.0145130904734714\\
8.29651853240827	-0.0149575928041479\\
8.3005187824239	-0.0153870878131777\\
8.30351896993562	-0.0156976566504952\\
8.30651915744734	-0.0159960432493023\\
8.30951934495906	-0.0162794617481339\\
8.31251953247078	-0.016544559609553\\
8.31451965747859	-0.0167092616998836\\
8.31651978248641	-0.0168629616531923\\
8.31851990749422	-0.0170044487414138\\
8.32052003250203	-0.0171325151397639\\
8.32252015750985	-0.0172459827479194\\
8.32452028251766	-0.0173437298634624\\
8.32652040752547	-0.0174247167395549\\
8.32852053253328	-0.017488009169309\\
8.3305206575411	-0.0175328000790671\\
8.33252078254891	-0.0175584281439356\\
8.33452090755672	-0.0175643945134674\\
8.33652103256454	-0.0175503739584961\\
8.33852115757235	-0.0175162240510254\\
8.34052128258016	-0.0174619902926239\\
8.34252140758797	-0.0173879072874392\\
8.34452153259579	-0.017294397827154\\
8.3465216576036	-0.0171820660613555\\
8.34852178261141	-0.017051689658846\\
8.35052190761923	-0.0169042087982234\\
8.35252203262704	-0.0167407126148369\\
8.35452215763485	-0.0165624245025278\\
8.35652228264266	-0.0163706845566267\\
8.35852240765048	-0.0161669320982689\\
8.36052253265829	-0.0159526873587552\\
8.36352272017001	-0.0156151213575235\\
8.36652290768173	-0.0152630246171483\\
8.37152322020127	-0.0146590777766065\\
8.3765235327208	-0.0140556743291782\\
8.37952372023252	-0.0137038460921168\\
8.38252390774424	-0.0133654364891882\\
8.38552409525595	-0.0130446453436619\\
8.38752422026377	-0.0128424184675247\\
8.38952434527158	-0.0126506333803711\\
8.39152447027939	-0.0124701338704618\\
8.39352459528721	-0.012301644838935\\
8.39552472029502	-0.012145768882533\\
8.39752484530283	-0.0120029839522822\\
8.39952497031064	-0.0118736419698742\\
8.40152509531846	-0.0117579681117839\\
8.40352522032627	-0.0116560616992167\\
8.40552534533408	-0.0115678976265734\\
8.4075254703419	-0.0114933290573163\\
8.40952559534971	-0.0114320913655597\\
8.41152572035752	-0.0113838067628329\\
8.41352584536533	-0.0113479909828058\\
8.41552597037315	-0.011324060472532\\
8.41752609538096	-0.0113113409042747\\
8.41952622038878	-0.0113090768639168\\
8.4225264079005	-0.0113234610865192\\
8.42552659541222	-0.0113564732574787\\
8.42852678292394	-0.0114048840966099\\
8.43252703293956	-0.0114876181015404\\
8.43752734545909	-0.0116092293000989\\
8.44852803300206	-0.0118836748788311\\
8.45252828301769	-0.0119687623853011\\
8.45652853303331	-0.0120406148007639\\
8.46052878304894	-0.0120980569901228\\
8.46452903306457	-0.0121414724852933\\
8.4695293455841	-0.0121789345232592\\
8.47552972060754	-0.012207870002328\\
8.4845302831427	-0.0122503390394719\\
8.48853053315832	-0.012281493685169\\
8.49253078317395	-0.0123264647460424\\
8.49653103318958	-0.012388437770209\\
8.49953122070129	-0.0124471860122952\\
8.50353147071692	-0.0125420512454291\\
8.50753172073255	-0.0126543454095476\\
8.51153197074817	-0.0127805815903415\\
8.52553284580286	-0.0132401007466605\\
8.52853303331458	-0.0133190666257157\\
8.5315332208263	-0.0133828271436798\\
8.53453340833802	-0.0134279633668477\\
8.53653353334584	-0.0134462238764961\\
8.53853365835365	-0.01345415014897\\
8.54053378336146	-0.0134511506721715\\
8.54253390836928	-0.0134367863317202\\
8.54453403337709	-0.0134107816221771\\
8.5465341583849	-0.0133730322013079\\
8.54853428339271	-0.0133236083487418\\
8.55053440840053	-0.0132627561706897\\
8.55253453340834	-0.0131908918111279\\
8.55453465841615	-0.0131085942082301\\
8.55753484592787	-0.0129672198591066\\
8.56053503343959	-0.0128070634174406\\
8.56353522095131	-0.0126316837926908\\
8.56753547096694	-0.0123809818044514\\
8.58153634602163	-0.0114811078628207\\
8.58553659603725	-0.0112493682756813\\
8.58853678354897	-0.0110882642199783\\
8.59153697106069	-0.0109384257198144\\
8.59553722107632	-0.010755049590454\\
8.59953747109195	-0.0105870403340802\\
8.60653790861929	-0.0103121083853281\\
8.61153822113882	-0.010111643411566\\
8.61553847115445	-0.00993657025161454\\
8.61853865866617	-0.00979159620056791\\
8.62153884617789	-0.00963171933918971\\
8.62453903368961	-0.00945457517843096\\
8.62753922120132	-0.00925834919655699\\
8.63053940871304	-0.00904181966642525\\
8.63353959622476	-0.00880436632137815\\
8.63653978373648	-0.00854595139006165\\
8.6395399712482	-0.00826707143058414\\
8.64254015875992	-0.00796868922282812\\
8.64554034627164	-0.00765215110848061\\
8.64854053378336	-0.00731909946118137\\
8.65154072129508	-0.00697138212162329\\
8.6545409088068	-0.00661097031869673\\
8.65854115882243	-0.00611416511004137\\
8.66254140883805	-0.00560311193318341\\
8.66854178386149	-0.00481953973618943\\
8.6855428464279	-0.00258523083646622\\
8.69254328395525	-0.00168603287102442\\
8.70254390899431	-0.000420051706708335\\
8.71054440902557	0.000598534101502679\\
8.716544784049	0.00137884604790628\\
8.72254515907244	0.00217537146635749\\
8.7315457216076	0.00337526165927571\\
8.73454590911932	0.00376384392891183\\
8.73754609663104	0.004139029458198\\
8.73954622163885	0.00437899418604459\\
8.74154634664666	0.00460883118804389\\
8.74354647165448	0.00482679837083211\\
8.74554659666229	0.00503117300171496\\
8.7475467216701	0.00522029061302121\\
8.74954684667792	0.0053925860719275\\
8.75154697168573	0.005546633196019\\
8.75354709669354	0.00568117999200979\\
8.75554722170136	0.00579517908659\\
8.75754734670917	0.00588781323545717\\
8.75954747171698	0.00595851557342542\\
8.7615475967248	0.00600698209201767\\
8.76354772173261	0.00603317647037827\\
8.76554784674042	0.00603732709868865\\
8.76754797174824	0.00601991672070312\\
8.76954809675605	0.00598166529625388\\
8.77154822176386	0.00592350614396508\\
8.77354834677167	0.00584655674123269\\
8.77554847177949	0.00575208554545981\\
8.7775485967873	0.00564147546158722\\
8.77954872179511	0.00551618592094627\\
8.78154884680293	0.0053777150933918\\
8.78354897181074	0.00522756349844045\\
8.78654915932246	0.00498363267465862\\
8.78954934683418	0.00472138553433865\\
8.7925495343459	0.00444501272678366\\
8.79654978436152	0.00406067050480985\\
8.80155009688105	0.00356399198774326\\
8.81055065941622	0.00265058297476628\\
8.81855115944747	0.00184226927378717\\
8.823551471967	0.00135168079307491\\
8.82755172198263	0.000974977559234702\\
8.83055190949434	0.000705573280875171\\
8.83355209700606	0.0004504855560441\\
8.83655228451778	0.000212525656024809\\
8.8395524720295	-5.5974126560443e-06\\
8.84155259703732	-0.000138760384473358\\
8.84355272204513	-0.000261358621543195\\
8.84555284705294	-0.00037283451457526\\
8.84755297206075	-0.00047272837027279\\
8.84955309706857	-0.000560686294964086\\
8.85155322207638	-0.000636464828428274\\
8.85355334708419	-0.000699932291350791\\
8.85555347209201	-0.000751067322418919\\
8.85755359709982	-0.000789954538298332\\
8.85955372210763	-0.00081677800648805\\
8.86155384711545	-0.000831813261470415\\
8.86355397212326	-0.000835418207650207\\
8.86555409713107	-0.000828023576232795\\
8.86755422213889	-0.000810123495138981\\
8.8695543471467	-0.000782266659655306\\
8.87255453465842	-0.000723126167791577\\
8.87555472217014	-0.000645105447372174\\
8.87855490968186	-0.000550545488081866\\
8.88155509719358	-0.00044193261632941\\
8.8855553472092	-0.000279801208439068\\
8.89055565972873	-5.8589607927928e-05\\
8.9015563472717	0.000436617532599826\\
8.90555659728733	0.000597894762950801\\
8.90855678479905	0.000706136493523246\\
8.91155697231077	0.000801215801470079\\
8.91455715982249	0.000881644625380318\\
8.91755734733421	0.000946522445961051\\
8.92055753484593	0.000995577080136201\\
8.92355772235765	0.0010291596278158\\
8.92655790986937	0.00104819002673651\\
8.92955809738109	0.00105405622687726\\
8.93355834739671	0.0010443788389054\\
8.93755859741234	0.00101870893435674\\
8.94255890993187	0.000970083234047792\\
8.9475592224514	0.000907574139237255\\
8.95255953497094	0.000831483653396248\\
8.95655978498656	0.000757555159797363\\
8.95955997249828	0.000691388935312176\\
8.96256016001	0.000613098399419698\\
8.96556034752172	0.000519702211068562\\
8.96856053503344	0.000408122825668045\\
8.97056066004125	0.000322161523982345\\
8.97256078504907	0.000225989373866753\\
8.97456091005688	0.000118886065518353\\
8.97656103506469	2.37835781291551e-07\\
8.97856116007251	-0.000130446559907682\\
8.98056128508032	-0.000273524463771935\\
8.98256141008813	-0.000429212860716177\\
8.98456153509595	-0.000597586507044667\\
8.98656166010376	-0.000778580905084425\\
8.98856178511157	-0.000971999869904039\\
8.99056191011938	-0.00117752629097367\\
8.9925620351272	-0.00139473600199125\\
8.99456216013501	-0.00162311375794388\\
8.99656228514282	-0.00186207041572217\\
8.99856241015064	-0.00211096040164804\\
9.00156259766235	-0.0025014147277389\\
9.00456278517407	-0.00291027265592803\\
9.00756297268579	-0.00333510798799708\\
9.01056316019751	-0.00377353272411796\\
9.01456341021314	-0.00437524082831686\\
9.01856366022876	-0.00499166947107099\\
9.0245640352522	-0.0059323653113168\\
9.03256453528346	-0.00718712120841047\\
9.03656478529908	-0.00780067163927711\\
9.0395649728108	-0.00824915580404806\\
9.04256516032252	-0.00868427129129046\\
9.04556534783424	-0.00910302354981241\\
9.04856553534596	-0.0095025500983148\\
9.05056566035377	-0.0097569093138361\\
9.05256578536159	-0.0100008458161511\\
9.0545659103694	-0.0102337302299418\\
9.05656603537721	-0.010455013096653\\
9.05856616038502	-0.0106642283905707\\
9.06056628539284	-0.0108609936312796\\
9.06256641040065	-0.0110450064058973\\
9.06456653540846	-0.0112160378338046\\
9.06656666041628	-0.0113739224679961\\
9.06856678542409	-0.0115185455991806\\
9.0705669104319	-0.0116498287757736\\
9.07256703543971	-0.011767713955539\\
9.07456716044753	-0.0118721472517755\\
9.07656728545534	-0.0119630631754468\\
9.07856741046315	-0.0120403701094247\\
9.08056753547097	-0.0121039385833335\\
9.08256766047878	-0.0121535924628553\\
9.08456778548659	-0.0121891037234541\\
9.08656791049441	-0.0122101914328603\\
9.08856803550222	-0.0122165253699542\\
9.09056816051003	-0.0122077344847078\\
9.09256828551785	-0.0121834195130539\\
9.09456841052566	-0.0121431694326688\\
9.09656853553347	-0.0120865820778278\\
9.09856866054129	-0.0120132884219259\\
9.1005687855491	-0.0119229763543593\\
9.10256891055691	-0.0118154160433015\\
9.10456903556472	-0.0116904855556861\\
9.10656916057254	-0.0115481946852576\\
9.10856928558035	-0.011388705761231\\
9.11056941058816	-0.0112123508071527\\
9.11256953559598	-0.0110196440496075\\
9.11456966060379	-0.0108112889880871\\
9.1165697856116	-0.010588179441136\\
9.11856991061941	-0.0103513942916607\\
9.12057003562723	-0.0101021859001058\\
9.12257016063504	-0.00984196231702938\\
9.12557034814676	-0.00943437246576195\\
9.12857053565848	-0.00901109199163841\\
9.13357084817801	-0.00828671360426014\\
9.13957122320145	-0.00741863543128574\\
9.14257141071317	-0.00699666443276215\\
9.14557159822489	-0.00658783502186111\\
9.14857178573661	-0.00619469474345635\\
9.15157197324833	-0.00581868912058425\\
9.15457216076005	-0.00546018127576531\\
9.15757234827177	-0.00511854630049768\\
9.16057253578349	-0.00479233087526865\\
9.16357272329521	-0.0044794628627578\\
9.16757297331083	-0.00407881615285532\\
9.17257328583036	-0.00359612630934336\\
9.17957372335771	-0.00293703398773104\\
9.18857428589287	-0.00210259019070946\\
9.1935745984124	-0.00165160227890482\\
9.19757484842803	-0.00130508389259631\\
9.20057503593975	-0.00105749431444835\\
9.20357522345147	-0.000823358026075027\\
9.20657541096319	-0.000605105776589454\\
9.20957559847491	-0.000404811380278147\\
9.21257578598663	-0.000224052391768481\\
9.21557597349835	-6.3807411681438e-05\\
9.21857616101006	7.56017744514281e-05\\
9.22157634852178	0.000194525404978663\\
9.2245765360335	0.00029395525691811\\
9.22757672354522	0.000375457534907753\\
9.23057691105694	0.000441071534535098\\
9.23357709856866	0.000493186930508926\\
9.23757734858429	0.000546187290549227\\
9.24257766110382	0.000594796687863663\\
9.25857866116633	0.00073331871586646\\
9.26357897368586	0.000795161894078689\\
9.26857928620539	0.000870834722725533\\
9.27357959872492	0.000961158237569038\\
9.27857991124445	0.0010670231985408\\
9.28258016126008	0.00116396858963341\\
9.2865804112757	0.00127313538944662\\
9.29058066129133	0.00139600851215249\\
9.29458091130696	0.00153403493347071\\
9.29858116132258	0.00168826988657855\\
9.30258141133821	0.00185901925900112\\
9.30658166135384	0.0020455640119259\\
9.31058191136946	0.00224604400483486\\
9.315582223889	0.00251173914772806\\
9.32358272392025	0.00295471550919757\\
9.33358334895931	0.00350569288647051\\
9.34558409900619	0.00416188534665451\\
9.34958434902181	0.00439569273364171\\
9.35258453653353	0.00458219641710045\\
9.35558472404525	0.00478107367700176\\
9.35858491155697	0.00499448701163985\\
9.36158509906869	0.00522404942126897\\
9.36458528658041	0.0054706885925313\\
9.36758547409213	0.00573457602878591\\
9.37058566160385	0.00601512458151277\\
9.37358584911557	0.00631106009755911\\
9.37658603662729	0.00662056457167637\\
9.38058628664292	0.00705058671679382\\
9.38458653665854	0.00749556262208273\\
9.38958684917807	0.00806591481026686\\
9.39558722420151	0.00876474541409067\\
9.40058753672104	0.00936026628833631\\
9.40458778673667	0.00985022280734427\\
9.40758797424839	0.0102292752331437\\
9.41058816176011	0.0106213373238724\\
9.41358834927183	0.0110292110579415\\
9.41658853678355	0.0114554592997607\\
9.41858866179136	0.0117508926290917\\
9.42058878679918	0.012055902440121\\
9.42258891180699	0.0123708055432097\\
9.4245890368148	0.0126957575237192\\
9.42658916182262	0.0130307459868675\\
9.42858928683043	0.0133755896592369\\
9.43158947434215	0.0139105351318882\\
9.43458966185387	0.0144650354836742\\
9.43758984936559	0.0150366119523753\\
9.44059003687731	0.0156222447925849\\
9.44459028689293	0.0164190007238005\\
9.45759109944371	0.0190291819123267\\
9.46059128695543	0.0196118276413415\\
9.46359147446715	0.020177859067946\\
9.46559159947497	0.0205436200208027\\
9.46759172448278	0.020898357890804\\
9.46959184949059	0.0212404965569739\\
9.47159197449841	0.021568392242969\\
9.47359209950622	0.0218803399487051\\
9.47559222451403	0.022174585350438\\
9.47759234952185	0.0224493423697467\\
9.47959247452966	0.0227028162928171\\
9.48159259953747	0.0229332319993247\\
9.48359272454529	0.0231388665516086\\
9.4855928495531	0.0233180851152888\\
9.48659291205701	0.0233973109722392\\
9.48759297456091	0.0234693789525942\\
9.48859303706482	0.0235341265848419\\
9.48959309956872	0.0235914039957485\\
9.49059316207263	0.0236410750418088\\
9.49159322457654	0.0236830186009875\\
9.49259328708044	0.0237171293427494\\
9.49359334958435	0.0237433187709009\\
9.49459341208826	0.023761516274071\\
9.49559347459216	0.0237716692882621\\
9.49659353709607	0.023773745033715\\
9.49759359959998	0.0237677294580863\\
9.49859366210388	0.0237536297923953\\
9.49959372460779	0.0237314722107733\\
9.5005937871117	0.0237013051035859\\
9.5015938496156	0.0236631956142759\\
9.50259391211951	0.0236172332776796\\
9.50359397462341	0.0235635261493208\\
9.50459403712732	0.0235022035887837\\
9.50559409963123	0.0234334134415484\\
9.50659416213513	0.0233573227022106\\
9.50859428714295	0.0231839966167051\\
9.51059441215076	0.022983905119375\\
9.51259453715857	0.0227589692886845\\
9.51459466216638	0.0225113133051593\\
9.5165947871742	0.0222432219579289\\
9.51859491218201	0.0219570953855062\\
9.52059503718982	0.0216554026653988\\
9.52259516219764	0.0213406358661139\\
9.52559534970936	0.0208493616184739\\
9.52859553722108	0.0203422585384132\\
9.54059628726796	0.0182929080706877\\
9.54359647477968	0.0178020535010575\\
9.54659666229139	0.0173272970685794\\
9.54959684980311	0.0168709523021562\\
9.55259703731483	0.0164346705359897\\
9.55459716232265	0.0161555236854198\\
9.55659728733046	0.015885998669642\\
9.55859741233827	0.0156262227447641\\
9.56059753734608	0.0153762499714247\\
9.5625976623539	0.0151360664950424\\
9.56459778736171	0.0149055937925517\\
9.56659791236952	0.0146846901121123\\
9.56959809988124	0.0143708120229178\\
9.57259828739296	0.0140770348415167\\
9.57559847490468	0.0138020913988903\\
9.5785986624164	0.013544421098274\\
9.58159884992812	0.0133022117977397\\
9.58459903743984	0.0130734706415261\\
9.58859928745547	0.0127858509036543\\
9.59259953747109	0.0125137487448264\\
9.59759984999063	0.0121893922130312\\
9.60260016251016	0.0118779695733728\\
9.60760047502969	0.0115784327960995\\
9.61260078754922	0.0112938688850157\\
9.61660103756485	0.0110811127981592\\
9.61960122507657	0.010932742865748\\
9.62260141258829	0.010795716389925\\
9.62560160010001	0.0106713359638597\\
9.62860178761172	0.0105604949073523\\
9.63160197512344	0.0104635715510319\\
9.63460216263517	0.0103803819303572\\
9.63760235014689	0.0103101908611194\\
9.64060253765861	0.0102517860253748\\
9.64460278767423	0.0101895060560366\\
9.64860303768986	0.0101411853123565\\
9.65360335020939	0.0100942340723797\\
9.66060378773673	0.0100429825289261\\
9.66960435027189	0.00999187549484049\\
9.67760485030314	0.00996008592200326\\
9.68860553784612	0.00991941225910153\\
9.69260578786174	0.00989078569210733\\
9.69560597537346	0.00985817632538755\\
9.69860616288518	0.00981269282343433\\
9.7016063503969	0.00975156573083069\\
9.70460653790862	0.00967250617935278\\
9.70760672542034	0.00957394072334949\\
9.71060691293206	0.00945519573752662\\
9.71360710044378	0.00931661569962472\\
9.7166072879555	0.00915959554755119\\
9.71960747546722	0.00898652580509207\\
9.72260766297894	0.00880065609686298\\
9.72760797549847	0.00847319183044348\\
9.73460841302581	0.0080110813082932\\
9.73860866304144	0.00776244600668008\\
9.74160885055316	0.00758893063104438\\
9.74460903806488	0.00742862421636659\\
9.7476092255766	0.00728237799105358\\
9.75060941308832	0.00715009550167167\\
9.75360960060004	0.00703081664910954\\
9.75760985061567	0.00688902095311406\\
9.76161010063129	0.00676191599740861\\
9.76961060066254	0.00652693029195461\\
9.77561097568598	0.00634497343506979\\
9.78061128820551	0.00617842387254441\\
9.78461153822114	0.0060327152621511\\
9.78961185074067	0.00583501988111479\\
9.7946121632602	0.00562294897184756\\
9.80461278829927	0.00517912378092333\\
9.81061316332271	0.00492007998014188\\
9.81561347584224	0.00471973092331623\\
9.81961372585787	0.00457389172268208\\
9.82361397587349	0.00444302837200183\\
9.82761422588912	0.00432787836065884\\
9.83161447590474	0.00422789241445187\\
9.83561472592037	0.00414127372179962\\
9.8406150384399	0.00404741665397168\\
9.84861553847115	0.00391430669008841\\
9.85861616351022	0.00374518135686586\\
9.87761735108444	0.00340912814546002\\
9.88261766360398	0.00333939941763717\\
9.88861803862741	0.00327135332149098\\
9.9016188511782	0.0031339822711729\\
9.90561910119382	0.00307356283140692\\
9.90861928870554	0.00301706164440674\\
9.91161947621726	0.00294944638599404\\
9.91461966372898	0.00287009888619494\\
9.9176198512407	0.00277918235613583\\
9.92162010125633	0.00264170939177077\\
9.92562035127196	0.00248960659005348\\
9.93362085130321	0.00216554372422095\\
9.93862116382274	0.00196830795922764\\
9.94262141383837	0.00182235358553129\\
9.94662166385399	0.00169078960752955\\
9.95062191386962	0.00157516915372469\\
9.95462216388524	0.00147528274663955\\
9.95862241390087	0.00138958355536545\\
9.9636227264204	0.00129889140569261\\
9.96862303893993	0.00122213059430365\\
9.97462341396337	0.00114342340972584\\
9.98162385149072	0.00106605571940221\\
9.98962435152197	0.000993332627544419\\
10.0036252265767	0.000872571825684787\\
10.0086255390962	0.000812743828962681\\
10.0126257891118	0.000752455825466569\\
10.0166260391274	0.000680059722068194\\
10.021626351647	0.00057455633282899\\
10.0346271641978	0.000287528726655495\\
10.0376273517095	0.00023774059181747\\
10.0406275392212	0.000200992796031585\\
10.0436277267329	0.00017987153877641\\
10.0466279142446	0.000176196881962909\\
10.0496281017564	0.0001908517858773\\
10.0526282892681	0.000223687308249509\\
10.0556284767798	0.00027350637713397\\
10.0586286642915	0.000338135954745411\\
10.0626289143071	0.000442066608023595\\
10.0686292893306	0.000617931356533319\\
10.074629664354	0.000789658977488727\\
10.0786299143696	0.00088821355901203\\
10.0816301018814	0.000949712852744256\\
10.0846302893931	0.000999215365020234\\
10.0876304769048	0.00103655289236215\\
10.0906306644165	0.00106249593500607\\
10.0946309144322	0.00108224951765834\\
10.0996312269517	0.00109131352924052\\
10.1076317269829	0.00110232420506762\\
10.1116319769986	0.00112092020827248\\
10.1156322270142	0.00115540115992019\\
10.1186324145259	0.00119352681360141\\
10.1216326020376	0.00124263692416804\\
10.1256328520533	0.00132438965975723\\
10.1296331020689	0.00142187321810283\\
10.1356334770923	0.00158621238374579\\
10.1426339146197	0.0017773337688034\\
10.1466341646353	0.00187112138749512\\
10.149634352147	0.0019282523542401\\
10.1526345396587	0.00197082973124196\\
10.1556347271704	0.00199632066589217\\
10.1586349146822	0.00200259905474098\\
10.16063503969	0.00199525681779278\\
10.1626351646978	0.00197821813976162\\
10.1646352897056	0.00195116743200074\\
10.1666354147134	0.00191386276643613\\
10.1686355397212	0.00186612717121903\\
10.170635664729	0.00180783826142417\\
10.1726357897369	0.0017389166709556\\
10.1746359147447	0.00165931353331317\\
10.1766360397525	0.00156899792621701\\
10.1786361647603	0.00146794456644628\\
10.1806362897681	0.00135612237380656\\
10.1826364147759	0.00123348442444282\\
10.1846365397837	0.00109995976696098\\
10.1866366647915	0.000955447509696228\\
10.1886367897994	0.000799813503061131\\
10.1906369148072	0.000632889874410125\\
10.192637039815	0.000454477353454052\\
10.1946371648228	0.000264350622472875\\
10.1966372898306	6.22665372453923e-05\\
10.1986374148384	-0.000152025306025649\\
10.2006375398462	-0.000378769800978063\\
10.2026376648541	-0.000618191886140096\\
10.2046377898619	-0.000870480977901877\\
10.2066379148697	-0.00113577489457484\\
10.2086380398775	-0.00141414392000172\\
10.2106381648853	-0.00170557566364593\\
10.2126382898931	-0.00200996140211274\\
10.2146384149009	-0.00232708427558137\\
10.2166385399087	-0.00265661024585029\\
10.2186386649166	-0.00299808196207607\\
10.2206387899244	-0.00335091591212944\\
10.2226389149322	-0.00371440308549964\\
10.2256391024439	-0.00427776114975842\\
10.2286392899556	-0.00485992478237662\\
10.2316394774673	-0.00545714324028523\\
10.235639727483	-0.00626971293356249\\
10.2466404150259	-0.00852099926326844\\
10.2496406025377	-0.00912026812821765\\
10.2526407900494	-0.00970679248171535\\
10.2556409775611	-0.0102780878165092\\
10.2586411650728	-0.0108323242138404\\
10.2616413525845	-0.0113683394429209\\
10.2646415400963	-0.0118856165726662\\
10.267641727608	-0.0123842289052725\\
10.2706419151197	-0.0128647526716783\\
10.2736421026314	-0.0133281551823714\\
10.2766422901431	-0.0137756628784089\\
10.2796424776549	-0.0142086142298723\\
10.2826426651666	-0.0146283055989365\\
10.2856428526783	-0.0150358353733431\\
10.28864304019	-0.0154319539184087\\
10.2916432277017	-0.0158169257131924\\
10.2946434152135	-0.0161904112092515\\
10.2976436027252	-0.016551375465955\\
10.3006437902369	-0.0168980279904396\\
10.3036439777486	-0.0172278023556736\\
10.3056441027564	-0.017436664628363\\
10.3076442277642	-0.0176354058034001\\
10.3096443527721	-0.0178227446909922\\
10.3116444777799	-0.0179972946483957\\
10.3136446027877	-0.0181575850162901\\
10.3156447277955	-0.0183020857687097\\
10.3176448528033	-0.018429235192734\\
10.3196449778111	-0.0185374700030039\\
10.3216451028189	-0.018625257274735\\
10.3236452278267	-0.0186911275008939\\
10.3256453528346	-0.0187337080189351\\
10.3276454778424	-0.0187517560131631\\
10.3296456028502	-0.0187441902331216\\
10.331645727858	-0.0187101208543616\\
10.3336458528658	-0.0186488763324419\\
10.3356459778736	-0.0185600268154431\\
10.3376461028814	-0.0184434034387735\\
10.3396462278892	-0.0182991129627936\\
10.3416463528971	-0.018127547354208\\
10.3436464779049	-0.0179293880405993\\
10.3456466029127	-0.0177056047070181\\
10.3476467279205	-0.0174574486458674\\
10.3496468529283	-0.0171864407653644\\
10.3516469779361	-0.0168943547034708\\
10.3536471029439	-0.0165831953872697\\
10.3556472279517	-0.0162551730574094\\
10.3576473529596	-0.0159126742502274\\
10.3596474779674	-0.0155582297838279\\
10.3626476654791	-0.01500996340528\\
10.3676479779986	-0.0140747151096505\\
10.3716482280143	-0.0133317920099643\\
10.374648415526	-0.0127914349184195\\
10.3766485405338	-0.012443751820669\\
10.3786486655416	-0.0121086812060263\\
10.3806487905494	-0.0117882113662162\\
10.3826489155572	-0.0114841200988174\\
10.384649040565	-0.0111979592914153\\
10.3866491655728	-0.0109310438245593\\
10.3886492905807	-0.0106844439059373\\
10.3906494155885	-0.0104589811862574\\
10.3926495405963	-0.0102552285410269\\
10.3946496656041	-0.0100735133572165\\
10.3966497906119	-0.00991392413712333\\
10.3986499156197	-0.00977632018966901\\
10.4006500406275	-0.00966034414086181\\
10.4026501656354	-0.00956543697573409\\
10.4046502906432	-0.00949085522280768\\
10.406650415651	-0.00943568990517107\\
10.4086505406588	-0.00939888714433934\\
10.4106506656666	-0.00937926955413815\\
10.4126507906744	-0.00937555832440751\\
10.4146509156822	-0.00938639549717735\\
10.41665104069	-0.00941036602575807\\
10.4186511656979	-0.00944601922504162\\
10.4216513532096	-0.00951819805327148\\
10.4246515407213	-0.00960845412010869\\
10.427651728233	-0.00971202455933451\\
10.4326520407525	-0.00990214911300669\\
10.4416526032877	-0.0102491927567563\\
10.4456528533033	-0.0103880598532129\\
10.449653103319	-0.0105104324323335\\
10.4526532908307	-0.0105896271549817\\
10.4556534783424	-0.0106573501134477\\
10.4586536658541	-0.010713572754856\\
10.4626539158697	-0.010771639167892\\
10.4666541658854	-0.0108130740660783\\
10.4716544784049	-0.0108486136913868\\
10.4806550409401	-0.0109072942550377\\
10.4846552909557	-0.0109513191503225\\
10.4876554784674	-0.0109991363724262\\
10.4906556659791	-0.011063296418385\\
10.4936558534908	-0.0111465011550003\\
10.4956559784987	-0.0112135385325018\\
10.4976561035065	-0.0112902495486225\\
10.4996562285143	-0.0113767538970073\\
10.5016563535221	-0.011472938238466\\
10.5046565410338	-0.0116345130911206\\
10.5076567285455	-0.0118147402925146\\
10.5106569160573	-0.0120101136712663\\
10.5146571660729	-0.012285991578235\\
10.5216576036002	-0.0127713448565885\\
10.5246577911119	-0.0129630022153613\\
10.5266579161198	-0.0130802647956543\\
10.5286580411276	-0.0131868838558056\\
10.5306581661354	-0.0132810904632734\\
10.5326582911432	-0.0133612915639247\\
10.534658416151	-0.0134261057925542\\
10.5366585411588	-0.0134743938909452\\
10.5386586661666	-0.0135052833232585\\
10.5406587911745	-0.0135181863422851\\
10.5426589161823	-0.013512811190413\\
10.5446590411901	-0.0134891663038665\\
10.5466591661979	-0.0134475575947093\\
10.5486592912057	-0.0133885790754533\\
10.5506594162135	-0.013313097259509\\
10.5526595412213	-0.013222229777444\\
10.5546596662291	-0.0131173196503624\\
10.556659791237	-0.0129999042872129\\
10.5586599162448	-0.0128716819187993\\
10.5616601037565	-0.0126630971648645\\
10.5656603537721	-0.0123647882475595\\
10.5736608538034	-0.0117566894532217\\
10.5766610413151	-0.0115427769935614\\
10.5796612288268	-0.011344036494787\\
10.5826614163385	-0.0111638055682981\\
10.5846615413463	-0.0110550269023584\\
10.5866616663541	-0.0109557358006285\\
10.588661791362	-0.0108659642573237\\
10.5916619788737	-0.0107485698675731\\
10.5946621663854	-0.0106501154098559\\
10.5976623538971	-0.0105674827325402\\
10.6016626039127	-0.010474528947519\\
10.609663103944	-0.0102996122847969\\
10.6126632914557	-0.0102195902186644\\
10.6156634789674	-0.0101225691061835\\
10.6176636039752	-0.0100458540790704\\
10.6196637289831	-0.00995792905797899\\
10.6216638539909	-0.00985765633384972\\
10.6236639789987	-0.0097441178049813\\
10.6256641040065	-0.00961663248144262\\
10.6276642290143	-0.00947476631908728\\
10.6296643540221	-0.00931833427456397\\
10.6316644790299	-0.00914739663054576\\
10.6336646040378	-0.00896224740603913\\
10.6356647290456	-0.0087633974441168\\
10.6376648540534	-0.0085515496646309\\
10.6396649790612	-0.00832757178637067\\
10.641665104069	-0.00809246537585295\\
10.6446652915807	-0.00772136806484625\\
10.6476654790924	-0.00733168721620814\\
10.6506656666042	-0.00692746993480498\\
10.6546659166198	-0.00637261738544126\\
10.6606662916432	-0.00552272338451587\\
10.6696668541784	-0.00424851590690523\\
10.6746671666979	-0.00355509113505548\\
10.6796674792175	-0.00287762516731149\\
10.6836677292331	-0.00234900962523454\\
10.6876679792487	-0.00183329577278357\\
10.6916682292643	-0.0013308588073464\\
10.69566847928	-0.000841267387709621\\
10.7006687917995	-0.000244937164829651\\
10.7076692293268	0.000571355764943604\\
10.716669791862	0.00162164322495073\\
10.7226701668854	0.00233921066117304\\
10.7346709169323	0.00378676783747878\\
10.737671104444	0.00412970898091913\\
10.7396712294518	0.00434808894318905\\
10.7416713544597	0.00455591445924597\\
10.7436714794675	0.00475113559412677\\
10.7456716044753	0.00493174175497302\\
10.7476717294831	0.00509582281629051\\
10.7496718544909	0.00524162816552476\\
10.7516719794987	0.00536762135046231\\
10.7536721045065	0.00547252829995415\\
10.7556722295143	0.00555537623773361\\
10.7576723545222	0.00561552157050826\\
10.75967247953	0.00565266570207967\\
10.7616726045378	0.00566685816188439\\
10.7636727295456	0.00565848686596127\\
10.7656728545534	0.0056282559101497\\
10.7676729795612	0.00557715195939323\\
10.769673104569	0.00550640082312981\\
10.7716732295768	0.00541741665693962\\
10.7736733545847	0.00531174580837757\\
10.7756734795925	0.00519100799565209\\
10.7776736046003	0.00505683786339262\\
10.7796737296081	0.00491082965776712\\
10.7816738546159	0.00475448747606677\\
10.7846740421276	0.0045035547661918\\
10.7876742296394	0.00423633319724814\\
10.7906744171511	0.00395577636147948\\
10.7936746046628	0.00366387244942246\\
10.7976748546784	0.00325889392456702\\
10.801675104694	0.00283682965594423\\
10.8056753547097	0.00239815931410448\\
10.8096756047253	0.00194409690417174\\
10.8146759172448	0.00135989180589746\\
10.82367647978	0.000302861355567785\\
10.8266766672917	-3.4903704868583e-05\\
10.8296768548034	-0.00035704108757173\\
10.8316769798112	-0.000560646937945108\\
10.8336771048191	-0.000753722167466719\\
10.8356772298269	-0.000935034630586529\\
10.8376773548347	-0.00110351827331101\\
10.8396774798425	-0.00125829826605539\\
10.8416776048503	-0.00139871109862\\
10.8436777298581	-0.00152431354346305\\
10.8456778548659	-0.00163488210530716\\
10.8476779798737	-0.00173040588072482\\
10.8496781048816	-0.00181107140651093\\
10.8516782298894	-0.00187724128477029\\
10.8536783548972	-0.0019294294498664\\
10.855678479905	-0.00196827128495514\\
10.8576786049128	-0.00199449335969604\\
10.8596787299206	-0.0020088848875055\\
10.8616788549284	-0.00201227138551729\\
10.8636789799362	-0.00200549114337534\\
10.866679167448	-0.00197807303460706\\
10.8696793549597	-0.00193236261246454\\
10.8726795424714	-0.00187092905337494\\
10.8756797299831	-0.0017962021688227\\
10.8796799799988	-0.00167992711368115\\
10.8846802925183	-0.00151564143460092\\
10.898681167573	-0.00103889514235078\\
10.9026814175886	-0.000924122442405917\\
10.9056816051003	-0.000849806463794067\\
10.908681792612	-0.000786557311492686\\
10.9116819801238	-0.000734356089292731\\
10.9156822301394	-0.000680244921493767\\
10.9206825426589	-0.000630842719633762\\
10.9316832302019	-0.000531061530566035\\
10.9356834802175	-0.000477978382487976\\
10.9396837302331	-0.000411233036189174\\
10.9446840427527	-0.000312609270270769\\
10.95168448028	-0.000173125025618504\\
10.9546846677917	-0.00012634824592439\\
10.9576848553035	-9.5631017298814e-05\\
10.9596849803113	-8.69387572279834e-05\\
10.9616851053191	-8.95721316744869e-05\\
10.9636852303269	-0.000105011953678513\\
10.9656853553347	-0.000134567533720542\\
10.9676854803425	-0.000179346795118107\\
10.9696856053503	-0.000240235610672102\\
10.9716857303581	-0.000317886911197718\\
10.973685855366	-0.000412719599520273\\
10.9756859803738	-0.000524926794227554\\
10.9776861053816	-0.000654492454795985\\
10.9796862303894	-0.000801215028367608\\
10.9816863553972	-0.000964736430677959\\
10.983686480405	-0.00114457444645311\\
10.9856866054128	-0.00134015651858732\\
10.9876867304207	-0.00155085289578594\\
10.9896868554285	-0.00177600722268778\\
10.9916869804363	-0.00201496287677116\\
10.9936871054441	-0.00226708366787065\\
10.9956872304519	-0.00253176784471876\\
10.9976873554597	-0.00280845506395622\\
10.9996874804675	-0.00309662592081139\\
11.0016876054753	-0.00339579447226157\\
11.0036877304832	-0.00370549457453961\\
11.005687855491	-0.00402526118917734\\
11.0086880430027	-0.00452271039386432\\
11.0116882305144	-0.00503984534412183\\
11.0146884180261	-0.00557439464810017\\
11.0176886055378	-0.00612351975020786\\
11.0216888555535	-0.00687219178529119\\
11.0316894805925	-0.00875767593428378\\
11.0346896681043	-0.00930467011273706\\
11.0366897931121	-0.00965916452011939\\
11.0386899181199	-0.0100035801671225\\
11.0406900431277	-0.0103363494285382\\
11.0426901681355	-0.0106560222466179\\
11.0446902931433	-0.0109612877683851\\
11.0466904181511	-0.0112509898928401\\
11.0486905431589	-0.0115241361027465\\
11.0506906681668	-0.0117798993488485\\
11.0526907931746	-0.0120176131439962\\
11.0546909181824	-0.0122367604040363\\
11.0566910431902	-0.0124369569167762\\
11.058691168198	-0.0126179306100944\\
11.0606912932058	-0.0127794980103069\\
11.0626914182136	-0.0129215394212778\\
11.0646915432215	-0.0130439744064468\\
11.0666916682293	-0.0131467391175661\\
11.0686917932371	-0.0132297668883403\\
11.0706919182449	-0.0132929733069496\\
11.0726920432527	-0.0133362462386266\\
11.0746921682605	-0.0133594433660313\\
11.0766922932683	-0.0133623949253554\\
11.0786924182761	-0.0133449120572244\\
11.080692543284	-0.013306801703532\\
11.0826926682918	-0.0132478866290491\\
11.0846927932996	-0.0131680291312435\\
11.0866929183074	-0.0130671570744703\\
11.0886930433152	-0.0129452912469823\\
11.090693168323	-0.0128025724486633\\
11.0926932933308	-0.0126392864983096\\
11.0946934183386	-0.0124558858237194\\
11.0966935433465	-0.0122530063514752\\
11.0986936683543	-0.012031478748451\\
11.1006937933621	-0.0117923332347836\\
11.1026939183699	-0.0115367971901073\\
11.1046940433777	-0.0112662849241794\\
11.1066941683855	-0.0109823817333847\\
11.1086942933933	-0.0106868208950637\\
11.1116944809051	-0.01022569707483\\
11.1146946684168	-0.00974910172520538\\
11.1266954184637	-0.00781823022773764\\
11.1296956059754	-0.00735767375960705\\
11.1326957934871	-0.00691428347252909\\
11.1356959809988	-0.0064902920786345\\
11.1386961685105	-0.00608676735853564\\
11.1416963560223	-0.00570367542240291\\
11.144696543534	-0.00534000514222654\\
11.1476967310457	-0.00499394226616445\\
11.1506969185574	-0.00466307954623346\\
11.1536971060691	-0.00434464788858335\\
11.1576973560848	-0.00393442032175173\\
11.1636977311082	-0.00333706664403621\\
11.176698543659	-0.0020636358119539\\
11.1816988561785	-0.00158411731941754\\
11.1856991061941	-0.00121423793056152\\
11.1886992937059	-0.000949777549777764\\
11.1916994812176	-0.000700293260223361\\
11.1946996687293	-0.000469244910000555\\
11.1966997937371	-0.000327038255200307\\
11.1986999187449	-0.000195258743548976\\
11.2007000437527	-7.45840829772249e-05\\
11.2027001687605	3.4472311803313e-05\\
11.2047002937684	0.00013158434817484\\
11.2067004187762	0.000216631156749969\\
11.208700543784	0.000289708932822208\\
11.2107006687918	0.000351136281274478\\
11.2127007937996	0.000401452330319074\\
11.2147009188074	0.000441407536467153\\
11.2177011063191	0.000484028807203885\\
11.2207012938309	0.000509385666472184\\
11.2247015438465	0.000524181821575098\\
11.2377023563973	0.000550240813414149\\
11.240702543909	0.000574198156506611\\
11.2437027314207	0.000609483601433425\\
11.2467029189324	0.000656306708602727\\
11.2507031689481	0.000735151517382349\\
11.2547034189637	0.000828808107630863\\
11.261703856491	0.00101095583698907\\
11.2697043565223	0.00121608866433576\\
11.2767047940496	0.00137884852792425\\
11.2867054190887	0.00160854280945344\\
11.2907056691043	0.00171306738063848\\
11.2947059191199	0.0018301933098499\\
11.2987061691356	0.00196073721363632\\
11.3037064816551	0.00213975925708354\\
11.3167072942059	0.00261915253085832\\
11.3207075442215	0.00274935353381522\\
11.3247077942371	0.00286694266745613\\
11.3307081692606	0.00302678469503803\\
11.3357084817801	0.00316130121304425\\
11.3387086692918	0.00325208117865472\\
11.3417088568035	0.00335674734990121\\
11.3437089818114	0.0034367442123262\\
11.3457091068192	0.00352651570126739\\
11.347709231827	0.00362724160308403\\
11.3497093568348	0.00373988138557735\\
11.3517094818426	0.00386513757903373\\
11.3537096068504	0.00400342960940137\\
11.3557097318582	0.0041548793256645\\
11.3577098568661	0.00431930889191889\\
11.3597099818739	0.00449625117208896\\
11.3617101068817	0.00468497213693553\\
11.3637102318895	0.00488450414652064\\
11.3667104194012	0.00520149927137936\\
11.3697106069129	0.00553573791163586\\
11.3737108569286	0.00600006722241275\\
11.379711231952	0.00671581635398866\\
11.390711919495	0.00802767768244905\\
11.3967122945184	0.0087466223035868\\
11.400712544534	0.0092411138064783\\
11.4037127320458	0.00962646266867395\\
11.4067129195575	0.0100285188405245\\
11.4087130445653	0.0103075681770548\\
11.4107131695731	0.0105964676254793\\
11.4127132945809	0.0108959477653983\\
11.4147134195887	0.0112065796172978\\
11.4167135445965	0.0115287685329548\\
11.4187136696044	0.0118627552157626\\
11.4207137946122	0.0122086232208325\\
11.42271391962	0.0125663105137157\\
11.4247140446278	0.0129356244754213\\
11.4267141696356	0.0133162587621989\\
11.4287142946434	0.0137078098545338\\
11.4307144196512	0.0141097918432251\\
11.4337146071629	0.0147310872561199\\
11.4367147946747	0.0153724390607159\\
11.4397149821864	0.0160313805429801\\
11.4427151696981	0.0167050642908499\\
11.4467154197137	0.0176203778841391\\
11.4567160447528	0.0199259857328578\\
11.4597162322645	0.0205970486549525\\
11.4617163572723	0.0210318520691537\\
11.4637164822801	0.0214534080934676\\
11.465716607288	0.0218588257975654\\
11.4677167322958	0.0222451236643941\\
11.4697168573036	0.0226092836935088\\
11.4717169823114	0.0229483127048447\\
11.4727170448153	0.023107491020518\\
11.4737171073192	0.0232593098708449\\
11.4747171698231	0.0234034325875605\\
11.475717232327	0.0235395370035398\\
11.4767172948309	0.0236673176025199\\
11.4777173573348	0.0237864876405602\\
11.4787174198387	0.0238967812177791\\
11.4797174823426	0.0239979550654965\\
11.4807175448466	0.0240897906397706\\
11.4817176073505	0.024172095334599\\
11.4827176698544	0.0242447041542171\\
11.4837177323583	0.0243074812673783\\
11.4847177948622	0.0243603203244689\\
11.4857178573661	0.0244031467351959\\
11.48671791987	0.0244359163418899\\
11.4877179823739	0.024458618258592\\
11.4887180448778	0.0244712724248224\\
11.4897181073817	0.024473932180836\\
11.4907181698856	0.0244666815016643\\
11.4917182323895	0.0244496366786784\\
11.4927182948934	0.0244229437046997\\
11.4937183573973	0.0243867786411229\\
11.4947184199012	0.0243413456117167\\
11.4957184824052	0.0242868754542407\\
11.4967185449091	0.02422362476592\\
11.497718607413	0.0241518726342989\\
11.4987186699169	0.0240719207490265\\
11.4997187324208	0.0239840889417842\\
11.5007187949247	0.0238887151546407\\
11.5027189199325	0.0236767618529079\\
11.5047190449403	0.0234390114380183\\
11.5067191699481	0.0231785323320643\\
11.5087192949559	0.0228984318090859\\
11.5107194199637	0.0226017800610023\\
11.5127195449716	0.0222915402523824\\
11.5157197324833	0.0218067577165328\\
11.518719919995	0.0213061071089164\\
11.5237202325145	0.0204550672900901\\
11.5307206700419	0.019265267104192\\
11.5347209200575	0.018598160096662\\
11.5387211700731	0.0179444078673967\\
11.5427214200888	0.0173060939299177\\
11.5457216076005	0.0168389120825907\\
11.5487217951122	0.0163831235735117\\
11.5517219826239	0.0159404423696969\\
11.5547221701356	0.0155128490478411\\
11.5577223576474	0.0151024217771081\\
11.5607225451591	0.0147111112451164\\
11.5627226701669	0.0144616581815598\\
11.5647227951747	0.0142217387682848\\
11.5667229201825	0.0139915320945754\\
11.5687230451903	0.0137710530058754\\
11.571723232702	0.0134581766613771\\
11.5747234202138	0.0131655205495811\\
11.5777236077255	0.0128910252932322\\
11.5807237952372	0.0126320273061644\\
11.5837239827489	0.0123855261909291\\
11.5877242327646	0.0120711265092091\\
11.5927245452841	0.0116927567757124\\
11.5987249203075	0.0112520522359461\\
11.6037252328271	0.0108975975151075\\
11.6077254828427	0.0106285831315418\\
11.6107256703544	0.0104396215526563\\
11.6137258578661	0.0102649431315101\\
11.6167260453778	0.0101072437398244\\
11.6197262328896	0.00996860420880452\\
11.6227264204013	0.00985023494732573\\
11.625726607913	0.00975232680291427\\
11.6287267954247	0.00967402090692815\\
11.6317269829364	0.00961350683891382\\
11.6347271704482	0.00956822986447392\\
11.6387274204638	0.00952634794982643\\
11.6437277329833	0.00949358401336653\\
11.6507281705107	0.0094649768715378\\
11.6587286705419	0.00944573883791122\\
11.6637289830614	0.00944764689755573\\
11.6677292330771	0.0094626873029604\\
11.6717294830927	0.00949253290565721\\
11.6757297331083	0.0095371521950085\\
11.6807300456279	0.00960832224992458\\
11.6877304831552	0.00971032245969994\\
11.6907306706669	0.00974297336488306\\
11.6937308581786	0.00976236892041982\\
11.6967310456904	0.00976442144382972\\
11.6987311706982	0.00975451464327293\\
11.700731295706	0.00973475959307635\\
11.7027314207138	0.00970473410781381\\
11.7047315457216	0.00966429107910827\\
11.7067316707294	0.00961356333159458\\
11.7087317957372	0.00955295657617938\\
11.711731983249	0.00944503000058461\\
11.7147321707607	0.0093195553646126\\
11.7177323582724	0.0091805128860365\\
11.7227326707919	0.00893080627342258\\
11.7297331083193	0.00857738113295525\\
11.7337333583349	0.00838865530118227\\
11.7377336083505	0.00821582704039869\\
11.7417338583661	0.00806050049725116\\
11.7457341083818	0.00792183498192145\\
11.7497343583974	0.00779727714552436\\
11.7547346709169	0.0076561299568354\\
11.7627351709482	0.00744741381308245\\
11.7717357334833	0.00720993414680393\\
11.7767360460029	0.00706449836510004\\
11.7807362960185	0.00693537603775596\\
11.7847365460341	0.00679084475170555\\
11.7877367335458	0.00667026100893153\\
11.7907369210576	0.00653801376987673\\
11.7937371085693	0.0063935719561492\\
11.796737296081	0.00623711495026669\\
11.8007375460966	0.00601169941076307\\
11.8047377961123	0.00577168563053831\\
11.8157384836552	0.00510225343633408\\
11.8187386711669	0.00493565221284697\\
11.8217388586787	0.00478246516632908\\
11.8247390461904	0.00464484823065092\\
11.8277392337021	0.00452378685046995\\
11.8307394212138	0.00441900603267698\\
11.8337396087255	0.00432901731500479\\
11.8367397962373	0.00425130283944242\\
11.8407400462529	0.00416111691572496\\
11.8547409213076	0.00386200186368768\\
11.8687417963623	0.00353447609531088\\
11.871741983874	0.00348256663369284\\
11.8747421713857	0.00344460942605807\\
11.8777423588974	0.00342267483711822\\
11.8807425464092	0.00341744575237968\\
11.8837427339209	0.00342800771728591\\
11.8867429214326	0.00345181513519677\\
11.8917432339521	0.00350945740665054\\
11.8967435464717	0.00356742547216982\\
11.8997437339834	0.00359091405102063\\
11.9027439214951	0.00359931896069909\\
11.9057441090068	0.00358848702154901\\
11.9077442340146	0.00356922038279706\\
11.9097443590224	0.00353987589740612\\
11.9117444840303	0.00350048895476363\\
11.914744671542	0.00342354730110728\\
11.9177448590537	0.00332772648846813\\
11.9207450465654	0.003217161705102\\
11.9257453590849	0.003014132238782\\
11.9317457341084	0.00277022162677554\\
11.935745984124	0.00262418045977597\\
11.9387461716357	0.00252809375917806\\
11.9417463591474	0.0024445378789828\\
11.9447465466592	0.00237289115397488\\
11.9487467966748	0.00229264420131159\\
11.9547471716982	0.00219157002301529\\
11.9627476717295	0.0020579748030336\\
11.9687480467529	0.00194272809495999\\
11.9817488593037	0.00168289991497517\\
11.9867491718232	0.00160341959119137\\
11.9917494843428	0.00154046526592211\\
12.0037502343896	0.001401107763634\\
12.0067504219014	0.0013503678828819\\
12.0097506094131	0.0012868140148008\\
12.0127507969248	0.00120859143705587\\
12.0157509844365	0.00111517768795366\\
12.0187511719482	0.00100755490129956\\
12.0227514219639	0.000846481672482469\\
12.0337521095068	0.000385484043992079\\
12.0367522970186	0.000281484271148713\\
12.0387524220264	0.00022264484492851\\
12.0407525470342	0.000173641233452315\\
12.042752672042	0.000135420831892219\\
12.0447527970498	0.000108643076931259\\
12.0467529220576	9.36631803725163e-05\\
12.0487530470654	9.05283557308678e-05\\
12.0507531720733	9.89855335191692e-05\\
12.0527532970811	0.000118502726142111\\
12.0547534220889	0.000148298752428389\\
12.0577536096006	0.000210043147397698\\
12.0607537971123	0.000288622906523983\\
12.0647540471279	0.000411786893202759\\
12.0797549846865	0.000899806236205336\\
12.0837552347022	0.00100630082193831\\
12.0877554847178	0.00109791008544136\\
12.0917557347334	0.00117568243149435\\
12.096756047253	0.00125710963800074\\
12.1037564847803	0.00135277758219488\\
12.1147571723233	0.00149919569554768\\
12.1197574848428	0.00157836913718512\\
12.1247577973623	0.00167158326463479\\
12.1297581098819	0.00178083248169614\\
12.1347584224014	0.00190507554665231\\
12.1507594224639	0.00231920342649161\\
12.1537596099756	0.00237670344422725\\
12.1567597974873	0.00241966846047958\\
12.1597599849991	0.00244477363211359\\
12.1617601100069	0.00245006797771907\\
12.1637602350147	0.00244524694904058\\
12.1657603600225	0.00242957707876457\\
12.1677604850303	0.00240240877818465\\
12.1697606100381	0.00236317436367983\\
12.1717607350459	0.00231138173676726\\
12.1737608600538	0.00224660428315815\\
12.1757609850616	0.0021684678129823\\
12.1777611100694	0.00207663557601023\\
12.1797612350772	0.00197079253809562\\
12.181761360085	0.0018506301865493\\
12.1837614850928	0.00171583313690604\\
12.1857616101006	0.00156606873861875\\
12.1877617351084	0.0014009807256059\\
12.1897618601163	0.00122018773610932\\
12.1917619851241	0.00102328724644352\\
12.1937621101319	0.000809865140425359\\
12.1957622351397	0.000579510788632831\\
12.1977623601475	0.000331837159087911\\
12.1997624851553	6.65051438382136e-05\\
12.2017626101631	-0.000216749015340412\\
12.2037627351709	-0.000518084566586197\\
12.2057628601788	-0.000837526895516305\\
12.2077629851866	-0.00117493962040172\\
12.2097631101944	-0.00152999978362089\\
12.2117632352022	-0.00190217771900691\\
12.21376336021	-0.00229072293499755\\
12.2157634852178	-0.00269465725657625\\
12.2177636102256	-0.00311277598147441\\
12.2197637352335	-0.00354365753271324\\
12.2217638602413	-0.00398568166531632\\
12.224764047753	-0.00466565029731569\\
12.2287642977686	-0.00559349532715103\\
12.2367647977999	-0.0074601739159661\\
12.2397649853116	-0.00814406409654467\\
12.2427651728233	-0.00881083547039196\\
12.2447652978311	-0.00924394213953406\\
12.2467654228389	-0.00966698034928015\\
12.2487655478467	-0.0100794501245076\\
12.2507656728546	-0.0104811211242755\\
12.2527657978624	-0.010872019095892\\
12.2547659228702	-0.0112524038570392\\
12.256766047878	-0.0116227398554827\\
12.2597662353897	-0.0121608247594018\\
12.2627664229014	-0.0126803926328058\\
12.2657666104132	-0.0131844038103743\\
12.2687667979249	-0.0136758106421624\\
12.2727670479405	-0.0143158896363325\\
12.2767672979561	-0.0149427276873446\\
12.2817676104757	-0.0157103186318537\\
12.2857678604913	-0.0163098260796311\\
12.288768048003	-0.0167479922381482\\
12.2917682355147	-0.0171729899679747\\
12.2947684230264	-0.0175810031362005\\
12.2967685480343	-0.0178414148478083\\
12.2987686730421	-0.0180908951937013\\
12.3007687980499	-0.0183279431128476\\
12.3027689230577	-0.0185510029621412\\
12.3047690480655	-0.0187584817298507\\
12.3067691730733	-0.0189487656129401\\
12.3087692980811	-0.0191202361357377\\
12.3107694230889	-0.0192712860891433\\
12.3127695480968	-0.019400335632394\\
12.3147696731046	-0.0195058489199482\\
12.3167697981124	-0.0195863515925758\\
12.3187699231202	-0.0196404494070492\\
12.3197699856241	-0.0196571875970868\\
12.320770048128	-0.0196668481769038\\
12.3217701106319	-0.0196692885781822\\
12.3227701731358	-0.0196643750652363\\
12.3237702356397	-0.0196519837630653\\
12.3247702981436	-0.019632001118179\\
12.3257703606475	-0.0196043249069646\\
12.3267704231514	-0.0195688647649028\\
12.3277704856554	-0.0195255431305377\\
12.3287705481593	-0.0194742958479175\\
12.3297706106632	-0.0194150730039269\\
12.3307706731671	-0.0193478395969571\\
12.331770735671	-0.0192725762310744\\
12.3327707981749	-0.0191892798311848\\
12.3337708606788	-0.0190979641658657\\
12.3347709231827	-0.0189986605768695\\
12.3357709856866	-0.018891418312549\\
12.3367710481905	-0.018776305228549\\
12.3377711106944	-0.0186534079246954\\
12.3387711731983	-0.018522832365413\\
12.3397712357022	-0.0183847038236848\\
12.3407712982061	-0.0182391673647899\\
12.342771423214	-0.0179265490299656\\
12.3447715482218	-0.0175865305687033\\
12.3467716732296	-0.0172209744159737\\
12.3487717982374	-0.0168320405829654\\
12.3507719232452	-0.0164221684259083\\
12.352772048253	-0.0159940519522586\\
12.3547721732608	-0.0155506090087947\\
12.3567722982686	-0.0150949449150453\\
12.3597724857804	-0.0143956760935531\\
12.3667729233077	-0.012749646935557\\
12.3687730483155	-0.0122907889995503\\
12.3707731733233	-0.0118428967863196\\
12.3727732983311	-0.011408915143047\\
12.374773423339	-0.0109915650287142\\
12.3767735483468	-0.0105933094029247\\
12.3787736733546	-0.0102163249413572\\
12.3807737983624	-0.00986248008197066\\
12.3827739233702	-0.00953331970259796\\
12.384774048378	-0.00923005652499853\\
12.3867741733858	-0.00895356913992273\\
12.3887742983936	-0.00870440636023062\\
12.3907744234015	-0.0084827974399353\\
12.3927745484093	-0.0082886675522893\\
12.3947746734171	-0.00812165780288865\\
12.3967747984249	-0.00798114896754498\\
12.3987749234327	-0.00786628809038703\\
12.4007750484405	-0.00777601705576103\\
12.4027751734483	-0.00770910225684318\\
12.4047752984562	-0.00766416452279728\\
12.406775423464	-0.00763970853152784\\
12.4087755484718	-0.00763415102347764\\
12.4107756734796	-0.00764584723895467\\
12.4127757984874	-0.00767311512293389\\
12.4147759234952	-0.00771425697192996\\
12.416776048503	-0.00776757833279262\\
12.4187761735108	-0.00783140409778937\\
12.4217763610226	-0.00794325742388224\\
12.4247765485343	-0.00806971011777691\\
12.4287767985499	-0.00825230665152432\\
12.4377773610851	-0.00866958551124952\\
12.4417776111007	-0.00883690526674741\\
12.4447777986124	-0.00894867013973411\\
12.4477779861241	-0.00904620958259628\\
12.4507781736359	-0.00912803251435079\\
12.4537783611476	-0.00919341642487481\\
12.4567785486593	-0.00924249952442224\\
12.459778736171	-0.0092763588727145\\
12.4627789236827	-0.0092970616721999\\
12.4667791736984	-0.00930963864167822\\
12.4757797362335	-0.00932781056324217\\
12.4787799237452	-0.0093506252700486\\
12.480780048753	-0.0093757121704563\\
12.4827801737609	-0.00941073266294623\\
12.4847802987687	-0.00945730359181596\\
12.4867804237765	-0.00951687611930652\\
12.4887805487843	-0.00959068735642177\\
12.4907806737921	-0.00967971507614607\\
12.4927807987999	-0.00978463714070799\\
12.4947809238077	-0.00990579719391249\\
12.4967810488156	-0.0100431780223609\\
12.4987811738234	-0.0101963837790358\\
12.5007812988312	-0.0103646319963246\\
12.502781423839	-0.0105467560030377\\
12.5047815488468	-0.0107412180132229\\
12.5077817363585	-0.0110518339140526\\
12.5107819238702	-0.0113782542788741\\
12.5177823613976	-0.0121500287912113\\
12.5207825489093	-0.0124613448424\\
12.5227826739171	-0.0126551233435492\\
12.5247827989249	-0.0128347327480753\\
12.5267829239327	-0.0129977112932309\\
12.5287830489406	-0.0131418726661963\\
12.5307831739484	-0.0132653512076786\\
12.5327832989562	-0.0133666384950715\\
12.534783423964	-0.0134446105456085\\
12.5367835489718	-0.0134985452128795\\
12.5387836739796	-0.0135281296817311\\
12.5407837989874	-0.0135334582822466\\
12.5427839239953	-0.0135150211299191\\
12.5447840490031	-0.0134736843452714\\
12.5467841740109	-0.0134106628035724\\
12.5487842990187	-0.0133274865085653\\
12.5507844240265	-0.0132259617713544\\
12.5527845490343	-0.0131081284079286\\
12.5547846740421	-0.0129762141504308\\
12.5567847990499	-0.012832587405498\\
12.5597849865617	-0.012600583948533\\
12.5637852365773	-0.0122734748023205\\
12.5687855490968	-0.0118633110777715\\
12.5717857366085	-0.0116297857716852\\
12.5747859241203	-0.0114134031386683\\
12.5767860491281	-0.0112811555127053\\
12.5787861741359	-0.0111598569486766\\
12.5807862991437	-0.0110503272782836\\
12.5827864241515	-0.0109530760830161\\
12.5847865491593	-0.0108682936217832\\
12.5867866741671	-0.0107958469291276\\
12.588786799175	-0.0107352814366379\\
12.5907869241828	-0.0106858284395734\\
12.5937871116945	-0.0106300684586493\\
12.5967872992062	-0.0105920740567846\\
12.6007875492218	-0.0105585904421694\\
12.6067879242453	-0.0105107855536986\\
12.609788111757	-0.0104714365706791\\
12.6117882367648	-0.0104343862691501\\
12.6137883617726	-0.0103862933002574\\
12.6157884867804	-0.0103253156539473\\
12.6177886117882	-0.010249841256865\\
12.619788736796	-0.0101585251140968\\
12.6217888618039	-0.0100503157478364\\
12.6237889868117	-0.00992447622603976\\
12.6257891118195	-0.00978059463734837\\
12.6277892368273	-0.00961858503644208\\
12.6297893618351	-0.00943867820982192\\
12.6317894868429	-0.00924140358837988\\
12.6337896118507	-0.00902756291911544\\
12.6357897368586	-0.00879819652585212\\
12.6377898618664	-0.00855454400205247\\
12.6397899868742	-0.00829800186669161\\
12.641790111882	-0.00803007500945796\\
12.6447902993937	-0.00761028318425616\\
12.6477904869054	-0.00717376894901633\\
12.6517907369211	-0.0065746044346362\\
12.6657916119757	-0.00445621173470911\\
12.6697918619914	-0.00387189261911303\\
12.673792112007	-0.00330390776907308\\
12.6767922995187	-0.00288991587040854\\
12.6797924870304	-0.00248692895367952\\
12.6827926745422	-0.00209537481201494\\
12.6857928620539	-0.00171542881998121\\
12.6887930495656	-0.00134693572860911\\
12.6927932995812	-0.000872364008916549\\
12.6967935495969	-0.000414333452742\\
12.7017938621164	0.000141717384508411\\
12.7137946121633	0.00146645931181766\\
12.7187949246828	0.00203703556055501\\
12.7307956747297	0.00342156626839696\\
12.7337958622414	0.00374612682578856\\
12.7357959872492	0.00395079363739725\\
12.737796112257	0.00414352766302173\\
12.7397962372648	0.00432217529382584\\
12.7417963622726	0.00448471427674946\\
12.7437964872805	0.00462932859995391\\
12.7457966122883	0.00475447572459942\\
12.7477967372961	0.00485894454926594\\
12.7497968623039	0.00494190228734226\\
12.7517969873117	0.00500292392567303\\
12.7537971123195	0.00504200388252229\\
12.7557972373273	0.00505954976776479\\
12.7577973623351	0.00505635692525885\\
12.759797487343	0.00503356557873147\\
12.7617976123508	0.00499260247906719\\
12.7637977373586	0.00493510968933464\\
12.7657978623664	0.004862862726835\\
12.7677979873742	0.00477768349428587\\
12.769798112382	0.004681352791156\\
12.7727982998937	0.00451951557031904\\
12.7757984874055	0.00434093163857696\\
12.7787986749172	0.00414880091122782\\
12.7817988624289	0.00394459119525337\\
12.7847990499406	0.00372799701277771\\
12.7877992374523	0.00349713108934324\\
12.7907994249641	0.00324893274655835\\
12.7927995499719	0.00307203622837093\\
12.7947996749797	0.00288471652971722\\
12.7967997999875	0.00268599160590455\\
12.7987999249953	0.00247508158054899\\
12.8008000500031	0.00225149279046377\\
12.8028001750109	0.00201508942144812\\
12.8048003000188	0.00176614978017398\\
12.8068004250266	0.00150540264641208\\
12.8088005500344	0.0012340425068551\\
12.8118007375461	0.000810838001648051\\
12.8158009875617	0.000228305048782573\\
12.8198012375773	-0.000354730250332835\\
12.8228014250891	-0.000777503166332849\\
12.8248015500969	-0.00104662256224941\\
12.8268016751047	-0.0013021614531965\\
12.8288018001125	-0.00154150812778298\\
12.8308019251203	-0.00176240929225457\\
12.8328020501281	-0.00196303649714125\\
12.8348021751359	-0.00214203476025787\\
12.8368023001438	-0.00229855100815257\\
12.8388024251516	-0.00243224111125784\\
12.8408025501594	-0.00254325666216459\\
12.8428026751672	-0.00263221302417094\\
12.844802800175	-0.00270014068958702\\
12.8468029251828	-0.00274842308663636\\
12.8488030501906	-0.00277872461484208\\
12.8508031751985	-0.00279291303604978\\
12.8528033002063	-0.00279298041693465\\
12.8548034252141	-0.00278096668240124\\
12.8578036127258	-0.00274468653369908\\
12.8608038002375	-0.00269215273359791\\
12.8648040502531	-0.00260647385484347\\
12.8788049253078	-0.00228885750950525\\
12.8828051753235	-0.00221588711112375\\
12.8868054253391	-0.00215817908052074\\
12.8898056128508	-0.002127260540572\\
12.8928058003625	-0.00210868662631469\\
12.8958059878742	-0.00210371425592371\\
12.898806175386	-0.00211301146439169\\
12.9018063628977	-0.00213636057079825\\
12.9048065504094	-0.00217240399814855\\
12.908806800425	-0.00223542557803924\\
12.9178073629602	-0.00238549841106206\\
12.9208075504719	-0.0024169024011762\\
12.9228076754797	-0.00242737036350604\\
12.9248078004875	-0.00242766340659628\\
12.9268079254953	-0.0024165594152592\\
12.9288080505032	-0.0023932029076299\\
12.930808175511	-0.002357165747366\\
12.9328083005188	-0.00230849192017857\\
12.9348084255266	-0.00224772354210501\\
12.9368085505344	-0.00217590601256035\\
12.9398087380461	-0.00205093976446946\\
12.9438089880618	-0.00186356004524058\\
12.9488093005813	-0.0016265928969581\\
12.951809488093	-0.00150103036430593\\
12.9538096131008	-0.00143045581309664\\
12.9558097381086	-0.00137354902539855\\
12.9578098631164	-0.00133267461619724\\
12.9598099881243	-0.00130981332570101\\
12.9618101131321	-0.00130651157439488\\
12.9638102381399	-0.00132385193986551\\
12.9658103631477	-0.00136244558041199\\
12.9678104881555	-0.00142244646074019\\
12.9698106131633	-0.00150358607754697\\
12.9718107381711	-0.00160522630211801\\
12.973810863179	-0.00172642701405934\\
12.9758109881868	-0.00186602450578732\\
12.9778111131946	-0.00202271567216883\\
12.9798112382024	-0.00219514400342646\\
12.9818113632102	-0.00238198160857905\\
12.983811488218	-0.00258200313285428\\
12.9858116132258	-0.0027941474763864\\
12.9878117382336	-0.00301756403004916\\
12.9898118632415	-0.00325164109091247\\
12.9918119882493	-0.00349601518044906\\
12.9938121132571	-0.00375056111155558\\
12.9958122382649	-0.00401536377164291\\
12.9978123632727	-0.00429067364383329\\
12.9998124882805	-0.0045768490140361\\
13.0018126132883	-0.00487428852721905\\
13.0038127382961	-0.0051833586615615\\
13.005812863304	-0.00550431978635046\\
13.0078129883118	-0.00583725628373699\\
13.0098131133196	-0.00618201422792808\\
13.0118132383274	-0.0065381509961675\\
13.0138133633352	-0.00690490118907405\\
13.0168135508469	-0.00747241065499082\\
13.0198137383586	-0.0080560667881322\\
13.0298143633977	-0.0100241567267183\\
13.0318144884055	-0.0104031912923404\\
13.0338146134133	-0.0107715330284321\\
13.0358147384212	-0.0111269648734194\\
13.037814863429	-0.0114675212103954\\
13.0398149884368	-0.0117915301437286\\
13.0418151134446	-0.0120976384835707\\
13.0438152384524	-0.0123848197748941\\
13.0458153634602	-0.0126523632301918\\
13.047815488468	-0.0128998466132941\\
13.0498156134758	-0.0131270945923347\\
13.0518157384837	-0.0133341248287664\\
13.0538158634915	-0.0135210859908277\\
13.0558159884993	-0.0136881909831104\\
13.0578161135071	-0.0138356493068592\\
13.0598162385149	-0.0139636031405352\\
13.0618163635227	-0.014072072599447\\
13.0638164885305	-0.0141609125404649\\
13.0658166135383	-0.0142297826083713\\
13.0678167385462	-0.0142781337864655\\
13.069816863554	-0.0143052132854464\\
13.0718169885618	-0.0143100872286226\\
13.0738171135696	-0.0142916790214578\\
13.0758172385774	-0.01424882353637\\
13.0778173635852	-0.0141803332577979\\
13.079817488593	-0.0140850729905502\\
13.0808175510969	-0.0140270830953533\\
13.0818176136009	-0.0139620389858663\\
13.0828176761048	-0.0138898489573371\\
13.0838177386087	-0.0138104392895571\\
13.0848178011126	-0.0137237564479804\\
13.0858178636165	-0.013629769207288\\
13.0868179261204	-0.0135284704383913\\
13.0878179886243	-0.0134198787904189\\
13.0888180511282	-0.0133040400645328\\
13.0898181136321	-0.0131810285177174\\
13.0918182386399	-0.0129139301791454\\
13.0938183636477	-0.0126197692680456\\
13.0958184886555	-0.0123002092088313\\
13.0978186136634	-0.0119573748790636\\
13.0998187386712	-0.0115938169615681\\
13.101818863679	-0.011212458883584\\
13.1038189886868	-0.0108165268684459\\
13.1068191761985	-0.0102028816375679\\
13.1158197387337	-0.00833156217337816\\
13.1178198637415	-0.00793065262302406\\
13.1198199887493	-0.00754109212277498\\
13.1218201137571	-0.00716486049341114\\
13.1238202387649	-0.00680346737777171\\
13.1258203637727	-0.00645793771047565\\
13.1278204887806	-0.00612881571570512\\
13.1298206137884	-0.00581618486000934\\
13.1318207387962	-0.00551970256531575\\
13.133820863804	-0.00523864817493092\\
13.1358209888118	-0.00497198008411814\\
13.1378211138196	-0.00471840065414142\\
13.1398212388274	-0.00447642476202503\\
13.1428214263391	-0.00413169578833816\\
13.1458216138509	-0.00380390383014984\\
13.1498218638665	-0.00338404678859305\\
13.1578223638977	-0.00256602951407814\\
13.1668229264329	-0.00163935890973477\\
13.1738233639602	-0.000922168195824469\\
13.1778236139759	-0.000527751026666579\\
13.1808238014876	-0.000245995681812161\\
13.1838239889993	1.91459149192497e-05\\
13.1858241140071	0.000184614348135881\\
13.1878242390149	0.000339635522944803\\
13.1898243640228	0.000483057823736033\\
13.1918244890306	0.000613813710483413\\
13.1938246140384	0.000730949145086868\\
13.1958247390462	0.000833653564640713\\
13.197824864054	0.00092128971985872\\
13.1998249890618	0.000993422219224271\\
13.2018251140696	0.00104984357712468\\
13.2038252390774	0.00109059650345955\\
13.2058253640853	0.00111599104896953\\
13.2078254890931	0.001126614973046\\
13.2098256141009	0.00112333620907279\\
13.2118257391087	0.00110729642969432\\
13.2138258641165	0.00107989528370922\\
13.2168260516282	0.0010211160365472\\
13.2198262391399	0.000946784359179276\\
13.2308269266829	0.000653820913388614\\
13.2338271141946	0.000597002777016797\\
13.2368273017064	0.000559343440940552\\
13.2388274267142	0.000546155682386029\\
13.240827551722	0.00054289397856877\\
13.2428276767298	0.000549507218686074\\
13.2458278642415	0.000577038374412808\\
13.2488280517532	0.000623412679001234\\
13.251828239265	0.000685050877663684\\
13.2558284892806	0.000783615458775699\\
13.2718294893431	0.00120161562498922\\
13.2818301143821	0.00144339610345057\\
13.2858303643978	0.00155567717526495\\
13.2898306144134	0.00168504567555416\\
13.293830864429	0.00183280172929301\\
13.2978311144447	0.00199579119772508\\
13.3078317394837	0.00241358482209364\\
13.3108319269954	0.00252253166829419\\
13.3138321145072	0.00261636068323412\\
13.3168323020189	0.00269271516575031\\
13.3198324895306	0.00275115248395963\\
13.3228326770423	0.00279340518180504\\
13.3268329270579	0.00283167916460059\\
13.3328333020814	0.00288215174191464\\
13.3358334895931	0.00292203200654129\\
13.3378336146009	0.00295991674525098\\
13.3398337396087	0.0030096326509188\\
13.3418338646165	0.00307328463351553\\
13.3438339896244	0.00315262159646323\\
13.3458341146322	0.00324896151268561\\
13.34783423964	0.0033631353930339\\
13.3498343646478	0.00349545270087148\\
13.3518344896556	0.00364568974904245\\
13.3538346146634	0.00381310178697092\\
13.3558347396712	0.00399645846930596\\
13.357834864679	0.00419410119804198\\
13.3598349896869	0.0044040198169526\\
13.3628351771986	0.0047369033861635\\
13.3668354272142	0.00520152007108265\\
13.3738358647415	0.00602054566730459\\
13.3768360522533	0.00635893585506508\\
13.379836239765	0.00668571701106302\\
13.3838364897806	0.0071045274169883\\
13.3948371773236	0.00823644705058513\\
13.3978373648353	0.00857073142753606\\
13.3998374898431	0.00880654889490629\\
13.4018376148509	0.00905475716327331\\
13.4038377398587	0.00931676754167299\\
13.4058378648666	0.0095936577603517\\
13.4078379898744	0.00988615392392589\\
13.4098381148822	0.0101946270506943\\
13.41183823989	0.010519108657828\\
13.4138383648978	0.0108593250440379\\
13.4158384899056	0.0112147442538841\\
13.4178386149134	0.0115846361744971\\
13.4198387399212	0.0119681358039863\\
13.4218388649291	0.0123643119234096\\
13.4238389899369	0.0127722307183014\\
13.4258391149447	0.0131910131134774\\
13.4278392399525	0.0136198820731366\\
13.4308394274642	0.0142807325435541\\
13.4338396149759	0.0149613283188508\\
13.4368398024877	0.0156608142875001\\
13.4398399899994	0.0163787568431495\\
13.4428401775111	0.0171147040063317\\
13.4458403650228	0.0178676103606463\\
13.4488405525345	0.018635214170768\\
13.4528408025502	0.0196742018105844\\
13.4578411150697	0.0209738861400588\\
13.4598412400775	0.0214843555444943\\
13.4618413650853	0.0219837196907235\\
13.4638414900931	0.0224675845581963\\
13.4658416151009	0.0229312494769971\\
13.4678417401088	0.0233698189702274\\
13.4688418026127	0.0235781410678264\\
13.4698418651166	0.0237783312152793\\
13.4708419276205	0.0239697822926708\\
13.4718419901244	0.0241519012701055\\
13.4728420526283	0.0243241135626278\\
13.4738421151322	0.024485867770359\\
13.4748421776361	0.0246366402004803\\
13.47584224014	0.0247759393752247\\
13.4768423026439	0.0249033102292344\\
13.4778423651478	0.0250183379476283\\
13.4788424276517	0.0251206515712781\\
13.4798424901556	0.0252099277463991\\
13.4808425526595	0.0252858927553099\\
13.4818426151634	0.0253483266155925\\
13.4828426776674	0.0253970634583638\\
13.4838427401713	0.0254319944201811\\
13.4848428026752	0.0254530686186634\\
13.4858428651791	0.0254602927261658\\
13.486842927683	0.0254537334147074\\
13.4878429901869	0.0254335144281157\\
13.4888430526908	0.0253998176802419\\
13.4898431151947	0.0253528813049719\\
13.4908431776986	0.025292996806801\\
13.4918432402025	0.0252205093600537\\
13.4928433027064	0.0251358118670453\\
13.4938433652103	0.0250393445457995\\
13.4948434277142	0.0249315897423372\\
13.4958434902181	0.0248130681264911\\
13.496843552722	0.0246843360458335\\
13.497843615226	0.0245459787148583\\
13.4988436777299	0.02439860786723\\
13.4998437402338	0.0242428551990237\\
13.5018438652416	0.0239088063368911\\
13.5038439902494	0.0235491135971095\\
13.5058441152572	0.023169073538007\\
13.507844240265	0.0227738465396996\\
13.5108444277767	0.0221631129688333\\
13.5178448653041	0.0207252171493302\\
13.5208450528158	0.0201275800016951\\
13.5238452403275	0.0195496582738279\\
13.5258453653353	0.0191764968319141\\
13.5278454903431	0.0188131847899768\\
13.5308456778549	0.0182860464967902\\
13.5338458653666	0.0177786457078994\\
13.5368460528783	0.0172887431992024\\
13.53984624039	0.0168143176580102\\
13.5428464279017	0.0163540857572784\\
13.5458466154135	0.0159078106460839\\
13.5488468029252	0.015476368714296\\
13.5518469904369	0.0150615866622665\\
13.5548471779486	0.0146658808007984\\
13.5568473029564	0.0144139271929333\\
13.5588474279642	0.0141722311441335\\
13.5608475529721	0.013941285228551\\
13.5628476779799	0.0137213573565091\\
13.5648478029877	0.0135124397295492\\
13.5668479279955	0.0133142137670355\\
13.5688480530033	0.0131260339005692\\
13.571848240515	0.0128603996229231\\
13.5748484280268	0.0126106410620785\\
13.5798487405463	0.0122141997262375\\
13.5848490530658	0.0118182024165741\\
13.5888493030814	0.0114857269918858\\
13.5918494905932	0.0112226067728649\\
13.5948496781049	0.0109474294548413\\
13.5988499281205	0.0105662789543892\\
13.6048503031439	0.00999073347082913\\
13.6078504906557	0.00971781209039335\\
13.6098506156635	0.00954715958772567\\
13.6118507406713	0.00938840008138087\\
13.6138508656791	0.00924373696265945\\
13.6158509906869	0.00911504320164624\\
13.6178511156947	0.00900377482898307\\
13.6198512407025	0.00891090415822759\\
13.6218513657104	0.00883687585929849\\
13.6238514907182	0.00878158797242179\\
13.625851615726	0.00874439888826117\\
13.6278517407338	0.00872415982486174\\
13.6298518657416	0.00871927103466774\\
13.6318519907494	0.00872775874663034\\
13.6338521157572	0.00874736886406424\\
13.636852303269	0.00879230402339104\\
13.6418526157885	0.00888816343538679\\
13.646852928308	0.00898137349680539\\
13.6508531783236	0.00903894495261781\\
13.6538533658354	0.00906935223444805\\
13.657853615851	0.00909478258150997\\
13.6708544284018	0.00915606194323715\\
13.6738546159135	0.00918793541801222\\
13.6778548659291	0.00924657497327885\\
13.6828551784487	0.00933905763944765\\
13.6888555534721	0.00945061017626969\\
13.6918557409838	0.00949261864275996\\
13.6948559284955	0.00951728958925457\\
13.6968560535033	0.00952154433440811\\
13.6988561785112	0.00951467568922126\\
13.700856303519	0.00949592252280596\\
13.7028564285268	0.00946493812589821\\
13.7048565535346	0.0094218120576457\\
13.7068566785424	0.00936707122136582\\
13.7088568035502	0.00930166028855339\\
13.7118569910619	0.00918652287313293\\
13.7148571785737	0.00905618653139229\\
13.7248578036127	0.00860158320531568\\
13.7278579911244	0.00848504128873628\\
13.7308581786362	0.00838676866523258\\
13.732858303644	0.00833276023294971\\
13.7348584286518	0.00828837453328291\\
13.7368585536596	0.00825356277850631\\
13.7398587411713	0.00821836428746536\\
13.742858928683	0.00820122040812521\\
13.7458591161948	0.00819840752359724\\
13.7498593662104	0.00820912531380102\\
13.7578598662416	0.00823759321280804\\
13.7618601162573	0.00823486687309583\\
13.764860303769	0.00821879831334016\\
13.7678604912807	0.00818805833849368\\
13.7708606787924	0.00814092276461764\\
13.7738608663041	0.00807617457843079\\
13.7768610538159	0.0079930071400014\\
13.7798612413276	0.00789095781874494\\
13.7828614288393	0.00776988835571402\\
13.785861616351	0.0076300186253917\\
13.7888618038627	0.00747200529057324\\
13.7918619913745	0.00729704624885485\\
13.7948621788862	0.00710698436664003\\
13.7978623663979	0.00690437745603489\\
13.8018626164135	0.00662049003334175\\
13.8108631789487	0.00597299793882655\\
13.8138633664604	0.00577062377973903\\
13.8168635539721	0.00558183372805132\\
13.8198637414838	0.0054095597514312\\
13.8228639289956	0.00525552278615748\\
13.8258641165073	0.00512005624948841\\
13.828864304019	0.00500206627913258\\
13.8318644915307	0.00489914459744156\\
13.8358647415463	0.00477926996332556\\
13.849865616601	0.00438506902826674\\
13.8548659291206	0.00421897712759289\\
13.8658666166635	0.00384256554776741\\
13.8688668041753	0.00375748404718834\\
13.871866991687	0.00368800434535643\\
13.8748671791987	0.00363699176355325\\
13.8778673667104	0.0036057434372978\\
13.8808675542221	0.00359373084370418\\
13.8838677417339	0.00359854790325542\\
13.8878679917495	0.00362382531840666\\
13.8958684917807	0.00368681491299938\\
13.8988686792925	0.00369559792695995\\
13.9018688668042	0.00368809187020247\\
13.9048690543159	0.00366110871549097\\
13.9078692418276	0.00361344542117337\\
13.9108694293393	0.00354601461893367\\
13.9138696168511	0.00346174876886707\\
13.9178698668667	0.00333140489918193\\
13.9258703668979	0.003063368203577\\
13.9288705544097	0.00297901248378807\\
13.9318707419214	0.00291091911030605\\
13.9348709294331	0.00286163300139819\\
13.9378711169448	0.00283175819173564\\
13.9408713044565	0.00281996022267705\\
13.9438714919682	0.00282317800163057\\
13.9478717419839	0.00284308529285937\\
13.9558722420151	0.00288925709946852\\
13.9588724295268	0.00289365850355949\\
13.9618726170386	0.00288550071732985\\
13.9648728045503	0.00286318270515196\\
13.967872992062	0.00282659282647302\\
13.9708731795737	0.00277696701431651\\
13.9748734295894	0.00269457470820456\\
13.9798737421089	0.00257549858866213\\
13.9938746171636	0.00223473114600736\\
14.0008750546909	0.00206316547854257\\
14.0048753047065	0.00195136853592714\\
14.0078754922183	0.00185638598124882\\
14.01087567973	0.00174999920566776\\
14.0138758672417	0.00163168428564475\\
14.0178761172573	0.0014568902537988\\
14.0228764297769	0.00121945185028594\\
14.0288768048003	0.000932189343146206\\
14.031876992312	0.000799510827317107\\
14.0348771798237	0.000680986005470174\\
14.0378773673355	0.000581036037509364\\
14.0398774923433	0.000526442232395397\\
14.0418776173511	0.000482314961725905\\
14.0438777423589	0.000449050110209015\\
14.0458778673667	0.000426746453257465\\
14.0478779923745	0.000415207740640966\\
14.0498781173823	0.000413956479942357\\
14.0528783048941	0.000429703740522314\\
14.0558784924058	0.000463539607345353\\
14.0588786799175	0.00051133976621287\\
14.0628789299331	0.000589017301564354\\
14.0738796174761	0.000810999670079582\\
14.0788799299956	0.000890938450069712\\
14.0838802425152	0.000955164378424911\\
14.0968810550659	0.00111010657705535\\
14.1008813050816	0.00117556497437121\\
14.1048815550972	0.00125616210946689\\
14.1088818051128	0.00135267310729148\\
14.1128820551284	0.00146372229021097\\
14.117882367648	0.00161809939487156\\
14.1358834927183	0.00219390676991438\\
14.1408838052378	0.00233276657620962\\
14.1458841177574	0.0024576822708724\\
14.1508844302769	0.00256759558490316\\
14.1548846802925	0.00264274758957939\\
14.1588849303081	0.00270293269716149\\
14.1618851178199	0.00273493311941309\\
14.1648853053316	0.00275208911853753\\
14.1678854928433	0.00275035469157459\\
14.1698856178511	0.00273639830098915\\
14.1718857428589	0.00271042718521031\\
14.1738858678667	0.00267082967752685\\
14.1758859928746	0.0026159465978921\\
14.1778861178824	0.00254410511401915\\
14.1798862428902	0.00245365503551298\\
14.181886367898	0.00234300680601507\\
14.1838864929058	0.00221066991227303\\
14.1858866179136	0.00205529063956078\\
14.1878867429214	0.00187568810551397\\
14.1898868679292	0.00167088742152188\\
14.1918869929371	0.00144014926038949\\
14.1938871179449	0.00118299457095006\\
14.1958872429527	0.000899224083124039\\
14.1978873679605	0.00058893194677978\\
14.1998874929683	0.000252512889904466\\
14.2018876179761	-0.000109337110355767\\
14.2038877429839	-0.000495626695023788\\
14.2058878679918	-0.000905081213279146\\
14.2078879929996	-0.00133616098769096\\
14.2098881180074	-0.00178708519242932\\
14.2118882430152	-0.00225586055687899\\
14.213888368023	-0.00274031427100496\\
14.2158884930308	-0.00323813024829889\\
14.2188886805425	-0.00400459465596725\\
14.2218888680543	-0.00478726521714989\\
14.2308894305894	-0.00715009841431069\\
14.2338896181011	-0.00791769923753094\\
14.2358897431089	-0.0084184268058749\\
14.2378898681168	-0.00890866870329887\\
14.2398899931246	-0.00938726132415724\\
14.2418901181324	-0.009853298260591\\
14.2438902431402	-0.0103061345522448\\
14.245890368148	-0.0107453859220605\\
14.2478904931558	-0.0111709228228243\\
14.2498906181636	-0.0115828594180165\\
14.2518907431714	-0.0119815376460721\\
14.2538908681793	-0.0123675065823647\\
14.2558909931871	-0.0127414973820308\\
14.2578911181949	-0.0131043941087263\\
14.2608913057066	-0.0136301589299563\\
14.2638914932183	-0.0141369467183843\\
14.26689168073	-0.0146285928013583\\
14.2708919307457	-0.0152668206854933\\
14.2758922432652	-0.0160464818256614\\
14.2808925557847	-0.0168127582978919\\
14.2848928058004	-0.0174151201831805\\
14.2878929933121	-0.017856951824065\\
14.2908931808238	-0.0182855176211589\\
14.2928933058316	-0.0185610485797412\\
14.2948934308394	-0.0188261061459514\\
14.2968935558472	-0.0190784573203331\\
14.2988936808551	-0.0193157035498999\\
14.3008938058629	-0.0195353271519458\\
14.3028939308707	-0.0197347421828091\\
14.3048940558785	-0.0199113483455768\\
14.3068941808863	-0.0200625865955431\\
14.3078942433902	-0.0201279180992273\\
14.3088943058941	-0.020185994989447\\
14.309894368398	-0.0202365336403787\\
14.3108944309019	-0.0202792631136539\\
14.3118944934058	-0.0203139268353638\\
14.3128945559097	-0.0203402837029927\\
14.3138946184137	-0.0203581100346817\\
14.3148946809176	-0.020367200071906\\
14.3158947434215	-0.0203673680016365\\
14.3168948059254	-0.020358448147725\\
14.3178948684293	-0.0203402967511863\\
14.3188949309332	-0.0203127920748258\\
14.3198949934371	-0.0202758356460535\\
14.320895055941	-0.0202293525862061\\
14.3218951184449	-0.0201732919327959\\
14.3228951809488	-0.0201076275469951\\
14.3238952434527	-0.0200323573325107\\
14.3248953059566	-0.0199475045803901\\
14.3258953684605	-0.0198531165469902\\
14.3268954309644	-0.019749265605153\\
14.3278954934683	-0.0196360478027877\\
14.3288955559722	-0.0195135834211264\\
14.3298956184762	-0.0193820158030498\\
14.3308956809801	-0.0192415111132185\\
14.331895743484	-0.0190922576768884\\
14.3328958059879	-0.0189344647833316\\
14.3338958684918	-0.0187683626396051\\
14.3348959309957	-0.0185942004988853\\
14.3358959934996	-0.0184122466140799\\
14.3368960560035	-0.0182227864224842\\
14.3388961810113	-0.017822571152319\\
14.3408963060191	-0.0173961493177117\\
14.3428964310269	-0.0169463254361872\\
14.3448965560348	-0.0164760769992647\\
14.3468966810426	-0.0159885175350212\\
14.3488968060504	-0.0154868603864706\\
14.3518969935621	-0.0147151219816628\\
14.3568973060816	-0.01340510270024\\
14.3598974935934	-0.0126227406912598\\
14.3628976811051	-0.0118560308892022\\
14.3648978061129	-0.01135849894332\\
14.3668979311207	-0.0108750768805663\\
14.3688980561285	-0.0104083329720375\\
14.3708981811363	-0.00996064008548814\\
14.3728983061441	-0.00953415657803447\\
14.3748984311519	-0.00913080841151981\\
14.3768985561598	-0.00875227276356938\\
14.3788986811676	-0.00839996350124039\\
14.3808988061754	-0.00807501895693008\\
14.3818988686793	-0.00792308649291584\\
14.3828989311832	-0.00777829251324746\\
14.3838989936871	-0.00764069828869296\\
14.384899056191	-0.00751034641566051\\
14.3858991186949	-0.00738726143785584\\
14.3868991811988	-0.00727144933009427\\
14.3878992437027	-0.00716289820881499\\
14.3888993062066	-0.00706157808949115\\
14.3898993687105	-0.00696744152200424\\
14.3908994312145	-0.00688042380549803\\
14.3928995562223	-0.00672740255489757\\
14.3948996812301	-0.00660167060756578\\
14.3968998062379	-0.00650214399544424\\
14.3988999312457	-0.00642752203701136\\
14.4009000562535	-0.00637631425414042\\
14.4029001812613	-0.00634686997227263\\
14.4049003062691	-0.00633740969129448\\
14.406900431277	-0.00634605740133765\\
14.4089005562848	-0.00637087281503312\\
14.4109006812926	-0.00640988252322927\\
14.4129008063004	-0.00646110922182075\\
14.4159009938121	-0.00655659224331018\\
14.4189011813238	-0.0066687928381377\\
14.4229014313395	-0.00683406756759197\\
14.4309019313707	-0.00717173557012529\\
14.4349021813863	-0.00732331748348614\\
14.4379023688981	-0.00742263565013346\\
14.4409025564098	-0.00750670686684529\\
14.4439027439215	-0.0075735856982817\\
14.4469029314332	-0.00762205354791945\\
14.4499031189449	-0.00765173079445702\\
14.4529033064567	-0.00766320564818912\\
14.4559034939684	-0.007658163014721\\
14.4589036814801	-0.0076394896680938\\
14.4639039939996	-0.00758990216580813\\
14.4689043065192	-0.00754111065594998\\
14.4719044940309	-0.00752621199575287\\
14.4739046190387	-0.00752724722585896\\
14.4759047440465	-0.00753990760154721\\
14.4779048690543	-0.00756657670200767\\
14.4799049940621	-0.00760950755518053\\
14.4819051190699	-0.00767075071077983\\
14.4839052440778	-0.00775208337761057\\
14.4859053690856	-0.00785494230504113\\
14.4879054940934	-0.00798036308389527\\
14.4899056191012	-0.00812892841304702\\
14.491905744109	-0.00830072764356515\\
14.4939058691168	-0.00849532965203181\\
14.4959059941246	-0.0087117698001542\\
14.4979061191324	-0.00894855327887001\\
14.4999062441403	-0.0092036739438548\\
14.5019063691481	-0.00947464892607286\\
14.5039064941559	-0.00975856803585273\\
14.5069066816676	-0.0102014716473526\\
14.513907119195	-0.011249324615271\\
14.5159072442028	-0.0115349854023172\\
14.5179073692106	-0.011807625869956\\
14.5199074942184	-0.0120637932542351\\
14.5219076192262	-0.0123003515980074\\
14.523907744234	-0.012514547459034\\
14.5259078692418	-0.0127040636085951\\
14.5279079942496	-0.0128670595417653\\
14.5289080567535	-0.0129381744879531\\
14.5299081192575	-0.0130021981592101\\
14.5309081817614	-0.0130590440973641\\
14.5319082442653	-0.0131086584991849\\
14.5329083067692	-0.0131510187675765\\
14.5339083692731	-0.0131861348595059\\
14.534908431777	-0.0132140463525019\\
14.5359084942809	-0.0132348237656217\\
14.5379086192887	-0.0132553987672424\\
14.5399087442965	-0.0132489758849239\\
14.5419088693043	-0.0132170708694304\\
14.5439089943121	-0.0131615502643925\\
14.54590911932	-0.0130845781600719\\
14.5479092443278	-0.0129885604478197\\
14.5499093693356	-0.0128760882289214\\
14.5519094943434	-0.0127498818178111\\
14.5549096818551	-0.0125409431328372\\
14.5589099318707	-0.0122404413185428\\
14.5649103068942	-0.0117861001044197\\
14.5679104944059	-0.0115747579020145\\
14.5699106194137	-0.0114443274445648\\
14.5719107444215	-0.0113241410163738\\
14.5739108694293	-0.0112154859083162\\
14.5759109944372	-0.0111193461626442\\
14.577911119445	-0.0110363871806669\\
14.5799112444528	-0.0109669437117681\\
14.5819113694606	-0.0109110118591254\\
14.5839114944684	-0.0108682456746862\\
14.5859116194762	-0.0108379589899705\\
14.587911744484	-0.0108191331197709\\
14.5909119319958	-0.0108093765238628\\
14.5939121195075	-0.0108165910615021\\
14.6049128070504	-0.0108659150076207\\
14.6069129320583	-0.0108569632345166\\
14.6089130570661	-0.0108362296111473\\
14.6109131820739	-0.0108014614238563\\
14.6129133070817	-0.0107506312822672\\
14.6149134320895	-0.0106819843033001\\
14.6169135570973	-0.0105940783073457\\
14.6189136821051	-0.0104858145350057\\
14.6209138071129	-0.0103564589147851\\
14.6229139321208	-0.0102056516451832\\
14.6249140571286	-0.0100334077722586\\
14.6269141821364	-0.00984010683776404\\
14.6289143071442	-0.0096264705731528\\
14.630914432152	-0.00939353408110222\\
14.6329145571598	-0.00914261017525675\\
14.6349146821676	-0.00887524172715359\\
14.6369148071755	-0.00859316343570526\\
14.6389149321833	-0.00829824794671552\\
14.6409150571911	-0.00799245949830762\\
14.6439152447028	-0.00751778913186385\\
14.6479154947184	-0.00686551120547918\\
14.6569160572536	-0.00538785320000201\\
14.6599162447653	-0.00491060494785955\\
14.662916432277	-0.0044476979468584\\
14.6659166197887	-0.00400198874964275\\
14.6689168073005	-0.00357555751676841\\
14.6719169948122	-0.00316969870103634\\
14.6749171823239	-0.00278489641769397\\
14.6779173698356	-0.00242078682158109\\
14.6809175573473	-0.00207611833656784\\
14.6839177448591	-0.00174872815588145\\
14.6869179323708	-0.00143555793014372\\
14.6909181823864	-0.00103332027708092\\
14.6999187449216	-0.000137505050606279\\
14.7029189324333	0.000175322528516375\\
14.705919119945	0.00050171583475489\\
14.7089193074567	0.000843660371170785\\
14.7119194949684	0.00120130731044199\\
14.7149196824802	0.00157270023270328\\
14.7199199949997	0.00220993339021547\\
14.7239202450153	0.00271730698017336\\
14.726920432527	0.00308241803969977\\
14.7289205575348	0.003312911895474\\
14.7309206825427	0.00352958500949185\\
14.7329208075505	0.00372958921188626\\
14.7349209325583	0.00391032390707124\\
14.7369210575661	0.00406953905410035\\
14.7389211825739	0.00420542666287105\\
14.7409213075817	0.00431669666864209\\
14.7429214325895	0.00440263294145637\\
14.7449215575974	0.00446312473287236\\
14.7469216826052	0.00449867286466343\\
14.748921807613	0.00451037010788369\\
14.7509219326208	0.00449985360202021\\
14.7529220576286	0.0044692323202753\\
14.7549221826364	0.00442099355159442\\
14.7569223076442	0.00435788919208946\\
14.758922432652	0.00428280918623258\\
14.7619226201638	0.0041540333189154\\
14.7669229326833	0.00391786780582137\\
14.7739233702106	0.00358687041953942\\
14.780923807738	0.00326061002169453\\
14.7839239952497	0.00310663520163246\\
14.7859241202575	0.00299302969438031\\
14.7879242452653	0.00286736288924061\\
14.7899243702731	0.00272685972874598\\
14.791924495281	0.00256895744651686\\
14.7939246202888	0.00239145135381946\\
14.7959247452966	0.00219262722732694\\
14.7979248703044	0.00197137398874858\\
14.7999249953122	0.00172727146664187\\
14.80192512032	0.00146064903663046\\
14.8039252453278	0.00117261310674266\\
14.8059253703356	0.000865040287614249\\
14.8079254953435	0.000540539218395253\\
14.8099256203513	0.000202380003365477\\
14.812925807863	-0.000321953317154566\\
14.8179261203825	-0.00120430932974358\\
14.8199262453903	-0.00154647500820104\\
14.8219263703982	-0.00187550984511375\\
14.823926495406	-0.00218710636674402\\
14.8259266204138	-0.00247737695771733\\
14.8279267454216	-0.00274296296284859\\
14.8289268079255	-0.0028656162398768\\
14.8299268704294	-0.00298112120925609\\
14.8309269329333	-0.00308924120196608\\
14.8319269954372	-0.00318978373488576\\
14.8329270579411	-0.00328260099528421\\
14.833927120445	-0.00336759041451273\\
14.8349271829489	-0.00344469361989397\\
14.8359272454528	-0.0035138954925209\\
14.8369273079567	-0.00357522429138157\\
14.8379273704607	-0.00362874796214641\\
14.8389274329646	-0.00367457442080621\\
14.8399274954685	-0.00371284787666326\\
14.8409275579724	-0.00374374699837432\\
14.8429276829802	-0.00378429558050186\\
14.844927807988	-0.00379824059846712\\
14.8469279329958	-0.00378797717530333\\
14.8489280580036	-0.00375618003041112\\
14.8509281830114	-0.00370570947092119\\
14.8529283080193	-0.00363952374199528\\
14.8549284330271	-0.00356060043050732\\
14.8579286205388	-0.00342471649910436\\
14.8619288705544	-0.00322536168182808\\
14.8669291830739	-0.00297486716975826\\
14.8699293705857	-0.00283679749733068\\
14.8729295580974	-0.00271549139066707\\
14.8749296831052	-0.00264659553473123\\
14.876929808113	-0.00258894067367521\\
14.8789299331208	-0.00254379449788544\\
14.8809300581286	-0.00251227580597657\\
14.8829301831364	-0.0024953359652109\\
14.8849303081443	-0.00249373208717074\\
14.8869304331521	-0.00250799325955242\\
14.8889305581599	-0.00253838213729196\\
14.8909306831677	-0.00258485416975418\\
14.8929308081755	-0.00264701848954374\\
14.8949309331833	-0.00272410383164257\\
14.8969310581911	-0.00281493328956017\\
14.898931183199	-0.0029179114896607\\
14.9019313707107	-0.0030906492963112\\
14.9059316207263	-0.00334151167924901\\
14.9099318707419	-0.00359336600198645\\
14.9129320582536	-0.00376674165291391\\
14.9149321832615	-0.0038686392422278\\
14.9169323082693	-0.00395595601704812\\
14.9189324332771	-0.00402596074352246\\
14.9209325582849	-0.00407639081657507\\
14.9229326832927	-0.00410555711640725\\
14.9249328083005	-0.00411243126092486\\
14.9269329333083	-0.0040967103473335\\
14.9289330583161	-0.00405885499806047\\
14.930933183324	-0.00400009951112423\\
14.9329333083318	-0.00392242967363288\\
14.9349334333396	-0.00382853089663016\\
14.9369335583474	-0.00372170701023578\\
14.9399337458591	-0.00354568984038295\\
14.9449340583786	-0.00324629972085688\\
14.9469341833865	-0.00313746972263118\\
14.9489343083943	-0.00304130688079596\\
14.9509344334021	-0.00296163378660452\\
14.9529345584099	-0.00290176836191236\\
14.9549346834177	-0.0028644203546726\\
14.9569348084255	-0.00285161600057648\\
14.9589349334333	-0.00286465210175635\\
14.9609350584412	-0.00290408408843135\\
14.962935183449	-0.00296974681155859\\
14.9649353084568	-0.00306080939687448\\
14.9669354334646	-0.00317585077493021\\
14.9689355584724	-0.00331296410089621\\
14.9709356834802	-0.00346987972589474\\
14.972935808488	-0.00364409781438368\\
14.9749359334958	-0.00383302617038694\\
14.9769360585037	-0.00403411583274149\\
14.9799362460154	-0.00435342172580988\\
14.9829364335271	-0.00468804783410803\\
14.9869366835427	-0.00515020286272261\\
14.9909369335583	-0.00562673353612553\\
14.9939371210701	-0.00599475184624509\\
14.9969373085818	-0.00637508651786334\\
14.9999374960935	-0.00677169692514212\\
15.0019376211013	-0.00704716808603578\\
15.0039377461091	-0.00733273124416201\\
15.0059378711169	-0.0076291697144093\\
15.0079379961248	-0.00793691574297739\\
15.0099381211326	-0.00825597841837222\\
15.0119382461404	-0.00858589410610477\\
15.0149384336521	-0.00909888358158284\\
15.0179386211638	-0.00962873086454152\\
15.026939183699	-0.0112367497942643\\
15.0289393087068	-0.0115790442074193\\
15.0309394337146	-0.0119093873580773\\
15.0329395587224	-0.0122250917373599\\
15.0349396837302	-0.0125237880257778\\
15.036939808738	-0.0128034920278068\\
15.0389399337459	-0.013062652880091\\
15.0409400587537	-0.0133001734463853\\
15.0429401837615	-0.0135154112050735\\
15.0449403087693	-0.0137081524968607\\
15.0469404337771	-0.0138785638599863\\
15.0489405587849	-0.014027127359185\\
15.0509406837927	-0.0141545585485865\\
15.0529408088005	-0.0142617162506475\\
15.0549409338084	-0.01434950881319\\
15.0569410588162	-0.0144187976835397\\
15.058941183824	-0.0144703135827733\\
15.0609413088318	-0.0145045784988618\\
15.0629414338396	-0.0145218494796353\\
15.0649415588474	-0.0145220755785367\\
15.0669416838552	-0.014504882972993\\
15.0689418088631	-0.0144695789703597\\
15.0709419338709	-0.014415181319297\\
15.0729420588787	-0.0143404683761297\\
15.0749421838865	-0.0142440471035421\\
15.0769423088943	-0.0141244373422325\\
15.0789424339021	-0.0139801682988789\\
15.0809425589099	-0.0138098774491837\\
15.0829426839177	-0.0136124120479622\\
15.0839427464217	-0.0135032099811383\\
15.0849428089256	-0.0133869256648893\\
15.0859428714295	-0.0132635152583269\\
15.0869429339334	-0.0131329640391691\\
15.0879429964373	-0.0129952882334479\\
15.0899431214451	-0.0126987911464127\\
15.0919432464529	-0.0123748207980512\\
15.0939433714607	-0.0120247297226008\\
15.0959434964685	-0.0116504207649086\\
15.0979436214763	-0.0112543190222638\\
15.0999437464842	-0.0108393223509182\\
15.101943871492	-0.0104087292290416\\
15.1049440590037	-0.00974155431781654\\
15.1139446215388	-0.00770819976511916\\
15.1159447465467	-0.0072733852648561\\
15.1179448715545	-0.00685148560917526\\
15.1199449965623	-0.00644478085266798\\
15.1219451215701	-0.0060550149364289\\
15.1239452465779	-0.00568336992001051\\
15.1259453715857	-0.00533046144239435\\
15.1279454965935	-0.00499635507869201\\
15.1299456216014	-0.00468060229206202\\
15.1319457466092	-0.0043822932121671\\
15.133945871617	-0.0041001236574516\\
15.1359459966248	-0.00383247315291513\\
15.1379461216326	-0.00357748992415452\\
15.1409463091443	-0.00321438569644172\\
15.143946496656	-0.00286840882986183\\
15.1479467466717	-0.00242258140657725\\
15.1589474342146	-0.00120518303044292\\
15.1709481842615	0.000140262521224344\\
15.1739483717732	0.000459658168356469\\
15.176948559285	0.000762706510581523\\
15.1789486842928	0.000953130533535074\\
15.1809488093006	0.00113256821499874\\
15.1829489343084	0.0012996613860814\\
15.1849490593162	0.00145317249721799\\
15.186949184324	0.00159201079740257\\
15.1889493093318	0.00171525480741153\\
15.1909494343396	0.00182217164525156\\
15.1929495593475	0.00191223285255049\\
15.1949496843553	0.00198512704777798\\
15.1969498093631	0.00204076918290497\\
15.1989499343709	0.00207930617267849\\
15.2009500593787	0.00210111895120235\\
15.2029501843865	0.00210682024005848\\
15.2049503093943	0.00209724803747591\\
15.2069504344022	0.0020734544281602\\
15.20895055941	0.00203668944305946\\
15.2109506844178	0.00198837965015386\\
15.2139508719295	0.00189775142976956\\
15.2169510594412	0.00179051083660298\\
15.2209513094568	0.00163225520614318\\
15.2279517469842	0.00135298359578684\\
15.2309519344959	0.00124591009618058\\
15.2339521220076	0.00115212192447345\\
15.2369523095193	0.00107405830858909\\
15.2399524970311	0.00101292664274411\\
15.2429526845428	0.000968757003992238\\
15.2459528720545	0.000940559965936671\\
15.2489530595662	0.000926572917329338\\
15.2519532470779	0.000924569535481368\\
15.2559534970936	0.000936497372940437\\
15.2609538096131	0.000968226901150615\\
15.2659541221326	0.0010136476299003\\
15.2709544346522	0.00107275083072622\\
15.2749546846678	0.00113290953557765\\
15.2789549346834	0.00120801572298035\\
15.282955184699	0.00130058531782851\\
15.2869554347147	0.00141104471326869\\
15.2909556847303	0.00153679520020233\\
15.3039564972811	0.00196469346921546\\
15.3069566847928	0.00204486294570572\\
15.3099568723045	0.00211159972491615\\
15.3129570598162	0.00216416510194506\\
15.315957247328	0.0022037325510027\\
15.3199574973436	0.00224213682530916\\
15.325957872367	0.00229736290055627\\
15.3289580598787	0.00234060569051309\\
15.3309581848866	0.00238097817381444\\
15.3329583098944	0.0024334223178677\\
15.3349584349022	0.00250013290633078\\
15.33695855991	0.00258298149811864\\
15.3389586849178	0.00268342458626947\\
15.3409588099256	0.00280242731791702\\
15.3429589349334	0.0029404055997837\\
15.3449590599412	0.00309719201065306\\
15.3469591849491	0.00327202629555501\\
15.3489593099569	0.00346357223326521\\
15.3509594349647	0.00366996077130821\\
15.3529595599725	0.00388885837128683\\
15.3559597474842	0.00423465967451264\\
15.3659603725233	0.00541529101155902\\
15.3679604975311	0.00563555541149086\\
15.3699606225389	0.00584570487044545\\
15.3719607475467	0.00604474860006476\\
15.3739608725545	0.00623235290073865\\
};
\addplot [color=black, line width=4.0pt]
  table[row sep=crcr]{%
15.3739608725545	0.00623235290073865\\
15.3759609975623	0.00640886158682363\\
15.3789611850741	0.00665520886428794\\
15.3819613725858	0.00688502296195637\\
15.3889618101131	0.00740873645070295\\
15.3909619351209	0.0075697400649446\\
15.3929620601288	0.00774190285616072\\
15.3949621851366	0.0079282912428873\\
15.3969623101444	0.00813162864410089\\
15.3989624351522	0.0083541983576616\\
15.40096256016	0.00859776924413325\\
15.4029626851678	0.00886354768230291\\
15.4049628101756	0.00915215682108794\\
15.4069629351835	0.00946364362308572\\
15.4089630601913	0.00979751470905299\\
15.4109631851991	0.0101527988629755\\
15.4129633102069	0.0105281228241658\\
15.4149634352147	0.0109218097237189\\
15.4169635602225	0.0113319879704932\\
15.4189636852303	0.0117566985531923\\
15.4209638102381	0.0121940056711161\\
15.422963935246	0.0126420961428337\\
15.4259641227577	0.0133310182257809\\
15.4289643102694	0.0140364525871561\\
15.4319644977811	0.0147558264121521\\
15.4349646852928	0.0154881700093235\\
15.4379648728045	0.0162337792781031\\
15.4409650603163	0.0169936141427875\\
15.443965247828	0.0177685078191736\\
15.4469654353397	0.0185582807497902\\
15.4509656853553	0.019630534754473\\
15.4579661228827	0.021518471639915\\
15.4599662478905	0.0220454807733397\\
15.4619663728983	0.0225592329882822\\
15.4639664979061	0.0230547131470864\\
15.4659666229139	0.0235265902598094\\
15.4669666854178	0.0237519616905182\\
15.4679667479217	0.0239693667650585\\
15.4689668104257	0.024178119712321\\
15.4699668729296	0.0243775456881217\\
15.4709669354335	0.0245669862586269\\
15.4719669979374	0.0247458050402187\\
15.4729670604413	0.0249133930910439\\
15.4739671229452	0.0250691741861999\\
15.4749671854491	0.0252126099658483\\
15.475967247953	0.0253432044534954\\
15.4769673104569	0.0254605086823219\\
15.4779673729608	0.0255641247492093\\
15.4789674354647	0.025653709090399\\
15.4799674979686	0.0257289758110844\\
15.4809675604725	0.0257896996522398\\
15.4819676229764	0.0258357172811934\\
15.4829676854803	0.0258669292635361\\
15.4839677479842	0.0258833013145328\\
15.4849678104882	0.0258848636459454\\
15.4859678729921	0.0258717113212761\\
15.486967935496	0.0258440036929599\\
15.4879679979999	0.0258019619364909\\
15.4889680605038	0.0257458676896292\\
15.4899681230077	0.0256760607785154\\
15.4909681855116	0.0255929351407254\\
15.4919682480155	0.0254969357384986\\
15.4929683105194	0.0253885553907764\\
15.4939683730233	0.0252683286824151\\
15.4949684355272	0.0251368290423777\\
15.4959684980311	0.0249946623957378\\
15.496968560535	0.0248424622266867\\
15.4979686230389	0.024680884936096\\
15.4989686855428	0.0245106032393707\\
15.4999687480468	0.024332301552132\\
15.5019688730546	0.023954399549968\\
15.5039689980624	0.023552675565405\\
15.5059691230702	0.0231324721819597\\
15.507969248078	0.0226988307979248\\
15.5109694355897	0.0220331296308629\\
15.5179698731171	0.0204712159277456\\
15.5209700606288	0.0198178974082488\\
15.5239702481405	0.0191805666201965\\
15.5269704356522	0.0185606700874601\\
15.5299706231639	0.0179583926463813\\
15.5329708106757	0.0173734752746668\\
15.5359709981874	0.0168059525208157\\
15.5389711856991	0.0162567076775559\\
15.5409713107069	0.015901652736332\\
15.5429714357147	0.0155564960110155\\
15.5449715607225	0.0152223353550198\\
15.5469716857304	0.0149004156199481\\
15.5489718107382	0.0145920534409179\\
15.550971935746	0.0142985469196013\\
15.5529720607538	0.0140210766673725\\
15.5549721857616	0.0137606045741876\\
15.5569723107694	0.0135177769503727\\
15.5589724357772	0.0132928387751257\\
15.560972560785	0.0130855654520552\\
15.5629726857929	0.0128952177656032\\
15.5649728108007	0.0127205219365862\\
15.5669729358085	0.0125596802172687\\
15.5689730608163	0.0124104115720733\\
15.571973248328	0.0122022243099238\\
15.5799737483593	0.011664404254514\\
15.5819738733671	0.0115170420272861\\
15.5839739983749	0.0113592891579337\\
15.5859741233827	0.0111894077044283\\
15.5879742483905	0.0110063406454621\\
15.5899743733983	0.0108097860199976\\
15.5919744984062	0.0106002380689638\\
15.593974623414	0.0103789912225594\\
15.5969748109257	0.0100298899925697\\
15.6049753109569	0.00907625222264841\\
15.6069754359647	0.00885432702675359\\
15.6089755609726	0.00864734496192554\\
15.6109756859804	0.00845911983195791\\
15.6129758109882	0.00829298804023892\\
15.614975935996	0.00815166508223797\\
15.6169760610038	0.00803713007267248\\
15.6179761235077	0.00799030402632184\\
15.6189761860116	0.00795054217117652\\
15.6199762485155	0.0079178543016063\\
15.6219763735233	0.00787346358247021\\
15.6239764985312	0.00785612655169743\\
15.625976623539	0.00786402721935531\\
15.6279767485468	0.00789462665548157\\
15.6299768735546	0.00794478102337592\\
15.6319769985624	0.00801088521340887\\
15.6339771235702	0.00808903479420664\\
15.6369773110819	0.00822003191846576\\
15.6419776236015	0.00844312867333841\\
15.6449778111132	0.00856196465879577\\
15.646977936121	0.00862999457260116\\
15.6489780611288	0.00868746963489286\\
15.6509781861366	0.00873381855982913\\
15.6529783111444	0.00876916565582775\\
15.6549784361523	0.00879427890060569\\
15.657978623664	0.00881579432166646\\
15.6619788736796	0.00882450092739617\\
15.667979248703	0.00883132616682758\\
15.6709794362148	0.00884709440741815\\
15.6739796237265	0.00887747295189811\\
15.6769798112382	0.00892408231749542\\
15.6799799987499	0.00898565599471013\\
15.6839802487656	0.00908369018103983\\
15.6889805612851	0.00920872230922853\\
15.6919807487968	0.00927006011683318\\
15.6939808738046	0.00929994539132295\\
15.6959809988124	0.00931837032331018\\
15.6979811238202	0.0093234498917667\\
15.6999812488281	0.00931375520889688\\
15.7019813738359	0.00928838964967227\\
15.7039814988437	0.00924704012977173\\
15.7059816238515	0.00919000234525669\\
15.7079817488593	0.00911817865812736\\
15.7099818738671	0.00903304887355461\\
15.7119819988749	0.00893661665919865\\
15.7149821863866	0.00877623989807574\\
15.7239827489218	0.0082766542909738\\
15.7259828739296	0.00818183162650854\\
15.7279829989374	0.00809897224121059\\
15.7299831239452	0.00803025355399356\\
15.7319832489531	0.00797738727548847\\
15.7339833739609	0.00794157061694989\\
15.7359834989687	0.0079234569845994\\
15.7379836239765	0.0079231466873253\\
15.7399837489843	0.00794019683685221\\
15.7419838739921	0.00797364892041585\\
15.7439839989999	0.00802207123826193\\
15.7459841240078	0.00808361529901447\\
15.7489843115195	0.00819564522966232\\
15.7519844990312	0.00832367093046216\\
15.7589849365585	0.00863181636126242\\
15.7619851240703	0.00874547449587482\\
15.7639852490781	0.0088088212504509\\
15.7659853740859	0.00885975032973363\\
15.7679854990937	0.0088964668875704\\
15.7699856241015	0.00891750037162709\\
15.7719857491093	0.00892172502432587\\
15.7739858741171	0.00890837243695586\\
15.7759859991249	0.00887703662986894\\
15.7779861241328	0.00882767203037105\\
15.7799862491406	0.00876058515947165\\
15.7819863741484	0.00867641981877654\\
15.7839864991562	0.00857613653775857\\
15.785986624164	0.00846098649082805\\
15.7879867491718	0.00833248012985877\\
15.7899868741796	0.00819235080243885\\
15.7929870616914	0.00796459249421133\\
15.7959872492031	0.00772201571292896\\
15.8059878742421	0.00689885386224631\\
15.8089880617539	0.00667254618576152\\
15.8119882492656	0.00646454565962884\\
15.8139883742734	0.00633746011692082\\
15.8159884992812	0.00622015922064634\\
15.817988624289	0.00611272068951862\\
15.8209888118007	0.00596944856310344\\
15.8239889993125	0.00584573268135813\\
15.8269891868242	0.00573832125725815\\
15.8309894368398	0.00561329241661923\\
15.8459903743984	0.00516942593954894\\
15.8509906869179	0.00499544353381154\\
15.8619913744609	0.00460379458141347\\
15.8649915619726	0.00451126091799736\\
15.8679917494843	0.00443052908399366\\
15.8709919369961	0.00436310574923837\\
15.8739921245078	0.00430912492894819\\
15.8769923120195	0.00426724466856498\\
15.8809925620351	0.00422529404877636\\
15.8899931245703	0.00413819371410185\\
15.892993312082	0.00409399161007684\\
15.8959934995937	0.00403517817592913\\
15.8989936871054	0.00395922816898064\\
15.9019938746172	0.00386522818346791\\
15.9049940621289	0.00375402600783303\\
15.9079942496406	0.00362821765040167\\
15.9119944996562	0.00344511251772772\\
15.9189949371836	0.00312073021946802\\
15.9219951246953	0.00299661629343007\\
15.924995312207	0.00289006014119764\\
15.9269954372148	0.00283118491205769\\
15.9289955622226	0.00278334798153423\\
15.9309956872305	0.00274733451006526\\
15.9329958122383	0.00272360682511774\\
15.9349959372461	0.00271229702986631\\
15.9369960622539	0.00271321242828293\\
15.9389961872617	0.00272585030858608\\
15.9409963122695	0.00274942232803355\\
15.9439964997812	0.00280294582982421\\
15.946996687293	0.00287431376384717\\
15.9509969373086	0.00298833600513149\\
15.9609975623476	0.00328709842889552\\
15.9639977498594	0.00335968772352047\\
15.9669979373711	0.00341698494437281\\
15.9699981248828	0.00345596631559886\\
15.9719982498906	0.00347063911502943\\
15.9739983748984	0.00347568377533491\\
15.9759984999062	0.00347077032438747\\
15.9779986249141	0.00345570749401247\\
15.9799987499219	0.0034304358715822\\
15.9819988749297	0.00339502116759505\\
15.9839989999375	0.00334964792476455\\
15.9859991249453	0.00329461385982555\\
15.988999312457	0.0031948651868916\\
15.9919994999687	0.00307612076843355\\
15.9949996874805	0.00294067732383496\\
15.9979998749922	0.00279128916712068\\
16	0.00268549831274001\\
};
\addlegendentry{FOM}


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	5.90742608252981e-06\\
0.0190011875742222	0.000111941298236218\\
0.0300018751171933	0.000160641571209652\\
0.0400025001562589	0.000190911090655277\\
0.0490030626914191	0.000203206466096617\\
0.0570035627226702	0.000199779365029684\\
0.0640040002500157	0.000184060041842571\\
0.0710044377773613	0.000155126371002012\\
0.0780048753047069	0.000111764164731909\\
0.0850053128320525	5.2829162203949e-05\\
0.0910056878554926	-1.08832060909947e-05\\
0.0970060628789291	-8.74227716280984e-05\\
0.103006437902369	-0.000177337602881522\\
0.109006812925809	-0.000281117566661493\\
0.115007187949246	-0.000399184314375134\\
0.121007562972686	-0.000531888617267384\\
0.127007937996126	-0.000679510801191441\\
0.133008313019563	-0.000842255876079889\\
0.139008688043003	-0.00102025379691995\\
0.145009063066443	-0.00121355956846614\\
0.151009438089879	-0.00142215412850177\\
0.157009813113319	-0.00164594337134716\\
0.163010188136759	-0.0018847625253926\\
0.169010563160196	-0.00213837908541237\\
0.175010938183636	-0.00240649380214109\\
0.181011313207076	-0.00268874928696405\\
0.187011688230516	-0.00298472295843411\\
0.193012063253953	-0.00329394600693789\\
0.199012438277393	-0.00361589580430532\\
0.206012875804738	-0.00400683618611453\\
0.213013313332084	-0.00441336373394208\\
0.22001375085943	-0.00483444587066728\\
0.227014188386775	-0.00526899450395035\\
0.235014688418026	-0.00578065020309637\\
0.243015188449277	-0.00630664026733996\\
0.252015750984437	-0.00691323519210485\\
0.262016376023503	-0.00760251569383996\\
0.273017063566474	-0.00837489831140203\\
0.289018063628976	-0.00951427412666561\\
0.313019563722733	-0.011224177238649\\
0.324020251265704	-0.0119933270425214\\
0.333020813800864	-0.0126093406090959\\
0.341021313832115	-0.0131435328855041\\
0.348021751359461	-0.0135983270224145\\
0.355022188886807	-0.0140393072733893\\
0.361022563910243	-0.0144047928143287\\
0.367022938933683	-0.0147573987766023\\
0.373023313957123	-0.0150958473053322\\
0.37902368898056	-0.0154188469628309\\
0.384024001500094	-0.0156752840226737\\
0.389024314019625	-0.0159193649593163\\
0.39402462653916	-0.0161503645117165\\
0.399024939058691	-0.016367565046064\\
0.404025251578222	-0.0165702747002463\\
0.409025564097757	-0.0167578207861609\\
0.414025876617288	-0.0169295578796458\\
0.419026189136822	-0.0170848717137417\\
0.424026501656353	-0.0172231751452792\\
0.428026751671979	-0.0173212092471466\\
0.432027001687604	-0.0174077559913428\\
0.43602725170323	-0.0174825756846708\\
0.440027501718859	-0.0175454468344931\\
0.444027751734485	-0.0175961710515047\\
0.44802800175011	-0.0176345690488375\\
0.452028251765736	-0.0176604844542503\\
0.456028501781361	-0.0176737827746223\\
0.460028751796987	-0.0176743569787341\\
0.464029001812612	-0.0176621186010166\\
0.468029251828238	-0.0176370064386333\\
0.472029501843867	-0.0175989812334194\\
0.476029751859492	-0.0175480294553978\\
0.480030001875118	-0.0174841620884578\\
0.484030251890744	-0.0174074085085714\\
0.488030501906369	-0.0173178291357097\\
0.492030751921995	-0.0172155050668579\\
0.49603100193762	-0.0171005384696343\\
0.500031251953246	-0.0169730517809548\\
0.504031501968875	-0.0168331928664571\\
0.5080317519845	-0.0166811307280241\\
0.512032002000126	-0.0165170457036901\\
0.516032252015751	-0.0163411459553657\\
0.520032502031377	-0.0161536569704275\\
0.524032752047003	-0.0159548133594463\\
0.529033064566537	-0.0156906861955974\\
0.534033377086068	-0.0154097475766122\\
0.539033689605599	-0.0151125634655287\\
0.544034002125134	-0.01479972170727\\
0.549034314644665	-0.0144718404156912\\
0.554034627164199	-0.0141295568038622\\
0.55903493968373	-0.0137735251911906\\
0.564035252203261	-0.013404418583864\\
0.569035564722796	-0.0130229244622804\\
0.575035939746233	-0.0125497653431914\\
0.581036314769673	-0.0120610031389994\\
0.587036689793113	-0.011557879291388\\
0.593037064816553	-0.0110416449406507\\
0.600037502343895	-0.0104244912479245\\
0.60703793987124	-0.00979324452767472\\
0.615038439902495	-0.00905719395873916\\
0.624039002437652	-0.00821418598177459\\
0.635039689980623	-0.00716867413732558\\
0.672042002625165	-0.00363791555096071\\
0.680042502656416	-0.00289413926941506\\
0.688043002687667	-0.0021650356576508\\
0.695043440215013	-0.0015417735305796\\
0.701043815238453	-0.00102020266999148\\
0.707044190261893	-0.000511681591824242\\
0.71304456528533	-1.7415869248083e-05\\
0.71904494030877	0.000461482615556008\\
0.72504531533221	0.00092400824825134\\
0.730045627851741	0.00129628977235541\\
0.735045940371272	0.00165612019415207\\
0.740046252890806	0.00200309353353134\\
0.745046565410338	0.00233685672910511\\
0.750046877929872	0.00265710342787528\\
0.755047190449403	0.00296357743446052\\
0.760047502968934	0.00325606421514735\\
0.765047815488469	0.00353438492239277\\
0.770048128008	0.00379839867362008\\
0.775048440527534	0.00404799372857667\\
0.780048753047065	0.00428308155659707\\
0.785049065566596	0.00450359733742189\\
0.790049378086131	0.00470948553960326\\
0.795049690605662	0.00490070861179603\\
0.800050003125197	0.00507723485341316\\
0.805050315644728	0.00523902920842545\\
0.810050628164259	0.00538605897156685\\
0.815050940683793	0.00551829033909712\\
0.820051253203324	0.00563567764481121\\
0.825051565722859	0.00573816632811486\\
0.83005187824239	0.00582569003906386\\
0.835052190761921	0.0058981756191443\\
0.840052503281456	0.00595553424184203\\
0.845052815800987	0.00599766630887189\\
0.850053128320521	0.00602446403012991\\
0.855053440840052	0.00603580853634611\\
0.860053753359583	0.00603157857440806\\
0.865054065879118	0.00601165212347965\\
0.870054378398649	0.00597590945536552\\
0.875054690918184	0.00592423091203642\\
0.880055003437715	0.00585651628781392\\
0.885055315957246	0.0057726751327607\\
0.89005562847678	0.00567264018702573\\
0.895055940996311	0.00555636654127767\\
0.900056253515846	0.00542383686961756\\
0.905056566035377	0.00527506793676835\\
0.910056878554911	0.0051101104577711\\
0.915057191074442	0.00492905610698102\\
0.920057503593974	0.00473203517116971\\
0.925057816113508	0.00451922306017138\\
0.930058128633039	0.00429083964190013\\
0.935058441152574	0.00404715375288944\\
0.940058753672105	0.00378848586577973\\
0.945059066191636	0.00351520716938225\\
0.95005937871117	0.00322774675569093\\
0.955059691230701	0.0029265965036771\\
0.960060003750236	0.00261231332786593\\
0.965060316269767	0.00228552735365994\\
0.971060691293207	0.00187788122151744\\
0.977061066316644	0.00145463201458185\\
0.983061441340084	0.00101734187841274\\
0.990061878867429	0.000491772847446725\\
0.99806237889868	-0.00012533298146522\\
1.00806300393775	-0.000913675240592937\\
1.0320645040315	-0.00281477932346519\\
1.03906494155885	-0.00335229018065775\\
1.04506531658228	-0.00380026995959426\\
1.05106569160573	-0.00423327812458751\\
1.05606600412526	-0.00458049939495098\\
1.06106631664479	-0.00491349613312764\\
1.06606662916432	-0.00523057105936786\\
1.07006687917995	-0.00547165574505115\\
1.07406712919558	-0.00570067344739655\\
1.0780673792112	-0.00591683037487556\\
1.08206762922683	-0.00611936803119306\\
1.08606787924245	-0.00630756516392594\\
1.09006812925808	-0.00648074239785146\\
1.0940683792737	-0.00663827009682194\\
1.09806862928933	-0.00677957539300778\\
1.10206887930496	-0.00690414351620561\\
1.10606912932058	-0.0070115254039429\\
1.11006937933621	-0.00710134408991792\\
1.11406962935184	-0.00717329893561924\\
1.11806987936746	-0.00722717134290107\\
1.12207012938309	-0.00726282346868956\\
1.12607037939871	-0.00728020683525443\\
1.13007062941434	-0.00727935785625178\\
1.13407087942996	-0.00726040709533038\\
1.13807112944559	-0.00722356550236825\\
1.14207137946122	-0.00716913571316979\\
1.14607162947684	-0.00709750377030005\\
1.15007187949247	-0.0070091322660204\\
1.15407212950809	-0.00690455775629673\\
1.15807237952372	-0.00678439002355447\\
1.16207262953935	-0.00664929339718157\\
1.16607287955497	-0.0064999941946482\\
1.1700731295706	-0.0063372604677383\\
1.17407337958623	-0.00616190232736713\\
1.17807362960185	-0.00597476130175423\\
1.18307394212138	-0.00572558361783848\\
1.18807425464092	-0.00546106410505942\\
1.19307456716045	-0.00518292957265132\\
1.19907494218389	-0.00483361061515097\\
1.20507531720732	-0.00447004216676561\\
1.21207575473467	-0.00403154386546944\\
1.22007625476592	-0.0035164444682465\\
1.2310769423089	-0.0027931939332646\\
1.2780798799925	0.000314418581538689\\
1.29608100506282	0.0015028160264734\\
1.30608163010188	0.00217678178988834\\
1.31408213013313	0.00272896730424321\\
1.32108256766048	0.00322477339373251\\
1.32808300518782	0.00373487331280131\\
1.33408338021126	0.00418512793150683\\
1.3400837552347	0.00464866323181212\\
1.34608413025814	0.00512644487714553\\
1.35208450528158	0.00561918310446075\\
1.35808488030502	0.00612728426053977\\
1.36408525532846	0.0066508211592371\\
1.3700856303519	0.00718951853838234\\
1.37608600537533	0.00774271635735602\\
1.38208638039877	0.00830937435393508\\
1.38908681792612	0.00898555844507953\\
1.39708731795737	0.00977457818389027\\
1.40708794299644	0.0107771157387013\\
1.42608913057066	0.0126860158500754\\
1.433089568098	0.0133736902476684\\
1.43908994312145	0.013949402746416\\
1.44409025564098	0.0144165986134865\\
1.44909056816051	0.0148700252901648\\
1.45409088068004	0.015307502601754\\
1.45809113069567	0.0156445623857557\\
1.4620913807113	0.0159689792426576\\
1.46609163072692	0.0162797195279758\\
1.47009188074255	0.0165757959322725\\
1.47409213075817	0.0168562657755125\\
1.4780923807738	0.0171202400766539\\
1.48209263078942	0.0173668923894716\\
1.48609288080505	0.0175954624672734\\
1.48909306831677	0.017754607847376\\
1.49209325582849	0.0179029299578417\\
1.49509344334021	0.0180401929745635\\
1.49809363085193	0.0181661861879263\\
1.50109381836365	0.0182807290316731\\
1.50409400587537	0.0183836658897292\\
1.50709419338709	0.0184748702062372\\
1.51009438089881	0.0185542414626276\\
1.51309456841053	0.0186217161666207\\
1.51609475592225	0.0186772548614833\\
1.51909494343397	0.0187208486726647\\
1.52209513094568	0.018752515983234\\
1.5250953184574	0.0187723110089202\\
1.52809550596912	0.0187803120093939\\
1.53109569348084	0.0187766291288796\\
1.53409588099256	0.0187613963493902\\
1.53709606850428	0.0187347778178193\\
1.540096256016	0.0186969653585614\\
1.54309644352772	0.0186481735317088\\
1.54609663103944	0.018588644335555\\
1.55009688105507	0.0184930275013997\\
1.55409713107069	0.0183794789387584\\
1.55809738108632	0.0182487515744079\\
1.56209763110195	0.0181016534014518\\
1.56609788111757	0.0179390484394801\\
1.5700981311332	0.017761836781073\\
1.57409838114882	0.0175709631947782\\
1.57809863116445	0.0173673982067122\\
1.58309894368398	0.017096612455731\\
1.58809925620351	0.0168095284853074\\
1.59309956872304	0.0165081346637805\\
1.59909994374648	0.0161303670120461\\
1.60510031876992	0.0157382126205441\\
1.61210075629727	0.0152668444560753\\
1.62110131883243	0.0146463445644471\\
1.65010313144571	0.0126342728508959\\
1.65910369398087	0.0120298140737702\\
1.66710419401213	0.0115063993387103\\
1.67510469404338	0.0109974267106523\\
1.68310519407463	0.0105033365284122\\
1.69110569410588	0.0100238236050174\\
1.69910619413713	0.00955796440099732\\
1.70810675667229	0.00904844499610036\\
1.71810738171136	0.00849750958883178\\
1.72910806925433	0.007905706486806\\
1.74310894430902	0.00716692016269249\\
1.76411025689105	0.00607450348596572\\
1.786111631977	0.00494331093985778\\
1.80011250703169	0.00423705612040237\\
1.81111319457466	0.00369654005733366\\
1.82011375710982	0.00326815436460848\\
1.82811425714107	0.00290086639120091\\
1.83511469466842	0.00259195034146131\\
1.84211513219576	0.00229634773420173\\
1.84911556972311	0.00201555779654328\\
1.85511594474655	0.00178768913788119\\
1.86111631976999	0.00157241897067095\\
1.86711669479342	0.00137035485451165\\
1.87311706981686	0.00118196848119823\\
1.8791174448403	0.00100759533877692\\
1.88511781986374	0.000847424619504267\\
1.89111819488718	0.000701508616529622\\
1.89711856991062	0.000569757920366953\\
1.90311894493406	0.000451960602628532\\
1.9091193199575	0.000347784027400877\\
1.91511969498094	0.000256787813327719\\
1.92112007000437	0.000178441869316259\\
1.92812050753172	0.000102210399013813\\
1.93512094505907	4.12873751791665e-05\\
1.94212138258641	-5.4941406553155e-06\\
1.94912182011376	-3.93661917748034e-05\\
1.95712232014501	-6.38975712696777e-05\\
1.96512282017626	-7.5139578203931e-05\\
1.97412338271142	-7.42671487188318e-05\\
1.98412400775048	-5.95961855403004e-05\\
1.99612475779736	-2.76500190814488e-05\\
2.01212575785987	3.01811831562304e-05\\
2.0481280080005	0.000165528292328077\\
2.06012875804738	0.000194476079233397\\
2.07012938308644	0.000205611115170257\\
2.0791299456216	0.000202190031778571\\
2.08713044565285	0.000185860014955352\\
2.0951309456841	0.00015452296905849\\
2.10213138321145	0.000112750834819764\\
2.1091318207388	5.5642813883594e-05\\
2.11513219576224	-6.98460856085603e-06\\
2.12113257078568	-8.35664405265391e-05\\
2.12713294580911	-0.000175383707041732\\
2.13213325832865	-0.000264461171884278\\
2.13713357084818	-0.000365742755256804\\
2.14213388336771	-0.00047994465447232\\
2.14713419588724	-0.000607757719997437\\
2.15213450840677	-0.000749839283251674\\
2.15713482092631	-0.000906797904217882\\
2.16213513344584	-0.00107919141927582\\
2.16713544596537	-0.00126750647866558\\
2.17213575848491	-0.00147216594874422\\
2.17713607100444	-0.00169349844651023\\
2.18213638352397	-0.00193174537195517\\
2.1871366960435	-0.00218704341550691\\
2.19213700856304	-0.00245942456074033\\
2.19713732108257	-0.00274880096067776\\
2.2021376336021	-0.00305496486237189\\
2.20713794612163	-0.00337758564297985\\
2.21213825864116	-0.00371620208760604\\
2.2171385711607	-0.00407022373511978\\
2.22213888368023	-0.00443893334199785\\
2.22713919619976	-0.00482148316549669\\
2.2321395087193	-0.00521690344494985\\
2.23813988374273	-0.0057068533805591\\
2.24414025876617	-0.00621166458347489\\
2.25114069629352	-0.00681630169969338\\
2.25914119632477	-0.00752309804386897\\
2.27014188386774	-0.00851102284359584\\
2.28614288393025	-0.00994758508451099\\
2.2941433839615	-0.0106504265443341\\
2.30014375898494	-0.0111651803385051\\
2.30614413400838	-0.0116662612079068\\
2.31114444652791	-0.0120715003428487\\
2.31614475904744	-0.0124640155272679\\
2.32114507156697	-0.0128424874323798\\
2.32614538408651	-0.0132057057587502\\
2.33114569660604	-0.0135525767454361\\
2.33514594662167	-0.0138176495363709\\
2.33914619663729	-0.0140712078208338\\
2.34314644665292	-0.014312872841824\\
2.34714669666854	-0.0145423281392851\\
2.35114694668417	-0.0147593144166365\\
2.35514719669979	-0.0149636344019086\\
2.35914744671542	-0.0151551431726453\\
2.36314769673105	-0.0153337664565818\\
2.36714794674667	-0.015499481875981\\
2.3711481967623	-0.0156523239596851\\
2.37514844677792	-0.015792382436171\\
2.37914869679355	-0.0159198019999636\\
2.38314894680918	-0.0160347797092832\\
2.3871491968248	-0.0161375578859015\\
2.39114944684043	-0.0162284178331369\\
2.39514969685606	-0.0163076896122689\\
2.40015000937559	-0.0163910368671587\\
2.40515032189512	-0.016457621149506\\
2.41015063441465	-0.0165082764582571\\
2.41515094693418	-0.0165438950938785\\
2.42015125945372	-0.0165653984344267\\
2.42515157197325	-0.0165737234213097\\
2.43015188449278	-0.0165698059582056\\
2.43615225951622	-0.0165502434024596\\
2.44215263453966	-0.01651592245193\\
2.4481530095631	-0.0164682789085226\\
2.45515344709044	-0.0163975865575416\\
2.46215388461779	-0.0163123105021157\\
2.46915432214513	-0.0162138596477988\\
2.47715482217639	-0.0160864931087303\\
2.48515532220764	-0.0159440051403408\\
2.49315582223889	-0.0157863760257939\\
2.50015625976624	-0.0156353897268922\\
2.50715669729358	-0.0154711302497965\\
2.51415713482093	-0.0152921172337628\\
2.52015750984437	-0.0151255324189989\\
2.5261578848678	-0.0149453776912658\\
2.53215825989124	-0.014750137148706\\
2.53715857241077	-0.0145747460113022\\
2.54215888493031	-0.0143867795494579\\
2.54715919744984	-0.014185247925802\\
2.55215950996937	-0.0139691670258664\\
2.55715982248891	-0.0137375693695247\\
2.56216013500844	-0.0134895365337009\\
2.56616038502407	-0.0132786923456543\\
2.57016063503969	-0.013056367021683\\
2.57416088505532	-0.0128221946419522\\
2.57816113507094	-0.0125758520994772\\
2.58216138508657	-0.0123170677954718\\
2.58616163510219	-0.0120456249991179\\
2.59016188511782	-0.0117613683876527\\
2.59416213513344	-0.0114642130513687\\
2.59816238514907	-0.0111541331520542\\
2.6021626351647	-0.0108311807623451\\
2.60616288518032	-0.0104954868141398\\
2.61016313519595	-0.0101472576835988\\
2.61416338521158	-0.00978678340323569\\
2.6181636352272	-0.00941444217631471\\
2.62316394774674	-0.0089330258815572\\
2.62816426026627	-0.00843485482655026\\
2.6331645727858	-0.00792120570700661\\
2.63816488530533	-0.00739356447696693\\
2.64416526032877	-0.00674428589461584\\
2.65016563535221	-0.00608050634598811\\
2.65816613538346	-0.0051791644874406\\
2.68316769798112	-0.00234458077491695\\
2.68916807300456	-0.00168497531759826\\
2.69416838552409	-0.0011482501328679\\
2.69916869804363	-0.000625922976727367\\
2.70316894805925	-0.00021999736472722\\
2.70716919807488	0.000174103004255244\\
2.71116944809051	0.000555341216596617\\
2.71516969810613	0.000922771181858906\\
2.71916994812176	0.00127554241286276\\
2.72317019813739	0.00161291044123502\\
2.72717044815301	0.00193424025584221\\
2.73117069816864	0.00223901154343409\\
2.73517094818426	0.0025268157464815\\
2.73917119819989	0.00279736395778585\\
2.74317144821551	0.00305048200537428\\
2.74717169823114	0.00328610643075322\\
2.75117194824676	0.00350428461569763\\
2.75517219826239	0.00370516533289234\\
2.75917244827802	0.00388899917722796\\
2.76317269829364	0.00405612432190239\\
2.76717294830927	0.0042069673878693\\
2.7711731983249	0.00434202640133563\\
2.77517344834052	0.00446187159527867\\
2.77917369835615	0.00456713039524104\\
2.78317394837177	0.00465848176818895\\
2.7871741983874	0.00473664437778964\\
2.79117444840303	0.00480236889404395\\
2.79517469841865	0.00485642887337079\\
2.80017501093818	0.00490879844643999\\
2.80517532345772	0.00494571483033113\\
2.81017563597725	0.00496870303853925\\
2.81517594849678	0.00497924729539534\\
2.82117632352022	0.00497746275127753\\
2.82717669854366	0.00496206568169555\\
2.83417713607101	0.00492959998002718\\
2.84217763610226	0.00487669170354721\\
2.85017813613351	0.00480990898590505\\
2.85917869866867	0.00472068684763016\\
2.86817926120382	0.00461760361120866\\
2.87717982373898	0.0044999748698018\\
2.88518032377024	0.00438130949019211\\
2.89218076129758	0.00426443662228593\\
2.89918119882493	0.0041330233481105\\
2.90518157384837	0.00400683484372522\\
2.9111819488718	0.00386625957018794\\
2.91618226139134	0.00373678786464993\\
2.92118257391087	0.00359496125800263\\
2.9261828864304	0.00343972375010537\\
2.93118319894993	0.00327006235452743\\
2.93618351146947	0.00308503133951987\\
2.941183823989	0.00288377735911638\\
2.94618413650853	0.00266555752638098\\
2.95018438652416	0.00247835299211729\\
2.95418463653978	0.00227965694967125\\
2.95818488655541	0.00206929599600159\\
2.96218513657104	0.00184717221962671\\
2.96618538658666	0.0016132662500894\\
2.97018563660229	0.00136764292842528\\
2.97418588661791	0.00111045522663389\\
2.97918619913744	0.000773087712264697\\
2.98418651165698	0.000418718104775451\\
2.98918682417651	4.82588605770218e-05\\
2.99418713669604	-0.000337144713174808\\
2.99918744921558	-0.000736117967512939\\
3.00518782423902	-0.00123053078610624\\
3.01118819926245	-0.00173900100131874\\
3.01918869929371	-0.00243258766815657\\
3.04219013688355	-0.00444049408521252\\
3.04819051190699	-0.00494462961274422\\
3.05319082442653	-0.00535147103626343\\
3.05819113694606	-0.00574318411782926\\
3.06219138696169	-0.00604374846250266\\
3.06619163697731	-0.0063313742640787\\
3.07019188699294	-0.00660465654828357\\
3.07419213700856	-0.0068622282003723\\
3.07819238702419	-0.0071027710859255\\
3.08119257453591	-0.00727124172717097\\
3.08419276204763	-0.00742891514499178\\
3.08719294955935	-0.00757530875211287\\
3.09019313707107	-0.00770996630870613\\
3.09319332458278	-0.00783246108805358\\
3.0961935120945	-0.00794240038067073\\
3.09919369960623	-0.00803942543510772\\
3.10219388711795	-0.00812321578282393\\
3.10519407462967	-0.00819349088360966\\
3.10819426214139	-0.00825001503857692\\
3.11119444965311	-0.00829259790447523\\
3.11419463716482	-0.00832109644498402\\
3.11719482467654	-0.00833541866001752\\
3.12019501218826	-0.00833552315625141\\
3.12319519969998	-0.00832142182419915\\
3.1261953872117	-0.00829317863356138\\
3.12919557472342	-0.00825091312847093\\
3.13219576223514	-0.00819479663706346\\
3.13519594974686	-0.00812505456348944\\
3.13819613725858	-0.00804196743620977\\
3.1411963247703	-0.00794586043662093\\
3.14419651228202	-0.00783711268112341\\
3.14719669979374	-0.00771614856666147\\
3.15019688730546	-0.00758343591466115\\
3.15319707481718	-0.00743948154548946\\
3.1571973248328	-0.0072310083582714\\
3.16119757484843	-0.00700491646666634\\
3.16519782486406	-0.00676268554009596\\
3.16919807487968	-0.0065058700594065\\
3.17319832489531	-0.00623607845529506\\
3.17819863741484	-0.00588310948770498\\
3.18319894993437	-0.00551571219396862\\
3.18919932495781	-0.00506037879543086\\
3.19719982498906	-0.00443779164021052\\
3.21520095005938	-0.00303090891877744\\
3.22220138758673	-0.00250101627532828\\
3.22820176261016	-0.0020609893231196\\
3.2342021376336	-0.00163664835474364\\
3.23920245015313	-0.00129628761665757\\
3.24420276267267	-0.000968653320239099\\
3.2492030751922	-0.000654003222443578\\
3.25420338771173	-0.000352241701722988\\
3.25920370023126	-6.29252362571719e-05\\
3.2652040752547	0.000268931097181735\\
3.27120445027814	0.000585910927327404\\
3.27820488780549	0.000940287834879427\\
3.28720545034065	0.00137906395690024\\
3.30720670041878	0.00234594039050151\\
3.31420713794612	0.00270283171025909\\
3.32020751296956	0.00302440292307082\\
3.32520782548909	0.00330632667760611\\
3.33020813800863	0.00360310236727912\\
3.33520845052816	0.00391657103087795\\
3.33920870054379	0.00418046146917561\\
3.34320895055941	0.00445679559701517\\
3.34720920057504	0.0047461751658453\\
3.35120945059066	0.00504908413508431\\
3.35520970060629	0.00536587720570836\\
3.35920995062191	0.00569677966842974\\
3.36321020063754	0.00604187567316217\\
3.36721045065316	0.00640110935693627\\
3.37121070066879	0.00677427570629874\\
3.37521095068442	0.00716103219017938\\
3.37921120070004	0.00756088955595757\\
3.38321145071567	0.0079732129040373\\
3.3872117007313	0.00839723029364237\\
3.39221201325083	0.00894230511590877\\
3.39721232577036	0.0095021800450823\\
3.4032127007938	0.0101902412637394\\
3.41021313832114	0.0110095320933326\\
3.42321395087193	0.0125513778304445\\
3.43121445090318	0.0134928039300668\\
3.43721482592662	0.0141847576360092\\
3.44221513844615	0.0147472456075626\\
3.44621538846178	0.0151854679146695\\
3.45021563847741	0.015611327511742\\
3.45421588849303	0.0160231066599898\\
3.45821613850866	0.0164191424971598\\
3.46221638852428	0.0167978347059723\\
3.465216576036	0.0170695538633687\\
3.46821676354772	0.0173300484852987\\
3.47121695105944	0.0175787373600507\\
3.47421713857116	0.0178150722351411\\
3.47721732608288	0.0180385427298688\\
3.4802175135946	0.0182486717438053\\
3.48321770110632	0.0184450241151453\\
3.48621788861804	0.0186272026178393\\
3.48921807612976	0.0187948539591929\\
3.49221826364148	0.0189476669041575\\
3.4952184511532	0.0190853772381168\\
3.49821863866492	0.0192077626954621\\
3.50121882617664	0.0193146531685997\\
3.50421901368836	0.0194059238210507\\
3.50721920120008	0.0194814957561107\\
3.5102193887118	0.0195413377030142\\
3.51321957622351	0.019585468531691\\
3.51621976373523	0.019613951964466\\
3.51921995124695	0.0196268998742717\\
3.52222013875867	0.0196244697175452\\
3.52522032627039	0.0196068636236433\\
3.52822051378211	0.0195743288181909\\
3.53122070129383	0.0195271533191992\\
3.53422088880555	0.0194656694101134\\
3.53722107631727	0.0193902449648675\\
3.54022126382899	0.0193012863143736\\
3.54322145134071	0.0191992359188866\\
3.54622163885243	0.0190845678370728\\
3.54922182636415	0.0189577886975485\\
3.55222201387587	0.0188194314051309\\
3.55522220138759	0.0186700553656749\\
3.55922245140321	0.0184547537237663\\
3.56322270141884	0.018222331330854\\
3.56722295143447	0.0179742722377725\\
3.57122320145009	0.0177121004775671\\
3.57522345146572	0.0174373634824114\\
3.58022376398525	0.0170786589438343\\
3.58522407650478	0.016705817442439\\
3.59122445152822	0.0162439980851659\\
3.59922495155947	0.0156120967564028\\
3.62122632664542	0.0138635233276041\\
3.62822676417276	0.0133265405350826\\
3.6342271391962	0.0128802460646043\\
3.64022751421964	0.0124491943844767\\
3.64522782673917	0.0121028433658132\\
3.6502281392587	0.0117689228883542\\
3.65522845177824	0.0114478546920651\\
3.66022876429777	0.011139819742656\\
3.6652290768173	0.0108447680829862\\
3.67022938933683	0.0105624323538471\\
3.67522970185637	0.010292341911061\\
3.68123007687981	0.00998348298054452\\
3.68723045190324	0.00968990998064001\\
3.69323082692668	0.00940995055309202\\
3.70023126445403	0.00909802716751784\\
3.70823176448528	0.00875697990230151\\
3.71823238952435	0.00834657002231154\\
3.75423463966498	0.00688543418800336\\
3.76423526470404	0.00645691549364358\\
3.77423588974311	0.00601315666866853\\
3.78423651478217	0.00555510610263354\\
3.79623726482905	0.00499112502151888\\
3.82523907744234	0.00362134472662134\\
3.8342396399775	0.00321438480972347\\
3.84224014000875	0.00286735594776033\\
3.8492405775361	0.00257771936290396\\
3.85624101506344	0.00230308598464291\\
3.86224139008688	0.00208075118153772\\
3.86824176511032	0.00187122073482726\\
3.87424214013376	0.00167497046244591\\
3.8802425151572	0.00149226186877272\\
3.88624289018064	0.00132314937268063\\
3.89224326520408	0.00116749587006382\\
3.89824364022751	0.00102499459518413\\
3.90424401525095	0.000895194006560018\\
3.9112444527783	0.00075904488511469\\
3.91824489030564	0.000638341456475899\\
3.92524532783299	0.000531913552450192\\
3.93224576536034	0.000438534520071698\\
3.94024626539159	0.000346216005571165\\
3.94824676542284	0.000267570429404174\\
3.957247327958	0.000193437892168191\\
3.96724795299706	0.000126593713552836\\
3.97724857803613	7.40907044338712e-05\\
3.9882492655791	3.12779326385737e-05\\
3.99924995312207	3.30248742486106e-06\\
4.01025064066504	-9.84840785278607e-06\\
4.02025126570411	-8.50656959272555e-06\\
4.03025189074317	5.9761163697658e-06\\
4.04025251578224	3.3768581296556e-05\\
4.05125320332521	7.90946439970241e-05\\
4.06325395337209	0.000143636669751146\\
4.08225514094631	0.000263340582041138\\
4.09525595349709	0.000339463563168607\\
4.10425651603225	0.000378113038841832\\
4.1112569535596	0.000394607730509478\\
4.11725732858304	0.000395980911243043\\
4.12325770360648	0.000382757730456262\\
4.12825801612601	0.000358599097552315\\
4.13325832864554	0.000320766899275071\\
4.13825864116507	0.000267637476667915\\
4.1422588911807	0.000213043650902023\\
4.14625914119632	0.000146834488063519\\
4.15025939121195	6.82342773039579e-05\\
4.15425964122758	-2.34961133500633e-05\\
4.1582598912432	-0.000129058609239507\\
4.16226014125883	-0.000249103595773903\\
4.16626039127446	-0.000384225421978357\\
4.17026064129008	-0.000534953370749491\\
4.17426089130571	-0.00070175025321717\\
4.17826114132133	-0.000884995801825994\\
4.18226139133696	-0.00108498843598781\\
4.18626164135258	-0.00130193612402607\\
4.19026189136821	-0.00153595394826667\\
4.19426214138384	-0.00178705630137088\\
4.19826239139946	-0.00205515475525431\\
4.20226264141509	-0.00234005522265335\\
4.20626289143071	-0.00264145578860564\\
4.21026314144634	-0.00295894480576209\\
4.21426339146197	-0.00329200411654895\\
4.21826364147759	-0.00364000384807639\\
4.22226389149322	-0.00400220755958713\\
4.22626414150885	-0.00437777451228172\\
4.23026439152447	-0.00476576476456714\\
4.235264704044	-0.00526663616961542\\
4.24026501656354	-0.0057830709378841\\
4.24526532908307	-0.00631264931021747\\
4.25126570410651	-0.00696182237073728\\
4.25926620413776	-0.00784270632457407\\
4.27626726670417	-0.00972079326123776\\
4.28226764172761	-0.010368355702191\\
4.28726795424714	-0.0108957154632598\\
4.29226826676667	-0.0114088307472358\\
4.2962685167823	-0.0118072013665831\\
4.30026876679792	-0.0121933315210683\\
4.30426901681355	-0.0125659450662283\\
4.30826926682918	-0.0129238493268495\\
4.3122695168448	-0.0132659399068871\\
4.31626976686043	-0.013591210689345\\
4.32027001687606	-0.0138987627727118\\
4.32327020438778	-0.0141173202880047\\
4.3262703918995	-0.0143251753584686\\
4.32927057941122	-0.0145220780736963\\
4.33227076692293	-0.014707814644769\\
4.33527095443465	-0.0148822145530225\\
4.33827114194637	-0.0150451447301059\\
4.34127132945809	-0.015196516646057\\
4.34427151696981	-0.015336276952393\\
4.34727170448153	-0.0154644207130978\\
4.35027189199325	-0.0155809772846496\\
4.35327207950497	-0.0156860206135789\\
4.35627226701669	-0.0157796619198223\\
4.35927245452841	-0.0158620531714035\\
4.36227264204013	-0.0159333851508343\\
4.36527282955185	-0.0159938821005774\\
4.36927307956747	-0.016058148200905\\
4.3732733295831	-0.016104341331701\\
4.37727357959873	-0.0161332787631849\\
4.38127382961435	-0.0161458657940656\\
4.38527407962998	-0.0161430987958653\\
4.3892743296456	-0.0161260470924169\\
4.39327457966123	-0.016095846825035\\
4.39727482967686	-0.0160536814811678\\
4.40227514219639	-0.0159860298792154\\
4.40727545471592	-0.0159040850195176\\
4.41327582973936	-0.0157904193793819\\
4.4202762672667	-0.0156421466386227\\
4.43027689230577	-0.0154137955869906\\
4.44527782986437	-0.0150704488546616\\
4.45327832989562	-0.0149021929173756\\
4.46027876742296	-0.0147694882573397\\
4.4662791424464	-0.0146686072511066\\
4.47227951746984	-0.0145806184528148\\
4.47827989249328	-0.0145058088532366\\
4.48428026751672	-0.0144438232140054\\
4.49128070504407	-0.014386335366865\\
4.49928120507532	-0.0143367995375812\\
4.50928183011438	-0.0142904462276263\\
4.52428276767298	-0.0142214071516271\\
4.53128320520032	-0.0141741323745777\\
4.53728358022376	-0.014118495181016\\
4.5422838927433	-0.0140579271455401\\
4.54728420526283	-0.0139815726933143\\
4.55128445527846	-0.0139073396268685\\
4.55528470529408	-0.0138199835588431\\
4.55928495530971	-0.0137182316026383\\
4.56328520532533	-0.0136008710609907\\
4.56728545534096	-0.0134667629562486\\
4.57128570535659	-0.0133148625378787\\
4.5742858928683	-0.0131886826600116\\
4.57728608038002	-0.0130515913692122\\
4.58028626789174	-0.0129032677005725\\
4.58328645540346	-0.012743425025004\\
4.58628664291518	-0.0125718207768699\\
4.5892868304269	-0.0123882582721393\\
4.59228701793862	-0.012192584687817\\
4.59528720545034	-0.0119846951366043\\
4.59828739296206	-0.0117645321562456\\
4.60128758047378	-0.0115320888515704\\
4.6042877679855	-0.0112874124895974\\
4.60728795549722	-0.0110305969747984\\
4.61028814300894	-0.010761787994344\\
4.61328833052066	-0.0104811859254959\\
4.61628851803238	-0.0101890441565509\\
4.6192887055441	-0.00988566441833783\\
4.62228889305582	-0.00957140455725636\\
4.62628914307144	-0.00913617922004306\\
4.63028939308707	-0.00868344952163369\\
4.63428964310269	-0.00821447048565105\\
4.63828989311832	-0.00773065139602735\\
4.64229014313394	-0.00723354054909109\\
4.64729045565348	-0.00659604324915009\\
4.65229076817301	-0.00594398865433732\\
4.65829114319645	-0.0051477192359819\\
4.67929245577849	-0.00234411501560672\\
4.68429276829802	-0.0016972250539844\\
4.68829301831364	-0.00119177448197405\\
4.69229326832927	-0.000699377071590845\\
4.6962935183449	-0.000222088822411592\\
4.70029376836052	0.000238160377204366\\
4.70329395587224	0.000571081969635401\\
4.70629414338396	0.000892714394574057\\
4.70929433089568	0.00120241712645353\\
4.7122945184074	0.00149961306189539\\
4.71529470591912	0.00178378244213206\\
4.71829489343084	0.00205447263709502\\
4.72129508094256	0.00231129773012739\\
4.72429526845428	0.00255393733079146\\
4.727295455966	0.00278214426975154\\
4.73029564347772	0.00299573432944911\\
4.73329583098944	0.00319459956017809\\
4.73629601850116	0.00337869174595085\\
4.73929620601288	0.00354803468430731\\
4.7422963935246	0.00370271310191228\\
4.74529658103631	0.00384287674989992\\
4.74829676854803	0.00396873336234549\\
4.75129695605975	0.00408055192671242\\
4.75429714357147	0.00417865215009527\\
4.75729733108319	0.00426340597065433\\
4.76029751859491	0.00433523386761081\\
4.76329770610663	0.00439459967965661\\
4.76629789361835	0.0044420066291373\\
4.76929808113007	0.00447799309606722\\
4.77229826864179	0.00450312946591325\\
4.77629851865742	0.00452080274143896\\
4.78029876867304	0.00452172793355032\\
4.78429901868867	0.00450744081886612\\
4.78829926870429	0.00447950979879863\\
4.79229951871992	0.00443952821309068\\
4.79729983123945	0.00437502822131464\\
4.80230014375898	0.00429726150398935\\
4.80830051878242	0.00419063863524016\\
4.81630101881368	0.00403393099934846\\
4.83830239389962	0.00359355396433259\\
4.84630289393087	0.00345209744553188\\
4.85330333145822	0.00334223841797154\\
4.86030376898556	0.00324638749729544\\
4.86730420651291	0.00316413269793259\\
4.87530470654416	0.00308454073423192\\
4.88530533158323	0.00299992326227994\\
4.90230639414963	0.00285845717798594\\
4.90930683167698	0.00278544777028245\\
4.91530720670042	0.00270892268130396\\
4.92030751921995	0.00263224429826536\\
4.92530783173948	0.0025413924237796\\
4.93030814425902	0.00243417422530712\\
4.93430839427464	0.00233522769207184\\
4.93830864429027	0.00222350943607452\\
4.9423088943059	0.00209812561177714\\
4.94630914432152	0.00195827981837482\\
4.95030939433715	0.00180327993372842\\
4.95430964435277	0.00163255041124444\\
4.9583098943684	0.00144564181492157\\
4.96231014438402	0.0012422373564327\\
4.96631039439965	0.00102215783852699\\
4.97031064441528	0.000785370142402542\\
4.9743108944309	0.0005319885047399\\
4.97831114444653	0.000262280210147736\\
4.98231139446215	-2.33360290522455e-05\\
4.98631164447778	-0.000324288665446204\\
4.99031189449341	-0.00063985468482386\\
4.99431214450903	-0.000969162481524677\\
4.99831239452466	-0.00131119563076254\\
5.00331270704419	-0.00175485958905242\\
5.00831301956372	-0.00221404650992696\\
5.01431339458716	-0.00278153521523095\\
5.02131383211451	-0.00345939856507727\\
5.04031501968873	-0.00531032208949611\\
5.04531533220826	-0.00578119544343991\\
5.0503156447278	-0.00623769625119763\\
5.05431589474342	-0.00658989051740733\\
5.05831614475905	-0.00692835423675575\\
5.06231639477467	-0.0072511215026303\\
5.0663166447903	-0.00755627402202563\\
5.06931683230202	-0.00777245622013467\\
5.07231701981374	-0.00797692585508258\\
5.07531720732546	-0.00816894865055673\\
5.07831739483718	-0.00834782413655688\\
5.0813175823489	-0.00851288178119702\\
5.08431776986062	-0.00866348977411491\\
5.08731795737233	-0.00879905610656095\\
5.09031814488405	-0.00891903471492128\\
5.09331833239577	-0.00902292774193114\\
5.09631851990749	-0.00911028934078573\\
5.09931870741922	-0.00918073173464506\\
5.10231889493094	-0.00923392877318818\\
5.10531908244265	-0.0092696181370151\\
5.10831926995437	-0.0092876070755139\\
5.11131945746609	-0.00928777324251229\\
5.11431964497781	-0.00927006844405653\\
5.11731983248953	-0.00923452158486882\\
5.12032002000125	-0.00918123880856569\\
5.12332020751297	-0.00911040462449009\\
5.12632039502469	-0.00902228022835416\\
5.12932058253641	-0.00891720902919957\\
5.13232077004813	-0.00879560795636891\\
5.13532095755985	-0.00865797027562465\\
5.13832114507157	-0.00850486160884145\\
5.14132133258329	-0.00833691513643586\\
5.144321520095	-0.00815483156597452\\
5.14732170760673	-0.00795937168717842\\
5.15032189511845	-0.00775135120586512\\
5.15332208263017	-0.00753163317548555\\
5.15732233264579	-0.00722206041713491\\
5.16132258266142	-0.00689557541599228\\
5.16532283267704	-0.00655452538611101\\
5.17032314519658	-0.00611140678678623\\
5.17532345771611	-0.00565407168251753\\
5.18232389524345	-0.00499899530863601\\
5.19632477029814	-0.00368362628282881\\
5.20232514532158	-0.00313597452816694\\
5.20732545784112	-0.00269376843974456\\
5.21232577036065	-0.00226778091289148\\
5.21632602037628	-0.00194046777419743\\
5.2203262703919	-0.00162638271575233\\
5.22432652040753	-0.00132646010332849\\
5.22832677042315	-0.00104141890460241\\
5.23232702043878	-0.000771767057152317\\
5.2363272704544	-0.000517790669167795\\
5.24032752047003	-0.000279555410113375\\
5.24432777048565	-5.69130498071502e-05\\
5.24832802050128	0.000150499529425474\\
5.25232827051691	0.000343251607823447\\
5.25632852053253	0.000522109425070028\\
5.26032877054816	0.000688031843115056\\
5.26532908306769	0.00087898286573207\\
5.27032939558723	0.00105406711899292\\
5.27632977061066	0.00124734624504086\\
5.28333020813801	0.00145675732665396\\
5.30233139571223	0.00201375944273607\\
5.30733170823176	0.00217617356803856\\
5.3123320207513	0.00235235027714609\\
5.31633227076692	0.00250555348348769\\
5.32033252078255	0.00267148920186955\\
5.32433277079818	0.00285174160764967\\
5.3283330208138	0.00304776854793687\\
5.33233327082943	0.00326088733024932\\
5.33533345834115	0.00343265137994209\\
5.33833364585287	0.00361511971039974\\
5.34133383336459	0.00380866893412701\\
5.34433402087631	0.00401361528578903\\
5.34733420838802	0.0042302169853663\\
5.35033439589974	0.00445866920697569\\
5.35333458341146	0.00469910561005804\\
5.35633477092318	0.004951591199017\\
5.3593349584349	0.00521613085100014\\
5.36233514594662	0.00549265889232586\\
5.36533533345834	0.00578104634232801\\
5.36833552097006	0.00608109582447369\\
5.37133570848178	0.0063925489347838\\
5.3743358959935	0.00671507509073876\\
5.37833614600913	0.0071616541192796\\
5.38233639602475	0.00762612075137525\\
5.38633664604038	0.00810719469183141\\
5.390336896056	0.00860340963076567\\
5.39433714607163	0.00911313411264203\\
5.39933745859116	0.00976655523848891\\
5.40433777111069	0.0104344972134882\\
5.41133820863804	0.011386180033508\\
5.42833927120445	0.0137074121261058\\
5.43333958372398	0.0143729492687896\\
5.43733983373961	0.0148938549793094\\
5.44134008375524	0.0154019350244354\\
5.44534033377086	0.0158948603244475\\
5.44934058378649	0.0163703690901009\\
5.45234077129821	0.0167142651576029\\
5.45534095880993	0.0170462660942476\\
5.45834114632165	0.0173655291538495\\
5.46134133383336	0.0176712547291658\\
5.46434152134508	0.0179626817870577\\
5.4673417088568	0.0182390999969364\\
5.47034189636852	0.0184998458431167\\
5.47334208388024	0.0187443099361033\\
5.47634227139196	0.0189719343438135\\
5.47934245890368	0.0191822189711992\\
5.4823426464154	0.0193747237767319\\
5.48534283392712	0.0195490712578668\\
5.48834302143884	0.0197049443310036\\
5.49134320895056	0.0198420850815992\\
5.49434339646228	0.0199603031506506\\
5.497343583974	0.0200594718663289\\
5.50034377148572	0.0201395298285583\\
5.50334395899744	0.0202004783837708\\
5.50634414650916	0.0202423831154164\\
5.50934433402088	0.0202653719365173\\
5.5123445215326	0.020269638798748\\
5.51534470904432	0.020255434256832\\
5.51834489655603	0.02022307396809\\
5.52134508406775	0.0201729262114476\\
5.52434527157947	0.020105416970047\\
5.52734545909119	0.0200210244016965\\
5.53034564660291	0.0199202780916075\\
5.53334583411463	0.0198037550389785\\
5.53634602162635	0.0196720755884847\\
5.53934620913807	0.0195259036889652\\
5.54234639664979	0.0193659414042457\\
5.54534658416151	0.0191929208777424\\
5.54834677167323	0.0190076104933716\\
5.55134695918495	0.0188108025908278\\
5.55534720920058	0.0185319186409707\\
5.5593474592162	0.0182360310142506\\
5.56334770923183	0.0179251653937875\\
5.56734795924745	0.0176013766229275\\
5.57234827176699	0.0171816087434031\\
5.57834864679042	0.0166611216277737\\
5.58634914682168	0.0159497783808256\\
5.60135008438028	0.0146113078105579\\
5.60735045940371	0.0140901758985059\\
5.61235077192325	0.0136675024519732\\
5.61735108444278	0.0132578723492571\\
5.62235139696231	0.0128632652376304\\
5.62735170948184	0.0124853056762007\\
5.63135195949747	0.0121957859448827\\
5.63535220951309	0.0119182189430873\\
5.63935245952872	0.0116529418508904\\
5.64335270954435	0.0114001450226802\\
5.64735295955997	0.011159877490396\\
5.6513532095756	0.0109320560910611\\
5.65535345959123	0.0107164673653628\\
5.65935370960685	0.0105127822778712\\
5.66435402212638	0.0102742237722104\\
5.66935433464592	0.0100524620644116\\
5.67435464716545	0.0098461839854842\\
5.67935495968498	0.00965389522923843\\
5.68535533470842	0.00943927325607419\\
5.69135570973186	0.0092393403464186\\
5.6983561472592	0.00902036627952896\\
5.70735670979436	0.00875344767966624\\
5.73035814738421	0.00807811644290979\\
5.73835864741546	0.007825535414554\\
5.74535908494281	0.00759105827066264\\
5.75235952247015	0.00734206847577568\\
5.7593599599975	0.00707757430141953\\
5.76636039752485	0.00679742034816755\\
5.77336083505219	0.00650226108488994\\
5.78036127257954	0.00619350197128199\\
5.78836177261079	0.00582667339989484\\
5.79836239764985	0.00535316919064144\\
5.82536408525533	0.0040645373379995\\
5.83336458528658	0.00370109237578831\\
5.84036502281393	0.00339663349961228\\
5.84736546034127	0.00310732849679951\\
5.85336583536471	0.00287279362299131\\
5.85936621038815	0.00265149930804043\\
5.86536658541159	0.00244388643249849\\
5.87136696043503	0.00225006558413199\\
5.87736733545847	0.00206984504589158\\
5.88336771048191	0.00190276162861025\\
5.88936808550535	0.0017481165773674\\
5.89636852303269	0.00158223593005147\\
5.90336896056003	0.0014304510069536\\
5.91136946059129	0.00127195947160885\\
5.92037002312644	0.0011095030089372\\
5.93037064816551	0.000944348101072023\\
5.94237139821239	0.00076154963372943\\
5.95637227326708	0.000562767649515905\\
5.97137321082568	0.000363437773888364\\
5.98437402337646	0.000204529035062961\\
5.99437464841553	9.53665360228229e-05\\
6.00337521095069	1.09029961592455e-05\\
6.01137571098194	-4.99959959228136e-05\\
6.01837614850928	-9.00303398481128e-05\\
6.02537658603663	-0.000115799527215188\\
6.03137696106007	-0.000125307400825392\\
6.03737733608351	-0.000122320757544259\\
6.04337771110695	-0.000106242802104362\\
6.04937808613038	-7.67625724655829e-05\\
6.05537846115382	-3.3903664640178e-05\\
6.06137883617726	2.19303388746539e-05\\
6.06837927370461	0.000102354081281675\\
6.07537971123195	0.000197248007111739\\
6.0833802112632	0.000319650259694271\\
6.09638102381399	0.000535449366488194\\
6.10738171135696	0.00071345180812088\\
6.11438214888431	0.000813029404891807\\
6.12038252390774	0.00088373987804502\\
6.12538283642728	0.000928899465140631\\
6.13038314894681	0.00095870307970003\\
6.13438339896243	0.000969689129860285\\
6.13838364897806	0.000967771524091887\\
6.14238389899369	0.000951613414656549\\
6.14638414900931	0.000919915733167187\\
6.15038439902494	0.000871426895457716\\
6.15438464904057	0.000804958412359724\\
6.15738483655229	0.000742636086144444\\
6.16038502406401	0.000669134319018383\\
6.16338521157572	0.000584048195765519\\
6.16638539908744	0.000487002704517181\\
6.16938558659916	0.000377662779513344\\
6.17238577411088	0.000255728524553689\\
6.1753859616226	0.000120942982270833\\
6.17838614913432	-2.69059983359909e-05\\
6.18138633664604	-0.000187986644643701\\
6.18438652415776	-0.000362420433543065\\
6.18738671166948	-0.000550277728557091\\
6.1903868991812	-0.000751579122674428\\
6.19338708669292	-0.000966290723415142\\
6.19638727420464	-0.00119432920378415\\
6.19938746171636	-0.00143555537844975\\
6.20238764922808	-0.00168977608231557\\
6.2053878367398	-0.00195674234257481\\
6.20838802425152	-0.00223615263013244\\
6.21138821176324	-0.0025276502385303\\
6.21438839927496	-0.00283082484940778\\
6.21738858678668	-0.00314521306433946\\
6.2213888368023	-0.00358094235946993\\
6.22538908681793	-0.00403432688907657\\
6.22938933683355	-0.00450385890232852\\
6.23338958684918	-0.00498788573823106\\
6.2373898368648	-0.00548462842288089\\
6.24239014938434	-0.00612053303553495\\
6.24839052440777	-0.00690034951458429\\
6.25639102443903	-0.00795659727990028\\
6.267391711982	-0.00940906429094213\\
6.27339208700544	-0.0101861134603425\\
6.27839239952497	-0.0108182530040324\\
6.2823926495406	-0.0113107580983396\\
6.28639289955622	-0.0117891987525987\\
6.29039314957185	-0.0122515171875222\\
6.29339333708357	-0.0125864944609937\\
6.29639352459529	-0.0129105177241975\\
6.29939371210701	-0.0132228447443801\\
6.30239389961873	-0.0135227763587089\\
6.30539408713044	-0.0138096612653875\\
6.30839427464216	-0.0140828976638723\\
6.31139446215388	-0.0143419354838308\\
6.3143946496656	-0.0145862807427264\\
6.31739483717732	-0.014815496133707\\
6.32039502468905	-0.0150292026559242\\
6.32339521220076	-0.0152270832253834\\
6.32639539971248	-0.0154088823309202\\
6.3293955872242	-0.0155744078894529\\
6.33239577473592	-0.0157235312240935\\
6.33539596224764	-0.0158561893375762\\
6.33839614975936	-0.0159723813927783\\
6.34139633727108	-0.0160721738208167\\
6.3443965247828	-0.0161556963358471\\
6.34739671229452	-0.0162231410672682\\
6.35039689980624	-0.0162747640079424\\
6.35339708731796	-0.01631088111019\\
6.35639727482968	-0.016331868437824\\
6.3593974623414	-0.0163381599659509\\
6.36239764985311	-0.0163302430411676\\
6.36539783736483	-0.016308659782716\\
6.36839802487656	-0.0162740009129472\\
6.37139821238828	-0.016226906553193\\
6.3743983999	-0.0161680591772289\\
6.37739858741172	-0.0160981789469616\\
6.38139883742734	-0.0159891638046297\\
6.38539908744297	-0.0158637857193398\\
6.38939933745859	-0.0157240227029725\\
6.39339958747422	-0.0155719184445786\\
6.39839989999375	-0.015367641998143\\
6.40440027501719	-0.0151072689924021\\
6.41440090005625	-0.0146550693744203\\
6.42340146259141	-0.0142517418956345\\
6.42940183761485	-0.0139962143208372\\
6.43440215013439	-0.0137965033346816\\
6.43940246265392	-0.0136120918399563\\
6.44340271266954	-0.0134773956356469\\
6.44740296268517	-0.0133554053372613\\
6.45140321270079	-0.0132471313141664\\
6.45540346271642	-0.0131533916773314\\
6.45940371273205	-0.0130748154706133\\
6.46340396274767	-0.0130118273384952\\
6.4674042127633	-0.0129646431875017\\
6.47140446277892	-0.0129332682179992\\
6.47540471279455	-0.0129175005797535\\
6.47940496281018	-0.0129169252823296\\
6.4834052128258	-0.0129309196633294\\
6.48740546284143	-0.0129586609622585\\
6.49140571285706	-0.0129991273973644\\
6.49640602537659	-0.0130657585627105\\
6.50140633789612	-0.0131476494987659\\
6.50740671291956	-0.0132616316559115\\
6.51540721295081	-0.0134301833923018\\
6.52740796299769	-0.0136855049658919\\
6.53340833802113	-0.013798317848547\\
6.53840865054066	-0.0138773212549879\\
6.54240890055629	-0.0139275150589171\\
6.54640915057191	-0.0139637364407079\\
6.55040940058754	-0.0139838120759279\\
6.55340958809926	-0.0139870124689843\\
6.55640977561098	-0.0139791048112343\\
6.5594099631227	-0.0139592779269186\\
6.56241015063442	-0.0139267589367513\\
6.56541033814613	-0.0138808239971056\\
6.56841052565785	-0.0138207946435429\\
6.57141071316957	-0.0137460472387865\\
6.57441090068129	-0.0136560139277009\\
6.57741108819301	-0.0135501884847073\\
6.58041127570473	-0.0134281297514995\\
6.58341146321645	-0.0132894633229768\\
6.58641165072817	-0.0131338800128695\\
6.58941183823989	-0.012961143584743\\
6.59241202575161	-0.0127710933211596\\
6.59541221326333	-0.0125636431472849\\
6.59841240077505	-0.012338784749776\\
6.60141258828677	-0.0120965831736051\\
6.60441277579849	-0.0118371862137217\\
6.60741296331021	-0.0115608170422057\\
6.61041315082193	-0.0112677774779044\\
6.61341333833365	-0.0109584462847749\\
6.61641352584537	-0.0106332818339467\\
6.61941371335709	-0.0102928171546104\\
6.6224139008688	-0.00993765665360158\\
6.62541408838052	-0.0095684806866565\\
6.62841427589224	-0.00918603945951091\\
6.63141446340396	-0.00879115313686896\\
6.63441465091568	-0.00838470752330878\\
6.63841490093131	-0.00782644992981574\\
6.64241515094693	-0.00725176089605029\\
6.64641540096256	-0.00666323293768301\\
6.65141571348209	-0.00591232789966512\\
6.65741608850553	-0.00499644080235839\\
6.67141696356022	-0.00285342855703519\\
6.67641727607976	-0.00210595607825326\\
6.68041752609538	-0.00152169112692846\\
6.68441777611101	-0.000952984773082477\\
6.68741796362273	-0.000538457451842334\\
6.69041815113444	-0.000135552778420589\\
6.69341833864616	0.00025459568316677\\
6.69641852615788	0.000630920809026492\\
6.6994187136696	0.000992430027004332\\
6.70241890118132	0.00133821531020928\\
6.70541908869304	0.0016674588047465\\
6.70841927620476	0.00197942923676919\\
6.71141946371648	0.00227349083254325\\
6.7144196512282	0.00254910846082623\\
6.71741983873992	0.002805845466753\\
6.72042002625164	0.00304336315369014\\
6.72342021376336	0.00326142549847219\\
6.72642040127508	0.00345989547285441\\
6.7294205887868	0.00363873789525471\\
6.73242077629852	0.0037980098186452\\
6.73542096381024	0.00393787207743657\\
6.73842115132196	0.00405857046338198\\
6.74142133883368	0.00416044442684793\\
6.7444215263454	0.00424391563987214\\
6.74742171385711	0.0043094906608836\\
6.75042190136883	0.00435774698267366\\
6.75342208888055	0.00438933667135188\\
6.75642227639227	0.00440497606601298\\
6.759422463904	0.00440543760600676\\
6.76242265141572	0.004391547856617\\
6.76542283892744	0.00436417720161941\\
6.76842302643915	0.00432423626365974\\
6.77142321395087	0.00427266682255834\\
6.7754234639665	0.00418749171198129\\
6.77942371398212	0.00408570220076854\\
6.78342396399775	0.00396967262358316\\
6.78842427651728	0.00380823669118513\\
6.79342458903681	0.00363287261812317\\
6.80042502656416	0.00337249647324001\\
6.81742608913057	0.00273302330908365\\
6.82342646415401	0.00252483515519231\\
6.82842677667354	0.00236440479347522\\
6.83342708919308	0.00221824571555373\\
6.83842740171261	0.00208810719874108\\
6.84242765172823	0.00199639053984768\\
6.84642790174386	0.00191614646560367\\
6.85042815175948	0.00184757122465484\\
6.85442840177511	0.00179065379657573\\
6.85842865179074	0.00174517576547473\\
6.86342896431027	0.00170375667459766\\
6.8684292768298	0.00167829611441661\\
6.87342958934934	0.00166709861424508\\
6.87942996437278	0.00166949894189017\\
6.88643040190012	0.00168857708991155\\
6.91043190199387	0.00177301451581258\\
6.91543221451341	0.00177035615176635\\
6.92043252703294	0.00175271866064719\\
6.92443277704857	0.00172554718600182\\
6.92843302706419	0.00168497726660277\\
6.93243327707982	0.00162945875230136\\
6.93643352709545	0.00155755842451555\\
6.94043377711107	0.00146797406106103\\
6.94343396462279	0.00138848144943182\\
6.94643415213451	0.00129796424983297\\
6.94943433964623	0.00119604987274968\\
6.95243452715795	0.00108242539863568\\
6.95543471466967	0.000956835771365405\\
6.95843490218139	0.000819089879417589\\
6.96143508969311	0.000669058952500023\\
6.96443527720482	0.000506681640640494\\
6.96743546471654	0.000331961343459142\\
6.97043565222826	0.00014496808480402\\
6.97343583973998	-5.4159563092071e-05\\
6.9764360272517	-0.000265216936053747\\
6.97943621476342	-0.000487931572283884\\
6.98243640227514	-0.000721964805354247\\
6.98543658978686	-0.000966914070591685\\
6.98943683980249	-0.0013096761396163\\
6.99343708981812	-0.00166972847514657\\
6.99743733983374	-0.00204560570935186\\
7.00143758984937	-0.00243566565130493\\
7.00543783986499	-0.00283810126403594\\
7.01043815238452	-0.00335554928185289\\
7.01643852740796	-0.00399212433483243\\
7.02743921495093	-0.00517876313578824\\
7.03443965247828	-0.00592776221593283\\
7.03943996499781	-0.00645069272522036\\
7.04344021501344	-0.00685792918082129\\
7.04744046502907	-0.00725251225160051\\
7.05144071504469	-0.00763190811736081\\
7.05544096506032	-0.00799362892999866\\
7.05844115257204	-0.00825185849967625\\
7.06144134008376	-0.00849778788065336\\
7.06444152759547	-0.00873045027242725\\
7.06744171510719	-0.00894891335486037\\
7.07044190261891	-0.00915228083283637\\
7.07344209013063	-0.00933969673718238\\
7.07644227764235	-0.00951034976591458\\
7.07944246515407	-0.00966347855063177\\
7.08244265266579	-0.00979837650718451\\
7.08544284017751	-0.00991439517069637\\
7.08844302768923	-0.0100109526442829\\
7.09144321520095	-0.0100875355358738\\
7.09444340271267	-0.010143707316967\\
7.09744359022439	-0.0101791108943452\\
7.0994437152322	-0.0101910387012225\\
7.10144384024002	-0.010193555416425\\
7.10344396524783	-0.0101866227067333\\
7.10544409025564	-0.0101702183137675\\
7.10744421526346	-0.0101443405407942\\
7.10944434027127	-0.0101090059802615\\
7.11144446527908	-0.0100642524321053\\
7.1144446527908	-0.00997959112574875\\
7.11744484030252	-0.00987414662445119\\
7.12044502781424	-0.0097482951413248\\
7.12344521532596	-0.00960251691999758\\
7.12644540283768	-0.00943738787256265\\
7.1294455903494	-0.0092535813951109\\
7.13244577786112	-0.00905186627910837\\
7.13544596537283	-0.00883309881152528\\
7.13844615288455	-0.00859821966029983\\
7.14144634039627	-0.00834824890689134\\
7.14444652790799	-0.00808428003184503\\
7.14744671541971	-0.00780747021489248\\
7.15044690293144	-0.00751903139831711\\
7.15444715294706	-0.00711854668841383\\
7.15844740296269	-0.00670273402874955\\
7.16344771548222	-0.0061662551824142\\
7.16944809050566	-0.00550627433744566\\
7.18444902806425	-0.0038463521339267\\
7.18944934058379	-0.00331004706738725\\
7.19344959059941	-0.00289321177936586\\
7.19744984061504	-0.00248980037741475\\
7.20145009063067	-0.00210195082302178\\
7.20545034064629	-0.00173156258292906\\
7.20845052815801	-0.00146623025888459\\
7.21145071566973	-0.00121224790186503\\
7.21445090318145	-0.000970124037767306\\
7.21745109069317	-0.000740277320240068\\
7.22045127820489	-0.000523039220357902\\
7.22345146571661	-0.000318650163965373\\
7.22645165322833	-0.000127257907760026\\
7.22945184074005	5.10814587997288e-05\\
7.23245202825177	0.000216403162401235\\
7.23545221576348	0.000368834520969585\\
7.2384524032752	0.000508591196275887\\
7.24145259078692	0.000635974572404052\\
7.24445277829864	0.000751373748943962\\
7.24745296581036	0.000855257910640006\\
7.25045315332208	0.000948177736692202\\
7.25445340333771	0.00105610295558378\\
7.25845365335334	0.00114733331431083\\
7.26245390336896	0.00122375027811117\\
7.26645415338459	0.00128742133707149\\
7.27145446590412	0.00135250040701251\\
7.27745484092756	0.00141549428497356\\
7.29645602850178	0.00160176479748841\\
7.30145634102131	0.00167215631927675\\
7.30545659103694	0.00174166256514852\\
7.30945684105257	0.00182553182834155\\
7.31345709106819	0.00192606817090635\\
7.31645727857991	0.0020137110202505\\
7.31945746609163	0.00211279513661466\\
7.32245765360335	0.00222411370145181\\
7.32545784111507	0.00234839472773629\\
7.32845802862679	0.00248630230429825\\
7.33145821613851	0.00263842891416388\\
7.33445840365023	0.00280529225159043\\
7.33745859116195	0.00298733335423407\\
7.34045877867367	0.00318491591978187\\
7.34345896618539	0.00339831920962652\\
7.34645915369711	0.00362773876877398\\
7.34945934120882	0.00387328525696162\\
7.35245952872054	0.0041349849449368\\
7.35545971623226	0.00441277359494663\\
7.35845990374398	0.00470650249805971\\
7.3614600912557	0.00501593555940971\\
7.36446027876742	0.0053407504215528\\
7.36746046627914	0.00568054098860316\\
7.37046065379086	0.00603481851086229\\
7.37346084130258	0.00640301187296188\\
7.3764610288143	0.00678447299180363\\
7.37946121632602	0.00717847976450869\\
7.38246140383774	0.00758423475875958\\
7.38646165385337	0.00814201655560254\\
7.39046190386899	0.00871691612437431\\
7.39446215388462	0.00930652739316429\\
7.39946246640415	0.0100602978252979\\
7.40546284142759	0.0109823206021566\\
7.42446402900181	0.0139188283866858\\
7.42846427901744	0.0145191597855785\\
7.43246452903307	0.0151064317497855\\
7.43646477904869	0.0156776908633987\\
7.43946496656041	0.0160938993887569\\
7.44246515407213	0.0164983190968648\\
7.44546534158385	0.0168898183210651\\
7.44846552909557	0.0172673127747558\\
7.45146571660729	0.0176297656332558\\
7.45446590411901	0.0179761927800115\\
7.45746609163073	0.0183056678743441\\
7.46046627914245	0.0186173261490019\\
7.46346646665416	0.0189103700286246\\
7.46646665416588	0.0191840693688938\\
7.4694668416776	0.0194377630449125\\
7.47246702918932	0.0196708655700455\\
7.47446715419714	0.0198145730883432\\
7.47646727920495	0.0199487680751638\\
7.47846740421276	0.0200733356656464\\
7.48046752922058	0.0201881753974433\\
7.48246765422839	0.0202932017126507\\
7.4844677792362	0.020388345804605\\
7.48646790424402	0.0204735557164248\\
7.48846802925183	0.0205487935136155\\
7.49046815425964	0.0206140424002186\\
7.49246827926746	0.0206692981987615\\
7.49446840427527	0.0207145714611947\\
7.49646852928308	0.0207498919431544\\
7.49846865429089	0.0207753038332292\\
7.50046877929871	0.0207908663078555\\
7.50246890430652	0.0207966544679934\\
7.50446902931433	0.0207927590461061\\
7.50646915432215	0.0207792861367579\\
7.50846927932996	0.0207563566272171\\
7.51146946684168	0.0207045280084834\\
7.5144696543534	0.0206322407173261\\
7.51746984186512	0.0205400744739279\\
7.52047002937683	0.0204286764548414\\
7.52347021688855	0.0202987554013667\\
7.52647040440027	0.0201510746892346\\
7.52947059191199	0.0199864529080003\\
7.53247077942371	0.0198057553226434\\
7.53547096693543	0.0196098948884398\\
7.53847115444715	0.0193998210322057\\
7.54147134195887	0.0191765197470737\\
7.54447152947059	0.0189410058447095\\
7.54747171698231	0.0186943190097359\\
7.55147196699794	0.0183498576748953\\
7.55547221701356	0.0179899657417018\\
7.55947246702919	0.0176172157667658\\
7.56447277954872	0.0171371122204746\\
7.57047315457216	0.0165467679697215\\
7.58947434214639	0.0146644400577181\\
7.59447465466592	0.0141864097802653\\
7.59947496718545	0.0137228110355814\\
7.60347521720108	0.0133644073424151\\
7.6074754672167	0.0130185965138132\\
7.61147571723233	0.0126865744559943\\
7.61547596724795	0.0123693507108449\\
7.61947621726358	0.0120677400503233\\
7.6234764672792	0.011782366380519\\
7.62747671729483	0.0115136634303212\\
7.63147696731046	0.0112618734153465\\
7.63547721732608	0.0110270507903287\\
7.63947746734171	0.0108090718384553\\
7.64347771735734	0.010607644572314\\
7.64747796737296	0.0104223112161286\\
7.65147821738859	0.0102524672497424\\
7.65547846740421	0.0100973630630889\\
7.65947871741984	0.00995612251151456\\
7.66347896743547	0.0098277555716173\\
7.66747921745109	0.00971117562804835\\
7.67247952997062	0.0095802382077288\\
7.67747984249016	0.00946345417723293\\
7.68348021751359	0.00933840008048392\\
7.69048065504094	0.00920758589514392\\
7.70248140508782	0.00900127105773052\\
7.71348209263079	0.00880710764472425\\
7.72048253015814	0.00867001075747353\\
7.72648290518157	0.00853959270366289\\
7.73248328020501	0.00839464879118523\\
7.73748359272454	0.00826139859381314\\
7.74248390524408	0.00811599683290964\\
7.74748421776361	0.00795798039495565\\
7.75248453028314	0.00778719116215143\\
7.75748484280268	0.00760375964730997\\
7.76248515532221	0.00740810237609679\\
7.76848553034565	0.00715815403030007\\
7.77448590536909	0.00689323979069911\\
7.78148634289643	0.0065680798086305\\
7.78948684292768	0.00618016842324209\\
7.80048753047065	0.00563050319481206\\
7.81548846802925	0.00488210131299027\\
7.82348896806051	0.00449792436084451\\
7.83048940558785	0.00417667725996296\\
7.83648978061129	0.00391502920959041\\
7.84249015563473	0.00366770273965145\\
7.84849053065817	0.00343576854552552\\
7.8544909056816	0.00321978614777763\\
7.86049128070504	0.0030198173168472\\
7.86649165572848	0.00283545543249986\\
7.87249203075192	0.00266587013778974\\
7.87849240577536	0.0025098709860778\\
7.88549284330271	0.00234306242462523\\
7.89249328083005	0.00219003478305524\\
7.90149384336521	0.00200882487290244\\
7.91249453090818	0.00180254261337254\\
7.94349646852928	0.00123018664666219\\
7.95649728108007	0.000970926058521115\\
7.97349834364648	0.000615152308792943\\
7.98849928120508	0.000304626493488058\\
7.99749984374023	0.000132491902760989\\
8.00450028126758	1.21081200852302e-05\\
8.01050065629102	-7.84256804742256e-05\\
8.01650103131446	-0.000154699794727264\\
8.02150134383399	-0.000205680416911491\\
8.02650165635352	-0.000243887077676419\\
8.03150196887306	-0.00026820542265682\\
8.03650228139259	-0.000277689481364973\\
8.04150259391212	-0.00027159502312557\\
8.04650290643165	-0.000249411683409306\\
8.05150321895119	-0.000210895474193507\\
8.05650353147072	-0.000156085384091398\\
8.06150384399025	-8.53305925332393e-05\\
8.06650415650978	6.92768360011087e-07\\
8.07150446902931	0.000100973771552049\\
8.07650478154885	0.000214162908463322\\
8.08250515657229	0.000364625451446443\\
8.08950559409963	0.000555786049790896\\
8.1005062816426	0.00087409327992205\\
8.11050690668167	0.00115893288090163\\
8.11650728170511	0.00131609448706271\\
8.12150759422464	0.00143359431157108\\
8.12550784424026	0.00151607853005942\\
8.12950809425589	0.00158622764449134\\
8.13350834427152	0.0016421106740161\\
8.13750859428714	0.00168181989930716\\
8.14050878179886	0.00169986343479778\\
8.14350896931058	0.00170699475462044\\
8.1465091568223	0.00170247275810809\\
8.14950934433402	0.00168558493896853\\
8.15250953184574	0.00165565050936678\\
8.15550971935746	0.00161202611328903\\
8.15850990686918	0.0015541091355864\\
8.1615100943809	0.00148134369681685\\
8.16451028189262	0.00139321780657298\\
8.16751046940434	0.00128927574436588\\
8.17051065691606	0.00116911550104248\\
8.17351084442778	0.00103239791104315\\
8.1765110319395	0.000878841722887103\\
8.17951121945122	0.000708232121262142\\
8.18251140696293	0.000520423817622628\\
8.18551159447465	0.00031533762500402\\
8.18851178198637	9.2967795559673e-05\\
8.19151196949809	-0.000146617235518676\\
8.19451215700981	-0.000403277386443079\\
8.19751234452153	-0.000676796772559385\\
8.20051253203325	-0.000966883556987597\\
8.20351271954497	-0.00127317040027108\\
8.20651290705669	-0.00159521815297836\\
8.20951309456841	-0.00193250815115675\\
8.21251328208013	-0.00228445256425758\\
8.21551346959185	-0.00265039014033519\\
8.21851365710357	-0.0030295927885895\\
8.22151384461529	-0.00342126374570739\\
8.22451403212701	-0.0038245427914525\\
8.22851428214263	-0.00437870505638571\\
8.23251453215826	-0.00494951850423675\\
8.23651478217389	-0.00553447822252906\\
8.24151509469342	-0.00628152471533383\\
8.24751546971686	-0.00719399764573936\\
8.26351646977936	-0.00963938215902616\\
8.2685167822989	-0.0103847355821429\\
8.27251703231452	-0.0109674595563796\\
8.27651728233015	-0.0115349439086465\\
8.27951746984187	-0.0119488383847113\\
8.28251765735359	-0.0123513938175215\\
8.2855178448653	-0.0127414923882405\\
8.28851803237702	-0.0131180600566303\\
8.29151821988874	-0.0134800755703637\\
8.29451840740046	-0.0138265740503378\\
8.29751859491218	-0.0141566511168776\\
8.3005187824239	-0.0144694662296772\\
8.30351896993562	-0.0147642490700406\\
8.30651915744734	-0.0150403017812444\\
8.30951934495906	-0.0152970033329325\\
8.31251953247078	-0.0155338105193472\\
8.3155197199825	-0.0157502589035019\\
8.31851990749422	-0.0159459733389191\\
8.32052003250203	-0.0160647814024593\\
8.32252015750985	-0.0161741771161275\\
8.32452028251766	-0.0162741102180561\\
8.32652040752547	-0.0163645505973058\\
8.32852053253328	-0.0164454866137156\\
8.3305206575411	-0.0165169200978852\\
8.33252078254891	-0.0165788742202899\\
8.33452090755672	-0.0166313878287596\\
8.33652103256454	-0.0166745171406184\\
8.33952122007626	-0.0167217821274157\\
8.34252140758797	-0.0167484221393295\\
8.34552159509969	-0.0167548433471012\\
8.34852178261141	-0.0167415342984398\\
8.35152197012313	-0.016709062991616\\
8.35452215763485	-0.0166580756552364\\
8.35752234514657	-0.0165892942942989\\
8.36052253265829	-0.0165035117341006\\
8.36352272017001	-0.0164015884751265\\
8.36652290768173	-0.0162844462817944\\
8.36952309519345	-0.0161530680288813\\
8.37252328270517	-0.0160084890900194\\
8.37552347021689	-0.0158517945269381\\
8.37952372023252	-0.0156259738641005\\
8.38352397024814	-0.015383400080065\\
8.38752422026377	-0.015126943514371\\
8.3925245327833	-0.0147913300389959\\
8.39952497031064	-0.0143038760433818\\
8.41152572035752	-0.013462997443721\\
8.41652603287706	-0.0131260727013398\\
8.42052628289268	-0.0128676177594116\\
8.42452653290831	-0.0126217573019538\\
8.42852678292394	-0.0123908550497802\\
8.43252703293956	-0.0121770821273053\\
8.43552722045128	-0.0120291830870372\\
8.438527407963	-0.0118927742874426\\
8.44152759547472	-0.011768526295274\\
8.44452778298644	-0.0116570247125054\\
8.44752797049816	-0.011558782013136\\
8.45052815800988	-0.0114742196614301\\
8.4535283455216	-0.0114036728506726\\
8.45652853303331	-0.0113473879807273\\
8.45952872054503	-0.011305519778297\\
8.46252890805675	-0.0112781283183736\\
8.46552909556847	-0.0112651828830437\\
8.46852928308019	-0.0112665605113058\\
8.47152947059191	-0.0112820447441564\\
8.47452965810363	-0.0113113309975397\\
8.47752984561535	-0.0113540215505736\\
8.48053003312707	-0.0114096316861669\\
8.48353022063879	-0.0114775936511329\\
8.48653040815051	-0.0115572502564198\\
8.48953059566223	-0.0116478697161071\\
8.49353084567786	-0.0117843410362006\\
8.49753109569348	-0.0119367358881171\\
8.50153134570911	-0.0121027285720245\\
8.50653165822864	-0.0123254917740176\\
8.51253203325208	-0.012608195890742\\
8.52753297081068	-0.0133255927016265\\
8.53253328333021	-0.0135471848824196\\
8.53653353334584	-0.0137110863727301\\
8.54053378336146	-0.0138597503139124\\
8.54353397087318	-0.0139594256629785\\
8.5465341583849	-0.0140475878252708\\
8.54953434589662	-0.0141230360688986\\
8.55253453340834	-0.0141846160585715\\
8.55553472092006	-0.0142312223374539\\
8.55853490843178	-0.0142618092310691\\
8.5615350959435	-0.0142753945129961\\
8.56453528345522	-0.0142710610673582\\
8.56753547096694	-0.0142479686303645\\
8.57053565847865	-0.0142053564521767\\
8.57353584599037	-0.0141425452240505\\
8.57553597099819	-0.0140891540435462\\
8.577536096006	-0.0140263679797705\\
8.57953622101381	-0.0139540540823759\\
8.58153634602163	-0.0138720958695231\\
8.58353647102944	-0.0137803972312049\\
8.58553659603725	-0.0136788810528614\\
8.58753672104507	-0.0135674906733634\\
8.58953684605288	-0.0134461874933436\\
8.59153697106069	-0.0133149565583821\\
8.59353709606851	-0.0131738003186612\\
8.59553722107632	-0.0130227444245286\\
8.59753734608413	-0.0128618298365204\\
8.59953747109195	-0.0126911205614739\\
8.60153759609976	-0.0125107032928646\\
8.60353772110757	-0.0123206810239793\\
8.60553784611538	-0.0121211804035148\\
8.6085380336271	-0.0118044803430024\\
8.61153822113882	-0.0114673611102631\\
8.61453840865054	-0.0111104957089587\\
8.61753859616226	-0.0107346575336784\\
8.62053878367398	-0.0103407131282935\\
8.6235389711857	-0.00992962031889988\\
8.62653915869742	-0.00950242736463025\\
8.62953934620914	-0.00906027363488349\\
8.63253953372086	-0.00860437510594636\\
8.63553972123258	-0.00813602760552357\\
8.6395399712482	-0.0074945840249292\\
8.64354022126383	-0.00683689835108581\\
8.64854053378336	-0.00599752058239744\\
8.65554097131071	-0.00480368102908812\\
8.66454153384587	-0.00326858145003683\\
8.6695418463654	-0.00243157885684298\\
8.67354209638102	-0.00177711416206705\\
8.67654228389274	-0.00129774833360585\\
8.67954247140446	-0.00083005476646747\\
8.68254265891618	-0.000375613171151201\\
8.6855428464279	6.4073773511808e-05\\
8.68854303393962	0.000487585032512783\\
8.69154322145134	0.000893598576123367\\
8.69454340896306	0.00128089454211988\\
8.69754359647478	0.00164836357830112\\
8.69954372148259	0.00188183372788586\\
8.70154384649041	0.00210578651724802\\
8.70354397149822	0.00231998211206275\\
8.70554409650603	0.00252420784212504\\
8.70754422151385	0.00271827248165835\\
8.70954434652166	0.00290201323715422\\
8.71154447152947	0.00307529216901514\\
8.71354459653729	0.00323799558831084\\
8.7155447215451	0.00339003692429074\\
8.71754484655291	0.00353135575583963\\
8.71954497156072	0.0036619144740051\\
8.72154509656854	0.00378170462034788\\
8.72354522157635	0.00389073959661346\\
8.72554534658416	0.003989058682766\\
8.72754547159198	0.0040767264463959\\
8.72954559659979	0.00415383069996622\\
8.7315457216076	0.00422048266479536\\
8.73354584661541	0.00427681664329782\\
8.73554597162323	0.00432299097237632\\
8.73754609663104	0.00435918385277745\\
8.73954622163885	0.00438559598764954\\
8.74154634664666	0.00440244817399815\\
8.74454653415838	0.00441032992534218\\
8.7475467216701	0.00439813298401859\\
8.75054690918182	0.00436682739927363\\
8.75354709669354	0.00431746147132728\\
8.75654728420526	0.00425115008295407\\
8.75954747171698	0.00416906462413991\\
8.7625476592287	0.00407242667300522\\
8.76554784674042	0.00396249451365804\\
8.76854803425214	0.00384055523561599\\
8.77254828426777	0.00366155323551709\\
8.77654853428339	0.00346665532847013\\
8.78054878429902	0.00325898762021737\\
8.78554909681855	0.00298615513348821\\
8.7935495968498	0.00253285806732251\\
8.80355022188887	0.00196779490952892\\
8.8085505344084	0.00169757473192789\\
8.81355084692794	0.00144154429532506\\
8.81755109694356	0.00124956166963486\\
8.82155134695919	0.00107088571767733\\
8.82555159697481	0.000907014993604349\\
8.82955184699044	0.000759195954287861\\
8.83355209700606	0.000628416710711122\\
8.83755234702169	0.000515402870671977\\
8.84155259703732	0.000420605596769263\\
8.84555284705294	0.000344209274572904\\
8.84955309706857	0.000286127143155568\\
8.85355334708419	0.000246005882633682\\
8.85755359709982	0.000223234634816549\\
8.86155384711545	0.000216948869585565\\
8.86555409713107	0.000226048340650209\\
8.8695543471467	0.000249208699077741\\
8.87355459716233	0.000284892898587685\\
8.87855490968186	0.000344466465708848\\
8.8845552847053	0.000432919217704608\\
8.89255578473655	0.000567836304437463\\
8.90355647227952	0.000753577565564711\\
8.90955684730296	0.000839009537081381\\
8.91455715982249	0.000894038872761627\\
8.91855740983812	0.000924193060960476\\
8.92255765985374	0.000939594503826413\\
8.92655790986937	0.000938128216379397\\
8.92955809738109	0.000924767044796937\\
8.93255828489281	0.000900034085454138\\
8.93555847240453	0.000863216535964995\\
8.93855865991625	0.000813663125612152\\
8.94155884742797	0.000750792155400859\\
8.94455903493968	0.00067409175853328\\
8.9475592224514	0.000583127526219585\\
8.95055940996312	0.000477542693850808\\
8.95355959747484	0.000357061394591796\\
8.95655978498656	0.000221491519805994\\
8.95955997249828	7.07273082340976e-05\\
8.96256016001	-9.52527778430579e-05\\
8.96556034752172	-0.000276381603338649\\
8.96856053503344	-0.00047250541881283\\
8.97156072254516	-0.000683383874214627\\
8.97456091005688	-0.000908691162603503\\
8.9775610975686	-0.00114801687787391\\
8.98056128508032	-0.00140086720860921\\
8.98356147259204	-0.00166666936435078\\
8.98656166010376	-0.00194477118119352\\
8.98956184761548	-0.0022344462529027\\
8.9935620976311	-0.00263729303902949\\
8.99756234764673	-0.00305720886131411\\
9.00156259766235	-0.00349191700628282\\
9.00656291018189	-0.00405234639253038\\
9.01256328520533	-0.00474301926645992\\
9.03256453528346	-0.0070665478102292\\
9.03656478529908	-0.00751230685456861\\
9.04056503531471	-0.00794452395108891\\
9.04456528533034	-0.00836014627379811\\
9.04756547284205	-0.00865916959399371\\
9.05056566035377	-0.0089459413571511\\
9.05356584786549	-0.00921925693008774\\
9.05656603537721	-0.00947794850447892\\
9.05956622288893	-0.00972088579326424\\
9.06256641040065	-0.00994698255945181\\
9.06556659791237	-0.0101552008887396\\
9.06856678542409	-0.0103445540736296\\
9.07156697293581	-0.0105141122144943\\
9.07356709794362	-0.01061572452058\\
9.07556722295143	-0.0107079141832571\\
9.07756734795925	-0.0107904554316498\\
9.07956747296706	-0.0108631387233444\\
9.08156759797487	-0.0109257701326229\\
9.08356772298269	-0.0109781743318251\\
9.0855678479905	-0.0110201916342589\\
9.08756797299831	-0.0110516817074497\\
9.08956809800613	-0.0110725255381219\\
9.09156822301394	-0.0110826213198543\\
9.09356834802175	-0.01108188997895\\
9.09556847302957	-0.0110702755310896\\
9.09756859803738	-0.0110477423187589\\
9.09956872304519	-0.0110142771835591\\
9.10156884805301	-0.0109698925276618\\
9.10356897306082	-0.0109146210081761\\
9.10556909806863	-0.0108485216782093\\
9.10756922307644	-0.0107716765984129\\
9.10956934808426	-0.010684191904982\\
9.11156947309207	-0.0105861973603112\\
9.11356959809988	-0.0104778475065359\\
9.11556972310769	-0.0103593197489076\\
9.11756984811551	-0.0102308155369641\\
9.11956997312332	-0.0100925595676316\\
9.12257016063504	-0.00986743746425134\\
9.12557034814676	-0.00962186553124056\\
9.12857053565848	-0.00935687989142409\\
9.1315707231702	-0.0090736197637753\\
9.13457091068192	-0.00877332490782834\\
9.13757109819364	-0.00845732224310325\\
9.14057128570536	-0.00812702285595535\\
9.14357147321708	-0.00778390885501068\\
9.1475717232327	-0.00730916928253222\\
9.15157197324833	-0.00681820124873411\\
9.15657228576786	-0.0061876355745305\\
9.16357272329521	-0.0052872819902916\\
9.17257328583036	-0.00413050060098286\\
9.1775735983499	-0.00350264025967206\\
9.18157384836552	-0.00301388041324557\\
9.18557409838115	-0.00254062380434661\\
9.18857428589287	-0.00219763696138386\\
9.19157447340459	-0.00186617695982605\\
9.19457466091631	-0.00154728937850379\\
9.19757484842803	-0.00124192626313402\\
9.20057503593975	-0.000950940295339819\\
9.20357522345147	-0.000675078017057018\\
9.20657541096319	-0.00041497956352643\\
9.20957559847491	-0.000171175065815987\\
9.21257578598663	5.59173524514733e-05\\
9.21557597349835	0.000265990383571335\\
9.21857616101006	0.000458851475166\\
9.22157634852178	0.000634419907029837\\
9.2245765360335	0.000792731605347541\\
9.22757672354522	0.000933931914481434\\
9.23057691105694	0.00105827739511\\
9.23357709856866	0.00116613542381216\\
9.23657728608038	0.00125797637137381\\
9.2395774735921	0.00133437768131017\\
9.24257766110382	0.00139601379967758\\
9.24557784861554	0.00144365533667568\\
9.24857803612726	0.00147816339314133\\
9.25157822363898	0.00150048338411324\\
9.2545784111507	0.00151164062523534\\
9.25857866116633	0.00151105908971516\\
9.26257891118195	0.00149537435566671\\
9.26757922370148	0.0014590638138543\\
9.27357959872492	0.00139909631062807\\
9.28758047377961	0.00124984315243992\\
9.29258078629914	0.00121415925124069\\
9.29658103631477	0.00119942661591566\\
9.3005812863304	0.00120040727772519\\
9.30358147384212	0.00121328308976487\\
9.30658166135384	0.00123792156809444\\
9.30958184886556	0.00127548322000237\\
9.31258203637728	0.00132706031524421\\
9.315582223889	0.00139367597094875\\
9.31858241140071	0.0014762754469011\\
9.32158259891243	0.00157572027966779\\
9.32458278642415	0.00169278469026679\\
9.32758297393587	0.00182815301801398\\
9.33058316144759	0.001982411676412\\
9.33358334895931	0.00215604909594802\\
9.33658353647103	0.00234944994416608\\
9.33958372398275	0.00256289699958856\\
9.34258391149447	0.00279656531745331\\
9.34558409900619	0.00305052317948906\\
9.34858428651791	0.00332472957917673\\
9.35158447402963	0.00361903614560433\\
9.35458466154135	0.00393318758723282\\
9.35758484905307	0.00426681979215005\\
9.36058503656479	0.00461946503304134\\
9.36358522407651	0.00499055093153089\\
9.36658541158823	0.00537940543111048\\
9.36958559909995	0.00578525967698695\\
9.37258578661167	0.00620724922486815\\
9.37558597412338	0.00664442433252432\\
9.3785861616351	0.00709574534420199\\
9.38158634914682	0.00756009522521239\\
9.38458653665854	0.00803628031410142\\
9.38858678667417	0.00868741968853115\\
9.39258703668979	0.00935419587361963\\
9.39758734920933	0.010204573288064\\
9.40358772423276	0.0112408043905923\\
9.41558847427964	0.0133177313533004\\
9.42058878679918	0.014165964961375\\
9.4245890368148	0.014830012680985\\
9.42858928683043	0.0154772259132798\\
9.43158947434215	0.0159494793485955\\
9.43458966185387	0.0164088626621712\\
9.43758984936559	0.01685399468073\\
9.44059003687731	0.0172835472148378\\
9.44359022438903	0.017696248828333\\
9.44659041190074	0.0180908916712177\\
9.44959059941246	0.0184663424793676\\
9.45259078692418	0.0188215402121124\\
9.454590911932	0.0190465991092239\\
9.45659103693981	0.0192619487784249\\
9.45859116194762	0.0194673353804831\\
9.46059128695543	0.0196625218263691\\
9.46259141196325	0.0198472905160259\\
9.46459153697106	0.0200214420821823\\
9.46659166197887	0.0201847922164049\\
9.46859178698669	0.0203371789685818\\
9.4705919119945	0.0204784587109579\\
9.47259203700231	0.0206085089397412\\
9.47459216201013	0.0207272233377935\\
9.47659228701794	0.0208345178840368\\
9.47859241202575	0.0209303266825103\\
9.48059253703357	0.0210146049477018\\
9.48259266204138	0.0210873256124273\\
9.48459278704919	0.0211484831836941\\
9.48659291205701	0.0211980909229403\\
9.48859303706482	0.0212361836004966\\
9.49059316207263	0.0212628126111767\\
9.49259328708044	0.0212780500269965\\
9.49459341208826	0.021281987890255\\
9.49659353709607	0.021274735181386\\
9.49859366210388	0.0212564184678641\\
9.5005937871117	0.0212271855583985\\
9.50259391211951	0.0211872005815259\\
9.50459403712732	0.0211366435361207\\
9.50659416213513	0.021075713117277\\
9.50859428714295	0.0210046224335265\\
9.51059441215076	0.0209236020191419\\
9.51259453715857	0.0208328967809166\\
9.51559472467029	0.0206792482460045\\
9.51859491218201	0.0205053268814055\\
9.52159509969373	0.0203121293453208\\
9.52459528720545	0.0201007133659346\\
9.52759547471717	0.0198721895356222\\
9.53059566222889	0.0196277178139326\\
9.53359584974061	0.0193685003825266\\
9.53659603725233	0.0190957754013219\\
9.53959622476405	0.0188108109331573\\
9.54359647477968	0.0184140530991925\\
9.5475967247953	0.0180009382878943\\
9.55159697481093	0.0175745958619693\\
9.55659728733046	0.0170278381317246\\
9.56459778736171	0.0161352541487716\\
9.57459841240077	0.0150206621392002\\
9.57959872492031	0.0144762469200757\\
9.58459903743984	0.013946937972996\\
9.58859928745547	0.0135373028341554\\
9.59259953747109	0.0131421286064715\\
9.59659978748672	0.0127631962133599\\
9.60060003750235	0.0124020681089405\\
9.60360022501406	0.0121437168325791\\
9.60660041252578	0.0118966051635816\\
9.6096006000375	0.0116611290519799\\
9.61260078754922	0.0114376067129669\\
9.61560097506094	0.0112262812549595\\
9.61860116257266	0.0110273199566571\\
9.62160135008438	0.0108408127022663\\
9.6246015375961	0.0106667780078062\\
9.62760172510782	0.0105051581541318\\
9.63060191261954	0.0103558290545855\\
9.63360210013126	0.0102185963103025\\
9.63660228764298	0.0100932009632224\\
9.6396024751547	0.00997932270489699\\
9.64260266266642	0.00987657908321893\\
9.64660291268205	0.0097561477350574\\
9.65060316269767	0.00965355493889319\\
9.6546034127133	0.00956748340762914\\
9.65860366272892	0.00949648542881931\\
9.66260391274455	0.00943900859560642\\
9.66760422526408	0.00938366775569932\\
9.67260453778361	0.00934352725208498\\
9.67860491280705	0.00931055534559988\\
9.6866054128383	0.00928247671731697\\
9.7016063503969	0.00923360149159436\\
9.70760672542034	0.00920023353567601\\
9.71360710044378	0.00915193026815331\\
9.71860741296331	0.00909747869895128\\
9.72360772548284	0.00902812750940996\\
9.72860803800238	0.00894240311605543\\
9.732608288018	0.00886128939316677\\
9.73660853803363	0.00876861483961378\\
9.74060878804925	0.00866416074753928\\
9.74460903806488	0.00854787367183363\\
9.74860928808051	0.00841985269421386\\
9.75260953809613	0.00828035236506253\\
9.75760985061567	0.00809045643885753\\
9.7626101631352	0.00788434283732897\\
9.76761047565473	0.00766340402267573\\
9.77261078817426	0.00742931100943522\\
9.7786111631977	0.00713374582934279\\
9.78561160072505	0.00677340683929017\\
9.79561222576411	0.00624181082252662\\
9.8096131008188	0.00549784106907225\\
9.81661353834615	0.00513999517422548\\
9.82261391336959	0.00484645497885339\\
9.82861428839303	0.00456805434154006\\
9.83361460091256	0.00434920371249703\\
9.83861491343209	0.00414327912667645\\
9.84361522595162	0.00395083185942369\\
9.84861553847115	0.00377207299402826\\
9.85361585099069	0.00360687848088403\\
9.85861616351022	0.0034548100748637\\
9.86361647602975	0.0033151471603361\\
9.86961685105319	0.00316254551045603\\
9.87561722607663	0.00302433504676358\\
9.88261766360398	0.00287808097404962\\
9.89061816363523	0.0027256127550821\\
9.9026189136821	0.00251272479209064\\
9.9176198512407	0.00224519869730955\\
9.92662041377586	0.0020708549640176\\
9.93462091380711	0.00190188126473601\\
9.94262141383837	0.00171758136535516\\
9.95062191386962	0.00151749411670465\\
9.95862241390087	0.00130281417454725\\
9.96862303893993	0.00101848602071186\\
9.9936246015376	0.000296613746439078\\
10.0006250390649	0.000114188521887826\\
10.0066254140884	-2.71130288247434e-05\\
10.0116257266079	-0.000131414768219429\\
10.0166260391274	-0.000221275686058675\\
10.021626351647	-0.000294739927493737\\
10.0256266016626	-0.000340495013926301\\
10.0296268516782	-0.000373785731593301\\
10.0336271016939	-0.000393895553536083\\
10.0376273517095	-0.000400222731077093\\
10.0416276017251	-0.000392301963543673\\
10.0456278517407	-0.000369806189347344\\
10.0496281017564	-0.000332567810403361\\
10.053628351772	-0.000280582811008401\\
10.0576286017876	-0.00021401822888123\\
10.0616288518032	-0.000133222829717283\\
10.0656291018189	-3.87261494019242e-05\\
10.0696293518345	6.87543687014625e-05\\
10.0736296018501	0.000188315910030212\\
10.0786299143696	0.000353083608327864\\
10.0836302268892	0.000532495310494596\\
10.0896306019126	0.000762949129036627\\
10.0976311019439	0.00108621279956012\\
10.1096318519908	0.00157249441414109\\
10.1156322270142	0.00179986199634286\\
10.1206325395337	0.0019734328263965\\
10.1246327895493	0.00209842295373264\\
10.128633039565	0.00220841607426081\\
10.1326332895806	0.00230096739415231\\
10.1356334770923	0.00235748796953317\\
10.138633664604	0.00240185698941175\\
10.1416338521158	0.00243311287486847\\
10.1446340396275	0.00245032760923891\\
10.1476342271392	0.00245261140446118\\
10.1506344146509	0.00243911688946241\\
10.1536346021626	0.00240904875397163\\
10.1566347896744	0.00236166306950736\\
10.1596349771861	0.00229627604478466\\
10.1626351646978	0.00221226906711536\\
10.1656353522095	0.00210909130191439\\
10.1686355397212	0.00198626454194084\\
10.171635727233	0.00184338887976665\\
10.1746359147447	0.00168014298138175\\
10.1776361022564	0.00149629268789653\\
10.1806362897681	0.00129168664611612\\
10.1836364772798	0.0010662644138435\\
10.1866366647915	0.000820057746199865\\
10.1896368523033	0.000553189842779744\\
10.192637039815	0.000265879354298448\\
10.1956372273267	-4.15620140508111e-05\\
10.1986374148384	-0.000368725503168577\\
10.2016376023501	-0.00071511066092711\\
10.2046377898619	-0.00108012051283168\\
10.2076379773736	-0.00146306804563423\\
10.2106381648853	-0.00186317572527983\\
10.213638352397	-0.00227957539965828\\
10.2166385399087	-0.00271131664430513\\
10.2196387274205	-0.00315736675852207\\
10.2226389149322	-0.00361661678878278\\
10.2256391024439	-0.00408788352371303\\
10.2296393524595	-0.00473275943261342\\
10.2336396024752	-0.00539362925790599\\
10.2386399149947	-0.00623714865021796\\
10.2446402900181	-0.00726594095011635\\
10.2576411025689	-0.00950050038750661\\
10.2626414150884	-0.0103408924621426\\
10.2666416651041	-0.0109978789250214\\
10.2696418526158	-0.0114792819518534\\
10.2726420401275	-0.0119492985443337\\
10.2756422276392	-0.0124064684329142\\
10.2786424151509	-0.0128493784413912\\
10.2816426026627	-0.0132766700030338\\
10.2846427901744	-0.0136870430138814\\
10.2876429776861	-0.0140792645228949\\
10.2906431651978	-0.014452172553991\\
10.2936433527095	-0.0148046847072756\\
10.2956434777174	-0.0150278638805474\\
10.2976436027252	-0.0152412548498191\\
10.299643727733	-0.0154446027266495\\
10.3016438527408	-0.0156376666596643\\
10.3036439777486	-0.0158202280780131\\
10.3056441027564	-0.0159920866528935\\
10.3076442277642	-0.0161530621551051\\
10.3096443527721	-0.016302993851486\\
10.3116444777799	-0.0164417428020904\\
10.3136446027877	-0.0165691907803982\\
10.3156447277955	-0.0166852397010011\\
10.3176448528033	-0.0167898140427063\\
10.3196449778111	-0.0168828590683248\\
10.3216451028189	-0.0169643439033038\\
10.3236452278267	-0.0170342582211553\\
10.3256453528346	-0.017092611678386\\
10.3276454778424	-0.0171394392757165\\
10.3296456028502	-0.0171747951001748\\
10.331645727858	-0.0171987568188214\\
10.3336458528658	-0.0172114233945102\\
10.3356459778736	-0.0172129129517309\\
10.3376461028814	-0.0172033683644237\\
10.3396462278892	-0.0171829519083389\\
10.3416463528971	-0.0171518449182031\\
10.3436464779049	-0.0171102521598918\\
10.3456466029127	-0.0170583953228878\\
10.3476467279205	-0.0169965152072109\\
10.3496468529283	-0.0169248738529433\\
10.35264704044	-0.0167997222621636\\
10.3556472279517	-0.016654254881761\\
10.3586474154635	-0.0164895688193241\\
10.3616476029752	-0.0163068462556915\\
10.3646477904869	-0.0161073373804008\\
10.3676479779986	-0.0158923635918136\\
10.3706481655103	-0.0156633058016205\\
10.3736483530221	-0.0154215995012805\\
10.3776486030377	-0.0150822174137915\\
10.3816488530533	-0.0147266147303711\\
10.3866491655728	-0.0142649726403192\\
10.3936496031002	-0.0135999575807197\\
10.4036502281393	-0.0126490839213744\\
10.4086505406588	-0.0121892740550322\\
10.4126507906744	-0.0118352839943618\\
10.41665104069	-0.0114972492346865\\
10.4196512282018	-0.0112561007562171\\
10.4226514157135	-0.0110269641831131\\
10.4256516032252	-0.0108110206984904\\
10.4286517907369	-0.0106093678796455\\
10.4316519782486	-0.0104230178473621\\
10.4346521657604	-0.0102528897122411\\
10.4376523532721	-0.0100998009311795\\
10.4406525407838	-0.00996447600482853\\
10.4436527282955	-0.0098475300484786\\
10.4466529158072	-0.00974946694924128\\
10.449653103319	-0.00967068276009542\\
10.4526532908307	-0.00961145514161288\\
10.4556534783424	-0.00957194925705807\\
10.4586536658541	-0.00955220600832263\\
10.4616538533658	-0.00955215835081802\\
10.4646540408776	-0.00957161729584044\\
10.4676542283893	-0.00961027794391356\\
10.470654415901	-0.0096677205232325\\
10.4736546034127	-0.0097434130213756\\
10.4766547909244	-0.00983671315451673\\
10.4796549784362	-0.00994686882668816\\
10.4826551659479	-0.0100730239681681\\
10.4856553534596	-0.0102142256798778\\
10.4886555409713	-0.0103694258159237\\
10.491655728483	-0.0105374880048608\\
10.4946559159948	-0.0107171921382587\\
10.4986561660104	-0.0109726503900447\\
10.502656416026	-0.0112432122839472\\
10.5076567285455	-0.0115973540683747\\
10.5146571660729	-0.0121100381577754\\
10.523657728608	-0.0127678353360885\\
10.5286580411276	-0.0131175185178485\\
10.5326582911432	-0.013382493746672\\
10.5356584786549	-0.0135700532642602\\
10.5386586661666	-0.0137462564076074\\
10.5416588536784	-0.0139095354766177\\
10.5446590411901	-0.0140583729622747\\
10.5476592287018	-0.01419130929688\\
10.5506594162135	-0.0143069454652611\\
10.5536596037252	-0.0144039543524599\\
10.556659791237	-0.014481087486292\\
10.5586599162448	-0.0145208892051336\\
10.5606600412526	-0.0145510183526874\\
10.5626601662604	-0.0145711686683647\\
10.5646602912682	-0.0145810570089253\\
10.566660416276	-0.0145804194909864\\
10.5686605412838	-0.0145690139246568\\
10.5706606662916	-0.014546620055814\\
10.5726607912995	-0.0145130395819031\\
10.5746609163073	-0.0144680974498677\\
10.5766610413151	-0.0144116402975989\\
10.5786611663229	-0.0143435402179861\\
10.5806612913307	-0.0142636913931682\\
10.5826614163385	-0.0141720136129102\\
10.5846615413463	-0.0140684503134771\\
10.5866616663541	-0.0139529708323174\\
10.588661791362	-0.0138255680039592\\
10.5906619163698	-0.0136862598819967\\
10.5926620413776	-0.0135350913980865\\
10.5946621663854	-0.0133721306385333\\
10.5966622913932	-0.013197471499371\\
10.598662416401	-0.013011232589573\\
10.6006625414088	-0.0128135581232591\\
10.6026626664167	-0.0126046127053954\\
10.6046627914245	-0.0123845941131364\\
10.6066629164323	-0.0121537174222013\\
10.6086630414401	-0.0119122202330502\\
10.6106631664479	-0.0116603683283145\\
10.6126632914557	-0.0113984482178076\\
10.6146634164635	-0.0111267693658235\\
10.6176636039752	-0.0107016866573701\\
10.620663791487	-0.0102566130397506\\
10.6236639789987	-0.00979286599080709\\
10.6266641665104	-0.00931186848236365\\
10.6296643540221	-0.00881514196680655\\
10.6326645415338	-0.00830429934033106\\
10.6356647290456	-0.00778104231247667\\
10.6396649790612	-0.00706715382776224\\
10.6436652290768	-0.00633881691639715\\
10.6496656041003	-0.0052294302991136\\
10.6596662291393	-0.00337621646472641\\
10.6636664791549	-0.00264807202901451\\
10.6676667291706	-0.00193495068042537\\
10.6706669166823	-0.00141290927927074\\
10.673667104194	-0.000904050410607482\\
10.6766672917057	-0.000410284577402109\\
10.6796674792175	6.65715427530245e-05\\
10.6826676667292	0.000524805392380756\\
10.6856678542409	0.000962821743591746\\
10.6876679792487	0.00124287155723835\\
10.6896681042565	0.00151287952365209\\
10.6916682292643	0.00177247095046695\\
10.6936683542721	0.00202130013723689\\
10.69566847928	0.00225904884502981\\
10.6976686042878	0.00248543326405937\\
10.6996687292956	0.00270019207966854\\
10.7016688543034	0.00290309963795465\\
10.7036689793112	0.00309395680115898\\
10.705669104319	0.00327259576409489\\
10.7076692293268	0.0034388788562012\\
10.7096693543346	0.00359269938812545\\
10.7116694793425	0.00373398174003015\\
10.7136696043503	0.00386267556218201\\
10.7156697293581	0.0039787660840922\\
10.7176698543659	0.00408226861688377\\
10.7196699793737	0.00417322642775986\\
10.7216701043815	0.00425171194987684\\
10.7236702293893	0.00431782935538294\\
10.7256703543971	0.00437170722048563\\
10.727670479405	0.00441350730848811\\
10.7296706044128	0.00444341450032937\\
10.7316707294206	0.00446164486742262\\
10.7336708544284	0.0044684387022329\\
10.7356709794362	0.00446406227058915\\
10.737671104444	0.00444880377429868\\
10.7396712294518	0.00442297753547649\\
10.7416713544597	0.00438691828069437\\
10.7436714794675	0.00434098222600454\\
10.7466716669792	0.00425438286228186\\
10.7496718544909	0.00414774578400667\\
10.7526720420026	0.00402248108776249\\
10.7556722295143	0.00388006602415203\\
10.7586724170261	0.00372202550727607\\
10.7616726045378	0.00354992242477792\\
10.7646727920495	0.00336534376553033\\
10.7686730420651	0.00310260002322948\\
10.7726732920808	0.00282432366622132\\
10.7776736046003	0.00246037870365612\\
10.7846740421276	0.00193370064713605\\
10.7946746671667	0.00118076928408684\\
10.7996749796862	0.000818083018678806\\
10.8036752297019	0.000539830916967077\\
10.8076754797175	0.000275032130275576\\
10.8116757297331	2.60831507397086e-05\\
10.8146759172448	-0.000148931643650485\\
10.8176761047565	-0.000313029247070773\\
10.8206762922683	-0.000465504521940829\\
10.82367647978	-0.000605747395479028\\
10.8266766672917	-0.000733246844429658\\
10.8296768548034	-0.000847593947138847\\
10.8326770423151	-0.000948477995379449\\
10.8356772298269	-0.00103569255052349\\
10.8386774173386	-0.0011091364557636\\
10.8416776048503	-0.00116880893984828\\
10.844677792362	-0.00121480970107157\\
10.8476779798737	-0.00124734349693512\\
10.8506781673855	-0.00126671138588463\\
10.8536783548972	-0.00127331147825771\\
10.8566785424089	-0.00126763281595998\\
10.8596787299206	-0.00125025622970654\\
10.8626789174323	-0.00122184627040056\\
10.866679167448	-0.00116810521879174\\
10.8706794174636	-0.0010980632219848\\
10.8746796674792	-0.00101391604407297\\
10.8796799799988	-0.000892552619411902\\
10.8856803550222	-0.000729872882669014\\
10.9046815425964	-0.000196902745340566\\
10.9096818551159	-7.96626273427137e-05\\
10.9136821051316	-4.15314193702443e-07\\
10.9176823551472	6.29088148436097e-05\\
10.9206825426589	9.83681353403654e-05\\
10.9236827301706	0.000122346232299009\\
10.9266829176824	0.000133856128577747\\
10.9296831051941	0.000131977351887969\\
10.9326832927058	0.000115864963181167\\
10.9356834802175	8.47515066553228e-05\\
10.9386836677292	3.7955171354298e-05\\
10.941683855241	-2.51150867853767e-05\\
10.9446840427527	-0.000104956086772745\\
10.9476842302644	-0.000201966946274723\\
10.9506844177761	-0.000316445396915555\\
10.9536846052878	-0.000448584678260033\\
10.9566847927995	-0.000598473633271368\\
10.9596849803113	-0.000766094872233225\\
10.962685167823	-0.000951323748505928\\
10.9656853553347	-0.0011539314655522\\
10.9686855428464	-0.00137358269531873\\
10.9716857303581	-0.00160983977076867\\
10.9746859178699	-0.00186216408085116\\
10.9776861053816	-0.00212991763357095\\
10.9806862928933	-0.00241237012928863\\
10.983686480405	-0.00270869897422443\\
10.9866866679167	-0.00301799575592909\\
10.9896868554285	-0.00333926898286308\\
10.9936871054441	-0.00378440656444567\\
10.9976873554597	-0.00424620192989167\\
11.0016876054753	-0.00472172391476988\\
11.0066879179949	-0.00533067885332628\\
11.0146884180261	-0.006323408744354\\
11.0226889180574	-0.00731449388968741\\
11.0276892305769	-0.00792039564878877\\
11.0316894805925	-0.00839189143228225\\
11.0356897306082	-0.00884776323864145\\
11.0386899181199	-0.00917730033935982\\
11.0416901056316	-0.00949462268849999\\
11.0446902931433	-0.00979830992901753\\
11.047690480655	-0.0100869797171264\\
11.0506906681668	-0.0103592899864964\\
11.0536908556785	-0.0106139476433071\\
11.0566910431902	-0.0108497100357674\\
11.0596912307019	-0.0110653897358262\\
11.0616913557097	-0.0111974626710172\\
11.0636914807175	-0.0113197930189592\\
11.0656916057254	-0.0114320787639386\\
11.0676917307332	-0.0115340326177034\\
11.069691855741	-0.0116253826276527\\
11.0716919807488	-0.0117058754483885\\
11.0736921057566	-0.0117752738175021\\
11.0756922307644	-0.0118333605919005\\
11.0776923557722	-0.0118799372660447\\
11.0796924807801	-0.0119148267457732\\
11.0816926057879	-0.0119378740848255\\
11.0836927307957	-0.0119489477157551\\
11.0856928558035	-0.0119479375730229\\
11.0876929808113	-0.0119347604714299\\
11.0896931058191	-0.0119093575828302\\
11.0916932308269	-0.0118716963516512\\
11.0936933558347	-0.0118217696563434\\
11.0956934808426	-0.0117595974050566\\
11.0976936058504	-0.0116852277567752\\
11.0996937308582	-0.0115987362493861\\
11.101693855866	-0.0115002253769951\\
11.1036939808738	-0.0113898252938291\\
11.1056941058816	-0.0112676935836937\\
11.1076942308894	-0.0111340157722744\\
11.1096943558972	-0.0109890047303587\\
11.1116944809051	-0.0108328996512981\\
11.1136946059129	-0.0106659663885367\\
11.1156947309207	-0.0104884969118757\\
11.1176948559285	-0.0103008069464074\\
11.1196949809363	-0.0101032399969476\\
11.122695168448	-0.00978917764722453\\
11.1256953559597	-0.00945505457246298\\
11.1286955434715	-0.00910231568939324\\
11.1316957309832	-0.00873251186695256\\
11.1346959184949	-0.0083472865425378\\
11.1376961060066	-0.00794837197453191\\
11.1406962935183	-0.00753757336967809\\
11.144696543534	-0.00697458815446694\\
11.1496968560535	-0.00625276850377787\\
11.1576973560848	-0.00507748048174861\\
11.1646977936121	-0.00405384996895108\\
11.1686980436277	-0.00348065108654794\\
11.1726982936434	-0.00292126774237644\\
11.1756984811551	-0.00251317787381922\\
11.1786986686668	-0.00211664487622443\\
11.1816988561785	-0.00173313228937388\\
11.1846990436902	-0.00136400489044419\\
11.187699231202	-0.00101051883986969\\
11.1906994187137	-0.000673814437931242\\
11.1936996062254	-0.000354915283356405\\
11.1966997937371	-5.47229568645946e-05\\
11.1996999812488	0.000225988324370263\\
11.2027001687605	0.000486569952673932\\
11.2057003562723	0.000726505403463307\\
11.2077004812801	0.000874795952029217\\
11.2097006062879	0.00101365573448575\\
11.2117007312957	0.00114302953016931\\
11.2137008563035	0.00126289026142246\\
11.2157009813113	0.00137323478546847\\
11.2177011063191	0.00147408766371626\\
11.219701231327	0.00156550081960916\\
11.2227014188387	0.00168509389607507\\
11.2257016063504	0.00178399143658226\\
11.2287017938621	0.0018626866874456\\
11.2317019813738	0.00192179896934519\\
11.2347021688856	0.00196206406555177\\
11.2377023563973	0.00198433807579335\\
11.240702543909	0.00198958560374862\\
11.2437027314207	0.00197887649901674\\
11.2467029189324	0.00195337835244658\\
11.2497031064442	0.00191435182683719\\
11.2527032939559	0.00186314218734651\\
11.2567035439715	0.00177837530218028\\
11.2607037939871	0.00167803753264195\\
11.2657041065067	0.00153642374818119\\
11.2737046065379	0.00129044597807848\\
11.2807050440653	0.00107765837521967\\
11.2857053565848	0.00093972935102471\\
11.2897056066004	0.000843807777027195\\
11.293705856616	0.000764893690416102\\
11.2967060441278	0.000719112937456856\\
11.2997062316395	0.000686494220257572\\
11.3027064191512	0.00066847320334773\\
11.3057066066629	0.000666414154974149\\
11.3087067941746	0.000681595127634438\\
11.3117069816864	0.000715208747898544\\
11.3147071691981	0.000768352813551587\\
11.3177073567098	0.00084202120380894\\
11.3197074817176	0.000902981064818675\\
11.3217076067254	0.000973695597846103\\
11.3237077317332	0.00105437912245065\\
11.325707856741	0.00114522171438836\\
11.3277079817489	0.0012463893878305\\
11.3297081067567	0.00135802388781769\\
11.3317082317645	0.00148024307957328\\
11.3337083567723	0.00161313962210485\\
11.3357084817801	0.0017567805584271\\
11.3377086067879	0.00191120800807099\\
11.3397087317957	0.00207643872445828\\
11.3417088568035	0.00225246466482787\\
11.3437089818114	0.0024392509436133\\
11.3457091068192	0.0026367386104198\\
11.347709231827	0.00284484099435645\\
11.3497093568348	0.00306344884999632\\
11.3517094818426	0.00329242734817825\\
11.3537096068504	0.00353161464474994\\
11.3557097318582	0.0037808283706191\\
11.3577098568661	0.00403985927467332\\
11.3597099818739	0.00430847413456092\\
11.3627101693856	0.00472880667808084\\
11.3657103568973	0.00516917170240561\\
11.368710544409	0.00562850684032412\\
11.3717107319207	0.00610564430327898\\
11.3747109194325	0.00659931935086888\\
11.3777111069442	0.00710817502712402\\
11.3807112944559	0.00763077014802249\\
11.3837114819676	0.0081655851284772\\
11.3877117319832	0.00889492425994476\\
11.3917119819989	0.0096392188307064\\
11.3967122945184	0.0105843625880162\\
11.4127132945809	0.0136253269273681\\
11.4167135445965	0.0143667886712286\\
11.4207137946122	0.0150920994793751\\
11.4237139821239	0.0156229601919762\\
11.4267141696356	0.0161406652593001\\
11.4297143571473	0.0166435521987154\\
11.432714544659	0.0171300174152265\\
11.4357147321708	0.0175985185273468\\
11.4387149196825	0.0180475896933032\\
11.4407150446903	0.0183354846522903\\
11.4427151696981	0.0186137348528668\\
11.4447152947059	0.0188819649405794\\
11.4467154197137	0.0191398213145071\\
11.4487155447215	0.0193869660495771\\
11.4507156697294	0.0196230842908172\\
11.4527157947372	0.0198478804896425\\
11.454715919745	0.0200610765722544\\
11.4567160447528	0.0202624181264461\\
11.4587161697606	0.0204516732778224\\
11.4607162947684	0.0206286263353022\\
11.4627164197762	0.0207930917414068\\
11.4647165447841	0.0209449038855425\\
11.4667166697919	0.0210839174907598\\
11.4687167947997	0.0212100141837475\\
11.4707169198075	0.021323096332452\\
11.4727170448153	0.0214230909317017\\
11.4747171698231	0.0215099483235406\\
11.4767172948309	0.021583641393903\\
11.4787174198387	0.0216441666772731\\
11.4807175448466	0.0216915455992179\\
11.4827176698544	0.0217258197889301\\
11.4847177948622	0.0217470577136538\\
11.48671791987	0.0217553482432429\\
11.4887180448778	0.0217508044618739\\
11.4907181698856	0.0217335589692524\\
11.4927182948934	0.0217037671571774\\
11.4947184199012	0.0216616079496248\\
11.4967185449091	0.0216072782373367\\
11.4987186699169	0.0215409958328401\\
11.5007187949247	0.0214629999266549\\
11.5027189199325	0.0213735473204224\\
11.5047190449403	0.0212729124095183\\
11.5067191699481	0.0211613899677623\\
11.5087192949559	0.0210392905796795\\
11.5107194199637	0.0209069409519707\\
11.5127195449716	0.0207646820386103\\
11.5157197324833	0.0205335007284404\\
11.518719919995	0.0202820941561619\\
11.5217201075067	0.0200117899757863\\
11.5247202950184	0.0197239723384968\\
11.5277204825302	0.019420074164362\\
11.5307206700419	0.0191015684574403\\
11.5337208575536	0.0187699646404091\\
11.5367210450653	0.0184268003534278\\
11.5407212950809	0.0179539499869641\\
11.5447215450966	0.017467031189252\\
11.5497218576161	0.0168442552689854\\
11.5597224826552	0.0155787746759231\\
11.5667229201825	0.01470111723145\\
11.571723232702	0.0140896747311992\\
11.5757234827177	0.0136143203895109\\
11.5797237327333	0.0131542174163961\\
11.5837239827489	0.0127118785590419\\
11.5867241702606	0.0123931492523361\\
11.5897243577724	0.0120865446675715\\
11.5927245452841	0.0117928335519331\\
11.5957247327958	0.0115126983768867\\
11.5987249203075	0.0112467284086293\\
11.6017251078192	0.0109954216620238\\
11.604725295331	0.0107591847463766\\
11.6077254828427	0.0105383292933041\\
11.6107256703544	0.0103330726381294\\
11.6137258578661	0.0101435433016839\\
11.6167260453778	0.0099697785990962\\
11.6197262328896	0.00981172401781549\\
11.6227264204013	0.00966923970139177\\
11.625726607913	0.0095421024483926\\
11.6287267954247	0.00943000722414311\\
11.6317269829364	0.00933256973350538\\
11.6347271704482	0.00924933189289945\\
11.6377273579599	0.00917976811551569\\
11.6407275454716	0.00912328476555757\\
11.6437277329833	0.00907922819892448\\
11.646727920495	0.00904689167936823\\
11.6497281080068	0.00902551458154122\\
11.6537283580224	0.00901266531800715\\
11.657728608038	0.00901585028923435\\
11.6617288580536	0.00903296250064756\\
11.6667291705732	0.00907059710881342\\
11.6717294830927	0.00912219516593993\\
11.67872992062	0.00920948177279612\\
11.6947309206825	0.00941575554616492\\
11.700731295706	0.00947507733710751\\
11.7057316082255	0.00950996534073312\\
11.7097318582411	0.00952619219422246\\
11.7137321082568	0.00953058187502265\\
11.7177323582724	0.00952198167619756\\
11.721732608288	0.00949943144706822\\
11.7257328583036	0.00946217232625912\\
11.7297331083193	0.0094096368161054\\
11.7337333583349	0.00934146082708764\\
11.7377336083505	0.00925748350603328\\
11.7417338583661	0.00915774357425647\\
11.7457341083818	0.0090424638279778\\
11.7497343583974	0.00891205880474288\\
11.753734608413	0.00876712106551736\\
11.7577348584287	0.00860840631311532\\
11.7617351084443	0.00843682905516019\\
11.7657353584599	0.00825344237566483\\
11.7707356709794	0.00800941814068068\\
11.775735983499	0.00775135449584496\\
11.7817363585224	0.00742707062265779\\
11.7897368585537	0.00697833689612537\\
11.807737983624	0.00596121351389911\\
11.8137383586474	0.00563763261345684\\
11.8197387336709	0.005328962467118\\
11.8247390461904	0.00508554217104162\\
11.8297393587099	0.00485627556781409\\
11.8347396712295	0.0046422242369637\\
11.839739983749	0.00444400729440275\\
11.8447402962685	0.00426180745761684\\
11.849740608788	0.00409539106609103\\
11.8547409213076	0.00394412921216158\\
11.8597412338271	0.00380704179979219\\
11.8647415463466	0.00368284655377948\\
11.8707419213701	0.00354866042096091\\
11.8777423588974	0.00340876122654521\\
11.8857428589287	0.00326445753641025\\
11.9157447340459	0.00274036391089538\\
11.9227451715732	0.00259568400529275\\
11.9287455465967	0.00245927189135742\\
11.9347459216201	0.00231015721232808\\
11.9407462966435	0.00214777312834968\\
11.946746671667	0.00197219158932072\\
11.9537471091943	0.00175168712095797\\
11.9607475467217	0.00151657027364749\\
11.9697481092568	0.0011986233278698\\
11.9907494218389	0.000448093630058821\\
11.9967497968623	0.000249985100538197\\
12.0017501093818	9.66823698753672e-05\\
12.0067504219014	-4.2985596117262e-05\\
12.0117507344209	-0.000166341282380245\\
12.0157509844365	-0.000251556646830409\\
12.0197512344522	-0.00032346279289186\\
12.0237514844678	-0.000380924525007487\\
12.0277517344834	-0.000422918164986186\\
12.031751984499	-0.00044855494530438\\
12.0357522345147	-0.000457092651153346\\
12.0397524845303	-0.000447955193841665\\
12.0437527345459	-0.000420746681125905\\
12.0477529845615	-0.000375264548164722\\
12.0517532345772	-0.000311506840290576\\
12.0557534845928	-0.000229688229243408\\
12.0597537346084	-0.000130238958533369\\
12.063753984624	-1.38169325651916e-05\\
12.0677542346397	0.000118698710362963\\
12.0717544846553	0.000266201416934564\\
12.0757547346709	0.000427364169233613\\
12.0797549846865	0.000600643013136448\\
12.0847552972061	0.000831592546028048\\
12.0907556722295	0.00112463275894825\\
12.1007562972686	0.00163172287130919\\
12.1087567972998	0.00203140855424877\\
12.1137571098194	0.00226785503079086\\
12.117757359835	0.00244505580338128\\
12.1217576098506	0.00260848079099674\\
12.1257578598662	0.00275522274087336\\
12.128758047378	0.00285259766888402\\
12.1317582348897	0.00293777220840852\\
12.1347584224014	0.0030095754135786\\
12.1377586099131	0.00306686763407527\\
12.1407587974248	0.00310854695178264\\
12.1437589849366	0.00313355538701643\\
12.1467591724483	0.00314088682267766\\
12.14975935996	0.003129590977899\\
12.1527595474717	0.00309878044059886\\
12.1557597349834	0.00304763924611606\\
12.1577598599913	0.00300188002016455\\
12.1597599849991	0.0029465529762156\\
12.1617601100069	0.00288147344196332\\
12.1637602350147	0.00280647546069801\\
12.1657603600225	0.00272140978012203\\
12.1677604850303	0.00262614674935691\\
12.1697606100381	0.00252057325257127\\
12.1717607350459	0.00240459821608496\\
12.1737608600538	0.00227814830491013\\
12.1757609850616	0.00214117234357047\\
12.1777611100694	0.00199363797355545\\
12.1797612350772	0.00183553565427275\\
12.181761360085	0.00166687653840469\\
12.1837614850928	0.00148769239177327\\
12.1857616101006	0.00129803733317146\\
12.1877617351084	0.00109798817797824\\
12.1897618601163	0.000887642774532793\\
12.1917619851241	0.000667120319825187\\
12.1937621101319	0.000436563124214473\\
12.1957622351397	0.000196135204788561\\
12.1977623601475	-5.39764871128057e-05\\
12.2007625476592	-0.000446844809431468\\
12.2037627351709	-0.000860241736010181\\
12.2067629226827	-0.00129327259704937\\
12.2097631101944	-0.00174493772091466\\
12.2127632977061	-0.00221413889191879\\
12.2157634852178	-0.00269968091815187\\
12.2187636727295	-0.00320027714607463\\
12.2217638602413	-0.00371455944175736\\
12.224764047753	-0.00424107548556307\\
12.2287642977686	-0.00495948164932258\\
12.2327645477842	-0.00569312041955783\\
12.2377648603038	-0.00662551496641584\\
12.2557659853741	-0.0100004277060748\\
12.2597662353897	-0.0107274657438516\\
12.2627664229014	-0.0112613506608916\\
12.2657666104132	-0.0117834930602143\\
12.2687667979249	-0.0122921574966632\\
12.2717669854366	-0.0127856530824637\\
12.2747671729483	-0.013262346632235\\
12.27776736046	-0.0137206680080197\\
12.2807675479717	-0.0141591180717597\\
12.2827676729796	-0.0144396732637091\\
12.2847677979874	-0.0147103634572403\\
12.2867679229952	-0.0149708061819602\\
12.288768048003	-0.0152206365481078\\
12.2907681730108	-0.0154595112074816\\
12.2927682980186	-0.0156871039882418\\
12.2947684230264	-0.0159031122744082\\
12.2967685480343	-0.0161072533599373\\
12.2987686730421	-0.0162992672614735\\
12.3007687980499	-0.0164789158810308\\
12.3027689230577	-0.0166459856004444\\
12.3047690480655	-0.0168002850599223\\
12.3067691730733	-0.0169416480036766\\
12.3087692980811	-0.0170699316700365\\
12.3107694230889	-0.0171850202435841\\
12.3127695480968	-0.0172868210381196\\
12.3147696731046	-0.0173752677647165\\
12.3167697981124	-0.0174503190615987\\
12.3187699231202	-0.017511959430184\\
12.320770048128	-0.017560200027809\\
12.3227701731358	-0.0175950763500268\\
12.3247702981436	-0.017616650570524\\
12.3267704231514	-0.0176250108663041\\
12.3287705481593	-0.0176202696828796\\
12.3307706731671	-0.0176025665650918\\
12.3327707981749	-0.0175720639166315\\
12.3347709231827	-0.0175289514751\\
12.3367710481905	-0.0174734400578309\\
12.3387711731983	-0.0174057679602875\\
12.3407712982061	-0.017326194596393\\
12.342771423214	-0.0172350008754698\\
12.3447715482218	-0.0171324953983429\\
12.3467716732296	-0.017019003368695\\
12.3487717982374	-0.0168948737333565\\
12.3507719232452	-0.0167604751738786\\
12.352772048253	-0.0166161955620794\\
12.3557722357647	-0.0163821428588946\\
12.3587724232765	-0.0161282234385354\\
12.3617726107882	-0.0158559687159645\\
12.3647727982999	-0.0155669855031988\\
12.3677729858116	-0.0152629489797143\\
12.3707731733233	-0.014945596122466\\
12.374773423339	-0.0145048420897567\\
12.3787736733546	-0.0140479532079674\\
12.3837739858741	-0.0134609475930816\\
12.4007750484405	-0.0114475089870538\\
12.4047752984562	-0.0109951505258756\\
12.4087755484718	-0.0105598370240969\\
12.4117757359835	-0.0102469345928107\\
12.4147759234952	-0.00994745194464741\\
12.4177761110069	-0.00966290371785306\\
12.4207762985187	-0.00939471865068953\\
12.4237764860304	-0.00914422953781013\\
12.4267766735421	-0.00891266983228434\\
12.4297768610538	-0.00870116595920578\\
12.4317769860616	-0.00857180748783293\\
12.4337771110694	-0.00845208166646572\\
12.4357772360773	-0.00834223576599769\\
12.4377773610851	-0.00824249029891533\\
12.4397774860929	-0.00815304070290424\\
12.4417776111007	-0.00807405887782409\\
12.4437777361085	-0.00800568599576224\\
12.4457778611163	-0.00794803759228202\\
12.4477779861241	-0.00790120437932984\\
12.4497781111319	-0.00786524951399414\\
12.4517782361398	-0.00784020597997781\\
12.4537783611476	-0.00782608011408925\\
12.4557784861554	-0.00782285437189856\\
12.4577786111632	-0.00783047967176742\\
12.459778736171	-0.00784887968604409\\
12.4617788611788	-0.00787795483308784\\
12.4637789861866	-0.00791757336121179\\
12.4657791111945	-0.00796757726999076\\
12.4677792362023	-0.00802778575281593\\
12.4697793612101	-0.0080979889934305\\
12.4717794862179	-0.00817795137407273\\
12.4747796737296	-0.00831561655566659\\
12.4777798612413	-0.00847367119003906\\
12.480780048753	-0.00865101639550048\\
12.4837802362648	-0.00884644039029681\\
12.4867804237765	-0.00905862322565554\\
12.4897806112882	-0.00928614500973879\\
12.4927807987999	-0.00952749186002322\\
12.4957809863116	-0.00978106396853917\\
12.4997812363273	-0.0101352650593824\\
12.5037814863429	-0.0105040392171745\\
12.5087817988624	-0.0109788627507861\\
12.5227826739171	-0.0123175290519164\\
12.5267829239327	-0.0126823752986205\\
12.5307831739484	-0.0130308581456546\\
12.5337833614601	-0.0132787511587189\\
12.5367835489718	-0.0135130247050661\\
12.5397837364835	-0.0137318636554085\\
12.5427839239953	-0.0139335236841731\\
12.545784111507	-0.0141163297558791\\
12.5477842365148	-0.014226935264567\\
12.5497843615226	-0.0143280001172101\\
12.5517844865304	-0.0144190922924103\\
12.5537846115382	-0.0144998001632715\\
12.555784736546	-0.0145697333524843\\
12.5577848615538	-0.0146285213047044\\
12.5597849865617	-0.0146758180958173\\
12.5617851115695	-0.0147113011111237\\
12.5637852365773	-0.0147346697253425\\
12.5657853615851	-0.0147456520927918\\
12.5677854865929	-0.0147439998193413\\
12.5697856116007	-0.0147294894396026\\
12.5717857366085	-0.0147019289622143\\
12.5737858616164	-0.0146611481316157\\
12.5757859866242	-0.0146070089582082\\
12.577786111632	-0.0145393987089228\\
12.5797862366398	-0.0144582357945104\\
12.5817863616476	-0.0143634640994073\\
12.5837864866554	-0.0142550588442205\\
12.5857866116632	-0.0141330234386849\\
12.587786736671	-0.0139973901366126\\
12.5897868616789	-0.0138482212920295\\
12.5917869866867	-0.013685607772743\\
12.5937871116945	-0.0135096687759351\\
12.5957872367023	-0.0133205527330027\\
12.5977873617101	-0.0131184378468205\\
12.5997874867179	-0.0129035293538244\\
12.6017876117257	-0.0126760591871999\\
12.6037877367335	-0.0124362917623912\\
12.6057878617414	-0.0121845149699453\\
12.6077879867492	-0.0119210464171502\\
12.609788111757	-0.011646226437442\\
12.6117882367648	-0.0113604244224739\\
12.6137883617726	-0.0110640341170694\\
12.6157884867804	-0.010757474835728\\
12.6187886742921	-0.0102795444941286\\
12.6217888618039	-0.00978133571072348\\
12.6247890493156	-0.00926456109013074\\
12.6277892368273	-0.00873104653691925\\
12.630789424339	-0.00818271910189594\\
12.6337896118507	-0.00762160857945204\\
12.6377898618664	-0.0068572504395874\\
12.6427901743859	-0.00588317563254748\\
12.6577911119445	-0.00294168296085218\\
12.6617913619601	-0.00217972973973346\\
12.6647915494718	-0.00162133639076956\\
12.6677917369836	-0.00107671382825458\\
12.6707919244953	-0.000548076944994591\\
12.673792112007	-3.75376932773008e-05\\
12.6767922995187	0.000452914420510098\\
12.6787924245265	0.000767801133093826\\
12.6807925495343	0.00107241674063019\\
12.6827926745422	0.00136627656354094\\
12.68479279955	0.00164892737056377\\
12.6867929245578	0.00191994377022553\\
12.6887930495656	0.00217893579095829\\
12.6907931745734	0.00242554621159741\\
12.6927932995812	0.00265944883733837\\
12.694793424589	0.00288035125200281\\
12.6967935495969	0.00308799541898352\\
12.6987936746047	0.00328215512459096\\
12.7007937996125	0.00346263869352725\\
12.7027939246203	0.003629288561104\\
12.7047940496281	0.00378198171197752\\
12.7067941746359	0.00392062677153149\\
12.7087942996437	0.00404516691581591\\
12.7107944246515	0.00415558295574314\\
12.7127945496594	0.0042518874553501\\
12.7147946746672	0.00433412418014711\\
12.716794799675	0.00440237407504185\\
12.7187949246828	0.00445674959909681\\
12.7207950496906	0.00449739675754657\\
12.7227951746984	0.00452449138557398\\
12.7247952997062	0.00453824551923887\\
12.726795424714	0.00453890256641643\\
12.7287955497219	0.00452673226883249\\
12.7307956747297	0.00450203825577589\\
12.7327957997375	0.0044651521632133\\
12.7347959247453	0.00441643106979228\\
12.7367960497531	0.00435625832488284\\
12.7387961747609	0.00428504292289489\\
12.7407962997687	0.00420321700369897\\
12.7427964247766	0.00411122982268353\\
12.7447965497844	0.00400955260603197\\
12.7477967372961	0.00383993552586759\\
12.7507969248078	0.00365131232836191\\
12.7537971123195	0.00344543767299754\\
12.7567972998312	0.00322410897424774\\
12.759797487343	0.0029891446763628\\
12.7627976748547	0.00274237980102754\\
12.7667979248703	0.00239817040123924\\
12.7707981748859	0.00204055455012053\\
12.7767985499094	0.00148826236362609\\
12.7887992999562	0.000376741116870249\\
12.7937996124758	-6.97704746741579e-05\\
12.7977998624914	-0.000413088237639414\\
12.801800112507	-0.000740673314908236\\
12.8048003000188	-0.00097431374356205\\
12.8078004875305	-0.00119640514235186\\
12.8108006750422	-0.00140594729909438\\
12.8138008625539	-0.00160204371934114\\
12.8168010500656	-0.00178390357732638\\
12.8198012375773	-0.00195084190293571\\
12.8228014250891	-0.00210228681703128\\
12.8258016126008	-0.00223778108519213\\
12.8288018001125	-0.00235698086999747\\
12.8318019876242	-0.00245966312086665\\
12.8348021751359	-0.00254572046851109\\
12.8378023626477	-0.00261516045590682\\
12.8408025501594	-0.00266810823615415\\
12.8438027376711	-0.00270480483311175\\
12.8468029251828	-0.00272560013683076\\
12.8498031126945	-0.00273095548276814\\
12.8528033002063	-0.00272143688907178\\
12.855803487718	-0.00269770979139139\\
12.8588036752297	-0.00266054044832487\\
12.8618038627414	-0.00261078309037188\\
12.8648040502531	-0.00254937641488695\\
12.8688043002688	-0.0024511598171344\\
12.8728045502844	-0.00233667973400387\\
12.8768048003	-0.00220875930526532\\
12.8818051128196	-0.0020345447836263\\
12.8888055503469	-0.00177504756652169\\
12.898806175386	-0.00140510932517657\\
12.9038064879055	-0.00123500033877022\\
12.9078067379211	-0.00111200521767785\\
12.9118069879367	-0.0010041569596666\\
12.9148071754485	-0.000935082871460935\\
12.9178073629602	-0.000877526514038607\\
12.9208075504719	-0.000832676720570191\\
12.9238077379836	-0.000801652378029871\\
12.9268079254953	-0.000785493936863446\\
12.9298081130071	-0.000785156264495157\\
12.9328083005188	-0.000801502052318881\\
12.9358084880305	-0.000835292097910667\\
12.9388086755422	-0.000887183888874432\\
12.9418088630539	-0.000957724825614292\\
12.9448090505657	-0.00104734587358379\\
12.9478092380774	-0.0011563613179284\\
12.9508094255891	-0.00128496464012429\\
12.9538096131008	-0.0014332253955196\\
12.9568098006125	-0.00160109152447419\\
12.9598099881243	-0.00178838824292882\\
12.962810175636	-0.00199481763750953\\
12.9658103631477	-0.00221996186116158\\
12.9688105506594	-0.00246328456663392\\
12.9718107381711	-0.00272413586068865\\
12.9748109256829	-0.00300175277347492\\
12.9778111131946	-0.00329526805568747\\
12.9808113007063	-0.00360371269569271\\
12.983811488218	-0.00392601910571955\\
12.9868116757297	-0.00426103304119607\\
12.9898118632415	-0.00460751441703167\\
12.9938121132571	-0.00508504011261479\\
12.9978123632727	-0.00557728738026597\\
13.0028126757922	-0.00620793859418711\\
13.0108131758235	-0.00723530750570234\\
13.0178136133508	-0.00813152337216394\\
13.0228139258704	-0.00875768085517237\\
13.026814175886	-0.00924420985001717\\
13.0308144259016	-0.00971364962285648\\
13.0338146134133	-0.0100521732560956\\
13.0368148009251	-0.0103772876558637\\
13.0398149884368	-0.0106874262077348\\
13.0428151759485	-0.0109810626677778\\
13.0458153634602	-0.0112567190512927\\
13.0488155509719	-0.0115129727456811\\
13.0508156759797	-0.0116723536157473\\
13.0528158009876	-0.0118221155647262\\
13.0548159259954	-0.0119618835144131\\
13.0568160510032	-0.0120912972634919\\
13.058816176011	-0.0122100120143891\\
13.0608163010188	-0.0123176986917848\\
13.0628164260266	-0.012414044433914\\
13.0648165510344	-0.0124987555019551\\
13.0668166760423	-0.0125715570770701\\
13.0688168010501	-0.0126321932218474\\
13.0708169260579	-0.0126804308381487\\
13.0728170510657	-0.0127160588949877\\
13.0748171760735	-0.0127388905340524\\
13.0768173010813	-0.012748761459445\\
13.0788174260891	-0.0127455350069923\\
13.0808175510969	-0.0127291018935978\\
13.0828176761048	-0.0126993779294118\\
13.0848178011126	-0.0126563096056849\\
13.0868179261204	-0.0125998720190523\\
13.0888180511282	-0.0125300694045158\\
13.090818176136	-0.0124469360105977\\
13.0928183011438	-0.012350537222364\\
13.0948184261516	-0.012240969408456\\
13.0968185511594	-0.0121183582215529\\
13.0988186761673	-0.011982859976488\\
13.1008188011751	-0.0118346625807177\\
13.1028189261829	-0.0116739837924626\\
13.1048190511907	-0.0115010714199393\\
13.1068191761985	-0.0113162026696401\\
13.1088193012063	-0.0111196830899587\\
13.1108194262141	-0.0109118475605037\\
13.112819551222	-0.0106930576083499\\
13.1148196762298	-0.0104637037346684\\
13.1168198012376	-0.0102242012259133\\
13.1198199887493	-0.00984689120819837\\
13.122820176261	-0.00944933723553376\\
13.1258203637727	-0.00903324803402583\\
13.1288205512845	-0.00860044005807126\\
13.1318207387962	-0.00815282675072027\\
13.1348209263079	-0.00769241042906188\\
13.1388211763235	-0.00706219917358197\\
13.1428214263391	-0.00641799467272364\\
13.1498218638665	-0.0052726249373265\\
13.1568223013938	-0.00412835928274546\\
13.1608225514095	-0.00348556366079933\\
13.1648228014251	-0.00285695545938225\\
13.1678229889368	-0.00239760454246252\\
13.1708231764485	-0.00195069243391544\\
13.1738233639602	-0.00151796774734692\\
13.176823551472	-0.00110107139960292\\
13.1798237389837	-0.000701525581408902\\
13.1828239264954	-0.000320732854024897\\
13.1858241140071	4.00357345036184e-05\\
13.1878242390149	0.000268854919411865\\
13.1898243640228	0.000487961418105698\\
13.1918244890306	0.000697079570990411\\
13.1938246140384	0.000895961946621782\\
13.1958247390462	0.00108438944939238\\
13.197824864054	0.00126217235815318\\
13.1998249890618	0.00142914923897663\\
13.2018251140696	0.00158519001285029\\
13.2038252390774	0.00173019178055256\\
13.2058253640853	0.00186408396856663\\
13.2078254890931	0.00198682349004997\\
13.2098256141009	0.00209839888664121\\
13.2118257391087	0.00219882842262109\\
13.2138258641165	0.00228815825625617\\
13.2158259891243	0.00236646555364217\\
13.2178261141321	0.00243385698282239\\
13.2198262391399	0.00249046483031989\\
13.2218263641478	0.0025364546361395\\
13.2238264891556	0.00257201607335844\\
13.2258266141634	0.0025973683755609\\
13.2278267391712	0.00261275707681463\\
13.229826864179	0.00261845219842982\\
13.2328270516907	0.00260947963944247\\
13.2358272392025	0.00258047975149367\\
13.2388274267142	0.0025326773565908\\
13.2418276142259	0.00246741103502401\\
13.2448278017376	0.00238612130435101\\
13.2478279892493	0.00229034852613808\\
13.250828176761	0.00218171707150105\\
13.2548284267767	0.00201983064934197\\
13.2588286767923	0.00184235071211347\\
13.2638289893118	0.00160529364947237\\
13.2788299268704	0.000878861369560724\\
13.2828301768861	0.000703353318460387\\
13.2868304269017	0.000544280318695911\\
13.2898306144134	0.000438402152880712\\
13.2928308019251	0.000346022470822049\\
13.2958309894368	0.000268858078477763\\
13.2988311769486	0.000208551114674549\\
13.3018313644603	0.000166657702934003\\
13.304831551972	0.000144640953507746\\
13.3068316769798	0.000141683192918407\\
13.3088318019876	0.000148543875472029\\
13.3108319269954	0.000165576398650558\\
13.3128320520033	0.000193112181534616\\
13.3148321770111	0.000231457047590311\\
13.3168323020189	0.000280893659056147\\
13.3188324270267	0.000341676487227716\\
13.3208325520345	0.000414034938600594\\
13.3228326770423	0.000498173045574646\\
13.3248328020501	0.00059426368456883\\
13.3268329270579	0.00070245642481126\\
13.3288330520658	0.000822867989931808\\
13.3308331770736	0.000955589046778726\\
13.3328333020814	0.00110068184960355\\
13.3348334270892	0.00125817611991152\\
13.336833552097	0.00142807703922188\\
13.3388336771048	0.00161035670623022\\
13.3408338021126	0.0018049609968287\\
13.3428339271204	0.0020118053587197\\
13.3448340521283	0.00223077444682929\\
13.3468341771361	0.00246172828576974\\
13.3488343021439	0.00270449458726318\\
13.3508344271517	0.00295887567822817\\
13.3528345521595	0.00322464588836269\\
13.3548346771673	0.00350155049416045\\
13.3568348021751	0.0037893111002667\\
13.358834927183	0.00408762172801502\\
13.3608350521908	0.00439615074471078\\
13.3628351771986	0.00471454463090382\\
13.3658353647103	0.00520979304967994\\
13.368835552222	0.0057250008084182\\
13.3718357397337	0.00625868528801021\\
13.3748359272455	0.00680926235622437\\
13.3778361147572	0.0073750526529146\\
13.3808363022689	0.00795429449681251\\
13.3848365522845	0.00874435198607415\\
13.3888368023001	0.00955050373146804\\
13.3938371148197	0.0105736380755665\\
13.4078379898744	0.0134517112616379\\
13.41183823989	0.0142562285389936\\
13.4158384899056	0.0150438326633875\\
13.4188386774173	0.0156205655531636\\
13.4218388649291	0.0161831439166775\\
13.4248390524408	0.016729669066482\\
13.4278392399525	0.0172583105480655\\
13.4308394274642	0.0177673070837727\\
13.432839552472	0.0180948915445214\\
13.4348396774798	0.0184125214260362\\
13.4368398024877	0.018719740175964\\
13.4388399274955	0.0190161093287173\\
13.4408400525033	0.0193012111664146\\
13.4428401775111	0.0195746500305596\\
13.4448403025189	0.0198360518429581\\
13.4468404275267	0.0200850645199537\\
13.4488405525345	0.0203213571122483\\
13.4508406775423	0.0205446268512439\\
13.4528408025502	0.0207545914885081\\
13.454840927558	0.0209509946772393\\
13.4568410525658	0.0211336059887266\\
13.4588411775736	0.0213022210583809\\
13.4608413025814	0.0214566609540618\\
13.4628414275892	0.0215967716498575\\
13.464841552597	0.0217224288554192\\
13.4668416776049	0.0218335326977339\\
13.4688418026127	0.0219300102507844\\
13.4708419276205	0.0220118165013155\\
13.4728420526283	0.0220789314433283\\
13.4748421776361	0.0221313613031491\\
13.4768423026439	0.022169142114528\\
13.4788424276517	0.0221923357419342\\
13.4808425526595	0.0222010288708177\\
13.4828426776674	0.0221953348262751\\
13.4848428026752	0.022175392623673\\
13.486842927683	0.022141365950862\\
13.4888430526908	0.0220934429782851\\
13.4908431776986	0.0220318377341364\\
13.4928433027064	0.0219567862420966\\
13.4948434277142	0.0218685486452976\\
13.496843552722	0.0217674047457237\\
13.4988436777299	0.0216536589225811\\
13.5008438027377	0.0215276381937208\\
13.5028439277455	0.021389685147664\\
13.5048440527533	0.0212401646008544\\
13.5068441777611	0.0210794578713234\\
13.5088443027689	0.0209079671343595\\
13.5108444277767	0.0207261070931537\\
13.5128445527845	0.020534310526255\\
13.5158447402963	0.0202289662975055\\
13.518844927808	0.0199038343631415\\
13.5218451153197	0.0195605404615549\\
13.5248453028314	0.0192007619279941\\
13.5278454903431	0.0188262167873674\\
13.5308456778549	0.0184386601613973\\
13.5348459278705	0.0179047580283935\\
13.5388461778861	0.0173551565596739\\
13.5438464904057	0.0166526022132771\\
13.561847615476	0.014102245872234\\
13.5658478654916	0.0135555914832821\\
13.5698481155072	0.0130241498063839\\
13.5728483030189	0.0126375091484405\\
13.5758484905307	0.0122625213148879\\
13.5788486780424	0.0119003671646212\\
13.5818488655541	0.0115521364110158\\
13.5848490530658	0.0112188222721237\\
13.5878492405775	0.010901312763373\\
13.5908494280893	0.0106003993122314\\
13.593849615601	0.010316762814\\
13.5968498031127	0.0100509800969384\\
13.5998499906244	0.00980352190175893\\
13.6028501781361	0.00957474849557016\\
13.6058503656479	0.00936490792609845\\
13.6088505531596	0.00917414764541391\\
13.6118507406713	0.0090025061721235\\
13.614850928183	0.00884991730410789\\
13.6178511156947	0.00871621488648699\\
13.6208513032065	0.00860113170984178\\
13.6238514907182	0.00850430558361381\\
13.6268516782299	0.00842528445890522\\
13.6298518657416	0.00836352734237877\\
13.6328520532533	0.00831841079916273\\
13.6358522407651	0.00828923382177038\\
13.6388524282768	0.00827522112241041\\
13.6418526157885	0.00827553610291076\\
13.6448528033002	0.00828927768365162\\
13.6478529908119	0.00831549354295547\\
13.6508531783236	0.00835318075730385\\
13.6548534283393	0.00841947086607675\\
13.6588536783549	0.0085017408402841\\
13.6628539283705	0.00859734751824703\\
13.6678542408901	0.00873150525329081\\
13.6738546159135	0.0089069850313912\\
13.6908556784799	0.00941453043737184\\
13.6958559909994	0.0095468077636589\\
13.700856303519	0.00966353035357059\\
13.7048565535346	0.00974320427204844\\
13.7088568035502	0.00980885751688021\\
13.7128570535658	0.00985901471261386\\
13.7168573035815	0.00989242094816234\\
13.7208575535971	0.00990804808844103\\
13.7238577411088	0.00990761158436726\\
13.7268579286205	0.00989647020573869\\
13.7298581161323	0.00987445037782919\\
13.732858303644	0.00984145395835156\\
13.7358584911557	0.00979745239490271\\
13.7388586786674	0.00974249051180465\\
13.7418588661791	0.00967668740392824\\
13.7448590536909	0.00960022693547202\\
13.7488593037065	0.00948214634727407\\
13.7528595537221	0.00934634876796636\\
13.7568598037377	0.00919379339744353\\
13.7608600537534	0.00902561869559904\\
13.764860303769	0.0088431171328196\\
13.7688605537846	0.00864772903965871\\
13.7738608663041	0.00838776523954365\\
13.7788611788237	0.00811339822542578\\
13.7848615538471	0.00777003809485777\\
13.7938621163823	0.00723905685183013\\
13.8048628039252	0.00659115670271149\\
13.8108631789487	0.00624988605978061\\
13.8168635539721	0.00592341308396271\\
13.8218638664917	0.00566549089404234\\
13.8268641790112	0.00542230292641577\\
13.8318644915307	0.00519509601737767\\
13.8368648040503	0.00498460330459594\\
13.8418651165698	0.00479105365859311\\
13.8468654290893	0.00461419389324647\\
13.8518657416089	0.00445332549692168\\
13.8568660541284	0.00430735197081944\\
13.8618663666479	0.00417484384332312\\
13.8678667416714	0.00403120515601785\\
13.8738671166948	0.00390120006401773\\
13.881867616726	0.00374289294345331\\
13.9098693668354	0.00320600573589402\\
13.9168698043628	0.0030494700179311\\
13.9228701793862	0.00290190842716243\\
13.9288705544097	0.00274035116784432\\
13.9348709294331	0.00256390968148779\\
13.9408713044565	0.00237239354443375\\
13.94687167948	0.00216634467821919\\
13.9528720545034	0.00194705295899666\\
13.9598724920308	0.00167723820999299\\
13.9688730545659	0.00131531312106503\\
13.9848740546284	0.000668622137528274\\
13.9908744296519	0.000439802477497864\\
13.9958747421714	0.000260745983414523\\
14.0008750546909	9.55628108734174e-05\\
14.0048753047065	-2.45296978960141e-05\\
14.0088755547222	-0.000132247868325663\\
14.0128758047378	-0.000226124790259519\\
14.0168760547534	-0.000304777782943688\\
14.0208763047691	-0.000366932831418865\\
14.0248765547847	-0.000411445188444048\\
14.0278767422964	-0.000432646739614739\\
14.0308769298081	-0.000443003253838725\\
14.0338771173198	-0.000442214029710897\\
14.0368773048316	-0.00043004158842308\\
14.0398774923433	-0.000406313906999856\\
14.042877679855	-0.000370928007434657\\
14.0458778673667	-0.00032385229349785\\
14.0488780548784	-0.00026513166484321\\
14.0518782423901	-0.000194884144008256\\
14.0548784299019	-0.000113309342577139\\
14.0578786174136	-2.06831465909829e-05\\
14.0618788674292	0.000119378509992885\\
14.0658791174448	0.000277372162337031\\
14.0698793674605	0.000451977532719638\\
14.0738796174761	0.000641628426315322\\
14.0778798674917	0.000844519413981004\\
14.0828801800113	0.00111363097491335\\
14.0888805550347	0.0014533614273553\\
14.1088818051128	0.00260515775574888\\
14.1128820551284	0.00281668393420276\\
14.1168823051441	0.00301453386432016\\
14.1208825551597	0.00319547121772956\\
14.1238827426714	0.00331814109444295\\
14.1268829301831	0.0034281502700253\\
14.1298831176949	0.00352418580860459\\
14.1328833052066	0.00360496428125501\\
14.1358834927183	0.00366924355297016\\
14.13888368023	0.00371582748499577\\
14.1418838677417	0.00374357254418101\\
14.1448840552535	0.00375139806585523\\
14.1468841802613	0.00374504492297589\\
14.1488843052691	0.00372910376898616\\
14.1508844302769	0.00370330859619372\\
14.1528845552847	0.00366740966223134\\
14.1548846802925	0.00362117245250104\\
14.1568848053003	0.00356438312916652\\
14.1588849303081	0.00349684424738328\\
14.160885055316	0.00341837932034039\\
14.1628851803238	0.00332883115756388\\
14.1648853053316	0.00322806374033746\\
14.1668854303394	0.00311596292884886\\
14.1688855553472	0.00299243355839707\\
14.170885680355	0.0028574063655995\\
14.1728858053628	0.00271083288882679\\
14.1748859303706	0.00255268873698\\
14.1768860553785	0.00238297285828892\\
14.1788861803863	0.00220170571934375\\
14.1808863053941	0.00200893498569599\\
14.1828864304019	0.0018047309721716\\
14.1848865554097	0.00158918774758021\\
14.1868866804175	0.00136242505069006\\
14.1888868054253	0.0011245867084817\\
14.1908869304332	0.000875841383617626\\
14.192887055441	0.000616380816921946\\
14.1948871804488	0.00034642177728017\\
14.1968873054566	6.62045190154004e-05\\
14.1988874304644	-0.000224007628183642\\
14.2008875554722	-0.000523926396603258\\
14.2038877429839	-0.000991320258950878\\
14.2068879304957	-0.00147870971125386\\
14.2098881180074	-0.00198484435722079\\
14.2128883055191	-0.00250836769252061\\
14.2158884930308	-0.00304782647208057\\
14.2188886805425	-0.00360167170941494\\
14.2218888680543	-0.00416826897895817\\
14.2258891180699	-0.00494059326129204\\
14.2298893680855	-0.00572826996824816\\
14.234889680605	-0.00672765466184444\\
14.2488905556597	-0.00953861713655257\\
14.2528908056754	-0.0103244271678591\\
14.256891055691	-0.011093688042493\\
14.2598912432027	-0.0116569184188258\\
14.2628914307144	-0.0122062148232409\\
14.2658916182261	-0.0127396660468584\\
14.2688918057379	-0.0132554172614192\\
14.2718919932496	-0.0137516777700917\\
14.2738921182574	-0.0140708401827894\\
14.2758922432652	-0.0143800858310605\\
14.277892368273	-0.0146789447073594\\
14.2798924932808	-0.0149669641316095\\
14.2818926182886	-0.0152437101118856\\
14.2838927432965	-0.0155087683183162\\
14.2858928683043	-0.0157617465156825\\
14.2878929933121	-0.0160022749005613\\
14.2898931183199	-0.0162300049800841\\
14.2918932433277	-0.0164446131325207\\
14.2938933683355	-0.0166458008186119\\
14.2958934933433	-0.0168332925693662\\
14.2978936183511	-0.0170068392970784\\
14.299893743359	-0.0171662171092422\\
14.3018938683668	-0.0173112318789848\\
14.3038939933746	-0.0174417133575417\\
14.3058941183824	-0.0175575216239743\\
14.3078942433902	-0.0176585431488014\\
14.309894368398	-0.0177446935267085\\
14.3118944934058	-0.0178159161909299\\
14.3138946184137	-0.0178721825340062\\
14.3158947434215	-0.0179134948573321\\
14.3178948684293	-0.0179398832363269\\
14.3198949934371	-0.0179514071047784\\
14.3218951184449	-0.0179481532343537\\
14.3238952434527	-0.0179302401143886\\
14.3258953684605	-0.0178978105763825\\
14.3278954934683	-0.0178510410577459\\
14.3298956184762	-0.017790131131008\\
14.331895743484	-0.0177153113999395\\
14.3338958684918	-0.0176268374346726\\
14.3358959934996	-0.0175249919983926\\
14.3378961185074	-0.0174100844097573\\
14.3398962435152	-0.0172824485262595\\
14.341896368523	-0.017142443650993\\
14.3438964935308	-0.016990454048063\\
14.3458966185387	-0.016826885185683\\
14.3478967435465	-0.0166521675211975\\
14.3498968685543	-0.0164667515259893\\
14.3518969935621	-0.0162711079435702\\
14.3538971185699	-0.0160657286737909\\
14.3568973060816	-0.0157405226133527\\
14.3598974935934	-0.0153963545505107\\
14.3628976811051	-0.0150350967809807\\
14.3658978686168	-0.0146586954700645\\
14.3688980561285	-0.0142691539524655\\
14.3728983061441	-0.0137328956415743\\
14.3768985561598	-0.0131819433040796\\
14.3828989311832	-0.0123391083886339\\
14.3918994937184	-0.0110722573953268\\
14.395899743734	-0.0105213190368794\\
14.3998999937496	-0.00998486731166892\\
14.4029001812613	-0.00959491407272495\\
14.4059003687731	-0.00921774160291733\\
14.4089005562848	-0.00885521829857439\\
14.4119007437965	-0.00850913165598755\\
14.4149009313082	-0.00818117686534237\\
14.4179011188199	-0.00787294743784273\\
14.4199012438277	-0.00767915975258759\\
14.4219013688356	-0.0074952138681823\\
14.4239014938434	-0.00732150084103367\\
14.4259016188512	-0.00715838249643141\\
14.427901743859	-0.00700619623462373\\
14.4299018688668	-0.00686525311546049\\
14.4319019938746	-0.00673583903602903\\
14.4339021188824	-0.00661820572612015\\
14.4359022438902	-0.00651258185503778\\
14.4379023688981	-0.00641916591739999\\
14.4399024939059	-0.0063381268404612\\
14.4419026189137	-0.00626960115375752\\
14.4439027439215	-0.00621369874800948\\
14.4459028689293	-0.00617049558695015\\
14.4479029939371	-0.00614003621844006\\
14.4499031189449	-0.00612233521940553\\
14.4519032439527	-0.00611737455221828\\
14.4539033689606	-0.00612510935617294\\
14.4559034939684	-0.00614545970653069\\
14.4579036189762	-0.00617831664783353\\
14.459903743984	-0.00622353760487471\\
14.4619038689918	-0.0062809527799601\\
14.4639039939996	-0.00635036072648276\\
14.4659041190074	-0.00643153039756683\\
14.4679042440153	-0.00652420289924294\\
14.4699043690231	-0.00662808930633574\\
14.4719044940309	-0.0067428732749768\\
14.4739046190387	-0.00686821379895974\\
14.4759047440465	-0.00700374162634176\\
14.4779048690543	-0.00714906238880531\\
14.480905056566	-0.00738448158351801\\
14.4839052440778	-0.00763947319156699\\
14.4869054315895	-0.0079124117337166\\
14.4899056191012	-0.00820156994591414\\
14.4929058066129	-0.00850512173133566\\
14.4959059941246	-0.00882115820619589\\
14.4999062441403	-0.00925852202907507\\
14.5039064941559	-0.00970965909502297\\
14.5109069316832	-0.01051701653018\\
14.5179073692106	-0.0113231400163905\\
14.5219076192262	-0.0117723420124349\\
14.5259078692418	-0.0122066642188692\\
14.5289080567535	-0.0125195384049626\\
14.5319082442653	-0.0128190184357919\\
14.534908431777	-0.0131030331743247\\
14.5379086192887	-0.0133695788586259\\
14.5409088068004	-0.013616726038169\\
14.5429089318082	-0.0137698012013097\\
14.5449090568161	-0.0139129120933141\\
14.5469091818239	-0.0140455548947607\\
14.5489093068317	-0.0141672505894519\\
14.5509094318395	-0.0142775397167831\\
14.5529095568473	-0.014375987789677\\
14.5549096818551	-0.0144621833295169\\
14.5569098068629	-0.0145357429540169\\
14.5589099318707	-0.0145963057679417\\
14.5609100568786	-0.0146435439983783\\
14.5629101818864	-0.0146771551605163\\
14.5649103068942	-0.0146968658561484\\
14.566910431902	-0.0147024315576161\\
14.5689105569098	-0.0146936378161691\\
14.5709106819176	-0.0146703007974907\\
14.5729108069254	-0.0146322683520559\\
14.5749109319332	-0.0145794201264628\\
14.5769110569411	-0.0145116658584818\\
14.5789111819489	-0.0144289481040438\\
14.5809113069567	-0.0143312429083267\\
14.5829114319645	-0.0142185569400404\\
14.5849115569723	-0.0140909290953317\\
14.5869116819801	-0.0139484336524198\\
14.5889118069879	-0.0137911727883946\\
14.5909119319958	-0.0136192842288736\\
14.5929120570036	-0.013432935080008\\
14.5949121820114	-0.0132323275010684\\
14.5969123070192	-0.0130176929486332\\
14.598912432027	-0.0127892940339436\\
14.6009125570348	-0.0125474264733576\\
14.6029126820426	-0.0122924125781516\\
14.6049128070504	-0.0120246058692324\\
14.6069129320583	-0.0117443899433525\\
14.6089130570661	-0.0114521789287636\\
14.6109131820739	-0.011148412629943\\
14.6129133070817	-0.0108335598527134\\
14.6149134320895	-0.0105081175304846\\
14.6169135570973	-0.0101726077142352\\
14.619913744609	-0.00965167426754476\\
14.6229139321208	-0.00911128756555968\\
14.6259141196325	-0.00855352502953721\\
14.6289143071442	-0.00798058404287971\\
14.6319144946559	-0.00739476424348595\\
14.6359147446715	-0.00659780118600395\\
14.6409150571911	-0.00558447177131427\\
14.651915744734	-0.00334534623715044\\
14.6559159947497	-0.00254768822576423\\
14.6589161822614	-0.00196147029696192\\
14.6619163697731	-0.00138842742741829\\
14.6649165572848	-0.000831043571789536\\
14.6679167447965	-0.000291689726349631\\
14.6709169323083	0.000227386851737066\\
14.6729170573161	0.000561128284999768\\
14.6749171823239	0.000884333667322323\\
14.6769173073317	0.00119644960892629\\
14.6789174323395	0.00149695544821427\\
14.6809175573473	0.00178536104655791\\
14.6829176823551	0.00206121346419508\\
14.684917807363	0.00232409236167896\\
14.6869179323708	0.00257361410279699\\
14.6889180573786	0.00280942654270078\\
14.6909181823864	0.0030312173162983\\
14.6929183073942	0.00323870692263384\\
14.694918432402	0.00343165131484113\\
14.6969185574098	0.00360984506557926\\
14.6989186824177	0.00377311540342262\\
14.7009188074255	0.00392133012751117\\
14.7029189324333	0.00405439003943187\\
14.7049190574411	0.00417223586202198\\
14.7069191824489	0.00427484186008797\\
14.7089193074567	0.0043622205952083\\
14.7109194324645	0.00443441886842777\\
14.7129195574723	0.00449152330865488\\
14.7149196824802	0.00453365354742274\\
14.716919807488	0.00456096637175563\\
14.7189199324958	0.00457365756465578\\
14.7209200575036	0.00457195447628678\\
14.7229201825114	0.00455612309428943\\
14.7249203075192	0.00452645660234552\\
14.726920432527	0.00448328769076056\\
14.7289205575348	0.00442697699708106\\
14.7309206825427	0.00435791695103305\\
14.7329208075505	0.00427653108061676\\
14.7349209325583	0.00418326412703607\\
14.7369210575661	0.00407859185477477\\
14.7389211825739	0.00396300715461706\\
14.7409213075817	0.00383702445729028\\
14.7429214325895	0.00370117988293828\\
14.7459216201013	0.00348012212637983\\
14.748921807613	0.00324000815284364\\
14.7519219951247	0.00298278413525921\\
14.7549221826364	0.00271042187883097\\
14.7579223701481	0.00242491158375202\\
14.7619226201638	0.00202720934885292\\
14.7659228701794	0.00161434302338748\\
14.7709231826989	0.00108395625864688\\
14.7859241202575	-0.000519830069858784\\
14.7899243702731	-0.000931014750360504\\
14.7939246202888	-0.00132795896702831\\
14.7969248078005	-0.00161426359309402\\
14.7999249953122	-0.00188930481075644\\
14.8029251828239	-0.00215184227914733\\
14.8059253703356	-0.00240073748589609\\
14.8089255578474	-0.00263495774085243\\
14.8119257453591	-0.00285358222555132\\
14.8149259328708	-0.00305580560975471\\
14.8179261203825	-0.00324094076093218\\
14.8209263078942	-0.00340842279658204\\
14.823926495406	-0.00355781204484984\\
14.8269266829177	-0.00368879383177401\\
14.8299268704294	-0.00380118361328385\\
14.8329270579411	-0.00389491994910784\\
14.8359272454528	-0.00397006895476792\\
14.8389274329646	-0.00402682227383266\\
14.8419276204763	-0.00406549391460587\\
14.844927807988	-0.00408651459869702\\
14.8479279954997	-0.00409043487468708\\
14.8509281830114	-0.00407791528926538\\
14.8539283705232	-0.00404972496864531\\
14.8569285580349	-0.00400673096240567\\
14.8599287455466	-0.00394989817242219\\
14.8629289330583	-0.00388028070802804\\
14.86592912057	-0.00379901510297742\\
14.8699293705857	-0.00367464613897894\\
14.8739296206013	-0.00353479067545237\\
14.8789299331208	-0.00334314719720652\\
14.8849303081443	-0.00309732861482459\\
14.8969310581911	-0.00260013114609947\\
14.9019313707107	-0.00240930432215336\\
14.9059316207263	-0.00227064364044338\\
14.9099318707419	-0.00214817781750654\\
14.9129320582536	-0.00206895392286555\\
14.9159322457654	-0.00200203420769185\\
14.9189324332771	-0.00194867686850486\\
14.9219326207888	-0.0019100661891045\\
14.9249328083005	-0.00188729472017712\\
14.9279329958122	-0.00188136037978381\\
14.930933183324	-0.00189316004720297\\
14.9339333708357	-0.00192347665143799\\
14.9369335583474	-0.00197297783615724\\
14.9399337458591	-0.00204220919809828\\
14.9429339333708	-0.00213158827289917\\
14.9459341208826	-0.00224140160241504\\
14.9489343083943	-0.00237180375935253\\
14.951934495906	-0.00252281382503483\\
14.9549346834177	-0.00269431646668039\\
14.9579348709294	-0.00288606164945904\\
14.9609350584412	-0.003097666398304\\
14.9639352459529	-0.00332861686134578\\
14.9669354334646	-0.00357827059603366\\
14.9699356209763	-0.00384586314106983\\
14.972935808488	-0.00413051103684836\\
14.9759359959998	-0.00443121838718596\\
14.9789361835115	-0.00474687976355881\\
14.9819363710232	-0.00507629165054624\\
14.9849365585349	-0.00541815625106423\\
14.9889368085505	-0.0058909415329218\\
14.9929370585662	-0.00637990019264478\\
14.9979373710857	-0.00700817018735123\\
15.004937808613	-0.00790583177116133\\
15.0129383086443	-0.00893179469127503\\
15.0179386211638	-0.00955871982519696\\
15.0219388711795	-0.0100455408319036\\
15.0249390586912	-0.0103992956622285\\
15.0279392462029	-0.0107413592455607\\
15.0309394337146	-0.0110700060821571\\
15.0339396212263	-0.0113835493099721\\
15.036939808738	-0.0116803456289212\\
15.0399399962498	-0.0119588013546235\\
15.0429401837615	-0.0122173809429853\\
15.0449403087693	-0.0123779933943133\\
15.0469404337771	-0.0125286943006557\\
15.0489405587849	-0.0126690776129976\\
15.0509406837927	-0.0127987519188082\\
15.0529408088005	-0.0129173403312457\\
15.0549409338084	-0.0130244835226065\\
15.0569410588162	-0.0131198401745714\\
15.058941183824	-0.01320308668274\\
15.0609413088318	-0.0132739188287267\\
15.0629414338396	-0.0133320537380364\\
15.0649415588474	-0.0133772310625915\\
15.0669416838552	-0.0134092138930875\\
15.0689418088631	-0.0134277865345958\\
15.0709419338709	-0.013432763458475\\
15.0729420588787	-0.013423984259493\\
15.0749421838865	-0.0134013166777791\\
15.0769423088943	-0.0133646558842599\\
15.0789424339021	-0.0133139300363219\\
15.0809425589099	-0.0132490960665947\\
15.0829426839177	-0.013170143131223\\
15.0849428089256	-0.0130770913090679\\
15.0869429339334	-0.0129699956320266\\
15.0889430589412	-0.0128489428118392\\
15.090943183949	-0.0127140512916313\\
15.0929433089568	-0.0125654727996398\\
15.0949434339646	-0.0124033917376032\\
15.0969435589724	-0.0122280252965545\\
15.0989436839802	-0.0120396228704962\\
15.1009438089881	-0.0118384654575934\\
15.1029439339959	-0.0116248659272493\\
15.1049440590037	-0.0113991657059316\\
15.1069441840115	-0.0111617393457628\\
15.1089443090193	-0.0109129875501139\\
15.1109444340271	-0.0106533408872096\\
15.1129445590349	-0.010383257630231\\
15.1149446840428	-0.0101032229891445\\
15.1179448715545	-0.00966563545044963\\
15.1209450590662	-0.00920863553214346\\
15.1239452465779	-0.00873416435786822\\
15.1269454340896	-0.00824426917145971\\
15.1299456216014	-0.00774109039667792\\
15.133945871617	-0.00705337056040989\\
15.1379461216326	-0.00635143366598356\\
15.1449465591599	-0.00510567858750122\\
15.1519469966873	-0.00386375405167527\\
15.1559472467029	-0.00316725624691827\\
15.1599474967185	-0.00248700677961367\\
15.1629476842303	-0.00199052787464993\\
15.165947871742	-0.00150805209230143\\
15.1689480592537	-0.00104149222240935\\
15.1719482467654	-0.000592646790625651\\
15.1749484342771	-0.000163189749343928\\
15.176948559285	0.000111575338962666\\
15.1789486842928	0.000376609817806184\\
15.1809488093006	0.000631519456700147\\
15.1829489343084	0.000875935342925516\\
15.1849490593162	0.00110952033066525\\
15.186949184324	0.00133196660728885\\
15.1889493093318	0.00154299593770091\\
15.1909494343396	0.00174236159606522\\
15.1929495593475	0.00192984754796299\\
15.1949496843553	0.00210526980369963\\
15.1969498093631	0.00226847777672745\\
15.1989499343709	0.00241934959192136\\
15.2009500593787	0.0025577997485513\\
15.2029501843865	0.00268377164744749\\
15.2049503093943	0.00279724269017834\\
15.2069504344022	0.0028982224002192\\
15.20895055941	0.0029867528431069\\
15.2109506844178	0.003062907814666\\
15.2129508094256	0.00312679287825901\\
15.2149509344334	0.00317854495629533\\
15.2169510594412	0.00321833259769377\\
15.218951184449	0.00324635491454472\\
15.2209513094568	0.00326284043824288\\
15.2229514344647	0.00326804766010724\\
15.2249515594725	0.00326226443957722\\
15.2269516844803	0.00324580518280726\\
15.2289518094881	0.00321901347085074\\
15.2309519344959	0.00318225886099555\\
15.2339521220076	0.00310931610579956\\
15.2369523095193	0.00301628696809431\\
15.2399524970311	0.0029047220970142\\
15.2429526845428	0.00277628257328288\\
15.2459528720545	0.00263272744951237\\
15.2489530595662	0.00247590525544794\\
15.2529533095819	0.00224951547467711\\
15.2569535595975	0.00200773063800597\\
15.261953872117	0.00169136736775144\\
15.2739546221639	0.000924795641857656\\
15.2779548721795	0.000684938199473351\\
15.2819551221951	0.000461350537865002\\
15.2849553097069	0.000307284735722391\\
15.2879554972186	0.000167122303746936\\
15.2909556847303	4.27942972685003e-05\\
15.293955872242	-6.38482443697796e-05\\
15.2969560597537	-0.000151042603899754\\
15.2989561847615	-0.000197540276509756\\
15.3009563097694	-0.000234183944527899\\
15.3029564347772	-0.000260528630640522\\
15.304956559785	-0.000276153135796875\\
15.3069566847928	-0.000280658682381585\\
15.3089568098006	-0.000273675121018613\\
15.3109569348084	-0.000254855270238608\\
15.3129570598162	-0.000223881110567703\\
15.3149571848241	-0.000180462220804145\\
15.3169573098319	-0.000124336440013195\\
15.3189574348397	-5.52719525899192e-05\\
15.3209575598475	2.69345047385627e-05\\
15.3229576848553	0.000122455122962606\\
15.3249578098631	0.000231431121150649\\
15.3269579348709	0.000353972837505268\\
15.3289580598787	0.000490156928883323\\
15.3309581848866	0.000640031075036518\\
15.3329583098944	0.000803608666249289\\
15.3349584349022	0.000980871764852509\\
15.33695855991	0.00117177113624578\\
15.3389586849178	0.00137622546868599\\
15.3409588099256	0.00159412056356345\\
15.3429589349334	0.00182531086788629\\
15.3449590599412	0.00206962015587564\\
15.3469591849491	0.00232684166489605\\
15.3489593099569	0.00259673498822721\\
15.3509594349647	0.00287903475776474\\
15.3529595599725	0.00317344258947116\\
15.3549596849803	0.00347963322069234\\
15.3569598099881	0.00379725063335812\\
15.3589599349959	0.00412591600129986\\
15.3609600600038	0.00446522126556204\\
15.3629601850116	0.00481473263968013\\
15.3659603725233	0.00535713052140707\\
15.368960560035	0.00591981726499569\\
15.3719607475467	0.00650104039391408\\
15.3749609350584	0.00709894769125086\\
15.3779611225702	0.00771159324800053\\
15.3809613100819	0.00833694995139567\\
15.3849615600975	0.00918688948456747\\
15.389961872617	0.0102679782115551\\
15.4059628726795	0.0137494066605797\\
15.4099631226952	0.0145966609768813\\
15.4129633102069	0.0152192721407864\\
15.4159634977186	0.0158284457392845\\
15.4189636852303	0.0164220437446971\\
15.421963872742	0.0169979890849987\\
15.4249640602538	0.0175542836127178\\
15.4269641852616	0.0179132775643183\\
15.4289643102694	0.0182621355398922\\
15.4309644352772	0.0186003323088784\\
15.432964560285	0.0189273586282646\\
15.4349646852928	0.0192427302701894\\
15.4369648103006	0.0195459791939214\\
15.4389649353085	0.0198366672413037\\
15.4409650603163	0.0201143763300209\\
15.4429651853241	0.0203787149749566\\
15.4449653103319	0.0206293152127337\\
15.4469654353397	0.0208658347653987\\
15.4489655603475	0.0210879592249569\\
15.4509656853553	0.0212953999480732\\
15.4529658103631	0.0214878954399786\\
15.454965935371	0.0216652138472284\\
15.4569660603788	0.0218271542642903\\
15.4589661853866	0.0219735424532033\\
15.4609663103944	0.0221042311557333\\
15.4629664354022	0.0222191053348304\\
15.46496656041	0.0223180775822875\\
15.4669666854178	0.0224010907498169\\
15.4689668104257	0.0224681174785992\\
15.4709669354335	0.0225191588477038\\
15.4729670604413	0.0225542470336535\\
15.4749671854491	0.0225734430460349\\
15.4769673104569	0.0225768382866356\\
15.4789674354647	0.0225645489867219\\
15.4809675604725	0.0225367227479367\\
15.4829676854803	0.0224935332406524\\
15.4849678104882	0.0224351842461665\\
15.486967935496	0.0223619032742661\\
15.4889680605038	0.0222739461005368\\
15.4909681855116	0.022171591062893\\
15.4929683105194	0.0220551460257035\\
15.4949684355272	0.0219249404690025\\
15.496968560535	0.0217813289969797\\
15.4989686855428	0.0216246852230704\\
15.5009688105507	0.0214554081848775\\
15.5029689355585	0.0212739155100152\\
15.5049690605663	0.0210806436267852\\
15.5069691855741	0.0208760506440164\\
15.5089693105819	0.0206606096757866\\
15.5109694355897	0.0204348118730238\\
15.5129695605975	0.0201991626658078\\
15.5159697481093	0.0198283576259328\\
15.518969935621	0.0194383667364058\\
15.5219701231327	0.019031057365531\\
15.5249703106444	0.0186083433412811\\
15.5279704981561	0.018172178793062\\
15.5319707481718	0.0175731254340867\\
15.5359709981874	0.0169584232931435\\
15.5409713107069	0.0161752827984252\\
15.5549721857616	0.0139697678161461\\
15.5589724357772	0.01335555564998\\
15.5629726857929	0.0127561469011326\\
15.5659728733046	0.0123186352803906\\
15.5689730608163	0.011893153364074\\
15.571973248328	0.011481140778141\\
15.5749734358397	0.01108393904331\\
15.5779736233515	0.0107027882394881\\
15.5809738108632	0.0103388226201631\\
15.5839739983749	0.00999306574430037\\
15.5869741858866	0.00966642746793411\\
15.5899743733983	0.0093597025839891\\
15.5929745609101	0.00907356587261177\\
15.5949746859179	0.00889452569484561\\
15.5969748109257	0.0087250204618563\\
15.5989749359335	0.00856516144012076\\
15.6009750609413	0.0084150364580502\\
15.6029751859491	0.00827470896140881\\
15.6049753109569	0.00814421936511067\\
15.6069754359647	0.00802358389030289\\
15.6089755609726	0.00791279780712983\\
15.6109756859804	0.00781183074206027\\
15.6129758109882	0.00772063340756191\\
15.614975935996	0.0076391305872292\\
15.6169760610038	0.00756722778068664\\
15.6189761860116	0.00750480955961663\\
15.6219763735233	0.00742866169347423\\
15.6249765610351	0.00737299463076724\\
15.6279767485468	0.00733716970076159\\
15.6309769360585	0.00732045478898513\\
15.6339771235702	0.00732203400739451\\
15.6369773110819	0.00734101093048523\\
15.6399774985937	0.00737641873995543\\
15.6429776861054	0.00742722269357188\\
15.6459778736171	0.00749232943845968\\
15.6489780611288	0.00757059467049714\\
15.6519782486405	0.00766082888786102\\
15.6559784986562	0.00779763477572004\\
15.6599787486718	0.00795055160813973\\
15.6639789986874	0.00811653431647485\\
15.668979311207	0.00833768945728508\\
15.6769798112382	0.00870902120347239\\
15.6859803737734	0.00912636103471343\\
15.6909806862929	0.00934672397009351\\
15.6959809988124	0.00955247758442113\\
15.6999812488281	0.00970348567803825\\
15.7039814988437	0.0098401174114997\\
15.7079817488593	0.00996048774883462\\
15.7119819988749	0.0100629420494869\\
15.7149821863866	0.010127165438945\\
15.7179823738984	0.0101800089823918\\
15.7209825614101	0.0102210499934472\\
15.7239827489218	0.0102499504966609\\
15.7269829364335	0.0102664534010195\\
15.7299831239452	0.0102703846871393\\
15.732983311457	0.0102616478139801\\
15.7359834989687	0.0102402299278559\\
15.7389836864804	0.0102062004030543\\
15.7419838739921	0.0101597004615641\\
15.7449840615038	0.0101009465206303\\
15.7479842490156	0.010030230026068\\
15.7509844365273	0.00994790612627483\\
15.753984624039	0.00985440113458225\\
15.7579848740546	0.00971318147119504\\
15.7619851240703	0.00955426401218773\\
15.7659853740859	0.00937912650731221\\
15.7699856241015	0.00918939458021839\\
15.7739858741171	0.00898682405109952\\
15.7789861866367	0.00871839719874146\\
15.7849865616601	0.00837900549357329\\
15.7919869991875	0.00796775781213199\\
15.8089880617539	0.00696217097979357\\
15.8149884367773	0.0066235145081599\\
15.8199887492968	0.00635335808739868\\
15.8249890618164	0.00609622424984835\\
15.8299893743359	0.00585349865524165\\
15.8349896868554	0.00562602216139396\\
15.839989999375	0.00541410836724765\\
15.8449903118945	0.00521756457899514\\
15.849990624414	0.00503574353939484\\
15.8549909369336	0.00486759878295118\\
15.860991311957	0.0046819279303989\\
15.8669916869804	0.00451112081668015\\
15.8739921245078	0.00432635513342206\\
15.8839927495468	0.0040792086656154\\
15.9019938746172	0.00363790697528188\\
15.9099943746484	0.00342539503220607\\
15.9169948121758	0.00322450065925395\\
15.9229951871992	0.0030390258315478\\
15.9289955622226	0.00284018842229017\\
15.9349959372461	0.00262764522781467\\
15.9409963122695	0.00240177552923626\\
15.9479967497969	0.00212297023560737\\
15.9559972498281	0.0017880917030908\\
15.967997999875	0.00126836165805955\\
15.9779986249141	0.00083970399993305\\
15.9839989999375	0.000594376831873689\\
15.988999312457	0.000401444311165733\\
15.9939996249766	0.00022235536755133\\
15.9979998749922	9.11928827846964e-05\\
16	3.02020878706344e-05\\
};
\addlegendentry{LOpInf-SpML ROM $r=6$}

\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	-0.0299999999999994\\
8	0.0299999999999994\\
};
\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	5.91137565919553e-06\\
0.0199999999999996	0.000118540433792447\\
0.0399999999999991	0.000196410827243199\\
0.0600000000000005	0.000204343653930295\\
0.0800000000000001	0.000108957629370465\\
0.0999999999999996	-0.000118452338766062\\
0.119999999999999	-0.000499181668766724\\
0.140000000000001	-0.00104570972106366\\
0.16	-0.00176157191902959\\
0.18	-0.00264196513826143\\
0.199999999999999	-0.00367476860299476\\
0.220000000000001	-0.00484172459349885\\
0.24	-0.00611974027081175\\
0.26	-0.00748195561730824\\
0.279999999999999	-0.00889833646466442\\
0.300000000000001	-0.0103357835026916\\
0.32	-0.0117579894159867\\
0.34	-0.013125294866839\\
0.359999999999999	-0.014394781751804\\
0.380000000000001	-0.0155209600705195\\
0.4	-0.0164575060168879\\
0.42	-0.0171602329779841\\
0.44	-0.0175909012618281\\
0.460000000000001	-0.0177209352226022\\
0.48	-0.0175340564857454\\
0.5	-0.0170272856392959\\
0.52	-0.0162106997865656\\
0.540000000000001	-0.0151063314991777\\
0.56	-0.0137466435403937\\
0.58	-0.012172500825244\\
0.6	-0.0104305283396311\\
0.619999999999999	-0.00857089095287478\\
0.640000000000001	-0.0066462628777515\\
0.66	-0.00471168369597308\\
0.68	-0.00282390403449639\\
0.699999999999999	-0.00103883026136486\\
0.720000000000001	0.000593086341487137\\
0.74	0.00203210627421058\\
0.76	0.00325277539267077\\
0.779999999999999	0.00424402266907897\\
0.800000000000001	0.00500541979201508\\
0.82	0.00554091531806478\\
0.84	0.00585234215703956\\
0.859999999999999	0.00593517474052518\\
0.880000000000001	0.00577824235079483\\
0.9	0.00536758429393558\\
0.92	0.00469318439157362\\
0.94	0.00375623602719877\\
0.960000000000001	0.00257467936300593\\
0.98	0.00118612718591216\\
1	-0.000351147566142629\\
1.02	-0.00195819071419479\\
1.04	-0.00353676862937746\\
1.06	-0.00497439464867711\\
1.08	-0.00615505889515866\\
1.1	-0.00697535699748641\\
1.12	-0.00736265128732505\\
1.14	-0.00729006838535717\\
1.16	-0.00678313096605088\\
1.18	-0.00591462761519246\\
1.2	-0.00478787709962525\\
1.22	-0.00351283594383567\\
1.26	-0.000852092354845624\\
1.28	0.000462380482131763\\
1.3	0.00178599328544315\\
1.32	0.00316851990479172\\
1.34	0.00466623136050615\\
1.36	0.00632158610515532\\
1.38	0.00814497324661723\\
1.4	0.0101026689960459\\
1.42	0.0121151253219409\\
1.44	0.0140663071497862\\
1.46	0.0158208954174821\\
1.48	0.0172452190793049\\
1.5	0.0182287350528991\\
1.52	0.0187024998409893\\
1.54	0.0186512040711087\\
1.56	0.0181157934230995\\
1.58	0.01718522091541\\
1.6	0.015978768244139\\
1.62	0.0146232104688373\\
1.64	0.0132308295983741\\
1.66	0.0118832459238689\\
1.68	0.0106241134355471\\
1.7	0.00946123002382748\\
1.72	0.00837632299996116\\
1.74	0.00733913725655988\\
1.78	0.00531098646049166\\
1.8	0.00431246561529797\\
1.82	0.00335155714044966\\
1.84	0.00246572974750414\\
1.86	0.00169460347310313\\
1.88	0.00106974704026186\\
1.9	0.00060752466670877\\
1.92	0.000306851125104757\\
1.94	0.000151388966044053\\
1.96	0.000114243490708432\\
1.98	0.000163043323729184\\
2	0.000264126893030792\\
2.02	0.000385308163489029\\
2.04	0.000496824225979964\\
2.06	0.000570130242033784\\
2.08	0.000575213819679732\\
2.1	0.000478193008056849\\
2.12	0.000240636633666469\\
2.14	-0.000178646188553344\\
2.16	-0.000818859788513038\\
2.18	-0.00170990835113471\\
2.2	-0.00286405037571491\\
2.22	-0.00426861194461736\\
2.24	-0.00588187299180198\\
2.26	-0.00763362752534569\\
2.28	-0.00943128406592386\\
2.3	-0.0111713668885312\\
2.32	-0.0127544223329217\\
2.34	-0.0140996902012294\\
2.36	-0.0151558173399238\\
2.38	-0.0159056224077183\\
2.4	-0.0163645080988672\\
2.42	-0.0165729429876507\\
2.44	-0.016583974074921\\
2.46	-0.0164480831068214\\
2.48	-0.0161989046460551\\
2.5	-0.0158431985994376\\
2.52	-0.0153579515614517\\
2.54	-0.0146954180578529\\
2.56	-0.0137955845567159\\
2.58	-0.0126031136791269\\
2.6	-0.0110855373649024\\
2.62	-0.00924902081247581\\
2.64	-0.00714855743064469\\
2.66	-0.00488898282124062\\
2.68	-0.00261445427314655\\
2.7	-0.000486227615677848\\
2.72	0.00134822484129593\\
2.74	0.002786511816673\\
2.76	0.00379143873223597\\
2.78	0.00439202739116773\\
2.8	0.00466623013197953\\
2.82	0.00471250372102894\\
2.84	0.00462013883864465\\
2.86	0.00444682950999287\\
2.88	0.00420723201325579\\
2.9	0.00387340242820677\\
2.92	0.00338705595969913\\
2.94	0.00268055643494947\\
2.96	0.00170074842617396\\
2.98	0.00042984653938305\\
3	-0.00110034809819126\\
3.02	-0.00280351222411745\\
3.04	-0.00454402035133228\\
3.06	-0.00615154611916147\\
3.08	-0.00744434699135965\\
3.1	-0.00825976465025846\\
3.12	-0.0084874207077128\\
3.14	-0.00809781830395373\\
3.16	-0.00715588163023995\\
3.18	-0.00580933782788762\\
3.2	-0.00425219315303593\\
3.22	-0.00267567801702384\\
3.24	-0.00122310463805775\\
3.26	3.96842499661432e-05\\
3.28	0.00113247383404413\\
3.3	0.00214683590519726\\
3.32	0.00321588535989825\\
3.34	0.00447640999569465\\
3.36	0.00603061697372631\\
3.38	0.00791399604884369\\
3.4	0.0100776041318298\\
3.42	0.0123915559378638\\
3.44	0.0146680012182312\\
3.46	0.0166949276269346\\
3.48	0.018273563483115\\
3.5	0.0192536459038752\\
3.52	0.0195599296794065\\
3.54	0.0192050581411518\\
3.56	0.0182854735104279\\
3.58	0.016959783304495\\
3.6	0.015414736380432\\
3.62	0.0138286448763676\\
3.64	0.0123404881669629\\
3.66	0.0110311859545718\\
3.68	0.00992018259369409\\
3.7	0.00897586057184441\\
3.72	0.00813579721854474\\
3.74	0.00733110398467574\\
3.76	0.00650805458607451\\
3.78	0.00564232464988379\\
3.82	0.00384890395066151\\
3.84	0.00301082198307157\\
3.86	0.00227836612186394\\
3.88	0.00168329789310384\\
3.9	0.00123345829139154\\
3.92	0.000915993479798871\\
3.94	0.00070677107932049\\
3.96	0.000580289081220542\\
3.98	0.00051648444508956\\
4	0.000504066113299118\\
4.02	0.000540349047778221\\
4.04	0.000626343493699721\\
4.06	0.000756897087763164\\
4.08	0.000908903338723732\\
4.1	0.0010327072716958\\
4.12	0.00105090259267548\\
4.14	0.000866301721723417\\
4.16	0.000378317039617215\\
4.18	-0.000495209080900949\\
4.2	-0.00179565174747687\\
4.22	-0.00350688278489386\\
4.24	-0.00554886628145645\\
4.26	-0.00778334234003708\\
4.28	-0.0100316583330056\\
4.3	-0.0121033046032171\\
4.32	-0.013829918167696\\
4.34	-0.0150962034761886\\
4.36	-0.0158592268708109\\
4.38	-0.0161522375942624\\
4.4	-0.0160740746607928\\
4.42	-0.0157663860703252\\
4.44	-0.0153811120384315\\
4.46	-0.0150442723193596\\
4.48	-0.0148257006208663\\
4.5	-0.0147223237296483\\
4.52	-0.0146572912500549\\
4.54	-0.0144951793560857\\
4.56	-0.014072673429455\\
4.58	-0.0132384825360603\\
4.6	-0.0118920779520053\\
4.62	-0.0100137674076404\\
4.64	-0.00768114428645816\\
4.66	-0.00506637060140136\\
4.68	-0.00241247091530816\\
4.7	1.05240458996292e-05\\
4.72	0.00196586742148952\\
4.74	0.00331048765801611\\
4.76	0.00402640865787696\\
4.78	0.00420930231405414\\
4.8	0.00402703067650201\\
4.82	0.00366615378286284\\
4.84	0.00328290546338472\\
4.86	0.00297038260495519\\
4.88	0.00274274492320714\\
4.9	0.00253706322414438\\
4.92	0.00223607130062575\\
4.94	0.00170641579160957\\
4.96	0.000840175480037786\\
4.98	-0.000409962537752051\\
5	-0.0020086343363328\\
5.02	-0.00383600803226258\\
5.04	-0.00570529117729279\\
5.06	-0.00739056890279244\\
5.08	-0.00866122748578135\\
5.1	-0.00932227457634838\\
5.12	-0.00925679506102206\\
5.14	-0.00846413241252897\\
5.16	-0.00707502221123057\\
5.18	-0.00532348753821843\\
5.2	-0.00348266681646159\\
5.22	-0.00179262079905662\\
5.24	-0.000404983470733811\\
5.26	0.000646242226876481\\
5.28	0.00144425303810358\\
5.3	0.00215955578331517\\
5.32	0.00300149619715917\\
5.34	0.00416408813948266\\
5.36	0.00577504035707754\\
5.38	0.00785707523322898\\
5.4	0.010313635505339\\
5.42	0.0129451290860221\\
5.44	0.0154882646619541\\
5.46	0.0176667772778636\\
5.48	0.0192434528099028\\
5.5	0.0200631875434087\\
5.52	0.0200789985025605\\
5.54	0.0193581266926124\\
5.56	0.0180655652238766\\
5.58	0.0164259043432278\\
5.6	0.0146755256934856\\
5.62	0.0130177036620811\\
5.64	0.0115879527419516\\
5.66	0.0104385214513183\\
5.68	0.00954476573642538\\
5.7	0.00882678900889466\\
5.72	0.00818110115722526\\
5.74	0.00751432553348153\\
5.76	0.00676868883253157\\
5.78	0.00593400423363377\\
5.8	0.0050452622139332\\
5.82	0.00416807318651635\\
5.84	0.00337572101956951\\
5.86	0.00272387675867591\\
5.88	0.00223281864514568\\
5.9	0.0018848101694271\\
5.92	0.00163627201607852\\
5.94	0.00143789248140358\\
5.98	0.00106905187876194\\
6	0.000900202947494932\\
6.02	0.000784465133293111\\
6.04	0.00076875178967839\\
6.06	0.000886397578691245\\
6.08	0.00113323601212834\\
6.1	0.001451182026317\\
6.12	0.00172649839116623\\
6.14	0.00180473045337237\\
6.16	0.00151905546501929\\
6.18	0.000727470135574393\\
6.2	-0.000648283602041388\\
6.22	-0.00259491161543224\\
6.24	-0.00499958138653689\\
6.28	-0.0103226606451674\\
6.3	-0.0127097666350302\\
6.32	-0.0145877580877816\\
6.34	-0.0158064363107364\\
6.36	-0.0163289213169513\\
6.38	-0.0162336274211992\\
6.4	-0.0156952804257191\\
6.42	-0.0149485931838367\\
6.44	-0.0142360076675114\\
6.46	-0.0137502810064696\\
6.48	-0.0135903428794357\\
6.5	-0.013740827169638\\
6.52	-0.0140737682546686\\
6.54	-0.0143724567447645\\
6.56	-0.0143800908750311\\
6.58	-0.013862213212688\\
6.6	-0.0126626563860253\\
6.62	-0.0107446041586368\\
6.64	-0.00821202430719303\\
6.66	-0.00530230017185218\\
6.68	-0.00234984457301479\\
6.7	0.000277685490329915\\
6.72	0.00226844787907865\\
6.74	0.00345615387408138\\
6.76	0.00385770918910211\\
6.78	0.00364092184667797\\
6.8	0.00305869063426023\\
6.82	0.00237402115812024\\
6.84	0.00179528360136416\\
6.86	0.00143746914399756\\
6.88	0.00130323909104746\\
6.9	0.00128582489202422\\
6.92	0.00120346383505066\\
6.94	0.000856317142327256\\
6.96	8.60465061975901e-05\\
6.98	-0.00117485969643916\\
7	-0.00287443346216243\\
7.02	-0.00484802036363519\\
7.04	-0.00685223912044286\\
7.06	-0.00860526549514873\\
7.08	-0.00983194042855651\\
7.1	-0.0103127053633258\\
7.12	-0.00993221769233443\\
7.14	-0.00872657908766428\\
7.16	-0.00689900849938496\\
7.18	-0.00477172249072488\\
7.2	-0.00269179980091039\\
7.22	-0.00093787317436167\\
7.24	0.000339876050869492\\
7.26	0.00114541851505656\\
7.28	0.00162708895682506\\
7.3	0.00203340231256988\\
7.32	0.00264813835069155\\
7.34	0.00371940753693956\\
7.36	0.00539622090510861\\
7.38	0.00768454948448039\\
7.4	0.0104372265574249\\
7.42	0.0133826505286123\\
7.44	0.0161801636738677\\
7.46	0.018489622206026\\
7.48	0.0200393176922482\\
7.5	0.0206758294699156\\
7.52	0.0203881702522164\\
7.54	0.0193052440508996\\
7.56	0.0176640986875558\\
7.58	0.0157536472790945\\
7.6	0.0138551428134406\\
7.62	0.012191634822921\\
7.64	0.0108900513625425\\
7.66	0.00996962219512021\\
7.68	0.00935738210685066\\
7.7	0.00891979970486823\\
7.72	0.00850584867175463\\
7.74	0.00799148629975832\\
7.76	0.00731057599358209\\
7.78	0.00646567864785474\\
7.82	0.00457360293300724\\
7.84	0.0037347883739578\\
7.86	0.00308164498513008\\
7.88	0.00264015926865113\\
7.9	0.00238148720519327\\
7.92	0.00223807983110902\\
7.94	0.00213101044999675\\
7.96	0.00199745338733237\\
7.98	0.00180877742478813\\
8	0.00158014303896792\\
8.02	0.00136812407042086\\
8.04	0.00125086726214185\\
8.06	0.00129606150917283\\
8.08	0.00152676444732158\\
8.1	0.00189620621986641\\
8.12	0.00228201308575926\\
8.14	0.00250332850054846\\
8.16	0.0023546291318155\\
8.18	0.00165163251973865\\
8.2	0.000283248148186033\\
8.22	-0.00175047306217024\\
8.24	-0.00432775999066592\\
8.26	-0.00721935708862276\\
8.28	-0.0101241816174955\\
8.3	-0.0127202111595999\\
8.32	-0.0147248245497504\\
8.34	-0.0159554667246908\\
8.36	-0.016367262408794\\
8.38	-0.0160559456625311\\
8.4	-0.0152369354013722\\
8.42	-0.014204385318271\\
8.44	-0.013266143986586\\
8.46	-0.0126684529984828\\
8.48	-0.012539848698216\\
8.5	-0.0128672813894841\\
8.52	-0.0134974369356939\\
8.54	-0.014162960623187\\
8.56	-0.0145413296367423\\
8.58	-0.0143333700020758\\
8.6	-0.0133321138609812\\
8.62	-0.011474000726686\\
8.64	-0.0088682165254621\\
8.66	-0.00578921317009318\\
8.68	-0.00263414520682481\\
8.7	0.000153386460164384\\
8.72	0.0021934257588665\\
8.74	0.00328606150450383\\
8.76	0.00346015030158142\\
8.78	0.0029258798370293\\
8.8	0.00199536147702162\\
8.82	0.000995492093815997\\
8.84	0.000187986722023581\\
8.86	-0.000276864476015604\\
8.88	-0.000383944910598899\\
8.9	-0.000255154311425088\\
8.92	-0.000113471624725747\\
8.94	-0.000215766018055064\\
8.96	-0.000777190786791948\\
8.98	-0.00190525339107595\\
9	-0.00355847232432893\\
9.02	-0.00555669519648205\\
9.04	-0.00762650415055077\\
9.06	-0.0094461163733861\\
9.08	-0.0106984892788304\\
9.1	-0.0111312081734525\\
9.12	-0.0106096033539895\\
9.14	-0.00917022519031363\\
9.16	-0.00704445778353069\\
9.18	-0.00460807623043991\\
9.2	-0.00226963187478724\\
9.22	-0.000356560747464485\\
9.24	0.00095405968579243\\
9.26	0.00166421231869407\\
9.28	0.00194466614012434\\
9.3	0.00208924790060472\\
9.32	0.00244388972998699\\
9.34	0.00331813264647707\\
9.36	0.00490496378206196\\
9.38	0.0072288615660252\\
9.4	0.010131242583963\\
9.42	0.0133006199418677\\
9.44	0.0163357896996619\\
9.46	0.0188312863505189\\
9.48	0.0204640085815537\\
9.5	0.021055279811879\\
9.52	0.0206003235274146\\
9.54	0.0192636756642273\\
9.56	0.0173369786057087\\
9.58	0.0151678890706091\\
9.6	0.0130890838829654\\
9.62	0.0113608235558438\\
9.64	0.0101269160714104\\
9.66	0.00940033523307804\\
9.68	0.00908003290220805\\
9.7	0.00898712962962911\\
9.72	0.00891677692625592\\
9.74	0.00869385775057729\\
9.76	0.00821432965198987\\
9.78	0.00746191403129259\\
9.8	0.00650086608711575\\
9.82	0.00545296427656439\\
9.84	0.00446186949708505\\
9.86	0.00364984073177155\\
9.88	0.00308392929354362\\
9.9	0.00276528794408293\\
9.92	0.00263872549650479\\
9.94	0.00261674417007285\\
9.96	0.00261067255907221\\
9.98	0.00255664624578955\\
10	0.00243529525132757\\
10.02	0.00227936863442402\\
10.04	0.00215892412334462\\
10.06	0.00214924226979463\\
10.08	0.00229329020020508\\
10.1	0.00256991234209103\\
10.12	0.00287979946826589\\
10.14	0.00305721099055845\\
10.16	0.00290133538693382\\
10.18	0.00222090326912117\\
10.2	0.000889483422023218\\
10.22	-0.00110972397097342\\
10.24	-0.00366925959919939\\
10.26	-0.00656978152256649\\
10.28	-0.00951411179539896\\
10.3	-0.0121751409683846\\
10.32	-0.0142536275637308\\
10.34	-0.0155432456567759\\
10.36	-0.0159767662513186\\
10.38	-0.0156341984536184\\
10.4	-0.0147260695370477\\
10.42	-0.0135585652759467\\
10.44	-0.0124696776366786\\
10.46	-0.0117450144277669\\
10.48	-0.0115502724457759\\
10.5	-0.0119012303137058\\
10.52	-0.0126603302605144\\
10.54	-0.0135574762619282\\
10.56	-0.0142464538322127\\
10.58	-0.0143875961432443\\
10.6	-0.0137247155276583\\
10.62	-0.0121454135013863\\
10.64	-0.00972233258114841\\
10.66	-0.0067141008487237\\
10.68	-0.00352618398588156\\
10.7	-0.000636233789423457\\
10.72	0.00152047061610006\\
10.74	0.00268486332510776\\
10.76	0.00284690964809187\\
10.78	0.00220144111704279\\
10.8	0.00106567571066662\\
10.82	-0.0002034110946596\\
10.84	-0.00129664011667074\\
10.86	-0.00201205712313346\\
10.88	-0.00228572072976263\\
10.9	-0.00220190443624091\\
10.92	-0.00196871224432726\\
10.94	-0.0018588670944979\\
10.96	-0.00213016049007209\\
10.98	-0.00294678621113853\\
11	-0.00431958231325957\\
11.02	-0.0061026402229345\\
11.04	-0.00804082303497466\\
11.06	-0.00981377260159988\\
11.08	-0.0110858295819529\\
11.1	-0.0115746841752173\\
11.12	-0.0111103041573131\\
11.14	-0.00968611553073906\\
11.16	-0.00749402509874919\\
11.18	-0.00489623235457515\\
11.2	-0.00232376399384648\\
11.22	-0.000151491058536735\\
11.24	0.00138620359849106\\
11.26	0.00223559365377213\\
11.28	0.0025245407101373\\
11.3	0.00252865814512226\\
11.32	0.00261527614416046\\
11.34	0.00315198826770313\\
11.36	0.00440226840223268\\
11.38	0.00645766195171227\\
11.4	0.00921186039913025\\
11.44	0.0155440741178285\\
11.46	0.0182622056426105\\
11.48	0.020147290093826\\
11.5	0.020957783609628\\
11.52	0.0206386624141572\\
11.54	0.0193272835309344\\
11.56	0.0173157365379151\\
11.58	0.0149777288502069\\
11.6	0.0126897943338502\\
11.62	0.0107655866868068\\
11.64	0.00940388085441057\\
11.66	0.0086626769989202\\
11.68	0.00846571304407462\\
11.7	0.00863202720238831\\
11.72	0.00892720121484736\\
11.74	0.00912515970599692\\
11.76	0.00906053110269056\\
11.78	0.00865815045482954\\
11.8	0.00793607277746133\\
11.82	0.00699003307683732\\
11.84	0.00596377109874346\\
11.86	0.00500647470138915\\
11.88	0.00423165743416121\\
11.9	0.00369486140106368\\
11.92	0.00339123091992555\\
11.94	0.00326716707362884\\
11.96	0.00324390295997823\\
11.98	0.00324418887054101\\
12	0.00321726108382414\\
12.04	0.00309765608413315\\
12.06	0.00309384751936115\\
12.08	0.00318444919516203\\
12.1	0.00336277892890458\\
12.12	0.00355637411662535\\
12.14	0.00362919527585071\\
12.16	0.00340609189063734\\
12.18	0.00271136080182721\\
12.2	0.00141868774005616\\
12.22	-0.000502355893340578\\
12.24	-0.00296601123145912\\
12.26	-0.00577853122638494\\
12.28	-0.00866830014542685\\
12.3	-0.0113282122934422\\
12.32	-0.0134640103041228\\
12.34	-0.0148534805955478\\
12.36	-0.0153988712249031\\
12.38	-0.0151444497364768\\
12.4	-0.0142655972819714\\
12.42	-0.0130434277134839\\
12.44	-0.0118141854877294\\
12.46	-0.0108893662879073\\
12.48	-0.0104788548961707\\
12.5	-0.0106504643062966\\
12.52	-0.0113202697945809\\
12.54	-0.0122632597510393\\
12.56	-0.0131557910993401\\
12.58	-0.0136497254187251\\
12.6	-0.0134510878259118\\
12.62	-0.0123858300371893\\
12.64	-0.0104523260437084\\
12.66	-0.00783943163094669\\
12.68	-0.0049001477421573\\
12.7	-0.00208904013896394\\
12.72	0.000139305874792939\\
12.74	0.00146141225893004\\
12.76	0.00178638118215169\\
12.78	0.00124346087022076\\
12.8	0.000102786252911713\\
12.82	-0.00129778369216105\\
12.84	-0.0026303276509303\\
12.86	-0.00364572343188385\\
12.88	-0.00421672786845129\\
12.9	-0.00435930122428552\\
12.92	-0.00422147273699025\\
12.94	-0.00403990217861505\\
12.96	-0.00407351581303672\\
12.98	-0.004527750959193\\
13	-0.00548516460541393\\
13.02	-0.00687280202337348\\
13.04	-0.00849143812156861\\
13.06	-0.0100609145729873\\
13.08	-0.0112611634379327\\
13.1	-0.0117961933728186\\
13.12	-0.0114616615976573\\
13.14	-0.0101930604722291\\
13.16	-0.00810187272529994\\
13.18	-0.0054764154332414\\
13.2	-0.00271703714401283\\
13.22	-0.000223033107626947\\
13.24	0.0017058456694663\\
13.26	0.00292521505128462\\
13.28	0.00346671420520117\\
13.3	0.00352232421440135\\
13.32	0.00340964606665928\\
13.34	0.0035120554015915\\
13.36	0.00417113125908664\\
13.38	0.00558535537447824\\
13.4	0.00776421564074958\\
13.42	0.0105252800173208\\
13.44	0.0135286704137307\\
13.46	0.0163465080842649\\
13.48	0.0185586685900052\\
13.5	0.0198461845829296\\
13.52	0.02005296167283\\
13.54	0.0192113411759216\\
13.56	0.0175276164581124\\
13.58	0.0153264171455678\\
13.6	0.0129775347740324\\
13.62	0.0108284631792728\\
13.64	0.0091462673206042\\
13.66	0.00807773431285064\\
13.68	0.00763874685041621\\
13.7	0.0077255235606053\\
13.72	0.00814632183935515\\
13.74	0.00867404689757478\\
13.76	0.00910200943125083\\
13.78	0.00928536341015906\\
13.8	0.009159926482603\\
13.82	0.00874027974916913\\
13.84	0.00810398471804952\\
13.88	0.00662264534866885\\
13.9	0.00596264097751664\\
13.92	0.00541939266619096\\
13.94	0.00499210252608684\\
13.96	0.00465352110123796\\
13.98	0.00436837064667372\\
14	0.00411089271191933\\
14.02	0.00387887225681993\\
14.04	0.00369667576269883\\
14.06	0.00360213401171983\\
14.08	0.00362230744052106\\
14.1	0.00374763554122559\\
14.12	0.00391364154487306\\
14.14	0.00399800929873173\\
14.16	0.00383733432235189\\
14.18	0.00325929149918558\\
14.2	0.00212579237300936\\
14.22	0.000378985750138838\\
14.24	-0.00193037176819644\\
14.26	-0.00464207252280602\\
14.28	-0.00750924590888502\\
14.3	-0.0102381992229326\\
14.32	-0.0125331008328473\\
14.34	-0.0141448289000436\\
14.36	-0.0149247624636448\\
14.38	-0.0148591809561989\\
14.4	-0.0140698775205337\\
14.42	-0.0127946171826014\\
14.44	-0.0113512953499075\\
14.46	-0.0100743983715894\\
14.48	-0.009234073407411\\
14.5	-0.00897535799262528\\
14.52	-0.00929662977566714\\
14.54	-0.0100541303515875\\
14.56	-0.0109871730298625\\
14.58	-0.0117718500429795\\
14.6	-0.012093493529985\\
14.62	-0.0117144942025611\\
14.64	-0.0105317146142845\\
14.66	-0.0086156631728187\\
14.68	-0.0062121134010269\\
14.7	-0.00370392382926177\\
14.72	-0.00152988210509797\\
14.74	-7.02869197368727e-05\\
14.76	0.000467543796625947\\
14.78	0.000100387272208735\\
14.8	-0.00097869183208843\\
14.82	-0.00247484196088621\\
14.84	-0.00405897781230458\\
14.86	-0.00543747810242756\\
14.88	-0.00640736035481204\\
14.9	-0.00689445416955436\\
14.92	-0.00696543429341467\\
14.96	-0.00662843229274124\\
14.98	-0.00668038134947402\\
15	-0.00710890725291691\\
15.02	-0.00794674804827622\\
15.04	-0.0090914580039172\\
15.06	-0.0103359081809948\\
15.08	-0.0114058262369987\\
15.1	-0.0120059200649987\\
15.12	-0.0118890998872487\\
15.14	-0.0109177676316694\\
15.16	-0.00909939704617635\\
15.18	-0.00660114028533343\\
15.22	-0.000863671035242319\\
15.24	0.0016415538157073\\
15.26	0.0035301485030832\\
15.28	0.00469136506368706\\
15.3	0.00517425209150879\\
15.32	0.00517047927818304\\
15.34	0.0049820594751111\\
15.36	0.00496550992198586\\
15.38	0.00543120739847858\\
15.4	0.00655069160511168\\
15.42	0.00832239059985795\\
15.44	0.0105783344330312\\
15.46	0.0130185682336528\\
15.48	0.0152761735687221\\
15.5	0.0170012438432643\\
15.52	0.0179367770118741\\
15.54	0.0179660674737807\\
15.56	0.0171285508185601\\
15.58	0.0156025684820982\\
15.6	0.0136576970464422\\
15.62	0.0115978064906965\\
15.64	0.00970955960040598\\
15.66	0.00821633116012954\\
15.68	0.00724807869560173\\
15.7	0.00683500656485236\\
15.72	0.00691533892687346\\
15.74	0.00735564347142414\\
15.76	0.00798718603278736\\
15.78	0.00864681184985017\\
15.8	0.00920768726551024\\
15.82	0.009593418210466\\
15.84	0.00977727598721678\\
15.86	0.00977069475028713\\
15.88	0.00960247223233779\\
15.9	0.00929691956629775\\
15.92	0.00886505523423864\\
15.94	0.00830969774434465\\
15.96	0.0076346461455099\\
15.98	0.00685616359900543\\
};
\addlegendentry{POD-SpML ROM $r=6$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/spring_mass_schematic.tex <==
% Author: Izaak Neutelings (September 2020)
%\documentclass[border=3pt,tikz]{standalone}

\usetikzlibrary{patterns,snakes}
\usetikzlibrary{arrows.meta} % for arrow size

\colorlet{xcol}{blue!70!black}
\colorlet{darkblue}{blue!40!black}
\colorlet{myred}{red!65!black}
\tikzstyle{mydashed}=[xcol,dashed,line width=0.25,dash pattern=on 2.2pt off 2.2pt]
\tikzstyle{axis}=[->,thick] %line width=0.6
\tikzstyle{ell}=[{Latex[length=3.3,width=2.2]}-{Latex[length=3.3,width=2.2]},line width=0.3]
\tikzstyle{dx}=[-{Latex[length=3.3,width=2.2]},darkblue,line width=0.3]
\tikzstyle{ground}=[preaction={fill,top color=black!10,bottom color=black!5,shading angle=20},
                    fill,pattern=north east lines,draw=none,minimum width=0.3,minimum height=0.6]
\tikzstyle{mass}=[line width=0.6,red!30!black,fill=red!40!black!10,rounded corners=1,
                  top color=red!40!black!20,bottom color=red!40!black!10,shading angle=20]
\tikzstyle{spring}=[line width=0.8,blue!7!black!80,snake=coil,segment amplitude=5,segment length=5,line cap=round]
\tikzset{>=latex} % for LaTeX arrow head
\tikzstyle{force}=[->,myred,very thick,line cap=round]
\def\tick#1#2{\draw[thick] (#1)++(#2:0.1) --++ (#2-180:0.2)}

%\begin{document}


% HORIZONTAL spring
\begin{tikzpicture}
  \def\H{1}    % wall height
  \def\T{0.3}  % wall thickness
  \def\W{2.6}  % ground length
  \def\D{0.25} % ground depth
  \def\h{0.6}  % mass height
  \def\w{0.7}  % mass width
  \def\x{1}  % mass x position
   \def\y{2.7}  % mass x position
   \def\xx{4.4}  % mass x position
   \def\yy{6.1}  % mass x position
    \def\xxx{7.8}  % mass x position
   \def\yyy{9.5}  % mass x position
       \def\xxxx{11.2}  % mass x position
   \def\yyyy{12.9}  % mass x position
       \def\xxxxx{14.6}  % mass x position
   \def\yyyyy{16.3}  % mass x position
  \draw[spring] (0,\h/2) --++ (\x,0);
   \draw[spring] (\x + \w,\h/2) --++ (1,0);
   \draw[spring] (\y + \w,\h/2) --++ (1,0);
   \draw[spring] (\xx + \w,\h/2) --++ (1,0);
      \draw[spring] (\yy + \w,\h/2) --++ (1,0);
   \draw[spring] (\xxx + \w,\h/2) --++ (1,0);
         \draw[spring] (\yyy + \w,\h/2) --++ (1,0);
   \draw[spring] (\xxxx + \w,\h/2) --++ (1,0);
            \draw[spring] (\yyyy + \w,\h/2) --++ (1,0);
   \draw[spring] (\xxxxx + \w,\h/2) --++ (1,0);
  % \draw[spring] (\yyyyy + \w,\h/2) --++ (1,0);
  %\draw[ground] (0,0) |-++ (-\T,\H) |-++ (\T+\W,-\H-\D) -- (\W,0) -- cycle;
  %\draw (0,\H) -- (0,0) -- (\W,0);
  \draw (0,\H) --(0,0);
   \draw (\xxxxx + \w + 1,\H) --(\xxxxx + \w + 1,0);
  %\draw[ground] (0,0) |-++ (-\T,\H) |-++ (\T+\W,-\H-\D);
  \draw[mass] (\x,0) rectangle++ (\w,\h) node[midway] {$m$};
   \draw[mass] (\y,0) rectangle++ (\w,\h) node[midway] {$m$};
     \draw[mass] (\xx,0) rectangle++ (\w,\h) node[midway] {$m$};
   \draw[mass] (\yy,0) rectangle++ (\w,\h) node[midway] {$m$};
        \draw[mass] (\xxx,0) rectangle++ (\w,\h) node[midway] {$m$};
   \draw[mass] (\yyy,0) rectangle++ (\w,\h) node[midway] {$m$};
           \draw[mass] (\xxxx,0) rectangle++ (\w,\h) node[midway] {$m$};
   \draw[mass] (\yyyy,0) rectangle++ (\w,\h) node[midway] {$m$};
           \draw[mass] (\xxxxx,0) rectangle++ (\w,\h) node[midway] {$m$};
   %\draw[mass] (\yyyyy,0) rectangle++ (\w,\h) node[midway] {$m$};
   %%
    \draw[->]        (\xx+1.15,-0.25)   -- (\xx +1.5,1);
    \draw[->]        (\yy+1.15,-0.25)   -- (\yy +1.5,1);
    \draw[->]        (\xxx+1.15,-0.25)   -- (\xxx +1.5,1);
    %%
    \draw[dashed] (\xx+\w/2,0) --(\xx + \w/2,-0.5);
    \draw[dashed] (\yyy+\w/2,0) --(\yyy + \w/2,-0.5);
    \node at (\xx + \w/2 + 0.1,-0.7) {$s_1$};
    \node at (\yyy + \w/2 + 0.1,-0.7) {$s_2$};
\end{tikzpicture}



%\end{document}

==> Figures/conservative/test_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\fheight,
height=0.636\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
point meta min=0.02,
point meta max=0.2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0.05,
xmax=0.125,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={mode 1 coeff},
ymin=0.01,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={mode 2 coeff},
zmin=0.04,
zmax=0.075,
zlabel style={font=\color{white!15!black}},
zlabel={mode 3 coeff},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SpML $r=6$},
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3[scatter, only marks, mark=*, mark size=3.5902pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	z	color\\
0.05	0.01	0.04	0.114149331938325\\
0.05	0.01	0.0575	0.100628937334265\\
0.05	0.01	0.075	0.095315215842715\\
0.05	0.03	0.04	0.0988491084056832\\
0.05	0.03	0.0575	0.101322106971712\\
0.05	0.03	0.075	0.123106596141626\\
0.05	0.05	0.04	0.112589836169576\\
0.05	0.05	0.0575	0.129059015073824\\
0.05	0.05	0.075	0.161717245769603\\
0.0875	0.01	0.04	0.0739864376439\\
0.0875	0.01	0.0575	0.0693031426504717\\
0.0875	0.01	0.075	0.0747200874954833\\
0.0875	0.03	0.04	0.0687813147597264\\
0.0875	0.03	0.0575	0.0797877886592943\\
0.0875	0.03	0.075	0.103144278906789\\
0.0875	0.05	0.04	0.0878255790315425\\
0.0875	0.05	0.0575	0.107371614014838\\
0.0875	0.05	0.075	0.136258640482015\\
0.125	0.01	0.04	0.0537134980982546\\
0.125	0.01	0.0575	0.0547911384503359\\
0.125	0.01	0.075	0.0663943364667678\\
0.125	0.03	0.04	0.0567281365009223\\
0.125	0.03	0.0575	0.0716582473796233\\
0.125	0.03	0.075	0.0946812661497989\\
0.125	0.05	0.04	0.0787085492392492\\
0.125	0.05	0.0575	0.0986716058167372\\
0.125	0.05	0.075	0.124484179272341\\
};
\addplot3 [color=mycolor1, line width=10.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.1	0.025	0.05\\
};
 \end{axis}

\begin{axis}[%
width=0.6\fheight,
height=0.636\fheight,
at={(0.74\fheight,0\fheight)},
scale only axis,
point meta min=0.02,
point meta max=0.2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0.05,
xmax=0.125,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={mode 1 coeff},
ymin=0.01,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={mode 2 coeff},
zmin=0.04,
zmax=0.075,
zlabel style={font=\color{white!15!black}},
zlabel={mode 3 coeff},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={L-Opinf + SpML $r=6$},
xmajorgrids,
ymajorgrids,
zmajorgrids,
colorbar right,
colorbar style={anchor=south west, at={(1.345,0.001)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot3[scatter, only marks, mark=*, mark size=3.5902pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	z	color\\
0.05	0.01	0.04	0.0348317536778508\\
0.05	0.01	0.0575	0.0417956038840385\\
0.05	0.01	0.075	0.0594620133552247\\
0.05	0.03	0.04	0.0365565467363222\\
0.05	0.03	0.0575	0.043561424045516\\
0.05	0.03	0.075	0.0645180091144629\\
0.05	0.05	0.04	0.0523310540774404\\
0.05	0.05	0.0575	0.0630904522718876\\
0.05	0.05	0.075	0.0841393254405481\\
0.0875	0.01	0.04	0.0224413698519078\\
0.0875	0.01	0.0575	0.029022296816809\\
0.0875	0.01	0.075	0.0426354487521808\\
0.0875	0.03	0.04	0.0244526893643282\\
0.0875	0.03	0.0575	0.0274432285295444\\
0.0875	0.03	0.075	0.0445807950214336\\
0.0875	0.05	0.04	0.0377938446575378\\
0.0875	0.05	0.0575	0.0421646242490412\\
0.0875	0.05	0.075	0.0580386790318089\\
0.125	0.01	0.04	0.0216639109063074\\
0.125	0.01	0.0575	0.027319965464273\\
0.125	0.01	0.075	0.03914097858085\\
0.125	0.03	0.04	0.0242297355957287\\
0.125	0.03	0.0575	0.0265441645463126\\
0.125	0.03	0.075	0.0402296649048334\\
0.125	0.05	0.04	0.036843317153914\\
0.125	0.05	0.0575	0.0382317216553068\\
0.125	0.05	0.075	0.0506416796800403\\
};
\addplot3 [color=mycolor1, line width=10.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.1	0.025	0.05\\
};
 \end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/conservative/training_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of epochs},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Validation loss},
axis background/.style={fill=white},
legend style={at={(0.116,0.525)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red,dashed, line width=2.0pt]
  table[row sep=crcr]{%
50	0.0272809080779552\\
100	0.0241950508207083\\
150	0.0368996746838092\\
200	0.0428197346627712\\
250	0.0250847954303026\\
300	0.0199815016239882\\
350	0.0162078458815813\\
400	0.0140581494197249\\
450	0.0140549698844552\\
500	0.014776362106204\\
550	0.0151799228042364\\
600	0.0152836628258228\\
650	0.0151738673448563\\
700	0.0149186300113797\\
750	0.0145769314840436\\
800	0.0141875706613064\\
850	0.0137754436582327\\
900.000000000001	0.0133585147559643\\
1050	0.0122280213981867\\
1100	0.011929627507925\\
1150	0.0116776991635561\\
1200	0.0114684021100402\\
1250	0.0112951323390007\\
1300	0.0111522162333131\\
1350	0.0111961867660284\\
1400	0.0110545298084617\\
1650	0.0105497548356652\\
1750	0.0103567913174629\\
1900	0.0100788706913591\\
2100	0.0097364503890276\\
2300	0.00942334067076445\\
2500	0.00913192145526409\\
2700	0.0088568665087223\\
2900	0.00859557371586561\\
3100	0.00834599044173956\\
3250	0.00816493388265371\\
3400	0.007987841963768\\
3600	0.00775720179080963\\
3850	0.00748138502240181\\
4200	0.00713686970993877\\
4500	0.00688488129526377\\
5350	0.00629800651222467\\
5750	0.00605753343552351\\
6350	0.005740518681705\\
6600.00000000001	0.00562920048832893\\
6800	0.00555035984143614\\
7000	0.00548079982399941\\
7200.00000000001	0.00542051717638969\\
7400	0.00536906532943249\\
7600	0.00532588828355074\\
7800.00000000001	0.00529018882662058\\
8050	0.00525442976504564\\
8300	0.00522657670080662\\
8600.00000000001	0.00520051270723342\\
9100.00000000001	0.00516635598614812\\
9650	0.00512981880456209\\
10050	0.00509871263056993\\
10450	0.00506230909377336\\
10800	0.00502620264887809\\
11200	0.00498083652928472\\
11650	0.00492584891617298\\
12200	0.0048557436093688\\
12950	0.00476032076403499\\
15150	0.00450991652905941\\
16150	0.00440590642392636\\
17050	0.00431431364268064\\
19250	0.00411436567083001\\
20300	0.00403772760182619\\
21200	0.00398156139999628\\
22050	0.00393587350845337\\
22950	0.00389430485665798\\
24000	0.00385293248109519\\
25050	0.00381813663989305\\
26100	0.0037893527187407\\
27100	0.00376725196838378\\
28100	0.00374990096315741\\
29200	0.00373559864237904\\
30300	0.00372493523173034\\
31500	0.00371665367856622\\
33500	0.00370909459888935\\
35700	0.00370869529433548\\
36950	0.00371475075371563\\
37150	0.00371872796677053\\
37200	0.00371329439803958\\
37250	0.00371554307639599\\
37300	0.00372774433344602\\
37350	0.00370955071412026\\
37450	0.00372256198897958\\
37500	0.00370969204232097\\
37550	0.00372696574777364\\
37600	0.00371347507461905\\
37650	0.00371102895587682\\
37700	0.00373849715106189\\
37750	0.00371029274538159\\
37800	0.00371519941836595\\
37850	0.0037264609709382\\
37900	0.00371022708714008\\
37950	0.00373764848336577\\
38000	0.00371321523562074\\
38050	0.00371254235506057\\
38100	0.00373636186122894\\
38150	0.00371074816212058\\
38200	0.00373042793944478\\
38300	0.00371157191693782\\
38350	0.00374579383060336\\
38400	0.00371352816000581\\
38450	0.00371497380547225\\
38500	0.00373351154848933\\
38550	0.00373777328059077\\
38600	0.00371329439803958\\
38650	0.00371077167801559\\
38700	0.00375131703913212\\
38750	0.00374196819029748\\
38800	0.0037122736684978\\
38850	0.00371112814173102\\
38900	0.00374959781765937\\
38950	0.00374251045286655\\
39000	0.00371161662042141\\
39050	0.00371178053319454\\
39100	0.00374512746930122\\
39150	0.00374144408851862\\
39200	0.00371215911582112\\
39250	0.00371151766739786\\
39300	0.00374857522547245\\
39400	0.00374116352759301\\
39450	0.00371158076450228\\
39500	0.00371072138659656\\
39550	0.00375635037198662\\
39650	0.00374452141113579\\
39700	0.00371263083070517\\
39750	0.00371003663167357\\
39800	0.00376235041767359\\
39900	0.00374928722158074\\
39950	0.00374424527399242\\
40000	0.0037131137214601\\
40050	0.00370961474254727\\
40100	0.00374600244686007\\
40150	0.0037575177848339\\
40250	0.00375037454068661\\
40300	0.00372166885063052\\
40350	0.00371083011850714\\
40400	0.00370921893045306\\
40450	0.00376868527382612\\
40500	0.00375833408907056\\
40650	0.00375079922378063\\
40700	0.0037227007560432\\
40750	0.00371046224609017\\
40800	0.00370818423107266\\
40850	0.00376051082275807\\
40900	0.00376347266137599\\
41050	0.00375684490427375\\
41150	0.00375281274318695\\
41200	0.00371879199519754\\
41250	0.00370983453467488\\
41300	0.00370682450011373\\
41350	0.00371027644723654\\
41400	0.00376468175090849\\
41450	0.00376561912707984\\
41800	0.00375667447224259\\
41850	0.00371914054267108\\
41900	0.00370952184312045\\
41950	0.0037052258849144\\
42000	0.00370402447879315\\
42050	0.00377870863303542\\
42100	0.00376955466344952\\
42250	0.00376813486218452\\
42550	0.00376364309340715\\
42850	0.00376328267157078\\
42900	0.00371833890676498\\
43000	0.00370285334065556\\
43050	0.00369960861280561\\
43100	0.00375506794080138\\
43150	0.0037748902104795\\
43400	0.0037732720375061\\
43750	0.00376837328076362\\
43800	0.00372752989642322\\
43850	0.00371031370013952\\
43950	0.00369663280434906\\
44000	0.00376960542052984\\
44050	0.00377602037042379\\
44200	0.00377773214131593\\
44550	0.00377498473972082\\
44600	0.00376555440016091\\
44650	0.00371433980762958\\
44700	0.00370359187945723\\
44750	0.00370355718769133\\
44800	0.00377254537306726\\
44850	0.00377764436416328\\
44950	0.00377958081662655\\
45250	0.00377858337014913\\
45300	0.00372577994130551\\
45400	0.0036925848107785\\
45450	0.00377837708219886\\
45850	0.00377816474065185\\
45900	0.00372190936468542\\
45950	0.00370300468057394\\
46050	0.00377881061285734\\
46150	0.00378196220844984\\
46300	0.00378202809952199\\
46350	0.0037779901176691\\
46400	0.00371605856344104\\
46450	0.003720932174474\\
46500	0.00377902342006564\\
46650	0.00378322647884488\\
46800	0.00378297595307231\\
46850	0.00372662534937262\\
46900	0.0037171863950789\\
46950	0.00376850133761764\\
47000	0.0037814409006387\\
47150	0.00378414429724216\\
47200	0.00378456758335232\\
47250	0.00376853486523032\\
47300	0.00372039759531617\\
47350	0.00373555347323418\\
47400	0.00378127489238977\\
47500	0.00378456385806203\\
47550	0.00378543371334672\\
47600	0.00378904491662979\\
47650	0.00372198154218495\\
47699.9999999999	0.00377149740234017\\
47750	0.00378204905427992\\
47850	0.00378540437668562\\
47900.0000000001	0.00378529634326696\\
47950	0.00374909816309809\\
48000	0.0037356128450483\\
48050	0.00377829419448972\\
48100	0.00378396268934011\\
48200	0.00378619460389018\\
48250	0.00378401484340429\\
48300.0000000001	0.00370548106729984\\
48400	0.00378353823907673\\
48550	0.00378828006796539\\
48600	0.00370033038780093\\
48650	0.00369982700794935\\
48750	0.00378584628924727\\
48900	0.00378849846310913\\
48950	0.00378236640244723\\
49000	0.0037258742377162\\
49100	0.00378666538745165\\
49200	0.00378645560704172\\
49250	0.00374075351282954\\
49300	0.00378072843886911\\
49400	0.00378775782883167\\
49450	0.00378647772595286\\
49550	0.00376231083646416\\
49600	0.00378983654081822\\
49650	0.00378902442753315\\
49700	0.00378196500241756\\
49750	0.00370844383724034\\
49850	0.00378961581736803\\
49900	0.00379168521612883\\
49950.0000000001	0.00378599669784308\\
50000	0.00374310743063688\\
50050	0.00377905834466218\\
50100	0.00378448702394962\\
50150	0.00378506584092975\\
50200	0.00369280437007546\\
50300	0.00378420762717724\\
50400	0.00378939672373235\\
50450	0.00377859035506844\\
50500.0000000001	0.00375242857262492\\
50550	0.00379076274111867\\
50600	0.00379609502851963\\
50650	0.00375075126066804\\
50700	0.00375898322090506\\
50749.9999999999	0.00378318084403872\\
50800	0.00378345092758536\\
50850	0.00375357596203684\\
50899.9999999999	0.00375882792286575\\
50950	0.00378542114049196\\
51050	0.00379350199364126\\
51100	0.00372685329057276\\
51200	0.00379199860617518\\
51250	0.00378459738567472\\
51300	0.00374642596580088\\
51350	0.00376746011897922\\
51400	0.00377341965213418\\
51450	0.0037934253923595\\
51500	0.00378320133313536\\
51550	0.00379183772020042\\
51600	0.00378497433848679\\
51650	0.00375746330246329\\
51700	0.00378577038645744\\
51750	0.00379190128296614\\
51800	0.00379369035363197\\
51850	0.00374255888164044\\
51950	0.00379199418239296\\
52000	0.00378608796745539\\
52050	0.00375235499814153\\
52100	0.00378915714100003\\
52150	0.00378242554143071\\
52200	0.00370049523189663\\
52250	0.00375772570259869\\
52300	0.00377757055684924\\
52350	0.00378279387950897\\
52400	0.00374293979257345\\
52450	0.0037827817723155\\
52500	0.00378064485266805\\
52600	0.00374948512762785\\
52650	0.00378305930644274\\
52700	0.0037942468188703\\
52800	0.00373646942898631\\
52850	0.00378256943076849\\
52950	0.00378617737442255\\
53000	0.00370783032849431\\
53100	0.00377927557565272\\
53150	0.00378108699806034\\
53200	0.00373180978931487\\
53300	0.00378859275951981\\
53350	0.00378582300618291\\
53400	0.00379333179444074\\
53450	0.0037775186356157\\
53500	0.00379974488168954\\
53550	0.00373208709061145\\
53600	0.00379081116989254\\
53650	0.00379300722852349\\
53700	0.00377534632571041\\
53800	0.003796330653131\\
53950	0.00378298666328191\\
54000	0.00376105401664972\\
54050	0.00378202088177204\\
54100	0.00378700788132846\\
54150	0.00372082157991826\\
54200	0.00379200419411063\\
54250	0.00378209445625543\\
54300	0.00375724048353731\\
54350	0.0037653730250895\\
54399.9999999999	0.00378730660304427\\
54500	0.0037781735882163\\
54550	0.00370583031326532\\
54599.9999999999	0.00377029087394476\\
54650.0000000001	0.00378044322133064\\
54700	0.00374209601432085\\
54750	0.00376615743152797\\
54800	0.00375271867960691\\
54850	0.00378945446573197\\
54900.0000000001	0.0037937427405268\\
55000	0.00374231627210975\\
55050	0.00377220613881945\\
55100	0.00377202033996582\\
55150	0.00377633213065564\\
55200	0.00377499149180948\\
55250	0.00378232402727007\\
55299.9999999999	0.00378442462533712\\
55350.0000000001	0.00379120162688196\\
55400	0.00369539204984903\\
55449.9999999999	0.00377886090427637\\
55500	0.00377498008310795\\
55550	0.00376688898541033\\
55600	0.00372074218466878\\
55650	0.003780712839216\\
55699.9999999999	0.00374350533820689\\
55750	0.00375410821288824\\
55800	0.00378117384389042\\
55900	0.00378620950505137\\
55950	0.00378918345086276\\
56000	0.00378738320432603\\
56100	0.00376571854576468\\
56149.9999999999	0.0037063485942781\\
56200	0.00379232061095535\\
56250	0.00379399675875902\\
56300	0.0037587892729789\\
56350	0.0037678093649447\\
56400	0.0037906898651272\\
56500	0.00374026852659881\\
56550	0.00378446653485298\\
56599.9999999999	0.00378309842199087\\
56700	0.00377017213031649\\
56750	0.00378660368733108\\
56850	0.00376012455672025\\
56900	0.00377903273329139\\
56950	0.00375929428264499\\
57000	0.00378689123317599\\
57050	0.00375768216326832\\
57100	0.0037655970081687\\
57150	0.00375446467660367\\
57200	0.0037771500647068\\
57250	0.00376196624711156\\
57300	0.00377433793619275\\
57400	0.00376477534882724\\
57450	0.00378251727670431\\
57500	0.00376501446589827\\
57550	0.00379693321883678\\
57600	0.00375936646014452\\
57700.0000000001	0.00378430308774113\\
57749.9999999999	0.00374828418716788\\
57800.0000000001	0.00377239589579403\\
57850	0.00377443968318402\\
57999.9999999999	0.0037529170513153\\
58050	0.00377850420773029\\
58150	0.00378356222063303\\
58200	0.00376509688794613\\
58250	0.00376657024025917\\
58299.9999999999	0.00376116135157645\\
58400	0.00379448663443327\\
58500.0000000001	0.00378222903236746\\
58550	0.00379350921139121\\
58600	0.00376495090313255\\
58699.9999999999	0.00377053674310446\\
58750	0.00376702332869172\\
58850	0.00374768162146211\\
58900	0.00377199612557888\\
58949.9999999999	0.00375386024825275\\
58999.9999999999	0.00376322329975665\\
59050.0000000001	0.00376561284065246\\
59100	0.00378964911215007\\
59150.0000000001	0.00377996824681758\\
59200	0.0037774913944304\\
59250.0000000001	0.0037798541598022\\
59299.9999999999	0.00376296741887927\\
59350	0.00376158091239631\\
59500	0.00378302717581391\\
59550	0.00378890405409038\\
59600	0.00375997298397124\\
59650	0.00376691808924078\\
59750	0.00376758072525263\\
59850	0.00375441391952336\\
59900	0.00376865500584245\\
59950.0000000001	0.00375322182662785\\
60100	0.0037748992908746\\
60150	0.00373700330965221\\
60200	0.00372626027092338\\
60300	0.00377017445862293\\
60400.0000000001	0.00377654959447682\\
60450	0.00375612219795585\\
60500	0.0037592751905322\\
60550	0.00377072626724839\\
60649.9999999999	0.0037548216059804\\
60700	0.00377187132835388\\
60750	0.00377591745927929\\
60800	0.00372565165162087\\
60900	0.00376872578635811\\
60950	0.00376421911641955\\
61000	0.00376517465338111\\
61050.0000000001	0.00376865454018116\\
61149.9999999999	0.00376836257055402\\
61200	0.00374267902225256\\
61250	0.00373529340140521\\
61300	0.0037514423020184\\
61399.9999999999	0.00375892594456673\\
61450	0.00375811429694294\\
61500	0.00374874146655202\\
61550	0.00375616759993136\\
61600	0.00373212620615959\\
61650	0.00377993611618876\\
61700	0.0037335124798119\\
61750	0.00376195949502289\\
61800	0.00376684172078967\\
61900	0.00375462416559458\\
61950	0.00375622371211647\\
61999.9999999999	0.00375068886205554\\
62050	0.0037512679118663\\
62100	0.00374196516349912\\
62149.9999999999	0.00377210788428783\\
62199.9999999999	0.00374273769557476\\
62350	0.00376826268620789\\
62400	0.00375907868146896\\
62450	0.0037428974173963\\
62500	0.00374796846881509\\
62600	0.00376538326963782\\
62700.0000000001	0.00374220637604594\\
62750	0.00374339241534472\\
63000.0000000001	0.00376375927589833\\
63250.0000000001	0.00375411519780755\\
63350	0.00375615525990724\\
63450	0.00375952292233705\\
63500	0.00375845283269882\\
63750	0.00373834371566772\\
63899.9999999999	0.00375304976478219\\
64000.0000000001	0.00373769272118807\\
64050	0.00374093418940901\\
64100	0.0037523650098592\\
64200	0.0037375409156084\\
64249.9999999999	0.00374029297381639\\
64300	0.00375089421868324\\
64400.0000000001	0.00373613997362554\\
64450	0.00374816125258804\\
64550	0.00373567035421729\\
64600	0.00374721712432801\\
64650	0.00373807782307267\\
64700	0.00373786361888051\\
64750	0.00374411698430777\\
64800	0.00373447360470891\\
64850	0.00374372745864093\\
64900	0.00373614113777876\\
64950	0.00373911624774337\\
65050	0.00373588944785297\\
65100	0.00373886316083371\\
65150	0.00373443006537854\\
65200.0000000001	0.00373848574236035\\
65250	0.00373380910605192\\
65300	0.00373733276501298\\
65350	0.00373363634571433\\
65400.0000000001	0.00373578490689397\\
65500	0.00373411877080798\\
66749.9999999999	0.0037226895801723\\
76849.9999999999	0.00362962624058127\\
79549.9999999999	0.00360053894110023\\
80000	0.0035953784827143\\
};
\addlegendentry{LOpInf-SpML}

\addplot [color=green, dotted,line width=2.0pt]
  table[row sep=crcr]{%
50	138.113143920899\\
100	130.56071472168\\
150	129.427474975586\\
200	127.639442443848\\
250	125.701560974121\\
300	124.665390014648\\
350	123.491073608398\\
400	122.893371582031\\
450	122.149528503418\\
500	121.362846374512\\
550	120.507301330566\\
600	119.527572631836\\
650	117.878303527832\\
700	115.552352905274\\
800	112.538185119629\\
850	110.831756591797\\
900.000000000001	109.027160644531\\
950	107.246597290039\\
1000	105.289566040039\\
1050	103.589569091797\\
1100	102.701889038086\\
1150	102.117645263672\\
1200	100.942749023437\\
1250	99.5034408569335\\
1300	98.0504074096679\\
1350	96.4611129760743\\
1400	92.0691757202149\\
1500	82.7627029418945\\
1550	79.8267059326172\\
1600	78.5850372314453\\
1700	79.0321731567383\\
1750	78.2873077392579\\
1800	77.5039978027345\\
1850	76.8280487060546\\
1900	76.2654113769531\\
1950	75.7938690185547\\
2100	74.6597518920898\\
2300	73.6782989501953\\
2550	72.5949172973633\\
2650	72.1507492065429\\
2750	71.832878112793\\
2800	71.5277938842773\\
2850	71.397201538086\\
3050	70.4230880737305\\
3100	70.1775283813477\\
3150	69.8789825439453\\
3200	69.5380477905273\\
3250	69.0959548950195\\
3300	68.4853820800782\\
3350	67.5780181884766\\
3400	66.1602706909179\\
3450	63.9175109863281\\
3500	60.4863739013673\\
3550	56.9847030639649\\
3600	54.0878601074219\\
3650	51.6743888854981\\
3700	49.6214561462402\\
3750	47.8333053588867\\
3800	46.2419967651367\\
3900	43.4816322326661\\
4000	41.111385345459\\
4150	38.0325546264649\\
4350.00000000001	34.5455169677734\\
4500	32.3335304260254\\
4600	31.0592212677002\\
4700.00000000001	29.9558410644531\\
4800	29.0261821746826\\
4850	28.6243686676026\\
4950.00000000001	27.930850982666\\
5000	27.7351341247558\\
5050.00000000001	27.3981513977051\\
5150.00000000001	26.9723739624024\\
5250	26.6276931762695\\
5350	26.3487129211426\\
5450	26.1179466247558\\
5550	25.9226474761963\\
5650	25.7523212432861\\
5700	25.6796016693115\\
5750	25.6339626312256\\
5800.00000000001	25.4944133758545\\
5850.00000000001	25.4529113769531\\
5900.00000000001	25.3485565185547\\
5950	25.5069808959961\\
6000	25.2330341339111\\
6050.00000000001	25.2820777893066\\
6100	25.0149917602539\\
6150	24.9079647064209\\
6250.00000000001	24.5673484802246\\
6300.00000000001	24.2658767700196\\
6350	23.7682552337647\\
6400.00000000001	22.916561126709\\
6450	21.0794887542725\\
6500	16.842679977417\\
6550	15.1325674057007\\
6600.00000000001	13.9796266555786\\
6650	13.1278352737427\\
6700.00000000001	12.4482412338257\\
6750.00000000001	11.9637537002564\\
6800	11.6220245361328\\
6850	11.360071182251\\
6900.00000000001	11.1757707595825\\
6950	11.0259895324707\\
7000	10.9068927764893\\
7050.00000000001	10.8595008850098\\
7100	10.7245578765869\\
7250.00000000001	10.5261297225952\\
7300	10.4774446487427\\
7400	10.2971487045288\\
7450	10.2145195007324\\
7500	10.1159734725952\\
7600	9.8576307296753\\
7650.00000000001	9.70925617218018\\
7700.00000000001	9.51077175140382\\
7750.00000000001	9.27201747894287\\
7800.00000000001	8.98396110534669\\
7850	8.61617755889892\\
7900.00000000001	8.15413379669189\\
7950	7.57958173751831\\
8000	6.92615938186646\\
8100	5.65933561325074\\
8150	5.2041277885437\\
8200	4.91094875335694\\
8250.00000000001	4.71490669250489\\
8300	4.60065126419068\\
8350	4.54258871078491\\
8400.00000000001	4.4982442855835\\
8450.00000000001	4.46297550201416\\
8500	4.45576477050781\\
8550	4.41195106506347\\
8600.00000000001	4.39283752441406\\
8650.00000000001	4.40580940246582\\
8700.00000000001	4.34044408798218\\
8750	4.31882667541504\\
8800.00000000001	4.30101537704468\\
8850.00000000001	4.28032255172729\\
8900.00000000001	4.26647853851319\\
9050	4.17112970352173\\
9100.00000000001	4.14470863342286\\
9150	4.13326025009155\\
9200.00000000001	4.10305261611938\\
9250	4.06621885299683\\
9300.00000000001	4.05039358139038\\
9350.00000000001	4.02894973754883\\
9400.00000000001	3.9955575466156\\
9450.00000000001	3.95729851722718\\
9500	3.9333701133728\\
9700.00000000001	3.78324818611145\\
9750.00000000001	3.73785948753357\\
9800.00000000001	3.68716859817505\\
9850.00000000001	3.62974786758423\\
9899.99999999999	3.56395840644836\\
9950.00000000001	3.48774123191833\\
10000	3.3985562324524\\
10050	3.29347443580628\\
10100	3.16901183128357\\
10150	3.02185988426209\\
10200	2.85021138191223\\
10250	2.65719676017761\\
10300	2.449138879776\\
10350	2.22842597961426\\
10450	1.77218735218048\\
10550	1.35061240196228\\
10600	1.15519797801972\\
10650	1.01530170440674\\
10750	0.743684947490692\\
10800	0.656595528125762\\
10850	0.544226050376892\\
10900	0.494402468204498\\
10950	0.386070817708969\\
11000	0.350566774606705\\
11050	0.268139690160752\\
11100	0.274431854486466\\
11150	0.244731798768044\\
11200	0.237471029162407\\
11250	0.172740995883942\\
11300	0.182916015386581\\
11350	0.153076082468033\\
11400	0.19409017264843\\
11500	0.108112022280693\\
11550	0.127132087945938\\
11600	0.122524403035641\\
11650	0.103691935539246\\
11700	0.105833865702152\\
11750	0.124614968895912\\
11800	0.114287436008453\\
11850	0.10114686191082\\
11900	0.0945977717638016\\
11950	0.103022083640099\\
12000	0.10552030056715\\
12050	0.0913988277316093\\
12100	0.100197941064835\\
12150	0.0898470133543015\\
12200	0.100054085254669\\
12250	0.0897537246346474\\
12300	0.0947162583470344\\
12350	0.101044848561287\\
12400	0.0959588512778283\\
12450	0.0868872478604316\\
12500	0.0906633809208869\\
12550	0.0907349660992621\\
12600	0.0939998403191566\\
12650	0.0952361598610878\\
12700	0.0851005166769028\\
12750	0.0932764187455178\\
12800	0.0957782641053199\\
12850	0.0999046713113785\\
12900	0.088193140923977\\
12950	0.0964072570204735\\
13000	0.0917465984821319\\
13050	0.103586927056313\\
13100	0.0997036695480347\\
13150	0.0948575511574745\\
13200	0.0822438299655913\\
13250	0.0845569744706154\\
13300	0.0923702046275138\\
13350	0.0814603716135025\\
13400	0.0824200883507729\\
13450	0.0916572511196136\\
13500	0.0886386707425117\\
13550	0.0852641612291336\\
13600	0.0855587571859359\\
13650	0.0821577906608581\\
13700	0.08961983025074\\
13750	0.0890199840068817\\
13800	0.088857740163803\\
13850	0.0926374197006226\\
13900	0.0828728154301642\\
13950	0.0786445885896682\\
14000	0.0841312110424041\\
14050	0.0851022228598595\\
14100	0.0978858619928361\\
14150	0.0797510966658592\\
14200	0.0846458300948143\\
14250	0.078435868024826\\
14300	0.0828466564416886\\
14350	0.0775081291794776\\
14400	0.0806242376565933\\
14450	0.0910935997962951\\
14500	0.0929655134677887\\
14550	0.0798201858997345\\
14600	0.0786911100149154\\
14650	0.0854895114898682\\
14700	0.0736063569784164\\
14750	0.0774162560701369\\
14800	0.0778126642107964\\
14850	0.076282225549221\\
14900	0.0850227102637291\\
14950	0.0805570781230926\\
15000	0.080322228372097\\
15050	0.0900844037532805\\
15100	0.081540733575821\\
15150	0.115402884781361\\
15200	0.0720822811126708\\
15250	0.0783305764198303\\
15350	0.0952317863702774\\
15400	0.0941032543778419\\
15450	0.0943311005830764\\
15500	0.0868685171008111\\
15550	0.0752431675791741\\
15600	0.0740285217761993\\
15650	0.0828002318739891\\
15700	0.0876218676567078\\
15750	0.0729067549109458\\
15800	0.102706044912338\\
15850	0.099571317434311\\
15900	0.0743384659290314\\
15950	0.0723022148013115\\
16000	0.0758740305900574\\
16050	0.0768315196037293\\
16100	0.102378010749817\\
16150	0.0729352384805679\\
16200	0.0722182095050811\\
16250	0.0696266591548919\\
16300	0.0702540725469589\\
16350	0.0732118636369705\\
16400	0.0827625840902329\\
16450	0.0801198929548263\\
16500	0.0914413258433341\\
16550	0.0690983086824417\\
16600	0.0707483142614365\\
16650	0.0752753093838691\\
16700	0.0728028118610382\\
16750	0.0725804716348647\\
16800	0.0795421078801155\\
16850	0.0662419497966767\\
16900	0.0818545520305633\\
16950	0.0691644847393036\\
17000	0.0714346766471862\\
17050	0.0891127511858939\\
17100	0.075340911746025\\
17150	0.0822807028889655\\
17200	0.0968217924237251\\
17250	0.0829214304685592\\
17300	0.0661934986710549\\
17350	0.0759422630071639\\
17400	0.125567525625229\\
17450	0.0815566629171371\\
17500	0.0797149091959\\
17550	0.0751400440931321\\
17600	0.0659706592559815\\
17650	0.0713043212890624\\
17700	0.0757094621658325\\
17750	0.0619325749576091\\
17800	0.065136656165123\\
17850	0.0733373686671257\\
17900	0.0664499551057815\\
17950	0.0724055394530295\\
18000	0.0670298114418983\\
18050	0.0683558210730553\\
18100	0.0662270933389664\\
18150	0.0632757842540741\\
18200	0.0850917249917984\\
18250	0.0804613083600998\\
18350	0.0650883764028549\\
18400	0.0667412355542183\\
18450	0.0761938765645028\\
18500	0.065817080438137\\
18550	0.0668162405490876\\
18600	0.0847698599100112\\
18650	0.0633002370595932\\
18700	0.0939453914761544\\
18750	0.0601483434438705\\
18850	0.0692009106278419\\
18900	0.0591140985488891\\
18950	0.0608640909194946\\
19000	0.0647987052798271\\
19050	0.0778423845767974\\
19100	0.0659035742282867\\
19150	0.0662862658500672\\
19200	0.0586589723825455\\
19250	0.0612520053982734\\
19300	0.0648018270730972\\
19350	0.0610488466918468\\
19400	0.064146265387535\\
19450	0.0626161098480224\\
19500	0.0663122236728667\\
19550	0.0591523125767708\\
19600	0.06863734126091\\
19650	0.0617092326283455\\
19700	0.0592175796627998\\
19750	0.0821397081017494\\
19800	0.0767700746655464\\
19850	0.0625752732157708\\
19900	0.0662673711776734\\
19950	0.0711805149912834\\
20000	0.0696652457118034\\
20050	0.0559109076857567\\
20100	0.060782004147768\\
20150	0.0618195943534374\\
20200	0.0611153990030289\\
20250	0.0598924607038498\\
20300	0.0661525577306748\\
20350	0.0560922250151634\\
20400	0.0656389892101288\\
20450	0.0573823116719723\\
20500	0.0611314550042152\\
20550	0.0620712079107762\\
20600	0.0619512051343917\\
20650	0.0592680498957634\\
20700	0.0589700266718864\\
20750	0.0692903101444244\\
20800	0.065001867711544\\
20850	0.0753477588295936\\
20900	0.0540866702795029\\
20950	0.0666509419679642\\
21000	0.0587955564260482\\
21050	0.0644465014338493\\
21100	0.067118875682354\\
21150	0.0551979318261146\\
21200	0.0694603919982909\\
21250	0.0593898594379425\\
21300	0.0552513748407364\\
21350	0.0765654146671295\\
21400	0.0563702657818794\\
21500	0.0600779540836811\\
21550	0.0559915639460087\\
21600	0.057715006172657\\
21650	0.0586132369935512\\
21700	0.0609837472438812\\
21750	0.0679682716727257\\
21800	0.0585467889904976\\
21850	0.060064971446991\\
21900	0.0661671087145805\\
21950	0.0522760227322579\\
22000	0.0599500760436057\\
22050	0.0768493860960006\\
22100	0.0569538325071335\\
22150	0.0553406402468682\\
22200	0.0517311766743659\\
22250	0.0628941431641579\\
22300	0.0551901385188103\\
22350	0.055124968290329\\
22400	0.0509255528450012\\
22450	0.0526532083749771\\
22500	0.0502753555774689\\
22550	0.0573001578450203\\
22600	0.0514384061098098\\
22650	0.0624563135206699\\
22700	0.0645479932427406\\
22750	0.0525030791759491\\
22800	0.0744478031992913\\
22900	0.0570858456194401\\
22950	0.0830272063612938\\
23000	0.0585024356842041\\
23050	0.0525851920247078\\
23150	0.0616608113050461\\
23200	0.0770915150642394\\
23250	0.0604519471526146\\
23300	0.0580395385622978\\
23350	0.053633101284504\\
23400	0.0597935244441033\\
23450	0.0565563961863518\\
23500	0.0485848039388656\\
23550	0.0546858310699462\\
23600	0.0533291697502136\\
23650	0.0589318051934242\\
23700	0.0513466112315654\\
23750	0.071553312242031\\
23800	0.059496484696865\\
23850	0.0529742874205112\\
23900	0.0502989143133163\\
23950	0.0556267090141773\\
24000	0.0713056921958923\\
24050	0.0492810048162937\\
24100	0.0570223964750767\\
24150	0.0602200999855995\\
24200	0.0465416796505451\\
24300	0.0720560774207115\\
24350	0.0523556508123875\\
24400	0.0589541234076023\\
24450	0.057803027331829\\
24500	0.0593653433024883\\
24550	0.0473290644586086\\
24600	0.0578436478972434\\
24650	0.05850251019001\\
24700	0.0487287566065788\\
24750	0.0480540841817856\\
24800	0.0502620413899421\\
24850	0.0465129688382148\\
24900	0.0446792356669903\\
24950	0.0569186247885228\\
25100	0.0466927923262119\\
25150	0.0515880808234215\\
25200	0.0493189059197903\\
25250	0.0627930462360382\\
25300	0.0506801791489124\\
25350	0.0494496375322341\\
25400	0.0557659789919853\\
25500	0.043609194457531\\
25550	0.0513360649347305\\
25600	0.0530517995357513\\
25650	0.0542035847902298\\
25700	0.0618238858878612\\
25800	0.0673980489373208\\
25850	0.0521027110517025\\
25900	0.0640353336930275\\
25950	0.04552898183465\\
26000	0.0433936193585395\\
26100	0.0544789172708988\\
26150	0.0470521338284016\\
26200	0.0432242453098297\\
26250	0.0468765534460545\\
26300	0.043567281216383\\
26350	0.0723710358142852\\
26400	0.0482533536851406\\
26450	0.0498031638562679\\
26500	0.0528692044317722\\
26550	0.0734587758779526\\
26600	0.0435124225914478\\
26650	0.0572199039161205\\
26700	0.0595667958259583\\
26750	0.0474235564470291\\
26800	0.043234832584858\\
26850	0.0429892279207706\\
26900	0.0429713949561119\\
26950	0.0475849807262421\\
27000	0.0608407631516457\\
27050	0.0561016350984573\\
27100	0.0456985682249069\\
27150	0.055933304131031\\
27200	0.0606184042990207\\
27250	0.0486325398087501\\
27300	0.0494024604558944\\
27350	0.0433216989040375\\
27400	0.0588183477520942\\
27450	0.0482938587665558\\
27500	0.0478895902633667\\
27550	0.0440268255770206\\
27600	0.0541247427463531\\
27650	0.0465822666883469\\
27700	0.0483341515064239\\
27750	0.0446114800870418\\
27850	0.0673150196671486\\
27900	0.0469106733798981\\
27950	0.046734381467104\\
28000	0.0470165386795998\\
28050	0.0437516644597053\\
28100	0.0433208681643009\\
28150	0.0595822110772133\\
28200	0.056504089385271\\
28250	0.0421814471483231\\
28300	0.0477443747222424\\
28350	0.0394451916217804\\
28400	0.0443794578313827\\
28450	0.0437933951616287\\
28500	0.0596004165709018\\
28550	0.059182919561863\\
28600	0.0431015565991401\\
28650	0.0431350208818912\\
28700	0.0589043386280537\\
28750	0.0389591380953789\\
28800	0.0418839529156685\\
28850	0.0551185123622418\\
28900	0.0575048215687274\\
28950	0.0460291765630245\\
29000	0.0431462489068508\\
29050	0.057506799697876\\
29100	0.0441206023097038\\
29150	0.0573682337999344\\
29200	0.0542371645569801\\
29250	0.0405057668685913\\
29300	0.0460863150656223\\
29350	0.0450448766350746\\
29400	0.0560803413391113\\
29450	0.0407840497791767\\
29500	0.0441029965877533\\
29550	0.0558894574642181\\
29600	0.0423364043235779\\
29650	0.0511910542845726\\
29700	0.0375338867306709\\
29750	0.0401536002755165\\
29800	0.0407916903495789\\
29850	0.040793340653181\\
29900	0.0433831140398979\\
29950	0.052769273519516\\
30000	0.0353204719722271\\
30050	0.0424108505249023\\
30150	0.0375001095235347\\
30200	0.0522509105503559\\
30250	0.0464189313352108\\
30300	0.0522424317896366\\
30350	0.0348607711493969\\
30400	0.0438942611217499\\
30450	0.0435821153223515\\
30500	0.0408499166369438\\
30550	0.0440290533006191\\
30600	0.0389615185558796\\
30650	0.0481529980897903\\
30700	0.0523905046284199\\
30750	0.0408487468957901\\
30800	0.0549519360065461\\
30850	0.0344368666410446\\
30900	0.0398427098989487\\
30950	0.0402741618454456\\
31000	0.0387500412762165\\
31050	0.0412503555417061\\
31100	0.0510080642998218\\
31150	0.0346161350607872\\
31200	0.0453455932438374\\
31250	0.037324458360672\\
31300	0.055762954056263\\
31350	0.0364159680902958\\
31450	0.0385827757418156\\
31500	0.0424027442932129\\
31550	0.0514018945395947\\
31600	0.0384061932563782\\
31650	0.0376021191477775\\
31700	0.0386632978916168\\
31750	0.0372264161705971\\
31800	0.0481959134340286\\
31850	0.0538053996860981\\
31900	0.0491530708968639\\
31950	0.0423656925559043\\
32000	0.0389786623418331\\
32050	0.0380550362169743\\
32100	0.0340580083429813\\
32150	0.0362105630338192\\
32200	0.0371286571025848\\
32300	0.0519521571695805\\
32350	0.0490613132715225\\
32500	0.0355748385190964\\
32550	0.0353469103574752\\
32600	0.0475224368274212\\
32650	0.0317484848201275\\
32700	0.0453124716877938\\
32750	0.0366206355392933\\
32800	0.0464847944676876\\
32850	0.0415685437619686\\
32900	0.045323334634304\\
33000	0.0418544970452785\\
33050	0.0522375069558621\\
33100	0.0490742772817611\\
33150	0.0476656928658485\\
33200	0.0507628992199898\\
33250	0.0367954671382904\\
33300	0.0473098084330559\\
33350	0.0368806980550289\\
33400	0.0516562573611736\\
33450	0.0364791229367256\\
33500	0.0365108363330364\\
33550	0.0425019636750221\\
33600	0.042274884879589\\
33650	0.0341417454183102\\
33700	0.0493491329252719\\
33750	0.0504540093243122\\
33800	0.0472277253866195\\
33850	0.0400749444961548\\
33900	0.0509807392954826\\
33950	0.046512808650732\\
34000	0.0372913293540477\\
34050	0.0350652709603309\\
34100	0.0425626449286938\\
34150	0.04428581148386\\
34250	0.0339093133807182\\
34300	0.047803159803152\\
34350	0.0417963378131389\\
34400	0.0427790842950344\\
34450	0.0468370839953423\\
34550	0.0385576896369458\\
34600	0.0431644134223461\\
34650	0.0322003960609436\\
34700	0.035277858376503\\
34750	0.0366286896169185\\
34800	0.0399487018585205\\
34850	0.0369831584393978\\
34900	0.0387342013418674\\
34950	0.0575370080769062\\
35000	0.0352503135800361\\
35050	0.0346059836447239\\
35100	0.0331841707229614\\
35150	0.0478493124246597\\
35200	0.0300055406987667\\
35250	0.0325355231761932\\
35300	0.0406578779220581\\
35350	0.0393100678920746\\
35400	0.035868227481842\\
35450	0.0368909426033496\\
35500	0.0459537096321582\\
35550	0.0343683995306492\\
35600	0.038337204605341\\
35650	0.0298346318304538\\
35700	0.0435706749558449\\
35750	0.0458690971136093\\
35800	0.0393248945474625\\
35950	0.0346220508217812\\
36000	0.041686687618494\\
36050	0.0459674559533596\\
36100	0.0305950008332729\\
36150	0.0335903726518154\\
36200	0.0303969196975231\\
36250	0.0304040983319282\\
36300	0.0503971502184868\\
36350	0.0499632023274898\\
36450	0.0305296182632446\\
36500	0.0293349772691727\\
36550	0.0325148850679398\\
36600	0.0331482514739036\\
36650	0.037315659224987\\
36700	0.0335822328925133\\
36750	0.0337813496589661\\
36850	0.0465308278799057\\
36950	0.0383263826370239\\
37000	0.0421471334993839\\
37050	0.0332959666848183\\
37100	0.0334507673978806\\
37150	0.0445323772728443\\
37250	0.0346569567918778\\
37300	0.0390309654176235\\
37350	0.0382120087742805\\
37400	0.0391132980585098\\
37450	0.0333793200552464\\
37550	0.0446693152189255\\
37600	0.03116000816226\\
37650	0.0437919907271862\\
37700	0.0429723039269447\\
37750	0.035677719861269\\
37800	0.0345831327140331\\
37850	0.0310414526611566\\
37900	0.0367695577442646\\
37950	0.0386289022862911\\
38000	0.0494246073067188\\
38050	0.0382643900811672\\
38100	0.0441887900233269\\
38150	0.0403233580291271\\
38200	0.0283191539347172\\
38250	0.0387871786952018\\
38300	0.0321731716394424\\
38350	0.0361074544489383\\
38400	0.0313310399651527\\
38450	0.0311448536813259\\
38500	0.0321577824652195\\
38550	0.0349157825112343\\
38600	0.0303646475076676\\
38650	0.0335541926324367\\
38700	0.0316538289189339\\
38750	0.037327691912651\\
38800	0.0347970016300678\\
38850	0.038269191980362\\
38900	0.0281678475439548\\
38950	0.0349749475717544\\
39000	0.0378777235746384\\
39100	0.0287574529647827\\
39150	0.0404763147234916\\
39250	0.0352960526943207\\
39300	0.037008699029684\\
39350	0.0299650095403195\\
39400	0.0293994471430778\\
39450	0.0313416980206967\\
39550	0.0276224017143249\\
39650	0.0387974455952644\\
39700	0.0409219190478325\\
39750	0.0309371724724769\\
39800	0.0355499237775802\\
39850	0.0291346795856953\\
39900	0.0411378368735313\\
39950	0.0299459025263786\\
40000	0.0333076603710651\\
40050	0.0312403179705143\\
40100	0.0305682271718979\\
40150	0.0320985913276672\\
40200	0.0326403155922889\\
40250	0.0320111699402332\\
40300	0.0299471002072096\\
40350	0.0307285897433758\\
40400	0.0279090628027916\\
40450	0.0313983373343944\\
40500	0.0286282040178775\\
40550	0.0324567779898643\\
40600	0.0286457799375057\\
40700	0.0341425240039825\\
40750	0.0293780546635389\\
40800	0.0297493673861027\\
40850	0.031690638512373\\
40950	0.0275494493544101\\
41000	0.0284804850816727\\
41050	0.0286121889948845\\
41100	0.0306829325854778\\
41150	0.0282579362392425\\
41200	0.0280099734663963\\
41250	0.0363254323601723\\
41400	0.029610950499773\\
41450	0.0372823141515255\\
41550	0.029435820877552\\
41600	0.0351272784173489\\
41650	0.0293914265930653\\
41700	0.0299184992909431\\
41750	0.0321545973420143\\
41800	0.0314938686788082\\
41850	0.0294889472424984\\
41900	0.030501414090395\\
41950	0.0307506434619426\\
42000	0.0291600711643696\\
42050	0.0356324054300785\\
42100	0.0296247340738773\\
42150	0.0288501717150211\\
42200	0.0346196331083775\\
42250	0.0268115028738975\\
42300	0.0305496044456959\\
42350	0.0283747985959053\\
42400	0.0288614481687546\\
42450	0.0304817818105221\\
42500	0.0285718664526939\\
42550	0.0333930924534797\\
42600	0.0294520072638988\\
42650	0.0283045321702957\\
42700	0.0292968116700649\\
42750	0.0340428203344345\\
42800	0.0266950577497482\\
42900	0.0327912606298924\\
42950	0.0267643630504608\\
43000	0.0321626625955104\\
43050	0.0318568795919418\\
43100	0.0269284658133984\\
43150	0.0309893283993006\\
43300	0.0278588645160198\\
43350	0.0290358252823353\\
43400	0.028888089582324\\
43450	0.0295056514441967\\
43500	0.0268382895737886\\
43550	0.0264930166304112\\
43600	0.0287340767681599\\
43650	0.0345454216003418\\
43700	0.0342326536774635\\
43750	0.029240783303976\\
43800	0.0286035872995854\\
43850	0.0330347940325737\\
43900	0.0262146368622779\\
43950	0.0268328916281462\\
44000	0.0268027558922768\\
44050	0.028594883158803\\
44100	0.0318066515028477\\
44200	0.0283078756183386\\
44250	0.026559017598629\\
44300	0.0265622176229954\\
44350	0.0323530957102775\\
44400	0.0330583229660987\\
44500	0.0362333580851555\\
44550	0.0266979951411486\\
44600	0.0266075804829597\\
44650	0.0320738554000854\\
44700	0.0348480939865112\\
44750	0.0301748961210251\\
44800	0.0337066687643528\\
44850	0.0304309241473675\\
44900	0.0310971233993769\\
44950	0.0271438248455524\\
45050	0.026549831032753\\
45100	0.0352126881480217\\
45150	0.0365851446986199\\
45200	0.0358133390545845\\
45300	0.0268254354596138\\
45350	0.0268121622502804\\
45400	0.0357162319123745\\
45450	0.0361022353172302\\
45550	0.0318262055516243\\
45600	0.0260003469884395\\
45650	0.0271361544728279\\
45700	0.0275662466883659\\
45750	0.0380203425884247\\
45800	0.0352088734507561\\
45850	0.035119354724884\\
45900	0.0318180397152901\\
45950	0.0268219746649265\\
46050	0.0405606888234615\\
46100	0.0373604185879231\\
46200	0.0270988456904888\\
46250	0.0269750244915485\\
46300	0.0341430567204952\\
46400	0.0310670845210552\\
46450	0.0276340562850237\\
46500	0.0271201301366091\\
46550	0.0376068465411663\\
46600	0.0347775667905807\\
46650	0.0356962122023106\\
46700	0.0354093573987484\\
46750	0.0274252593517304\\
46800	0.0390088222920894\\
46850	0.0354174003005028\\
46900	0.0364844240248203\\
46950	0.0272477343678474\\
47000	0.0300641469657421\\
47050	0.0377234257757664\\
47100	0.0370540432631969\\
47150	0.0285177491605282\\
47200	0.0386228151619434\\
47250	0.0396609976887703\\
47350	0.0270518139004707\\
47400	0.0276194717735052\\
47450	0.038667656481266\\
47500	0.039682362228632\\
47550	0.0401281081140041\\
47600	0.0272103250026703\\
47650	0.0278508421033621\\
47699.9999999999	0.0400255993008613\\
47750	0.0344730913639069\\
47800	0.0389835126698017\\
47850	0.0377582982182502\\
47900.0000000001	0.0284983329474926\\
47950	0.0280865393579006\\
48000	0.0384734347462654\\
48050	0.0362203083932399\\
48100	0.036088265478611\\
48200	0.0283671095967293\\
48250	0.0284326858818531\\
48300.0000000001	0.0291445795446634\\
48350	0.0314388573169708\\
48400	0.0277214497327804\\
48450	0.0447009354829788\\
48500	0.029506754130125\\
48550	0.0414156652987003\\
48600	0.0422133058309555\\
48650	0.0285563282668591\\
48700	0.0290707610547543\\
48750	0.0279869511723518\\
48800	0.029530931264162\\
48900	0.0274751558899879\\
48950	0.0292131993919611\\
49000	0.0296201501041651\\
49050.0000000001	0.0277628637850284\\
49100	0.0442091487348079\\
49150	0.0357580967247486\\
49200	0.0488195978105068\\
49250	0.0359291583299636\\
49300	0.0457413643598556\\
49350	0.0404693968594074\\
49400	0.0312958098948001\\
49450	0.0429643467068672\\
49500	0.0359168276190757\\
49550	0.0379212573170662\\
49600	0.0420981794595718\\
49650	0.0390673615038395\\
49700	0.0279456488788128\\
49750	0.027724264189601\\
49800	0.0277457684278488\\
49900	0.029774360358715\\
50000	0.0416865423321723\\
50050	0.0342864617705345\\
50100	0.0394859984517097\\
50150	0.0406225472688675\\
50200	0.0345758497714996\\
50250	0.0395047590136528\\
50300	0.035124946385622\\
50350	0.0402573421597481\\
50400	0.0311726778745651\\
50450	0.0400454737246036\\
50500.0000000001	0.0352555476129055\\
50550	0.0438337177038192\\
50600	0.0428537726402283\\
50650	0.0425715558230877\\
50700	0.0404346510767937\\
50749.9999999999	0.0337565317749977\\
50850	0.0418479777872562\\
50899.9999999999	0.0424561128020287\\
50950	0.0408324263989925\\
51000	0.0422033295035362\\
51050	0.0421576760709286\\
51100	0.0405773147940635\\
51150	0.0419990867376328\\
51250	0.0395700111985206\\
51300	0.0415863618254661\\
51350	0.0305074751377106\\
51400	0.0300682373344898\\
51450	0.0321455448865891\\
51500	0.0297843776643276\\
51550	0.0300652831792831\\
51600	0.0309525597840548\\
51650	0.0306794792413711\\
51700	0.0325473584234715\\
51750	0.0307422429323197\\
51800	0.0329229310154915\\
51900	0.0498812943696976\\
51950	0.0349761135876178\\
52000	0.0376267507672309\\
52050	0.0520303137600422\\
52100	0.0295687727630139\\
52150	0.03163543343544\\
52200	0.0295970700681209\\
52250	0.0412954203784466\\
52300	0.0388272888958454\\
52350	0.0392223000526428\\
52400	0.0337805524468422\\
52450	0.037031963467598\\
52500	0.0363583751022815\\
52550	0.0391460731625557\\
52650	0.0287105645984411\\
52750	0.0314913988113403\\
52800	0.0304543785750866\\
52850	0.0505756139755249\\
52900	0.0401846691966057\\
52950	0.0506381019949913\\
53000	0.0375242941081524\\
53050	0.0485474467277526\\
53100	0.0364583842456341\\
53200	0.044469129294157\\
53250	0.0433467589318752\\
53300	0.0397825092077255\\
53400	0.0453299731016159\\
53450	0.0415063984692097\\
53500	0.04086884111166\\
53550	0.0397698879241943\\
53600	0.0363958105444908\\
53650	0.043399840593338\\
53700	0.0405608713626862\\
53750	0.0408127903938293\\
53800	0.0402874015271664\\
53850	0.0425237566232681\\
53900	0.0381766967475414\\
53950	0.0406816378235817\\
54000	0.04150864854455\\
54050	0.0385089591145515\\
54100	0.0381968691945076\\
54150	0.0382506027817726\\
54200	0.0393944829702377\\
54250	0.0427998788654804\\
54350	0.0420730784535408\\
54399.9999999999	0.0424077473580837\\
54450	0.0436316281557083\\
54500	0.0392339080572128\\
54550	0.0436769053339958\\
54650.0000000001	0.0425650179386139\\
54750	0.0439709983766079\\
54800	0.0398662388324737\\
54850	0.0395867638289928\\
54900.0000000001	0.0411015823483467\\
54950	0.0414553359150886\\
55050	0.0413865968585014\\
55100	0.0414138622581958\\
55150	0.0415133871138096\\
55200	0.0414886847138405\\
55350.0000000001	0.0416244640946388\\
55500	0.0418173745274544\\
55750	0.0422018766403198\\
55800	0.0424994640052318\\
55900	0.0463415570557117\\
55950	0.0465753003954887\\
56000	0.0459298752248287\\
56050	0.04240657761693\\
56100	0.0436328239738941\\
56149.9999999999	0.0482139140367508\\
56200	0.0472732782363892\\
56250	0.0492919273674488\\
56300	0.0449927039444446\\
56350	0.0458269454538822\\
56450	0.0501613989472389\\
56500	0.0436471328139305\\
56550	0.0497006922960281\\
56650	0.0478514917194843\\
56700	0.0465471670031547\\
56800	0.0513643994927407\\
56850	0.0455359108746052\\
56950	0.0518396273255348\\
57000	0.0450028851628303\\
57100	0.0514632537961006\\
57150	0.0453072190284729\\
57200	0.0508645996451378\\
57250	0.0515505783259868\\
57300	0.0465807244181632\\
57350	0.0526167452335357\\
57400	0.051813542842865\\
57450	0.0480650551617146\\
57500	0.0529998689889908\\
57550	0.0519121922552585\\
57600	0.0495092757046222\\
57650	0.0520160272717475\\
57700.0000000001	0.0521679259836673\\
57749.9999999999	0.0509787499904632\\
57800.0000000001	0.0508379228413104\\
57850	0.0523766614496708\\
57900	0.0527345016598702\\
57950	0.0502702966332436\\
57999.9999999999	0.05391263961792\\
58050	0.0548338778316974\\
58100	0.0494938679039479\\
58150	0.0548606775701046\\
58200	0.0556544288992882\\
58250	0.0489635467529297\\
58299.9999999999	0.0546764396131038\\
58350	0.0554271191358567\\
58400	0.0492035076022148\\
58450	0.0560417734086513\\
58500.0000000001	0.0557635165750981\\
58550	0.0504489205777645\\
58600	0.0582759827375412\\
58649.9999999999	0.0559645481407642\\
58699.9999999999	0.0519034564495086\\
58750	0.0584005825221539\\
58799.9999999999	0.056462250649929\\
58850	0.053339596837759\\
58900	0.0584765933454036\\
58949.9999999999	0.0571130961179733\\
58999.9999999999	0.0536773540079593\\
59050.0000000001	0.0599080100655555\\
59100	0.0574363209307193\\
59150.0000000001	0.0526853315532207\\
59200	0.0600182786583901\\
59250.0000000001	0.0583310090005397\\
59299.9999999999	0.0525280609726906\\
59350	0.0604053139686584\\
59400	0.053204633295536\\
59450	0.040096964687109\\
59500	0.037873949855566\\
59550	0.0401674956083298\\
59700	0.0371623300015926\\
59750	0.0372930690646172\\
59850	0.0385780222713947\\
59900	0.0387757271528244\\
59950.0000000001	0.0353614389896393\\
60050	0.0385549478232861\\
60100	0.0346159189939499\\
60200	0.0371703095734119\\
60250	0.0341102629899978\\
60300	0.0373927094042301\\
60350	0.0333902761340141\\
60400.0000000001	0.0357445441186428\\
60450	0.0333768166601657\\
60500	0.0360695570707321\\
60550	0.0426536947488785\\
60600	0.0320388004183769\\
60750	0.0395746231079101\\
60800	0.032491747289896\\
60850	0.0315954349935055\\
60900	0.0329098515212536\\
60950	0.0299298763275146\\
61050.0000000001	0.0422344394028186\\
61100	0.0337473452091217\\
61149.9999999999	0.0368576459586621\\
61200	0.0342079661786556\\
61250	0.040144681930542\\
61300	0.0398211888968945\\
61350	0.0403654351830482\\
61399.9999999999	0.0473017431795597\\
61450	0.0319690145552158\\
61550	0.0290420334786177\\
61600	0.0303819272667169\\
61650	0.037877582013607\\
61750	0.0286315865814686\\
61800	0.0323050133883953\\
61850	0.0295074731111526\\
61900	0.0335722789168358\\
61950	0.0322176069021225\\
61999.9999999999	0.0387626215815544\\
62050	0.0290983393788338\\
62100	0.0310082659125328\\
62149.9999999999	0.0278212800621986\\
62199.9999999999	0.0309633836150169\\
62250	0.0315483435988426\\
62299.9999999999	0.0256002023816108\\
62400	0.0319382585585117\\
62450	0.0298550799489021\\
62500	0.039180401712656\\
62550	0.0276576448231936\\
62600	0.0291731171309948\\
62650	0.0373934842646122\\
62700.0000000001	0.0337077789008617\\
62750	0.0358632244169712\\
62800.0000000001	0.0275043062865734\\
62850	0.0279229339212179\\
62900	0.0276325605809688\\
62950	0.0418593995273113\\
63000.0000000001	0.0339965857565403\\
63049.9999999999	0.0352700799703598\\
63100	0.0293670203536749\\
63150	0.0287007596343755\\
63200	0.0381575599312782\\
63250.0000000001	0.028677262365818\\
63350	0.031455460935831\\
63450	0.0264005288481713\\
63550	0.0486841946840286\\
63650	0.0263038910925388\\
63750	0.0309332758188247\\
63800	0.0257918983697891\\
63850	0.0284540187567472\\
63899.9999999999	0.0277189388871193\\
63950	0.0403466671705246\\
64000.0000000001	0.0397230423986912\\
64050	0.0299756415188312\\
64100	0.0547807291150093\\
64150	0.026231050491333\\
64200	0.0317496843636036\\
64249.9999999999	0.0254058130085468\\
64300	0.0464186742901802\\
64400.0000000001	0.0271287411451339\\
64450	0.0333297699689865\\
64550	0.0255555026233196\\
64600	0.03771498426795\\
64650	0.0409450232982636\\
64700	0.0278477910906076\\
64800	0.0296401605010032\\
64850	0.0251087956130504\\
64900	0.0374484732747078\\
64950	0.0261526666581631\\
65000	0.0313837975263595\\
65050	0.0249092951416969\\
65100	0.03513303399086\\
65150	0.0245283804833889\\
65200.0000000001	0.0292079579085112\\
65250	0.0276279300451279\\
65300	0.0417296960949897\\
65350	0.03675377368927\\
65400.0000000001	0.0278239697217941\\
65449.9999999999	0.0356393456459045\\
65500	0.0280005596578121\\
65550	0.0277337469160557\\
65600	0.0338364504277706\\
65650	0.0242564491927624\\
65700	0.028576947748661\\
65750	0.0285243652760983\\
65800	0.02528041228652\\
65849.9999999999	0.0318992882966995\\
65900	0.0250464640557766\\
65950	0.0274907387793064\\
65999.9999999999	0.0273573361337185\\
66050	0.0248826146125793\\
66100.0000000001	0.0244108065962792\\
66200	0.0242013186216354\\
66250	0.0235475078225136\\
66350	0.0252916067838669\\
66400	0.0318760424852371\\
66450	0.0271677412092686\\
66500	0.0385177992284298\\
66550	0.0222057737410069\\
66650	0.0246784221380949\\
66700	0.022515244781971\\
66800	0.033450037240982\\
66850	0.024965550750494\\
66900	0.0302148535847664\\
66950	0.0305731073021888\\
67050	0.0231854487210512\\
67100.0000000001	0.0266062468290329\\
67149.9999999999	0.0401972532272339\\
67199.9999999999	0.0282993353903294\\
67250.0000000001	0.0290621258318424\\
67350	0.0233186949044466\\
67450	0.025154460221529\\
67500.0000000001	0.0353948026895523\\
67550	0.0246014147996902\\
67599.9999999999	0.0245966669172048\\
67650.0000000001	0.0419733412563801\\
67700	0.0302884541451931\\
67750.0000000001	0.0304103568196297\\
67850	0.0236250869929791\\
67899.9999999999	0.0241661928594113\\
67949.9999999999	0.0414651706814765\\
68000	0.0246390923857689\\
68050	0.0248914919793606\\
68100	0.0264375321567059\\
68150	0.0309550203382969\\
68250	0.0245069712400436\\
68300	0.0244586914777756\\
68350.0000000001	0.0245809592306614\\
68400.0000000001	0.0285627916455269\\
68450	0.0233638510107994\\
68500	0.0323039665818214\\
68550	0.0231814868748188\\
68650	0.0270343720912933\\
68699.9999999999	0.0267447717487812\\
68750	0.0255110189318657\\
68800	0.0222444981336594\\
68850	0.0338531285524368\\
68900	0.0228070542216301\\
68949.9999999999	0.0250760391354561\\
69000.0000000001	0.0252822153270245\\
69050	0.0247290581464768\\
69100	0.0247679762542248\\
69150	0.0255520157516002\\
69200	0.0220705196261406\\
69250.0000000001	0.0218218117952347\\
69300	0.0371284931898117\\
69350	0.0245592333376408\\
69400.0000000001	0.0226651504635811\\
69450	0.0237083397805691\\
69500	0.0356566123664379\\
69550	0.0244950018823147\\
69650	0.0223290715366602\\
69700	0.0268996134400368\\
69800	0.0217816494405269\\
69850	0.0231955796480179\\
69900	0.0330293662846088\\
69950	0.0247147604823112\\
70050	0.0227219015359878\\
70100.0000000001	0.0349930599331856\\
70200	0.0221929773688316\\
70250	0.0228310395032167\\
70300	0.0284225530922413\\
70350	0.0237757079303265\\
70400	0.0232200305908918\\
70450	0.0347982086241245\\
70550	0.0219264030456543\\
70600	0.0227758418768644\\
70649.9999999999	0.026909451931715\\
70700	0.0233644302934408\\
70750	0.022845521569252\\
70800	0.0343079082667827\\
70899.9999999999	0.0216494873166084\\
70950	0.0227299202233553\\
71000	0.0283980835229159\\
71049.9999999999	0.0230918768793345\\
71100	0.0235410407185554\\
71150	0.0329406075179577\\
71250	0.0223809666931629\\
71300	0.0229710228741169\\
71350	0.0257555078715086\\
71450	0.0219828858971596\\
71500.0000000001	0.0306895449757576\\
71549.9999999999	0.0236570350825787\\
71600	0.0233168601989746\\
71650	0.0297914892435074\\
71699.9999999999	0.0236637108027935\\
71750	0.0241259746253491\\
71800	0.0287714153528213\\
71900	0.0215450637042523\\
71950	0.024913240224123\\
72050.0000000001	0.0227218251675367\\
72100	0.0257881134748459\\
72200	0.0222224183380604\\
72250	0.024115152657032\\
72350	0.0218019336462021\\
72400	0.0235825479030609\\
72449.9999999999	0.0230826511979103\\
72500.0000000001	0.0326042026281357\\
72550	0.0228919945657253\\
72600	0.0228895917534828\\
72650	0.0292995721101761\\
72700.0000000001	0.0229085329920054\\
72750.0000000001	0.0230150036513805\\
72800.0000000001	0.0286095105111599\\
72850	0.0226773284375668\\
72900	0.0239216610789299\\
72950	0.0279663279652595\\
73000	0.022735059261322\\
73050	0.0227959230542183\\
73100	0.0271682254970073\\
73200.0000000001	0.0224024914205074\\
73250.0000000001	0.0216477643698454\\
73300	0.0279802531003952\\
73399.9999999999	0.0203335173428059\\
73450.0000000001	0.0236553158611059\\
73500	0.0213161110877991\\
73549.9999999999	0.0314437039196491\\
73599.9999999999	0.0224048271775246\\
73650	0.0218990035355091\\
73750.0000000001	0.0227290876209736\\
73800.0000000001	0.0225562192499638\\
73850.0000000001	0.0218280553817749\\
73900	0.0223362408578396\\
73950	0.0303153153508902\\
74000	0.0224696546792984\\
74050	0.0290021784603595\\
74150	0.0224989652633667\\
74200	0.0288703814148903\\
74250	0.0276700966060162\\
74300	0.0296762548387051\\
74400	0.0233590230345726\\
74450	0.0221870914101601\\
74500	0.0227583665400744\\
74550.0000000001	0.0246696881949902\\
74600	0.0228669159114361\\
74650	0.0249431692063808\\
74750	0.0223028548061848\\
74850.0000000001	0.0230152849107981\\
74900	0.0217903554439545\\
74950	0.0223049558699131\\
75000	0.0218341611325741\\
75050	0.0230747163295746\\
75099.9999999999	0.0224851593375206\\
75150.0000000001	0.0228918753564358\\
75200	0.0221021771430969\\
75249.9999999999	0.022523371502757\\
75300.0000000001	0.0218369215726853\\
75350	0.0226478464901447\\
75400	0.0225842855870723\\
75450	0.0229286961257458\\
75500	0.0218224637210369\\
75550.0000000001	0.0222582146525383\\
75600	0.0212821587920189\\
75649.9999999999	0.0230350084602833\\
75700.0000000001	0.0224250257015228\\
75749.9999999999	0.0228887423872947\\
75800	0.0220811478793621\\
75850	0.0223693288862705\\
75900	0.0215179789811373\\
75949.9999999999	0.0227684453129769\\
76000	0.0224775485694408\\
76050	0.0229360461235046\\
76100	0.0219032932072878\\
76150	0.0222098790109157\\
76200	0.0210619289427996\\
76250	0.023013923317194\\
76300	0.0224014930427074\\
76349.9999999999	0.0228396616876125\\
76400	0.0221193805336952\\
76450	0.022268932312727\\
76500.0000000001	0.0213156081736088\\
76550	0.0229030642658472\\
76600	0.0224283039569855\\
76650	0.0228319764137268\\
76700	0.0220764987170696\\
76750.0000000001	0.0222087129950523\\
76800	0.021098792552948\\
76849.9999999999	0.0229957774281502\\
76900	0.0224223248660564\\
76949.9999999999	0.0227389950305224\\
77000.0000000001	0.0222013592720032\\
77049.9999999999	0.0222447626292705\\
77100	0.0212089084088802\\
77150	0.0230049435049295\\
77200	0.0224465206265449\\
77250	0.0226478781551123\\
77350.0000000001	0.0222691893577576\\
77400	0.0213250014930964\\
77450	0.0230305083096027\\
77500.0000000001	0.022487934678793\\
77550	0.022535203024745\\
77599.9999999999	0.0225019715726375\\
77650	0.0223390720784664\\
77700	0.0216278601437807\\
77750.0000000001	0.0230521000921726\\
77850	0.0223988741636276\\
77900	0.0227642431855202\\
78000.0000000001	0.0221029445528984\\
78050	0.0229796320199966\\
78150	0.0222624875605106\\
78200.0000000001	0.0230160057544708\\
78300	0.0222989302128553\\
78350	0.0230652280151844\\
78450	0.0223530530929565\\
78500	0.0231501944363117\\
78600.0000000001	0.0224076751619577\\
78650	0.0231653451919555\\
78750	0.0224487036466599\\
78799.9999999999	0.0232207849621773\\
78900.0000000001	0.0224978495389223\\
78950	0.023264741525054\\
79050	0.0225686356425285\\
79100.0000000001	0.0233041532337665\\
79200	0.0226241089403629\\
79249.9999999999	0.0233476124703884\\
79300.0000000001	0.0227005872875452\\
79349.9999999999	0.0226606018841267\\
79400	0.0233829207718372\\
79450	0.0227153971791267\\
79500	0.0227385908365249\\
79549.9999999999	0.0234528370201588\\
79600	0.0227284729480743\\
79650	0.0227875411510467\\
79700	0.023463275283575\\
79750	0.0227372571825981\\
79800	0.0228293538093567\\
79849.9999999999	0.0234976150095463\\
79900	0.0227743964642286\\
79950	0.0228880904614925\\
80000	0.0235264804214239\\
};
\addlegendentry{POD-SpML}



\addplot [color=magenta, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	0.01\\
100000	0.01\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/joint/damping_energy_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1.75,3.5},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Energy (mJ)},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Damping ratio($\%$)},
ztick={0,0.5,1},
view={-37.5}{30},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%zmajorgrids,
legend style={at={(0.452,0.655)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, line width=2.5pt]
 table[row sep=crcr] {%
0.0315999999999992	8.9668213781632	1.01730424656494\\
0.0465999999999998	8.30028746119592	1.0370866609071\\
0.0616000000000003	7.71057585456386	1.02725782224939\\
0.0766000000000009	7.18135278049153	0.959379256033099\\
0.0915999999999997	6.710345996383	0.886885731880847\\
0.1066	6.28602005615777	0.882486820253163\\
0.1218	5.89785549729933	0.872831108950633\\
0.136799999999999	5.55179494913043	0.834923528286863\\
0.1518	5.23453318877632	0.757982202040589\\
0.1668	4.94616982829782	0.685439048319674\\
0.181800000000001	4.68012842266057	0.662423754168994\\
0.1968	4.43512707027551	0.649467932280379\\
0.2118	4.20902986026363	0.65844877354947\\
0.226800000000001	3.99778398814783	0.665712568732175\\
0.2418	3.80238153591241	0.653967448871102\\
0.2568	3.61918266938281	0.635294302887685\\
0.271800000000001	3.4481985147246	0.603950052295694\\
0.286799999999999	3.28849335426424	0.589865192630231\\
0.302	3.13580068846555	0.571995764009072\\
0.317	2.99543586507295	0.558761787344652\\
0.332000000000001	2.86274432990093	0.543675747096136\\
0.347	2.73838204118067	0.521684876719595\\
0.362	2.62150714150646	0.520845512229224\\
0.377000000000001	2.51059005492024	0.521864330573161\\
0.391999999999999	2.40652080499921	0.512470826241591\\
0.407	2.30730286721352	0.506547643179728\\
0.422000000000001	2.21364358588818	0.494149931628101\\
0.436999999999999	2.12506461235177	0.487258763440201\\
0.452	2.04061323990427	0.482686348413894\\
0.467000000000001	1.96120815248037	0.475457064532197\\
0.482200000000001	1.8842125686292	0.468723819959697\\
0.497199999999999	1.81237938165833	0.461944556906774\\
0.5122	1.74396092154268	0.477769702114525\\
0.527200000000001	1.6784004744901	0.482704210236012\\
0.542199999999999	1.61643476442445	0.483309487014191\\
0.5572	1.55682641403944	0.484470597713152\\
0.5722	1.50033201250304	0.48821759925792\\
0.587199999999999	1.4463681629431	0.486898289663486\\
0.6022	1.39457918476519	0.467824466683187\\
0.6172	1.34550580855502	0.445163392001751\\
0.632199999999999	1.29808159948891	0.424241557298462\\
0.647399999999999	1.25245689323868	0.400461405813564\\
0.6624	1.20919178054442	0.387952066110607\\
0.6774	1.16757651507822	0.390088706780297\\
0.692399999999999	1.12790414525432	0.412837199208054\\
0.7074	1.08935982698503	0.44797885182477\\
0.7224	1.05264833822869	0.468164975703973\\
0.737400000000001	1.01718574829926	0.489058463341951\\
0.7524	0.98304090312622	0.497419620209639\\
0.7674	0.950456367612199	0.501761948577252\\
0.782399999999999	0.918833635254629	0.49025234950548\\
0.7974	0.888778507844334	0.469978616174584\\
0.8124	0.859685423632056	0.442245118127742\\
0.8276	0.83133898032348	0.415911662935223\\
0.842600000000001	0.804590491242125	0.404385949319348\\
0.8576	0.77863672650674	0.395995628089462\\
0.8726	0.753994725064546	0.37847250855072\\
0.887600000000001	0.730103748942406	0.355948269353778\\
0.9026	0.707270080974471	0.350955876133499\\
0.9176	0.68542498679107	0.36541063814663\\
0.932600000000001	0.664193333913236	0.380694546190613\\
0.9476	0.643955878732431	0.374807766118984\\
0.9626	0.624196797174662	0.366399379010872\\
0.977600000000001	0.605198489179539	0.363845503868429\\
0.992599999999999	0.586850749912584	0.388003923463222\\
1.0078	0.56871666321884	0.396471388901253\\
1.0228	0.551601499413504	0.391731220636927\\
1.0378	0.53483193911258	0.39195784625023\\
1.0528	0.518767567242545	0.398195205618517\\
1.0678	0.503219416313728	0.424792501164262\\
1.0828	0.488181792870591	0.458471431674255\\
1.0978	0.473870361329723	0.463113549197834\\
1.1128	0.459916536705393	0.448231401038207\\
1.1278	0.446621112794485	0.422005592048516\\
1.1428	0.433702270586728	0.40831967308328\\
1.1578	0.421118748695232	0.39811657046439\\
1.1728	0.408955688655512	0.389989178060224\\
1.188	0.396763425929294	0.373323310374193\\
1.203	0.385226627635893	0.346100128573395\\
1.218	0.373962255182992	0.368005589639532\\
1.233	0.363111208402643	0.384901327722526\\
1.248	0.352692593359816	0.392917593401997\\
1.263	0.342533405360145	0.369036906449157\\
1.278	0.332872432319723	0.338296928119554\\
1.293	0.323420618904063	0.319623626910355\\
1.308	0.314310582024552	0.285374306609793\\
1.323	0.305519296439806	0.259559664359255\\
1.338	0.296937719158203	0.271624570425725\\
1.3532	0.288643733180781	0.3270150241518\\
1.3682	0.28057337072531	0.421464635566744\\
1.3832	0.272790242290471	0.452334576296721\\
1.3982	0.265199314665841	0.43764650240729\\
1.4132	0.257794847713843	0.375687556999644\\
1.4282	0.250727498345691	0.347251551518651\\
1.4432	0.243801960471075	0.374255568102535\\
1.4582	0.237169244828932	0.375712099848922\\
1.4732	0.230701400345094	0.371531080724077\\
1.4882	0.22443650610465	0.326580061748221\\
1.5032	0.218450770849108	0.317331677128664\\
1.5182	0.212557424590102	0.321521339172717\\
1.5334	0.206827499885284	0.30970010819561\\
1.5484	0.20125955343306	0.331171879427577\\
1.5634	0.195851566460172	0.361885885723733\\
1.5784	0.190618721020771	0.38753988746358\\
1.5934	0.185489525783547	0.375605424171299\\
1.6084	0.180607638352919	0.327493272603435\\
1.6234	0.175815770701469	0.312622984379603\\
1.6384	0.171192726480397	0.292192596405782\\
1.6534	0.166708484836622	0.31495268099294\\
1.6684	0.162308361332896	0.312121856276589\\
1.6834	0.158101663499043	0.30552002835798\\
1.6984	0.153957188617722	0.338415186510566\\
1.7136	0.149905699988407	0.393011080115722\\
1.7286	0.145971848456202	0.467485810351729\\
1.7436	0.142105422382103	0.493493035459835\\
1.7586	0.13837239403126	0.509557239982183\\
1.7736	0.134679151091028	0.519448399088882\\
1.7886	0.131143727842996	0.485380514772904\\
1.8036	0.127697387730386	0.420560322383542\\
1.8186	0.124382654144039	0.323119562568008\\
1.8336	0.121234110560353	0.206947001114779\\
1.8486	0.118171448090363	0.10322555033132\\
1.8636	0.115273644480109	0.020620202032946\\
1.8788	0.112390718951588	0.0443232448659536\\
1.8938	0.109627336672917	0.112140437115865\\
1.9088	0.106913316888928	0.201370720888349\\
1.9238	0.10420498413181	0.238738303633097\\
1.9388	0.101588812717836	0.24237759017007\\
1.9538	0.0990031635353414	0.26175120341229\\
1.9688	0.0965219192422904	0.310802298083193\\
1.9838	0.0941089237976804	0.413141454195818\\
1.9988	0.0917414870117845	0.54122435909435\\
2.0138	0.0894607123600029	0.613844177597713\\
2.0288	0.0871923462425528	0.602630417107214\\
2.0438	0.085001396992336	0.525749480264391\\
2.059	0.0828133090083085	0.431826652564002\\
2.074	0.0807124905120933	0.353536491903565\\
2.089	0.0787092573581347	0.308614941051861\\
2.104	0.0767554075085268	0.302987260562924\\
2.119	0.0748994655184951	0.249188525204895\\
2.134	0.0730819253857149	0.235905971141323\\
2.149	0.0713298347952129	0.233891676836031\\
2.164	0.0696406789628092	0.202718515775269\\
2.179	0.0679873174581704	0.21118065310411\\
2.194	0.0664098866981391	0.26948750530811\\
2.209	0.0648331696700186	0.356604284470006\\
2.224	0.0632822021812469	0.455446915985958\\
2.2392	0.0617183819994196	0.462363375353057\\
2.2542	0.0601862267414894	0.426160944497441\\
2.2692	0.0587104220871097	0.395372581285764\\
2.2842	0.0572488518257401	0.353309476056632\\
2.2992	0.0558548606433238	0.278541559875025\\
2.3142	0.0545070966942376	0.20780151463855\\
2.3442	0.0519661259440483	0.270538999991894\\
2.3592	0.0507196703664228	0.315366640171579\\
2.3742	0.0495216133393672	0.336499563503676\\
2.3892	0.0483443697617023	0.391536602242358\\
2.4042	0.0472100987304671	0.457145784120922\\
2.4194	0.0461061258903932	0.492718484800328\\
2.4344	0.045030562741383	0.546310028332698\\
2.4494	0.0439914693646095	0.514076836944628\\
2.4644	0.0429534617805736	0.330085502567714\\
2.4794	0.0419562891666754	0.159732752163741\\
2.4944	0.0409872934757107	0.0404906434588437\\
2.5094	0.0400363527588699	0.0422772937876097\\
2.5244	0.039125376243927	0.0310070242250973\\
2.5394	0.0382274444826081	0.0808103471628971\\
2.5544	0.0373687565616887	0.201285571862003\\
2.5694	0.0365151556007284	0.306365915848632\\
2.5846	0.0356590587132501	0.375604205102034\\
2.5996	0.0348371984323883	0.390519465372218\\
2.6296	0.0332373448729957	0.447868196880636\\
2.6446	0.0324692173075523	0.446665333192403\\
2.6596	0.0317252111147575	0.411455788590885\\
2.6746	0.0310021806395255	0.331068084578828\\
2.6896	0.0302883091847388	0.304196334669436\\
2.7046	0.0295982596841426	0.40175348981043\\
2.7196	0.0288991125272737	0.572514691960938\\
2.7346	0.0282151515934945	0.727205616098876\\
2.7496	0.0275458229200254	0.772478558081938\\
2.7648	0.0268869926174951	0.682632440371679\\
2.7798	0.0262747383666202	0.48427394158883\\
2.7948	0.0256812114471128	0.353216709247299\\
2.8098	0.0251251519354962	0.218722667885269\\
2.8248	0.0245813465783193	0.0628010625199202\\
2.8398	0.0240506873103534	-0.0775987094187407\\
2.8548	0.0235320829560397	-0.0394637952382855\\
2.8698	0.0230069267915294	0.0746261085301843\\
2.8848	0.0224919493466622	0.220265803296732\\
2.8998	0.0219668321451927	0.240425489901078\\
2.9148	0.0214486991010876	0.201350899295697\\
2.9298	0.0209442467786154	0.23924610083278\\
2.945	0.0204472045435971	0.305544428935201\\
2.96	0.0199941471669689	0.397960262477225\\
2.975	0.0195611822667896	0.430925671465481\\
2.99	0.0191578218767017	0.339357960986716\\
3.005	0.0187680308353819	0.230202939574513\\
3.02	0.0183863629947467	0.230202939574513\\
};
% \addlegendentry{DIC measurements}

\addplot3 [color=mycolor2, dashed, line width=2.0pt]
 table[row sep=crcr] {%
0.0939999999999994	8.38642883144049	0.80694308374858\\
0.1084	8.08937511464232	0.807345148065346\\
0.1372	7.52940133298748	0.782990140889639\\
0.1516	7.26536929373108	0.770804488712944\\
0.166	7.01148292530876	0.759509416088006\\
0.180400000000001	6.76719598592154	0.747843568828729\\
0.194800000000001	6.53207195271363	0.736170714433497\\
0.209199999999999	6.30583767706004	0.72552147757758\\
0.2666	5.48458211084978	0.687945878550506\\
0.295400000000001	5.11649415894566	0.669616506758276\\
0.309799999999999	4.94249261763832	0.661771108933239\\
0.324199999999999	4.77476779959443	0.654278560362975\\
0.353	4.4572395322473	0.639170357358454\\
0.3674	4.30697630313181	0.632193195978836\\
0.3818	4.16204400811378	0.624782008713632\\
0.3962	4.02229348276341	0.618065384328085\\
0.410600000000001	3.88750495058498	0.612174643263334\\
0.4826	3.28130990765675	0.582300843574426\\
0.497	3.17248301735443	0.577400022376967\\
0.5114	3.06741350822494	0.572679170177585\\
0.525600000000001	2.96734426869076	0.567740931679889\\
0.554399999999999	2.77474058573049	0.558150776182847\\
0.5688	2.6833444170782	0.55318080067436\\
0.5832	2.59508159044572	0.548710698116901\\
0.5976	2.50984185230911	0.544971349849625\\
0.612	2.42748247964811	0.541050601457632\\
0.6408	2.2710587164377	0.53337740923601\\
0.669600000000001	2.12500750779915	0.52525612647138\\
0.683999999999999	2.05565692838551	0.521998072432297\\
0.698399999999999	1.98863313006091	0.518942172171457\\
0.756	1.74217649335411	0.505519305237522\\
0.7704	1.68560302254059	0.502455326778401\\
0.784800000000001	1.63092015701736	0.500019920525787\\
0.799200000000001	1.57804033546592	0.497381038636302\\
0.8134	1.52760314024624	0.494586580131106\\
0.8278	1.47814549977482	0.491929743565688\\
0.8566	1.38405985706259	0.486176596201805\\
0.871	1.33932961902832	0.483942032561893\\
0.885400000000001	1.29607640660774	0.481966853526636\\
0.9574	1.10014643630543	0.470401341854847\\
0.9862	1.03046370331726	0.46709657493245\\
1.0438	0.904206452221327	0.459185483883111\\
1.0582	0.875167651798034	0.457706287962651\\
1.0726	0.847078519173845	0.456468553527957\\
1.1444	0.720026089894226	0.4484383783943\\
1.1732	0.674648906983309	0.446412643498716\\
1.2308	0.592357302448486	0.440969233952895\\
1.2452	0.573415463150402	0.439966659654903\\
1.274	0.537351052070324	0.438564630758218\\
1.3028	0.503568440825481	0.436509181428127\\
1.3172	0.487489985068523	0.435267055993892\\
1.3316	0.471924478952593	0.434156969171051\\
1.3604	0.442286133429054	0.433073150049021\\
1.4034	0.401479655370407	0.430581543668836\\
1.4178	0.388678696247892	0.429519164530294\\
1.4322	0.376286472643573	0.42885079125538\\
1.4466	0.364295040787455	0.428648739067839\\
1.5186	0.309851892913619	0.425255497555261\\
1.533	0.299985915094917	0.425340225743321\\
1.5474	0.290437744235707	0.424671567666694\\
1.5618	0.28119247475885	0.424203702377909\\
1.5762	0.272242337034713	0.423954833470786\\
1.5906	0.263580875563175	0.423432878992898\\
1.605	0.25519489849828	0.422717157189329\\
1.6194	0.247075267652809	0.422760407733096\\
1.6338	0.239217268724421	0.422434165669086\\
1.6482	0.231610182926296	0.421817611181751\\
1.6768	0.217211424649822	0.421551082037503\\
1.6912	0.21030725262052	0.421101117702982\\
1.7056	0.203621447742963	0.420878036523229\\
1.72	0.197148934148322	0.42090791271621\\
1.7344	0.190884719376719	0.420566154347744\\
1.7488	0.184819075938847	0.420051262528682\\
1.7632	0.178945942158398	0.420296417194617\\
1.792	0.167758575214663	0.419980477258333\\
1.8064	0.162429312042422	0.420278995729461\\
1.8208	0.157271130860636	0.420179352778323\\
1.8496	0.147442068813104	0.419661475671695\\
1.864	0.14276088661591	0.420072663783564\\
1.8784	0.13822987875937	0.419898315946478\\
1.8928	0.133841951936512	0.419963843953221\\
1.9072	0.129593553300971	0.420148405212657\\
1.9216	0.125481680046901	0.420093469927023\\
1.936	0.121500028593987	0.419854129897386\\
1.9646	0.11396349123925	0.420463943764592\\
1.979	0.110348878951422	0.420357640708787\\
2.0078	0.103459492562006	0.420988585464466\\
2.0366	0.0970023602723948	0.420909005016608\\
2.051	0.0939265904457436	0.421599800761454\\
2.0798	0.0880665024617056	0.421952946547909\\
2.0942	0.0852747622885577	0.422487827077729\\
2.1086	0.082572631447249	0.422741421676717\\
2.123	0.0799562019583302	0.422791213268201\\
2.1374	0.077422282988719	0.423098163909168\\
2.1518	0.0749695366896415	0.423859171687981\\
2.1662	0.0725949534331445	0.424032683211271\\
2.1806	0.0702951159748153	0.424565350088791\\
2.195	0.0680686667583927	0.425348244386749\\
2.2094	0.0659134466214173	0.425684191187765\\
2.2238	0.0638261073592368	0.425853560685432\\
2.2382	0.0618050468290292	0.426715787907245\\
2.2524	0.0598755039263335	0.42726387390605\\
2.2668	0.0579802780380554	0.427542053094736\\
2.2812	0.0561448558160169	0.428416586364815\\
2.2956	0.0543682500099578	0.429015704106236\\
2.3244	0.0509821139086899	0.429843288182445\\
2.3388	0.0493693268744977	0.430957116547846\\
2.3676	0.0462958623424363	0.432057668130552\\
2.382	0.0448317639311338	0.433111337348471\\
2.3964	0.0434145487786104	0.433798867117471\\
2.4108	0.0420420075356276	0.434308824810012\\
2.4252	0.0407128847156599	0.435261808458627\\
2.4396	0.0394263625406523	0.436351288890108\\
2.454	0.0381805577826011	0.437006891323769\\
2.4828	0.0358060631735633	0.4391870371172\\
2.5116	0.0335800051094193	0.440748235882864\\
2.526	0.0325196777151735	0.4422195715965\\
2.5402	0.0315072327573596	0.44330774243633\\
2.5546	0.0305126325818552	0.444238371672052\\
2.569	0.0295495364068348	0.445760952380946\\
2.5834	0.0286172882644511	0.446950994806876\\
2.6122	0.0268401399283373	0.4490156152478\\
2.6266	0.0259937908482364	0.450859578666114\\
2.641	0.0251742938747626	0.452071485931361\\
2.6698	0.0236121726875709	0.45518635379876\\
2.6842	0.0228682685996358	0.45656803639438\\
2.6986	0.0221477412689897	0.457785275209032\\
2.713	0.021450114689376	0.459393065327832\\
2.7706	0.018874291432649	0.466606257225127\\
2.7994	0.0177055722567498	0.469828783695148\\
2.828	0.0166173854072547	0.474223954508711\\
2.8568	0.0155895508264141	0.47878818321735\\
2.9	0.0141669711116741	0.485580158168901\\
2.9144	0.0137226111435353	0.488746705052657\\
2.9288	0.0132922696434878	0.491296511675333\\
2.9576	0.0124720659341602	0.497738293309716\\
};
% \addlegendentry{L-OpInf + SpML $r=3$}

\end{axis}
\end{tikzpicture}%

==> Figures/joint/freq_displacement_fom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=79.6,
xmax=80.8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Position (mm)},
zmin=0,
zmax=0.3,
zlabel style={font=\color{white!15!black}},
zlabel={Displacement (mm)},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	3.23610522433135	0.256816199517644\\
80.2606420851367	3.23610522433135	0.250439172402295\\
80.2566420531364	3.23610522433135	0.244253807695145\\
80.2406419251354	3.23610522433135	0.238446607435705\\
80.2246417971344	3.23610522433135	0.232907852489774\\
80.2166417331339	3.23610522433135	0.227673064172393\\
80.2006416051328	3.23610522433135	0.222673672526355\\
80.1846414771318	3.23610522433135	0.217981056255766\\
80.1686413491308	3.23610522433135	0.213399931544402\\
80.1366410931287	3.23610522433135	0.204948409732737\\
80.1286410291282	3.23610522433135	0.201070270304314\\
80.1126409011272	3.23610522433135	0.197235231605106\\
80.1046408371267	3.23610522433135	0.193653781957934\\
80.0966407731262	3.23610522433135	0.190167377859865\\
80.0806406451252	3.23610522433135	0.186836977347639\\
80.0646405171241	3.23610522433135	0.183625074288244\\
80.0486403891231	3.23610522433135	0.177505438213274\\
80.0326402611221	3.23610522433135	0.171627116240344\\
80.0326402611221	3.23610522433135	0.148550084968079\\
80.0406403251226	3.23610522433135	0.146341669486276\\
80.0406403251226	3.23610522433135	0.132036144667822\\
80.0486403891231	3.23610522433135	0.13021145428948\\
80.0486403891231	3.23610522433135	0.128340368274252\\
80.0566404531236	3.23610522433135	0.126571291955926\\
80.0646405171241	3.23610522433135	0.124761588754552\\
80.0646405171241	3.23610522433135	0.116601390041012\\
80.0726405811246	3.23610522433135	0.115128201172013\\
80.0726405811246	3.23610522433135	0.113631925488107\\
80.0806406451252	3.23610522433135	0.112193307943016\\
80.0806406451252	3.23610522433135	0.105227448881976\\
80.0886407091257	3.23610522433135	0.103913018929362\\
80.0886407091257	3.23610522433135	0.102583672873948\\
80.1046408371267	3.23610522433135	0.100082158896384\\
80.1126409011272	3.23610522433135	0.0989067341403427\\
80.1126409011272	3.23610522433135	0.0920003472322009\\
80.1206409651277	3.23610522433135	0.0908812973055149\\
80.1206409651277	3.23610522433135	0.0857552422364449\\
80.1286410291282	3.23610522433135	0.0847992446738175\\
80.1286410291282	3.23610522433135	0.0838347378226558\\
80.1366410931287	3.23610522433135	0.082926546952578\\
80.1366410931287	3.23610522433135	0.0785600121610486\\
80.1526412211298	3.23610522433135	0.0768918459091026\\
80.1526412211298	3.23610522433135	0.0760570566647516\\
80.1606412851303	3.23610522433135	0.0752255564754876\\
80.1606412851303	3.23610522433135	0.0698380828548153\\
80.1686413491308	3.23610522433135	0.0691386902337285\\
80.1686413491308	3.23610522433135	0.0677130659129546\\
80.1766414131313	3.23610522433135	0.0669926304751982\\
80.1766414131313	3.23610522433135	0.0649747480728138\\
80.1846414771318	3.23610522433135	0.0643381242355474\\
80.1766414131313	3.23610522433135	0.063700136219083\\
80.1766414131313	3.23610522433135	0.0583732591299082\\
80.1926415411323	3.23610522433135	0.0572785765103561\\
80.1926415411323	3.23610522433135	0.0567281092347685\\
80.2006416051328	3.23610522433135	0.0561915494973988\\
80.2006416051328	3.23610522433135	0.0525274954066219\\
80.2086416691334	3.23610522433135	0.0520347271587553\\
80.2086416691334	3.23610522433135	0.0469469969798411\\
80.2166417331339	3.23610522433135	0.0465371255149023\\
80.2166417331339	3.23610522433135	0.0448971244874912\\
80.2086416691334	3.23610522433135	0.0445020176753133\\
80.2086416691334	3.23610522433135	0.043682644236398\\
80.2006416051328	3.23610522433135	0.0432660195050261\\
80.2006416051328	3.23610522433135	0.0428711196172884\\
80.2086416691334	3.23610522433135	0.0424788233283522\\
80.2086416691334	3.23610522433135	0.0420919725354025\\
80.2326418611349	3.23610522433135	0.0409923675385642\\
80.2326418611349	3.23610522433135	0.0406518170452586\\
80.2406419251354	3.23610522433135	0.0403090736964771\\
80.2406419251354	3.23610522433135	0.0393274338423737\\
80.2486419891359	3.23610522433135	0.0389876234148261\\
80.2486419891359	3.23610522433135	0.0386517208657295\\
80.2566420531364	3.23610522433135	0.0383119118940698\\
80.2566420531364	3.23610522433135	0.0376249182757391\\
80.2486419891359	3.23610522433135	0.0372701300807705\\
80.2486419891359	3.23610522433135	0.0369338800096841\\
80.2406419251354	3.23610522433135	0.0365978534034497\\
80.2406419251354	3.23610522433135	0.0338669806232019\\
80.2486419891359	3.23610522433135	0.0336062120418035\\
80.2486419891359	3.23610522433135	0.0333512017893014\\
80.2566420531364	3.23610522433135	0.0330940604731325\\
80.2566420531364	3.23610522433135	0.0328269291124457\\
80.2646421171369	3.23610522433135	0.0325640130136549\\
80.2646421171369	3.23610522433135	0.0322932857820319\\
80.2726421811374	3.23610522433135	0.0320213685223649\\
80.2726421811374	3.23610522433135	0.0317572619469075\\
80.280642245138	3.23610522433135	0.031484727460878\\
80.280642245138	3.23610522433135	0.0287479077877322\\
80.2486419891359	3.23610522433135	0.0277577836241534\\
80.2486419891359	3.23610522433135	0.0272990697916384\\
80.2726421811374	3.23610522433135	0.0266957137862107\\
80.2706421651373	3.23610522433135	0.0264994092578945\\
80.280642245138	3.23610522433135	0.0262989393762751\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	6.63085462767263	0.251592242344302\\
80.2606420851367	6.63085462767263	0.245344894969378\\
80.2566420531364	6.63085462767263	0.239294840003637\\
80.2406419251354	6.63085462767263	0.233613262654828\\
80.2246417971344	6.63085462767263	0.228185123243378\\
80.2166417331339	6.63085462767263	0.223043867506206\\
80.2006416051328	6.63085462767263	0.218126286730978\\
80.1846414771318	6.63085462767263	0.213511008118004\\
80.1686413491308	6.63085462767263	0.209014159213424\\
80.1366410931287	6.63085462767263	0.200766135837711\\
80.1286410291282	6.63085462767263	0.197006724716431\\
80.1126409011272	6.63085462767263	0.19329824597699\\
80.1046408371267	6.63085462767263	0.189834016426815\\
80.0966407731262	6.63085462767263	0.186447431785538\\
80.0806406451252	6.63085462767263	0.183186256568462\\
80.0646405171241	6.63085462767263	0.180009221729492\\
80.0486403891231	6.63085462767263	0.173898575247776\\
80.0406403251226	6.63085462767263	0.170993779539018\\
80.0406403251226	6.63085462767263	0.157263305394054\\
80.0326402611221	6.63085462767263	0.154710144521516\\
80.0326402611221	6.63085462767263	0.145296368750664\\
80.0406403251226	6.63085462767263	0.143105581262475\\
80.0406403251226	6.63085462767263	0.128954410422693\\
80.0486403891231	6.63085462767263	0.127180112996555\\
80.0486403891231	6.63085462767263	0.125376331862313\\
80.0566404531236	6.63085462767263	0.123680394375128\\
80.0646405171241	6.63085462767263	0.121945748616369\\
80.0646405171241	6.63085462767263	0.113921732278541\\
80.0726405811246	6.63085462767263	0.112439674316917\\
80.0726405811246	6.63085462767263	0.110940796427073\\
80.0806406451252	6.63085462767263	0.109510754035981\\
80.0806406451252	6.63085462767263	0.102764146946825\\
80.0886407091257	6.63085462767263	0.101509285505671\\
80.0886407091257	6.63085462767263	0.100235282284217\\
80.0966407731262	6.63085462767263	0.0990383839647819\\
80.1046408371267	6.63085462767263	0.0978062758378684\\
80.1126409011272	6.63085462767263	0.0966451174131748\\
80.1126409011272	6.63085462767263	0.0954584235585827\\
80.1206409651277	6.63085462767263	0.0943031773746412\\
80.1206409651277	6.63085462767263	0.083624220462255\\
80.1286410291282	6.63085462767263	0.0826610729172614\\
80.1286410291282	6.63085462767263	0.0816889921188704\\
80.1366410931287	6.63085462767263	0.0807720869356245\\
80.1366410931287	6.63085462767263	0.0762856085139276\\
80.1526412211298	6.63085462767263	0.0745685300773573\\
80.1526412211298	6.63085462767263	0.0737231763794171\\
80.1606412851303	6.63085462767263	0.0728896709359219\\
80.1606412851303	6.63085462767263	0.0642058337426903\\
80.1686413491308	6.63085462767263	0.0635377823467849\\
80.1686413491308	6.63085462767263	0.0628763169755615\\
80.1846414771318	6.63085462767263	0.06156872906476\\
80.1846414771318	6.63085462767263	0.0590091752337116\\
80.1766414131313	6.63085462767263	0.0583782501573324\\
80.1846414771318	6.63085462767263	0.0577976988475513\\
80.1846414771318	6.63085462767263	0.0560711521709862\\
80.1926415411323	6.63085462767263	0.055506965551956\\
80.1926415411323	6.63085462767263	0.0544052890640359\\
80.2006416051328	6.63085462767263	0.0538639461184687\\
80.2006416051328	6.63085462767263	0.0454798873845021\\
80.2086416691334	6.63085462767263	0.0450512403024277\\
80.2086416691334	6.63085462767263	0.0446132051068417\\
80.2326418611349	6.63085462767263	0.043401878550327\\
80.2326418611349	6.63085462767263	0.0422658309006039\\
80.2166417331339	6.63085462767263	0.0415020293416859\\
80.2166417331339	6.63085462767263	0.0399726201174673\\
80.2246417971344	6.63085462767263	0.0395999287137272\\
80.2246417971344	6.63085462767263	0.039223604918277\\
80.2326418611349	6.63085462767263	0.0388564265073796\\
80.2326418611349	6.63085462767263	0.038501111146843\\
80.2406419251354	6.63085462767263	0.0381415388815469\\
80.2406419251354	6.63085462767263	0.0334274083917592\\
80.2486419891359	6.63085462767263	0.0331233570421432\\
80.2486419891359	6.63085462767263	0.0314280838062899\\
80.2566420531364	6.63085462767263	0.0311755665250928\\
80.2566420531364	6.63085462767263	0.0296604119672281\\
80.2646421171369	6.63085462767263	0.0294127967331264\\
80.2646421171369	6.63085462767263	0.0291588089068995\\
80.2726421811374	6.63085462767263	0.0289105071125419\\
80.2726421811374	6.63085462767263	0.0286697298098915\\
80.280642245138	6.63085462767263	0.0284314305022662\\
80.280642245138	6.63085462767263	0.0275974311703919\\
80.2726421811374	6.63085462767263	0.0273902376307547\\
80.2726421811374	6.63085462767263	0.0265132063574924\\
80.280642245138	6.63085462767263	0.0262894719988793\\
80.280642245138	6.63085462767263	0.0248811046289461\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	10.0256040310139	0.246817980264595\\
80.2606420851367	10.0256040310139	0.240624001149541\\
80.2566420531364	10.0256040310139	0.234597937104539\\
80.2406419251354	10.0256040310139	0.228931102512917\\
80.2246417971344	10.0256040310139	0.223528226257486\\
80.2166417331339	10.0256040310139	0.218440249135739\\
80.2006416051328	10.0256040310139	0.213608468478995\\
80.1846414771318	10.0256040310139	0.209104397467513\\
80.1686413491308	10.0256040310139	0.204734552667276\\
80.1366410931287	10.0256040310139	0.196716399460271\\
80.1286410291282	10.0256040310139	0.193044681223981\\
80.1126409011272	10.0256040310139	0.189410512593099\\
80.0966407731262	10.0256040310139	0.182680006787592\\
80.0806406451252	10.0256040310139	0.179476341521635\\
80.0646405171241	10.0256040310139	0.176356994617862\\
80.0486403891231	10.0256040310139	0.170360778970789\\
80.0406403251226	10.0256040310139	0.167519202533981\\
80.0406403251226	10.0256040310139	0.154217301014555\\
80.0326402611221	10.0256040310139	0.151735674312931\\
80.0326402611221	10.0256040310139	0.142546304240255\\
80.0406403251226	10.0256040310139	0.140397773444064\\
80.0406403251226	10.0256040310139	0.12629821577417\\
80.0486403891231	10.0256040310139	0.124545157951005\\
80.0486403891231	10.0256040310139	0.122768218572674\\
80.0566404531236	10.0256040310139	0.121099224479678\\
80.0646405171241	10.0256040310139	0.11939180480222\\
80.0646405171241	10.0256040310139	0.111500938137894\\
80.0726405811246	10.0256040310139	0.110045128756738\\
80.0726405811246	10.0256040310139	0.108569423937766\\
80.0806406451252	10.0256040310139	0.107159145253661\\
80.0806406451252	10.0256040310139	0.100519165257523\\
80.0886407091257	10.0256040310139	0.0992909693706707\\
80.0886407091257	10.0256040310139	0.0980441732565112\\
80.0966407731262	10.0256040310139	0.0968709232603544\\
80.1046408371267	10.0256040310139	0.0956595693602367\\
80.1126409011272	10.0256040310139	0.09451530959943\\
80.1126409011272	10.0256040310139	0.093346997079351\\
80.1206409651277	10.0256040310139	0.092214377723252\\
80.1206409651277	10.0256040310139	0.0817166352494922\\
80.1286410291282	10.0256040310139	0.080759528961849\\
80.1286410291282	10.0256040310139	0.0797988716364557\\
80.1366410931287	10.0256040310139	0.0788959747661977\\
80.1366410931288	10.0256040310139	0.0779644050059147\\
80.1446411571293	10.0256040310139	0.0770890480241064\\
80.1446411571293	10.0256040310139	0.07442445440374\\
80.1526412211298	10.0256040310139	0.0735454752575748\\
80.1526412211298	10.0256040310139	0.0718302926115086\\
80.1606412851303	10.0256040310139	0.0709907667417298\\
80.1606412851303	10.0256040310139	0.0623791658029944\\
80.1686413491308	10.0256040310139	0.0617238893788112\\
80.1686413491308	10.0256040310139	0.0610774065632143\\
80.1846414771318	10.0256040310139	0.0598093037387031\\
80.1846414771318	10.0256040310139	0.056774092087494\\
80.1926415411323	10.0256040310139	0.0562052067953829\\
80.1926415411323	10.0256040310139	0.0556148700115244\\
80.2006416051328	10.0256040310139	0.0550423961530981\\
80.2006416051328	10.0256040310139	0.0516487419762797\\
80.1926415411323	10.0256040310139	0.0510907192250727\\
80.1926415411323	10.0256040310139	0.0489845991548776\\
80.2006416051328	10.0256040310139	0.0484815060224264\\
80.2006416051328	10.0256040310139	0.0439722502531481\\
80.2086416691334	10.0256040310139	0.0435497474357334\\
80.2086416691334	10.0256040310139	0.0431050252871188\\
80.2326418611349	10.0256040310139	0.0417937630450922\\
80.2326418611349	10.0256040310139	0.0413652807795444\\
80.2406419251354	10.0256040310139	0.0409401491222496\\
80.2406419251354	10.0256040310139	0.0393777922292884\\
80.2326418611349	10.0256040310139	0.0390177071106024\\
80.2326418611349	10.0256040310139	0.0376271860023536\\
80.2406419251354	10.0256040310139	0.0372856524947593\\
80.2406419251354	10.0256040310139	0.036945252796869\\
80.2326418611349	10.0256040310139	0.0365889618788202\\
80.2326418611349	10.0256040310139	0.0351596168873556\\
80.2406419251354	10.0256040310139	0.034800947754718\\
80.2406419251354	10.0256040310139	0.0315733759260155\\
80.2486419891359	10.0256040310139	0.0313120672740013\\
80.2486419891359	10.0256040310139	0.0310447080058651\\
80.2566420531364	10.0256040310139	0.0307927111910971\\
80.2566420531364	10.0256040310139	0.0295342060138779\\
80.2726421811374	10.0256040310139	0.0290458494001768\\
80.2726421811374	10.0256040310139	0.0287939366875918\\
80.280642245138	10.0256040310139	0.0285373613281905\\
80.280642245138	10.0256040310139	0.0274917469497353\\
80.2726421811374	10.0256040310139	0.0272279389875365\\
80.2726421811374	10.0256040310139	0.0269708593140763\\
80.2646421171369	10.0256040310139	0.0267136271702526\\
80.2646421171369	10.0256040310139	0.0264808347270673\\
80.2566420531364	10.0256040310139	0.0262433488659184\\
80.2566420531364	10.0256040310139	0.025371335217244\\
80.2726421811374	10.0256040310139	0.0249398261964586\\
80.2726421811374	10.0256040310139	0.0247225272785414\\
80.280642245138	10.0256040310139	0.024504647253508\\
80.280642245138	10.0256040310139	0.023186318666049\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	13.4203534343552	0.241287305978275\\
80.2606420851367	13.4203534343552	0.235264186143155\\
80.2566420531364	13.4203534343552	0.229417446883417\\
80.2406419251354	13.4203534343552	0.223920254636496\\
80.2246417971344	13.4203534343552	0.218667253227451\\
80.2166417331339	13.4203534343552	0.213696199369522\\
80.2006416051328	13.4203534343552	0.208945799287349\\
80.1846414771318	13.4203534343552	0.204492223425575\\
80.1686413491308	13.4203534343552	0.20015532701855\\
80.1366410931287	13.4203534343552	0.192198672448285\\
80.1286410291282	13.4203534343552	0.188569586985395\\
80.1126409011272	13.4203534343552	0.184987705302177\\
80.0966407731262	13.4203534343552	0.178357404070866\\
80.0806406451252	13.4203534343552	0.175197371487457\\
80.0646405171241	13.4203534343552	0.172118802923919\\
80.0486403891231	13.4203534343552	0.166215489136093\\
80.0406403251226	13.4203534343552	0.163437234685162\\
80.0406403251226	13.4203534343552	0.150651981222822\\
80.0326402611221	13.4203534343552	0.148273046295273\\
80.0326402611221	13.4203534343552	0.139403417417384\\
80.0406403251226	13.4203534343552	0.137337443225817\\
80.0406403251226	13.4203534343552	0.123875943771552\\
80.0486403891231	13.4203534343552	0.122160240867913\\
80.0486403891231	13.4203534343552	0.12041371057407\\
80.0566404531236	13.4203534343552	0.118769504121516\\
80.0646405171241	13.4203534343552	0.117085292170515\\
80.0646405171241	13.4203534343552	0.113878905726793\\
80.0726405811246	13.4203534343552	0.112324990610958\\
80.0726405811246	13.4203534343552	0.109316959563358\\
80.0806406451252	13.4203534343552	0.107892971933865\\
80.0806406451252	13.4203534343552	0.1050678814821\\
80.0886407091257	13.4203534343552	0.103699473933418\\
80.0886407091257	13.4203534343552	0.0961049031419776\\
80.0966407731262	13.4203534343552	0.0949649121756693\\
80.1046408371267	13.4203534343552	0.0937890776759787\\
80.1126409011272	13.4203534343552	0.0926794162717357\\
80.1126409011272	13.4203534343552	0.0915481562257128\\
80.1206409651277	13.4203534343552	0.0904538900829976\\
80.1206409651277	13.4203534343552	0.080239519726419\\
80.1286410291282	13.4203534343552	0.0793224405915822\\
80.1286410291282	13.4203534343552	0.0784095835380612\\
80.1366410931287	13.4203534343552	0.0775557426018025\\
80.1366410931288	13.4203534343552	0.0724185889780387\\
80.1446411571293	13.4203534343552	0.0715825781034312\\
80.1446411571293	13.4203534343552	0.0707589123747994\\
80.1526412211298	13.4203534343552	0.0699582493495825\\
80.1526412211298	13.4203534343552	0.0691959086066447\\
80.1606412851303	13.4203534343552	0.0684303617827595\\
80.1606412851303	13.4203534343552	0.0615600508059089\\
80.1686413491308	13.4203534343552	0.0609050246882958\\
80.1686413491308	13.4203534343552	0.0602627904901709\\
80.1846414771318	13.4203534343552	0.0590292836602089\\
80.1846414771318	13.4203534343552	0.0561845235494616\\
80.1926415411323	13.4203534343552	0.0556588005226928\\
80.1926415411323	13.4203534343552	0.055113644942665\\
80.2006416051328	13.4203534343552	0.0545853815787751\\
80.2006416051328	13.4203534343552	0.0460293381248817\\
80.2086416691334	13.4203534343552	0.0456076476208125\\
80.2086416691334	13.4203534343552	0.0431143080212024\\
80.2166417331339	13.4203534343552	0.0427073870594938\\
80.2166417331339	13.4203534343552	0.0406604384072153\\
80.2326418611349	13.4203534343552	0.0398840629212316\\
80.2326418611349	13.4203534343552	0.0394981702766444\\
80.2406419251354	13.4203534343552	0.0391338415810765\\
80.2406419251354	13.4203534343552	0.0377067141534297\\
80.2326418611349	13.4203534343552	0.0373563157510688\\
80.2326418611349	13.4203534343552	0.0370097558571132\\
80.2246417971344	13.4203534343552	0.0366520715622016\\
80.2246417971344	13.4203534343552	0.0359625606106988\\
80.2326418611349	13.4203534343552	0.0356342005086958\\
80.2326418611349	13.4203534343552	0.0352937806534328\\
80.2406419251354	13.4203534343552	0.0349597476673011\\
80.2406419251354	13.4203534343552	0.0317550584960458\\
80.2486419891359	13.4203534343552	0.0314802120561239\\
80.2486419891359	13.4203534343552	0.0312032294346949\\
80.2726421811374	13.4203534343552	0.0304370422816618\\
80.2726421811374	13.4203534343552	0.0296964900218484\\
80.2646421171369	13.4203534343552	0.0294464154066816\\
80.2646421171369	13.4203534343552	0.0284361359542942\\
80.2726421811374	13.4203534343552	0.0281761627178554\\
80.2726421811374	13.4203534343552	0.0276683883068074\\
80.280642245138	13.4203534343552	0.0274242327217848\\
80.280642245138	13.4203534343552	0.0248797779488541\\
80.2726421811374	13.4203534343552	0.0246484000449811\\
80.2726421811374	13.4203534343552	0.0244328528741136\\
80.2646421171369	13.4203534343552	0.0242152841854875\\
80.2646421171369	13.4203534343552	0.0236246716079336\\
80.2606420851367	13.4203534343552	0.0234297709602487\\
80.2673088051371	13.4203534343552	0.0232320634120811\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	16.8151028376965	0.235295187257364\\
80.2606420851367	16.8151028376965	0.229415584693882\\
80.2566420531364	16.8151028376965	0.223697748687968\\
80.2406419251354	16.8151028376965	0.218317267819074\\
80.2246417971344	16.8151028376965	0.213176163517772\\
80.2086416691334	16.8151028376965	0.208315248238435\\
80.1926415411323	16.8151028376965	0.203674647351221\\
80.1766414131313	16.8151028376965	0.199327194709596\\
80.1606412851303	16.8151028376965	0.195092912084036\\
80.1446411571293	16.8151028376965	0.191181325634062\\
80.1366410931287	16.8151028376965	0.187306008452524\\
80.1286410291282	16.8151028376965	0.183742141866063\\
80.1126409011272	16.8151028376965	0.180219682457249\\
80.1046408371267	16.8151028376965	0.176925683457213\\
80.0966407731262	16.8151028376965	0.173710085690345\\
80.0806406451252	16.8151028376965	0.1706268088261\\
80.0646405171241	16.8151028376965	0.167637793612428\\
80.0566404531236	16.8151028376965	0.164749640539199\\
80.0486403891231	16.8151028376965	0.161930675358747\\
80.0406403251226	16.8151028376965	0.159251796464815\\
80.0406403251226	16.8151028376965	0.146948560022039\\
80.0326402611221	16.8151028376965	0.144644646680604\\
80.0326402611221	16.8151028376965	0.135998451837835\\
80.0406403251226	16.8151028376965	0.134001515632747\\
80.0406403251226	16.8151028376965	0.121139707596782\\
80.0486403891231	16.8151028376965	0.119474987406235\\
80.0486403891231	16.8151028376965	0.117776707658948\\
80.0566404531236	16.8151028376965	0.11617781985727\\
80.0646405171241	16.8151028376965	0.114542211945604\\
80.0646405171241	16.8151028376965	0.107096992758912\\
80.0726405811246	16.8151028376965	0.105755211615204\\
80.0726405811246	16.8151028376965	0.104395651603852\\
80.0886407091257	16.8151028376965	0.101787558865382\\
80.0886407091257	16.8151028376965	0.0944254311132511\\
80.0966407731262	16.8151028376965	0.0933073518253451\\
80.1046408371267	16.8151028376965	0.0921535798490396\\
80.1126409011272	16.8151028376965	0.0910661016913963\\
80.1126409011272	16.8151028376965	0.0847657130516239\\
80.1206409651277	16.8151028376965	0.0837672914134515\\
80.1206409651277	16.8151028376965	0.0790408579637756\\
80.1286410291282	16.8151028376965	0.0781739270640855\\
80.1286410291282	16.8151028376965	0.0773136467034732\\
80.1366410931287	16.8151028376965	0.0765119204715177\\
80.1366410931288	16.8151028376965	0.0716760754624772\\
80.1446411571293	16.8151028376965	0.0708786995989783\\
80.1446411571293	16.8151028376965	0.0700856200641766\\
80.1526412211298	16.8151028376965	0.0693082102724816\\
80.1526412211298	16.8151028376965	0.0685621684365287\\
80.1606412851303	16.8151028376965	0.067808466405026\\
80.1606412851303	16.8151028376965	0.0643654495625583\\
80.1686413491308	16.8151028376965	0.0637417073727988\\
80.1686413491308	16.8151028376965	0.0569473661757343\\
80.1766414131313	16.8151028376965	0.0563777686941336\\
80.1766414131313	16.8151028376965	0.0557816684913774\\
80.1846414771318	16.8151028376965	0.0552246837222725\\
80.1846414771318	16.8151028376965	0.0520557694137267\\
80.1926415411323	16.8151028376965	0.0515754506053838\\
80.1926415411323	16.8151028376965	0.0510838536708036\\
80.2006416051328	16.8151028376965	0.0505925823019311\\
80.2006416051328	16.8151028376965	0.0458647604656051\\
80.2086416691334	16.8151028376965	0.0454511490372198\\
80.2086416691334	16.8151028376965	0.0430606739770099\\
80.2166417331339	16.8151028376965	0.0426897960422963\\
80.2166417331339	16.8151028376965	0.0408262439305247\\
80.2326418611349	16.8151028376965	0.0400565575272935\\
80.2326418611349	16.8151028376965	0.0396678463751101\\
80.2406419251354	16.8151028376965	0.0393016080495414\\
80.2406419251354	16.8151028376965	0.0372040401401676\\
80.2326418611349	16.8151028376965	0.0368451612035869\\
80.2326418611349	16.8151028376965	0.0354577060436156\\
80.2406419251354	16.8151028376965	0.0351206160330975\\
80.2406419251354	16.8151028376965	0.0335135753094278\\
80.2486419891359	16.8151028376965	0.0332156741270069\\
80.2486419891359	16.8151028376965	0.0326462159597725\\
80.2566420531364	16.8151028376965	0.0323684937994102\\
80.2566420531364	16.8151028376965	0.0315742534059495\\
80.2646421171369	16.8151028376965	0.0313236399020838\\
80.2566420531364	16.8151028376965	0.0310577773790612\\
80.2566420531364	16.8151028376965	0.0302952429827315\\
80.2486419891359	16.8151028376965	0.0300390456793735\\
80.2486419891359	16.8151028376965	0.0290104288043977\\
80.2726421811374	16.8151028376965	0.0282847131663857\\
80.2726421811374	16.8151028376965	0.0280485564015009\\
80.280642245138	16.8151028376965	0.0278218455536035\\
80.280642245138	16.8151028376965	0.0243635531510193\\
80.2726421811374	16.8151028376965	0.0241917441158535\\
80.2706421651373	16.8151028376965	0.0240103716674156\\
80.2673088051371	16.8151028376965	0.0238189918022726\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	20.2098522410378	0.230872491707814\\
80.2706421651373	20.2098522410378	0.225096068005826\\
80.2646421171369	20.2098522410378	0.219462871439859\\
80.2486419891359	20.2098522410378	0.214159733359693\\
80.2326418611349	20.2098522410378	0.20910175246793\\
80.2166417331339	20.2098522410378	0.204336752053052\\
80.2006416051328	20.2098522410378	0.19980746465977\\
80.1846414771318	20.2098522410378	0.195578548092925\\
80.1686413491308	20.2098522410378	0.191464384564696\\
80.1366410931287	20.2098522410378	0.183867865635847\\
80.1286410291282	20.2098522410378	0.18036340556182\\
80.1126409011272	20.2098522410378	0.176884400734863\\
80.1046408371267	20.2098522410378	0.173627562232738\\
80.0966407731262	20.2098522410378	0.170458422227895\\
80.0806406451252	20.2098522410378	0.167438481588604\\
80.0646405171241	20.2098522410378	0.164530666867961\\
80.0566404531236	20.2098522410378	0.161732817140475\\
80.0486403891231	20.2098522410378	0.159003079026377\\
80.0406403251226	20.2098522410378	0.156398969260025\\
80.0406403251226	20.2098522410378	0.144260736253059\\
80.0326402611221	20.2098522410378	0.141995145394745\\
80.0326402611221	20.2098522410378	0.133617019937461\\
80.0406403251226	20.2098522410378	0.131680012445614\\
80.0406403251226	20.2098522410378	0.119136106219628\\
80.0486403891231	20.2098522410378	0.117543171770876\\
80.0486403891231	20.2098522410378	0.115923519907753\\
80.0646405171241	20.2098522410378	0.112853002413019\\
80.0646405171241	20.2098522410378	0.105796080207952\\
80.0726405811246	20.2098522410378	0.10451103531004\\
80.0726405811246	20.2098522410378	0.10319845860927\\
80.0806406451252	20.2098522410378	0.101928696202819\\
80.0806406451252	20.2098522410378	0.0981902859887498\\
80.0886407091257	20.2098522410378	0.0969982993135687\\
80.0886407091257	20.2098522410378	0.0958290735721192\\
80.0966407731262	20.2098522410378	0.094705915853325\\
80.0966407731262	20.2098522410378	0.0935623597449222\\
80.1046408371267	20.2098522410378	0.0924807315789877\\
80.1046408371267	20.2098522410378	0.0913567479631325\\
80.1126409011272	20.2098522410378	0.0902930607616952\\
80.1126409011272	20.2098522410378	0.0892054200525223\\
80.1206409651277	20.2098522410378	0.0881507051893067\\
80.1206409651277	20.2098522410378	0.0784714411148713\\
80.1286410291282	20.2098522410378	0.0776051532655515\\
80.1286410291282	20.2098522410378	0.0767369058554834\\
80.1366410931287	20.2098522410378	0.0759238760168017\\
80.1366410931288	20.2098522410378	0.0750888206051599\\
80.1446411571293	20.2098522410378	0.0743124838073754\\
80.1446411571293	20.2098522410378	0.071970543400937\\
80.1526412211298	20.2098522410378	0.0711949422644551\\
80.1526412211298	20.2098522410378	0.06965741122049\\
80.1606412851303	20.2098522410378	0.0688883324209115\\
80.1606412851303	20.2098522410378	0.0639327799593445\\
80.1686413491308	20.2098522410378	0.0633163493704814\\
80.1686413491308	20.2098522410378	0.062091012093191\\
80.1766414131313	20.2098522410378	0.0614736742323743\\
80.1766414131313	20.2098522410378	0.0590700353897375\\
80.1686413491308	20.2098522410378	0.0584608726360329\\
80.1686413491308	20.2098522410378	0.0566564796918385\\
80.1926415411323	20.2098522410378	0.0549052152085352\\
80.1926415411323	20.2098522410378	0.0516450250072893\\
80.2006416051328	20.2098522410378	0.0511421336205586\\
80.2006416051328	20.2098522410378	0.0433898929797891\\
80.2086416691334	20.2098522410378	0.0430032629427046\\
80.2086416691334	20.2098522410378	0.0426109682019415\\
80.2166417331339	20.2098522410378	0.0422474882659003\\
80.2166417331339	20.2098522410378	0.0400000972655334\\
80.2246417971344	20.2098522410378	0.039627143329227\\
80.2246417971344	20.2098522410378	0.0385222845855111\\
80.2326418611349	20.2098522410378	0.0381812596636308\\
80.2326418611349	20.2098522410378	0.0375374116812708\\
80.2406419251354	20.2098522410378	0.0372216846664202\\
80.2406419251354	20.2098522410378	0.0333341000727785\\
80.2486419891359	20.2098522410378	0.0330390826882905\\
80.2486419891359	20.2098522410378	0.031465586390425\\
80.2566420531364	20.2098522410378	0.0312137307131053\\
80.2566420531364	20.2098522410378	0.0301411815231774\\
80.2486419891359	20.2098522410378	0.0298668256601218\\
80.2486419891359	20.2098522410378	0.0293058277806466\\
80.2406419251354	20.2098522410378	0.0290237400218842\\
80.2406419251354	20.2098522410378	0.0287424854135025\\
80.2486419891359	20.2098522410378	0.0284734946090879\\
80.2486419891359	20.2098522410378	0.0279487805008785\\
80.2566420531364	20.2098522410378	0.0276978183857892\\
80.2566420531364	20.2098522410378	0.0272314851481212\\
80.2726421811374	20.2098522410378	0.0267819204908335\\
80.2726421811374	20.2098522410378	0.0265493670633106\\
80.280642245138	20.2098522410378	0.02632927622426\\
80.280642245138	20.2098522410378	0.0260939634915758\\
80.2726421811374	20.2098522410378	0.0258583943757174\\
80.2726421811374	20.2098522410378	0.0249417948416806\\
80.280642245138	20.2098522410378	0.0247407218788709\\
80.280642245138	20.2098522410378	0.0235693033455533\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	23.6046016443791	0.225526414366584\\
80.2606420851367	23.6046016443791	0.219880553638774\\
80.2566420531364	23.6046016443791	0.214370108190764\\
80.2406419251354	23.6046016443791	0.209181299705733\\
80.2246417971344	23.6046016443791	0.204235651119049\\
80.2166417331339	23.6046016443791	0.199584546336169\\
80.2006416051328	23.6046016443791	0.195174800230404\\
80.1846414771318	23.6046016443791	0.191068127104117\\
80.1686413491308	23.6046016443791	0.187078164479502\\
80.1366410931287	23.6046016443791	0.179692168949771\\
80.1046408371267	23.6046016443791	0.172849197396857\\
80.0966407731262	23.6046016443791	0.169642725111842\\
80.0886407091257	23.6046016443791	0.166519574096796\\
80.0726405811246	23.6046016443791	0.163546975399711\\
80.0646405171241	23.6046016443791	0.160691179674785\\
80.0566404531236	23.6046016443791	0.157949160987215\\
80.0486403891231	23.6046016443791	0.155273962039971\\
80.0406403251226	23.6046016443791	0.152717093519314\\
80.0406403251226	23.6046016443791	0.140732736914956\\
80.0326402611221	23.6046016443791	0.138517120224648\\
80.0326402611221	23.6046016443791	0.130432262648995\\
80.0406403251226	23.6046016443791	0.12857148079685\\
80.0406403251226	23.6046016443791	0.116493718867218\\
80.0486403891231	23.6046016443791	0.114947247525663\\
80.0486403891231	23.6046016443791	0.113373511365054\\
80.0646405171241	23.6046016443791	0.110399084201362\\
80.0646405171241	23.6046016443791	0.103589200067944\\
80.0726405811246	23.6046016443791	0.102336266052689\\
80.0726405811246	23.6046016443791	0.10104965289112\\
80.0806406451252	23.6046016443791	0.0998006667167317\\
80.0806406451252	23.6046016443791	0.0938469006274687\\
80.0886407091257	23.6046016443791	0.0927638526073196\\
80.0886407091257	23.6046016443791	0.0916585012114837\\
80.0966407731262	23.6046016443791	0.0906085932788727\\
80.1046408371267	23.6046016443791	0.0895119555550252\\
80.1126409011272	23.6046016443791	0.0884706693233568\\
80.1126409011272	23.6046016443791	0.0874055245945868\\
80.1206409651277	23.6046016443791	0.0863748454031281\\
80.1206409651277	23.6046016443791	0.0750464804295063\\
80.1286410291282	23.6046016443791	0.0742272972904203\\
80.1286410291282	23.6046016443791	0.0726228709161347\\
80.1366410931287	23.6046016443791	0.0718392217685988\\
80.1366410931287	23.6046016443791	0.0703469617569823\\
80.1526412211298	23.6046016443791	0.06886804616353\\
80.1526412211298	23.6046016443791	0.0681246230161747\\
80.1606412851303	23.6046016443791	0.067381933033829\\
80.1606412851303	23.6046016443791	0.0564220468113916\\
80.1686413491308	23.6046016443791	0.0558623340186699\\
80.1686413491308	23.6046016443791	0.0552865146920567\\
80.1926415411323	23.6046016443791	0.0536125210821154\\
80.1926415411323	23.6046016443791	0.0504015043007939\\
80.2006416051328	23.6046016443791	0.0498902654692301\\
80.2006416051328	23.6046016443791	0.0422537005481445\\
80.2086416691334	23.6046016443791	0.0418722516197647\\
80.2086416691334	23.6046016443791	0.0414786468516581\\
80.2166417331339	23.6046016443791	0.0411054809482607\\
80.2166417331339	23.6046016443791	0.0387683616948635\\
80.2246417971344	23.6046016443791	0.0384102288178951\\
80.2246417971344	23.6046016443791	0.0380429880094795\\
80.2326418611349	23.6046016443791	0.0376996035313653\\
80.2326418611349	23.6046016443791	0.0373612999381692\\
80.2406419251354	23.6046016443791	0.0370276195756105\\
80.2406419251354	23.6046016443791	0.0322338938446478\\
80.2486419891359	23.6046016443791	0.0319531066836021\\
80.2486419891359	23.6046016443791	0.030417347226134\\
80.2646421171369	23.6046016443791	0.0298835321540736\\
80.2646421171369	23.6046016443791	0.0290945310882762\\
80.2486419891359	23.6046016443791	0.0285519497552826\\
80.2486419891359	23.6046016443791	0.0277197712660495\\
80.2566420531364	23.6046016443791	0.0274507682841403\\
80.2566420531364	23.6046016443791	0.0266702318764658\\
80.2646421171369	23.6046016443791	0.0264389477724336\\
80.2646421171369	23.6046016443791	0.0262258499511603\\
80.280642245138	23.6046016443791	0.0258350653300568\\
80.280642245138	23.6046016443791	0.0252729659574982\\
80.2726421811374	23.6046016443791	0.0250780362092229\\
80.2726421811374	23.6046016443791	0.0232627940297192\\
80.280642245138	23.6046016443791	0.023097673497773\\
80.280642245138	23.6046016443791	0.0227535095907001\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	26.9993510477204	0.220074138506547\\
80.2606420851367	26.9993510477204	0.214556090424679\\
80.2566420531364	26.9993510477204	0.209191374689212\\
80.2406419251354	26.9993510477204	0.204151909799904\\
80.2246417971344	26.9993510477204	0.199352153434532\\
80.2166417331339	26.9993510477204	0.194835093389699\\
80.2006416051328	26.9993510477204	0.19054817076659\\
80.1846414771318	26.9993510477204	0.18655271462049\\
80.1686413491308	26.9993510477204	0.182671669633336\\
80.1366410931287	26.9993510477204	0.175504605230472\\
80.1046408371267	26.9993510477204	0.168887215711848\\
80.0966407731262	26.9993510477204	0.165784184553345\\
80.0886407091257	26.9993510477204	0.162752889088807\\
80.0726405811246	26.9993510477204	0.159854395991488\\
80.0646405171241	26.9993510477204	0.157053579354255\\
80.0486403891231	26.9993510477204	0.151702945445876\\
80.0406403251226	26.9993510477204	0.149175252207527\\
80.0406403251226	26.9993510477204	0.137459017492176\\
80.0326402611221	26.9993510477204	0.135291846806282\\
80.0326402611221	26.9993510477204	0.127316701523128\\
80.0406403251226	26.9993510477204	0.125492779935229\\
80.0406403251226	26.9993510477204	0.113716827948394\\
80.0486403891231	26.9993510477204	0.112203125399063\\
80.0486403891231	26.9993510477204	0.110664979110979\\
80.0646405171241	26.9993510477204	0.107757478124682\\
80.0646405171241	26.9993510477204	0.104981745291013\\
80.0726405811246	26.9993510477204	0.103637659638252\\
80.0726405811246	26.9993510477204	0.101042102038036\\
80.0806406451252	26.9993510477204	0.0998167068724456\\
80.0806406451252	26.9993510477204	0.0915552375911659\\
80.0886407091257	26.9993510477204	0.0904557503333194\\
80.0886407091257	26.9993510477204	0.0893304962824857\\
80.0966407731262	26.9993510477204	0.0882653458625811\\
80.1046408371267	26.9993510477204	0.0871643366950536\\
80.1126409011272	26.9993510477204	0.086128086935787\\
80.1126409011272	26.9993510477204	0.0850774552951208\\
80.1206409651277	26.9993510477204	0.084067390868654\\
80.1206409651277	26.9993510477204	0.0749660750527852\\
80.1286410291282	26.9993510477204	0.0741395043573618\\
80.1286410291282	26.9993510477204	0.0733030076193728\\
80.1366410931287	26.9993510477204	0.0725124545659384\\
80.1366410931287	26.9993510477204	0.0686349812159079\\
80.1526412211298	26.9993510477204	0.067165246607388\\
80.1526412211298	26.9993510477204	0.0664381151038071\\
80.1606412851303	26.9993510477204	0.065717007499444\\
80.1606412851303	26.9993510477204	0.0550071856424381\\
80.1686413491308	26.9993510477204	0.0544654471639916\\
80.1686413491308	26.9993510477204	0.0539126880670864\\
80.1926415411323	26.9993510477204	0.0523169230449128\\
80.1926415411323	26.9993510477204	0.0492377232276766\\
80.2006416051328	26.9993510477204	0.048761034651335\\
80.2006416051328	26.9993510477204	0.0433601910861938\\
80.2086416691334	26.9993510477204	0.0429631326079516\\
80.2086416691334	26.9993510477204	0.042568651336282\\
80.2246417971344	26.9993510477204	0.0418011185259672\\
80.2246417971344	26.9993510477204	0.0402725915960644\\
80.2166417331339	26.9993510477204	0.0398824770607007\\
80.2166417331339	26.9993510477204	0.0365880066183877\\
80.2326418611349	26.9993510477204	0.0358852183005212\\
80.2326418611349	26.9993510477204	0.0355279310377199\\
80.2406419251354	26.9993510477204	0.0351758955834782\\
80.2406419251354	26.9993510477204	0.0314951546993001\\
80.2486419891359	26.9993510477204	0.0312357451828547\\
80.2486419891359	26.9993510477204	0.0309844067325855\\
80.2646421171369	26.9993510477204	0.030502547384728\\
80.2646421171369	26.9993510477204	0.0295067572498056\\
80.2566420531364	26.9993510477204	0.0292383895856005\\
80.2566420531364	26.9993510477204	0.0266727262936399\\
80.2646421171369	26.9993510477204	0.0264118563574414\\
80.2646421171369	26.9993510477204	0.0261544191029941\\
80.2726421811374	26.9993510477204	0.0259136407223082\\
80.2726421811374	26.9993510477204	0.0256903294942532\\
80.280642245138	26.9993510477204	0.0254736816877283\\
80.280642245138	26.9993510477204	0.0247305262103197\\
80.2726421811374	26.9993510477204	0.0245549580370579\\
80.2726421811374	26.9993510477204	0.0243771248110676\\
80.2646421171369	26.9993510477204	0.0241888484058848\\
80.2646421171369	26.9993510477204	0.0234051578906218\\
80.2726421811374	26.9993510477204	0.0232013639019613\\
80.2726421811374	26.9993510477204	0.0228213058509539\\
80.280642245138	26.9993510477204	0.0226388756252049\\
80.280642245138	26.9993510477204	0.0222601242432177\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	30.3941004510616	0.214526054681841\\
80.2606420851367	30.3941004510616	0.209170353732361\\
80.2566420531364	30.3941004510616	0.203975171352454\\
80.2406419251354	30.3941004510616	0.199103622531069\\
80.2246417971344	30.3941004510616	0.194467295814036\\
80.2166417331339	30.3941004510616	0.190100207468276\\
80.2006416051328	30.3941004510616	0.185948280143975\\
80.1846414771318	30.3941004510616	0.182067083791466\\
80.1686413491308	30.3941004510616	0.178283683775362\\
80.1366410931287	30.3941004510616	0.171259745912408\\
80.1046408371267	30.3941004510616	0.164729391696071\\
80.0966407731262	30.3941004510616	0.161657996502996\\
80.0886407091257	30.3941004510616	0.1586623206165\\
80.0726405811246	30.3941004510616	0.155810334564876\\
80.0646405171241	30.3941004510616	0.153069240130492\\
80.0566404531236	30.3941004510616	0.150436597685157\\
80.0486403891231	30.3941004510616	0.147869039294633\\
80.0406403251226	30.3941004510616	0.145418993100208\\
80.0406403251226	30.3941004510616	0.13402805658383\\
80.0326402611221	30.3941004510616	0.131912842686049\\
80.0326402611221	30.3941004510616	0.124095349161095\\
80.0406403251226	30.3941004510616	0.122299616882486\\
80.0406403251226	30.3941004510616	0.110696671405805\\
80.0486403891231	30.3941004510616	0.109218639825684\\
80.0486403891231	30.3941004510616	0.107723033994304\\
80.0646405171241	30.3941004510616	0.104905159024028\\
80.0646405171241	30.3941004510616	0.0983543157898481\\
80.0726405811246	30.3941004510616	0.0971648653743671\\
80.0726405811246	30.3941004510616	0.0959646158650713\\
80.0806406451252	30.3941004510616	0.0948190544865355\\
80.0806406451252	30.3941004510616	0.0892307860906669\\
80.0886407091257	30.3941004510616	0.0881502958089158\\
80.0886407091257	30.3941004510616	0.0870487080158284\\
80.1126409011272	30.3941004510616	0.0839702991987821\\
80.1126409011272	30.3941004510616	0.0829721253898441\\
80.1206409651277	30.3941004510616	0.0820105992627589\\
80.1206409651277	30.3941004510616	0.0733283446280524\\
80.1286410291282	30.3941004510616	0.0725464278658592\\
80.1286410291282	30.3941004510616	0.0717444040628834\\
80.1366410931287	30.3941004510616	0.0709751604431688\\
80.1366410931288	30.3941004510616	0.0701701153910221\\
80.1446411571293	30.3941004510616	0.069412206097951\\
80.1446411571293	30.3941004510616	0.0686324547504285\\
80.1526412211298	30.3941004510616	0.0678869585878061\\
80.1526412211298	30.3941004510616	0.0671484685020971\\
80.1606412851303	30.3941004510616	0.0664216498657737\\
80.1606412851303	30.3941004510616	0.0567337893639746\\
80.1686413491308	30.3941004510616	0.0561737417262407\\
80.1686413491308	30.3941004510616	0.0529282858870772\\
80.1926415411323	30.3941004510616	0.0513908313016316\\
80.1926415411323	30.3941004510616	0.0508714192678781\\
80.2006416051328	30.3941004510616	0.0503715022173452\\
80.2006416051328	30.3941004510616	0.04272454018475\\
80.2086416691334	30.3941004510616	0.042337822645635\\
80.2086416691334	30.3941004510616	0.0415861398960402\\
80.2166417331339	30.3941004510616	0.0412119336388059\\
80.2166417331339	30.3941004510616	0.0401014646575533\\
80.2246417971344	30.3941004510616	0.0397470875956571\\
80.2166417331339	30.3941004510616	0.039378355753513\\
80.2166417331339	30.3941004510616	0.036068090482857\\
80.2326418611349	30.3941004510616	0.0353534857491553\\
80.2326418611349	30.3941004510616	0.0350013177025374\\
80.2406419251354	30.3941004510616	0.0346607691166128\\
80.2406419251354	30.3941004510616	0.029944817904962\\
80.2486419891359	30.3941004510616	0.029705671510655\\
80.2486419891359	30.3941004510616	0.0287021572401471\\
80.2406419251354	30.3941004510616	0.0284385055422831\\
80.2406419251354	30.3941004510616	0.0281805516539322\\
80.2486419891359	30.3941004510616	0.0279248021797116\\
80.2486419891359	30.3941004510616	0.0274176871725871\\
80.2566420531364	30.3941004510616	0.0271659809939138\\
80.2566420531364	30.3941004510616	0.0266767133567924\\
80.2726421811374	30.3941004510616	0.0262011474340653\\
80.2726421811374	30.3941004510616	0.0259661582355903\\
80.280642245138	30.3941004510616	0.0257380637324331\\
80.280642245138	30.3941004510616	0.0244428171935454\\
80.2726421811374	30.3941004510616	0.0242486681702303\\
80.2726421811374	30.3941004510616	0.0240601984188515\\
80.2646421171369	30.3941004510616	0.0238705946098747\\
80.2646421171369	30.3941004510616	0.0231590696833877\\
80.2726421811374	30.3941004510616	0.0229837673360009\\
80.2726421811374	30.3941004510616	0.0226458386805888\\
80.280642245138	30.3941004510616	0.0224724977647526\\
80.280642245138	30.3941004510616	0.0220901289093263\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	33.7888498544029	0.208287631599603\\
80.2606420851367	33.7888498544029	0.203096768090802\\
80.2566420531364	33.7888498544029	0.198077306714993\\
80.2406419251354	33.7888498544029	0.193376207093692\\
80.2246417971344	33.7888498544029	0.188898304769182\\
80.2086416691334	33.7888498544029	0.184668096358763\\
80.1926415411323	33.7888498544029	0.180630968389863\\
80.1766414131313	33.7888498544029	0.176846099893964\\
80.1606412851303	33.7888498544029	0.173153323174603\\
80.1446411571293	33.7888498544029	0.169728864553164\\
80.1366410931287	33.7888498544029	0.166311803362333\\
80.1046408371267	33.7888498544029	0.159972370358105\\
80.0886407091257	33.7888498544029	0.154077236964042\\
80.0726405811246	33.7888498544029	0.151293242894695\\
80.0646405171241	33.7888498544029	0.148607845555105\\
80.0566404531236	33.7888498544029	0.146024233372103\\
80.0486403891231	33.7888498544029	0.143504513178058\\
80.0406403251226	33.7888498544029	0.141103750302051\\
80.0406403251226	33.7888498544029	0.129986288745144\\
80.0326402611221	33.7888498544029	0.127916329226451\\
80.0326402611221	33.7888498544029	0.120270606945809\\
80.0406403251226	33.7888498544029	0.118531461430095\\
80.0406403251226	33.7888498544029	0.107255024359432\\
80.0486403891231	33.7888498544029	0.105795529615648\\
80.0486403891231	33.7888498544029	0.102950878979826\\
80.0566404531236	33.7888498544029	0.101560371543798\\
80.0566404531236	33.7888498544029	0.0976371481856688\\
80.0646405171241	33.7888498544029	0.0963995962021045\\
80.0646405171241	33.7888498544029	0.0951338045358199\\
80.0726405811246	33.7888498544029	0.0939525459954353\\
80.0726405811246	33.7888498544029	0.0927611832173056\\
80.0806406451252	33.7888498544029	0.0916274043659939\\
80.0806406451252	33.7888498544029	0.0861628365326084\\
80.0886407091257	33.7888498544029	0.0851192983255515\\
80.0886407091257	33.7888498544029	0.0840598478768442\\
80.1046408371267	33.7888498544029	0.0820611397121382\\
80.1126409011272	33.7888498544029	0.0811226013109092\\
80.1126409011272	33.7888498544029	0.0801734088249191\\
80.1206409651277	33.7888498544029	0.0792564986165729\\
80.1206409651277	33.7888498544029	0.0670004849340557\\
80.1286410291282	33.7888498544029	0.0662556206722797\\
80.1286410291282	33.7888498544029	0.0655438332273093\\
80.1446411571293	33.7888498544029	0.0641416064577953\\
80.1526412211298	33.7888498544029	0.0634670402337179\\
80.1526412211298	33.7888498544029	0.0627955911371174\\
80.1606412851303	33.7888498544029	0.0621320984924694\\
80.1606412851303	33.7888498544029	0.0548746905919586\\
80.1686413491308	33.7888498544029	0.0543470770125083\\
80.1686413491308	33.7888498544029	0.051309785582788\\
80.1846414771318	33.7888498544029	0.050323112146728\\
80.1926415411323	33.7888498544029	0.0498414611057001\\
80.1926415411323	33.7888498544029	0.0493351618611655\\
80.2006416051328	33.7888498544029	0.0488396290482171\\
80.2006416051328	33.7888498544029	0.039576815774879\\
80.2086416691334	33.7888498544029	0.0392110128103269\\
80.2086416691334	33.7888498544029	0.0388297010841114\\
80.2166417331339	33.7888498544029	0.0384686084631767\\
80.2166417331339	33.7888498544029	0.0363422418761274\\
80.2246417971344	33.7888498544029	0.0360185183803594\\
80.2246417971344	33.7888498544029	0.0340547105818985\\
80.2326418611349	33.7888498544029	0.0337322773663686\\
80.2326418611349	33.7888498544029	0.0334176633093364\\
80.2406419251354	33.7888498544029	0.0330971529367616\\
80.2406419251354	33.7888498544029	0.0291835146678352\\
80.2486419891359	33.7888498544029	0.0289541989172619\\
80.2486419891359	33.7888498544029	0.0287104215851031\\
80.2646421171369	33.7888498544029	0.0282092160306036\\
80.2726421811374	33.7888498544029	0.0279566198491921\\
80.2726421811374	33.7888498544029	0.0259414946725229\\
80.2486419891359	33.7888498544029	0.0252874775698473\\
80.2486419891359	33.7888498544029	0.0246404303736796\\
80.2726421811374	33.7888498544029	0.0240398521125655\\
80.2726421811374	33.7888498544029	0.0238522517961286\\
80.280642245138	33.7888498544029	0.0236765216181425\\
80.280642245138	33.7888498544029	0.0229918008272136\\
80.2726421811374	33.7888498544029	0.0228176652072563\\
80.2726421811374	33.7888498544029	0.0221469008224204\\
80.280642245138	33.7888498544029	0.0219788436920538\\
80.280642245138	33.7888498544029	0.0216021019360255\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	37.1835992577442	0.203135211080365\\
80.2606420851367	37.1835992577442	0.198093243323839\\
80.2566420531364	37.1835992577442	0.193220650422816\\
80.2406419251354	37.1835992577442	0.188654239872932\\
80.2246417971344	37.1835992577442	0.184295655373575\\
80.2086416691334	37.1835992577442	0.180163194978732\\
80.1926415411323	37.1835992577442	0.176201638874929\\
80.1766414131313	37.1835992577442	0.172473801361292\\
80.1606412851303	37.1835992577442	0.168830648434053\\
80.1446411571293	37.1835992577442	0.165456094025785\\
80.1366410931287	37.1835992577442	0.162102083937469\\
80.1286410291282	37.1835992577442	0.159004451089004\\
80.1126409011272	37.1835992577442	0.15592829703246\\
80.0966407731262	37.1835992577442	0.150199281289076\\
80.0806406451252	37.1835992577442	0.147464102817651\\
80.0646405171241	37.1835992577442	0.14479852638668\\
80.0486403891231	37.1835992577442	0.139698994275207\\
80.0326402611221	37.1835992577442	0.134956856047395\\
80.0326402611221	37.1835992577442	0.117206886516755\\
80.0406403251226	37.1835992577442	0.115511426847632\\
80.0406403251226	37.1835992577442	0.104402707381425\\
80.0486403891231	37.1835992577442	0.102962814702963\\
80.0486403891231	37.1835992577442	0.10150805535018\\
80.0646405171241	37.1835992577442	0.0987772138671374\\
80.0646405171241	37.1835992577442	0.0924159530746635\\
80.0726405811246	37.1835992577442	0.0912471339542265\\
80.0726405811246	37.1835992577442	0.0900727202287186\\
80.0806406451252	37.1835992577442	0.0889613522190444\\
80.0806406451252	37.1835992577442	0.083674879710756\\
80.0886407091257	37.1835992577442	0.0826558449482917\\
80.0886407091257	37.1835992577442	0.0816143987221949\\
80.1126409011272	37.1835992577442	0.0786967089273105\\
80.1126409011272	37.1835992577442	0.0777530935574049\\
80.1206409651277	37.1835992577442	0.0768462888774906\\
80.1206409651277	37.1835992577442	0.0685927592861901\\
80.1286410291282	37.1835992577442	0.0678265462646408\\
80.1286410291282	37.1835992577442	0.0633341409986627\\
80.1366410931287	37.1835992577442	0.062633377239294\\
80.1366410931288	37.1835992577442	0.0619480119220555\\
80.1446411571293	37.1835992577442	0.0612883140009615\\
80.1446411571293	37.1835992577442	0.0606381191877858\\
80.1526412211298	37.1835992577442	0.0600020259505527\\
80.1526412211298	37.1835992577442	0.0593870708934929\\
80.1606412851303	37.1835992577442	0.0587599247285056\\
80.1606412851303	37.1835992577442	0.0558530675240689\\
80.1686413491308	37.1835992577442	0.0553046527776644\\
80.1686413491308	37.1835992577442	0.0541957548501273\\
80.1766414131313	37.1835992577442	0.05364164847974\\
80.1766414131313	37.1835992577442	0.0515493786673318\\
80.1686413491308	37.1835992577442	0.0510316633967989\\
80.1686413491308	37.1835992577442	0.0495337852151039\\
80.1766414131313	37.1835992577442	0.0490636678822796\\
80.1766414131313	37.1835992577442	0.0485706339150624\\
80.1846414771318	37.1835992577442	0.0481047490870736\\
80.1846414771318	37.1835992577442	0.0476140893486843\\
80.1926415411323	37.1835992577442	0.0471311110649708\\
80.1926415411323	37.1835992577442	0.0466414743213477\\
80.2006416051328	37.1835992577442	0.0461488628884865\\
80.2006416051328	37.1835992577442	0.0406478492279945\\
80.2086416691334	37.1835992577442	0.0402837913923264\\
80.2086416691334	37.1835992577442	0.0399416768916439\\
80.2166417331339	37.1835992577442	0.0396037150498643\\
80.2166417331339	37.1835992577442	0.0375353608286133\\
80.2246417971344	37.1835992577442	0.0371870020732104\\
80.2166417331339	37.1835992577442	0.0368227600570492\\
80.2166417331339	37.1835992577442	0.0354045558588467\\
80.2326418611349	37.1835992577442	0.0347230489377637\\
80.2326418611349	37.1835992577442	0.0337385919119413\\
80.2246417971344	37.1835992577442	0.033418413592031\\
80.2246417971344	37.1835992577442	0.0313966064215663\\
80.2326418611349	37.1835992577442	0.0311330579694555\\
80.2326418611349	37.1835992577442	0.0295390571850334\\
80.2486419891359	37.1835992577442	0.0290612015923983\\
80.2486419891359	37.1835992577442	0.02881734208529\\
80.2646421171369	37.1835992577442	0.028329727604401\\
80.2646421171369	37.1835992577442	0.0271023274234921\\
80.2726421811374	37.1835992577442	0.0268672491768172\\
80.2726421811374	37.1835992577442	0.0261652781234289\\
80.2646421171369	37.1835992577442	0.0259321851155505\\
80.2646421171369	37.1835992577442	0.0248069308656227\\
80.2486419891359	37.1835992577442	0.0243783824729888\\
80.2486419891359	37.1835992577442	0.0241720342457654\\
80.2406419251354	37.1835992577442	0.0239707190786049\\
80.2406419251354	37.1835992577442	0.0237652321851129\\
80.2726421811374	37.1835992577442	0.0230311624812032\\
80.280642245138	37.1835992577442	0.0228653959312766\\
80.280642245138	37.1835992577442	0.0207274553929579\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	40.5783486610855	0.197655319075011\\
80.2706421651373	40.5783486610855	0.192751702993306\\
80.2646421171369	40.5783486610855	0.187991788734635\\
80.2486419891359	40.5783486610855	0.183521810611126\\
80.2326418611349	40.5783486610855	0.179259364427665\\
80.2166417331339	40.5783486610855	0.175233772563288\\
80.2006416051328	40.5783486610855	0.171394948810004\\
80.1846414771318	40.5783486610855	0.167796804589059\\
80.1686413491308	40.5783486610855	0.164282221974375\\
80.1366410931287	40.5783486610855	0.157748422535121\\
80.1286410291282	40.5783486610855	0.154710315842408\\
80.1126409011272	40.5783486610855	0.151680215615244\\
80.0966407731262	40.5783486610855	0.146048411032396\\
80.0806406451252	40.5783486610855	0.143388607361487\\
80.0646405171241	40.5783486610855	0.140821129544904\\
80.0566404531236	40.5783486610855	0.138353377909638\\
80.0486403891231	40.5783486610855	0.135952163024655\\
80.0326402611221	40.5783486610855	0.131405658299059\\
80.0326402611221	40.5783486610855	0.114035758218151\\
80.0406403251226	40.5783486610855	0.112375685605755\\
80.0406403251226	40.5783486610855	0.101677825287908\\
80.0486403891231	40.5783486610855	0.10030116195928\\
80.0486403891231	40.5783486610855	0.0989029330339548\\
80.0646405171241	40.5783486610855	0.0962615535859754\\
80.0646405171241	40.5783486610855	0.0901152811785977\\
80.0726405811246	40.5783486610855	0.0889939856581918\\
80.0726405811246	40.5783486610855	0.087862504587406\\
80.0886407091257	40.5783486610855	0.08571840763544\\
80.0886407091257	40.5783486610855	0.0836386608441018\\
80.0966407731262	40.5783486610855	0.0826113986135226\\
80.0966407731262	40.5783486610855	0.0795767743595803\\
80.1046408371267	40.5783486610855	0.0786284546225602\\
80.1046408371267	40.5783486610855	0.0776596172167388\\
80.1126409011272	40.5783486610855	0.0767590824218161\\
80.1126409011272	40.5783486610855	0.0716646493160482\\
80.1206409651277	40.5783486610855	0.0708583461177881\\
80.1286410291282	40.5783486610855	0.070082845839508\\
80.1286410291282	40.5783486610855	0.0655529597810016\\
80.1366410931287	40.5783486610855	0.064837448764635\\
80.1366410931288	40.5783486610855	0.0606501547338638\\
80.1446411571293	40.5783486610855	0.0600108958258545\\
80.1446411571293	40.5783486610855	0.0593751902551247\\
80.1526412211298	40.5783486610855	0.0587502557747541\\
80.1526412211298	40.5783486610855	0.0581473075471877\\
80.1606412851303	40.5783486610855	0.0575377267362427\\
80.1606412851303	40.5783486610855	0.0548053208588897\\
80.1686413491308	40.5783486610855	0.0542850679060791\\
80.1686413491308	40.5783486610855	0.0510255452213073\\
80.1766414131313	40.5783486610855	0.0505118381358614\\
80.1766414131313	40.5783486610855	0.0457756286146918\\
80.1926415411323	40.5783486610855	0.0449189743473823\\
80.1926415411323	40.5783486610855	0.0444881447024414\\
80.2006416051328	40.5783486610855	0.0440635185200335\\
80.2006416051328	40.5783486610855	0.0392090515346979\\
80.2086416691334	40.5783486610855	0.0388845017063915\\
80.2086416691334	40.5783486610855	0.0382525356266967\\
80.2166417331339	40.5783486610855	0.037935191541365\\
80.2166417331339	40.5783486610855	0.0369882371619923\\
80.2246417971344	40.5783486610855	0.0366793373700034\\
80.2166417331339	40.5783486610855	0.0363495797260356\\
80.2166417331339	40.5783486610855	0.0349604958844623\\
80.2326418611349	40.5783486610855	0.0342198507933773\\
80.2326418611349	40.5783486610855	0.033146234747889\\
80.2166417331339	40.5783486610855	0.0324947526668353\\
80.2086416691334	40.5783486610855	0.0321844155646858\\
80.2086416691334	40.5783486610855	0.0313313198931411\\
80.2326418611349	40.5783486610855	0.0305685477021882\\
80.2326418611349	40.5783486610855	0.0303102544520613\\
80.2406419251354	40.5783486610855	0.0300561135940569\\
80.2406419251354	40.5783486610855	0.0288194585723573\\
80.2486419891359	40.5783486610855	0.0285843287533396\\
80.2486419891359	40.5783486610855	0.0281205697102109\\
80.2566420531364	40.5783486610855	0.0278836113582628\\
80.2566420531364	40.5783486610855	0.0271935030138195\\
80.2646421171369	40.5783486610855	0.0269791715885077\\
80.2646421171369	40.5783486610855	0.0267504574125326\\
80.2726421811374	40.5783486610855	0.0265359191763821\\
80.2726421811374	40.5783486610855	0.0258625734281281\\
80.2566420531364	40.5783486610855	0.025398246468697\\
80.2566420531364	40.5783486610855	0.0242420081345358\\
80.2486419891359	40.5783486610855	0.0240222653183082\\
80.2486419891359	40.5783486610855	0.0238110219598013\\
80.2406419251354	40.5783486610855	0.0236059948982899\\
80.2406419251354	40.5783486610855	0.0233979375231996\\
80.2726421811374	40.5783486610855	0.0226518493944354\\
80.2886423091385	40.5783486610855	0.0223076996837364\\
80.2886423091385	40.5783486610855	0.0219612415435364\\
80.296642373139	40.5783486610855	0.021791260129163\\
80.296642373139	40.5783486610855	0.0216245075755381\\
80.2886423091385	40.5783486610855	0.0214629154196473\\
80.2886423091385	40.5783486610855	0.0211210152542662\\
80.280642245138	40.5783486610855	0.0209353800940022\\
80.280642245138	40.5783486610855	0.0203749694807271\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	43.9730980644268	0.191902579562125\\
80.2706421651373	43.9730980644268	0.187132216413701\\
80.2646421171369	43.9730980644268	0.182492385728821\\
80.2486419891359	43.9730980644268	0.178131767148002\\
80.2326418611349	43.9730980644268	0.173975789510379\\
80.2166417331339	43.9730980644268	0.1700583029222\\
80.2006416051328	43.9730980644268	0.166331720649964\\
80.1846414771318	43.9730980644268	0.162846650709895\\
80.1686413491308	43.9730980644268	0.159447167772328\\
80.1366410931287	43.9730980644268	0.1531273384402\\
80.1286410291282	43.9730980644268	0.150185706352445\\
80.1126409011272	43.9730980644268	0.147249884535881\\
80.1046408371267	43.9730980644268	0.144490478808933\\
80.0966407731262	43.9730980644268	0.141799816961509\\
80.0806406451252	43.9730980644268	0.139234985236982\\
80.0646405171241	43.9730980644268	0.136765767913246\\
80.0566404531236	43.9730980644268	0.1343951457375\\
80.0486403891231	43.9730980644268	0.132089077132264\\
80.0406403251226	43.9730980644268	0.129897558171521\\
80.0406403251226	43.9730980644268	0.119733232292219\\
80.0326402611221	43.9730980644268	0.117827335356239\\
80.0326402611221	43.9730980644268	0.110723364035039\\
80.0406403251226	43.9730980644268	0.109094983198617\\
80.0406403251226	43.9730980644268	0.098634126120217\\
80.0486403891231	43.9730980644268	0.0972874011665823\\
80.0486403891231	43.9730980644268	0.0946474766010397\\
80.0566404531236	43.9730980644268	0.0933553194719536\\
80.0566404531236	43.9730980644268	0.0897376781424981\\
80.0646405171241	43.9730980644268	0.0886035641024279\\
80.0646405171241	43.9730980644268	0.0874436069702398\\
80.0726405811246	43.9730980644268	0.086358297860798\\
80.0726405811246	43.9730980644268	0.0852581659222835\\
80.0886407091257	43.9730980644268	0.0831571660630033\\
80.0886407091257	43.9730980644268	0.0811115865009242\\
80.0966407731262	43.9730980644268	0.0801101514442593\\
80.0966407731262	43.9730980644268	0.0771963875405675\\
80.1046408371267	43.9730980644268	0.0762890831371834\\
80.1046408371267	43.9730980644268	0.0753574130775263\\
80.1126409011272	43.9730980644268	0.074485753025229\\
80.1126409011272	43.9730980644268	0.0695088189817028\\
80.1206409651277	43.9730980644268	0.0687295860554968\\
80.1286410291282	43.9730980644268	0.0679856077729539\\
80.1286410291282	43.9730980644268	0.0650773781611775\\
80.1206409651277	43.9730980644268	0.0643776102560736\\
80.1206409651277	43.9730980644268	0.0615772871484239\\
80.1286410291282	43.9730980644268	0.060875032496952\\
80.1286410291282	43.9730980644268	0.0602020379207175\\
80.1446411571293	43.9730980644268	0.0588727856544153\\
80.1526412211298	43.9730980644268	0.0582278709191257\\
80.1526412211298	43.9730980644268	0.057583674612701\\
80.1606412851303	43.9730980644268	0.0569479707373972\\
80.1606412851303	43.9730980644268	0.0563356963653376\\
80.1526412211298	43.9730980644268	0.055719672086056\\
80.1526412211298	43.9730980644268	0.0535187608391965\\
80.1606412851303	43.9730980644268	0.052994894475205\\
80.1606412851303	43.9730980644268	0.0504250869655749\\
80.1686413491308	43.9730980644268	0.0499128315921951\\
80.1686413491308	43.9730980644268	0.04940909632694\\
80.1846414771318	43.9730980644268	0.0484334955192196\\
80.1846414771318	43.9730980644268	0.0460317823320509\\
80.1926415411323	43.9730980644268	0.0455864570328828\\
80.1926415411323	43.9730980644268	0.0442964500716556\\
80.1846414771318	43.9730980644268	0.0438867429401171\\
80.1846414771318	43.9730980644268	0.0430847475258247\\
80.1926415411323	43.9730980644268	0.0426843305237696\\
80.1926415411323	43.9730980644268	0.0422683118029852\\
80.2006416051328	43.9730980644268	0.041851926364771\\
80.2006416051328	43.9730980644268	0.0363822411285355\\
80.2086416691334	43.9730980644268	0.0360769748273668\\
80.2086416691334	43.9730980644268	0.035758432248187\\
80.2166417331339	43.9730980644268	0.0354517807577963\\
80.2166417331339	43.9730980644268	0.034458613651168\\
80.2246417971344	43.9730980644268	0.03411395559867\\
80.2246417971344	43.9730980644268	0.0337792378317658\\
80.2406419251354	43.9730980644268	0.03308909712743\\
80.2406419251354	43.9730980644268	0.0327442498326462\\
80.2326418611349	43.9730980644268	0.0324233475111839\\
80.2326418611349	43.9730980644268	0.0321130191929626\\
80.2166417331339	43.9730980644268	0.0315410542868904\\
80.2086416691334	43.9730980644268	0.0312693751817648\\
80.2086416691334	43.9730980644268	0.0304833148216943\\
80.2566420531364	43.9730980644268	0.0290002410121843\\
80.2566420531364	43.9730980644268	0.0285217595945255\\
80.2486419891359	43.9730980644268	0.0282766292689587\\
80.2486419891359	43.9730980644268	0.0280461753422259\\
80.2406419251354	43.9730980644268	0.0278173979599217\\
80.2406419251354	43.9730980644268	0.0257703051460538\\
80.2486419891359	43.9730980644268	0.0255345092716652\\
80.2486419891359	43.9730980644268	0.0253062335625458\\
80.2726421811374	43.9730980644268	0.0246235211558172\\
80.2726421811374	43.9730980644268	0.0239432887285318\\
80.2646421171369	43.9730980644268	0.0237208761901968\\
80.2646421171369	43.9730980644268	0.022513864445699\\
80.2566420531364	43.9730980644268	0.022320541613297\\
80.2566420531364	43.9730980644268	0.0216061077893812\\
80.2886423091385	43.9730980644268	0.0208799782514575\\
80.296642373139	43.9730980644268	0.0207153546227943\\
80.296642373139	43.9730980644268	0.0203956070924107\\
80.280642245138	43.9730980644268	0.0200920386782286\\
80.2706421651373	43.9730980644268	0.0199493084080586\\
80.2673088051371	43.9730980644268	0.0198127475217404\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	47.3678474677681	0.186269746530343\\
80.2606420851367	47.3678474677681	0.181595603784501\\
80.2566420531364	47.3678474677681	0.177037202637351\\
80.2406419251354	47.3678474677681	0.172748641061318\\
80.2246417971344	47.3678474677681	0.168665207655309\\
80.2086416691334	47.3678474677681	0.164829457763503\\
80.1926415411323	47.3678474677681	0.161195278098518\\
80.1766414131313	47.3678474677681	0.157808985605669\\
80.1606412851303	47.3678474677681	0.154512622419801\\
80.1446411571293	47.3678474677681	0.15145093876896\\
80.1366410931287	47.3678474677681	0.148384223072597\\
80.1286410291282	47.3678474677681	0.145526171638735\\
80.1126409011272	47.3678474677681	0.142669213837323\\
80.1046408371267	47.3678474677681	0.13998119330904\\
80.0966407731262	47.3678474677681	0.137360290511893\\
80.0806406451252	47.3678474677681	0.134865102204998\\
80.0646405171241	47.3678474677681	0.132466389017424\\
80.0566404531236	47.3678474677681	0.130164708883825\\
80.0486403891231	47.3678474677681	0.127923085428321\\
80.0406403251226	47.3678474677681	0.125788021457367\\
80.0406403251226	47.3678474677681	0.115865226742869\\
80.0326402611221	47.3678474677681	0.114027660091509\\
80.0326402611221	47.3678474677681	0.107265427596744\\
80.0406403251226	47.3678474677681	0.105710478571936\\
80.0406403251226	47.3678474677681	0.0954635799939325\\
80.0486403891231	47.3678474677681	0.094119774481257\\
80.0486403891231	47.3678474677681	0.0914691256848528\\
80.0566404531236	47.3678474677681	0.0901711063310131\\
80.0566404531236	47.3678474677681	0.0865830678386317\\
80.0646405171241	47.3678474677681	0.0854760660124185\\
80.0646405171241	47.3678474677681	0.0843487540576859\\
80.0726405811246	47.3678474677681	0.0832961308232285\\
80.0726405811246	47.3678474677681	0.0822313339244971\\
80.0806406451252	47.3678474677681	0.0812133065998779\\
80.0806406451252	47.3678474677681	0.0763234369397026\\
80.0886407091257	47.3678474677681	0.0754057747048336\\
80.0886407091257	47.3678474677681	0.0744750787563078\\
80.1126409011272	47.3678474677681	0.0718591238965303\\
80.1126409011272	47.3678474677681	0.0710045890653106\\
80.1206409651277	47.3678474677681	0.0701829553836859\\
80.1206409651277	47.3678474677681	0.0612287339335467\\
80.1286410291282	47.3678474677681	0.0605463315368269\\
80.1286410291282	47.3678474677681	0.05916794255414\\
80.1366410931287	47.3678474677681	0.0584867185620226\\
80.1366410931288	47.3678474677681	0.056583015198143\\
80.1446411571293	47.3678474677681	0.0559772954606927\\
80.1446411571293	47.3678474677681	0.0524356216256336\\
80.1526412211298	47.3678474677681	0.0518877703031961\\
80.1526412211298	47.3678474677681	0.051337464122895\\
80.1606412851303	47.3678474677681	0.0507851191202064\\
80.1606412851303	47.3678474677681	0.0482027480500875\\
80.1686413491308	47.3678474677681	0.0477177038725074\\
80.1686413491308	47.3678474677681	0.04493575452166\\
80.1926415411323	47.3678474677681	0.0435529277117723\\
80.1926415411323	47.3678474677681	0.0409538944310555\\
80.2006416051328	47.3678474677681	0.0405710080785298\\
80.2006416051328	47.3678474677681	0.036900525389143\\
80.2086416691334	47.3678474677681	0.0365307971386528\\
80.2086416691334	47.3678474677681	0.036179474578887\\
80.2166417331339	47.3678474677681	0.0358321296357929\\
80.2166417331339	47.3678474677681	0.0351570809488351\\
80.2086416691334	47.3678474677681	0.0348272898062874\\
80.2086416691334	47.3678474677681	0.0338912971225653\\
80.2166417331339	47.3678474677681	0.0335934698804863\\
80.2166417331339	47.3678474677681	0.03169986434051\\
80.2246417971344	47.3678474677681	0.0313948745748007\\
80.2246417971344	47.3678474677681	0.0305200541565398\\
80.2326418611349	47.3678474677681	0.0302580582680037\\
80.2326418611349	47.3678474677681	0.0297669121328283\\
80.2406419251354	47.3678474677681	0.0295252794700218\\
80.2406419251354	47.3678474677681	0.0265979718237475\\
80.2486419891359	47.3678474677681	0.0263579996997123\\
80.2486419891359	47.3678474677681	0.0254704694206254\\
80.2406419251354	47.3678474677681	0.0252574840028359\\
80.2406419251354	47.3678474677681	0.0243939055365985\\
80.2486419891359	47.3678474677681	0.0241780853935012\\
80.2486419891359	47.3678474677681	0.0239666075043772\\
80.2726421811374	47.3678474677681	0.0233213773560124\\
80.2726421811374	47.3678474677681	0.0231037787933559\\
80.280642245138	47.3678474677681	0.0228844873441716\\
80.280642245138	47.3678474677681	0.0212420544825136\\
80.2646421171369	47.3678474677681	0.0209029524119728\\
80.2486419891359	47.3678474677681	0.0205933047728024\\
80.2486419891359	47.3678474677681	0.0204456667140676\\
80.2886423091385	47.3678474677681	0.0196705101225518\\
80.2886423091385	47.3678474677681	0.0190449553767706\\
80.280642245138	47.3678474677681	0.0188914438043213\\
80.280642245138	47.3678474677681	0.018744762323962\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	50.7625968711094	0.181409231872209\\
80.2606420851367	50.7625968711094	0.176882287625816\\
80.2566420531364	50.7625968711094	0.172468456791236\\
80.2406419251354	50.7625968711094	0.168319291195274\\
80.2246417971344	50.7625968711094	0.164371803256159\\
80.2086416691334	50.7625968711094	0.160664280510431\\
80.1926415411323	50.7625968711094	0.157151935157415\\
80.1766414131313	50.7625968711094	0.153878136486398\\
80.1606412851303	50.7625968711094	0.150687531074311\\
80.1446411571293	50.7625968711094	0.147715376161742\\
80.1366410931287	50.7625968711094	0.144724613184579\\
80.1286410291282	50.7625968711094	0.141923232589633\\
80.1126409011272	50.7625968711094	0.139113144966402\\
80.1046408371267	50.7625968711094	0.136467830235489\\
80.0966407731262	50.7625968711094	0.133897320938203\\
80.0806406451252	50.7625968711094	0.131466718110431\\
80.0646405171241	50.7625968711094	0.129148047213093\\
80.0566404531236	50.7625968711094	0.126933545580627\\
80.0486403891231	50.7625968711094	0.124776877284688\\
80.0326402611221	50.7625968711094	0.120635220872316\\
80.0326402611221	50.7625968711094	0.104632939454845\\
80.0406403251226	50.7625968711094	0.103117357117597\\
80.0406403251226	50.7625968711094	0.0932060370702885\\
80.0486403891231	50.7625968711094	0.0919367650704004\\
80.0486403891231	50.7625968711094	0.0906431906932283\\
80.0646405171241	50.7625968711094	0.0881883706901903\\
80.0646405171241	50.7625968711094	0.0825391698758011\\
80.0726405811246	50.7625968711094	0.0815073065652427\\
80.0726405811246	50.7625968711094	0.0804616127668112\\
80.0806406451252	50.7625968711094	0.0794612330878124\\
80.0806406451252	50.7625968711094	0.0747387396941548\\
80.0886407091257	50.7625968711094	0.0738682407491211\\
80.0886407091257	50.7625968711094	0.072983845149821\\
80.1126409011272	50.7625968711094	0.0704768899992416\\
80.1126409011272	50.7625968711094	0.0696493582826747\\
80.1206409651277	50.7625968711094	0.0688502708663634\\
80.1206409651277	50.7625968711094	0.0614205038657474\\
80.1286410291282	50.7625968711094	0.060732074233016\\
80.1286410291282	50.7625968711094	0.0600278564912458\\
80.1526412211298	50.7625968711094	0.0580061927068556\\
80.1526412211298	50.7625968711094	0.056108854628107\\
80.1446411571293	50.7625968711094	0.0555092949311131\\
80.1446411571293	50.7625968711094	0.0532104850089752\\
80.1526412211298	50.7625968711094	0.052638364278323\\
80.1526412211298	50.7625968711094	0.0515429884325584\\
80.1686413491308	50.7625968711094	0.0504877726510955\\
80.1686413491308	50.7625968711094	0.0499523265072241\\
80.1766414131313	50.7625968711094	0.0494404055022812\\
80.1766414131313	50.7625968711094	0.0484169309203537\\
80.1686413491308	50.7625968711094	0.0479117858895108\\
80.1686413491308	50.7625968711094	0.0474380336867597\\
80.1606412851303	50.7625968711094	0.0469671465131398\\
80.1606412851303	50.7625968711094	0.0451503989942807\\
80.1686413491308	50.7625968711094	0.0447144887992721\\
80.1686413491308	50.7625968711094	0.0442724851461662\\
80.1766414131313	50.7625968711094	0.0438541152524579\\
80.1766414131313	50.7625968711094	0.0434132576946951\\
80.1846414771318	50.7625968711094	0.0429946078916572\\
80.1846414771318	50.7625968711094	0.041677577565892\\
80.1926415411323	50.7625968711094	0.0412382254622656\\
80.1926415411323	50.7625968711094	0.040396018618722\\
80.2006416051328	50.7625968711094	0.0399972789855241\\
80.2006416051328	50.7625968711094	0.037370939190609\\
80.2086416691334	50.7625968711094	0.0370300101913728\\
80.2086416691334	50.7625968711094	0.036673116082099\\
80.2246417971344	50.7625968711094	0.0359924254405968\\
80.2246417971344	50.7625968711094	0.0349673076401729\\
80.2086416691334	50.7625968711094	0.0342763042254148\\
80.2086416691334	50.7625968711094	0.0339355712474685\\
80.2006416051328	50.7625968711094	0.0336084070027738\\
80.2006416051328	50.7625968711094	0.0332791942388724\\
80.2086416691334	50.7625968711094	0.0329778480259932\\
80.2086416691334	50.7625968711094	0.0323831058541231\\
80.2166417331339	50.7625968711094	0.032094010824693\\
80.2166417331339	50.7625968711094	0.0312045396653673\\
80.2246417971344	50.7625968711094	0.0309147147162889\\
80.2246417971344	50.7625968711094	0.0306117102702359\\
80.2326418611349	50.7625968711094	0.0303257419374603\\
80.2326418611349	50.7625968711094	0.0300445523883326\\
80.2406419251354	50.7625968711094	0.0297700724031245\\
80.2406419251354	50.7625968711094	0.0274852248559654\\
80.2326418611349	50.7625968711094	0.0272494070525653\\
80.2326418611349	50.7625968711094	0.026317008725627\\
80.2486419891359	50.7625968711094	0.0258717750708826\\
80.2486419891359	50.7625968711094	0.0256547844448676\\
80.2646421171369	50.7625968711094	0.0252452398178065\\
80.2646421171369	50.7625968711094	0.0242285108128755\\
80.2726421811374	50.7625968711094	0.0240255289054403\\
80.2726421811374	50.7625968711094	0.0233653537833618\\
80.2566420531364	50.7625968711094	0.0229022850504208\\
80.2566420531364	50.7625968711094	0.0220208509130089\\
80.2646421171369	50.7625968711094	0.0218213837970893\\
80.2646421171369	50.7625968711094	0.0216256880141401\\
80.2726421811374	50.7625968711094	0.0214409448344952\\
80.2726421811374	50.7625968711094	0.0209232724757555\\
80.2566420531364	50.7625968711094	0.0205882772130934\\
80.2566420531364	50.7625968711094	0.0201175218689542\\
80.296642373139	50.7625968711094	0.0193570875980384\\
80.296642373139	50.7625968711094	0.0191881342379787\\
80.3046424371395	50.7625968711094	0.0190239540597048\\
80.296642373139	50.7625968711094	0.0188437005268298\\
80.296642373139	50.7625968711094	0.0186694747487621\\
80.2906423251386	50.7625968711094	0.0184928825597694\\
80.2939756851388	50.7625968711094	0.0183242453364727\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	54.1573462744507	0.176291930710249\\
80.2606420851367	54.1573462744507	0.17193223761393\\
80.2566420531364	54.1573462744507	0.167690155118677\\
80.2406419251354	54.1573462744507	0.163705054508895\\
80.2246417971344	54.1573462744507	0.15990946735441\\
80.2086416691334	54.1573462744507	0.156331886771071\\
80.1926415411323	54.1573462744507	0.152928710694269\\
80.1766414131313	54.1573462744507	0.149746518306003\\
80.1606412851303	54.1573462744507	0.146642888550289\\
80.1446411571293	54.1573462744507	0.143756416546651\\
80.1366410931287	54.1573462744507	0.140860659530176\\
80.1286410291282	54.1573462744507	0.138158467777771\\
80.1126409011272	54.1573462744507	0.135455654665193\\
80.1046408371267	54.1573462744507	0.132914187278942\\
80.0966407731262	54.1573462744507	0.130441469874043\\
80.0806406451252	54.1573462744507	0.128095883254161\\
80.0646405171241	54.1573462744507	0.125850670734692\\
80.0486403891231	54.1573462744507	0.121602840864625\\
80.0326402611221	54.1573462744507	0.117570917895137\\
80.0326402611221	54.1573462744507	0.101849303034001\\
80.0406403251226	54.1573462744507	0.100356945064902\\
80.0406403251226	54.1573462744507	0.0907687090526679\\
80.0486403891231	54.1573462744507	0.0895502106249921\\
80.0486403891231	54.1573462744507	0.088312955353345\\
80.0646405171241	54.1573462744507	0.0859725735600705\\
80.0646405171241	54.1573462744507	0.0805052259222236\\
80.0726405811246	54.1573462744507	0.0794882422106156\\
80.0726405811246	54.1573462744507	0.0784536772036546\\
80.0806406451252	54.1573462744507	0.0774619679063875\\
80.0806406451252	54.1573462744507	0.0728490205242451\\
80.0886407091257	54.1573462744507	0.0720044020281847\\
80.0886407091257	54.1573462744507	0.071140712280652\\
80.0966407731262	54.1573462744507	0.070321347853195\\
80.1046408371267	54.1573462744507	0.0694673153365386\\
80.1126409011272	54.1573462744507	0.0686564690792295\\
80.1126409011272	54.1573462744507	0.0639088221950317\\
80.1206409651277	54.1573462744507	0.0631624800410293\\
80.1206409651277	54.1573462744507	0.0596874591886944\\
80.1286410291282	54.1573462744507	0.0590372775250643\\
80.1286410291282	54.1573462744507	0.0583763553566428\\
80.1366410931287	54.1573462744507	0.0577475281537545\\
80.1366410931288	54.1573462744507	0.0570949751131309\\
80.1446411571293	54.1573462744507	0.0564861954883611\\
80.1446411571293	54.1573462744507	0.0558642090149704\\
80.1526412211298	54.1573462744507	0.0552729497527196\\
80.1526412211298	54.1573462744507	0.0546889858952539\\
80.1606412851303	54.1573462744507	0.0541143148543028\\
80.1606412851303	54.1573462744507	0.0439390595671654\\
80.1686413491308	54.1573462744507	0.0435138925456471\\
80.1686413491308	54.1573462744507	0.0430866938133647\\
80.1766414131313	54.1573462744507	0.0426853197166537\\
80.1766414131313	54.1573462744507	0.0406404886463605\\
80.1926415411323	54.1573462744507	0.0398355362629701\\
80.1926415411323	54.1573462744507	0.0394391783624286\\
80.2006416051328	54.1573462744507	0.0390578929113303\\
80.2006416051328	54.1573462744507	0.0364611487862732\\
80.2086416691334	54.1573462744507	0.0361174379392679\\
80.2086416691334	54.1573462744507	0.0354352395429487\\
80.2166417331339	54.1573462744507	0.0350986678955678\\
80.2166417331339	54.1573462744507	0.0338159594626291\\
80.2086416691334	54.1573462744507	0.0334926982469881\\
80.2086416691334	54.1573462744507	0.0325239707682528\\
80.2166417331339	54.1573462744507	0.0322256516546275\\
80.2166417331339	54.1573462744507	0.031643853344363\\
80.2086416691334	54.1573462744507	0.031366501062692\\
80.2086416691334	54.1573462744507	0.0302675988938006\\
80.2166417331339	54.1573462744507	0.0299820982175873\\
80.2166417331339	54.1573462744507	0.02942799027403\\
80.2326418611349	54.1573462744507	0.0288764710417411\\
80.2326418611349	54.1573462744507	0.0286011742915662\\
80.2406419251354	54.1573462744507	0.0283316157272253\\
80.2406419251354	54.1573462744507	0.0278041949015631\\
80.2486419891359	54.1573462744507	0.0275598074154573\\
80.2486419891359	54.1573462744507	0.0270796096876467\\
80.2566420531364	54.1573462744507	0.0268478871116287\\
80.2566420531364	54.1573462744507	0.0266265500688689\\
80.2486419891359	54.1573462744507	0.0264084230528567\\
80.2486419891359	54.1573462744507	0.0259709576015723\\
80.2406419251354	54.1573462744507	0.0257429400114262\\
80.2406419251354	54.1573462744507	0.0244844338934769\\
80.2486419891359	54.1573462744507	0.0242826212426479\\
80.2486419891359	54.1573462744507	0.0240711513968819\\
80.2726421811374	54.1573462744507	0.0234441193209847\\
80.2726421811374	54.1573462744507	0.0228079635583214\\
80.2646421171369	54.1573462744507	0.0225938794670384\\
80.2646421171369	54.1573462744507	0.0215680911738758\\
80.2486419891359	54.1573462744507	0.0211831456355469\\
80.2486419891359	54.1573462744507	0.0206341823369343\\
80.2646421171369	54.1573462744507	0.020293234892506\\
80.2646421171369	54.1573462744507	0.0195160700241246\\
80.2726421811374	54.1573462744507	0.0193682024315081\\
80.2726421811374	54.1573462744507	0.0192133709843318\\
80.280642245138	54.1573462744507	0.0190542067368256\\
80.280642245138	54.1573462744507	0.0179038141429686\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	57.552095677792	0.17017786599385\\
80.2606420851367	57.552095677792	0.165960435054501\\
80.2566420531364	57.552095677792	0.161861713861015\\
80.2406419251354	57.552095677792	0.158014803013614\\
80.2246417971344	57.552095677792	0.154352297653517\\
80.2166417331339	57.552095677792	0.150898585054449\\
80.2006416051328	57.552095677792	0.147610612752501\\
80.1846414771318	57.552095677792	0.144534767950432\\
80.1686413491308	57.552095677792	0.14153616998081\\
80.1366410931287	57.552095677792	0.13596033386041\\
80.1286410291282	57.552095677792	0.133360720929147\\
80.1126409011272	57.552095677792	0.130765074192695\\
80.1046408371267	57.552095677792	0.128326476283789\\
80.0966407731262	57.552095677792	0.125950321607689\\
80.0806406451252	57.552095677792	0.123687054155809\\
80.0646405171241	57.552095677792	0.121510738540408\\
80.0486403891231	57.552095677792	0.117389046168213\\
80.0326402611221	57.552095677792	0.113500400322437\\
80.0326402611221	57.552095677792	0.0982653252413428\\
80.0406403251226	57.552095677792	0.0968348118554303\\
80.0406403251226	57.552095677792	0.0876504702296472\\
80.0486403891231	57.552095677792	0.0864449262674896\\
80.0486403891231	57.552095677792	0.0840733909728471\\
80.0566404531236	57.552095677792	0.082911942367133\\
80.0566404531236	57.552095677792	0.0807312059905456\\
80.0646405171241	57.552095677792	0.0796785004585416\\
80.0726405811246	57.552095677792	0.0786680572008862\\
80.0726405811246	57.552095677792	0.0776305430209732\\
80.0806406451252	57.552095677792	0.0766546041220266\\
80.0806406451252	57.552095677792	0.0701954920191241\\
80.0886407091257	57.552095677792	0.0693449359728646\\
80.0886407091257	57.552095677792	0.0684778556029784\\
80.1046408371267	57.552095677792	0.0668308544260441\\
80.1046408371267	57.552095677792	0.0630282862957472\\
80.1126409011272	57.552095677792	0.0623132783341873\\
80.1126409011272	57.552095677792	0.0616103165869362\\
80.1206409651277	57.552095677792	0.060914196726273\\
80.1206409651277	57.552095677792	0.0563312272868757\\
80.1286410291282	57.552095677792	0.0557260165477516\\
80.1286410291282	57.552095677792	0.0545196538371044\\
80.1366410931287	57.552095677792	0.0539231273577485\\
80.1366410931287	57.552095677792	0.0527790010181803\\
80.1526412211298	57.552095677792	0.051653189610974\\
80.1526412211298	57.552095677792	0.0510942044229807\\
80.1606412851303	57.552095677792	0.0505374892656079\\
80.1606412851303	57.552095677792	0.0423226933198748\\
80.1686413491308	57.552095677792	0.0419191707790247\\
80.1686413491308	57.552095677792	0.041506838588063\\
80.1846414771318	57.552095677792	0.0406918724572023\\
80.1926415411323	57.552095677792	0.0402914070920417\\
80.1926415411323	57.552095677792	0.0379048263561543\\
80.2006416051328	57.552095677792	0.0375449900646601\\
80.2006416051328	57.552095677792	0.0357920652828909\\
80.2086416691334	57.552095677792	0.0354415553979521\\
80.2086416691334	57.552095677792	0.0350835849591391\\
80.2166417331339	57.552095677792	0.0347435434584042\\
80.2166417331339	57.552095677792	0.032536643670511\\
80.2086416691334	57.552095677792	0.0322346022385744\\
80.2086416691334	57.552095677792	0.0303838554358151\\
80.2006416051328	57.552095677792	0.0300945691152918\\
80.2006416051328	57.552095677792	0.0298084672323995\\
80.2086416691334	57.552095677792	0.0295413934632194\\
80.2086416691334	57.552095677792	0.0292670636341512\\
80.2246417971344	57.552095677792	0.0287607221397792\\
80.2246417971344	57.552095677792	0.0275031952799623\\
80.2326418611349	57.552095677792	0.0272366012850824\\
80.2326418611349	57.552095677792	0.0269765810006959\\
80.2486419891359	57.552095677792	0.0264786992939463\\
80.2646421171369	57.552095677792	0.0260123425365748\\
80.2726421811374	57.552095677792	0.0257848126807971\\
80.2726421811374	57.552095677792	0.0253516874937105\\
80.2486419891359	57.552095677792	0.0247169170279307\\
80.2486419891359	57.552095677792	0.0245144099185524\\
80.2406419251354	57.552095677792	0.0243100710619615\\
80.2406419251354	57.552095677792	0.0235061122585023\\
80.2486419891359	57.552095677792	0.0233077967657351\\
80.2486419891359	57.552095677792	0.0231001628809793\\
80.2726421811374	57.552095677792	0.0224816868311422\\
80.2726421811374	57.552095677792	0.0222676531314079\\
80.280642245138	57.552095677792	0.0220577046730881\\
80.280642245138	57.552095677792	0.0212364323273704\\
80.2486419891359	57.552095677792	0.0204589289311485\\
80.2406419251354	57.552095677792	0.0202724352290176\\
80.2406419251354	57.552095677792	0.0193123261630745\\
80.2886423091385	57.552095677792	0.0183899814470152\\
80.2886423091385	57.552095677792	0.0177788795393496\\
80.280642245138	57.552095677792	0.0176279454374395\\
80.280642245138	57.552095677792	0.017209984552693\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	60.9468450811332	0.164720103958828\\
80.2606420851367	60.9468450811332	0.160679849071883\\
80.2566420531364	60.9468450811332	0.156764983826633\\
80.2406419251354	60.9468450811332	0.153091011009323\\
80.2246417971344	60.9468450811332	0.149582557897801\\
80.2166417331339	60.9468450811332	0.146255289445122\\
80.2006416051328	60.9468450811332	0.143068125079594\\
80.1846414771318	60.9468450811332	0.140071212430357\\
80.1686413491308	60.9468450811332	0.137141308786425\\
80.1366410931287	60.9468450811332	0.131694895285037\\
80.1286410291282	60.9468450811332	0.12916270230869\\
80.1126409011272	60.9468450811332	0.126639763342453\\
80.1046408371267	60.9468450811332	0.124273949562934\\
80.0966407731262	60.9468450811332	0.121971648201111\\
80.0806406451252	60.9468450811332	0.119779009403857\\
80.0646405171241	60.9468450811332	0.117668247137942\\
80.0486403891231	60.9468450811332	0.11366521755636\\
80.0326402611221	60.9468450811332	0.109899375787151\\
80.0326402611221	60.9468450811332	0.0952786920639852\\
80.0406403251226	60.9468450811332	0.0939006384386687\\
80.0406403251226	60.9468450811332	0.0851225987469775\\
80.0486403891231	60.9468450811332	0.0839862572134962\\
80.0486403891231	60.9468450811332	0.0828245793785953\\
80.0646405171241	60.9468450811332	0.0806160283145658\\
80.0646405171241	60.9468450811332	0.0754571887046467\\
80.0726405811246	60.9468450811332	0.0745073260129061\\
80.0726405811246	60.9468450811332	0.0735444183195852\\
80.0886407091257	60.9468450811332	0.0717122096549332\\
80.0886407091257	60.9468450811332	0.0665557168213269\\
80.1046408371267	60.9468450811332	0.0649502054022264\\
80.1046408371267	60.9468450811332	0.0612741607564686\\
80.1126409011272	60.9468450811332	0.0605862713704113\\
80.1126409011272	60.9468450811332	0.0599107691571987\\
80.1206409651277	60.9468450811332	0.0592411053877839\\
80.1206409651277	60.9468450811332	0.0560091333891393\\
80.1286410291282	60.9468450811332	0.0553857363347561\\
80.1286410291282	60.9468450811332	0.0547538770064051\\
80.1366410931287	60.9468450811332	0.0541548757129817\\
80.1366410931288	60.9468450811332	0.0506141609198067\\
80.1446411571293	60.9468450811332	0.0500500957269594\\
80.1446411571293	60.9468450811332	0.049489960828538\\
80.1526412211298	60.9468450811332	0.0489394212954721\\
80.1526412211298	60.9468450811332	0.0484085544072883\\
80.1606412851303	60.9468450811332	0.0478714129117463\\
80.1606412851303	60.9468450811332	0.041059452757338\\
80.1686413491308	60.9468450811332	0.040673026098986\\
80.1686413491308	60.9468450811332	0.0402781586616783\\
80.1926415411323	60.9468450811332	0.0391147063349138\\
80.1926415411323	60.9468450811332	0.0387114917970592\\
80.2006416051328	60.9468450811332	0.038317393374669\\
80.2006416051328	60.9468450811332	0.0340196074904355\\
80.2086416691334	60.9468450811332	0.0336953131916005\\
80.2086416691334	60.9468450811332	0.0324474880084011\\
80.2006416051328	60.9468450811332	0.0321559547341081\\
80.2006416051328	60.9468450811332	0.030404211437471\\
80.2406419251354	60.9468450811332	0.0289940368109995\\
80.2406419251354	60.9468450811332	0.0279316566960119\\
80.2326418611349	60.9468450811332	0.0276717276941127\\
80.2326418611349	60.9468450811332	0.0274064572709705\\
80.2086416691334	60.9468450811332	0.0265874285453123\\
80.2086416691334	60.9468450811332	0.0260597194017862\\
80.2246417971344	60.9468450811332	0.0255821698284251\\
80.2406419251354	60.9468450811332	0.0251467023011429\\
80.2486419891359	60.9468450811332	0.0249353949727009\\
80.2486419891359	60.9468450811332	0.0247323508090318\\
80.2566420531364	60.9468450811332	0.0245322063114202\\
80.2566420531364	60.9468450811332	0.0241371794618601\\
80.2486419891359	60.9468450811332	0.0239351105984724\\
80.2486419891359	60.9468450811332	0.0224038968190712\\
80.2726421811374	60.9468450811332	0.0217785619384898\\
80.2726421811374	60.9468450811332	0.0215605899081481\\
80.280642245138	60.9468450811332	0.0213469884102011\\
80.280642245138	60.9468450811332	0.0205039219229093\\
80.2726421811374	60.9468450811332	0.0203048763534923\\
80.2726421811374	60.9468450811332	0.0201210952658784\\
80.2566420531364	60.9468450811332	0.0197772877262423\\
80.2486419891359	60.9468450811332	0.0196185718794055\\
80.2486419891359	60.9468450811332	0.0194717711228094\\
80.2406419251354	60.9468450811332	0.019331240386407\\
80.2406419251354	60.9468450811332	0.0184700322444513\\
80.2566420531364	60.9468450811332	0.0181717298904971\\
80.2886423091385	60.9468450811332	0.0178740127739871\\
80.3046424371395	60.9468450811332	0.0175812804949942\\
80.3046424371395	60.9468450811332	0.0174294621172919\\
80.2886423091385	60.9468450811332	0.0171306973600736\\
80.2886423091385	60.9468450811332	0.0169842062124701\\
80.280642245138	60.9468450811332	0.0168355406001979\\
80.280642245138	60.9468450811332	0.0166877855094754\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	64.3415944844745	0.159280100528193\\
80.2606420851367	64.3415944844745	0.155355401210414\\
80.2566420531364	64.3415944844745	0.151559605526359\\
80.2406419251354	64.3415944844745	0.148005113288235\\
80.2246417971344	64.3415944844745	0.144620649910806\\
80.2166417331339	64.3415944844745	0.141421073096822\\
80.2006416051328	64.3415944844745	0.138362391866337\\
80.1846414771318	64.3415944844745	0.135483980979217\\
80.1686413491308	64.3415944844745	0.132660777766034\\
80.1366410931287	64.3415944844745	0.127380328356224\\
80.1286410291282	64.3415944844745	0.124914066244472\\
80.1126409011272	64.3415944844745	0.122453459993622\\
80.1046408371267	64.3415944844745	0.120144590807584\\
80.0966407731262	64.3415944844745	0.117898098516278\\
80.0806406451252	64.3415944844745	0.115761097200391\\
80.0646405171241	64.3415944844745	0.113706686880619\\
80.0486403891231	64.3415944844745	0.109807131278103\\
80.0326402611221	64.3415944844745	0.10611068840528\\
80.0326402611221	64.3415944844745	0.0993369509834992\\
80.0406403251226	64.3415944844745	0.0977621983805648\\
80.0406403251226	64.3415944844745	0.0820770705999507\\
80.0486403891231	64.3415944844745	0.0809812372196035\\
80.0486403891231	64.3415944844745	0.0798576301077105\\
80.0566404531236	64.3415944844745	0.078793629256694\\
80.0646405171241	64.3415944844745	0.0776985237702377\\
80.0646405171241	64.3415944844745	0.0726500453420584\\
80.0726405811246	64.3415944844745	0.071738774339039\\
80.0726405811246	64.3415944844745	0.070816822909336\\
80.0886407091257	64.3415944844745	0.0690521323521125\\
80.0886407091257	64.3415944844745	0.0640367576035317\\
80.1126409011272	64.3415944844745	0.0617042075669332\\
80.1126409011272	64.3415944844745	0.0609401802054634\\
80.1206409651277	64.3415944844745	0.0602031995088481\\
80.1206409651277	64.3415944844745	0.0537036054510054\\
80.1286410291282	64.3415944844745	0.0531206137143698\\
80.1286410291282	64.3415944844745	0.0525216000482942\\
80.1366410931287	64.3415944844745	0.0519440686768178\\
80.1366410931288	64.3415944844745	0.0484782412261495\\
80.1446411571293	64.3415944844745	0.0479419133475005\\
80.1446411571293	64.3415944844745	0.0474138272729476\\
80.1526412211298	64.3415944844745	0.04689557637424\\
80.1526412211298	64.3415944844745	0.0463934555665304\\
80.1606412851303	64.3415944844745	0.0458808292557222\\
80.1606412851303	64.3415944844745	0.0392386111046648\\
80.1686413491308	64.3415944844745	0.0388597106377944\\
80.1686413491308	64.3415944844745	0.0384749414483281\\
80.1766414131313	64.3415944844745	0.0381089740738787\\
80.1766414131313	64.3415944844745	0.0362191361200246\\
80.1926415411323	64.3415944844745	0.0354830233239767\\
80.1926415411323	64.3415944844745	0.0351297980157881\\
80.2006416051328	64.3415944844745	0.0347967065257251\\
80.2006416051328	64.3415944844745	0.033185518852008\\
80.2086416691334	64.3415944844745	0.0328659540173533\\
80.2086416691334	64.3415944844745	0.0325411903065316\\
80.2166417331339	64.3415944844745	0.0322333318076744\\
80.2166417331339	64.3415944844745	0.0316082241226496\\
80.2086416691334	64.3415944844745	0.0312934562663969\\
80.2086416691334	64.3415944844745	0.0309938755793979\\
80.2006416051328	64.3415944844745	0.0306996853691999\\
80.2006416051328	64.3415944844745	0.0296069715816571\\
80.2086416691334	64.3415944844745	0.0293440222559269\\
80.2086416691334	64.3415944844745	0.0290675231207871\\
80.2326418611349	64.3415944844745	0.0282752604301066\\
80.2326418611349	64.3415944844745	0.0280244957993574\\
80.2406419251354	64.3415944844745	0.0277742180544749\\
80.2406419251354	64.3415944844745	0.0267555593630249\\
80.2326418611349	64.3415944844745	0.0264927328533133\\
80.2326418611349	64.3415944844745	0.0262254700715374\\
80.2246417971344	64.3415944844745	0.0259576499031056\\
80.2246417971344	64.3415944844745	0.0242823927494271\\
80.2326418611349	64.3415944844745	0.0240928161780403\\
80.2326418611349	64.3415944844745	0.023897712641471\\
80.2406419251354	64.3415944844745	0.0237082091320389\\
80.2406419251354	64.3415944844745	0.0227609222344682\\
80.2486419891359	64.3415944844745	0.0225774534155363\\
80.2486419891359	64.3415944844745	0.0218479832486054\\
80.2406419251354	64.3415944844745	0.0216538769819721\\
80.2406419251354	64.3415944844745	0.0214453768738849\\
80.2486419891359	64.3415944844745	0.0212406408482479\\
80.2486419891359	64.3415944844745	0.0210199023570112\\
80.2646421171369	64.3415944844745	0.0205956321158567\\
80.2646421171369	64.3415944844745	0.019249188600682\\
80.2726421811374	64.3415944844745	0.019084026631873\\
80.2726421811374	64.3415944844745	0.0187770197329229\\
80.280642245138	64.3415944844745	0.0186315498825138\\
80.280642245138	64.3415944844745	0.0182082421252971\\
80.2646421171369	64.3415944844745	0.0179365562072746\\
80.2646421171369	64.3415944844745	0.0178046006877679\\
80.2566420531364	64.3415944844745	0.0176778684721199\\
80.2566420531364	64.3415944844745	0.0175521420634794\\
80.2726421811374	64.3415944844745	0.0172878176615114\\
80.2726421811374	64.3415944844745	0.0171450620288311\\
80.280642245138	64.3415944844745	0.0169946454677472\\
80.280642245138	64.3415944844745	0.0163717428954016\\
80.2726421811374	64.3415944844745	0.0162228776808178\\
80.2706421651373	64.3415944844745	0.0160750337093276\\
80.2673088051371	64.3415944844745	0.0159346701076686\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	67.7363438878158	0.153795908421017\\
80.2606420851367	67.7363438878158	0.149990209844873\\
80.2566420531364	67.7363438878158	0.146299469760365\\
80.2406419251354	67.7363438878158	0.142839970341328\\
80.2246417971344	67.7363438878158	0.139546624300095\\
80.2166417331339	67.7363438878158	0.136436372449339\\
80.2006416051328	67.7363438878158	0.133464331835299\\
80.1846414771318	67.7363438878158	0.130666648696888\\
80.1686413491308	67.7363438878158	0.127919475666843\\
80.1366410931287	67.7363438878158	0.122773566442106\\
80.1046408371267	67.7363438878158	0.117978132799777\\
80.0966407731262	67.7363438878158	0.115737586855587\\
80.0886407091257	67.7363438878158	0.113562252879603\\
80.0726405811246	67.7363438878158	0.111497762306541\\
80.0646405171241	67.7363438878158	0.109517848735479\\
80.0486403891231	67.7363438878158	0.105768963647165\\
80.0326402611221	67.7363438878158	0.102216648364816\\
80.0326402611221	67.7363438878158	0.0957583137467566\\
80.0406403251226	67.7363438878158	0.0942720512781818\\
80.0406403251226	67.7363438878158	0.0787670830617628\\
80.0486403891231	67.7363438878158	0.0776760721187912\\
80.0486403891231	67.7363438878158	0.0765620552986945\\
80.0646405171241	67.7363438878158	0.0744321837916289\\
80.0646405171241	67.7363438878158	0.0695670142208797\\
80.0726405811246	67.7363438878158	0.0686840367987998\\
80.0726405811246	67.7363438878158	0.067783347571222\\
80.0806406451252	67.7363438878158	0.0669132900318772\\
80.0806406451252	67.7363438878158	0.0643483208682483\\
80.0886407091257	67.7363438878158	0.0635261606224731\\
80.0886407091257	67.7363438878158	0.0627182021441968\\
80.0966407731262	67.7363438878158	0.0619433694016749\\
80.0966407731262	67.7363438878158	0.0611569466760784\\
80.1046408371267	67.7363438878158	0.0604139059434345\\
80.1046408371267	67.7363438878158	0.0596443027811802\\
80.1126409011272	67.7363438878158	0.0589166461306405\\
80.1126409011272	67.7363438878158	0.0581749042124642\\
80.1206409651277	67.7363438878158	0.0574562883336966\\
80.1206409651277	67.7363438878158	0.0511026949287299\\
80.1286410291282	67.7363438878158	0.0505471068239984\\
80.1286410291282	67.7363438878158	0.0499749077003884\\
80.1366410931287	67.7363438878158	0.0494215354093797\\
80.1366410931288	67.7363438878158	0.0460892507780812\\
80.1446411571293	67.7363438878158	0.0455731520078899\\
80.1446411571293	67.7363438878158	0.0450616704169988\\
80.1526412211298	67.7363438878158	0.0445577619337882\\
80.1526412211298	67.7363438878158	0.0440715954471216\\
80.1606412851303	67.7363438878158	0.0435804766272128\\
80.1606412851303	67.7363438878158	0.0372783194359272\\
80.1686413491308	67.7363438878158	0.0369105194161676\\
80.1686413491308	67.7363438878158	0.0365359859179932\\
80.1846414771318	67.7363438878158	0.0357998103186645\\
80.1846414771318	67.7363438878158	0.0343445664880591\\
80.1766414131313	67.7363438878158	0.0339902435030126\\
80.1846414771318	67.7363438878158	0.0336489314332624\\
80.1846414771318	67.7363438878158	0.0333096825437309\\
80.1926415411323	67.7363438878158	0.0329827462413022\\
80.1926415411323	67.7363438878158	0.0326513561383024\\
80.2006416051328	67.7363438878158	0.0323257156391747\\
80.2006416051328	67.7363438878158	0.0313919049247318\\
80.2086416691334	67.7363438878158	0.0310942103733396\\
80.2086416691334	67.7363438878158	0.0307924697302866\\
80.2166417331339	67.7363438878158	0.0305033075392771\\
80.2166417331339	67.7363438878158	0.0299038687277715\\
80.2086416691334	67.7363438878158	0.0295995750044966\\
80.2086416691334	67.7363438878158	0.0293100133084323\\
80.2006416051328	67.7363438878158	0.0290251163149264\\
80.2006416051328	67.7363438878158	0.0267028006088879\\
80.2086416691334	67.7363438878158	0.0264452181357342\\
80.2086416691334	67.7363438878158	0.0261814909419371\\
80.2326418611349	67.7363438878158	0.0254069199059472\\
80.2326418611349	67.7363438878158	0.0251470392216788\\
80.2406419251354	67.7363438878158	0.0249038203315024\\
80.2406419251354	67.7363438878158	0.0198340647203992\\
80.280642245138	67.7363438878158	0.0189432074062239\\
80.2726421811374	67.7363438878158	0.0187704042251795\\
80.2726421811374	67.7363438878158	0.018600889848031\\
80.2646421171369	67.7363438878158	0.01843757976539\\
80.2646421171369	67.7363438878158	0.018283917306988\\
80.2566420531364	67.7363438878158	0.0181292404904525\\
80.2646421171369	67.7363438878158	0.0179815041643394\\
80.2646421171369	67.7363438878158	0.017832387362958\\
80.2726421811374	67.7363438878158	0.0176879438124899\\
80.2726421811374	67.7363438878158	0.0175474659419166\\
80.280642245138	67.7363438878158	0.0174063492970049\\
80.280642245138	67.7363438878158	0.0154611902014921\\
80.2726421811374	67.7363438878158	0.0153391303161641\\
80.2706421651373	67.7363438878158	0.0152262071775198\\
80.2673088051371	67.7363438878158	0.0151245538695264\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	71.1310932911571	0.14827459951519\\
80.2606420851367	71.1310932911571	0.144623272655537\\
80.2566420531364	71.1310932911571	0.141064347778951\\
80.2406419251354	71.1310932911571	0.137714583089291\\
80.2246417971344	71.1310932911571	0.134514632248752\\
80.2166417331339	71.1310932911571	0.131485534506055\\
80.2006416051328	71.1310932911571	0.128588673019749\\
80.1846414771318	71.1310932911571	0.12586727272506\\
80.1686413491308	71.1310932911571	0.123206183141988\\
80.1366410931287	71.1310932911571	0.118259006588602\\
80.1286410291282	71.1310932911571	0.11596065726583\\
80.1126409011272	71.1310932911571	0.113672769540202\\
80.1046408371267	71.1310932911571	0.111529070213933\\
80.0966407731262	71.1310932911571	0.109446045985109\\
80.0806406451252	71.1310932911571	0.107467231316676\\
80.0646405171241	71.1310932911571	0.105566438992085\\
80.0486403891231	71.1310932911571	0.10195565412981\\
80.0406403251226	71.1310932911571	0.100245465333657\\
80.0406403251226	71.1310932911571	0.0755853787351128\\
80.0486403891231	71.1310932911571	0.0745624685708037\\
80.0486403891231	71.1310932911571	0.0725373255144319\\
80.0566404531236	71.1310932911571	0.0715317462957756\\
80.0566404531236	71.1310932911571	0.0686934538462793\\
80.0646405171241	71.1310932911571	0.067795422802476\\
80.0646405171241	71.1310932911571	0.0668680107764317\\
80.0726405811246	71.1310932911571	0.0659884586675048\\
80.0726405811246	71.1310932911571	0.0650873415982431\\
80.0806406451252	71.1310932911571	0.0642173742101733\\
80.0806406451252	71.1310932911571	0.0616960359163841\\
80.0886407091257	71.1310932911571	0.060905560424132\\
80.0886407091257	71.1310932911571	0.060134615252295\\
80.0966407731262	71.1310932911571	0.0593995834153418\\
80.0966407731262	71.1310932911571	0.0586573074627808\\
80.1046408371267	71.1310932911571	0.0579591996535243\\
80.1046408371267	71.1310932911571	0.0572356494908774\\
80.1126409011272	71.1310932911571	0.0565489020441419\\
80.1126409011272	71.1310932911571	0.0525252363731568\\
80.1206409651277	71.1310932911571	0.0518943871802691\\
80.1286410291282	71.1310932911571	0.0512958116366633\\
80.1286410291282	71.1310932911571	0.0479100411245241\\
80.1366410931287	71.1310932911571	0.0473863018669789\\
80.1366410931288	71.1310932911571	0.0441706814184357\\
80.1446411571293	71.1310932911571	0.0436548963801613\\
80.1446411571293	71.1310932911571	0.0431443941718754\\
80.1526412211298	71.1310932911571	0.0426432301609196\\
80.1526412211298	71.1310932911571	0.0421633323443302\\
80.1606412851303	71.1310932911571	0.041683536597759\\
80.1606412851303	71.1310932911571	0.0376569764821824\\
80.1686413491308	71.1310932911571	0.0372743027631657\\
80.1686413491308	71.1310932911571	0.0350071397914462\\
80.1926415411323	71.1310932911571	0.0339038962408296\\
80.1926415411323	71.1310932911571	0.0328490329197848\\
80.1846414771318	71.1310932911571	0.0325185142053499\\
80.1846414771318	71.1310932911571	0.0318923820652941\\
80.1926415411323	71.1310932911571	0.0315913572350155\\
80.1926415411323	71.1310932911571	0.0312844694879573\\
80.2006416051328	71.1310932911571	0.0309804565171703\\
80.2006416051328	71.1310932911571	0.0300920516037735\\
80.2086416691334	71.1310932911571	0.0298038041393482\\
80.2086416691334	71.1310932911571	0.0295094708756949\\
80.2166417331339	71.1310932911571	0.0292254073118272\\
80.2166417331339	71.1310932911571	0.0286362615934479\\
80.2086416691334	71.1310932911571	0.0283388880677933\\
80.2086416691334	71.1310932911571	0.0280564243205959\\
80.2006416051328	71.1310932911571	0.0277776027327832\\
80.2006416051328	71.1310932911571	0.0255408603841829\\
80.2086416691334	71.1310932911571	0.0252902788286633\\
80.2086416691334	71.1310932911571	0.0250291811522061\\
80.2326418611349	71.1310932911571	0.0242669224866745\\
80.2326418611349	71.1310932911571	0.0240203884741419\\
80.2406419251354	71.1310932911571	0.0237925227149134\\
80.2406419251354	71.1310932911571	0.0204600406582074\\
80.2486419891359	71.1310932911571	0.020268648517245\\
80.2486419891359	71.1310932911571	0.0195512549574346\\
80.2406419251354	71.1310932911571	0.0193870594765855\\
80.2406419251354	71.1310932911571	0.0192237113523532\\
80.2486419891359	71.1310932911571	0.0190741760072228\\
80.2486419891359	71.1310932911571	0.018917316754127\\
80.2646421171369	71.1310932911571	0.0186177490625994\\
80.2646421171369	71.1310932911571	0.0182971849234406\\
80.2726421811374	71.1310932911571	0.0181220411488852\\
80.2726421811374	71.1310932911571	0.017440685233467\\
80.2646421171369	71.1310932911571	0.0172874643794785\\
80.2646421171369	71.1310932911571	0.0171465632607237\\
80.2566420531364	71.1310932911571	0.0170079665794844\\
80.2566420531364	71.1310932911571	0.016876038068375\\
80.2486419891359	71.1310932911571	0.0167484564456686\\
80.2486419891359	71.1310932911571	0.0165040335790536\\
80.280642245138	71.1310932911571	0.0160021492166464\\
80.280642245138	71.1310932911571	0.0155616307644806\\
80.2886423091385	71.1310932911571	0.015411027013883\\
80.2886423091385	71.1310932911571	0.0152648126999821\\
80.296642373139	71.1310932911571	0.0151308979694704\\
80.296642373139	71.1310932911571	0.0148824028117787\\
80.2886423091385	71.1310932911571	0.0147621784605434\\
80.2886423091385	71.1310932911571	0.014651419010363\\
80.280642245138	71.1310932911571	0.0145408028429586\\
80.280642245138	71.1310932911571	0.0144341749498551\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	74.5258426944984	0.143110190666377\\
80.2606420851367	74.5258426944984	0.139586248426781\\
80.2566420531364	74.5258426944984	0.136146216494481\\
80.2406419251354	74.5258426944984	0.132905632497867\\
80.2246417971344	74.5258426944984	0.129811460092924\\
80.2086416691334	74.5258426944984	0.126889042491229\\
80.1926415411323	74.5258426944984	0.124104844718644\\
80.1766414131313	74.5258426944984	0.121501240284957\\
80.1606412851303	74.5258426944984	0.11896526725549\\
80.1446411571293	74.5258426944984	0.116612092151797\\
80.1366410931287	74.5258426944984	0.114257727224242\\
80.1286410291282	74.5258426944984	0.112066844064088\\
80.1126409011272	74.5258426944984	0.109882013625651\\
80.1046408371267	74.5258426944984	0.107832870454814\\
80.0966407731262	74.5258426944984	0.105840818388657\\
80.0806406451252	74.5258426944984	0.103949330150954\\
80.0646405171241	74.5258426944984	0.102136787809101\\
80.0486403891231	74.5258426944984	0.0987083946754552\\
80.0406403251226	74.5258426944984	0.0970884790704787\\
80.0406403251226	74.5258426944984	0.0737368392299231\\
80.0486403891231	74.5258426944984	0.0727684437449767\\
80.0486403891231	74.5258426944984	0.0708448495961278\\
80.0566404531236	74.5258426944984	0.0698844955413449\\
80.0566404531236	74.5258426944984	0.0680446307846694\\
80.0726405811246	74.5258426944984	0.0662689510003673\\
80.0726405811246	74.5258426944984	0.0653725586140297\\
80.0806406451252	74.5258426944984	0.0645307630874328\\
80.0806406451252	74.5258426944984	0.0590065674844169\\
80.0886407091257	74.5258426944984	0.0582931653179202\\
80.0886407091257	74.5258426944984	0.05756749909186\\
80.1126409011272	74.5258426944984	0.0555101335752255\\
80.1126409011272	74.5258426944984	0.0548326771262708\\
80.1206409651277	74.5258426944984	0.0541802871145478\\
80.1206409651277	74.5258426944984	0.0482483940920702\\
80.1286410291282	74.5258426944984	0.04771505382611\\
80.1286410291282	74.5258426944984	0.0471781750208322\\
80.1366410931287	74.5258426944984	0.0466700173152503\\
80.1366410931288	74.5258426944984	0.0461402864833502\\
80.1446411571293	74.5258426944984	0.0456400268603829\\
80.1446411571293	74.5258426944984	0.0426498804238378\\
80.1526412211298	74.5258426944984	0.0421676307365288\\
80.1526412211298	74.5258426944984	0.0416987516872354\\
80.1606412851303	74.5258426944984	0.0412217416967167\\
80.1606412851303	74.5258426944984	0.0353700609953052\\
80.1686413491308	74.5258426944984	0.0350122809986146\\
80.1686413491308	74.5258426944984	0.034649621963581\\
80.1926415411323	74.5258426944984	0.0336079689200233\\
80.1926415411323	74.5258426944984	0.0332583344322472\\
80.2006416051328	74.5258426944984	0.0329241925942654\\
80.2006416051328	74.5258426944984	0.0265705325406174\\
80.2086416691334	74.5258426944984	0.0263133853795239\\
80.2086416691334	74.5258426944984	0.0260468980177819\\
80.2326418611349	74.5258426944984	0.0252902796357546\\
80.2326418611349	74.5258426944984	0.0245694749302601\\
80.2246417971344	74.5258426944984	0.0243303134031123\\
80.2246417971344	74.5258426944984	0.0218513859151841\\
80.2326418611349	74.5258426944984	0.0216688689145457\\
80.2326418611349	74.5258426944984	0.0214836750654825\\
80.2406419251354	74.5258426944984	0.0213049898319468\\
80.2406419251354	74.5258426944984	0.0203759956809648\\
80.2486419891359	74.5258426944984	0.0201827526428104\\
80.2486419891359	74.5258426944984	0.0194692044491092\\
80.2406419251354	74.5258426944984	0.0193079209327038\\
80.2406419251354	74.5258426944984	0.0186848649471187\\
80.2646421171369	74.5258426944984	0.0181938840176343\\
80.280642245138	74.5258426944984	0.0178262773525972\\
80.280642245138	74.5258426944984	0.0168281134974677\\
80.2726421811374	74.5258426944984	0.0166956565067693\\
80.2726421811374	74.5258426944984	0.0165686052744434\\
80.2646421171369	74.5258426944984	0.0164397058725854\\
80.2646421171369	74.5258426944984	0.0161913211059357\\
80.2726421811374	74.5258426944984	0.0160714800573487\\
80.2726421811374	74.5258426944984	0.0159445891401759\\
80.280642245138	74.5258426944984	0.0158184342079579\\
80.280642245138	74.5258426944984	0.015418859944063\\
80.2886423091385	74.5258426944984	0.0152830133367559\\
80.2886423091385	74.5258426944984	0.0151526701322382\\
80.296642373139	74.5258426944984	0.0150349050179841\\
80.296642373139	74.5258426944984	0.0148116484421479\\
80.2886423091385	74.5258426944984	0.0146929706758101\\
80.2886423091385	74.5258426944984	0.014573796583889\\
80.280642245138	74.5258426944984	0.0144456634892123\\
80.280642245138	74.5258426944984	0.0143150349127836\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	77.9205920978397	0.137893698655645\\
80.2706421651373	77.9205920978397	0.134497367156953\\
80.2646421171369	77.9205920978397	0.131181863485821\\
80.2486419891359	77.9205920978397	0.128058679067735\\
80.2326418611349	77.9205920978397	0.12507854933186\\
80.2086416691334	77.9205920978397	0.122269029836843\\
80.1926415411323	77.9205920978397	0.119600019768441\\
80.1766414131313	77.9205920978397	0.117110608200207\\
80.1606412851303	77.9205920978397	0.114689990022583\\
80.1446411571293	77.9205920978397	0.112445685369494\\
80.1366410931287	77.9205920978397	0.110201204932679\\
80.1206409651277	77.9205920978397	0.106036808063251\\
80.1046408371267	77.9205920978397	0.102193031506616\\
80.0886407091257	77.9205920978397	0.10038766125335\\
80.0726405811246	77.9205920978397	0.0986518854646619\\
80.0566404531236	77.9205920978397	0.0969844010469245\\
80.0486403891231	77.9205920978397	0.0953590192141434\\
80.0406403251226	77.9205920978397	0.093805180775675\\
80.0406403251226	77.9205920978397	0.0864716402096093\\
80.0326402611221	77.9205920978397	0.0850953928085687\\
80.0326402611221	77.9205920978397	0.0800128748371094\\
80.0406403251226	77.9205920978397	0.0788421645421096\\
80.0406403251226	77.9205920978397	0.0713486324189461\\
80.0486403891231	77.9205920978397	0.0704002468387444\\
80.0486403891231	77.9205920978397	0.0685184659576521\\
80.0566404531236	77.9205920978397	0.0675817652955573\\
80.0566404531236	77.9205920978397	0.0649467646650805\\
80.0646405171241	77.9205920978397	0.0641284983525878\\
80.0646405171241	77.9205920978397	0.0632975932111606\\
80.0726405811246	77.9205920978397	0.0625252925529765\\
80.0726405811246	77.9205920978397	0.0617445416178981\\
80.0806406451252	77.9205920978397	0.0609964889802939\\
80.0806406451252	77.9205920978397	0.0574005903682604\\
80.0886407091257	77.9205920978397	0.0567229202572292\\
80.0886407091257	77.9205920978397	0.0560290099582232\\
80.1126409011272	77.9205920978397	0.0540253768258765\\
80.1126409011272	77.9205920978397	0.0533554580861733\\
80.1206409651277	77.9205920978397	0.0527077883175622\\
80.1206409651277	77.9205920978397	0.0469413579931626\\
80.1286410291282	77.9205920978397	0.0464219145256806\\
80.1286410291282	77.9205920978397	0.0458942703381098\\
80.1366410931287	77.9205920978397	0.0453928243207429\\
80.1366410931287	77.9205920978397	0.0429306982423583\\
80.1526412211298	77.9205920978397	0.0419920835528842\\
80.1526412211298	77.9205920978397	0.0415267948385321\\
80.1606412851303	77.9205920978397	0.0410652184717719\\
80.1606412851303	77.9205920978397	0.0361722153163129\\
80.1686413491308	77.9205920978397	0.0358027422236944\\
80.1686413491308	77.9205920978397	0.0337133892419104\\
80.1766414131313	77.9205920978397	0.0333970008088613\\
80.1766414131313	77.9205920978397	0.0330620201194876\\
80.1846414771318	77.9205920978397	0.0327435033774464\\
80.1846414771318	77.9205920978397	0.0324093151645428\\
80.1926415411323	77.9205920978397	0.0320858422384305\\
80.1926415411323	77.9205920978397	0.0317653841047303\\
80.2006416051328	77.9205920978397	0.0314496359104623\\
80.2006416051328	77.9205920978397	0.0293361537968906\\
80.1926415411323	77.9205920978397	0.0290205091523319\\
80.1926415411323	77.9205920978397	0.02870733079709\\
80.1846414771318	77.9205920978397	0.0283947938720388\\
80.1846414771318	77.9205920978397	0.0278167645278415\\
80.1926415411323	77.9205920978397	0.0275542889241081\\
80.1926415411323	77.9205920978397	0.0272869709192207\\
80.2086416691334	77.9205920978397	0.0267830484452247\\
80.2086416691334	77.9205920978397	0.0265333064624684\\
80.2326418611349	77.9205920978397	0.0258118386879573\\
80.2326418611349	77.9205920978397	0.0255790057708651\\
80.2406419251354	77.9205920978397	0.0253367499866783\\
80.2406419251354	77.9205920978397	0.0244019987798794\\
80.2326418611349	77.9205920978397	0.024171726305326\\
80.2326418611349	77.9205920978397	0.0229094610052698\\
80.2086416691334	77.9205920978397	0.0223007069262025\\
80.2086416691334	77.9205920978397	0.0216568053218538\\
80.2326418611349	77.9205920978397	0.0210205653864648\\
80.2326418611349	77.9205920978397	0.0208179908231472\\
80.2486419891359	77.9205920978397	0.0204501434621704\\
80.2486419891359	77.9205920978397	0.0197714636754256\\
80.2406419251354	77.9205920978397	0.0196036709724297\\
80.2406419251354	77.9205920978397	0.0186495853671147\\
80.280642245138	77.9205920978397	0.017845576365616\\
80.280642245138	77.9205920978397	0.0168866824933076\\
80.2726421811374	77.9205920978397	0.0167342560708903\\
80.2726421811374	77.9205920978397	0.0164454482981\\
80.2646421171369	77.9205920978397	0.0163063759877105\\
80.2646421171369	77.9205920978397	0.0161685522682546\\
80.2726421811374	77.9205920978397	0.0160236509505012\\
80.2726421811374	77.9205920978397	0.0157352742208445\\
80.280642245138	77.9205920978397	0.0155962133573837\\
80.280642245138	77.9205920978397	0.0146593888248958\\
80.2886423091385	77.9205920978397	0.0145519249478809\\
80.2886423091385	77.9205920978397	0.0142330186070723\\
80.2706421651373	77.9205920978397	0.0140023708206627\\
80.2673088051371	77.9205920978397	0.0138791870385688\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	81.315341501181	0.132383745141112\\
80.2606420851367	81.315341501181	0.1291266545215\\
80.2566420531364	81.315341501181	0.125958788269159\\
80.2406419251354	81.315341501181	0.12298179039567\\
80.2246417971344	81.315341501181	0.120144428430848\\
80.2166417331339	81.315341501181	0.117469094480668\\
80.2006416051328	81.315341501181	0.114925876899946\\
80.1846414771318	81.315341501181	0.11255018978639\\
80.1686413491308	81.315341501181	0.110236248378826\\
80.1366410931287	81.315341501181	0.105933467445439\\
80.1286410291282	81.315341501181	0.103925890342509\\
80.1126409011272	81.315341501181	0.101918675366164\\
80.0966407731262	81.315341501181	0.0981947927740947\\
80.0806406451252	81.315341501181	0.0964465901132598\\
80.0646405171241	81.315341501181	0.0947665447680919\\
80.0486403891231	81.315341501181	0.0915746557562187\\
80.0406403251226	81.315341501181	0.0900629397265647\\
80.0406403251226	81.315341501181	0.0828651111429224\\
80.0326402611221	81.315341501181	0.0815214562101119\\
80.0326402611221	81.315341501181	0.0766144328494676\\
80.0406403251226	81.315341501181	0.07548254735309\\
80.0406403251226	81.315341501181	0.0682621186408312\\
80.0486403891231	81.315341501181	0.067358461177605\\
80.0486403891231	81.315341501181	0.0664281152599813\\
80.0646405171241	81.315341501181	0.0646260464449995\\
80.0646405171241	81.315341501181	0.0604679410078006\\
80.0726405811246	81.315341501181	0.0597279065075327\\
80.0726405811246	81.315341501181	0.0589785378599572\\
80.0806406451252	81.315341501181	0.0582585652518475\\
80.0806406451252	81.315341501181	0.0548102828369963\\
80.0886407091257	81.315341501181	0.054172357041395\\
80.0886407091257	81.315341501181	0.0535194398600822\\
80.0966407731262	81.315341501181	0.0528949073390805\\
80.1126409011272	81.315341501181	0.0516006364589714\\
80.1126409011272	81.315341501181	0.0509453647437113\\
80.1206409651277	81.315341501181	0.0503106433903895\\
80.1206409651277	81.315341501181	0.0474092634751031\\
80.1286410291282	81.315341501181	0.0468832851933172\\
80.1286410291282	81.315341501181	0.0447813023893815\\
80.1206409651277	81.315341501181	0.0442724012162756\\
80.1206409651277	81.315341501181	0.0422862781946662\\
80.1286410291282	81.315341501181	0.041798054862582\\
80.1286410291282	81.315341501181	0.0413291626037591\\
80.1366410931287	81.315341501181	0.0408610860787917\\
80.1366410931288	81.315341501181	0.0403977734857648\\
80.1446411571293	81.315341501181	0.0399470752099376\\
80.1446411571293	81.315341501181	0.0395024346243815\\
80.1526412211298	81.315341501181	0.0390694187115344\\
80.1526412211298	81.315341501181	0.0386562366239644\\
80.1606412851303	81.315341501181	0.0382411268882379\\
80.1606412851303	81.315341501181	0.0344145976518746\\
80.1686413491308	81.315341501181	0.0340542133715616\\
80.1686413491308	81.315341501181	0.0337026251944081\\
80.1766414131313	81.315341501181	0.0333648689137362\\
80.1766414131313	81.315341501181	0.0314707418026927\\
80.1846414771318	81.315341501181	0.031163065022028\\
80.1846414771318	81.315341501181	0.0308402625391579\\
80.1926415411323	81.315341501181	0.0305290592844614\\
80.1926415411323	81.315341501181	0.0302222705073092\\
80.2006416051328	81.315341501181	0.0299214074124308\\
80.2006416051328	81.315341501181	0.0263071037811784\\
80.2086416691334	81.315341501181	0.0260421958285662\\
80.2086416691334	81.315341501181	0.0257874971732122\\
80.2326418611349	81.315341501181	0.0250318243180203\\
80.2326418611349	81.315341501181	0.0247910898951034\\
80.2406419251354	81.315341501181	0.0245614320114242\\
80.2406419251354	81.315341501181	0.0243432284692346\\
80.2326418611349	81.315341501181	0.0241214226233524\\
80.2326418611349	81.315341501181	0.0239128245266187\\
80.2086416691334	81.315341501181	0.0232515007292449\\
80.2086416691334	81.315341501181	0.0223836814383134\\
80.2166417331339	81.315341501181	0.0221704806015879\\
80.2166417331339	81.315341501181	0.0215546805153934\\
80.2246417971344	81.315341501181	0.0213512707558294\\
80.2246417971344	81.315341501181	0.0211447299093095\\
80.2326418611349	81.315341501181	0.0209411290996542\\
80.2326418611349	81.315341501181	0.0207419375848303\\
80.2406419251354	81.315341501181	0.0205386171403603\\
80.2406419251354	81.315341501181	0.0196092145770024\\
80.2486419891359	81.315341501181	0.0194431397861763\\
80.2486419891359	81.315341501181	0.0188112850366338\\
80.2406419251354	81.315341501181	0.0186587616134375\\
80.2406419251354	81.315341501181	0.0182164987494104\\
80.2326418611349	81.315341501181	0.0180730381064933\\
80.2326418611349	81.315341501181	0.0177713902098589\\
80.2486419891359	81.315341501181	0.0174486158541782\\
80.2646421171369	81.315341501181	0.0172852575217206\\
80.280642245138	81.315341501181	0.0169350836282405\\
80.280642245138	81.315341501181	0.0162758804478216\\
80.2726421811374	81.315341501181	0.0161362957483817\\
80.2726421811374	81.315341501181	0.0160103573662411\\
80.2646421171369	81.315341501181	0.0158853567209007\\
80.2646421171369	81.315341501181	0.0156390655637324\\
80.2726421811374	81.315341501181	0.0155129352378225\\
80.2726421811374	81.315341501181	0.0153836956074542\\
80.280642245138	81.315341501181	0.0152441071471827\\
80.280642245138	81.315341501181	0.0134822655580109\\
80.2726421811374	81.315341501181	0.0133833672582426\\
80.2706421651373	81.315341501181	0.0132845209156756\\
80.2673088051371	81.315341501181	0.0131903283278945\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	84.7100909045223	0.126173453253656\\
80.2606420851367	84.7100909045223	0.123055259956288\\
80.2566420531364	84.7100909045223	0.120033213737443\\
80.2406419251354	84.7100909045223	0.117200182652383\\
80.2246417971344	84.7100909045223	0.114502738624978\\
80.2166417331339	84.7100909045223	0.111957625246831\\
80.2006416051328	84.7100909045223	0.109533345235121\\
80.1846414771318	84.7100909045223	0.107263410078176\\
80.1686413491308	84.7100909045223	0.105048500918727\\
80.1606412851303	84.7100909045223	0.102989769948337\\
80.1446411571293	84.7100909045223	0.100927212532866\\
80.1366410931288	84.7100909045223	0.099006748510746\\
80.1206409651277	84.7100909045223	0.0970893699091704\\
80.1126409011272	84.7100909045223	0.0952894558725319\\
80.0966407731262	84.7100909045223	0.0935389778881017\\
80.0806406451252	84.7100909045223	0.0918770385521555\\
80.0646405171241	84.7100909045223	0.0902850637874764\\
80.0486403891231	84.7100909045223	0.0872724662467164\\
80.0326402611221	84.7100909045223	0.0844077611644707\\
80.0326402611221	84.7100909045223	0.0732594693653397\\
80.0406403251226	84.7100909045223	0.0722033971303091\\
80.0406403251226	84.7100909045223	0.0653673020293439\\
80.0486403891231	84.7100909045223	0.0645043929436326\\
80.0486403891231	84.7100909045223	0.0636174466843613\\
80.0646405171241	84.7100909045223	0.0619057947152868\\
80.0646405171241	84.7100909045223	0.0579538952169258\\
80.0726405811246	84.7100909045223	0.0572381766550762\\
80.0726405811246	84.7100909045223	0.0565068468805237\\
80.0806406451252	84.7100909045223	0.0558000972584125\\
80.0806406451252	84.7100909045223	0.0523963417443696\\
80.0886407091257	84.7100909045223	0.0517732532613451\\
80.0886407091257	84.7100909045223	0.0511428112459811\\
80.1126409011272	84.7100909045223	0.0493423600889997\\
80.1126409011272	84.7100909045223	0.048743963304176\\
80.1206409651277	84.7100909045223	0.0481683253305221\\
80.1206409651277	84.7100909045223	0.0420308351223468\\
80.1286410291282	84.7100909045223	0.0415739950050806\\
80.1286410291282	84.7100909045223	0.0406558957741225\\
80.1366410931287	84.7100909045223	0.0401931263584032\\
80.1366410931287	84.7100909045223	0.0392973172208713\\
80.1526412211298	84.7100909045223	0.0384325710078315\\
80.1526412211298	84.7100909045223	0.0380185753406437\\
80.1606412851303	84.7100909045223	0.0376176375263242\\
80.1606412851303	84.7100909045223	0.0314599630156209\\
80.1686413491308	84.7100909045223	0.0311731703130533\\
80.1686413491308	84.7100909045223	0.030883453320655\\
80.1926415411323	84.7100909045223	0.0300227585580473\\
80.1926415411323	84.7100909045223	0.0282560556923244\\
80.2006416051328	84.7100909045223	0.0279774634727801\\
80.2006416051328	84.7100909045223	0.0276962538935663\\
80.1926415411323	84.7100909045223	0.0274211639638509\\
80.1926415411323	84.7100909045223	0.0264005521315482\\
80.2086416691334	84.7100909045223	0.0259185212798201\\
80.2086416691334	84.7100909045223	0.0256692816145829\\
80.2326418611349	84.7100909045223	0.0249415812610891\\
80.2326418611349	84.7100909045223	0.024694869428231\\
80.2406419251354	84.7100909045223	0.0244460733172076\\
80.2406419251354	84.7100909045223	0.0234971195071836\\
80.2326418611349	84.7100909045223	0.0232695133847471\\
80.2326418611349	84.7100909045223	0.0230590259252637\\
80.2086416691334	84.7100909045223	0.0224242681026112\\
80.2086416691334	84.7100909045223	0.0222148663558812\\
80.2006416051328	84.7100909045223	0.022017517300867\\
80.2006416051328	84.7100909045223	0.0216201832300555\\
80.2086416691334	84.7100909045223	0.0214179718971224\\
80.2086416691334	84.7100909045223	0.0212221115281039\\
80.2166417331339	84.7100909045223	0.0210225966664268\\
80.2166417331339	84.7100909045223	0.0208216118118969\\
80.2246417971344	84.7100909045223	0.020625055569667\\
80.2246417971344	84.7100909045223	0.0195114241948318\\
80.2566420531364	84.7100909045223	0.0188690648947016\\
80.2566420531364	84.7100909045223	0.0185417484051413\\
80.2486419891359	84.7100909045223	0.0183668739106082\\
80.2486419891359	84.7100909045223	0.0181995625813727\\
80.2406419251354	84.7100909045223	0.0180322685949079\\
80.2406419251354	84.7100909045223	0.0175532543952386\\
80.2326418611349	84.7100909045223	0.0173989533505505\\
80.2326418611349	84.7100909045223	0.0172450169887526\\
80.2246417971344	84.7100909045223	0.0170843094892774\\
80.2246417971344	84.7100909045223	0.0167690677501184\\
80.2726421811374	84.7100909045223	0.0158388902851101\\
80.2726421811374	84.7100909045223	0.0156965869099537\\
80.280642245138	84.7100909045223	0.0155648365886378\\
80.280642245138	84.7100909045223	0.0154474173282608\\
80.2726421811374	84.7100909045223	0.0153336136060886\\
80.2726421811374	84.7100909045223	0.0148891564380733\\
80.280642245138	84.7100909045223	0.0147683506186951\\
80.280642245138	84.7100909045223	0.0130139700514178\\
80.2726421811374	84.7100909045223	0.0129109185699861\\
80.2706421651373	84.7100909045223	0.0128095127034982\\
80.2673088051371	84.7100909045223	0.0127126471407593\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	88.1048403078636	0.120539635718643\\
80.2606420851367	88.1048403078636	0.117553903317869\\
80.2566420531364	88.1048403078636	0.114641425880933\\
80.2406419251354	88.1048403078636	0.111906043560168\\
80.2246417971344	88.1048403078636	0.109309175489315\\
80.2166417331339	88.1048403078636	0.106876201708047\\
80.2006416051328	88.1048403078636	0.104580787206771\\
80.1846414771318	88.1048403078636	0.102451427619059\\
80.1686413491308	88.1048403078636	0.100386481615672\\
80.1606412851303	88.1048403078636	0.0984684843456307\\
80.1446411571293	88.1048403078636	0.0965368504284072\\
80.1366410931288	88.1048403078636	0.0947283123828271\\
80.1206409651277	88.1048403078636	0.0929147327089765\\
80.1126409011272	88.1048403078636	0.091209733802188\\
80.0966407731262	88.1048403078636	0.0895507744753701\\
80.0806406451252	88.1048403078636	0.0879753040102287\\
80.0646405171241	88.1048403078636	0.0864680673724223\\
80.0486403891231	88.1048403078636	0.0836323122179721\\
80.0326402611221	88.1048403078636	0.0809663050413718\\
80.0326402611221	88.1048403078636	0.0705796150707272\\
80.0406403251226	88.1048403078636	0.069584246496234\\
80.0406403251226	88.1048403078636	0.0630459259147926\\
80.0486403891231	88.1048403078636	0.0622076457229213\\
80.0486403891231	88.1048403078636	0.0605576006180684\\
80.0566404531236	88.1048403078636	0.0597474550211672\\
80.0566404531236	88.1048403078636	0.0582459047723063\\
80.0646405171241	88.1048403078636	0.0575345151115414\\
80.0726405811246	88.1048403078636	0.0568574310493659\\
80.0726405811246	88.1048403078636	0.0561598983030791\\
80.0806406451252	88.1048403078636	0.0554969647182446\\
80.0806406451252	88.1048403078636	0.0508210302347578\\
80.0886407091257	88.1048403078636	0.0502284040261998\\
80.0886407091257	88.1048403078636	0.0496345877521804\\
80.1126409011272	88.1048403078636	0.0479672760602199\\
80.1126409011272	88.1048403078636	0.0474106291474214\\
80.1206409651277	88.1048403078636	0.0468653375822186\\
80.1206409651277	88.1048403078636	0.0408851831331845\\
80.1286410291282	88.1048403078636	0.0404537930808146\\
80.1286410291282	88.1048403078636	0.040011910106756\\
80.1526412211298	88.1048403078636	0.0387518120242589\\
80.1526412211298	88.1048403078636	0.0383342989994588\\
80.1606412851303	88.1048403078636	0.0379224542465693\\
80.1606412851303	88.1048403078636	0.0312833113449926\\
80.1686413491308	88.1048403078636	0.0309780218023832\\
80.1686413491308	88.1048403078636	0.0306798867881213\\
80.1766414131313	88.1048403078636	0.0303869607441811\\
80.1766414131313	88.1048403078636	0.0300848530444142\\
80.1846414771318	88.1048403078636	0.0297911575396057\\
80.1766414131313	88.1048403078636	0.0294745497964755\\
80.1766414131313	88.1048403078636	0.0282495743915092\\
80.1926415411323	88.1048403078636	0.0276771304484811\\
80.1926415411323	88.1048403078636	0.0274084812251516\\
80.2006416051328	88.1048403078636	0.0271585051017809\\
80.2006416051328	88.1048403078636	0.0243353560198898\\
80.2086416691334	88.1048403078636	0.0240869573034814\\
80.2086416691334	88.1048403078636	0.0235913466695763\\
80.2166417331339	88.1048403078636	0.0233458355687901\\
80.2166417331339	88.1048403078636	0.0228735068649968\\
80.2326418611349	88.1048403078636	0.0224220711610599\\
80.2326418611349	88.1048403078636	0.0222039985373925\\
80.2406419251354	88.1048403078636	0.0219971814810123\\
80.2406419251354	88.1048403078636	0.0217972097722026\\
80.2086416691334	88.1048403078636	0.0210406930989677\\
80.2086416691334	88.1048403078636	0.0206761721442916\\
80.2166417331339	88.1048403078636	0.0204956147535853\\
80.2166417331339	88.1048403078636	0.0203096188979544\\
80.2246417971344	88.1048403078636	0.0201206105341498\\
80.2246417971344	88.1048403078636	0.0189353298487021\\
80.2326418611349	88.1048403078636	0.0187656893145913\\
80.2326418611349	88.1048403078636	0.0185977124830288\\
80.2486419891359	88.1048403078636	0.0182936592633069\\
80.2486419891359	88.1048403078636	0.0176961075748352\\
80.2406419251354	88.1048403078636	0.0175381303602933\\
80.2406419251354	88.1048403078636	0.0161641885723043\\
80.2646421171369	88.1048403078636	0.0157283814617983\\
80.280642245138	88.1048403078636	0.0155858954285861\\
80.2886423091385	88.1048403078636	0.0154400499862106\\
80.2886423091385	88.1048403078636	0.0151558200540762\\
80.2646421171369	88.1048403078636	0.0147607730218482\\
80.2486419891359	88.1048403078636	0.0145169658888449\\
80.2486419891359	88.1048403078636	0.0142874381003253\\
80.2726421811374	88.1048403078636	0.0139715538760612\\
80.280642245138	88.1048403078636	0.0138786615701179\\
80.280642245138	88.1048403078636	0.0135906805050467\\
80.2726421811374	88.1048403078636	0.0134824539560299\\
80.2726421811374	88.1048403078636	0.0131202175762866\\
80.2886423091385	88.1048403078636	0.0128732576154817\\
80.2886423091385	88.1048403078636	0.0125311975185554\\
80.280642245138	88.1048403078636	0.0124185321589465\\
80.280642245138	88.1048403078636	0.0123068613949187\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	91.4995897112048	0.11538885813971\\
80.2606420851367	91.4995897112048	0.11252538786735\\
80.2566420531364	91.4995897112048	0.109733002478151\\
80.2406419251354	91.4995897112048	0.107112573369704\\
80.2246417971344	91.4995897112048	0.104626820334062\\
80.2166417331339	91.4995897112048	0.102300186430028\\
80.2006416051328	91.4995897112048	0.100108788505196\\
80.1846414771318	91.4995897112048	0.0980798002194376\\
80.1686413491308	91.4995897112048	0.0961148588359606\\
80.1606412851303	91.4995897112048	0.0942897884739438\\
80.1446411571293	91.4995897112048	0.0924495957150526\\
80.1286410291282	91.4995897112048	0.0889950890604752\\
80.1206409651277	91.4995897112048	0.0873679806426111\\
80.1046408371267	91.4995897112048	0.0857803034557492\\
80.0886407091257	91.4995897112048	0.0842631005848347\\
80.0726405811246	91.4995897112048	0.0827996570128278\\
80.0566404531236	91.4995897112048	0.0813935157669192\\
80.0486403891231	91.4995897112048	0.0800275776646799\\
80.0326402611221	91.4995897112048	0.0774373311440399\\
80.0326402611221	91.4995897112048	0.0762268173925804\\
80.0246401971216	91.4995897112048	0.0750062687585995\\
80.0246401971216	91.4995897112048	0.0705914915779005\\
80.0326402611221	91.4995897112048	0.0695296355388564\\
80.0326402611221	91.4995897112048	0.0675188402869935\\
80.0406403251226	91.4995897112048	0.0665570724183482\\
80.0406403251226	91.4995897112048	0.0603674529312457\\
80.0486403891231	91.4995897112048	0.0595770526674073\\
80.0486403891231	91.4995897112048	0.0580003812591485\\
80.0566404531236	91.4995897112048	0.0572197526933422\\
80.0566404531236	91.4995897112048	0.0557652770805532\\
80.0646405171241	91.4995897112048	0.0550727611404653\\
80.0726405811246	91.4995897112048	0.0544135739229574\\
80.0726405811246	91.4995897112048	0.0537376883264358\\
80.0806406451252	91.4995897112048	0.0530996641015662\\
80.0806406451252	91.4995897112048	0.04866483511654\\
80.1126409011272	91.4995897112048	0.0464142506330205\\
80.1206409651277	91.4995897112048	0.0458762786683167\\
80.1206409651277	91.4995897112048	0.0399140924106547\\
80.1286410291282	91.4995897112048	0.03947753545404\\
80.1286410291282	91.4995897112048	0.039039526286075\\
80.1366410931287	91.4995897112048	0.0386302354392996\\
80.1366410931287	91.4995897112048	0.0366577043001826\\
80.1526412211298	91.4995897112048	0.0359103969899905\\
80.1526412211298	91.4995897112048	0.0355372099693909\\
80.1606412851303	91.4995897112048	0.0351595871388497\\
80.1606412851303	91.4995897112048	0.0308424487252665\\
80.1686413491308	91.4995897112048	0.0305230557139708\\
80.1686413491308	91.4995897112048	0.0302110984709429\\
80.1846414771318	91.4995897112048	0.0296143866208354\\
80.1846414771318	91.4995897112048	0.0287608846071095\\
80.1686413491308	91.4995897112048	0.0281762458139383\\
80.1686413491308	91.4995897112048	0.0273048785061292\\
80.1926415411323	91.4995897112048	0.0264929135526017\\
80.1926415411323	91.4995897112048	0.0262388025408455\\
80.2006416051328	91.4995897112048	0.0259978722701106\\
80.2006416051328	91.4995897112048	0.0224353261142483\\
80.2086416691334	91.4995897112048	0.0222243539240168\\
80.2086416691334	91.4995897112048	0.0220214000665493\\
80.2166417331339	91.4995897112048	0.0218250512331366\\
80.2166417331339	91.4995897112048	0.0216221949424806\\
80.2246417971344	91.4995897112048	0.0214304521174995\\
80.2246417971344	91.4995897112048	0.0206344254123536\\
80.2086416691334	91.4995897112048	0.020241773524134\\
80.2086416691334	91.4995897112048	0.0200548039677244\\
80.2006416051328	91.4995897112048	0.0198624244381023\\
80.2006416051328	91.4995897112048	0.019681548240726\\
80.2486419891359	91.4995897112048	0.0186269415032996\\
80.2486419891359	91.4995897112048	0.018001466837589\\
80.2326418611349	91.4995897112048	0.017698117561082\\
80.2326418611349	91.4995897112048	0.0175456941029069\\
80.2086416691334	91.4995897112048	0.0170726342627887\\
80.2086416691334	91.4995897112048	0.0165974127674957\\
80.2406419251354	91.4995897112048	0.0159762136454731\\
80.2566420531364	91.4995897112048	0.01581449496841\\
80.2886423091385	91.4995897112048	0.0151860433903011\\
80.2886423091385	91.4995897112048	0.0150353353124189\\
80.296642373139	91.4995897112048	0.0148850101003859\\
80.296642373139	91.4995897112048	0.0145848964754265\\
80.2726421811374	91.4995897112048	0.0141723225630415\\
80.2486419891359	91.4995897112048	0.0138080933773921\\
80.2486419891359	91.4995897112048	0.0134775895325419\\
80.2566420531364	91.4995897112048	0.0133801271929173\\
80.2566420531364	91.4995897112048	0.0131980102322444\\
80.2486419891359	91.4995897112048	0.0131170020060978\\
80.2486419891359	91.4995897112048	0.0130408666851025\\
80.2406419251354	91.4995897112048	0.0129635593030315\\
80.2406419251354	91.4995897112048	0.0127871115688549\\
80.2566420531364	91.4995897112048	0.0125858112794504\\
80.2726421811375	91.4995897112048	0.0124870798352958\\
80.2886423091385	91.4995897112048	0.0122905504352957\\
80.2886423091385	91.4995897112048	0.0120837297111507\\
80.280642245138	91.4995897112048	0.0119763570786944\\
80.280642245138	91.4995897112048	0.01186996052013\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	94.8943391145461	0.109650739215482\\
80.2606420851367	94.8943391145461	0.106945223308003\\
80.2566420531364	94.8943391145461	0.104312812881943\\
80.2406419251354	94.8943391145461	0.101837107336479\\
80.2246417971344	94.8943391145461	0.0994731409603133\\
80.2086416691334	94.8943391145461	0.0972394237079897\\
80.1926415411323	94.8943391145461	0.0951118206041315\\
80.1766414131313	94.8943391145461	0.0931240412872683\\
80.1606412851303	94.8943391145461	0.0911918081683467\\
80.1446411571293	94.8943391145461	0.0876258435139192\\
80.1286410291282	94.8943391145461	0.0843592072977373\\
80.1206409651277	94.8943391145461	0.0828428508193895\\
80.1046408371267	94.8943391145461	0.0813634326863593\\
80.0886407091257	94.8943391145461	0.0799411948551807\\
80.0726405811246	94.8943391145461	0.0785588831853232\\
80.0566404531236	94.8943391145461	0.0772222100607252\\
80.0486403891231	94.8943391145461	0.0759208099581627\\
80.0326402611221	94.8943391145461	0.073460942576375\\
80.0326402611221	94.8943391145461	0.0723181196396894\\
80.0246401971216	94.8943391145461	0.0711674258596702\\
80.0246401971216	94.8943391145461	0.066931995163273\\
80.0326402611221	94.8943391145461	0.0658903708658869\\
80.0326402611221	94.8943391145461	0.0639320761817288\\
80.0406403251226	94.8943391145461	0.0630134146940833\\
80.0406403251226	94.8943391145461	0.0571883638025525\\
80.0486403891231	94.8943391145461	0.0564259037063266\\
80.0486403891231	94.8943391145461	0.0556438479467971\\
80.0646405171241	94.8943391145461	0.054148435305521\\
80.0646405171241	94.8943391145461	0.0506977664397681\\
80.0726405811246	94.8943391145461	0.050075114791639\\
80.0726405811246	94.8943391145461	0.0494458575296761\\
80.0806406451252	94.8943391145461	0.0488450411956478\\
80.0806406451252	94.8943391145461	0.0459986288556706\\
80.1206409651277	94.8943391145461	0.0433096854481931\\
80.1206409651277	94.8943391145461	0.0369106076786636\\
80.1286410291282	94.8943391145461	0.0365154916958801\\
80.1286410291282	94.8943391145461	0.0357163809161136\\
80.1366410931287	94.8943391145461	0.0353164318113386\\
80.1366410931287	94.8943391145461	0.0345452703876958\\
80.1526412211298	94.8943391145461	0.0337970209187262\\
80.1526412211298	94.8943391145461	0.0334325995576137\\
80.1606412851303	94.8943391145461	0.0330726153384688\\
80.1606412851303	94.8943391145461	0.0327205311870102\\
80.1526412211298	94.8943391145461	0.0323570359769576\\
80.1526412211298	94.8943391145461	0.0309831464473405\\
80.1606412851303	94.8943391145461	0.0306524153420469\\
80.1606412851303	94.8943391145461	0.0297183170954725\\
80.1686413491308	94.8943391145461	0.029411331511966\\
80.1686413491308	94.8943391145461	0.029123798231609\\
80.1766414131313	94.8943391145461	0.0288387770063849\\
80.1766414131313	94.8943391145461	0.0285601210585753\\
80.1846414771318	94.8943391145461	0.0282916961399593\\
80.1846414771318	94.8943391145461	0.026988802403153\\
80.1766414131313	94.8943391145461	0.0267121846630403\\
80.1766414131313	94.8943391145461	0.0253924573469391\\
80.1846414771318	94.8943391145461	0.0251320816615532\\
80.1846414771318	94.8943391145461	0.0235414533535732\\
80.2086416691334	94.8943391145461	0.0228206428878082\\
80.2166417331339	94.8943391145461	0.0226059435928221\\
80.2166417331339	94.8943391145461	0.0213449822157941\\
80.2246417971344	94.8943391145461	0.0211513921420732\\
80.2166417331339	94.8943391145461	0.0209599949765504\\
80.2166417331339	94.8943391145461	0.0189116442968782\\
80.2086416691334	94.8943391145461	0.0187275371601459\\
80.2086416691334	94.8943391145461	0.0182511950687001\\
80.2326418611349	94.8943391145461	0.0178352290240298\\
80.2326418611349	94.8943391145461	0.0177020058052051\\
80.2406419251354	94.8943391145461	0.0175598251986173\\
80.2406419251354	94.8943391145461	0.0158999620624058\\
80.2486419891359	94.8943391145461	0.0157490488975469\\
80.2486419891359	94.8943391145461	0.0156094234810666\\
80.2726421811374	94.8943391145461	0.0152496539782874\\
80.2726421811374	94.8943391145461	0.0151380750359635\\
80.280642245138	94.8943391145461	0.0150185890291255\\
80.280642245138	94.8943391145461	0.0144863717872141\\
80.2406419251354	94.8943391145461	0.0137639141020856\\
80.2406419251354	94.8943391145461	0.0130956105140569\\
80.280642245138	94.8943391145461	0.0125716347658766\\
80.280642245138	94.8943391145461	0.012480619424565\\
80.2726421811374	94.8943391145461	0.0123970985121815\\
80.2726421811374	94.8943391145461	0.0120749399258244\\
80.280642245138	94.8943391145461	0.0119891733202309\\
80.280642245138	94.8943391145461	0.0113606350009547\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	98.2890885178874	0.104310726344124\\
80.2606420851367	98.2890885178874	0.101740737174751\\
80.2566420531364	98.2890885178874	0.0992228182363704\\
80.2406419251354	98.2890885178874	0.0968419898166246\\
80.2246417971344	98.2890885178874	0.0945602993506043\\
80.2166417331339	98.2890885178874	0.0924009476322283\\
80.2006416051328	98.2890885178874	0.0903414715269548\\
80.1846414771318	98.2890885178874	0.0884154895783666\\
80.1686413491308	98.2890885178874	0.0865423279149553\\
80.1366410931287	98.2890885178874	0.0830974887242206\\
80.1286410291282	98.2890885178874	0.0815209957730758\\
80.1126409011272	98.2890885178874	0.0799653821836301\\
80.0966407731262	98.2890885178874	0.077100431391969\\
80.0806406451252	98.2890885178874	0.0757434209612455\\
80.0646405171241	98.2890885178874	0.0744270523202175\\
80.0486403891231	98.2890885178874	0.0719166997040617\\
80.0326402611221	98.2890885178874	0.0695694817809596\\
80.0326402611221	98.2890885178874	0.0632826695894408\\
80.0246401971216	98.2890885178874	0.0622817135619584\\
80.0246401971216	98.2890885178874	0.0604254450756514\\
80.0326402611221	98.2890885178874	0.0595708696441619\\
80.0326402611221	98.2890885178874	0.0587342531154746\\
80.0406403251226	98.2890885178874	0.0579377675081503\\
80.0406403251226	98.2890885178874	0.0540726630242716\\
80.0486403891231	98.2890885178874	0.0533234425041798\\
80.0486403891231	98.2890885178874	0.0525573346611452\\
80.0646405171241	98.2890885178874	0.051105497421176\\
80.0646405171241	98.2890885178874	0.0477925096741814\\
80.0726405811246	98.2890885178874	0.0472042293871482\\
80.0726405811246	98.2890885178874	0.0466163352677995\\
80.0806406451252	98.2890885178874	0.0460609939700873\\
80.0806406451252	98.2890885178874	0.0434137443376557\\
80.1126409011272	98.2890885178874	0.041384831704093\\
80.1206409651277	98.2890885178874	0.0409072145529024\\
80.1206409651277	98.2890885178874	0.0348754102828934\\
80.1286410291282	98.2890885178874	0.0344932723453724\\
80.1286410291282	98.2890885178874	0.0337146823366368\\
80.1366410931287	98.2890885178874	0.0333237321452486\\
80.1366410931287	98.2890885178874	0.0325802125933166\\
80.1526412211298	98.2890885178874	0.031874383229308\\
80.1526412211298	98.2890885178874	0.0315340732864655\\
80.1606412851303	98.2890885178874	0.0312014145256825\\
80.1606412851303	98.2890885178874	0.0276511445040057\\
80.1686413491308	98.2890885178874	0.0273808484080291\\
80.1686413491308	98.2890885178874	0.0271112088894512\\
80.1846414771318	98.2890885178874	0.0265730838126359\\
80.1846414771318	98.2890885178874	0.0252263160246855\\
80.1926415411323	98.2890885178874	0.0249666607045924\\
80.1926415411323	98.2890885178874	0.0241690474526024\\
80.1686413491308	98.2890885178874	0.0234112495825087\\
80.1686413491308	98.2890885178874	0.0229496958379229\\
80.1926415411323	98.2890885178874	0.0223091356351404\\
80.2086416691334	98.2890885178874	0.021915586749401\\
80.2086416691334	98.2890885178874	0.0217199906314107\\
80.2166417331339	98.2890885178874	0.0215325989959467\\
80.2166417331339	98.2890885178874	0.0211352782999938\\
80.2086416691334	98.2890885178874	0.020925734769321\\
80.2086416691334	98.2890885178874	0.0207211252994171\\
80.2006416051328	98.2890885178874	0.0205157432767891\\
80.2006416051328	98.2890885178874	0.0201174768516523\\
80.2086416691334	98.2890885178874	0.0199230724258967\\
80.2086416691334	98.2890885178874	0.0197345680176397\\
80.2166417331339	98.2890885178874	0.0195556852031444\\
80.2166417331339	98.2890885178874	0.0193770361227763\\
80.2246417971344	98.2890885178874	0.0192124405796932\\
80.2246417971344	98.2890885178874	0.0190406774250675\\
80.2326418611349	98.2890885178874	0.018870170185906\\
80.2326418611349	98.2890885178874	0.0183497089875715\\
80.2166417331339	98.2890885178874	0.0180154836674689\\
80.2086416691334	98.2890885178874	0.0178576711125658\\
80.2086416691334	98.2890885178874	0.0174439410095033\\
80.2326418611349	98.2890885178874	0.0170273807673738\\
80.2326418611349	98.2890885178874	0.0168755591697902\\
80.2406419251354	98.2890885178874	0.0167090059980666\\
80.2406419251354	98.2890885178874	0.0153050276579023\\
80.2486419891359	98.2890885178874	0.0151432056737661\\
80.2486419891359	98.2890885178874	0.014995382173538\\
80.2646421171369	98.2890885178874	0.0147254568752118\\
80.2726421811374	98.2890885178874	0.0146079797474243\\
80.2726421811374	98.2890885178874	0.0144939962214039\\
80.2886423091385	98.2890885178874	0.0142840617876345\\
80.2886423091385	98.2890885178874	0.0139695842845242\\
80.280642245138	98.2890885178874	0.0138607565567099\\
80.2646421171369	98.2890885178874	0.0137383965100923\\
80.2486419891359	98.2890885178874	0.013482582030818\\
80.2326418611349	98.2890885178874	0.0133508996603098\\
80.2326418611349	98.2890885178874	0.0129834093750958\\
80.2486419891359	98.2890885178874	0.0127651234548836\\
80.2486419891359	98.2890885178874	0.0123291369842207\\
80.280642245138	98.2890885178874	0.011902289368777\\
80.280642245138	98.2890885178874	0.0118074810778097\\
80.2726421811374	98.2890885178874	0.0117208166306568\\
80.2726421811374	98.2890885178874	0.0114001144940659\\
80.280642245138	98.2890885178874	0.0113166276533008\\
80.280642245138	98.2890885178874	0.0107297461784555\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	101.683837921229	0.0989330013866407\\
80.2706421651373	101.683837921229	0.0965021510060069\\
80.2646421171369	101.683837921229	0.0941362521162432\\
80.2486419891359	101.683837921229	0.0919127183867516\\
80.2326418611349	101.683837921229	0.0897887371223334\\
80.2166417331339	101.683837921229	0.0877744520452808\\
80.2006416051328	101.683837921229	0.0858448225729518\\
80.1846414771318	101.683837921229	0.0840318080847169\\
80.1686413491308	101.683837921229	0.0822644509242707\\
80.1366410931287	101.683837921229	0.0790182455095874\\
80.1046408371267	101.683837921229	0.0760756309664714\\
80.0886407091257	101.683837921229	0.0733785155770619\\
80.0726405811246	101.683837921229	0.0720909589450542\\
80.0566404531236	101.683837921229	0.0696101371073325\\
80.0486403891231	101.683837921229	0.0684145001910963\\
80.0406403251226	101.683837921229	0.0672789386652823\\
80.0406403251226	101.683837921229	0.0514672611173239\\
80.0486403891231	101.683837921229	0.0507662711001302\\
80.0486403891231	101.683837921229	0.0500518283785141\\
80.0726405811246	101.683837921229	0.0480625024985812\\
80.0726405811246	101.683837921229	0.0474217030250799\\
80.0806406451252	101.683837921229	0.0467980896287798\\
80.0806406451252	101.683837921229	0.0422601674443825\\
80.0886407091257	101.683837921229	0.0417496434985196\\
80.0886407091257	101.683837921229	0.0412459535704386\\
80.0966407731262	101.683837921229	0.0407624693360304\\
80.0966407731262	101.683837921229	0.0402750213046374\\
80.1046408371267	101.683837921229	0.0398216515646936\\
80.1046408371267	101.683837921229	0.039357525309498\\
80.1126409011272	101.683837921229	0.038923205908759\\
80.1126409011272	101.683837921229	0.038479803709393\\
80.1206409651277	101.683837921229	0.0380489850437016\\
80.1206409651277	101.683837921229	0.0332364951905504\\
80.1606412851303	101.683837921229	0.0313847868828105\\
80.1606412851303	101.683837921229	0.0300112728229891\\
80.1526412211298	101.683837921229	0.0296820450840443\\
80.1526412211298	101.683837921229	0.0293669443665721\\
80.1446411571293	101.683837921229	0.0290523546289876\\
80.1446411571293	101.683837921229	0.0284697532322156\\
80.1526412211298	101.683837921229	0.0281954547158136\\
80.1526412211298	101.683837921229	0.0279175810262302\\
80.1606412851303	101.683837921229	0.027635701241465\\
80.1606412851303	101.683837921229	0.0262944158354799\\
80.1686413491308	101.683837921229	0.026026266233842\\
80.1686413491308	101.683837921229	0.0257579128543739\\
80.1926415411323	101.683837921229	0.0249533311533696\\
80.1926415411323	101.683837921229	0.0246902030160356\\
80.2006416051328	101.683837921229	0.0244240597227616\\
80.2006416051328	101.683837921229	0.0241726194016394\\
80.1686413491308	101.683837921229	0.0231439848453476\\
80.1606412851303	101.683837921229	0.0228948142476924\\
80.1606412851303	101.683837921229	0.0224259145414578\\
80.1686413491308	101.683837921229	0.0222083015672752\\
80.1686413491308	101.683837921229	0.0220054967170569\\
80.1926415411323	101.683837921229	0.021419801200679\\
80.1926415411323	101.683837921229	0.0212315539213108\\
80.2086416691334	101.683837921229	0.0208720105973441\\
80.2086416691334	101.683837921229	0.0206887675410883\\
80.2326418611349	101.683837921229	0.0201399059564693\\
80.2326418611349	101.683837921229	0.019583807200064\\
80.2246417971344	101.683837921229	0.0193997639282628\\
80.2246417971344	101.683837921229	0.0190387851512952\\
80.2326418611349	101.683837921229	0.0188612840681515\\
80.2326418611349	101.683837921229	0.0186899348337164\\
80.2406419251354	101.683837921229	0.0185152328834732\\
80.2406419251354	101.683837921229	0.0178639511000682\\
80.2006416051328	101.683837921229	0.0170832769123734\\
80.2006416051328	101.683837921229	0.0169378947648227\\
80.2086416691334	101.683837921229	0.0167952728895955\\
80.2086416691334	101.683837921229	0.0166520238995389\\
80.2326418611349	101.683837921229	0.0161965063708038\\
80.2326418611349	101.683837921229	0.0160362198632384\\
80.2406419251354	101.683837921229	0.0158695906447974\\
80.2406419251354	101.683837921229	0.0145566212029422\\
80.2326418611349	101.683837921229	0.0144189266860337\\
80.2326418611349	101.683837921229	0.0138745220243379\\
80.2646421171369	101.683837921229	0.0134003178940389\\
80.2726421811374	101.683837921229	0.0132839536579183\\
80.2726421811374	101.683837921229	0.0131724945331797\\
80.2406419251354	101.683837921229	0.0126567045150381\\
80.2406419251354	101.683837921229	0.0122741573973713\\
80.2646421171369	101.683837921229	0.011965997199809\\
80.280642245138	101.683837921229	0.0118723801275848\\
80.296642373139	101.683837921229	0.0116949015566661\\
80.296642373139	101.683837921229	0.011605659356519\\
80.3046424371395	101.683837921229	0.0115244091856113\\
80.296642373139	101.683837921229	0.0114387560014393\\
80.296642373139	101.683837921229	0.0113591766408376\\
80.2646421171369	101.683837921229	0.0109982631922065\\
80.2646421171369	101.683837921229	0.010799164908974\\
80.2726421811374	101.683837921229	0.010698147192997\\
80.2726421811374	101.683837921229	0.0106027171205909\\
80.280642245138	101.683837921229	0.0105076991084161\\
80.280642245138	101.683837921229	0.0101662877694793\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	105.07858732457	0.0930027177317783\\
80.2706421651373	105.07858732457	0.0907385858434395\\
80.2646421171369	105.07858732457	0.0885502110696024\\
80.2486419891359	105.07858732457	0.0864991462658367\\
80.2326418611349	105.07858732457	0.0845379181739929\\
80.2086416691334	105.07858732457	0.0826696460093501\\
80.1926415411323	105.07858732457	0.080870291898961\\
80.1766414131313	105.07858732457	0.0791717645406464\\
80.1606412851303	105.07858732457	0.0775132833760779\\
80.1446411571293	105.07858732457	0.0759852898806201\\
80.1366410931287	105.07858732457	0.0744794605884493\\
80.1286410291282	105.07858732457	0.0731036670588594\\
80.1126409011272	105.07858732457	0.0717485973261205\\
80.0966407731262	105.07858732457	0.0692293680361047\\
80.0646405171241	105.07858732457	0.066806881135193\\
80.0486403891231	105.07858732457	0.0644852937677314\\
80.0406403251226	105.07858732457	0.0634048519335835\\
80.0406403251226	105.07858732457	0.0466352074602412\\
80.0486403891231	105.07858732457	0.0460019581343971\\
80.0486403891231	105.07858732457	0.0454020830697175\\
80.0566404531236	105.07858732457	0.0447984571462143\\
80.0566404531236	105.07858732457	0.0442073857838494\\
80.0646405171241	105.07858732457	0.0436355177383945\\
80.0646405171241	105.07858732457	0.0430493040193056\\
80.0726405811246	105.07858732457	0.0425018856570318\\
80.0726405811246	105.07858732457	0.0419503235067822\\
80.0806406451252	105.07858732457	0.0414257047547721\\
80.0806406451252	105.07858732457	0.0399191077132741\\
80.0886407091257	105.07858732457	0.0394401511902345\\
80.0886407091257	105.07858732457	0.0389667469322745\\
80.0966407731262	105.07858732457	0.0385079349696582\\
80.0966407731262	105.07858732457	0.0380385951708604\\
80.1046408371267	105.07858732457	0.0375962630647706\\
80.1046408371267	105.07858732457	0.0371415441971124\\
80.1126409011272	105.07858732457	0.0367166571436712\\
80.1126409011272	105.07858732457	0.036286158857564\\
80.1206409651277	105.07858732457	0.0358712022448771\\
80.1206409651277	105.07858732457	0.0320936479224372\\
80.1286410291282	105.07858732457	0.0317307300783796\\
80.1286410291282	105.07858732457	0.0313580575203645\\
80.1526412211298	105.07858732457	0.0302973702458758\\
80.1526412211298	105.07858732457	0.0299511547427329\\
80.1606412851303	105.07858732457	0.029621506435987\\
80.1606412851303	105.07858732457	0.028345923671651\\
80.1526412211298	105.07858732457	0.0280365531176443\\
80.1526412211298	105.07858732457	0.0277365700776357\\
80.1446411571293	105.07858732457	0.0274315390470008\\
80.1446411571293	105.07858732457	0.0271470807481933\\
80.1366410931288	105.07858732457	0.0268549651159447\\
80.1366410931288	105.07858732457	0.0263135600212792\\
80.1446411571293	105.07858732457	0.0260423158394616\\
80.1446411571293	105.07858732457	0.0257838507735215\\
80.1686413491308	105.07858732457	0.0249935019618732\\
80.1686413491308	105.07858732457	0.0247339415434169\\
80.1926415411323	105.07858732457	0.0239593834226213\\
80.1926415411323	105.07858732457	0.0237087303849677\\
80.2006416051328	105.07858732457	0.023464440333683\\
80.2006416051328	105.07858732457	0.0232268471307577\\
80.1926415411323	105.07858732457	0.0229866620067583\\
80.1926415411323	105.07858732457	0.0227592115124793\\
80.1686413491308	105.07858732457	0.0220611517041505\\
80.1686413491308	105.07858732457	0.0218386229501704\\
80.1606412851303	105.07858732457	0.02161906576859\\
80.1606412851303	105.07858732457	0.0214018761824661\\
80.2006416051328	105.07858732457	0.0203710674057191\\
80.2006416051328	105.07858732457	0.0186302110852381\\
80.2406419251354	105.07858732457	0.0178165917416067\\
80.2406419251354	105.07858732457	0.0164550449806455\\
80.2166417331339	105.07858732457	0.0160051735190763\\
80.2006416051328	105.07858732457	0.0157386222685574\\
80.2006416051328	105.07858732457	0.0151716075952777\\
80.2086416691334	105.07858732457	0.0150285389081262\\
80.2086416691334	105.07858732457	0.0148873410706045\\
80.2326418611349	105.07858732457	0.0145327650127172\\
80.2326418611349	105.07858732457	0.0144230771991545\\
80.2486419891359	105.07858732457	0.0142095544033651\\
80.2486419891359	105.07858732457	0.0138608987218305\\
80.2326418611349	105.07858732457	0.0135996793631534\\
80.2326418611349	105.07858732457	0.0131804969927174\\
80.2486419891359	105.07858732457	0.012913025115509\\
80.2486419891359	105.07858732457	0.0127834468087826\\
80.2566420531364	105.07858732457	0.0126646893762654\\
80.2566420531364	105.07858732457	0.0125431689816224\\
80.2646421171369	105.07858732457	0.0124329458706569\\
80.2646421171369	105.07858732457	0.0117626978876189\\
80.2726421811374	105.07858732457	0.011668206571585\\
80.2726421811374	105.07858732457	0.0115827781880853\\
80.296642373139	105.07858732457	0.0113266003960177\\
80.296642373139	105.07858732457	0.0112361386339899\\
80.3046424371395	105.07858732457	0.0111406245355141\\
80.3046424371395	105.07858732457	0.0110367357677319\\
80.280642245138	105.07858732457	0.0107321690061184\\
80.2646421171369	105.07858732457	0.0106312210782562\\
80.2406419251354	105.07858732457	0.0103323748444666\\
80.280642245138	105.07858732457	0.00983933959838623\\
80.280642245138	105.07858732457	0.00947018314933246\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	108.473336727911	0.088149927436703\\
80.2606420851367	108.473336727911	0.0859928252840234\\
80.2566420531364	108.473336727911	0.0839095527215648\\
80.2406419251354	108.473336727911	0.081952878003051\\
80.2246417971344	108.473336727911	0.0800745937844454\\
80.2086416691334	108.473336727911	0.0782802265993467\\
80.1926415411323	108.473336727911	0.0765495612786964\\
80.1766414131313	108.473336727911	0.0749175847304286\\
80.1606412851303	108.473336727911	0.0733292480135219\\
80.1446411571293	108.473336727911	0.0704530805215313\\
80.1286410291282	108.473336727911	0.0679046379990211\\
80.1206409651277	108.473336727911	0.0667246004296658\\
80.0886407091257	108.473336727911	0.0644092223621442\\
80.0566404531236	108.473336727911	0.0621419911477119\\
80.0486403891231	108.473336727911	0.0610346159143234\\
80.0326402611221	108.473336727911	0.0589715265815158\\
80.0326402611221	108.473336727911	0.0554543235407294\\
80.0406403251226	108.473336727911	0.0546123718426941\\
80.0406403251226	108.473336727911	0.0459516395231958\\
80.0486403891231	108.473336727911	0.0453129973632542\\
80.0486403891231	108.473336727911	0.044071181470926\\
80.0566404531236	108.473336727911	0.0434674061207545\\
80.0566404531236	108.473336727911	0.0417643659622371\\
80.0646405171241	108.473336727911	0.0412231560358975\\
80.0646405171241	108.473336727911	0.0406715085395604\\
80.0726405811246	108.473336727911	0.0401608231284598\\
80.0726405811246	108.473336727911	0.0396513066239379\\
80.0806406451252	108.473336727911	0.0391706017978066\\
80.0806406451252	108.473336727911	0.0377853180109753\\
80.0886407091257	108.473336727911	0.0373363260884929\\
80.0886407091257	108.473336727911	0.0368877922844462\\
80.0966407731262	108.473336727911	0.0364495918723691\\
80.0966407731262	108.473336727911	0.0359990224318949\\
80.1046408371267	108.473336727911	0.0355721721231106\\
80.1046408371267	108.473336727911	0.0351316102042745\\
80.1126409011272	108.473336727911	0.0347189996505364\\
80.1126409011272	108.473336727911	0.0343022399003416\\
80.1206409651277	108.473336727911	0.0339020423328549\\
80.1206409651277	108.473336727911	0.0323621513895489\\
80.1126409011272	108.473336727911	0.0319973545159797\\
80.1126409011272	108.473336727911	0.0306434825848925\\
80.1286410291282	108.473336727911	0.029984474245353\\
80.1286410291282	108.473336727911	0.0296494639921576\\
80.1526412211298	108.473336727911	0.02869903541648\\
80.1526412211298	108.473336727911	0.028383481104143\\
80.1606412851303	108.473336727911	0.0280806848258948\\
80.1606412851303	108.473336727911	0.0277796466700835\\
80.1526412211298	108.473336727911	0.0274817078580867\\
80.1526412211298	108.473336727911	0.0268974898738321\\
80.1446411571293	108.473336727911	0.0266047116660957\\
80.1446411571293	108.473336727911	0.025461142514331\\
80.1526412211298	108.473336727911	0.0252015600317748\\
80.1526412211298	108.473336727911	0.0249480142217635\\
80.1686413491308	108.473336727911	0.0244622534874139\\
80.1686413491308	108.473336727911	0.0230451442281492\\
80.1926415411323	108.473336727911	0.0223577337737453\\
80.1926415411323	108.473336727911	0.0221261699460484\\
80.2006416051328	108.473336727911	0.0218845680412016\\
80.2006416051328	108.473336727911	0.0209338192742337\\
80.1926415411323	108.473336727911	0.0207168735496737\\
80.1926415411323	108.473336727911	0.0199170084885765\\
80.2006416051328	108.473336727911	0.0197300550741062\\
80.2006416051328	108.473336727911	0.0178427123347404\\
80.1926415411323	108.473336727911	0.0176772147481898\\
80.1926415411323	108.473336727911	0.0171872383534009\\
80.2006416051328	108.473336727911	0.0170188250973808\\
80.2166417331339	108.473336727911	0.0168470448538898\\
80.2406419251354	108.473336727911	0.0163264562010568\\
80.2406419251354	108.473336727911	0.0151590804073578\\
80.2326418611349	108.473336727911	0.0150506137911464\\
80.2326418611349	108.473336727911	0.0149376530245462\\
80.2086416691334	108.473336727911	0.0145511816553068\\
80.2086416691334	108.473336727911	0.0144099248150695\\
80.2006416051328	108.473336727911	0.0142695626986438\\
80.2006416051328	108.473336727911	0.0137649120889023\\
80.2166417331339	108.473336727911	0.0135463199161023\\
80.2326418611349	108.473336727911	0.013438516864781\\
80.2406419251354	108.473336727911	0.0133265250664039\\
80.2566420531364	108.473336727911	0.0132170593535363\\
80.2646421171369	108.473336727911	0.0130964578346493\\
80.2646421171369	108.473336727911	0.0127159665604921\\
80.2486419891359	108.473336727911	0.0124512246999444\\
80.2486419891359	108.473336727911	0.0120882207246069\\
80.2726421811374	108.473336727911	0.0117927940237479\\
80.2726421811374	108.473336727911	0.0115142305046305\\
80.2566420531364	108.473336727911	0.0113275270908559\\
80.2566420531364	108.473336727911	0.0110823488058998\\
80.2726421811374	108.473336727911	0.0109244415807552\\
80.2726421811374	108.473336727911	0.0108369391744674\\
80.280642245138	108.473336727911	0.0107450256463011\\
80.280642245138	108.473336727911	0.0101376657868002\\
80.2726421811374	108.473336727911	0.0100465110532753\\
80.2726421811374	108.473336727911	0.00976627005752562\\
80.2886423091385	108.473336727911	0.00958202417676546\\
80.2886423091385	108.473336727911	0.00949436723647068\\
80.2726421811374	108.473336727911	0.00931079043424177\\
80.2566420531364	108.473336727911	0.00921473661523464\\
80.2406419251354	108.473336727911	0.00903876432863626\\
80.2406419251354	108.473336727911	0.00895579744097574\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	111.868086131253	0.0825232594340122\\
80.2606420851367	111.868086131253	0.0805043934479386\\
80.2566420531364	111.868086131253	0.0785553204400458\\
80.2406419251354	111.868086131253	0.0767176449565881\\
80.2246417971344	111.868086131253	0.0749419026538192\\
80.2166417331339	111.868086131253	0.0732334498675726\\
80.2006416051328	111.868086131253	0.0715736377452885\\
80.1846414771318	111.868086131253	0.0700006242866067\\
80.1686413491308	111.868086131253	0.0684670215854339\\
80.1526412211298	111.868086131253	0.0670661332093516\\
80.1366410931287	111.868086131253	0.0657076622032946\\
80.1206409651277	111.868086131253	0.0633068218587738\\
80.1046408371267	111.868086131253	0.0611288674090531\\
80.0566404531236	111.868086131253	0.0579836125745885\\
80.0486403891231	111.868086131253	0.0569690878836298\\
80.0406403251226	111.868086131253	0.0560145202235844\\
80.0406403251226	111.868086131253	0.0518480572382174\\
80.0326402611221	111.868086131253	0.0510537299690128\\
80.0326402611221	111.868086131253	0.0480055162160795\\
80.0406403251226	111.868086131253	0.0473267795410237\\
80.0406403251226	111.868086131253	0.0429070480323759\\
80.0486403891231	111.868086131253	0.0423023748681288\\
80.0486403891231	111.868086131253	0.0389970523868186\\
80.0726405811246	111.868086131253	0.0375380302927226\\
80.0726405811246	111.868086131253	0.0370810267494193\\
80.0806406451252	111.868086131253	0.0366513220502185\\
80.0806406451252	111.868086131253	0.0345208004079467\\
80.0886407091257	111.868086131253	0.0340880410177249\\
80.0886407091257	111.868086131253	0.0336421411339529\\
80.1126409011272	111.868086131253	0.0323961808254865\\
80.1126409011272	111.868086131253	0.0302018412046863\\
80.1206409651277	111.868086131253	0.0298585131120319\\
80.1206409651277	111.868086131253	0.0282419587912131\\
80.1286410291282	111.868086131253	0.0279433714661508\\
80.1286410291282	111.868086131253	0.0276419218628234\\
80.1366410931287	111.868086131253	0.0273579145911356\\
80.1366410931287	111.868086131253	0.0259583984122997\\
80.1526412211298	111.868086131253	0.0254126797782561\\
80.1526412211298	111.868086131253	0.0251379784302372\\
80.1606412851303	111.868086131253	0.0248610913540688\\
80.1606412851303	111.868086131253	0.0235431784177251\\
80.1686413491308	111.868086131253	0.0233039651723601\\
80.1686413491308	111.868086131253	0.0230665769232417\\
80.1766414131313	111.868086131253	0.0228403457256547\\
80.1766414131313	111.868086131253	0.0223785401010446\\
80.1686413491308	111.868086131253	0.0221451133917157\\
80.1686413491308	111.868086131253	0.021925305723471\\
80.1606412851303	111.868086131253	0.0217082726743172\\
80.1606412851303	111.868086131253	0.021081765742565\\
80.1926415411323	111.868086131253	0.0202355651975239\\
80.2006416051328	111.868086131253	0.0200054303138586\\
80.2006416051328	111.868086131253	0.0183997473957902\\
80.2086416691334	111.868086131253	0.0182309911126026\\
80.2086416691334	111.868086131253	0.017586206783335\\
80.2006416051328	111.868086131253	0.0174236094649984\\
80.2006416051328	111.868086131253	0.0165591327276928\\
80.1926415411323	111.868086131253	0.0163854914927271\\
80.1926415411323	111.868086131253	0.0162173462746864\\
80.1846414771318	111.868086131253	0.016058233463184\\
80.1846414771318	111.868086131253	0.0157712277323299\\
80.2326418611349	111.868086131253	0.0149784634300829\\
80.2326418611349	111.868086131253	0.014853222517047\\
80.2406419251354	111.868086131253	0.0147258073752141\\
80.2406419251354	111.868086131253	0.014208185854784\\
80.2326418611349	111.868086131253	0.0140790565881161\\
80.2326418611349	111.868086131253	0.0139468411924355\\
80.2246417971344	111.868086131253	0.0138124329998277\\
80.2246417971344	111.868086131253	0.0132799879046104\\
80.2326418611349	111.868086131253	0.0131487218656048\\
80.2326418611349	111.868086131253	0.0129029828181189\\
80.2406419251354	111.868086131253	0.0127884714664361\\
80.2406419251354	111.868086131253	0.0125622056839063\\
80.2726421811374	111.868086131253	0.0121595526752714\\
80.2726421811374	111.868086131253	0.0119484175413049\\
80.2486419891359	111.868086131253	0.0116036824387464\\
80.2486419891359	111.868086131253	0.0110349225610946\\
80.2326418611349	111.868086131253	0.0108723271697215\\
80.2326418611349	111.868086131253	0.0107857914675549\\
80.2166417331339	111.868086131253	0.010600419037047\\
80.2166417331339	111.868086131253	0.0105048476571881\\
80.2326418611349	111.868086131253	0.0103181956389164\\
80.2886423091385	111.868086131253	0.00996302437212648\\
80.296642373139	111.868086131253	0.00987605638037792\\
80.296642373139	111.868086131253	0.00969550541434216\\
80.2886423091385	111.868086131253	0.00960563057161323\\
80.2886423091385	111.868086131253	0.00952744683249307\\
80.280642245138	111.868086131253	0.00945135836100519\\
80.280642245138	111.868086131253	0.00879838526515186\\
80.2726421811374	111.868086131253	0.00872523056169427\\
80.2706421651373	111.868086131253	0.0086463173174991\\
80.2673088051371	111.868086131253	0.00856362497518148\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	115.262835534594	0.0770600348503763\\
80.2606420851367	115.262835534594	0.0751737161528467\\
80.2566420531364	115.262835534594	0.0733319366132008\\
80.2406419251354	115.262835534594	0.0715845429113671\\
80.2246417971344	115.262835534594	0.0698955090356179\\
80.2086416691334	115.262835534594	0.0682794310609438\\
80.1926415411323	115.262835534594	0.0667211469006475\\
80.1766414131313	115.262835534594	0.0652539417356053\\
80.1606412851303	115.262835534594	0.0638281171206359\\
80.1446411571293	115.262835534594	0.0625260981016567\\
80.1366410931287	115.262835534594	0.0612616728001001\\
80.1286410291282	115.262835534594	0.0601249049523744\\
80.1126409011272	115.262835534594	0.0590195400811382\\
80.0966407731262	115.262835534594	0.0569746434980942\\
80.0646405171241	115.262835534594	0.054986090616751\\
80.0486403891231	115.262835534594	0.0530630098272837\\
80.0406403251226	115.262835534594	0.0521728927655687\\
80.0406403251226	115.262835534594	0.0482987004982789\\
80.0326402611221	115.262835534594	0.0475478843414407\\
80.0326402611221	115.262835534594	0.0468093534787499\\
80.0246401971216	115.262835534594	0.0460477789361704\\
80.0246401971216	115.262835534594	0.0446254423271171\\
80.0326402611221	115.262835534594	0.0439807769567722\\
80.0326402611221	115.262835534594	0.0433605575946956\\
80.0406403251226	115.262835534594	0.0427771562585519\\
80.0406403251226	115.262835534594	0.0410524614548819\\
80.0486403891231	115.262835534594	0.0404712002522984\\
80.0486403891231	115.262835534594	0.0398854604519414\\
80.0566404531236	115.262835534594	0.0393327243483839\\
80.0566404531236	115.262835534594	0.0387820730328059\\
80.0646405171241	115.262835534594	0.0382788453072607\\
80.0646405171241	115.262835534594	0.0354472853387904\\
80.0726405811246	115.262835534594	0.0350136279609927\\
80.0726405811246	115.262835534594	0.0345783363287353\\
80.0806406451252	115.262835534594	0.0341643172160389\\
80.0806406451252	115.262835534594	0.0321052528020687\\
80.0886407091257	115.262835534594	0.0316972647285638\\
80.0886407091257	115.262835534594	0.0312832646983736\\
80.1046408371267	115.262835534594	0.0305161030867254\\
80.1126409011272	115.262835534594	0.0301665732995673\\
80.1126409011272	115.262835534594	0.0281885697786208\\
80.1206409651277	115.262835534594	0.0278695239532141\\
80.1206409651277	115.262835534594	0.0263575690299263\\
80.1286410291282	115.262835534594	0.0260791517474814\\
80.1286410291282	115.262835534594	0.02446148797641\\
80.1526412211298	115.262835534594	0.0236605538660655\\
80.1526412211298	115.262835534594	0.0233959126015861\\
80.1606412851303	115.262835534594	0.0231356448532978\\
80.1606412851303	115.262835534594	0.0215248406758235\\
80.1686413491308	115.262835534594	0.0213160194999347\\
80.1686413491308	115.262835534594	0.0204414455051136\\
80.1606412851303	115.262835534594	0.0202243272383384\\
80.1606412851303	115.262835534594	0.0194424581327297\\
80.1686413491308	115.262835534594	0.0192650079084302\\
80.1686413491308	115.262835534594	0.019084032264729\\
80.1766414131313	115.262835534594	0.018909083448051\\
80.1766414131313	115.262835534594	0.0179400259883806\\
80.1926415411323	115.262835534594	0.0175623074670739\\
80.1926415411323	115.262835534594	0.0173776929348008\\
80.2006416051328	115.262835534594	0.0172019060144777\\
80.2006416051328	115.262835534594	0.0160591065671696\\
80.2086416691334	115.262835534594	0.0159019024808629\\
80.2086416691334	115.262835534594	0.0155682965917521\\
80.2166417331339	115.262835534594	0.0153942344170019\\
80.2166417331339	115.262835534594	0.015227514457095\\
80.2086416691334	115.262835534594	0.0150661811294412\\
80.2086416691334	115.262835534594	0.0147797297740624\\
80.2006416051328	115.262835534594	0.0146540648496227\\
80.2006416051328	115.262835534594	0.0143133018072348\\
80.2406419251354	115.262835534594	0.0137804609873484\\
80.2406419251354	115.262835534594	0.0136741784221357\\
80.2166417331339	115.262835534594	0.0133046778747143\\
80.2006416051328	115.262835534594	0.0131760851010796\\
80.1926415411323	115.262835534594	0.0130446760205274\\
80.1926415411323	115.262835534594	0.0126519841806498\\
80.2166417331339	115.262835534594	0.0122494715174213\\
80.2486419891359	115.262835534594	0.0119848072145174\\
80.2646421171369	115.262835534594	0.0117389795839813\\
80.2646421171369	115.262835534594	0.0114450189245332\\
80.2726421811374	115.262835534594	0.0113702515083531\\
80.2726421811374	115.262835534594	0.0112921681314333\\
80.280642245138	115.262835534594	0.0112155399482106\\
80.280642245138	115.262835534594	0.0108489081774223\\
80.2486419891359	115.262835534594	0.0104943603918741\\
80.2326418611349	115.262835534594	0.0104149452068185\\
80.2086416691334	115.262835534594	0.0101722550685537\\
80.2006416051328	115.262835534594	0.0100774057944903\\
80.2006416051328	115.262835534594	0.00987238616808384\\
80.2166417331339	115.262835534594	0.00966279768458378\\
80.2326418611349	115.262835534594	0.00956189001338714\\
80.2406419251354	115.262835534594	0.00946043821170406\\
80.31264250114	115.262835534594	0.00901848872595679\\
80.280642245138	115.262835534594	0.00880007989619003\\
80.2646421171369	115.262835534594	0.00873565559199108\\
80.2486419891359	115.262835534594	0.00860104251712812\\
80.2486419891359	115.262835534594	0.00853556517989773\\
80.280642245138	115.262835534594	0.00828673774451261\\
80.280642245138	115.262835534594	0.00800574162489909\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	118.657584937935	0.071606646553164\\
80.2706421651373	118.657584937935	0.0698498707705113\\
80.2646421171369	118.657584937935	0.068130301192781\\
80.2486419891359	118.657584937935	0.0664997034544257\\
80.2326418611349	118.657584937935	0.0649281721836559\\
80.2166417331339	118.657584937935	0.0634305759028138\\
80.2006416051328	118.657584937935	0.0619912686063344\\
80.1686413491308	118.657584937935	0.0593189006569048\\
80.1366410931287	118.657584937935	0.0569403995761348\\
80.1046408371267	118.657584937935	0.0548645724331749\\
80.0886407091257	118.657584937935	0.052979936408093\\
80.0726405811246	118.657584937935	0.0520623162031484\\
80.0486403891231	118.657584937935	0.0493579388799361\\
80.0406403251226	118.657584937935	0.0485176730087176\\
80.0406403251226	118.657584937935	0.0448030419262864\\
80.0326402611221	118.657584937935	0.0441004903545092\\
80.0326402611221	118.657584937935	0.0434186024456835\\
80.0246401971216	118.657584937935	0.0427215321823411\\
80.0246401971216	118.657584937935	0.0414208941119654\\
80.0326402611221	118.657584937935	0.0408241106041061\\
80.0326402611221	118.657584937935	0.0402430094446942\\
80.0406403251226	118.657584937935	0.0396926104605626\\
80.0406403251226	118.657584937935	0.0370566581378853\\
80.0486403891231	118.657584937935	0.0365630326098909\\
80.0486403891231	118.657584937935	0.0360660687748862\\
80.0726405811246	118.657584937935	0.0347042450262336\\
80.0726405811246	118.657584937935	0.0321321288477492\\
80.0806406451252	118.657584937935	0.0317297907553922\\
80.0806406451252	118.657584937935	0.0298085294037236\\
80.0886407091257	118.657584937935	0.0294468934128247\\
80.0886407091257	118.657584937935	0.0290843880147662\\
80.1126409011272	118.657584937935	0.0281096796385754\\
80.1126409011272	118.657584937935	0.027798819533686\\
80.1206409651277	118.657584937935	0.0274958968204544\\
80.1206409651277	118.657584937935	0.0271906705031313\\
80.1126409011272	118.657584937935	0.0268801110858448\\
80.1126409011272	118.657584937935	0.0256533802076575\\
80.1446411571293	118.657584937935	0.0244920286702239\\
80.1606412851303	118.657584937935	0.0239435377917943\\
80.1606412851303	118.657584937935	0.0236843340752273\\
80.1446411571293	118.657584937935	0.0231682373570976\\
80.1446411571293	118.657584937935	0.0229163170141504\\
80.1366410931287	118.657584937935	0.0226769453820879\\
80.1366410931288	118.657584937935	0.0221964404417747\\
80.1446411571293	118.657584937935	0.0219564401067487\\
80.1446411571293	118.657584937935	0.0217139459261375\\
80.1526412211298	118.657584937935	0.0214729487162941\\
80.1526412211298	118.657584937935	0.0212393951271537\\
80.1606412851303	118.657584937935	0.0210014242419447\\
80.1606412851303	118.657584937935	0.0189592429493644\\
80.1686413491308	118.657584937935	0.0187803299418476\\
80.1686413491308	118.657584937935	0.0186028062446439\\
80.1766414131313	118.657584937935	0.0184290899556885\\
80.1766414131313	118.657584937935	0.0166758459211707\\
80.1926415411323	118.657584937935	0.0163237117072867\\
80.1926415411323	118.657584937935	0.0161526938972401\\
80.2006416051328	118.657584937935	0.0159908168857186\\
80.2006416051328	118.657584937935	0.0158298909855148\\
80.1926415411323	118.657584937935	0.0156736361588656\\
80.1926415411323	118.657584937935	0.0150750704093241\\
80.2006416051328	118.657584937935	0.0149243448787075\\
80.2006416051328	118.657584937935	0.0144654823203609\\
80.2086416691334	118.657584937935	0.0143040017524214\\
80.2086416691334	118.657584937935	0.0141499516846864\\
80.2166417331339	118.657584937935	0.0139993327567964\\
80.2166417331339	118.657584937935	0.013719829561083\\
80.2086416691334	118.657584937935	0.013591583910042\\
80.2086416691334	118.657584937935	0.0132542267735687\\
80.2326418611349	118.657584937935	0.0129617064037149\\
80.2326418611349	118.657584937935	0.0128702283462161\\
80.2406419251354	118.657584937935	0.0127781622908572\\
80.2406419251354	118.657584937935	0.0126880071388769\\
80.2006416051328	118.657584937935	0.0121677754729319\\
80.2006416051328	118.657584937935	0.0120634068986618\\
80.2246417971344	118.657584937935	0.0117387997404848\\
80.2486419891359	118.657584937935	0.0113471384662489\\
80.2566420531364	118.657584937935	0.0112022424218878\\
80.2566420531364	118.657584937935	0.0110658437791642\\
80.2646421171369	118.657584937935	0.0109300037612314\\
80.2646421171369	118.657584937935	0.0108057030089697\\
80.2486419891359	118.657584937935	0.0105848725699786\\
80.2486419891359	118.657584937935	0.0104913874232295\\
80.2406419251354	118.657584937935	0.0103998840789217\\
80.2406419251354	118.657584937935	0.00915438887598441\\
80.2486419891359	118.657584937935	0.00906193539644562\\
80.2486419891359	118.657584937935	0.00897038039067866\\
80.2566420531364	118.657584937935	0.00888313321812007\\
80.2566420531364	118.657584937935	0.00879535152003541\\
80.2646421171369	118.657584937935	0.00871277966226103\\
80.2646421171369	118.657584937935	0.00863498589494327\\
80.280642245138	118.657584937935	0.00850936696919291\\
80.296642373139	118.657584937935	0.00845583508298375\\
80.296642373139	118.657584937935	0.00835801032324923\\
80.2886423091385	118.657584937935	0.00830585429993391\\
80.2406419251354	118.657584937935	0.00810028785181771\\
80.2326418611349	118.657584937935	0.00801975433195423\\
80.2326418611349	118.657584937935	0.0079377773428746\\
80.2406419251354	118.657584937935	0.0078548241332328\\
80.2566420531364	118.657584937935	0.00777354806156438\\
80.280642245138	118.657584937935	0.0075595052701658\\
80.280642245138	118.657584937935	0.00730423258548285\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	122.052334341276	0.0659328332061762\\
80.2706421651373	122.052334341276	0.0643087810152565\\
80.2646421171369	122.052334341276	0.0627377982059443\\
80.2486419891359	122.052334341276	0.0612614225338319\\
80.2326418611349	122.052334341276	0.0598451902673531\\
80.2166417331339	122.052334341276	0.0584940733656794\\
80.2006416051328	122.052334341276	0.0571896623708028\\
80.1686413491308	122.052334341276	0.0547459364921679\\
80.1366410931287	122.052334341276	0.0525469301164492\\
80.1046408371267	122.052334341276	0.0506078721192296\\
80.0886407091257	122.052334341276	0.0488505260665022\\
80.0726405811246	122.052334341276	0.0480049373510809\\
80.0566404531236	122.052334341276	0.0463524145894638\\
80.0406403251226	122.052334341276	0.044778976742947\\
80.0406403251226	122.052334341276	0.0371202622693829\\
80.0326402611221	122.052334341276	0.0365895554767093\\
80.0326402611221	122.052334341276	0.0346096844367167\\
80.0486403891231	122.052334341276	0.033702216804457\\
80.0486403891231	122.052334341276	0.0332496712617996\\
80.0726405811246	122.052334341276	0.0319636725652828\\
80.0726405811246	122.052334341276	0.0315418867782\\
80.0806406451252	122.052334341276	0.0311299762210524\\
80.0806406451252	122.052334341276	0.0281511246510036\\
80.0886407091257	122.052334341276	0.0278187202245022\\
80.0886407091257	122.052334341276	0.0274900289625037\\
80.1126409011272	122.052334341276	0.0265421075347945\\
80.1126409011272	122.052334341276	0.0262259593947078\\
80.1206409651277	122.052334341276	0.0259284234549\\
80.1206409651277	122.052334341276	0.0256248850064082\\
80.1126409011272	122.052334341276	0.0253308006320765\\
80.1126409011272	122.052334341276	0.0250379754688765\\
80.0966407731262	122.052334341276	0.0244494726918418\\
80.0966407731262	122.052334341276	0.0235726298778474\\
80.1206409651277	122.052334341276	0.0227457443407673\\
80.1366410931287	122.052334341276	0.0224820566795643\\
80.1446411571293	122.052334341276	0.0222262671099003\\
80.1446411571293	122.052334341276	0.0219685217036982\\
80.1526412211298	122.052334341276	0.0217258542402163\\
80.1366410931287	122.052334341276	0.0212467821682623\\
80.1366410931287	122.052334341276	0.0194686844581327\\
80.1526412211298	122.052334341276	0.0190325890711023\\
80.1526412211298	122.052334341276	0.0188186104037982\\
80.1606412851303	122.052334341276	0.0186230701104506\\
80.1606412851303	122.052334341276	0.0177555446024229\\
80.1686413491308	122.052334341276	0.0175948183191394\\
80.1686413491308	122.052334341276	0.0174401249743994\\
80.1766414131313	122.052334341276	0.0172790245170091\\
80.1766414131313	122.052334341276	0.017111657928325\\
80.1846414771318	122.052334341276	0.0169397678390197\\
80.1846414771318	122.052334341276	0.0159026155501465\\
80.1926415411323	122.052334341276	0.0157461188150734\\
80.1926415411323	122.052334341276	0.0152766548234808\\
80.1846414771318	122.052334341276	0.0151255298052178\\
80.1846414771318	122.052334341276	0.0148415835150359\\
80.1926415411323	122.052334341276	0.014707526057137\\
80.1926415411323	122.052334341276	0.0145710411620001\\
80.2006416051328	122.052334341276	0.0144347956881887\\
80.2006416051328	122.052334341276	0.0140155842806848\\
80.2086416691334	122.052334341276	0.0138709477458008\\
80.2086416691334	122.052334341276	0.0137208571514691\\
80.2166417331339	122.052334341276	0.0135748000524814\\
80.2166417331339	122.052334341276	0.0132707654147595\\
80.2086416691334	122.052334341276	0.0131167777749113\\
80.2086416691334	122.052334341276	0.0129701805158788\\
80.2006416051328	122.052334341276	0.0128269284849551\\
80.2006416051328	122.052334341276	0.0124468251933649\\
80.1926415411323	122.052334341276	0.0123385529153808\\
80.1926415411323	122.052334341276	0.0119691571586884\\
80.2086416691334	122.052334341276	0.0118848169737475\\
80.2406419251354	122.052334341276	0.0115388856793714\\
80.2406419251354	122.052334341276	0.0106609177053656\\
80.2326418611349	122.052334341276	0.0105591659820874\\
80.2326418611349	122.052334341276	0.0104588551559885\\
80.2166417331339	122.052334341276	0.0102434534641844\\
80.2166417331339	122.052334341276	0.00981589981569186\\
80.2246417971344	122.052334341276	0.00971540460963638\\
80.2246417971344	122.052334341276	0.00961297350231405\\
80.2486419891359	122.052334341276	0.00934989577254441\\
80.2726421811374	122.052334341276	0.00914154952252488\\
80.2726421811374	122.052334341276	0.00907036659343419\\
80.280642245138	122.052334341276	0.00898878154659144\\
80.280642245138	122.052334341276	0.00890442099336042\\
80.2566420531364	122.052334341276	0.00863125653995667\\
80.2406419251354	122.052334341276	0.00854247268445363\\
80.2326418611349	122.052334341276	0.00845602028836367\\
80.2326418611349	122.052334341276	0.00829881885461248\\
80.2646421171369	122.052334341276	0.0080438101736604\\
80.2726421811374	122.052334341276	0.00798324233367964\\
80.2726421811374	122.052334341276	0.00791882137866651\\
80.280642245138	122.052334341276	0.00785507443751499\\
80.280642245138	122.052334341276	0.00760257851311508\\
80.2726421811374	122.052334341276	0.00753844358430911\\
80.2726421811374	122.052334341276	0.00746748362533367\\
80.2646421171369	122.052334341276	0.00739430271710262\\
80.2646421171369	122.052334341276	0.00723955009638644\\
80.280642245138	122.052334341276	0.00716102666210361\\
80.296642373139	122.052334341276	0.00701404170284547\\
80.296642373139	122.052334341276	0.00690424555897096\\
80.2726421811374	122.052334341276	0.00677610602718914\\
80.2673088051371	122.052334341276	0.00667218580835538\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	125.447083744618	0.0604417067531386\\
80.2606420851367	125.447083744618	0.0589344355068135\\
80.2566420531364	125.447083744618	0.0574723704702507\\
80.2406419251354	125.447083744618	0.0560991088328677\\
80.2246417971344	125.447083744618	0.0547880968160399\\
80.2166417331339	125.447083744618	0.0535487108886059\\
80.2006416051328	125.447083744618	0.0523656327893463\\
80.1686413491308	125.447083744618	0.0501744856849768\\
80.1366410931287	125.447083744618	0.048176025056307\\
80.1046408371267	125.447083744618	0.0463429243009728\\
80.0886407091257	125.447083744618	0.0454887112266107\\
80.0806406451252	125.447083744618	0.04465598227047\\
80.0646405171241	125.447083744618	0.0438602604137657\\
80.0486403891231	125.447083744618	0.0423526835910479\\
80.0486403891231	125.447083744618	0.0416322726083536\\
80.0406403251226	125.447083744618	0.0409441599258145\\
80.0406403251226	125.447083744618	0.0312491204509797\\
80.0486403891231	125.447083744618	0.0308391807615891\\
80.0486403891231	125.447083744618	0.0304215125050717\\
80.0726405811246	125.447083744618	0.0292425480508598\\
80.0726405811246	125.447083744618	0.028858032244429\\
80.0806406451252	125.447083744618	0.0284830173217472\\
80.0806406451252	125.447083744618	0.0257085084581234\\
80.0886407091257	125.447083744618	0.0253909045814282\\
80.0886407091257	125.447083744618	0.0250789851593396\\
80.0966407731262	125.447083744618	0.0247807297012059\\
80.0966407731262	125.447083744618	0.0244793319203183\\
80.1046408371267	125.447083744618	0.024196162911565\\
80.1046408371267	125.447083744618	0.0239033514857283\\
80.1126409011272	125.447083744618	0.0236277790881445\\
80.1126409011272	125.447083744618	0.0220334449069242\\
80.1206409651277	125.447083744618	0.0217779791502579\\
80.1206409651277	125.447083744618	0.019358071170501\\
80.1286410291282	125.447083744618	0.0191404339320798\\
80.1286410291282	125.447083744618	0.0189372521231945\\
80.1526412211298	125.447083744618	0.0183610729515067\\
80.1526412211298	125.447083744618	0.0181736641627452\\
80.1606412851303	125.447083744618	0.0179863285343487\\
80.1606412851303	125.447083744618	0.0170741601216378\\
80.1686413491308	125.447083744618	0.0168994765321031\\
80.1686413491308	125.447083744618	0.0167244401361017\\
80.1766414131313	125.447083744618	0.0165571105941495\\
80.1766414131313	125.447083744618	0.0163817842178986\\
80.1846414771318	125.447083744618	0.016215882990295\\
80.1846414771318	125.447083744618	0.0144811143045445\\
80.1926415411323	125.447083744618	0.0143364157070494\\
80.1926415411323	125.447083744618	0.0138697576912676\\
80.1846414771318	125.447083744618	0.0137102319973224\\
80.1846414771318	125.447083744618	0.0127586917388811\\
80.1926415411323	125.447083744618	0.0126422970596849\\
80.1926415411323	125.447083744618	0.0125311678662996\\
80.2086416691334	125.447083744618	0.012318887013322\\
80.2086416691334	125.447083744618	0.0122071289128343\\
80.2246417971344	125.447083744618	0.0119753300949128\\
80.2246417971344	125.447083744618	0.0115868404911907\\
80.2086416691334	125.447083744618	0.0113290860759463\\
80.2086416691334	125.447083744618	0.0112085003151918\\
80.2006416051328	125.447083744618	0.0110970462314128\\
80.2006416051328	125.447083744618	0.0107219534604042\\
80.2086416691334	125.447083744618	0.0106366548602495\\
80.2086416691334	125.447083744618	0.0105463675059809\\
80.2326418611349	125.447083744618	0.0102702027261898\\
80.2326418611349	125.447083744618	0.0101800647118182\\
80.2406419251354	125.447083744618	0.0100970548877086\\
80.2406419251354	125.447083744618	0.00976577948647162\\
80.2326418611349	125.447083744618	0.00968709279192126\\
80.2326418611349	125.447083744618	0.00961147983416311\\
80.2246417971344	125.447083744618	0.00953321424134401\\
80.2246417971344	125.447083744618	0.00937082137367895\\
80.2326418611349	125.447083744618	0.00928590810455887\\
80.2326418611349	125.447083744618	0.00919467580980893\\
80.2406419251354	125.447083744618	0.00910407608859032\\
80.2406419251354	125.447083744618	0.00865899710440488\\
80.2486419891359	125.447083744618	0.00857635059149686\\
80.2486419891359	125.447083744618	0.00849724733971868\\
80.2726421811374	125.447083744618	0.00828569339226704\\
80.2726421811374	125.447083744618	0.00821695588543037\\
80.280642245138	125.447083744618	0.00814261614618772\\
80.280642245138	125.447083744618	0.00798579342693984\\
80.2406419251354	125.447083744618	0.00756916342970726\\
80.2406419251354	125.447083744618	0.00737122468085261\\
80.2566420531364	125.447083744618	0.00725740818070619\\
80.296642373139	125.447083744618	0.00708314854230707\\
80.296642373139	125.447083744618	0.00697445462208179\\
80.2886423091385	125.447083744618	0.0069263980005303\\
80.2646421171369	125.447083744618	0.00682399019228797\\
80.2646421171369	125.447083744618	0.0067045037999236\\
80.2726421811375	125.447083744618	0.00664046049904243\\
80.3046424371395	125.447083744618	0.00650568061507784\\
80.31264250114	125.447083744618	0.0064384563033002\\
80.31264250114	125.447083744618	0.00637581374287777\\
80.3046424371395	125.447083744618	0.00632276221944039\\
80.2406419251354	125.447083744618	0.00610316175595926\\
80.2406419251354	125.447083744618	0.0060543648113196\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	128.841833147959	0.0549111206942996\\
80.2606420851367	128.841833147959	0.0535407597043047\\
80.2566420531364	128.841833147959	0.0522119706093349\\
80.2406419251354	128.841833147959	0.050963796993301\\
80.2246417971344	128.841833147959	0.0497728516742484\\
80.2166417331339	128.841833147959	0.0486489502154654\\
80.2006416051329	128.841833147959	0.0475783641709029\\
80.1686413491308	128.841833147959	0.0455908131885678\\
80.1366410931288	128.841833147959	0.0437551548142778\\
80.1046408371267	128.841833147959	0.042056335646464\\
80.0886407091257	128.841833147959	0.0412656797620627\\
80.0806406451252	128.841833147959	0.040498984206863\\
80.0646405171241	128.841833147959	0.0397716825090697\\
80.0486403891231	128.841833147959	0.0384059664079075\\
80.0486403891231	128.841833147959	0.0377559452017522\\
80.0406403251226	128.841833147959	0.0371345132674037\\
80.0406403251226	128.841833147959	0.0281797310636591\\
80.0486403891231	128.841833147959	0.0277901808029526\\
80.0486403891231	128.841833147959	0.0273948272823645\\
80.0726405811247	128.841833147959	0.0263043407185819\\
80.0726405811247	128.841833147959	0.0242627542502305\\
80.0886407091257	128.841833147959	0.0236344223760625\\
80.0886407091257	128.841833147959	0.0233301226191998\\
80.1046408371267	128.841833147959	0.0227406411964068\\
80.1046408371267	128.841833147959	0.0202400762470063\\
80.1126409011272	128.841833147959	0.0200205481684463\\
80.1126409011272	128.841833147959	0.019801234491581\\
80.1206409651277	128.841833147959	0.0195815630557377\\
80.1206409651277	128.841833147959	0.0176041768431787\\
80.1366410931288	128.841833147959	0.0172066277349643\\
80.1366410931288	128.841833147959	0.0170185807955363\\
80.1446411571293	128.841833147959	0.0168322714340263\\
80.1446411571293	128.841833147959	0.0159555829150975\\
80.1526412211298	128.841833147959	0.0157845737402909\\
80.1526412211298	128.841833147959	0.0154596087345453\\
80.1686413491308	128.841833147959	0.0151407488943391\\
80.1686413491308	128.841833147959	0.0149741564821682\\
80.1766414131313	128.841833147959	0.0148121967564521\\
80.1766414131313	128.841833147959	0.0140175129541831\\
80.1926415411323	128.841833147959	0.013745086026745\\
80.1926415411323	128.841833147959	0.013616219005911\\
80.2006416051329	128.841833147959	0.0134933137280484\\
80.2006416051329	128.841833147959	0.0127692538235351\\
80.1926415411323	128.841833147959	0.0126350033678477\\
80.1926415411323	128.841833147959	0.0124928828335555\\
80.1686413491308	128.841833147959	0.0120571091086674\\
80.1686413491308	128.841833147959	0.0116696835187895\\
80.1846414771318	128.841833147959	0.011445382507361\\
80.1846414771318	128.841833147959	0.0109534383502705\\
80.2166417331339	128.841833147959	0.0105921524476287\\
80.2166417331339	128.841833147959	0.0104944186018088\\
80.2246417971344	128.841833147959	0.0103939372589821\\
80.2246417971344	128.841833147959	0.00978472261314778\\
80.2326418611349	128.841833147959	0.00969017496129254\\
80.2326418611349	128.841833147959	0.00940179312991063\\
80.2166417331339	128.841833147959	0.0092225717060046\\
80.2166417331339	128.841833147959	0.00891110336510792\\
80.2246417971344	128.841833147959	0.00883571432231633\\
80.2246417971344	128.841833147959	0.00875855098121292\\
80.2326418611349	128.841833147959	0.00868256082961238\\
80.2326418611349	128.841833147959	0.00860725826200337\\
80.2406419251354	128.841833147959	0.00852867906985466\\
80.2406419251354	128.841833147959	0.00829500314964093\\
80.2486419891359	128.841833147959	0.00821591659030219\\
80.2486419891359	128.841833147959	0.00814110080793284\\
80.2566420531364	128.841833147959	0.00806958682977665\\
80.2566420531364	128.841833147959	0.00793434389970571\\
80.2086416691334	128.841833147959	0.00752680432898956\\
80.2086416691334	128.841833147959	0.00740111607692029\\
80.2166417331339	128.841833147959	0.00734057260612531\\
80.296642373139	128.841833147959	0.00705757939041973\\
80.3046424371395	128.841833147959	0.00699084587523657\\
80.3046424371395	128.841833147959	0.00691823827753524\\
80.2886423091385	128.841833147959	0.00684382420337215\\
80.2566420531364	128.841833147959	0.00655189402954193\\
80.264642117137	128.841833147959	0.0064850262285745\\
80.2566420531364	128.841833147959	0.00641970356005572\\
80.2566420531364	128.841833147959	0.00621296675592475\\
80.2726421811375	128.841833147959	0.00611830022040749\\
80.2726421811375	128.841833147959	0.00568164834101026\\
80.280642245138	128.841833147959	0.00564464173081092\\
80.280642245138	128.841833147959	0.00556078101934077\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	132.2365825513	0.0497416079643358\\
80.2706421651373	132.2365825513	0.0484950061131997\\
80.264642117137	132.2365825513	0.0472852745575665\\
80.2486419891359	132.2365825513	0.0461505348494882\\
80.2326418611349	132.2365825513	0.0450721198447468\\
80.2086416691334	132.2365825513	0.0440620119851758\\
80.1926415411323	132.2365825513	0.0431092301080014\\
80.1606412851303	132.2365825513	0.0413543152439217\\
80.1446411571293	132.2365825513	0.040537371083218\\
80.1366410931288	132.2365825513	0.0397068627090107\\
80.1046408371267	132.2365825513	0.0381421506476443\\
80.0886407091257	132.2365825513	0.0367068831953077\\
80.0726405811247	132.2365825513	0.0360462304076634\\
80.0566404531236	132.2365825513	0.0348289389417857\\
80.0406403251226	132.2365825513	0.0337064388695296\\
80.0406403251226	132.2365825513	0.0264152482531301\\
80.0486403891231	132.2365825513	0.0260345113544815\\
80.0486403891231	132.2365825513	0.0256510102936431\\
80.0566404531236	132.2365825513	0.0252842018786907\\
80.0566404531236	132.2365825513	0.0245677906843014\\
80.0486403891231	132.2365825513	0.0242231954318015\\
80.0486403891231	132.2365825513	0.0232804590823719\\
80.0726405811247	132.2365825513	0.0224150946178554\\
80.0726405811247	132.2365825513	0.022130689581104\\
80.0886407091257	132.2365825513	0.0215735489320252\\
80.0886407091257	132.2365825513	0.0212966183666765\\
80.1126409011272	132.2365825513	0.0205054873111408\\
80.1126409011272	132.2365825513	0.0202624678896939\\
80.1206409651277	132.2365825513	0.0200195810288619\\
80.1206409651277	132.2365825513	0.01914184407687\\
80.1126409011272	132.2365825513	0.0189365545717806\\
80.1126409011272	132.2365825513	0.0187318719283383\\
80.1046408371267	132.2365825513	0.0185249944210852\\
80.1046408371267	132.2365825513	0.0177158263788613\\
80.1126409011272	132.2365825513	0.0175219399455102\\
80.1126409011272	132.2365825513	0.0171320544450282\\
80.1286410291282	132.2365825513	0.0167263861397089\\
80.1286410291282	132.2365825513	0.0165185003292549\\
80.1526412211298	132.2365825513	0.0159385847747444\\
80.1526412211298	132.2365825513	0.0157506303201842\\
80.1606412851303	132.2365825513	0.0155698699260256\\
80.1606412851303	132.2365825513	0.0148684672639945\\
80.1526412211298	132.2365825513	0.0147017030334951\\
80.1526412211298	132.2365825513	0.01453957572474\\
80.1446411571293	132.2365825513	0.0143736751856807\\
80.1446411571293	132.2365825513	0.0140577830572681\\
80.1526412211298	132.2365825513	0.0139062482477073\\
80.1526412211298	132.2365825513	0.0130422249889932\\
80.1686413491308	132.2365825513	0.0128109466968453\\
80.1686413491308	132.2365825513	0.0127023154472852\\
80.1926415411323	132.2365825513	0.0123997068936319\\
80.1926415411323	132.2365825513	0.0123026720262089\\
80.2006416051329	132.2365825513	0.0122026517067297\\
80.2006416051329	132.2365825513	0.0103180345973328\\
80.1926415411323	132.2365825513	0.0102069528478808\\
80.1926415411323	132.2365825513	0.0101008028818228\\
80.1766414131313	132.2365825513	0.00989420713295885\\
80.1766414131313	132.2365825513	0.00963787242085345\\
80.1926415411323	132.2365825513	0.00949898040144603\\
80.1926415411323	132.2365825513	0.00942950134307807\\
80.2166417331339	132.2365825513	0.0091938582517912\\
80.2406419251354	132.2365825513	0.00889990750997072\\
80.2406419251354	132.2365825513	0.00859150776597062\\
80.2166417331339	132.2365825513	0.00834090846979052\\
80.2006416051329	132.2365825513	0.00819734115535198\\
80.2006416051329	132.2365825513	0.00806604805256939\\
80.2326418611349	132.2365825513	0.00779891818572764\\
80.2486419891359	132.2365825513	0.00772714583737866\\
80.264642117137	132.2365825513	0.00758129882842695\\
80.2886423091385	132.2365825513	0.00744977264869817\\
80.2886423091385	132.2365825513	0.0073923157084721\\
80.2726421811375	132.2365825513	0.00728841974876104\\
80.2246417971344	132.2365825513	0.00712777632844563\\
80.2006416051329	132.2365825513	0.00693936199760969\\
80.2006416051329	132.2365825513	0.00686932272446938\\
80.2166417331339	132.2365825513	0.00672219556301457\\
80.264642117137	132.2365825513	0.00654516005263872\\
80.2886423091385	132.2365825513	0.0064599955725555\\
80.2886423091385	132.2365825513	0.00641457618948493\\
80.2566420531364	132.2365825513	0.00616956422388171\\
80.2566420531364	132.2365825513	0.00610073674428691\\
80.2726421811375	132.2365825513	0.00595403789154147\\
80.2726421811375	132.2365825513	0.00587901409809888\\
80.280642245138	132.2365825513	0.0058066418274052\\
80.280642245138	132.2365825513	0.00551535057428509\\
80.2486419891359	132.2365825513	0.00539475234262454\\
80.2726421811375	132.2365825513	0.00530656595185519\\
80.2726421811375	132.2365825513	0.00526074277681232\\
80.2673088051371	132.2365825513	0.00514504315199815\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	135.631331954642	0.0440201347595348\\
80.2606420851367	135.631331954642	0.0429243157163341\\
80.2566420531364	135.631331954642	0.0418600961491506\\
80.2406419251354	135.631331954642	0.0408625674661494\\
80.2246417971344	135.631331954642	0.0399157030945787\\
80.2086416691334	135.631331954642	0.0390308318536086\\
80.1926415411323	135.631331954642	0.0382015222541838\\
80.1606412851303	135.631331954642	0.0366985534812727\\
80.1366410931288	135.631331954642	0.0346048881586114\\
80.1206409651277	135.631331954642	0.0339175693412699\\
80.1126409011272	135.631331954642	0.0332772590001582\\
80.0966407731262	135.631331954642	0.0326649911465324\\
80.0806406451252	135.631331954642	0.0320955972599961\\
80.0646405171241	135.631331954642	0.0315627993431917\\
80.0486403891231	135.631331954642	0.0305821295881117\\
80.0406403251226	135.631331954642	0.0301188164605435\\
80.0406403251226	135.631331954642	0.0277997783646526\\
80.0326402611221	135.631331954642	0.0273686104486615\\
80.0326402611221	135.631331954642	0.0258257902545154\\
80.0406403251226	135.631331954642	0.0254616769214238\\
80.0406403251226	135.631331954642	0.0229979567495775\\
80.0486403891231	135.631331954642	0.0226835040594722\\
80.0486403891231	135.631331954642	0.0223622959200327\\
80.0646405171241	135.631331954642	0.0217532566912269\\
80.0646405171241	135.631331954642	0.0203983911498256\\
80.0726405811247	135.631331954642	0.0201627096188872\\
80.0726405811247	135.631331954642	0.0199188311857199\\
80.0886407091257	135.631331954642	0.0194347323592581\\
80.0886407091257	135.631331954642	0.0191938374817369\\
80.1046408371267	135.631331954642	0.018732550004728\\
80.1046408371267	135.631331954642	0.0182992566648466\\
80.1126409011272	135.631331954642	0.0180827110131929\\
80.1126409011272	135.631331954642	0.0176592305381291\\
80.1206409651277	135.631331954642	0.0174540528083469\\
80.1206409651277	135.631331954642	0.0162651820170936\\
80.1126409011272	135.631331954642	0.0160838149931237\\
80.1126409011272	135.631331954642	0.0159112720715768\\
80.1046408371267	135.631331954642	0.0157360528981201\\
80.1046408371267	135.631331954642	0.0153783290797094\\
80.1126409011272	135.631331954642	0.0151951333815248\\
80.1126409011272	135.631331954642	0.015014212074874\\
80.1286410291282	135.631331954642	0.0146585452773138\\
80.1286410291283	135.631331954642	0.0144822589606122\\
80.1526412211298	135.631331954642	0.013992063525933\\
80.1526412211298	135.631331954642	0.0138365393151503\\
80.1606412851303	135.631331954642	0.0136874560579372\\
80.1606412851303	135.631331954642	0.0131649138390344\\
80.1526412211298	135.631331954642	0.0130326128061142\\
80.1526412211298	135.631331954642	0.0129029893142842\\
80.1366410931288	135.631331954642	0.0126292595269888\\
80.1366410931288	135.631331954642	0.0122198433595884\\
80.1526412211298	135.631331954642	0.0119623521167398\\
80.1526412211298	135.631331954642	0.0118390650309834\\
80.1686413491308	135.631331954642	0.0116149639199818\\
80.1686413491308	135.631331954642	0.011507844491689\\
80.1926415411323	135.631331954642	0.0111989677404836\\
80.1926415411323	135.631331954642	0.0110977744483591\\
80.2006416051329	135.631331954642	0.0109930862107319\\
80.2006416051329	135.631331954642	0.0089928543441431\\
80.1926415411323	135.631331954642	0.00887714618886548\\
80.1926415411323	135.631331954642	0.008759784447534\\
80.1846414771318	135.631331954642	0.008655076955705\\
80.1846414771318	135.631331954642	0.00856321051156783\\
80.1766414131313	135.631331954642	0.00848525764328656\\
80.1846414771318	135.631331954642	0.00842110126959028\\
80.1846414771318	135.631331954642	0.00836299497851201\\
80.1926415411323	135.631331954642	0.00830859268063477\\
80.1926415411323	135.631331954642	0.00825316334641002\\
80.2246417971344	135.631331954642	0.00797028787835075\\
80.2406419251354	135.631331954642	0.00780542189869493\\
80.2406419251354	135.631331954642	0.00738324613845975\\
80.2246417971344	135.631331954642	0.00725073403401666\\
80.2246417971344	135.631331954642	0.00704875214827894\\
80.2326418611349	135.631331954642	0.00698080306639781\\
80.2486419891359	135.631331954642	0.00691686391425606\\
80.264642117137	135.631331954642	0.00678847127969107\\
80.2886423091385	135.631331954642	0.00666296237713482\\
80.2886423091385	135.631331954642	0.0066018175480167\\
80.280642245138	135.631331954642	0.00654175195708717\\
80.2406419251354	135.631331954642	0.00643541626268984\\
80.2006416051329	135.631331954642	0.00629996362013685\\
80.2006416051329	135.631331954642	0.00601163284079576\\
80.2166417331339	135.631331954642	0.00587020263756699\\
80.2726421811375	135.631331954642	0.00567797303975226\\
80.2726421811375	135.631331954642	0.00564122613801032\\
80.264642117137	135.631331954642	0.00557625013709639\\
80.264642117137	135.631331954642	0.00554308895533495\\
80.2886423091385	135.631331954642	0.0054655187219339\\
80.3286426291411	135.631331954642	0.00536334041638042\\
80.3446427571421	135.631331954642	0.00530226014345203\\
80.3526428211426	135.631331954642	0.00523634516838456\\
80.3526428211426	135.631331954642	0.00516487223114837\\
80.3446427571421	135.631331954642	0.00509756010708884\\
80.3286426291411	135.631331954642	0.00503268215430808\\
80.2326418611349	135.631331954642	0.00479996234403757\\
80.2566420531364	135.631331954642	0.00475863576446045\\
80.2726421811375	135.631331954642	0.00474339637284515\\
80.2706421651373	135.631331954642	0.00469140848659322\\
80.2673088051371	135.631331954642	0.00464998089321966\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	139.026081357983	0.0387482899555778\\
80.2606420851367	139.026081357983	0.0378332868819484\\
80.2566420531364	139.026081357983	0.0369505767733926\\
80.2406419251354	139.026081357983	0.0361257869902829\\
80.2246417971344	139.026081357983	0.0353398571632511\\
80.1926415411323	139.026081357983	0.0338830401422854\\
80.1606412851303	139.026081357983	0.0325746408680914\\
80.1286410291283	139.026081357983	0.0301487452233573\\
80.1206409651277	139.026081357983	0.029596278099234\\
80.1046408371267	139.026081357983	0.029069518185878\\
80.0726405811247	139.026081357983	0.0281134599955521\\
80.0566404531236	139.026081357983	0.0276749051533898\\
80.0326402611221	139.026081357983	0.0264151383773026\\
80.0326402611221	139.026081357983	0.0247599459298158\\
80.0406403251226	139.026081357983	0.0243718387804108\\
80.0406403251226	139.026081357983	0.0204395523571179\\
80.0486403891231	139.026081357983	0.020170554611127\\
80.0486403891231	139.026081357983	0.0198966028657424\\
80.0726405811247	139.026081357983	0.0191515414196601\\
80.0726405811247	139.026081357983	0.0189183599117371\\
80.0806406451252	139.026081357983	0.018693936552296\\
80.0806406451252	139.026081357983	0.0176091671361576\\
80.0886407091257	139.026081357983	0.0173889084486802\\
80.0886407091257	139.026081357983	0.0163114376812814\\
80.1286410291282	139.026081357983	0.0152359529807597\\
80.1286410291282	139.026081357983	0.0150330131863257\\
80.1366410931288	139.026081357983	0.0148342121014196\\
80.1366410931288	139.026081357983	0.0144538029641126\\
80.1286410291282	139.026081357983	0.0142762227380331\\
80.1286410291282	139.026081357983	0.0141070824838891\\
80.0966407731262	139.026081357983	0.0135046125457734\\
80.0886407091257	139.026081357983	0.0133619701955183\\
80.0886407091257	139.026081357983	0.0130864759698568\\
80.1206409651277	139.026081357983	0.0125496622357275\\
80.1366410931288	139.026081357983	0.0124109166785047\\
80.1606412851303	139.026081357983	0.0120204630488558\\
80.1606412851303	139.026081357983	0.0117994148055516\\
80.1686413491308	139.026081357983	0.0116950454424227\\
80.1686413491308	139.026081357983	0.0112442566179709\\
80.1606412851303	139.026081357983	0.0111274731272601\\
80.1606412851303	139.026081357983	0.0108963274490179\\
80.1286410291282	139.026081357983	0.0104517528438919\\
80.1286410291282	139.026081357983	0.0103468191964282\\
80.1366410931288	139.026081357983	0.0102410750019146\\
80.1846414771318	139.026081357983	0.00991198286627082\\
80.1926415411323	139.026081357983	0.00980147815155874\\
80.1926415411323	139.026081357983	0.00958150937222513\\
80.1686413491308	139.026081357983	0.00928190611253399\\
80.1686413491308	139.026081357983	0.00919441442169955\\
80.1606412851303	139.026081357983	0.00910859673714981\\
80.1606412851303	139.026081357983	0.00893997630674903\\
80.1686413491308	139.026081357983	0.0088556212878359\\
80.1686413491308	139.026081357983	0.00877156438923521\\
80.1846414771318	139.026081357983	0.00858856477390191\\
80.2006416051329	139.026081357983	0.00849327076690543\\
80.2086416691334	139.026081357983	0.00839572201900296\\
80.2406419251354	139.026081357983	0.00820519880085158\\
80.2566420531364	139.026081357983	0.00801962519602739\\
80.2566420531364	139.026081357983	0.00784018775681261\\
80.2406419251354	139.026081357983	0.00768540508917681\\
80.2166417331339	139.026081357983	0.0075659953782008\\
80.2006416051329	139.026081357983	0.0074651319176553\\
80.2006416051329	139.026081357983	0.00736798029049623\\
80.1926415411323	139.026081357983	0.00731311840678472\\
80.1926415411323	139.026081357983	0.00725538061797693\\
80.1766414131313	139.026081357983	0.00711683891921666\\
80.1766414131313	139.026081357983	0.00704351709825346\\
80.1926415411323	139.026081357983	0.00690158281304321\\
80.2086416691334	139.026081357983	0.00683254827652036\\
80.2486419891359	139.026081357983	0.00670236661292734\\
80.264642117137	139.026081357983	0.00663776704001862\\
80.2726421811375	139.026081357983	0.00657057457661381\\
80.2726421811375	139.026081357983	0.00649945611147018\\
80.2566420531364	139.026081357983	0.00634734418568428\\
80.2326418611349	139.026081357983	0.00620655253004543\\
80.2246417971344	139.026081357983	0.00614715687075318\\
80.2246417971344	139.026081357983	0.00605142050167728\\
80.2326418611349	139.026081357983	0.00600974237246987\\
80.2326418611349	139.026081357983	0.00591832306812989\\
80.2246417971344	139.026081357983	0.00586562165457849\\
80.1926415411323	139.026081357983	0.00574213830302028\\
80.1846414771318	139.026081357983	0.00567443293709857\\
80.1846414771318	139.026081357983	0.00555151201885451\\
80.2006416051329	139.026081357983	0.00543467274255249\\
80.2006416051329	139.026081357983	0.00515014661141322\\
80.2166417331339	139.026081357983	0.00505598120810191\\
80.280642245138	139.026081357983	0.00493399631784541\\
80.280642245138	139.026081357983	0.00489827713587943\\
80.3526428211426	139.026081357983	0.00472424546001093\\
80.3526428211426	139.026081357983	0.00467059129829295\\
80.3446427571421	139.026081357983	0.00461785491384603\\
80.3286426291411	139.026081357983	0.00456359310950916\\
80.2326418611349	139.026081357983	0.00433931664775855\\
80.2086416691334	139.026081357983	0.00420367072999284\\
80.2539753651363	139.026081357983	0.0041127391392024\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	142.420830761324	0.0337755361699124\\
80.2606420851367	142.420830761324	0.032975531932351\\
80.2566420531364	142.420830761324	0.0322066801893754\\
80.2406419251354	142.420830761324	0.0314962614189085\\
80.2246417971344	142.420830761324	0.0308299060005481\\
80.1926415411323	142.420830761324	0.0296165016613372\\
80.1606412851303	142.420830761324	0.028525136704161\\
80.1366410931288	142.420830761324	0.0269444157208341\\
80.1286410291283	142.420830761324	0.0264175878426443\\
80.1206409651277	142.420830761324	0.0259274522994133\\
80.0886407091257	142.420830761324	0.0250155072890266\\
80.0726405811247	142.420830761324	0.0241974645522305\\
80.0566404531236	142.420830761324	0.0234308734159185\\
80.0566404531236	142.420830761324	0.0230356063594286\\
80.0406403251226	142.420830761324	0.0222480295245475\\
80.0406403251226	142.420830761324	0.0215150170288041\\
80.0326402611221	142.420830761324	0.021172632583017\\
80.0326402611221	142.420830761324	0.0199682768194407\\
80.0406403251226	142.420830761324	0.0196802771819762\\
80.0406403251226	142.420830761324	0.0190940293541928\\
80.0486403891231	142.420830761324	0.0188072311138683\\
80.0486403891231	142.420830761324	0.01825906973977\\
80.0566404531236	142.420830761324	0.0179982206087459\\
80.0566404531236	142.420830761324	0.0177353044855408\\
80.0486403891231	142.420830761324	0.0174804747457813\\
80.0486403891231	142.420830761324	0.0169737735339481\\
80.0406403251226	142.420830761324	0.0167322016507967\\
80.0406403251226	142.420830761324	0.0165136773094616\\
80.0486403891231	142.420830761324	0.0163057274103835\\
80.0486403891231	142.420830761324	0.0161121624602458\\
80.0566404531236	142.420830761324	0.0159311980394534\\
80.0566404531236	142.420830761324	0.0157463515547818\\
80.0646405171242	142.420830761324	0.0155702097559072\\
80.0646405171242	142.420830761324	0.0153846960675708\\
80.0726405811247	142.420830761324	0.0151994782052043\\
80.0726405811247	142.420830761324	0.0150092436574312\\
80.0806406451252	142.420830761324	0.0148189101268486\\
80.0806406451252	142.420830761324	0.0146328447164308\\
80.1206409651277	142.420830761324	0.0137331839991077\\
80.1206409651277	142.420830761324	0.0117457112580155\\
80.1046408371267	142.420830761324	0.0115220988210751\\
80.1046408371267	142.420830761324	0.0114169183082424\\
80.0966407731262	142.420830761324	0.011312543124717\\
80.0966407731262	142.420830761324	0.011215852183426\\
80.1366410931288	142.420830761324	0.010682400342688\\
80.1526412211298	142.420830761324	0.0104466174136633\\
80.1526412211298	142.420830761324	0.0103275894501849\\
80.1606412851303	142.420830761324	0.010207483255698\\
80.1606412851303	142.420830761324	0.0099635995478593\\
80.2006416051329	142.420830761324	0.00939203934578359\\
80.2006416051329	142.420830761324	0.00929540382819027\\
80.1766414131313	142.420830761324	0.00903002088213611\\
80.1606412851303	142.420830761324	0.00886987917655802\\
80.1606412851303	142.420830761324	0.00878513425445249\\
80.2006416051329	142.420830761324	0.00833308605726302\\
80.2006416051329	142.420830761324	0.00825001154206007\\
80.1846414771318	142.420830761324	0.00808657760768483\\
80.1286410291283	142.420830761324	0.00777116017627577\\
80.1206409651277	142.420830761324	0.0076952290321799\\
80.1206409651277	142.420830761324	0.00753514540755873\\
80.1366410931288	142.420830761324	0.0073563093231428\\
80.1846414771318	142.420830761324	0.00717586903283518\\
80.264642117137	142.420830761324	0.00694261394224327\\
80.280642245138	142.420830761324	0.00681751334025194\\
80.280642245138	142.420830761324	0.00671626983955775\\
80.264642117137	142.420830761324	0.00663697968940369\\
80.1766414131313	142.420830761324	0.00641683010408656\\
80.1606412851303	142.420830761324	0.00629156045948775\\
80.1606412851303	142.420830761324	0.00621450510197974\\
80.1766414131313	142.420830761324	0.00605362103345897\\
80.1926415411323	142.420830761324	0.00597933266649875\\
80.2726421811375	142.420830761324	0.00571689494574912\\
80.280642245138	142.420830761324	0.00565976673289015\\
80.2726421811375	142.420830761324	0.00560140104261109\\
80.2006416051329	142.420830761324	0.00531885396463849\\
80.2006416051329	142.420830761324	0.00528074752838847\\
80.2246417971344	142.420830761324	0.00517791187576222\\
80.2246417971344	142.420830761324	0.00510805978314011\\
80.2006416051329	142.420830761324	0.00496098403158385\\
80.2006416051329	142.420830761324	0.00490446287568602\\
80.2406419251354	142.420830761324	0.00457970288559295\\
80.2406419251354	142.420830761324	0.00434353745515637\\
80.2486419891359	142.420830761324	0.00433470852451023\\
80.2726421811375	142.420830761324	0.00426721827730603\\
80.3206425651405	142.420830761324	0.00417135525040635\\
80.3286426291411	142.420830761324	0.00412656954026147\\
80.328642629141	142.420830761324	0.00407532202433458\\
80.3206425651405	142.420830761324	0.0040187994073051\\
80.2486419891359	142.420830761324	0.00378182874931099\\
80.2486419891359	142.420830761324	0.00362983560771113\\
80.2326418611349	142.420830761324	0.00355114517262223\\
80.2673088051371	142.420830761324	0.00348471035619013\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	145.815580164665	0.0282337574539895\\
80.2606420851367	145.815580164665	0.0275813536031535\\
80.2566420531364	145.815580164665	0.0269621004765099\\
80.2246417971344	145.815580164665	0.0258513754097009\\
80.1926415411323	145.815580164665	0.0248272193125842\\
80.1606412851303	145.815580164665	0.0238720407322432\\
80.1446411571293	145.815580164665	0.0234271121704523\\
80.1286410291282	145.815580164665	0.0225568994403318\\
80.1126409011272	145.815580164665	0.0217653266422815\\
80.0886407091257	145.815580164665	0.0206750358436807\\
80.0726405811247	145.815580164665	0.0199767597051448\\
80.0726405811247	145.815580164665	0.0196447717683839\\
80.0566404531236	145.815580164665	0.0189984919489632\\
80.0486403891231	145.815580164665	0.0186841922827625\\
80.0486403891231	145.815580164665	0.018393113292916\\
80.0406403251226	145.815580164665	0.0181081042047992\\
80.0406403251226	145.815580164665	0.016084732076024\\
80.0726405811247	145.815580164665	0.0152269069128579\\
80.0726405811247	145.815580164665	0.0148156917258575\\
80.0486403891231	145.815580164665	0.014210951518919\\
80.0486403891231	145.815580164665	0.0140149588864062\\
80.0326402611221	145.815580164665	0.0136194629511976\\
80.0326402611221	145.815580164665	0.0130545523441299\\
80.0566404531236	145.815580164665	0.0125290306246484\\
80.0806406451252	145.815580164665	0.0120716838535202\\
80.1126409011272	145.815580164665	0.0117995998438687\\
80.1206409651277	145.815580164665	0.0116621950782303\\
80.1366410931288	145.815580164665	0.0115294717725192\\
80.1446411571293	145.815580164665	0.0113884153050492\\
80.1446411571293	145.815580164665	0.0112527434486935\\
80.1206409651277	145.815580164665	0.0108272294100118\\
80.1046408371267	145.815580164665	0.0106851349731869\\
80.1046408371267	145.815580164665	0.0104236552296015\\
80.1126409011272	145.815580164665	0.010307030360508\\
80.1126409011272	145.815580164665	0.0102026404446178\\
80.1206409651277	145.815580164665	0.0101032399976759\\
80.1206409651277	145.815580164665	0.0093597111991528\\
80.1286410291282	145.815580164665	0.00926267818704218\\
80.1286410291282	145.815580164665	0.0091652306132346\\
80.1366410931288	145.815580164665	0.00906360442974119\\
80.1366410931288	145.815580164665	0.00895839971701662\\
80.1446411571293	145.815580164665	0.00885061488878591\\
80.1446411571293	145.815580164665	0.00816432069444772\\
80.1606412851303	145.815580164665	0.00806121955588424\\
80.1686413491308	145.815580164665	0.00796106876146041\\
80.1846414771318	145.815580164665	0.00786285730742975\\
80.2006416051329	145.815580164665	0.00767955734681891\\
80.2006416051329	145.815580164665	0.00731344487749652\\
80.2326418611349	145.815580164665	0.00709083408096944\\
80.2326418611349	145.815580164665	0.0070402370912177\\
80.2246417971344	145.815580164665	0.00699250339991409\\
80.1846414771318	145.815580164665	0.00688501321795343\\
80.1446411571293	145.815580164665	0.00675757998601512\\
80.1366410931288	145.815580164665	0.00668954310202707\\
80.1366410931288	145.815580164665	0.00661949258437744\\
80.1606412851303	145.815580164665	0.00639653835563081\\
80.1606412851303	145.815580164665	0.00600176360083537\\
80.1846414771318	145.815580164665	0.0058276084404838\\
80.1926415411323	145.815580164665	0.00578092110006878\\
80.2166417331339	145.815580164665	0.00570402985593432\\
80.2406419251354	145.815580164665	0.00560440668431283\\
80.2406419251354	145.815580164665	0.00557066878252499\\
80.2246417971344	145.815580164665	0.00549252756880492\\
80.2246417971344	145.815580164665	0.00545010002639401\\
80.2166417331339	145.815580164665	0.00540339519204736\\
80.2166417331339	145.815580164665	0.0053567929723215\\
80.2326418611349	145.815580164665	0.00524888463692719\\
80.2326418611349	145.815580164665	0.00518870117380743\\
80.2406419251354	145.815580164665	0.00512275215504587\\
80.2406419251354	145.815580164665	0.00471820422816904\\
80.2086416691334	145.815580164665	0.00453661883466339\\
80.1926415411323	145.815580164665	0.00444342246279916\\
80.1926415411323	145.815580164665	0.00437241570890023\\
80.2246417971344	145.815580164665	0.00426081649860066\\
80.2726421811375	145.815580164665	0.00404602099064277\\
80.31264250114	145.815580164665	0.00391787167438906\\
80.31264250114	145.815580164665	0.00388307908036722\\
80.2886423091385	145.815580164665	0.00383500347473387\\
80.2166417331339	145.815580164665	0.00371281742073393\\
80.1846414771318	145.815580164665	0.00361721903547618\\
80.1846414771318	145.815580164665	0.00351532674926602\\
80.1926415411323	145.815580164665	0.00346978147894106\\
80.2326418611349	145.815580164665	0.00339275224962421\\
80.2886423091385	145.815580164665	0.00329246296905694\\
80.280642245138	145.815580164665	0.00324628427802054\\
80.3366426931416	145.815580164665	0.00312293967220967\\
80.328642629141	145.815580164665	0.00307266483318358\\
80.3106424851399	145.815580164665	0.00302206249804726\\
80.3206425651405	145.815580164665	0.00300684100704984\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	149.210329568007	0.0229775540834396\\
80.2506420051361	149.210329568007	0.0224418051024884\\
80.2486419891359	149.210329568007	0.0219407372668456\\
80.2166417331339	149.210329568007	0.0210469680896495\\
80.2006416051329	149.210329568007	0.0206254767112455\\
80.1926415411323	149.210329568007	0.0202107267740246\\
80.1606412851303	149.210329568007	0.0194165158444264\\
80.1366410931288	149.210329568007	0.0183390292338572\\
80.1206409651277	149.210329568007	0.0177066448485448\\
80.0566404531236	149.210329568007	0.0164956803606628\\
80.0486403891231	149.210329568007	0.0161874922727065\\
80.0486403891231	149.210329568007	0.0156107976595479\\
80.0566404531236	149.210329568007	0.0153551132415259\\
80.0566404531236	149.210329568007	0.0148865272052774\\
80.0486403891231	149.210329568007	0.0146698745986384\\
80.0486403891231	149.210329568007	0.0144524751968902\\
80.0326402611221	149.210329568007	0.0140237818459639\\
80.0326402611221	149.210329568007	0.0138186273514975\\
80.0166401331211	149.210329568007	0.0134189393021416\\
80.0166401331211	149.210329568007	0.0132327402953649\\
80.0246401971216	149.210329568007	0.0130598752566584\\
80.0246401971216	149.210329568007	0.0128961760601669\\
80.0326402611221	149.210329568007	0.0127382096390249\\
80.0486403891231	149.210329568007	0.0125846374958769\\
80.0566404531236	149.210329568007	0.0124346977754044\\
80.0566404531236	149.210329568007	0.0122846593662587\\
80.0646405171242	149.210329568007	0.0121415622025722\\
80.0646405171242	149.210329568007	0.01199473255312\\
80.0486403891231	149.210329568007	0.0117079006000154\\
80.0486403891231	149.210329568007	0.0115591023193531\\
80.0406403251226	149.210329568007	0.0113988308687851\\
80.0406403251226	149.210329568007	0.0107225424356727\\
80.0566404531236	149.210329568007	0.0104024587321874\\
80.0726405811247	149.210329568007	0.0102568804063878\\
80.0806406451252	149.210329568007	0.0101211716068974\\
80.0966407731262	149.210329568007	0.0099938129406496\\
80.1126409011272	149.210329568007	0.00975110234509202\\
80.1126409011272	149.210329568007	0.00963618845392489\\
80.1206409651277	149.210329568007	0.00952086435043498\\
80.1206409651277	149.210329568007	0.00910275275197137\\
80.1126409011272	149.210329568007	0.00900199417552017\\
80.1126409011272	149.210329568007	0.00889943199692311\\
80.1046408371267	149.210329568007	0.00879567728222241\\
80.1046408371267	149.210329568007	0.00859668413346526\\
80.1126409011272	149.210329568007	0.00850217133432807\\
80.1126409011272	149.210329568007	0.00841416710179033\\
80.1206409651277	149.210329568007	0.00832755641485505\\
80.1206409651277	149.210329568007	0.0081599274438986\\
80.1126409011272	149.210329568007	0.00807451356254774\\
80.1126409011272	149.210329568007	0.0079865649458668\\
80.1046408371267	149.210329568007	0.00789334547150133\\
80.1046408371267	149.210329568007	0.00780348300730793\\
80.0966407731262	149.210329568007	0.0077111079092731\\
80.1046408371267	149.210329568007	0.00762579384817741\\
80.1046408371267	149.210329568007	0.0075396131039156\\
80.1206409651277	149.210329568007	0.00738003781708585\\
80.1366410931288	149.210329568007	0.00730322141097872\\
80.1686413491308	149.210329568007	0.00699259115100404\\
80.1686413491308	149.210329568007	0.00668805863608668\\
80.1606412851303	149.210329568007	0.00661365972052863\\
80.1606412851303	149.210329568007	0.00637665259850451\\
80.1846414771318	149.210329568007	0.00614731857049833\\
80.2086416691334	149.210329568007	0.00600907474105838\\
80.2246417971344	149.210329568007	0.00589077291192552\\
80.2246417971344	149.210329568007	0.00583971114826909\\
80.2086416691334	149.210329568007	0.0057462933633019\\
80.1366410931288	149.210329568007	0.0055342064210322\\
80.1286410291282	149.210329568007	0.00547140112630018\\
80.1286410291282	149.210329568007	0.00540716715192957\\
80.1366410931288	149.210329568007	0.00534273732995416\\
80.2086416691334	149.210329568007	0.00502570588935214\\
80.2086416691334	149.210329568007	0.00496726618936805\\
80.1766414131313	149.210329568007	0.00473274262679979\\
80.1766414131313	149.210329568007	0.00469717618022969\\
80.2006416051329	149.210329568007	0.00463464794805191\\
80.2486419891359	149.210329568007	0.00451722847253677\\
80.2486419891359	149.210329568007	0.00448443707193746\\
80.2246417971344	149.210329568007	0.00435296433514054\\
80.2246417971344	149.210329568007	0.00431849314244914\\
80.2326418611349	149.210329568007	0.00428308979311964\\
80.2326418611349	149.210329568007	0.00420570636009643\\
80.2246417971344	149.210329568007	0.00416481685621761\\
80.1766414131313	149.210329568007	0.00401335175038753\\
80.1686413491308	149.210329568007	0.0039521041365731\\
80.1686413491308	149.210329568007	0.00388615688902405\\
80.1846414771318	149.210329568007	0.00376242339550004\\
80.2166417331339	149.210329568007	0.00362949852186034\\
80.2326418611349	149.210329568007	0.003568487497148\\
80.2326418611349	149.210329568007	0.00352989538077964\\
80.2086416691334	149.210329568007	0.00346442451174767\\
80.2486419891359	149.210329568007	0.00335731970827169\\
80.3446427571421	149.210329568007	0.00323920594544802\\
80.3366426931416	149.210329568007	0.00321307543777039\\
80.2406419251354	149.210329568007	0.00312433891633646\\
80.1846414771318	149.210329568007	0.00300837055112879\\
80.1686413491308	149.210329568007	0.00293666546622262\\
80.1686413491308	149.210329568007	0.00278996866919101\\
80.1766414131313	149.210329568007	0.00272723769839445\\
80.1926415411323	149.210329568007	0.00267446078262878\\
80.2406419251354	149.210329568007	0.00260918214516437\\
80.31264250114	149.210329568007	0.00261996385367524\\
80.296642373139	149.210329568007	0.00266566507386301\\
80.1926415411323	149.210329568007	0.00271495689912626\\
80.4006432051457	149.210329568007	0.00249953344393816\\
80.4006432051457	149.210329568007	0.00246602709142962\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	152.605078971348	0.0176258469066397\\
80.2506420051361	152.605078971348	0.0172018717138087\\
80.2406419251354	152.605078971348	0.0168025321232506\\
80.2086416691334	152.605078971348	0.0160893517707166\\
80.1926415411323	152.605078971348	0.0157618175974221\\
80.1766414131313	152.605078971348	0.0151538623871659\\
80.1526412211298	152.605078971348	0.0143100502348545\\
80.1366410931288	152.605078971348	0.0137718268416052\\
80.0886407091257	152.605078971348	0.0130228915707846\\
80.0806406451252	152.605078971348	0.0127821056658775\\
80.0646405171241	152.605078971348	0.0125434300284155\\
80.0566404531236	152.605078971348	0.0123044256035314\\
80.0566404531236	152.605078971348	0.0112465247444788\\
80.0246401971216	152.605078971348	0.0105738251826324\\
80.0166401331211	152.605078971348	0.0104220757394842\\
80.0166401331211	152.605078971348	0.00999401185254101\\
80.0326402611221	152.605078971348	0.00974583638424065\\
80.0326402611221	152.605078971348	0.00962799847917495\\
80.0406403251226	152.605078971348	0.00951164614394884\\
80.0406403251226	152.605078971348	0.00915277219306176\\
80.0326402611221	152.605078971348	0.00902433933529778\\
80.0326402611221	152.605078971348	0.00865636326435038\\
80.0806406451252	152.605078971348	0.00796594838141118\\
80.0966407731262	152.605078971348	0.00786271475698186\\
80.1206409651277	152.605078971348	0.00757205982736764\\
80.1206409651277	152.605078971348	0.00687977725780797\\
80.1126409011272	152.605078971348	0.00679712029642587\\
80.1126409011272	152.605078971348	0.00671804854917468\\
80.0966407731262	152.605078971348	0.00656792580116417\\
80.0966407731262	152.605078971348	0.00636272490308443\\
80.1126409011272	152.605078971348	0.00623007624861316\\
80.1046408371267	152.605078971348	0.00615882549536195\\
80.1046408371267	152.605078971348	0.00608389934654952\\
80.0806406451252	152.605078971348	0.00584183925815296\\
80.0806406451252	152.605078971348	0.00568153933619442\\
80.0966407731262	152.605078971348	0.00554716544021971\\
80.1446411571293	152.605078971348	0.00536186675861927\\
80.1686413491308	152.605078971348	0.00524118919088323\\
80.1686413491308	152.605078971348	0.00515191061418818\\
80.1766414131313	152.605078971348	0.00510246751690602\\
80.1766414131313	152.605078971348	0.00504690341554692\\
80.2006416051329	152.605078971348	0.00484939056303801\\
80.2006416051329	152.605078971348	0.00451094781172401\\
80.1686413491308	152.605078971348	0.00433747583358013\\
80.1686413491308	152.605078971348	0.00424180268055352\\
80.1526412211298	152.605078971348	0.00412463409261932\\
80.1526412211298	152.605078971348	0.00388258981996614\\
80.1686413491308	152.605078971348	0.00376725637377717\\
80.1686413491308	152.605078971348	0.00371438716729244\\
80.2006416051329	152.605078971348	0.00355297553636547\\
80.2486419891359	152.605078971348	0.00348457224095\\
80.296642373139	152.605078971348	0.00342774564884962\\
80.3046424371395	152.605078971348	0.00340766415089888\\
80.280642245138	152.605078971348	0.00337273008838679\\
80.1206409651277	152.605078971348	0.0032886846068152\\
80.1126409011272	152.605078971348	0.00325271213583278\\
80.1206409651277	152.605078971348	0.00321252450726206\\
80.1606412851303	152.605078971348	0.0031350314866927\\
80.2086416691334	152.605078971348	0.00304686483761429\\
80.2006416051329	152.605078971348	0.00298441407355199\\
80.1766414131313	152.605078971348	0.00290603967096104\\
80.1766414131313	152.605078971348	0.00286391033276345\\
80.1846414771318	152.605078971348	0.00282398146407559\\
80.2566420531364	152.605078971348	0.0026835134431451\\
80.2566420531364	152.605078971348	0.00265092299434855\\
80.2166417331339	152.605078971348	0.00256950594356908\\
80.2486419891359	152.605078971348	0.00251574541525201\\
80.3686429491436	152.605078971348	0.00240376475392168\\
80.3606428851431	152.605078971348	0.0023856846511876\\
80.2486419891359	152.605078971348	0.00233523690314996\\
80.1686413491308	152.605078971348	0.0022881577694136\\
80.1606412851303	152.605078971348	0.00225616320756217\\
80.2086416691334	152.605078971348	0.00217318815251133\\
80.3366426931416	152.605078971348	0.00199213795613673\\
80.2406419251354	152.605078971348	0.00200195914842993\\
80.0886407091257	152.605078971348	0.00200884515075472\\
80.1286410291282	152.605078971348	0.00199836559465894\\
80.3526428211426	152.605078971348	0.00194112483239905\\
80.3506428051425	152.605078971348	0.00192160279877385\\
80.3606428851431	152.605078971348	0.00189482373434657\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	176.368324794737	0.0185623324200606\\
80.2606420851367	176.368324794737	0.0181266185039988\\
80.2566420531364	176.368324794737	0.0177102246865957\\
80.2246417971344	176.368324794737	0.0169561335868025\\
80.2166417331339	176.368324794737	0.0166031025733844\\
80.1846414771318	176.368324794737	0.0159328022154739\\
80.1526412211298	176.368324794737	0.0153179794583309\\
80.1286410291282	176.368324794737	0.0150256864368146\\
80.0966407731262	176.368324794737	0.0144806455721778\\
80.0806406451252	176.368324794737	0.0139580986967189\\
80.0806406451252	176.368324794737	0.013469694542863\\
80.0566404531236	176.368324794737	0.0127937031215026\\
80.0246401971216	176.368324794737	0.0123677574835028\\
80.0086400691206	176.368324794737	0.0119703277010217\\
80.0006400051201	176.368324794737	0.0117837868426989\\
80.0006400051201	176.368324794737	0.0116007434746166\\
80.0086400691206	176.368324794737	0.0114266643051337\\
80.0086400691206	176.368324794737	0.0112470073872828\\
80.0246401971216	176.368324794737	0.0108840162451145\\
80.0246401971216	176.368324794737	0.0105093420438891\\
80.0326402611221	176.368324794737	0.0103268598896875\\
80.0326402611221	176.368324794737	0.00998949104356939\\
80.0486403891231	176.368324794737	0.00983967699403365\\
80.0646405171242	176.368324794737	0.00957884097599049\\
80.0806406451252	176.368324794737	0.00946640145701849\\
80.0886407091257	176.368324794737	0.00935528004154662\\
80.0886407091257	176.368324794737	0.00903258577957899\\
80.0406403251226	176.368324794737	0.00833425001655996\\
80.0406403251226	176.368324794737	0.00822301453067098\\
80.0486403891231	176.368324794737	0.00811422910783222\\
80.0486403891231	176.368324794737	0.00800976671843046\\
80.0726405811247	176.368324794737	0.00771315818371932\\
80.0726405811247	176.368324794737	0.007614053895594\\
80.1046408371267	176.368324794737	0.00722233457085508\\
80.1286410291282	176.368324794737	0.00706547866002438\\
80.1526412211298	176.368324794737	0.00689536948578962\\
80.1526412211298	176.368324794737	0.00672868073198174\\
80.1286410291282	176.368324794737	0.00650329229620183\\
80.1286410291282	176.368324794737	0.00641983700793958\\
80.1366410931288	176.368324794737	0.00634146123258006\\
80.1526412211298	176.368324794737	0.00626922002982155\\
80.1926415411323	176.368324794737	0.00614604108949379\\
80.2086416691334	176.368324794737	0.00608758034931611\\
80.2086416691334	176.368324794737	0.00602448234963049\\
80.2006416051329	176.368324794737	0.0059625043917606\\
80.1366410931288	176.368324794737	0.00569248997709337\\
80.1206409651277	176.368324794737	0.0055388736713553\\
80.1206409651277	176.368324794737	0.00523554768469126\\
80.1126409011272	176.368324794737	0.00516244888757456\\
80.1126409011272	176.368324794737	0.00510544805339919\\
80.1366410931288	176.368324794737	0.00502689972284998\\
80.2326418611349	176.368324794737	0.00468426910330777\\
80.2326418611349	176.368324794737	0.00461633850162002\\
80.2246417971344	176.368324794737	0.00455027690350107\\
80.2086416691334	176.368324794737	0.00448345586994492\\
80.1286410291282	176.368324794737	0.00427543598149782\\
80.1286410291282	176.368324794737	0.00423123208167908\\
80.2326418611349	176.368324794737	0.00398701829126935\\
80.2326418611349	176.368324794737	0.00394374590570123\\
80.2566420531364	176.368324794737	0.00385799580408275\\
80.264642117137	176.368324794737	0.00381585888223412\\
80.264642117137	176.368324794737	0.00376612699713519\\
80.2566420531364	176.368324794737	0.00371080802335655\\
80.2326418611349	176.368324794737	0.00359000639878104\\
80.1926415411323	176.368324794737	0.00341131004162776\\
80.1926415411323	176.368324794737	0.00331442652137071\\
80.2246417971344	176.368324794737	0.00315361123952584\\
80.280642245138	176.368324794737	0.00305882090003706\\
80.2166417331339	176.368324794737	0.00295841522168416\\
80.1926415411323	176.368324794737	0.00284787716128676\\
80.1926415411323	176.368324794737	0.00276821787448966\\
80.2086416691334	176.368324794737	0.00269752239989884\\
80.2326418611349	176.368324794737	0.00263996016062151\\
80.2166417331339	176.368324794737	0.00256791744817519\\
80.2006416051329	176.368324794737	0.00253794543965569\\
80.2406419251354	176.368324794737	0.00249922647552125\\
80.2406419251354	176.368324794737	0.00243429285666252\\
80.2726421811375	176.368324794737	0.00239970641075615\\
80.2886423091385	176.368324794737	0.00237371866595026\\
80.2486419891359	176.368324794737	0.00229632611944908\\
80.2326418611349	176.368324794737	0.00226305493524137\\
80.2326418611349	176.368324794737	0.00222752514167723\\
80.2486419891359	176.368324794737	0.00218738641342497\\
80.3206425651405	176.368324794737	0.00211223037450736\\
80.4326434611477	176.368324794737	0.00203281957911372\\
80.4086432691462	176.368324794737	0.00200710255097647\\
80.1506412051297	176.368324794737	0.00192850688517865\\
80.1473078451294	176.368324794737	0.0019141557841067\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	179.763074198078	0.0236616487740378\\
80.2706421651373	179.763074198078	0.0230480688331625\\
80.264642117137	179.763074198078	0.0224521716929189\\
80.2326418611349	179.763074198078	0.0213676817866428\\
80.2006416051329	179.763074198078	0.0204096369184583\\
80.1686413491308	179.763074198078	0.0195622599346166\\
80.1366410931288	179.763074198078	0.018807542493704\\
80.1046408371267	179.763074198078	0.0181126561552958\\
80.0886407091257	179.763074198078	0.0174653981333392\\
80.0726405811247	179.763074198078	0.0171634019283999\\
80.0566404531236	179.763074198078	0.0165921089239589\\
80.0406403251226	179.763074198078	0.0163100945247834\\
80.0086400691206	179.763074198078	0.0151936175109029\\
80.0086400691206	179.763074198078	0.0149411878018668\\
80.0006400051201	179.763074198078	0.0147009553999453\\
80.0006400051201	179.763074198078	0.0144727595043719\\
80.0406403251226	179.763074198078	0.013445454930519\\
80.0406403251226	179.763074198078	0.0126712745938278\\
80.0806406451252	179.763074198078	0.0118604530660775\\
80.0806406451252	179.763074198078	0.0112047741459378\\
80.0726405811247	179.763074198078	0.0110567076195593\\
80.0726405811247	179.763074198078	0.0109211329852599\\
80.0486403891231	179.763074198078	0.0105353536625898\\
80.0486403891231	179.763074198078	0.0101709222635407\\
80.0726405811247	179.763074198078	0.00979773441304133\\
80.0726405811247	179.763074198078	0.00966835163251289\\
80.0806406451252	179.763074198078	0.00953094030185753\\
80.0806406451252	179.763074198078	0.00939765599244424\\
80.1046408371267	179.763074198078	0.00900511215121469\\
80.1126409011272	179.763074198078	0.00888712977058503\\
80.1286410291282	179.763074198078	0.00877628532148833\\
80.1286410291282	179.763074198078	0.0076995399219868\\
80.1526412211298	179.763074198078	0.00746941037249371\\
80.1526412211298	179.763074198078	0.00739648607503796\\
80.1606412851303	179.763074198078	0.00732775093763394\\
80.1606412851303	179.763074198078	0.00657274839852562\\
80.1366410931288	179.763074198078	0.00637706203565358\\
80.1366410931288	179.763074198078	0.00626259739445345\\
80.1446411571293	179.763074198078	0.00620138830549877\\
80.1606412851303	179.763074198078	0.00613371261525231\\
80.1926415411323	179.763074198078	0.00585960464943014\\
80.1926415411323	179.763074198078	0.00579950693710884\\
80.2006416051329	179.763074198078	0.00574197275955157\\
80.2006416051329	179.763074198078	0.00568988014020988\\
80.1686413491308	179.763074198078	0.00545832779110356\\
80.1686413491308	179.763074198078	0.00533070777848366\\
80.2006416051329	179.763074198078	0.00510848327607505\\
80.2486419891359	179.763074198078	0.00494235657998843\\
80.2406419251354	179.763074198078	0.00490731275053236\\
80.1606412851303	179.763074198078	0.00470316114788716\\
80.1606412851303	179.763074198078	0.00465072243855502\\
80.1686413491308	179.763074198078	0.00459493764347485\\
80.1686413491308	179.763074198078	0.00453796591443734\\
80.2086416691334	179.763074198078	0.00428637398971432\\
80.2246417971344	179.763074198078	0.00420043423295624\\
80.280642245138	179.763074198078	0.00406679560401813\\
80.3206425651405	179.763074198078	0.00397288803904416\\
80.3286426291411	179.763074198078	0.00393082806610323\\
80.3206425651405	179.763074198078	0.0038911278186049\\
80.280642245138	179.763074198078	0.00382824332280052\\
80.1926415411323	179.763074198078	0.00372505506248899\\
80.2326418611349	179.763074198078	0.00362992187328359\\
80.2326418611349	179.763074198078	0.00356168012061175\\
80.2246417971344	179.763074198078	0.00352366024577577\\
80.2406419251354	179.763074198078	0.00344797384070716\\
80.2726421811375	179.763074198078	0.0033551052357268\\
80.2246417971344	179.763074198078	0.00330423169529581\\
80.1446411571293	179.763074198078	0.00322400282584567\\
80.2086416691334	179.763074198078	0.00319708797812268\\
80.3446427571421	179.763074198078	0.00315976689674358\\
80.2886423091385	179.763074198078	0.00306507563658442\\
80.2166417331339	179.763074198078	0.00293314034144032\\
80.2166417331339	179.763074198078	0.00289214737264842\\
80.2406419251354	179.763074198078	0.00281890946251906\\
80.2406419251354	179.763074198078	0.00278619875626873\\
80.2166417331339	179.763074198078	0.00272376351733783\\
80.1766414131313	179.763074198078	0.00266069316356266\\
80.1846414771318	179.763074198078	0.00260548790501502\\
80.2486419891359	179.763074198078	0.00257494958535176\\
80.4086432691462	179.763074198078	0.00259467393840396\\
80.2406419251354	179.763074198078	0.00244116529245275\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	183.15782360142	0.0286587629981909\\
80.2706421651373	183.15782360142	0.0278805261759771\\
80.264642117137	183.15782360142	0.0271169669371147\\
80.2486419891359	183.15782360142	0.0263977375457785\\
80.2326418611349	183.15782360142	0.0257166259303858\\
80.2166417331339	183.15782360142	0.025086897866629\\
80.2006416051329	183.15782360142	0.0245019530537718\\
80.1686413491308	183.15782360142	0.0234563105764778\\
80.1526412211298	183.15782360142	0.022987387813231\\
80.1286410291282	183.15782360142	0.0225204857150914\\
80.0966407731262	183.15782360142	0.0216407266821079\\
80.0806406451252	183.15782360142	0.0208134056653364\\
80.0646405171241	183.15782360142	0.0200684798468842\\
80.0566404531236	183.15782360142	0.0197240431275247\\
80.0406403251226	183.15782360142	0.0193874073282245\\
80.0246401971216	183.15782360142	0.0187311976958142\\
80.0246401971216	183.15782360142	0.0184182131614818\\
80.0166401331211	183.15782360142	0.0181047840603412\\
80.0166401331211	183.15782360142	0.016754308373919\\
80.0246401971216	183.15782360142	0.0165092014073025\\
80.0246401971216	183.15782360142	0.0162561432876203\\
80.0326402611221	183.15782360142	0.0160136951871266\\
80.0326402611221	183.15782360142	0.0157693228933908\\
80.0406403251226	183.15782360142	0.0155338130069538\\
80.0406403251226	183.15782360142	0.014872137260511\\
80.0486403891231	183.15782360142	0.0146699604848379\\
80.0486403891231	183.15782360142	0.014470262404302\\
80.0726405811247	183.15782360142	0.0138913953448423\\
80.0726405811247	183.15782360142	0.0133205369068321\\
80.0646405171242	183.15782360142	0.0131440176385809\\
80.0646405171241	183.15782360142	0.0128114230581957\\
80.0726405811247	183.15782360142	0.0126551937727015\\
80.0726405811247	183.15782360142	0.0124965871988536\\
80.0806406451252	183.15782360142	0.0123442413242287\\
80.0806406451252	183.15782360142	0.0113309660810614\\
80.1126409011272	183.15782360142	0.0107861306430266\\
80.1526412211298	183.15782360142	0.0100889868230922\\
80.1526412211298	183.15782360142	0.00996014517741628\\
80.1126409011272	183.15782360142	0.00935452359229316\\
80.1126409011272	183.15782360142	0.00924556513214725\\
80.1046408371267	183.15782360142	0.00914161877446418\\
80.1046408371267	183.15782360142	0.00896661969110824\\
80.1206409651277	183.15782360142	0.00889464689842612\\
80.1286410291282	183.15782360142	0.00882411093516566\\
80.1446411571293	183.15782360142	0.00875779674734645\\
80.1606412851303	183.15782360142	0.00861953805761573\\
80.1606412851303	183.15782360142	0.00840191476100927\\
80.1686413491308	183.15782360142	0.00833087037858604\\
80.1686413491308	183.15782360142	0.00825526876641902\\
80.1766414131313	183.15782360142	0.00817954365970763\\
80.1766414131313	183.15782360142	0.0080112841042137\\
80.1686413491308	183.15782360142	0.00792611728707016\\
80.1686413491308	183.15782360142	0.00784133152646405\\
80.1606412851303	183.15782360142	0.00776175454907957\\
80.1606412851303	183.15782360142	0.00733520755483141\\
80.1286410291282	183.15782360142	0.00694652020897024\\
80.1286410291282	183.15782360142	0.00686761003655079\\
80.1366410931288	183.15782360142	0.00679795756221324\\
80.1926415411323	183.15782360142	0.00657103297226058\\
80.2006416051329	183.15782360142	0.0065127560127678\\
80.2006416051329	183.15782360142	0.00645230381346096\\
80.1606412851303	183.15782360142	0.0061474079311381\\
80.1606412851303	183.15782360142	0.00608740631952287\\
80.1846414771318	183.15782360142	0.0059229582474245\\
80.2086416691334	183.15782360142	0.0058213236960114\\
80.2086416691334	183.15782360142	0.00570796518201178\\
80.2006416051329	183.15782360142	0.00564285489943472\\
80.1846414771318	183.15782360142	0.0055686936809991\\
80.1766414131313	183.15782360142	0.00549436231185041\\
80.1766414131313	183.15782360142	0.00535538847995554\\
80.2086416691334	183.15782360142	0.00524902455424581\\
80.264642117137	183.15782360142	0.00512593159015751\\
80.2726421811375	183.15782360142	0.00509000614744082\\
80.2726421811375	183.15782360142	0.00505163622611349\\
80.1926415411323	183.15782360142	0.0046478128224976\\
80.2086416691334	183.15782360142	0.00458696974624218\\
80.2726421811375	183.15782360142	0.00449310523066515\\
80.3046424371395	183.15782360142	0.00441225907596277\\
80.31264250114	183.15782360142	0.00436673053832237\\
80.31264250114	183.15782360142	0.00426590368994084\\
80.3046424371395	183.15782360142	0.00421513740323576\\
80.2406419251354	183.15782360142	0.0040310408208768\\
80.2006416051329	183.15782360142	0.00391063348556031\\
80.2166417331339	183.15782360142	0.00383366975364652\\
80.296642373139	183.15782360142	0.00369765290497526\\
80.3046424371395	183.15782360142	0.00365843905117913\\
80.3046424371395	183.15782360142	0.00361484735427098\\
80.296642373139	183.15782360142	0.0035696769825222\\
80.2326418611349	183.15782360142	0.00335354789038433\\
80.2406419251354	183.15782360142	0.00333724376417877\\
80.2246417971344	183.15782360142	0.00328560062257566\\
80.2006416051329	183.15782360142	0.00323106294104036\\
80.2006416051329	183.15782360142	0.00320061980215769\\
80.2086416691334	183.15782360142	0.00317135075496822\\
80.2726421811375	183.15782360142	0.00311741306148861\\
80.3926431411451	183.15782360142	0.00303114398289495\\
80.3766430131441	183.15782360142	0.00299040423755059\\
80.2673088051371	183.15782360142	0.00288004215693149\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	186.552573004761	0.0336631912464611\\
80.2706421651373	186.552573004761	0.0327637058244648\\
80.264642117137	186.552573004761	0.0318799718506\\
80.2486419891359	186.552573004761	0.0310423896227974\\
80.2326418611349	186.552573004761	0.0302418602480543\\
80.2166417331339	186.552573004761	0.0294960714668093\\
80.2006416051329	186.552573004761	0.0288007782024238\\
80.1686413491308	186.552573004761	0.0275607277848735\\
80.1606412851303	186.552573004761	0.027007737032875\\
80.1446411571293	186.552573004761	0.0264592222896169\\
80.1366410931288	186.552573004761	0.0259464321359246\\
80.1046408371267	186.552573004761	0.0249293032893263\\
80.0726405811247	186.552573004761	0.0239885287737422\\
80.0566404531236	186.552573004761	0.0235614336013157\\
80.0406403251226	186.552573004761	0.0227764618019535\\
80.0246401971216	186.552573004761	0.0220386711563663\\
80.0246401971216	186.552573004761	0.0213221599130122\\
80.0326402611221	186.552573004761	0.0209789136510494\\
80.0326402611221	186.552573004761	0.020639182349754\\
80.0406403251226	186.552573004761	0.0203026046263233\\
80.0406403251226	186.552573004761	0.0199829308533594\\
80.0326402611221	186.552573004761	0.0196588635391777\\
80.0326402611221	186.552573004761	0.0193520784299324\\
80.0166401331211	186.552573004761	0.0187403781390287\\
80.0166401331211	186.552573004761	0.0178949426012878\\
80.0326402611221	186.552573004761	0.0173942023391191\\
80.0326402611221	186.552573004761	0.0171598703456937\\
80.0806406451252	186.552573004761	0.0157842519219287\\
80.0806406451252	186.552573004761	0.0155611507633466\\
80.0726405811247	186.552573004761	0.0153469395623347\\
80.0726405811247	186.552573004761	0.0145518670288993\\
80.0806406451252	186.552573004761	0.0143700096667772\\
80.0806406451252	186.552573004761	0.0135703306641801\\
80.0886407091257	186.552573004761	0.0134250793200579\\
80.0886407091257	186.552573004761	0.0132740476628328\\
80.0966407731262	186.552573004761	0.0131279689204575\\
80.0966407731262	186.552573004761	0.0126545586597615\\
80.1046408371267	186.552573004761	0.0124919479642358\\
80.1046408371267	186.552573004761	0.0123286742535811\\
80.1206409651277	186.552573004761	0.0120134472232394\\
80.1206409651277	186.552573004761	0.0117207723197055\\
80.1286410291282	186.552573004761	0.0115831320082975\\
80.1286410291282	186.552573004761	0.0114443029350468\\
80.1446411571293	186.552573004761	0.0111735475085197\\
80.1446411571293	186.552573004761	0.0108228078945842\\
80.1286410291282	186.552573004761	0.0106456879423433\\
80.1286410291282	186.552573004761	0.010486896444462\\
80.1526412211298	186.552573004761	0.0102028069657365\\
80.1606412851303	186.552573004761	0.0100922976963602\\
80.1606412851303	186.552573004761	0.00916441633083309\\
80.1686413491308	186.552573004761	0.00907438365814528\\
80.1686413491308	186.552573004761	0.00867303156150001\\
80.1606412851303	186.552573004761	0.00855947490708786\\
80.1606412851303	186.552573004761	0.00810484536160061\\
80.1846414771318	186.552573004761	0.00784458819171618\\
80.2006416051329	186.552573004761	0.00769987158972185\\
80.2006416051329	186.552573004761	0.00751558382634698\\
80.1926415411323	186.552573004761	0.00745897916158356\\
80.1926415411323	186.552573004761	0.00740256740817813\\
80.1686413491308	186.552573004761	0.00721384340667441\\
80.1686413491308	186.552573004761	0.00714663433120677\\
80.1286410291283	186.552573004761	0.00683039598280288\\
80.1286410291282	186.552573004761	0.00677331290427219\\
80.1366410931288	186.552573004761	0.0067108843906567\\
80.1766414131313	186.552573004761	0.00658069722908294\\
80.2406419251354	186.552573004761	0.00637718813283072\\
80.264642117137	186.552573004761	0.00626539332981224\\
80.2726421811375	186.552573004761	0.00621721694011512\\
80.2726421811375	186.552573004761	0.00611978155475867\\
80.264642117137	186.552573004761	0.00606919744035395\\
80.2086416691334	186.552573004761	0.00584035049357112\\
80.2006416051329	186.552573004761	0.00578842005592151\\
80.2006416051329	186.552573004761	0.00544665275100442\\
80.2246417971344	186.552573004761	0.00531536756292894\\
80.31264250114	186.552573004761	0.00506990438205435\\
80.31264250114	186.552573004761	0.00501985716601894\\
80.2726421811375	186.552573004761	0.00474353781987702\\
80.2726421811375	186.552573004761	0.00459552309334299\\
80.264642117137	186.552573004761	0.00454236057697699\\
80.264642117137	186.552573004761	0.004485932218671\\
80.2566420531364	186.552573004761	0.00442931553382664\\
80.2166417331339	186.552573004761	0.0042825147486667\\
80.2166417331339	186.552573004761	0.00422006287726617\\
80.2326418611349	186.552573004761	0.00417180811251683\\
80.2166417331339	186.552573004761	0.00408443217233412\\
80.2486419891359	186.552573004761	0.00400462784165256\\
80.3046424371395	186.552573004761	0.00390450193279435\\
80.3206425651405	186.552573004761	0.00382189309294745\\
80.3206425651405	186.552573004761	0.00361627800671727\\
80.280642245138	186.552573004761	0.00343799252172516\\
80.280642245138	186.552573004761	0.00340048328399689\\
80.2539753651363	186.552573004761	0.00329650808509996\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	189.947322408102	0.0389272860657854\\
80.2706421651373	189.947322408102	0.0379209513179148\\
80.264642117137	189.947322408102	0.0369333417687301\\
80.2326418611349	189.947322408102	0.0350862940585444\\
80.2166417331339	189.947322408102	0.0342251546524324\\
80.2006416051329	189.947322408102	0.0334045776249354\\
80.1686413491308	189.947322408102	0.0319128081094959\\
80.1366410931288	189.947322408102	0.0306110430428532\\
80.1046408371267	189.947322408102	0.0294567520094233\\
80.0886407091257	189.947322408102	0.0283982291993539\\
80.0726405811247	189.947322408102	0.0279047175059191\\
80.0566404531236	189.947322408102	0.0269841526913694\\
80.0326402611221	189.947322408102	0.0256803089041568\\
80.0326402611221	189.947322408102	0.0231843668407237\\
80.0246401971216	189.947322408102	0.0227939525047702\\
80.0246401971216	189.947322408102	0.0213927865299581\\
80.0326402611221	189.947322408102	0.0210805888882817\\
80.0326402611221	189.947322408102	0.0204968946863744\\
80.0486403891231	189.947322408102	0.0199545993520758\\
80.0486403891231	189.947322408102	0.0196866299410203\\
80.0566404531236	189.947322408102	0.0194289261424103\\
80.0566404531236	189.947322408102	0.0191644775143516\\
80.0646405171242	189.947322408102	0.0189156291534971\\
80.0646405171241	189.947322408102	0.0174720581874794\\
80.0726405811247	189.947322408102	0.0172483687013596\\
80.0726405811247	189.947322408102	0.0170235878699998\\
80.0806406451252	189.947322408102	0.0168150293765166\\
80.0806406451252	189.947322408102	0.0162595324927963\\
80.0886407091257	189.947322408102	0.016088287188694\\
80.0886407091257	189.947322408102	0.0159171654537715\\
80.0966407731262	189.947322408102	0.0157470649785694\\
80.0966407731262	189.947322408102	0.0155671280169543\\
80.1046408371267	189.947322408102	0.015390868480182\\
80.1046408371267	189.947322408102	0.0142613956124364\\
80.1126409011272	189.947322408102	0.0140830196010029\\
80.1126409011272	189.947322408102	0.0139137033566215\\
80.1286410291282	189.947322408102	0.0136065370154768\\
80.1286410291282	189.947322408102	0.0134631988649403\\
80.1526412211298	189.947322408102	0.01305501154539\\
80.1526412211298	189.947322408102	0.0126697205737685\\
80.1366410931288	189.947322408102	0.0124179138863383\\
80.1366410931288	189.947322408102	0.0112590307585947\\
80.1526412211298	189.947322408102	0.0110152486350898\\
80.1526412211298	189.947322408102	0.0107074943233272\\
80.1446411571293	189.947322408102	0.010610233933221\\
80.1446411571293	189.947322408102	0.0105163063799978\\
80.1366410931288	189.947322408102	0.0104164085479397\\
80.1446411571293	189.947322408102	0.0103195407203316\\
80.1446411571293	189.947322408102	0.0102125574202319\\
80.1686413491308	189.947322408102	0.00986425976850569\\
80.2006416051329	189.947322408102	0.00940236317785548\\
80.2166417331339	189.947322408102	0.0092104218407485\\
80.2166417331339	189.947322408102	0.00903884224584317\\
80.2086416691334	189.947322408102	0.00896123633768298\\
80.2086416691334	189.947322408102	0.00889341894620088\\
80.2006416051329	189.947322408102	0.00883179585835592\\
80.2006416051329	189.947322408102	0.00849962350966393\\
80.1846414771318	189.947322408102	0.00833129081931361\\
80.1286410291283	189.947322408102	0.00797956605075001\\
80.1286410291282	189.947322408102	0.00790646506240478\\
80.1366410931288	189.947322408102	0.00783472750379133\\
80.1766414131313	189.947322408102	0.00770538265587106\\
80.264642117137	189.947322408102	0.00745783486638629\\
80.2726421811375	189.947322408102	0.00739868325587167\\
80.2726421811375	189.947322408102	0.00728131862226178\\
80.2486419891359	189.947322408102	0.00707100147948836\\
80.2486419891359	189.947322408102	0.00699405248329299\\
80.2406419251354	189.947322408102	0.00691841275883576\\
80.2406419251354	189.947322408102	0.00663137308825412\\
80.2006416051329	189.947322408102	0.00627288294890604\\
80.2006416051329	189.947322408102	0.00615445957706129\\
80.2086416691334	189.947322408102	0.00609986241320826\\
80.2086416691334	189.947322408102	0.00604580216506179\\
80.2326418611349	189.947322408102	0.00589946925913409\\
80.2326418611349	189.947322408102	0.00584786115024372\\
80.2486419891359	189.947322408102	0.00574001651776257\\
80.2486419891359	189.947322408102	0.00563046874847828\\
80.264642117137	189.947322408102	0.0055223638657651\\
80.264642117137	189.947322408102	0.00546837208591455\\
80.2726421811375	189.947322408102	0.00541257326980826\\
80.2886423091385	189.947322408102	0.00535500798957855\\
80.2886423091385	189.947322408102	0.00517169218468894\\
80.2726421811375	189.947322408102	0.00507344137716359\\
80.2486419891359	189.947322408102	0.00499637654041862\\
80.1926415411323	189.947322408102	0.00488335618757674\\
80.2166417331339	189.947322408102	0.00482254404886362\\
80.2566420531364	189.947322408102	0.00473513896312738\\
80.280642245138	189.947322408102	0.00463727795991531\\
80.31264250114	189.947322408102	0.00448974363379762\\
80.3206425651405	189.947322408102	0.00445652049114642\\
80.3206425651405	189.947322408102	0.00441688039651922\\
80.296642373139	189.947322408102	0.00428947813000491\\
80.2006416051329	189.947322408102	0.00405228475548824\\
80.2006416051329	189.947322408102	0.00400319087623302\\
80.2086416691334	189.947322408102	0.00395371022818836\\
80.2306418451348	189.947322408102	0.00386285557840438\\
80.2406419251354	189.947322408102	0.00382387980735643\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	193.342071811444	0.0440754351063504\\
80.2706421651373	193.342071811444	0.0429617686011454\\
80.264642117137	193.342071811444	0.0418683232901174\\
80.2486419891359	193.342071811444	0.0408308727581073\\
80.2326418611349	193.342071811444	0.039833581139618\\
80.2166417331339	193.342071811444	0.0388892583840175\\
80.2006416051329	193.342071811444	0.0379879855184129\\
80.1686413491308	193.342071811444	0.0363303153409049\\
80.1366410931288	193.342071811444	0.0348533442128769\\
80.1046408371267	193.342071811444	0.0335347351072528\\
80.0886407091257	193.342071811444	0.0323345477364398\\
80.0726405811247	193.342071811444	0.0317734313782694\\
80.0566404531236	193.342071811444	0.0307105341551903\\
80.0326402611221	193.342071811444	0.0291748994290231\\
80.0326402611221	193.342071811444	0.0286889121141485\\
80.0166401331211	193.342071811444	0.0277286060694166\\
80.0166401331211	193.342071811444	0.025976308919553\\
80.0246401971216	193.342071811444	0.0255774408015554\\
80.0246401971216	193.342071811444	0.0251706176555899\\
80.0326402611221	193.342071811444	0.0247855949777147\\
80.0326402611221	193.342071811444	0.024401939075176\\
80.0486403891231	193.342071811444	0.0236725448817197\\
80.0486403891231	193.342071811444	0.023319599303079\\
80.0646405171241	193.342071811444	0.0226407700078823\\
80.0646405171242	193.342071811444	0.0216923009373602\\
80.0566404531236	193.342071811444	0.0214082834868634\\
80.0566404531236	193.342071811444	0.0205833052557125\\
80.0726405811247	193.342071811444	0.0200562526068495\\
80.0726405811247	193.342071811444	0.0197859055671756\\
80.0806406451252	193.342071811444	0.0195325554334431\\
80.0806406451252	193.342071811444	0.0190478881503111\\
80.0886407091257	193.342071811444	0.0188259251020213\\
80.0886407091257	193.342071811444	0.0175790501090205\\
80.0966407731262	193.342071811444	0.0173813661371014\\
80.0966407731262	193.342071811444	0.0162482751286177\\
80.1046408371267	193.342071811444	0.0160592987670043\\
80.1046408371267	193.342071811444	0.0158705461323905\\
80.1286410291282	193.342071811444	0.0153424156929702\\
80.1446411571293	193.342071811444	0.0150197160700998\\
80.1446411571293	193.342071811444	0.0143564698963985\\
80.1366410931288	193.342071811444	0.0141872282474651\\
80.1446411571293	193.342071811444	0.0140265821127059\\
80.1446411571293	193.342071811444	0.0127198898702545\\
80.1526412211298	193.342071811444	0.0125704509567584\\
80.1526412211298	193.342071811444	0.0122968899485159\\
80.1606412851303	193.342071811444	0.0121740576353488\\
80.1606412851303	193.342071811444	0.0120538808621973\\
80.1526412211298	193.342071811444	0.0119327938870128\\
80.1526412211298	193.342071811444	0.0118144077237901\\
80.1446411571293	193.342071811444	0.0116885092258485\\
80.1446411571293	193.342071811444	0.0114450537245716\\
80.1926415411323	193.342071811444	0.0107505027055197\\
80.1926415411323	193.342071811444	0.0106441971687445\\
80.2006416051329	193.342071811444	0.0105405714041922\\
80.2006416051329	193.342071811444	0.010197469955358\\
80.1926415411323	193.342071811444	0.0101282896220596\\
80.1926415411323	193.342071811444	0.0100601603724044\\
80.1686413491308	193.342071811444	0.00983491397218472\\
80.1686413491308	193.342071811444	0.00975537946470695\\
80.1606412851303	193.342071811444	0.00967185469374954\\
80.1606412851303	193.342071811444	0.00930784785194305\\
80.1766414131313	193.342071811444	0.00910212034381175\\
80.2246417971344	193.342071811444	0.0088037749883938\\
80.2406419251354	193.342071811444	0.00861691324266189\\
80.2406419251354	193.342071811444	0.00762130562077346\\
80.2006416051329	193.342071811444	0.00724315162003109\\
80.2006416051329	193.342071811444	0.00696094549260806\\
80.2086416691334	193.342071811444	0.00690335563589883\\
80.2086416691334	193.342071811444	0.00684717357327713\\
80.2406419251354	193.342071811444	0.00660883411708824\\
80.2726421811375	193.342071811444	0.00636222940985931\\
80.2726421811375	193.342071811444	0.00630650948215816\\
80.280642245138	193.342071811444	0.00625436613529473\\
80.280642245138	193.342071811444	0.00602531416083707\\
80.2726421811375	193.342071811444	0.00596769798713126\\
80.2726421811375	193.342071811444	0.00591252496934658\\
80.2486419891359	193.342071811444	0.00577162562390754\\
80.2406419251354	193.342071811444	0.00574020448848955\\
80.1846414771318	193.342071811444	0.00561147149696239\\
80.1846414771318	193.342071811444	0.00556810903916016\\
80.1926415411323	193.342071811444	0.00552231138900083\\
80.3046424371395	193.342071811444	0.00518527378088152\\
80.3206425651405	193.342071811444	0.00510676173954039\\
80.3206425651405	193.342071811444	0.00506843183859473\\
80.2886423091385	193.342071811444	0.00493983381471708\\
80.2086416691334	193.342071811444	0.00467044368758707\\
80.2166417331339	193.342071811444	0.00462660277833038\\
80.264642117137	193.342071811444	0.00448460248028937\\
80.2706421651373	193.342071811444	0.00442912073856405\\
80.280642245138	193.342071811444	0.00437576037745657\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	196.736821214785	0.0485693256732986\\
80.2706421651373	196.736821214785	0.0473295276065926\\
80.264642117137	196.736821214785	0.0461178185643405\\
80.2486419891359	196.736821214785	0.0449748305320838\\
80.2326418611349	196.736821214785	0.0438837798824636\\
80.2166417331339	196.736821214785	0.0428586298627636\\
80.2006416051329	196.736821214785	0.0418879199941671\\
80.1686413491308	196.736821214785	0.0401078987816845\\
80.1366410931288	196.736821214785	0.0384975678538808\\
80.1046408371267	196.736821214785	0.0370134930589927\\
80.0886407091257	196.736821214785	0.035634369840551\\
80.0726405811247	196.736821214785	0.0349940186160609\\
80.0566404531236	196.736821214785	0.0337939740217337\\
80.0326402611221	196.736821214785	0.0320473896165083\\
80.0326402611221	196.736821214785	0.0314887579284004\\
80.0246401971216	196.736821214785	0.0309221761899323\\
80.0246401971216	196.736821214785	0.0289732709857446\\
80.0326402611221	196.736821214785	0.0285378835522181\\
80.0326402611221	196.736821214785	0.0276987260386932\\
80.0406403251226	196.736821214785	0.0272827430968619\\
80.0406403251226	196.736821214785	0.0252437563102603\\
80.0486403891231	196.736821214785	0.0248774169098169\\
80.0486403891231	196.736821214785	0.0245181291866174\\
80.0566404531236	196.736821214785	0.024180639519642\\
80.0566404531236	196.736821214785	0.0238410734150136\\
80.0646405171242	196.736821214785	0.0235261413591843\\
80.0646405171241	196.736821214785	0.0232071082996299\\
80.0726405811247	196.736821214785	0.0229056206875669\\
80.0726405811247	196.736821214785	0.022602131807389\\
80.0806406451252	196.736821214785	0.0223044349209545\\
80.0806406451252	196.736821214785	0.018411597085759\\
80.0886407091257	196.736821214785	0.0182150312598992\\
80.0886407091257	196.736821214785	0.0180268520720688\\
80.1126409011272	196.736821214785	0.0174631468694884\\
80.1126409011272	196.736821214785	0.0172712455656097\\
80.1286410291282	196.736821214785	0.0168841434996807\\
80.1286410291282	196.736821214785	0.0166883165827016\\
80.1446411571293	196.736821214785	0.0162937931939382\\
80.1446411571293	196.736821214785	0.0155286914603039\\
80.1366410931288	196.736821214785	0.0153518381056301\\
80.1366410931288	196.736821214785	0.0139188948278104\\
80.1526412211298	196.736821214785	0.0136094726345277\\
80.1526412211298	196.736821214785	0.0134548124827631\\
80.1686413491308	196.736821214785	0.0131723250505331\\
80.1686413491308	196.736821214785	0.0130310820673003\\
80.1766414131313	196.736821214785	0.0128933760342136\\
80.1766414131313	196.736821214785	0.0119333498049627\\
80.1686413491308	196.736821214785	0.0118180421779357\\
80.1686413491308	196.736821214785	0.0114974160958923\\
80.1766414131313	196.736821214785	0.0114021277891823\\
80.1766414131313	196.736821214785	0.0112125020592657\\
80.1686413491308	196.736821214785	0.011117725269969\\
80.1686413491308	196.736821214785	0.0110253720478966\\
80.1606412851303	196.736821214785	0.010930563442372\\
80.1606412851303	196.736821214785	0.010533990402422\\
80.2086416691334	196.736821214785	0.0099505085260887\\
80.2086416691334	196.736821214785	0.00983818622540866\\
80.2326418611349	196.736821214785	0.00951670256574744\\
80.2326418611349	196.736821214785	0.00941636752685326\\
80.2406419251354	196.736821214785	0.00932436084852384\\
80.2406419251354	196.736821214785	0.0092349365365294\\
80.2326418611349	196.736821214785	0.00914724479582674\\
80.2326418611349	196.736821214785	0.00906369360120607\\
80.2166417331339	196.736821214785	0.00890139311911753\\
80.2166417331339	196.736821214785	0.00866377041680266\\
80.2326418611349	196.736821214785	0.00849811673251111\\
80.2326418611349	196.736821214785	0.00841665508022515\\
80.2406419251354	196.736821214785	0.00833483313212469\\
80.2406419251354	196.736821214785	0.00825642313049002\\
80.2326418611349	196.736821214785	0.00817298257658194\\
80.2326418611349	196.736821214785	0.00801193392862842\\
80.2246417971344	196.736821214785	0.00793381900186318\\
80.2246417971344	196.736821214785	0.00769118726879015\\
80.2166417331339	196.736821214785	0.00760828447246809\\
80.2166417331339	196.736821214785	0.00733083678380808\\
80.2326418611349	196.736821214785	0.00720920092899746\\
80.2326418611349	196.736821214785	0.00714661824096652\\
80.280642245138	196.736821214785	0.00680302738973637\\
80.280642245138	196.736821214785	0.0067484496791792\\
80.2726421811375	196.736821214785	0.00668960185984702\\
80.2726421811375	196.736821214785	0.00662814384833155\\
80.2486419891359	196.736821214785	0.00642938458040021\\
80.2486419891359	196.736821214785	0.00636350662571772\\
80.2246417971344	196.736821214785	0.00619785643650062\\
80.2246417971344	196.736821214785	0.00615146826825708\\
80.2166417331339	196.736821214785	0.00610961796363085\\
80.2166417331339	196.736821214785	0.0060691400292967\\
80.2326418611349	196.736821214785	0.00598712435950688\\
80.2326418611349	196.736821214785	0.00585802182652628\\
80.296642373139	196.736821214785	0.00559365253261035\\
80.296642373139	196.736821214785	0.00548028456393013\\
80.2246417971344	196.736821214785	0.00521773505690248\\
80.2246417971344	196.736821214785	0.00512831197394803\\
80.2326418611349	196.736821214785	0.00508593409114155\\
80.328642629141	196.736821214785	0.00488775754092785\\
80.3473094451422	196.736821214785	0.00478979994954898\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	200.131570618126	0.053308682853384\\
80.2706421651373	200.131570618126	0.0519726781794532\\
80.264642117137	200.131570618126	0.05068214621366\\
80.2486419891359	200.131570618126	0.0494813791626711\\
80.2326418611349	200.131570618126	0.0483484127834117\\
80.2166417331339	200.131570618126	0.0472869343128366\\
80.2006416051329	200.131570618126	0.0462817579659998\\
80.1686413491308	200.131570618126	0.0444323066174661\\
80.1206409651277	200.131570618126	0.0419122185845424\\
80.1046408371267	200.131570618126	0.0410889005586625\\
80.0886407091257	200.131570618126	0.0403084149493793\\
80.0806406451252	200.131570618126	0.0395516582560447\\
80.0646405171241	200.131570618126	0.0388447760682311\\
80.0486403891231	200.131570618126	0.0375545937836819\\
80.0486403891231	200.131570618126	0.0369403887856095\\
80.0326402611221	200.131570618126	0.035718423422793\\
80.0326402611221	200.131570618126	0.0351136783023946\\
80.0246401971216	200.131570618126	0.0344890527707093\\
80.0166401331211	200.131570618126	0.0339035192139647\\
80.0166401331211	200.131570618126	0.0323240003203864\\
80.0326402611221	200.131570618126	0.0313967288191463\\
80.0326402611221	200.131570618126	0.0309291273039491\\
80.0406403251226	200.131570618126	0.0304730318314341\\
80.0406403251226	200.131570618126	0.0300038237898832\\
80.0326402611221	200.131570618126	0.0295448620737488\\
80.0326402611221	200.131570618126	0.0282607215373787\\
80.0486403891231	200.131570618126	0.0274998020256589\\
80.0566404531236	200.131570618126	0.0271420055750582\\
80.0566404531236	200.131570618126	0.026774431200181\\
80.0646405171242	200.131570618126	0.0264253675136388\\
80.0646405171242	200.131570618126	0.0253723664903305\\
80.0726405811247	200.131570618126	0.0250372012826858\\
80.0726405811247	200.131570618126	0.0243862119649521\\
80.0806406451252	200.131570618126	0.0240718127894866\\
80.0806406451252	200.131570618126	0.0218865811826277\\
80.0886407091257	200.131570618126	0.0216109419853581\\
80.0886407091257	200.131570618126	0.0213385514658455\\
80.0966407731262	200.131570618126	0.0210879396170469\\
80.0966407731262	200.131570618126	0.0199166704411482\\
80.1126409011272	200.131570618126	0.0194700585408327\\
80.1126409011272	200.131570618126	0.0192403317550429\\
80.1286410291282	200.131570618126	0.0187655455433458\\
80.1286410291282	200.131570618126	0.01852240482404\\
80.1446411571293	200.131570618126	0.0180421202209402\\
80.1446411571293	200.131570618126	0.0171800122160448\\
80.1366410931288	200.131570618126	0.0169930379695415\\
80.1366410931288	200.131570618126	0.0162196726448087\\
80.1446411571293	200.131570618126	0.0160775131227808\\
80.1446411571293	200.131570618126	0.0159316668654697\\
80.1526412211298	200.131570618126	0.0157837760922064\\
80.1526412211298	200.131570618126	0.0156352050475732\\
80.1606412851303	200.131570618126	0.0154781115227252\\
80.1606412851303	200.131570618126	0.0139151442324419\\
80.1686413491308	200.131570618126	0.0137479942050902\\
80.1686413491308	200.131570618126	0.0128372098440082\\
80.1846414771318	200.131570618126	0.0125811588303577\\
80.1846414771318	200.131570618126	0.0121123718626279\\
80.1766414131313	200.131570618126	0.0119967127264431\\
80.1846414771318	200.131570618126	0.0118843664425583\\
80.1846414771318	200.131570618126	0.0112450500975569\\
80.2166417331339	200.131570618126	0.0108060110751467\\
80.2326418611349	200.131570618126	0.0105788395608784\\
80.2326418611349	200.131570618126	0.0103763271243338\\
80.2006416051329	200.131570618126	0.0100436968605777\\
80.2006416051329	200.131570618126	0.0099664741858021\\
80.2086416691334	200.131570618126	0.00988834300181907\\
80.2086416691334	200.131570618126	0.00980239547087081\\
80.2166417331339	200.131570618126	0.00971489617683119\\
80.2166417331339	200.131570618126	0.00961725663148627\\
80.2246417971344	200.131570618126	0.00951609792795693\\
80.2246417971344	200.131570618126	0.00921006396126245\\
80.2326418611349	200.131570618126	0.00910793100956653\\
80.2326418611349	200.131570618126	0.00892273891895456\\
80.2406419251354	200.131570618126	0.00884131812935607\\
80.2406419251354	200.131570618126	0.007720993358447\\
80.2486419891359	200.131570618126	0.00765720709276252\\
80.2486419891359	200.131570618126	0.00738902262466468\\
80.2326418611349	200.131570618126	0.00722532659094099\\
80.2326418611349	200.131570618126	0.00714572876481157\\
80.2246417971344	200.131570618126	0.00706782537798745\\
80.2246417971344	200.131570618126	0.00693321693719895\\
80.2406419251354	200.131570618126	0.00682554030285587\\
80.3046424371395	200.131570618126	0.00666415096051765\\
80.3046424371395	200.131570618126	0.00658956714434566\\
80.296642373139	200.131570618126	0.00655156264755874\\
80.2566420531364	200.131570618126	0.00642185212046797\\
80.2326418611349	200.131570618126	0.00632124029434067\\
80.2326418611349	200.131570618126	0.00615001296520745\\
80.2486419891359	200.131570618126	0.00602957314566765\\
80.2486419891359	200.131570618126	0.0059677921795469\\
80.2726421811375	200.131570618126	0.0057899531208534\\
80.2726421811375	200.131570618126	0.0057401462967448\\
80.31264250114	200.131570618126	0.00549895852105919\\
80.31264250114	200.131570618126	0.00544769320674732\\
80.3106424851399	200.131570618126	0.00539407175443785\\
80.3073091251397	200.131570618126	0.00533887570816205\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	203.526320021467	0.058329579749568\\
80.2706421651373	203.526320021467	0.0568471270831878\\
80.264642117137	203.526320021467	0.0554124239044427\\
80.2486419891359	203.526320021467	0.0540694571989491\\
80.2326418611349	203.526320021467	0.0527903845683397\\
80.2166417331339	203.526320021467	0.0515811099829477\\
80.2006416051329	203.526320021467	0.0504239285143058\\
80.1686413491308	203.526320021467	0.0482802432399296\\
80.1366410931288	203.526320021467	0.0463537238835556\\
80.1046408371267	203.526320021467	0.0446036512780665\\
80.0886407091257	203.526320021467	0.0429728580461699\\
80.0726405811247	203.526320021467	0.0422020326986114\\
80.0566404531236	203.526320021467	0.0407517042064569\\
80.0406403251226	203.526320021467	0.0393933513712454\\
80.0326402611221	203.526320021467	0.038724344171186\\
80.0326402611221	203.526320021467	0.0380901961616189\\
80.0246401971216	203.526320021467	0.0374430352142099\\
80.0246401971216	203.526320021467	0.0350932000364423\\
80.0326402611221	203.526320021467	0.0345391083222921\\
80.0326402611221	203.526320021467	0.0334883221050006\\
80.0406403251226	203.526320021467	0.0329846760722887\\
80.0406403251226	203.526320021467	0.0306366574496622\\
80.0486403891231	203.526320021467	0.0302200524230045\\
80.0486403891231	203.526320021467	0.0298065180062395\\
80.0566404531236	203.526320021467	0.0294104521481984\\
80.0566404531236	203.526320021467	0.0290021751790732\\
80.0646405171242	203.526320021467	0.0286140064411882\\
80.0646405171241	203.526320021467	0.0263746816780213\\
80.0726405811247	203.526320021467	0.0260365962155902\\
80.0726405811247	203.526320021467	0.0256898108516168\\
80.0806406451252	203.526320021467	0.0253559522651585\\
80.0806406451252	203.526320021467	0.0243936267048355\\
80.0886407091257	203.526320021467	0.0240866996462898\\
80.0886407091257	203.526320021467	0.0237834673180544\\
80.0966407731262	203.526320021467	0.0234923255354147\\
80.0966407731262	203.526320021467	0.0231988606752225\\
80.1046408371267	203.526320021467	0.0229251391320702\\
80.0966407731262	203.526320021467	0.0226446620640672\\
80.0966407731262	203.526320021467	0.0216116374531623\\
80.1126409011272	203.526320021467	0.0211056665409046\\
80.1126409011272	203.526320021467	0.0208492781792984\\
80.1206409651277	203.526320021467	0.020589299599294\\
80.1206409651277	203.526320021467	0.0193915651826444\\
80.1286410291282	203.526320021467	0.0191749298249988\\
80.1286410291282	203.526320021467	0.0189578074642895\\
80.1526412211298	203.526320021467	0.0183502523549919\\
80.1526412211298	203.526320021467	0.0181534845717692\\
80.1606412851303	203.526320021467	0.0179686051033912\\
80.1606412851303	203.526320021467	0.0150307953666129\\
80.1686413491308	203.526320021467	0.014851773123354\\
80.1686413491308	203.526320021467	0.0146752360968776\\
80.1846414771318	203.526320021467	0.0143306615712788\\
80.1846414771318	203.526320021467	0.0135024513162136\\
80.1926415411323	203.526320021467	0.0133661728033303\\
80.1926415411323	203.526320021467	0.0132387625537831\\
80.2006416051329	203.526320021467	0.0131281738885605\\
80.2006416051329	203.526320021467	0.0111131845982868\\
80.1926415411323	203.526320021467	0.0110032705756282\\
80.1926415411323	203.526320021467	0.0107226790187838\\
80.2166417331339	203.526320021467	0.010464399887951\\
80.2166417331339	203.526320021467	0.0103675740416804\\
80.2246417971344	203.526320021467	0.0102666154627968\\
80.2246417971344	203.526320021467	0.00994481402779002\\
80.2326418611349	203.526320021467	0.00983536959350317\\
80.2326418611349	203.526320021467	0.00964020560837753\\
80.2406419251354	203.526320021467	0.00955325989801281\\
80.2406419251354	203.526320021467	0.00947091336260542\\
80.2326418611349	203.526320021467	0.00939330772408198\\
80.2326418611349	203.526320021467	0.00912745333121734\\
80.2406419251354	203.526320021467	0.00905718013603973\\
80.2406419251354	203.526320021467	0.00825610808473698\\
80.2486419891359	203.526320021467	0.00819544906229908\\
80.2486419891359	203.526320021467	0.00790392804779572\\
80.2406419251354	203.526320021467	0.00782357600817818\\
80.2406419251354	203.526320021467	0.00758701575998089\\
80.264642117137	203.526320021467	0.00738179178281939\\
80.2886423091385	203.526320021467	0.00725953012283753\\
80.2886423091385	203.526320021467	0.00710440896040154\\
80.2566420531364	203.526320021467	0.0068961526023088\\
80.2326418611349	203.526320021467	0.00678330081521494\\
80.2246417971344	203.526320021467	0.00672022581093756\\
80.2246417971344	203.526320021467	0.00665722002233338\\
80.2326418611349	203.526320021467	0.00658795530577549\\
80.296642373139	203.526320021467	0.00631709906642186\\
80.31264250114	203.526320021467	0.00619753830289937\\
80.31264250114	203.526320021467	0.00605285403639755\\
80.2673088051371	203.526320021467	0.00577259924483542\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	206.921069424809	0.0627378719495084\\
80.2706421651373	206.921069424809	0.0611619122256855\\
80.264642117137	206.921069424809	0.0596376247609669\\
80.2486419891359	206.921069424809	0.0582166005670786\\
80.2326418611349	206.921069424809	0.0568738720151316\\
80.2166417331339	206.921069424809	0.0556159173896162\\
80.2006416051329	206.921069424809	0.0544245998639212\\
80.1686413491308	206.921069424809	0.0522306156631487\\
80.1606412851303	206.921069424809	0.0512260135617737\\
80.1446411571293	206.921069424809	0.0502186731520737\\
80.1366410931288	206.921069424809	0.0492794170010882\\
80.1206409651277	206.921069424809	0.0483392854765441\\
80.1126409011272	206.921069424809	0.0474543773448204\\
80.0966407731262	206.921069424809	0.0465927331167109\\
80.0806406451252	206.921069424809	0.0457750318737737\\
80.0646405171241	206.921069424809	0.0449945190316896\\
80.0486403891231	206.921069424809	0.043526313887611\\
80.0326402611221	206.921069424809	0.0421230721621839\\
80.0326402611221	206.921069424809	0.0414425381711396\\
80.0246401971216	206.921069424809	0.0407397076776874\\
80.0246401971216	206.921069424809	0.0381947340921727\\
80.0326402611221	206.921069424809	0.0376076842610189\\
80.0326402611221	206.921069424809	0.0364972388753415\\
80.0406403251226	206.921069424809	0.0359590813612272\\
80.0406403251226	206.921069424809	0.0334201471890765\\
80.0486403891231	206.921069424809	0.032967757729466\\
80.0486403891231	206.921069424809	0.0325187247971428\\
80.0566404531236	206.921069424809	0.0320878323009026\\
80.0566404531236	206.921069424809	0.0316410985408311\\
80.0646405171242	206.921069424809	0.0312139303569268\\
80.0646405171241	206.921069424809	0.0287984374028554\\
80.0726405811247	206.921069424809	0.0284456487845262\\
80.0726405811247	206.921069424809	0.0280831962743946\\
80.0806406451252	206.921069424809	0.0277316768916194\\
80.0806406451252	206.921069424809	0.0260635557455089\\
80.0886407091257	206.921069424809	0.025762574169903\\
80.0886407091257	206.921069424809	0.0254577182034268\\
80.1126409011272	206.921069424809	0.0245745223772644\\
80.1126409011272	206.921069424809	0.0242740494071825\\
80.1206409651277	206.921069424809	0.0239830027491905\\
80.1206409651277	206.921069424809	0.0208432482814658\\
80.1286410291282	206.921069424809	0.0206233944271617\\
80.1286410291283	206.921069424809	0.0203956307180988\\
80.1446411571293	206.921069424809	0.0199608399938711\\
80.1446411571293	206.921069424809	0.019537940311551\\
80.1526412211298	206.921069424809	0.0193290230122614\\
80.1526412211298	206.921069424809	0.0189239220997024\\
80.1606412851303	206.921069424809	0.0187244150785375\\
80.1606412851303	206.921069424809	0.0168033123121631\\
80.2006416051329	206.921069424809	0.0159007070813857\\
80.2006416051329	206.921069424809	0.0157230960568029\\
80.1926415411323	206.921069424809	0.0155502483081307\\
80.1926415411323	206.921069424809	0.0153835156991704\\
80.1686413491308	206.921069424809	0.0149161004736698\\
80.1686413491308	206.921069424809	0.0145362007477843\\
80.1766414131313	206.921069424809	0.014420472356278\\
80.1766414131313	206.921069424809	0.0143042691084929\\
80.1846414771318	206.921069424809	0.0141902892333405\\
80.1846414771318	206.921069424809	0.0140718658087735\\
80.1926415411323	206.921069424809	0.0139536188916338\\
80.1926415411323	206.921069424809	0.0138289169969994\\
80.2006416051329	206.921069424809	0.0137010157974089\\
80.2006416051329	206.921069424809	0.0131741277542119\\
80.1926415411323	206.921069424809	0.0130419610783008\\
80.1926415411323	206.921069424809	0.012539522173455\\
80.2006416051329	206.921069424809	0.0124154431922534\\
80.2006416051329	206.921069424809	0.0117890562266041\\
80.2086416691334	206.921069424809	0.0116755854917585\\
80.2086416691334	206.921069424809	0.0115621301827673\\
80.2326418611349	206.921069424809	0.011242226256428\\
80.2326418611349	206.921069424809	0.0111351158097364\\
80.2486419891359	206.921069424809	0.0109220002097175\\
80.2486419891359	206.921069424809	0.0105309446832393\\
80.2086416691334	206.921069424809	0.0100963179394853\\
80.2086416691334	206.921069424809	0.0099257457341082\\
80.2326418611349	206.921069424809	0.00963250326728371\\
80.2326418611349	206.921069424809	0.00952651846407093\\
80.2486419891359	206.921069424809	0.00932841004834017\\
80.2486419891359	206.921069424809	0.00901627316196141\\
80.2406419251354	206.921069424809	0.00895158827583487\\
80.2406419251354	206.921069424809	0.00867951197062666\\
80.2486419891359	206.921069424809	0.00860182935701914\\
80.2486419891359	206.921069424809	0.00851823587558442\\
80.2726421811375	206.921069424809	0.00827077416070665\\
80.2726421811375	206.921069424809	0.008184831195166\\
80.280642245138	206.921069424809	0.00809803438085055\\
80.280642245138	206.921069424809	0.00777302956527137\\
80.2566420531364	206.921069424809	0.00760725220453651\\
80.2406419251354	206.921069424809	0.00752367359464756\\
80.2406419251354	206.921069424809	0.00738505365865194\\
80.296642373139	206.921069424809	0.00698659282360836\\
80.296642373139	206.921069424809	0.00684453533494889\\
80.2886423091385	206.921069424809	0.00677635737469018\\
80.2886423091385	206.921069424809	0.00658390336877801\\
80.3046424371395	206.921069424809	0.00646836478037471\\
80.3046424371395	206.921069424809	0.00641444822616677\\
80.3006424051392	206.921069424809	0.00636073347141064\\
80.3073091251397	206.921069424809	0.0063093951787323\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	210.31581882815	0.0675572865287677\\
80.2706421651373	210.31581882815	0.0659416044830436\\
80.264642117137	210.31581882815	0.064386194702081\\
80.2486419891359	210.31581882815	0.0629461708818155\\
80.2326418611349	210.31581882815	0.0615959700966187\\
80.2166417331339	210.31581882815	0.0603333293927619\\
80.2006416051329	210.31581882815	0.0591400155540214\\
80.1686413491308	210.31581882815	0.0569380918134073\\
80.1606412851303	210.31581882815	0.0559145488784623\\
80.1446411571293	210.31581882815	0.0548623771439338\\
80.1126409011272	210.31581882815	0.0528387824790002\\
80.1046408371267	210.31581882815	0.0518773995503636\\
80.0886407091257	210.31581882815	0.0509460613352246\\
80.0726405811247	210.31581882815	0.0500686111274149\\
80.0646405171241	210.31581882815	0.0492378015093209\\
80.0486403891231	210.31581882815	0.0476873241283329\\
80.0326402611221	210.31581882815	0.0461973102011086\\
80.0326402611221	210.31581882815	0.0454666101705357\\
80.0246401971216	210.31581882815	0.0447111322486933\\
80.0246401971216	210.31581882815	0.0420237278964635\\
80.0326402611221	210.31581882815	0.0414088921875475\\
80.0326402611221	210.31581882815	0.0402372250969165\\
80.0406403251226	210.31581882815	0.0396612076538645\\
80.0406403251226	210.31581882815	0.0368988526194585\\
80.0486403891231	210.31581882815	0.0364071701036437\\
80.0486403891231	210.31581882815	0.035919321352651\\
80.0566404531236	210.31581882815	0.0354512636443189\\
80.0566404531236	210.31581882815	0.0349657049464724\\
80.0646405171242	210.31581882815	0.0345009075879261\\
80.0646405171242	210.31581882815	0.0331103234587431\\
80.0726405811247	210.31581882815	0.0326788768121276\\
80.0726405811247	210.31581882815	0.03186028683578\\
80.0806406451252	210.31581882815	0.0314722589645555\\
80.0806406451252	210.31581882815	0.0288239828598478\\
80.0886407091257	210.31581882815	0.0284954557394883\\
80.0886407091257	210.31581882815	0.028161803054104\\
80.1126409011272	210.31581882815	0.0271860225101932\\
80.1126409011272	210.31581882815	0.0268518150387251\\
80.1286410291282	210.31581882815	0.0262074219844237\\
80.1286410291282	210.31581882815	0.0249960523774462\\
80.1206409651277	210.31581882815	0.0247082807987056\\
80.1206409651277	210.31581882815	0.0222796409105968\\
80.1286410291282	210.31581882815	0.0220377854986396\\
80.1286410291282	210.31581882815	0.021807299172707\\
80.1366410931288	210.31581882815	0.0215784724247214\\
80.1366410931288	210.31581882815	0.0213517895651592\\
80.1446411571293	210.31581882815	0.0211306511948521\\
80.1446411571293	210.31581882815	0.0209096091276422\\
80.1526412211298	210.31581882815	0.0206910158937603\\
80.1526412211298	210.31581882815	0.0194444697514768\\
80.1606412851303	210.31581882815	0.0192491932511984\\
80.1606412851303	210.31581882815	0.0186919138282065\\
80.1686413491308	210.31581882815	0.0184978869092447\\
80.1686413491308	210.31581882815	0.0183059742053899\\
80.1926415411323	210.31581882815	0.0176985387858792\\
80.1926415411323	210.31581882815	0.0170974557474892\\
80.1846414771318	210.31581882815	0.0169064060033861\\
80.1846414771318	210.31581882815	0.0167339966565123\\
80.1766414131313	210.31581882815	0.0165635300474776\\
80.1766414131313	210.31581882815	0.0158381595197739\\
80.1846414771318	210.31581882815	0.0156981686761242\\
80.1846414771318	210.31581882815	0.0155539140471603\\
80.1926415411323	210.31581882815	0.0154113324109915\\
80.1926415411323	210.31581882815	0.0152635203962745\\
80.2006416051329	210.31581882815	0.0151147440797956\\
80.2006416051329	210.31581882815	0.0131323995471746\\
80.2086416691334	210.31581882815	0.0129983003184009\\
80.2086416691334	210.31581882815	0.0128605897290868\\
80.2486419891359	210.31581882815	0.0122386199304572\\
80.2566420531364	210.31581882815	0.012125648943794\\
80.2566420531364	210.31581882815	0.011904011462633\\
80.2406419251354	210.31581882815	0.0116898115610127\\
80.2246417971344	210.31581882815	0.0115840120905375\\
80.2006416051329	210.31581882815	0.0112742538198916\\
80.2006416051329	210.31581882815	0.0111751371750586\\
80.2086416691334	210.31581882815	0.0110767984185145\\
80.2086416691334	210.31581882815	0.0109736611093751\\
80.2566420531364	210.31581882815	0.0103802110322135\\
80.2566420531364	210.31581882815	0.0102812437018258\\
80.264642117137	210.31581882815	0.0101894772404307\\
80.2566420531364	210.31581882815	0.0100971032732389\\
80.2566420531364	210.31581882815	0.0100133445237418\\
80.2486419891359	210.31581882815	0.00993189920799864\\
80.2486419891359	210.31581882815	0.00985182276343721\\
80.2406419251354	210.31581882815	0.00977423572069824\\
80.2406419251354	210.31581882815	0.00961076180385589\\
80.2486419891359	210.31581882815	0.0095250806246554\\
80.2486419891359	210.31581882815	0.00897955454001931\\
80.2726421811375	210.31581882815	0.00872667958162765\\
80.2726421811375	210.31581882815	0.00851398917464508\\
80.2486419891359	210.31581882815	0.00832769869936101\\
80.2486419891359	210.31581882815	0.00814428296268943\\
80.2726421811375	210.31581882815	0.00795196064450465\\
80.2726421811375	210.31581882815	0.00788455940326571\\
80.280642245138	210.31581882815	0.00781911883680664\\
80.280642245138	210.31581882815	0.0074873427330715\\
80.2886423091385	210.31581882815	0.00741612950528747\\
80.2886423091385	210.31581882815	0.00733750162453362\\
80.3046424371395	210.31581882815	0.00718026816980455\\
80.3046424371395	210.31581882815	0.00710331933001385\\
80.3006424051392	210.31581882815	0.0070250744876148\\
80.3073091251397	210.31581882815	0.00694798585050194\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	213.710568231491	0.0729437149137766\\
80.2706421651373	213.710568231491	0.0712109556658049\\
80.264642117137	213.710568231491	0.0695624875485805\\
80.2486419891359	213.710568231491	0.0680416421203631\\
80.2326418611349	213.710568231491	0.0666046087765721\\
80.2166417331339	213.710568231491	0.0652360243038572\\
80.2006416051329	213.710568231491	0.0639128104868973\\
80.1686413491308	213.710568231491	0.0614184987371971\\
80.1366410931288	213.710568231491	0.059107251028081\\
80.1046408371267	213.710568231491	0.0569449211602375\\
80.0886407091257	213.710568231491	0.0549372501202754\\
80.0726405811247	213.710568231491	0.0539898761324764\\
80.0566404531236	213.710568231491	0.0522021871541654\\
80.0486403891231	213.710568231491	0.051351463986208\\
80.0326402611221	213.710568231491	0.0497312664636809\\
80.0326402611221	213.710568231491	0.0467682171101842\\
80.0406403251226	213.710568231491	0.046058846844204\\
80.0406403251226	213.710568231491	0.0386580676539552\\
80.0486403891231	213.710568231491	0.0381496228981746\\
80.0486403891231	213.710568231491	0.0371428702494541\\
80.0566404531236	213.710568231491	0.0366448335066138\\
80.0566404531236	213.710568231491	0.0352510777120472\\
80.0646405171242	213.710568231491	0.0348151814245625\\
80.0646405171241	213.710568231491	0.0343678644363195\\
80.0726405811247	213.710568231491	0.0339468800479779\\
80.0726405811247	213.710568231491	0.0335160309251989\\
80.0806406451252	213.710568231491	0.0331002234199502\\
80.0806406451252	213.710568231491	0.0311202981641543\\
80.0886407091257	213.710568231491	0.0307518568807268\\
80.0886407091257	213.710568231491	0.0303767295377497\\
80.1126409011272	213.710568231491	0.0293066647892886\\
80.1126409011272	213.710568231491	0.0289524299499533\\
80.1206409651277	213.710568231491	0.0286111083064213\\
80.1206409651277	213.710568231491	0.0269820749060443\\
80.1286410291282	213.710568231491	0.0266735134932219\\
80.1286410291282	213.710568231491	0.0254747363278227\\
80.1206409651277	213.710568231491	0.0251930042978188\\
80.1206409651277	213.710568231491	0.0241218251929922\\
80.1286410291282	213.710568231491	0.0238629410841611\\
80.1286410291282	213.710568231491	0.0236142417250278\\
80.1366410931288	213.710568231491	0.0233636830458295\\
80.1366410931288	213.710568231491	0.0231118738188343\\
80.1446411571293	213.710568231491	0.0228637472948492\\
80.1446411571293	213.710568231491	0.0226160755649119\\
80.1526412211298	213.710568231491	0.0223727197252117\\
80.1526412211298	213.710568231491	0.0221380894665515\\
80.1606412851303	213.710568231491	0.0219004957844788\\
80.1606412851303	213.710568231491	0.0197913828653213\\
80.1686413491308	213.710568231491	0.0195799901973146\\
80.1686413491308	213.710568231491	0.0193679705030547\\
80.1846414771318	213.710568231491	0.0189492209439379\\
80.1846414771318	213.710568231491	0.0179582813869388\\
80.1926415411323	213.710568231491	0.0177837169224802\\
80.1926415411323	213.710568231491	0.0176086216233671\\
80.2006416051329	213.710568231491	0.017443740962733\\
80.2006416051329	213.710568231491	0.0168051873974377\\
80.1926415411323	213.710568231491	0.0166536872309848\\
80.1926415411323	213.710568231491	0.0165003893303606\\
80.1846414771318	213.710568231491	0.016347400748117\\
80.1846414771318	213.710568231491	0.0160316420712547\\
80.1926415411323	213.710568231491	0.0158686351705342\\
80.1926415411323	213.710568231491	0.0157057247824639\\
80.2006416051329	213.710568231491	0.0155427798928542\\
80.2006416051329	213.710568231491	0.0151108352688993\\
80.2086416691334	213.710568231491	0.0149746771186017\\
80.2086416691334	213.710568231491	0.0148444940869865\\
80.2326418611349	213.710568231491	0.0144408898712243\\
80.2326418611349	213.710568231491	0.0142993667347469\\
80.2406419251354	213.710568231491	0.0141550493370062\\
80.2406419251354	213.710568231491	0.013589808744797\\
80.2326418611349	213.710568231491	0.0134615429861071\\
80.2326418611349	213.710568231491	0.013337044014321\\
80.2246417971344	213.710568231491	0.0132141307945517\\
80.2246417971344	213.710568231491	0.0131004651182707\\
80.2166417331339	213.710568231491	0.0129847593590284\\
80.2166417331339	213.710568231491	0.0128793218007104\\
80.2086416691334	213.710568231491	0.0127680278705782\\
80.2086416691334	213.710568231491	0.0124294995213461\\
80.2326418611349	213.710568231491	0.0120888647421964\\
80.2326418611349	213.710568231491	0.0119812446748426\\
80.2406419251354	213.710568231491	0.0118725280809997\\
80.2406419251354	213.710568231491	0.0115711596844221\\
80.2486419891359	213.710568231491	0.0114692808895711\\
80.2486419891359	213.710568231491	0.0113678406208351\\
80.2566420531364	213.710568231491	0.0112649793341291\\
80.2566420531364	213.710568231491	0.0111602516086862\\
80.264642117137	213.710568231491	0.0110619542616064\\
80.264642117137	213.710568231491	0.0108630676028838\\
80.2566420531364	213.710568231491	0.0107632000785713\\
80.2566420531364	213.710568231491	0.010660926930683\\
80.2326418611349	213.710568231491	0.0103550733108193\\
80.2326418611349	213.710568231491	0.0102551745205233\\
80.2246417971344	213.710568231491	0.010152937550572\\
80.2246417971344	213.710568231491	0.00995721030770369\\
80.2406419251354	213.710568231491	0.00977161591401909\\
80.2566420531364	213.710568231491	0.00968340424188341\\
80.280642245138	213.710568231491	0.00943657480092952\\
80.280642245138	213.710568231491	0.00919549123318575\\
80.2726421811375	213.710568231491	0.00911491612893656\\
80.2726421811375	213.710568231491	0.00903780884641492\\
80.2486419891359	213.710568231491	0.00881445449337548\\
80.2486419891359	213.710568231491	0.00874153907039954\\
80.2406419251354	213.710568231491	0.00867398803464425\\
80.2406419251354	213.710568231491	0.0085369447732262\\
80.280642245138	213.710568231491	0.00822356153724968\\
80.280642245138	213.710568231491	0.00755702311465711\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	217.105317634832	0.0772002094510356\\
80.2706421651373	217.105317634832	0.0753485307549795\\
80.264642117137	217.105317634832	0.0735927100458582\\
80.2486419891359	217.105317634832	0.0719722244933791\\
80.2326418611349	217.105317634832	0.0704355549914908\\
80.2166417331339	217.105317634832	0.068965690448124\\
80.2006416051329	217.105317634832	0.067537425113386\\
80.1686413491308	217.105317634832	0.0648296124882393\\
80.1366410931288	217.105317634832	0.0623322183146229\\
80.1046408371267	217.105317634832	0.0600368044162565\\
80.0886407091257	217.105317634832	0.0589621992262721\\
80.0806406451252	217.105317634832	0.0579065457588968\\
80.0646405171241	217.105317634832	0.0568873703951738\\
80.0486403891231	217.105317634832	0.0549357763268006\\
80.0486403891231	217.105317634832	0.0540018805566831\\
80.0406403251226	217.105317634832	0.0531180614439961\\
80.0406403251226	217.105317634832	0.0491276138339174\\
80.0326402611221	217.105317634832	0.0483805351959461\\
80.0326402611221	217.105317634832	0.0455197491408228\\
80.0406403251226	217.105317634832	0.0448564463131618\\
80.0406403251226	217.105317634832	0.0406679278278546\\
80.0486403891231	217.105317634832	0.0401269644505646\\
80.0486403891231	217.105317634832	0.0390573738693263\\
80.0566404531236	217.105317634832	0.0385299179814922\\
80.0566404531236	217.105317634832	0.0370517110016806\\
80.0646405171242	217.105317634832	0.0365889671146249\\
80.0646405171241	217.105317634832	0.0361150451130925\\
80.0726405811247	217.105317634832	0.0356707404647807\\
80.0726405811247	217.105317634832	0.0352188504328126\\
80.0806406451252	217.105317634832	0.0347855325010187\\
80.0806406451252	217.105317634832	0.0335270245260517\\
80.0886407091257	217.105317634832	0.0331212046636153\\
80.0886407091257	217.105317634832	0.0327173278388386\\
80.0966407731262	217.105317634832	0.0323249335362448\\
80.0966407731262	217.105317634832	0.0319237319552599\\
80.1046408371267	217.105317634832	0.031545545153989\\
80.1046408371267	217.105317634832	0.0311569044472435\\
80.1126409011272	217.105317634832	0.0307946217801884\\
80.1126409011272	217.105317634832	0.0304301935546221\\
80.1206409651277	217.105317634832	0.0300809369571482\\
80.1206409651277	217.105317634832	0.0277335942110142\\
80.1286410291282	217.105317634832	0.0274230539546068\\
80.1286410291283	217.105317634832	0.0268139886098879\\
80.1366410931288	217.105317634832	0.0265182285709784\\
80.1366410931288	217.105317634832	0.0256521385768451\\
80.1446411571293	217.105317634832	0.0253882994256003\\
80.1446411571293	217.105317634832	0.0238639154096632\\
80.1526412211298	217.105317634832	0.0236260159090023\\
80.1526412211298	217.105317634832	0.0233943603852254\\
80.1606412851303	217.105317634832	0.023154895272711\\
80.1606412851303	217.105317634832	0.020784676455861\\
80.1686413491308	217.105317634832	0.0205599081294849\\
80.1686413491308	217.105317634832	0.0203411206211115\\
80.1766414131313	217.105317634832	0.0201330054674429\\
80.1766414131313	217.105317634832	0.0191693750070385\\
80.1926415411323	217.105317634832	0.0187966041977461\\
80.1926415411323	217.105317634832	0.01861106745136\\
80.2006416051329	217.105317634832	0.0184320723465135\\
80.2006416051329	217.105317634832	0.0159323934492477\\
80.2086416691334	217.105317634832	0.0157831681392793\\
80.2086416691334	217.105317634832	0.0156374685387561\\
80.2326418611349	217.105317634832	0.0151923303347701\\
80.2326418611349	217.105317634832	0.0150444564514203\\
80.2406419251354	217.105317634832	0.014897721363667\\
80.2406419251354	217.105317634832	0.0147540592770952\\
80.2326418611349	217.105317634832	0.0146080926862453\\
80.2326418611349	217.105317634832	0.0144742708390311\\
80.2086416691334	217.105317634832	0.0140872433792367\\
80.2086416691334	217.105317634832	0.0139620806944549\\
80.2006416051329	217.105317634832	0.0138435008214799\\
80.2006416051329	217.105317634832	0.0136021111152047\\
80.2086416691334	217.105317634832	0.0134770965568407\\
80.2086416691334	217.105317634832	0.0133552655452434\\
80.2326418611349	217.105317634832	0.0129912120142706\\
80.2326418611349	217.105317634832	0.0128737098274598\\
80.2406419251354	217.105317634832	0.0127594900935435\\
80.2406419251354	217.105317634832	0.0114432105407616\\
80.2486419891359	217.105317634832	0.0113285679528587\\
80.2486419891359	217.105317634832	0.0112127874554631\\
80.264642117137	217.105317634832	0.0109869933543507\\
80.264642117137	217.105317634832	0.010689938614405\\
80.2486419891359	217.105317634832	0.0105184450435445\\
80.2486419891359	217.105317634832	0.0104361765338581\\
80.2406419251354	217.105317634832	0.0103487747126678\\
80.2406419251354	217.105317634832	0.0102620059369087\\
80.2486419891359	217.105317634832	0.0101740897619891\\
80.2486419891359	217.105317634832	0.00999270492340543\\
80.2566420531364	217.105317634832	0.00989893430892153\\
80.2566420531364	217.105317634832	0.00952906677377996\\
80.2486419891359	217.105317634832	0.0094451503609605\\
80.2486419891359	217.105317634832	0.00922147697266951\\
80.2726421811375	217.105317634832	0.00902524903409585\\
80.2726421811375	217.105317634832	0.00895746955347931\\
80.280642245138	217.105317634832	0.00889064873021539\\
80.280642245138	217.105317634832	0.00875659098926462\\
80.2566420531364	217.105317634832	0.00853813389497304\\
80.2566420531364	217.105317634832	0.00846068888094464\\
80.2486419891359	217.105317634832	0.00837909795694713\\
80.2726421811375	217.105317634832	0.00814798586060306\\
80.2706421651373	217.105317634832	0.00807135865494502\\
80.280642245138	217.105317634832	0.007995550334158\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	220.500067038174	0.0814690083806795\\
80.2706421651373	220.500067038174	0.0795409450213924\\
80.264642117137	220.500067038174	0.0777022755684698\\
80.2486419891359	220.500067038174	0.0759973441895454\\
80.2326418611349	220.500067038174	0.0743777250126527\\
80.2166417331339	220.500067038174	0.0728304081564772\\
80.2006416051329	220.500067038174	0.0713313385920742\\
80.1686413491308	220.500067038174	0.068496225186351\\
80.1366410931288	220.500067038174	0.065872874879517\\
80.1046408371267	220.500067038174	0.0634477675485527\\
80.0886407091257	220.500067038174	0.0611950287440379\\
80.0726405811247	220.500067038174	0.0601199107083517\\
80.0566404531236	220.500067038174	0.0580678769828751\\
80.0486403891231	220.500067038174	0.0570861629060175\\
80.0406403251226	220.500067038174	0.056152960254451\\
80.0406403251226	220.500067038174	0.0518906486127264\\
80.0326402611221	220.500067038174	0.0511083566615866\\
80.0326402611221	220.500067038174	0.0503628662229687\\
80.0246401971216	220.500067038174	0.0496059369997113\\
80.0246401971216	220.500067038174	0.0481724333290856\\
80.0326402611221	220.500067038174	0.047492062982144\\
80.0326402611221	220.500067038174	0.0468137108801727\\
80.0406403251226	220.500067038174	0.0461612581124484\\
80.0406403251226	220.500067038174	0.04306121441914\\
80.0486403891231	220.500067038174	0.0424863219954261\\
80.0486403891231	220.500067038174	0.0419044509403363\\
80.0646405171241	220.500067038174	0.0408105738295319\\
80.0646405171241	220.500067038174	0.0382301244825953\\
80.0726405811247	220.500067038174	0.037742371594959\\
80.0726405811247	220.500067038174	0.0372466082894789\\
80.0806406451252	220.500067038174	0.0367737712768132\\
80.0806406451252	220.500067038174	0.0354218714182082\\
80.0886407091257	220.500067038174	0.0349923183575811\\
80.0886407091257	220.500067038174	0.0345662984530577\\
80.0966407731262	220.500067038174	0.0341528890531322\\
80.0966407731262	220.500067038174	0.0337305550873168\\
80.1046408371267	220.500067038174	0.0333330503626712\\
80.1046408371267	220.500067038174	0.0329242330581678\\
80.1126409011272	220.500067038174	0.0325419559928548\\
80.1126409011272	220.500067038174	0.0303323294195934\\
80.1206409651277	220.500067038174	0.0299823362531413\\
80.1206409651277	220.500067038174	0.0283638991460293\\
80.1286410291282	220.500067038174	0.0280525258824582\\
80.1286410291282	220.500067038174	0.0277391139689485\\
80.1526412211298	220.500067038174	0.0268703000880919\\
80.1526412211298	220.500067038174	0.0260386663448458\\
80.1446411571293	220.500067038174	0.0257643307056981\\
80.1446411571293	220.500067038174	0.025232103382848\\
80.1526412211298	220.500067038174	0.0249729750580059\\
80.1526412211298	220.500067038174	0.0247224197577225\\
80.1606412851303	220.500067038174	0.0244664102828551\\
80.1606412851303	220.500067038174	0.0220334806234348\\
80.1686413491308	220.500067038174	0.0218103568014101\\
80.1686413491308	220.500067038174	0.0209564223612801\\
80.1606412851303	220.500067038174	0.0207450608756972\\
80.1606412851303	220.500067038174	0.020527387696859\\
80.1686413491308	220.500067038174	0.0203200357614151\\
80.1686413491308	220.500067038174	0.0201037168548623\\
80.1926415411323	220.500067038174	0.0195034072887381\\
80.1926415411323	220.500067038174	0.0193131985708135\\
80.2006416051329	220.500067038174	0.0191263081702857\\
80.2006416051329	220.500067038174	0.0166643082740165\\
80.2086416691334	220.500067038174	0.0165163724262243\\
80.2086416691334	220.500067038174	0.0163689049634854\\
80.2246417971344	220.500067038174	0.0160764528209825\\
80.2246417971344	220.500067038174	0.015475164965693\\
80.2166417331339	220.500067038174	0.0153285765034923\\
80.2166417331339	220.500067038174	0.0147696961488464\\
80.2326418611349	220.500067038174	0.0144875336738437\\
80.2326418611349	220.500067038174	0.0143438088313701\\
80.2406419251354	220.500067038174	0.0142083407566815\\
80.2406419251354	220.500067038174	0.0122240044521789\\
80.2486419891359	220.500067038174	0.0121144610993724\\
80.2486419891359	220.500067038174	0.0111963098908063\\
80.2406419251354	220.500067038174	0.0111044643258822\\
80.2406419251354	220.500067038174	0.0107227050555991\\
80.2486419891359	220.500067038174	0.0106206061084322\\
80.2486419891359	220.500067038174	0.0105160889171998\\
80.2726421811375	220.500067038174	0.0102099736891148\\
80.2726421811375	220.500067038174	0.0101132820705345\\
80.280642245138	220.500067038174	0.0100226609784499\\
80.280642245138	220.500067038174	0.00955237591688274\\
80.2726421811375	220.500067038174	0.00947959695156442\\
80.2726421811375	220.500067038174	0.00940704451329566\\
80.2486419891359	220.500067038174	0.0091759215059426\\
80.2486419891359	220.500067038174	0.00890497996093131\\
80.2726421811375	220.500067038174	0.00865146355218371\\
80.2706421651373	220.500067038174	0.00857445092793796\\
80.280642245138	220.500067038174	0.00850086356751945\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	223.894816441515	0.0864705695807686\\
80.2706421651373	223.894816441515	0.0844290235459084\\
80.264642117137	223.894816441515	0.0824800882103887\\
80.2486419891359	223.894816441515	0.0806666469008803\\
80.2326418611349	223.894816441515	0.0789335277903263\\
80.2166417331339	223.894816441515	0.0772670280568377\\
80.2006416051329	223.894816441515	0.0756424189906397\\
80.1686413491308	223.894816441515	0.0725685489351804\\
80.1366410931288	223.894816441515	0.0697835488365399\\
80.1046408371267	223.894816441515	0.0672819838073337\\
80.0886407091257	223.894816441515	0.0649643322960571\\
80.0726405811247	223.894816441515	0.0638408385301261\\
80.0566404531236	223.894816441515	0.0616588368186228\\
80.0486403891231	223.894816441515	0.0606061130665978\\
80.0326402611221	223.894816441515	0.0586269861826452\\
80.0326402611221	223.894816441515	0.0534858231027613\\
80.0246401971216	223.894816441515	0.0526449738308088\\
80.0246401971216	223.894816441515	0.0510444772037033\\
80.0326402611221	223.894816441515	0.0502896531107524\\
80.0326402611221	223.894816441515	0.0495422345678662\\
80.0406403251226	223.894816441515	0.0488267909621243\\
80.0406403251226	223.894816441515	0.0467667549327473\\
80.0486403891231	223.894816441515	0.0461114640317817\\
80.0486403891231	223.894816441515	0.0454643432374553\\
80.0566404531236	223.894816441515	0.044859660573394\\
80.0566404531236	223.894816441515	0.0442571884875065\\
80.0646405171242	223.894816441515	0.0437026194172176\\
80.0646405171241	223.894816441515	0.043139769516273\\
80.0726405811247	223.894816441515	0.0426044713701117\\
80.0726405811247	223.894816441515	0.0420588477917647\\
80.0806406451252	223.894816441515	0.0415160612576528\\
80.0806406451252	223.894816441515	0.0388716683509642\\
80.0886407091257	223.894816441515	0.0383885934960233\\
80.0886407091257	223.894816441515	0.0374673535309569\\
80.0966407731262	223.894816441515	0.0370165242291023\\
80.0966407731262	223.894816441515	0.0356695937314555\\
80.1046408371267	223.894816441515	0.0352447124942614\\
80.1046408371267	223.894816441515	0.0348110007797118\\
80.1126409011272	223.894816441515	0.0344078019122946\\
80.1126409011272	223.894816441515	0.0320810044752591\\
80.1206409651277	223.894816441515	0.0317187449220171\\
80.1206409651277	223.894816441515	0.0300225827774057\\
80.1286410291282	223.894816441515	0.0296921483280528\\
80.1286410291282	223.894816441515	0.0293567143335167\\
80.1366410931288	223.894816441515	0.0290393686374841\\
80.1366410931288	223.894816441515	0.0287103755262592\\
80.1446411571293	223.894816441515	0.0284017112627168\\
80.1446411571293	223.894816441515	0.026576935016692\\
80.1526412211298	223.894816441515	0.026282859112257\\
80.1526412211298	223.894816441515	0.0259986969549004\\
80.1606412851303	223.894816441515	0.0257114044060245\\
80.1606412851303	223.894816441515	0.0244204429806132\\
80.1686413491308	223.894816441515	0.0241790336855843\\
80.1686413491308	223.894816441515	0.0220660043173666\\
80.1606412851303	223.894816441515	0.0218397665680357\\
80.1606412851303	223.894816441515	0.0216073241580261\\
80.1686413491308	223.894816441515	0.021387530673536\\
80.1686413491308	223.894816441515	0.0211613646493447\\
80.1926415411323	223.894816441515	0.0205549025090193\\
80.1926415411323	223.894816441515	0.0203670177714059\\
80.2006416051329	223.894816441515	0.0201808495496039\\
80.2006416051329	223.894816441515	0.018743810780478\\
80.2086416691334	223.894816441515	0.0185709673737335\\
80.2086416691334	223.894816441515	0.0178631894670218\\
80.2006416051329	223.894816441515	0.0176870649424927\\
80.2006416051329	223.894816441515	0.0163646453987667\\
80.2086416691334	223.894816441515	0.0162066004894825\\
80.2086416691334	223.894816441515	0.0160514505267599\\
80.2326418611349	223.894816441515	0.0156402005220571\\
80.2326418611349	223.894816441515	0.0155153779951149\\
80.2406419251354	223.894816441515	0.0153830038126159\\
80.2406419251354	223.894816441515	0.011631536951171\\
80.2886423091385	223.894816441515	0.0110347406654228\\
80.2886423091385	223.894816441515	0.0106409982849129\\
80.2726421811375	223.894816441515	0.010458151480492\\
80.2726421811375	223.894816441515	0.0103758490330677\\
80.2486419891359	223.894816441515	0.0101295382164324\\
80.2486419891359	223.894816441515	0.00988149521893433\\
80.264642117137	223.894816441515	0.0097099666413385\\
80.264642117137	223.894816441515	0.00952148642551265\\
80.2726421811375	223.894816441515	0.00941997008104067\\
80.2726421811375	223.894816441515	0.00923067705122094\\
80.280642245138	223.894816441515	0.00914672188224586\\
80.280642245138	223.894816441515	0.00899644719083881\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	227.289565844856	0.0911682975201416\\
80.2706421651373	227.289565844856	0.088919601769561\\
80.264642117137	227.289565844856	0.0867470157911328\\
80.2486419891359	227.289565844856	0.0847107002886673\\
80.2326418611349	227.289565844856	0.0827638697749649\\
80.2166417331339	227.289565844856	0.0809119072929718\\
80.2006416051329	227.289565844856	0.0791314988522913\\
80.1846414771318	227.289565844856	0.0774558313494254\\
80.1686413491308	227.289565844856	0.0758261150028261\\
80.1366410931288	227.289565844856	0.0728684806371405\\
80.1286410291282	227.289565844856	0.0715350910347468\\
80.1126409011272	227.289565844856	0.0702202459047783\\
80.0966407731262	227.289565844856	0.0677629907890207\\
80.0646405171241	227.289565844856	0.0653997518957397\\
80.0486403891231	227.289565844856	0.0631315514412449\\
80.0326402611221	227.289565844856	0.0610162720580263\\
80.0326402611221	227.289565844856	0.0554793140117624\\
80.0246401971216	227.289565844856	0.0545849787591806\\
80.0246401971216	227.289565844856	0.0528942709354396\\
80.0326402611221	227.289565844856	0.0521001301615627\\
80.0326402611221	227.289565844856	0.0513143281272335\\
80.0406403251226	227.289565844856	0.0505625425315372\\
80.0406403251226	227.289565844856	0.0470776411197278\\
80.0486403891231	227.289565844856	0.0464521157490481\\
80.0486403891231	227.289565844856	0.0458243332152506\\
80.0726405811247	227.289565844856	0.0440755225108376\\
80.0726405811247	227.289565844856	0.0434967211192827\\
80.0806406451252	227.289565844856	0.0429261963144825\\
80.0806406451252	227.289565844856	0.0378086315330108\\
80.0886407091257	227.289565844856	0.0373579464200304\\
80.0886407091257	227.289565844856	0.0368994753976324\\
80.1046408371267	227.289565844856	0.036028878533898\\
80.1046408371267	227.289565844856	0.0339825870244113\\
80.1126409011272	227.289565844856	0.0335957333576005\\
80.1126409011272	227.289565844856	0.0332171788121798\\
80.1286410291282	227.289565844856	0.0324901105687161\\
80.1286410291282	227.289565844856	0.0303723561680727\\
80.1366410931288	227.289565844856	0.0300375346641317\\
80.1366410931288	227.289565844856	0.0280752887334472\\
80.1446411571293	227.289565844856	0.027771439649257\\
80.1446411571293	227.289565844856	0.0274702343377271\\
80.1526412211298	227.289565844856	0.0271746457841004\\
80.1526412211298	227.289565844856	0.0268890992442721\\
80.1606412851303	227.289565844856	0.0265990111841745\\
80.1606412851303	227.289565844856	0.0252842643311624\\
80.1686413491308	227.289565844856	0.0250373782825193\\
80.1686413491308	227.289565844856	0.0245279132334701\\
80.1766414131313	227.289565844856	0.0242668369588159\\
80.1766414131313	227.289565844856	0.0235188874015364\\
80.1846414771318	227.289565844856	0.0232793491997825\\
80.1766414131313	227.289565844856	0.0230396304872613\\
80.1766414131313	227.289565844856	0.021051520201695\\
80.1926415411323	227.289565844856	0.0206604861303674\\
80.1926415411323	227.289565844856	0.0204638756584075\\
80.2006416051329	227.289565844856	0.0202718005578504\\
80.2006416051329	227.289565844856	0.0192990863236844\\
80.2086416691334	227.289565844856	0.0191121458441046\\
80.2086416691334	227.289565844856	0.0183817502452825\\
80.2006416051329	227.289565844856	0.0182040030512098\\
80.2006416051329	227.289565844856	0.0163921736395594\\
80.2086416691334	227.289565844856	0.0162464983170594\\
80.2086416691334	227.289565844856	0.0161022198402634\\
80.2326418611349	227.289565844856	0.0156889846028037\\
80.2326418611349	227.289565844856	0.0155432847744805\\
80.2406419251354	227.289565844856	0.0154023057501149\\
80.2406419251354	227.289565844856	0.0147252602027379\\
80.2486419891359	227.289565844856	0.0145961945904105\\
80.2486419891359	227.289565844856	0.0140987182777792\\
80.2406419251354	227.289565844856	0.0139762484022299\\
80.2406419251354	227.289565844856	0.0133829777219887\\
80.2326418611349	227.289565844856	0.0132675323717137\\
80.2326418611349	227.289565844856	0.0128053391533172\\
80.2406419251354	227.289565844856	0.0126900875833087\\
80.2406419251354	227.289565844856	0.0124602180900695\\
80.2486419891359	227.289565844856	0.0123527980582878\\
80.2486419891359	227.289565844856	0.0121406365528856\\
80.264642117137	227.289565844856	0.011942455587473\\
80.264642117137	227.289565844856	0.0118491060146653\\
80.280642245138	227.289565844856	0.0116627502731035\\
80.280642245138	227.289565844856	0.011076188636082\\
80.2726421811375	227.289565844856	0.0109705779501041\\
80.2726421811375	227.289565844856	0.0108678007058813\\
80.264642117137	227.289565844856	0.0107663076917675\\
80.264642117137	227.289565844856	0.0106756338358309\\
80.2566420531364	227.289565844856	0.0105835353711257\\
80.2566420531364	227.289565844856	0.0101693810523216\\
80.264642117137	227.289565844856	0.0100922442037472\\
80.264642117137	227.289565844856	0.0100106106515341\\
80.2726421811375	227.289565844856	0.0099227742228436\\
80.2726421811375	227.289565844856	0.00983018732597429\\
80.280642245138	227.289565844856	0.00972706137179102\\
80.280642245138	227.289565844856	0.00926122706400179\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	230.684315248198	0.0953996076242447\\
80.2706421651373	230.684315248198	0.0929971198662827\\
80.264642117137	230.684315248198	0.0906539696057109\\
80.2486419891359	230.684315248198	0.0884470378191793\\
80.2326418611349	230.684315248198	0.0863399555070998\\
80.2166417331339	230.684315248198	0.0843535696833158\\
80.2006416051329	230.684315248198	0.0824658956945257\\
80.1846414771318	230.684315248198	0.0807070434274522\\
80.1686413491308	230.684315248198	0.0790029023119985\\
80.1366410931288	230.684315248198	0.0758879707252333\\
80.1046408371267	230.684315248198	0.0730468158299118\\
80.0886407091257	230.684315248198	0.0704052219698781\\
80.0726405811247	230.684315248198	0.0691488021299733\\
80.0566404531236	230.684315248198	0.066750860763932\\
80.0486403891231	230.684315248198	0.0655937748561257\\
80.0326402611221	230.684315248198	0.0633786996217225\\
80.0326402611221	230.684315248198	0.0547789250436779\\
80.0406403251226	230.684315248198	0.0539583048285976\\
80.0406403251226	230.684315248198	0.0487432493566757\\
80.0486403891231	230.684315248198	0.0480941489661859\\
80.0486403891231	230.684315248198	0.04743479976446\\
80.0646405171241	230.684315248198	0.0461768596871082\\
80.0646405171241	230.684315248198	0.0431990514628069\\
80.0726405811247	230.684315248198	0.0426496880695311\\
80.0726405811247	230.684315248198	0.0420937943270872\\
80.0806406451252	230.684315248198	0.0415653645271448\\
80.0806406451252	230.684315248198	0.0390987890119447\\
80.0886407091257	230.684315248198	0.0386373536046847\\
80.0886407091257	230.684315248198	0.0381684059274505\\
80.0966407731262	230.684315248198	0.0377279022386574\\
80.0966407731262	230.684315248198	0.0355609180870431\\
80.1126409011272	230.684315248198	0.0347407627802454\\
80.1126409011272	230.684315248198	0.034341724792597\\
80.1286410291282	230.684315248198	0.033572277183481\\
80.1286410291282	230.684315248198	0.0331986202168366\\
80.1366410931288	230.684315248198	0.0328347495101866\\
80.1366410931288	230.684315248198	0.0290849347479423\\
80.1446411571293	230.684315248198	0.028770502752252\\
80.1446411571293	230.684315248198	0.0284575070032247\\
80.1526412211298	230.684315248198	0.0281492563664187\\
80.1526412211298	230.684315248198	0.0278506361586039\\
80.1606412851303	230.684315248198	0.0275460820672322\\
80.1606412851303	230.684315248198	0.0248443760282839\\
80.1686413491308	230.684315248198	0.0245850771603671\\
80.1686413491308	230.684315248198	0.0243302092072213\\
80.1766414131313	230.684315248198	0.0240834077509646\\
80.1766414131313	230.684315248198	0.0228982394681623\\
80.1926415411323	230.684315248198	0.0224505379203777\\
80.1926415411323	230.684315248198	0.021218598305552\\
80.2006416051329	230.684315248198	0.0210232087694919\\
80.2006416051329	230.684315248198	0.018736903616599\\
80.2086416691334	230.684315248198	0.0185571959044637\\
80.2086416691334	230.684315248198	0.0174815279453355\\
80.2166417331339	230.684315248198	0.0173221531956642\\
80.2166417331339	230.684315248198	0.0163922347160792\\
80.2246417971344	230.684315248198	0.0162426669766091\\
80.2246417971344	230.684315248198	0.0157823339168885\\
80.2326418611349	230.684315248198	0.0156376526502697\\
80.2326418611349	230.684315248198	0.0153708184492132\\
80.2406419251354	230.684315248198	0.0152447379317948\\
80.2406419251354	230.684315248198	0.0130897328473907\\
80.2486419891359	230.684315248198	0.0129816740467845\\
80.2486419891359	230.684315248198	0.0128752134062609\\
80.2566420531364	230.684315248198	0.0127785865058172\\
80.2566420531364	230.684315248198	0.0122915538160271\\
80.2726421811375	230.684315248198	0.0120845528198856\\
80.2726421811375	230.684315248198	0.0117530587748718\\
80.264642117137	230.684315248198	0.0116371809877194\\
80.264642117137	230.684315248198	0.0109380651626623\\
80.2726421811375	230.684315248198	0.0108612450880514\\
80.2726421811375	230.684315248198	0.0107802893793689\\
80.280642245138	230.684315248198	0.0107002984825897\\
80.280642245138	230.684315248198	0.00959831311516268\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	234.079064651539	0.0991159195269233\\
80.2706421651373	234.079064651539	0.0966154019769476\\
80.264642117137	234.079064651539	0.0941903054883255\\
80.2486419891359	234.079064651539	0.0919127329487708\\
80.2326418611349	234.079064651539	0.0897367828661402\\
80.2166417331339	234.079064651539	0.0876774806253309\\
80.2006416051329	234.079064651539	0.0857091970098622\\
80.1846414771318	234.079064651539	0.0838641359852375\\
80.1686413491308	234.079064651539	0.0820686504133903\\
80.1366410931288	234.079064651539	0.078782713548577\\
80.1046408371267	234.079064651539	0.0757887696023261\\
80.0886407091257	234.079064651539	0.0730037681781539\\
80.0726405811247	234.079064651539	0.0716818702337889\\
80.0646405171241	234.079064651539	0.0704030371837234\\
80.0486403891231	234.079064651539	0.0679659098725267\\
80.0326402611221	234.079064651539	0.0656771301985373\\
80.0326402611221	234.079064651539	0.0595798364299469\\
80.0246401971216	234.079064651539	0.0586441117893628\\
80.0246401971216	234.079064651539	0.0568768426436748\\
80.0326402611221	234.079064651539	0.0560330706255456\\
80.0326402611221	234.079064651539	0.055187277054074\\
80.0406403251226	234.079064651539	0.0543712595806483\\
80.0406403251226	234.079064651539	0.0506070706016715\\
80.0486403891231	234.079064651539	0.0499260949168558\\
80.0486403891231	234.079064651539	0.0492316415742096\\
80.0726405811247	234.079064651539	0.0472618725499103\\
80.0726405811247	234.079064651539	0.0466197591121897\\
80.0806406451252	234.079064651539	0.0459988798049267\\
80.0806406451252	234.079064651539	0.043088237131542\\
80.0886407091257	234.079064651539	0.0425448562760096\\
80.0886407091257	234.079064651539	0.0395161919554425\\
80.0966407731262	234.079064651539	0.0390475820750851\\
80.0966407731262	234.079064651539	0.0367848942454145\\
80.1126409011272	234.079064651539	0.035949999965311\\
80.1126409011272	234.079064651539	0.0355447190334814\\
80.1286410291282	234.079064651539	0.03475790815952\\
80.1286410291282	234.079064651539	0.0343712200677828\\
80.1446411571293	234.079064651539	0.0336165241518529\\
80.1446411571293	234.079064651539	0.032166337821792\\
80.1366410931288	234.079064651539	0.0318002906777224\\
80.1366410931288	234.079064651539	0.0304249360236497\\
80.1526412211298	234.079064651539	0.0297588456104165\\
80.1526412211298	234.079064651539	0.0294306812517107\\
80.1606412851303	234.079064651539	0.0291072842885001\\
80.1606412851303	234.079064651539	0.0272764352596084\\
80.1526412211298	234.079064651539	0.0269850138838024\\
80.1526412211298	234.079064651539	0.0267112525869777\\
80.1446411571293	234.079064651539	0.0264307082924802\\
80.1446411571293	234.079064651539	0.0259017037132878\\
80.1766414131313	234.079064651539	0.024914831508795\\
80.1926415411323	234.079064651539	0.0244465329057846\\
80.1926415411323	234.079064651539	0.0242153431324539\\
80.2006416051329	234.079064651539	0.0239773058777644\\
80.2006416051329	234.079064651539	0.0226017741427427\\
80.1926415411323	234.079064651539	0.0223767127633607\\
80.1926415411323	234.079064651539	0.0219374135982662\\
80.1846414771318	234.079064651539	0.0217274789315809\\
80.1846414771318	234.079064651539	0.0209199421234132\\
80.1926415411323	234.079064651539	0.0207289740897636\\
80.1926415411323	234.079064651539	0.0205399967303777\\
80.2006416051329	234.079064651539	0.0203479851464579\\
80.2006416051329	234.079064651539	0.0194055486322213\\
80.2086416691334	234.079064651539	0.0192114734047664\\
80.2086416691334	234.079064651539	0.0181326343200965\\
80.2166417331339	234.079064651539	0.0179792018894602\\
80.2166417331339	234.079064651539	0.0172104536560767\\
80.2326418611349	234.079064651539	0.0168890624186417\\
80.2326418611349	234.079064651539	0.0159328253557476\\
80.2406419251354	234.079064651539	0.0157883294063197\\
80.2406419251354	234.079064651539	0.0141822379350742\\
80.2486419891359	234.079064651539	0.0140536194540175\\
80.2486419891359	234.079064651539	0.0133196264195874\\
80.2566420531364	234.079064651539	0.0132108607729151\\
80.2566420531364	234.079064651539	0.0124633609822808\\
80.2486419891359	234.079064651539	0.0123588834592567\\
80.2486419891359	234.079064651539	0.0122533145693922\\
80.2406419251354	234.079064651539	0.0121487938607459\\
80.2406419251354	234.079064651539	0.0120395617160511\\
80.2566420531364	234.079064651539	0.0118251327167513\\
80.2566420531364	234.079064651539	0.0117237163831305\\
80.264642117137	234.079064651539	0.0116292143754322\\
80.264642117137	234.079064651539	0.0113674056152888\\
80.2886423091385	234.079064651539	0.0110956852990114\\
80.296642373139	234.079064651539	0.0109956249281993\\
80.296642373139	234.079064651539	0.0107828392538352\\
80.2886423091385	234.079064651539	0.0106721488226071\\
80.2886423091385	234.079064651539	0.010559758147366\\
80.280642245138	234.079064651539	0.0104520581112411\\
80.280642245138	234.079064651539	0.00989934401638948\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	237.47381405488	0.104387786076018\\
80.2706421651373	237.47381405488	0.101761955070145\\
80.264642117137	237.47381405488	0.09921722633581\\
80.2486419891359	237.47381405488	0.0968262125111323\\
80.2326418611349	237.47381405488	0.0945378677746191\\
80.2166417331339	237.47381405488	0.0923655887801829\\
80.2006416051329	237.47381405488	0.0902819347053025\\
80.1846414771318	237.47381405488	0.0883235997978886\\
80.1686413491308	237.47381405488	0.0864157235324683\\
80.1366410931288	237.47381405488	0.0829240953090675\\
80.1046408371267	237.47381405488	0.0797433780226129\\
80.0886407091257	237.47381405488	0.0767898122109898\\
80.0726405811247	237.47381405488	0.0753901336280194\\
80.0646405171241	237.47381405488	0.0740366070785399\\
80.0486403891231	237.47381405488	0.0714555930482277\\
80.0406403251226	237.47381405488	0.0702383533227362\\
80.0406403251226	237.47381405488	0.0645593668726576\\
80.0326402611221	237.47381405488	0.0635043671158257\\
80.0326402611221	237.47381405488	0.0596618638701898\\
80.0406403251226	237.47381405488	0.0587837430740308\\
80.0406403251226	237.47381405488	0.0531035472335759\\
80.0486403891231	237.47381405488	0.0523701053068351\\
80.0486403891231	237.47381405488	0.0516196799866577\\
80.0726405811247	237.47381405488	0.0495009794451562\\
80.0726405811247	237.47381405488	0.048816136450796\\
80.0806406451252	237.47381405488	0.0481559578449549\\
80.0806406451252	237.47381405488	0.0423572329015656\\
80.0886407091257	237.47381405488	0.0418519799127068\\
80.0886407091257	237.47381405488	0.0413407816312485\\
80.1046408371267	237.47381405488	0.0403682334527957\\
80.1046408371267	237.47381405488	0.0380347280692206\\
80.1126409011272	237.47381405488	0.0375896415589807\\
80.1126409011272	237.47381405488	0.0371517668644685\\
80.1206409651277	237.47381405488	0.0367180981432398\\
80.1206409651277	237.47381405488	0.0346651346281135\\
80.1286410291282	237.47381405488	0.0342782971728468\\
80.1286410291282	237.47381405488	0.0338875548151805\\
80.1366410931288	237.47381405488	0.0335165457001665\\
80.1366410931288	237.47381405488	0.0316937005232205\\
80.1526412211298	237.47381405488	0.0310204128378473\\
80.1526412211298	237.47381405488	0.0306918306461625\\
80.1606412851303	237.47381405488	0.0303676870064749\\
80.1606412851303	237.47381405488	0.0284960349293044\\
80.1526412211298	237.47381405488	0.0281911548983658\\
80.1526412211298	237.47381405488	0.0270359739803894\\
80.1686413491308	237.47381405488	0.0264898520103429\\
80.1686413491308	237.47381405488	0.0262255356936976\\
80.1926415411323	237.47381405488	0.0254774657633448\\
80.1926415411323	237.47381405488	0.0252343773667008\\
80.2006416051329	237.47381405488	0.0249839037663264\\
80.2006416051329	237.47381405488	0.0240037826204116\\
80.1926415411323	237.47381405488	0.0237614917683118\\
80.1926415411323	237.47381405488	0.0235180481755037\\
80.1846414771318	237.47381405488	0.0232744346278935\\
80.1846414771318	237.47381405488	0.0217588355933458\\
80.1926415411323	237.47381405488	0.0215575008354847\\
80.1926415411323	237.47381405488	0.0213563655057385\\
80.2006416051329	237.47381405488	0.0211528575223667\\
80.2006416051329	237.47381405488	0.0191870580073044\\
80.2086416691334	237.47381405488	0.0189980186666219\\
80.2086416691334	237.47381405488	0.0188085567085921\\
80.2166417331339	237.47381405488	0.0186347528078841\\
80.2166417331339	237.47381405488	0.0178013608299068\\
80.2326418611349	237.47381405488	0.0174891692761321\\
80.2326418611349	237.47381405488	0.0173306789512253\\
80.2406419251354	237.47381405488	0.0171798069420674\\
80.2406419251354	237.47381405488	0.0138853706406508\\
80.280642245138	237.47381405488	0.0133021038360539\\
80.280642245138	237.47381405488	0.0128674254523276\\
80.2726421811375	237.47381405488	0.0127660830171408\\
80.2726421811375	237.47381405488	0.0126665360334925\\
80.264642117137	237.47381405488	0.0125609713989832\\
80.264642117137	237.47381405488	0.0118109036623082\\
80.2726421811375	237.47381405488	0.0117081915720121\\
80.2726421811375	237.47381405488	0.0113760189293544\\
80.2566420531364	237.47381405488	0.0111517632386722\\
80.2566420531364	237.47381405488	0.010831288031909\\
80.2726421811375	237.47381405488	0.0106376834523303\\
80.2726421811375	237.47381405488	0.0105478508202737\\
80.280642245138	237.47381405488	0.0104689539480489\\
80.280642245138	237.47381405488	0.0103200181856664\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	240.868563458222	0.109156282577857\\
80.2706421651373	240.868563458222	0.106413315835141\\
80.264642117137	240.868563458222	0.103753801145757\\
80.2486419891359	240.868563458222	0.101257558145051\\
80.2326418611349	240.868563458222	0.0988737107124962\\
80.2166417331339	240.868563458222	0.0966157856394432\\
80.2006416051329	240.868563458222	0.0944545365902911\\
80.1846414771318	240.868563458222	0.0924251275583572\\
80.1686413491308	240.868563458222	0.0904458258427212\\
80.1366410931288	240.868563458222	0.0867953503521051\\
80.1046408371267	240.868563458222	0.0834300395457319\\
80.0886407091257	240.868563458222	0.080308167862654\\
80.0726405811247	240.868563458222	0.0788422626699514\\
80.0646405171241	240.868563458222	0.0774349864564954\\
80.0486403891231	240.868563458222	0.0747627205055039\\
80.0406403251226	240.868563458222	0.0734956299943121\\
80.0406403251226	240.868563458222	0.0675112152576389\\
80.0326402611221	240.868563458222	0.0664089512062844\\
80.0326402611221	240.868563458222	0.0653765878877266\\
80.0246401971216	240.868563458222	0.0643433285324022\\
80.0246401971216	240.868563458222	0.0623947430376006\\
80.0326402611221	240.868563458222	0.0614608784616735\\
80.0326402611221	240.868563458222	0.0605206661925024\\
80.0406403251226	240.868563458222	0.0596100759524063\\
80.0406403251226	240.868563458222	0.0553806182241772\\
80.0486403891231	240.868563458222	0.0546103398116884\\
80.0486403891231	240.868563458222	0.0538248146047238\\
80.0646405171241	240.868563458222	0.0523284360341734\\
80.0646405171242	240.868563458222	0.0509052555412097\\
80.0726405811247	240.868563458222	0.0502262015453994\\
80.0726405811247	240.868563458222	0.0489275796481081\\
80.0806406451252	240.868563458222	0.048316212413539\\
80.0806406451252	240.868563458222	0.0442912149653978\\
80.0886407091257	240.868563458222	0.0437753991545833\\
80.0886407091257	240.868563458222	0.0432537892584435\\
80.1126409011272	240.868563458222	0.0417767609893929\\
80.1126409011272	240.868563458222	0.0389127015592408\\
80.1206409651277	240.868563458222	0.0384494289900772\\
80.1206409651277	240.868563458222	0.0362519537968922\\
80.1286410291282	240.868563458222	0.0358362675844432\\
80.1286410291282	240.868563458222	0.0354159333495545\\
80.1366410931288	240.868563458222	0.0350181465886692\\
80.1366410931288	240.868563458222	0.0331057691247167\\
80.1526412211298	240.868563458222	0.0324002251649631\\
80.1526412211298	240.868563458222	0.032053194184698\\
80.1606412851303	240.868563458222	0.0317117429401605\\
80.1606412851303	240.868563458222	0.0279996475259452\\
80.1686413491308	240.868563458222	0.0276970900249012\\
80.1686413491308	240.868563458222	0.0273997339461403\\
80.1766414131313	240.868563458222	0.0271124410224388\\
80.1766414131313	240.868563458222	0.0257918558060624\\
80.1926415411323	240.868563458222	0.0252955259813064\\
80.1926415411323	240.868563458222	0.0245452158534079\\
80.1846414771318	240.868563458222	0.02429643658499\\
80.1846414771318	240.868563458222	0.0227387876681178\\
80.1926415411323	240.868563458222	0.0225274805411857\\
80.1926415411323	240.868563458222	0.0223150146667308\\
80.2006416051329	240.868563458222	0.0220986029934522\\
80.2006416051329	240.868563458222	0.0214844455143748\\
80.2086416691334	240.868563458222	0.0212778038424801\\
80.2086416691334	240.868563458222	0.0210777722265618\\
80.2166417331339	240.868563458222	0.0208747739344517\\
80.2166417331339	240.868563458222	0.0204649044115683\\
80.2086416691334	240.868563458222	0.0202577363602359\\
80.2086416691334	240.868563458222	0.0196495496725788\\
80.2166417331339	240.868563458222	0.019460827867789\\
80.2166417331339	240.868563458222	0.0185358092954573\\
80.2326418611349	240.868563458222	0.0182000828957314\\
80.2326418611349	240.868563458222	0.0180344338697012\\
80.2406419251354	240.868563458222	0.0178788449028104\\
80.2406419251354	240.868563458222	0.0147970899197389\\
80.2326418611349	240.868563458222	0.0146733783834634\\
80.2326418611349	240.868563458222	0.0145479654459564\\
80.2246417971344	240.868563458222	0.0144177384140391\\
80.2246417971344	240.868563458222	0.0141640801604126\\
80.2726421811375	240.868563458222	0.0134590415050866\\
80.2726421811375	240.868563458222	0.0133543128176825\\
80.280642245138	240.868563458222	0.0132503366621961\\
80.280642245138	240.868563458222	0.0131482314877474\\
80.2726421811375	240.868563458222	0.0130416764937422\\
80.2726421811375	240.868563458222	0.0128346547317619\\
80.264642117137	240.868563458222	0.0127341955484894\\
80.264642117137	240.868563458222	0.0123109290422292\\
80.2726421811375	240.868563458222	0.0121981746447943\\
80.2726421811375	240.868563458222	0.0120779171604681\\
80.280642245138	240.868563458222	0.0119609895759538\\
80.280642245138	240.868563458222	0.0115293471149585\\
80.2726421811375	240.868563458222	0.0114258241962659\\
80.2726421811375	240.868563458222	0.0113250372018001\\
80.264642117137	240.868563458222	0.0112196706284351\\
80.264642117137	240.868563458222	0.0110244673395243\\
80.2726421811375	240.868563458222	0.0109346484024115\\
80.2706421651373	240.868563458222	0.0108442639763382\\
80.280642245138	240.868563458222	0.0107539329195845\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	244.263312861563	0.11297002985566\\
80.2706421651373	244.263312861563	0.110162946120909\\
80.264642117137	244.263312861563	0.107430695023822\\
80.2486419891359	244.263312861563	0.104860182489944\\
80.2326418611349	244.263312861563	0.102403852155248\\
80.2166417331339	244.263312861563	0.1000771667496\\
80.2006416051329	244.263312861563	0.0978490433026877\\
80.1846414771318	244.263312861563	0.0957533865904452\\
80.1686413491308	244.263312861563	0.0937050234279297\\
80.1366410931288	244.263312861563	0.0899172653253117\\
80.1046408371267	244.263312861563	0.0864255295497003\\
80.0886407091257	244.263312861563	0.0831896680205659\\
80.0726405811247	244.263312861563	0.0816688465252184\\
80.0646405171241	244.263312861563	0.0802083468971375\\
80.0486403891231	244.263312861563	0.0774426316994834\\
80.0406403251226	244.263312861563	0.0761397681563665\\
80.0406403251226	244.263312861563	0.0736129488194592\\
80.0326402611221	244.263312861563	0.0723758311026472\\
80.0326402611221	244.263312861563	0.0700871950846533\\
80.0246401971216	244.263312861563	0.0689723785563388\\
80.0246401971216	244.263312861563	0.0648237536912006\\
80.0326402611221	244.263312861563	0.0638484878032557\\
80.0326402611221	244.263312861563	0.0628683031773392\\
80.0406403251226	244.263312861563	0.0619192262780643\\
80.0406403251226	244.263312861563	0.0574999955981639\\
80.0486403891231	244.263312861563	0.0567008048159607\\
80.0486403891231	244.263312861563	0.0558873096751142\\
80.0646405171241	244.263312861563	0.0543393871452622\\
80.0646405171242	244.263312861563	0.0528654538997557\\
80.0726405811247	244.263312861563	0.0521595100360344\\
80.0726405811247	244.263312861563	0.0508033151662346\\
80.0806406451252	244.263312861563	0.0501650483903973\\
80.0806406451252	244.263312861563	0.0489052455657486\\
80.0886407091257	244.263312861563	0.0482995070353525\\
80.0886407091257	244.263312861563	0.0477080697956183\\
80.1046408371267	244.263312861563	0.0465705233542906\\
80.1046408371267	244.263312861563	0.0413432267031908\\
80.1126409011272	244.263312861563	0.0408631687619163\\
80.1126409011272	244.263312861563	0.0403885683676606\\
80.1206409651277	244.263312861563	0.0399183614488834\\
80.1206409651277	244.263312861563	0.0377100560252472\\
80.1286410291282	244.263312861563	0.0372839630835529\\
80.1286410291282	244.263312861563	0.0368489430701686\\
80.1366410931288	244.263312861563	0.0364342920128422\\
80.1366410931288	244.263312861563	0.034019083997066\\
80.1446411571293	244.263312861563	0.0336432541458294\\
80.1446411571293	244.263312861563	0.0332702605389841\\
80.1526412211298	244.263312861563	0.0329054977911198\\
80.1526412211298	244.263312861563	0.0325581644387114\\
80.1606412851303	244.263312861563	0.0322115965106491\\
80.1606412851303	244.263312861563	0.0290981038450582\\
80.1686413491308	244.263312861563	0.0287922705930157\\
80.1686413491308	244.263312861563	0.0284877141913569\\
80.1766414131313	244.263312861563	0.0281875861654157\\
80.1766414131313	244.263312861563	0.0242066401782211\\
80.1926415411323	244.263312861563	0.0237541666420782\\
80.1926415411323	244.263312861563	0.0235292014650952\\
80.2006416051329	244.263312861563	0.0233097740051562\\
80.2006416051329	244.263312861563	0.0228760429200747\\
80.2086416691334	244.263312861563	0.0226714635145697\\
80.2086416691334	244.263312861563	0.0222552088281134\\
80.2166417331339	244.263312861563	0.0220415781131749\\
80.2166417331339	244.263312861563	0.0214029635553743\\
80.2246417971344	244.263312861563	0.0211914468823124\\
80.2246417971344	244.263312861563	0.0202039275639549\\
80.2166417331339	244.263312861563	0.0200135769051997\\
80.2166417331339	244.263312861563	0.0182067273103428\\
80.2246417971344	244.263312861563	0.0180470360735399\\
80.2246417971344	244.263312861563	0.017887315860861\\
80.2326418611349	244.263312861563	0.0177304663840232\\
80.2326418611349	244.263312861563	0.017575117831683\\
80.2406419251354	244.263312861563	0.0174142060352551\\
80.2406419251354	244.263312861563	0.0169438366035592\\
80.2486419891359	244.263312861563	0.0167816349163274\\
80.2486419891359	244.263312861563	0.0166234586324663\\
80.2726421811375	244.263312861563	0.0161742463482426\\
80.2726421811375	244.263312861563	0.0157527366203567\\
80.2406419251354	244.263312861563	0.0151632409824742\\
80.2246417971344	244.263312861563	0.0148587332915895\\
80.2246417971344	244.263312861563	0.0145833113126628\\
80.2326418611349	244.263312861563	0.0144593478733839\\
80.2326418611349	244.263312861563	0.0143350009255983\\
80.264642117137	244.263312861563	0.0138985908873792\\
80.280642245138	244.263312861563	0.0137106256046593\\
80.280642245138	244.263312861563	0.0123972244138315\\
80.2886423091385	244.263312861563	0.0122745074983186\\
80.2886423091385	244.263312861563	0.0119383993007318\\
80.2486419891359	244.263312861563	0.0114407484751382\\
80.2486419891359	244.263312861563	0.0113500206948061\\
80.2406419251354	244.263312861563	0.0112563025406303\\
80.2406419251354	244.263312861563	0.0111602991582345\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	247.658062264904	0.117501652240009\\
80.2706421651373	247.658062264904	0.114602443770821\\
80.264642117137	247.658062264904	0.111783392902424\\
80.2486419891359	247.658062264904	0.109131835956561\\
80.2326418611349	247.658062264904	0.106597285302826\\
80.2166417331339	247.658062264904	0.104193876158348\\
80.2006416051329	247.658062264904	0.101889733616218\\
80.1846414771318	247.658062264904	0.0997204866662287\\
80.1686413491308	247.658062264904	0.0975997698408264\\
80.1366410931288	247.658062264904	0.093684982292956\\
80.1046408371267	247.658062264904	0.0900959846887872\\
80.0886407091257	247.658062264904	0.086776492066349\\
80.0726405811247	247.658062264904	0.0852077440177652\\
80.0646405171241	247.658062264904	0.083693600472543\\
80.0486403891231	247.658062264904	0.0808144675697804\\
80.0326402611221	247.658062264904	0.0781029706267304\\
80.0326402611221	247.658062264904	0.0675343381589641\\
80.0406403251226	247.658062264904	0.0665174954178838\\
80.0406403251226	247.658062264904	0.0599454480771726\\
80.0486403891231	247.658062264904	0.0591107996093569\\
80.0486403891231	247.658062264904	0.0582642736074206\\
80.0646405171241	247.658062264904	0.0566676824506374\\
80.0646405171242	247.658062264904	0.0551520910175327\\
80.0726405811247	247.658062264904	0.054421751137113\\
80.0726405811247	247.658062264904	0.0530089394299864\\
80.0806406451252	247.658062264904	0.052338996741895\\
80.0806406451252	247.658062264904	0.0478761608005414\\
80.0886407091257	247.658062264904	0.0472914044880213\\
80.0886407091257	247.658062264904	0.0466983598603292\\
80.1126409011272	247.658062264904	0.0450474667986214\\
80.1126409011272	247.658062264904	0.0445135012297726\\
80.1206409651277	247.658062264904	0.0439984805577467\\
80.1206409651277	247.658062264904	0.0392034433932622\\
80.1286410291282	247.658062264904	0.0387639747960691\\
80.1286410291282	247.658062264904	0.0383198769398518\\
80.1366410931288	247.658062264904	0.0379014296766798\\
80.1366410931288	247.658062264904	0.0354917952013238\\
80.1446411571293	247.658062264904	0.0351131418475177\\
80.1446411571293	247.658062264904	0.0347352082572741\\
80.1526412211298	247.658062264904	0.0343619326447993\\
80.1526412211298	247.658062264904	0.0340002260215613\\
80.1606412851303	247.658062264904	0.0336314529570245\\
80.1606412851303	247.658062264904	0.0302759390009442\\
80.1686413491308	247.658062264904	0.0299493390967882\\
80.1686413491308	247.658062264904	0.029625834906426\\
80.1766414131313	247.658062264904	0.0293100967210478\\
80.1766414131313	247.658062264904	0.0262623241069946\\
80.1846414771318	247.658062264904	0.0260195677198851\\
80.1846414771318	247.658062264904	0.0257748085344645\\
80.1926415411323	247.658062264904	0.0255370987781021\\
80.1926415411323	247.658062264904	0.0252932689104739\\
80.2006416051329	247.658062264904	0.0250492416718657\\
80.2006416051329	247.658062264904	0.0220276966286121\\
80.2086416691334	247.658062264904	0.021809048568656\\
80.2086416691334	247.658062264904	0.0215941451814956\\
80.2166417331339	247.658062264904	0.0213863309251394\\
80.2166417331339	247.658062264904	0.0211754082898494\\
80.2246417971344	247.658062264904	0.0209806312629723\\
80.2246417971344	247.658062264904	0.0207831522424726\\
80.2326418611349	247.658062264904	0.0205946374940424\\
80.2326418611349	247.658062264904	0.0200601115924997\\
80.2166417331339	247.658062264904	0.0197133788052213\\
80.2166417331339	247.658062264904	0.0191541434647036\\
80.2326418611349	247.658062264904	0.0187863433562825\\
80.2326418611349	247.658062264904	0.0186087334192564\\
80.2406419251354	247.658062264904	0.018436306489491\\
80.2406419251354	247.658062264904	0.0168796173531689\\
80.2486419891359	247.658062264904	0.0167300564958168\\
80.2486419891359	247.658062264904	0.0165846568333734\\
80.2566420531364	247.658062264904	0.0164346208096333\\
80.2566420531364	247.658062264904	0.0161300983118906\\
80.2486419891359	247.658062264904	0.0159739390872744\\
80.2486419891359	247.658062264904	0.0158205535490197\\
80.2406419251354	247.658062264904	0.0156716793595422\\
80.2406419251354	247.658062264904	0.0148470789941371\\
80.2486419891359	247.658062264904	0.0147203973172054\\
80.2486419891359	247.658062264904	0.0144768283415715\\
80.2566420531364	247.658062264904	0.0143612372912116\\
80.2566420531364	247.658062264904	0.0141498741975283\\
80.2726421811375	247.658062264904	0.0139530450417737\\
80.2726421811375	247.658062264904	0.0138510695990419\\
80.2886423091385	247.658062264904	0.0136386433624978\\
80.2886423091385	247.658062264904	0.0131634709934474\\
80.2726421811375	247.658062264904	0.0129106656323756\\
80.2726421811375	247.658062264904	0.0127906460835163\\
80.2566420531364	247.658062264904	0.0125641123457854\\
80.2566420531364	247.658062264904	0.0121188851993281\\
80.264642117137	247.658062264904	0.0120112630801827\\
80.264642117137	247.658062264904	0.0118989097490783\\
80.2726421811375	247.658062264904	0.0117948223872588\\
80.2706421651373	247.658062264904	0.0116921311061162\\
80.280642245138	247.658062264904	0.0115941965576951\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	251.052811668245	0.122073037092321\\
80.2706421651373	251.052811668245	0.119062269000068\\
80.264642117137	251.052811668245	0.116133546177707\\
80.2486419891359	251.052811668245	0.113376648725364\\
80.2326418611349	251.052811668245	0.110739232462407\\
80.2166417331339	251.052811668245	0.108236925803453\\
80.2006416051329	251.052811668245	0.105838604905784\\
80.1846414771318	251.052811668245	0.103583795812654\\
80.1686413491308	251.052811668245	0.101381836290216\\
80.1366410931288	251.052811668245	0.0973105770847553\\
80.1286410291282	251.052811668245	0.0954304891853894\\
80.1126409011272	251.052811668245	0.0935608416284595\\
80.0966407731262	251.052811668245	0.0900895182431611\\
80.0806406451252	251.052811668245	0.088450673398512\\
80.0646405171241	251.052811668245	0.0868697365837932\\
80.0486403891231	251.052811668245	0.083865503897556\\
80.0326402611221	251.052811668245	0.0810297715551656\\
80.0326402611221	251.052811668245	0.0700604361826151\\
80.0406403251226	251.052811668245	0.0690202496249412\\
80.0406403251226	251.052811668245	0.0622483791564719\\
80.0486403891231	251.052811668245	0.0613908571444881\\
80.0486403891231	251.052811668245	0.0605198417301267\\
80.0646405171241	251.052811668245	0.05887558437027\\
80.0646405171241	251.052811668245	0.0551398262095972\\
80.0726405811247	251.052811668245	0.0544501107518727\\
80.0726405811247	251.052811668245	0.0537431403578239\\
80.0806406451252	251.052811668245	0.0530601391462255\\
80.0806406451252	251.052811668245	0.0497779297435557\\
80.0886407091257	251.052811668245	0.0491816443589812\\
80.0886407091257	251.052811668245	0.0485839226719804\\
80.1126409011272	251.052811668245	0.0469084598911138\\
80.1126409011272	251.052811668245	0.0463532790807051\\
80.1206409651277	251.052811668245	0.0458150578364496\\
80.1206409651277	251.052811668245	0.0432134268021684\\
80.1286410291282	251.052811668245	0.0427180945535781\\
80.1286410291282	251.052811668245	0.0398324166222608\\
80.1366410931288	251.052811668245	0.0393973983064768\\
80.1366410931288	251.052811668245	0.0369061105527635\\
80.1446411571293	251.052811668245	0.036511225439142\\
80.1446411571293	251.052811668245	0.0361187036464514\\
80.1526412211298	251.052811668245	0.0357337179056856\\
80.1526412211298	251.052811668245	0.0353629454133397\\
80.1606412851303	251.052811668245	0.0349871293382478\\
80.1606412851303	251.052811668245	0.029945421406012\\
80.1686413491308	251.052811668245	0.0296433477742539\\
80.1686413491308	251.052811668245	0.0293382141789209\\
80.1766414131313	251.052811668245	0.029050893596235\\
80.1766414131313	251.052811668245	0.028751640227199\\
80.1846414771318	251.052811668245	0.0284725400327659\\
80.1846414771318	251.052811668245	0.0281849392171694\\
80.1926415411323	251.052811668245	0.027909254866529\\
80.1926415411323	251.052811668245	0.0276356093534389\\
80.2006416051329	251.052811668245	0.0273625967989801\\
80.2006416051329	251.052811668245	0.0230600542130048\\
80.2086416691334	251.052811668245	0.0228430193384384\\
80.2086416691334	251.052811668245	0.0226224624137785\\
80.2166417331339	251.052811668245	0.0224021466565603\\
80.2166417331339	251.052811668245	0.0221719641998277\\
80.2246417971344	251.052811668245	0.0219532535779763\\
80.2246417971344	251.052811668245	0.0207194678295366\\
80.2326418611349	251.052811668245	0.0205399645277566\\
80.2326418611349	251.052811668245	0.0203500510453978\\
80.2406419251354	251.052811668245	0.0201659789200619\\
80.2406419251354	251.052811668245	0.0157553398394441\\
80.2486419891359	251.052811668245	0.0156204896622398\\
80.2486419891359	251.052811668245	0.0154940415503688\\
80.2566420531364	251.052811668245	0.0153712184610129\\
80.2566420531364	251.052811668245	0.0151249250038461\\
80.2486419891359	251.052811668245	0.0150000772767385\\
80.2486419891359	251.052811668245	0.0146379241044485\\
80.3046424371395	251.052811668245	0.0138024926324931\\
80.3046424371395	251.052811668245	0.0136868964942778\\
80.296642373139	251.052811668245	0.0135672300532121\\
80.296642373139	251.052811668245	0.0134525910170282\\
80.2886423091385	251.052811668245	0.0133420551890993\\
80.2726421811375	251.052811668245	0.0132334550241922\\
80.2486419891359	251.052811668245	0.0129237818738375\\
80.2486419891359	251.052811668245	0.0128167277640046\\
80.280642245138	251.052811668245	0.0123476392020905\\
80.280642245138	251.052811668245	0.0121158302949027\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	254.447561071587	0.126126506173705\\
80.2706421651373	254.447561071587	0.123024599723266\\
80.264642117137	254.447561071587	0.120009641315647\\
80.2486419891359	254.447561071587	0.117170809142124\\
80.2326418611349	254.447561071587	0.11445281204908\\
80.2166417331339	254.447561071587	0.111872934693679\\
80.2006416051329	254.447561071587	0.10940201856323\\
80.1846414771318	254.447561071587	0.107081543454058\\
80.1686413491308	254.447561071587	0.104817153282482\\
80.1366410931288	254.447561071587	0.100628619869042\\
80.1046408371267	254.447561071587	0.0967599111202162\\
80.0886407091257	254.447561071587	0.0931696868782979\\
80.0726405811247	254.447561071587	0.0914742813589271\\
80.0646405171241	254.447561071587	0.0898394971964365\\
80.0486403891231	254.447561071587	0.0867327548924095\\
80.0326402611221	254.447561071587	0.0837910035924097\\
80.0326402611221	254.447561071587	0.0783933801805858\\
80.0406403251226	254.447561071587	0.0771377677041016\\
80.0406403251226	254.447561071587	0.0645391102328574\\
80.0486403891231	254.447561071587	0.0636570977785311\\
80.0486403891231	254.447561071587	0.0619124255661347\\
80.0566404531236	254.447561071587	0.0610512154511582\\
80.0566404531236	254.447561071587	0.0594354141274778\\
80.0646405171241	254.447561071587	0.058663666381392\\
80.0726405811247	254.447561071587	0.0579278230367493\\
80.0726405811247	254.447561071587	0.057172133382835\\
80.0806406451252	254.447561071587	0.0564570545539027\\
80.0806406451252	254.447561071587	0.0516858901655723\\
80.0886407091257	254.447561071587	0.0510858291815737\\
80.0886407091257	254.447561071587	0.050482499293679\\
80.1126409011272	254.447561071587	0.0487762096726669\\
80.1126409011272	254.447561071587	0.0482047172201305\\
80.1206409651277	254.447561071587	0.0476487685587017\\
80.1206409651277	254.447561071587	0.0424578923216927\\
80.1286410291282	254.447561071587	0.0419760657570123\\
80.1286410291282	254.447561071587	0.0414917405896347\\
80.1366410931288	254.447561071587	0.0410366988698172\\
80.1366410931288	254.447561071587	0.0383844386284409\\
80.1446411571293	254.447561071587	0.0379677027386549\\
80.1446411571293	254.447561071587	0.0375563158663965\\
80.1526412211298	254.447561071587	0.0371545671328306\\
80.1526412211298	254.447561071587	0.0367686854337705\\
80.1606412851303	254.447561071587	0.036378768635501\\
80.1606412851303	254.447561071587	0.0312443761400232\\
80.1686413491308	254.447561071587	0.030916765632611\\
80.1686413491308	254.447561071587	0.0305835509043106\\
80.1926415411323	254.447561071587	0.0296525595112485\\
80.1926415411323	254.447561071587	0.0293498336542086\\
80.2006416051329	254.447561071587	0.0290609477210921\\
80.2006416051329	254.447561071587	0.0247343491169545\\
80.2086416691334	254.447561071587	0.0245176539100953\\
80.2086416691334	254.447561071587	0.024300786798932\\
80.2246417971344	254.447561071587	0.0238663566385924\\
80.2246417971344	254.447561071587	0.0234207950095708\\
80.2326418611349	254.447561071587	0.0231883966410749\\
80.2326418611349	254.447561071587	0.0222846438796012\\
80.2246417971344	254.447561071587	0.0220627493604866\\
80.2246417971344	254.447561071587	0.0218550475737516\\
80.2166417331339	254.447561071587	0.0216418432922012\\
80.2246417971344	254.447561071587	0.0214468508518735\\
80.2246417971344	254.447561071587	0.0212458359235086\\
80.2326418611349	254.447561071587	0.0210549653367309\\
80.2326418611349	254.447561071587	0.020863135619777\\
80.2406419251354	254.447561071587	0.0206715385254199\\
80.2406419251354	254.447561071587	0.0188725460998285\\
80.2486419891359	254.447561071587	0.0187098624905389\\
80.2486419891359	254.447561071587	0.0180763607314702\\
80.2406419251354	254.447561071587	0.0179193977990622\\
80.2406419251354	254.447561071587	0.0172979706451031\\
80.2486419891359	254.447561071587	0.0171446640524664\\
80.2486419891359	254.447561071587	0.0162789931577549\\
80.2566420531364	254.447561071587	0.016151294091884\\
80.2566420531364	254.447561071587	0.015896891186685\\
80.2486419891359	254.447561071587	0.015769258044287\\
80.2486419891359	254.447561071587	0.0156413997898426\\
80.2406419251354	254.447561071587	0.0155163339447029\\
80.2406419251354	254.447561071587	0.0149641334313912\\
80.2726421811375	254.447561071587	0.0144164627621706\\
80.2886423091385	254.447561071587	0.0141752557569816\\
80.2886423091385	254.447561071587	0.0140595128306131\\
80.296642373139	254.447561071587	0.0139460795832633\\
80.296642373139	254.447561071587	0.0137217433749299\\
80.2886423091385	254.447561071587	0.0136092379607646\\
80.2886423091385	254.447561071587	0.0134945349540772\\
80.280642245138	254.447561071587	0.013381284023211\\
80.280642245138	254.447561071587	0.0130389628842238\\
80.2726421811375	254.447561071587	0.0129330161377936\\
80.2706421651373	254.447561071587	0.0128256004597063\\
80.2673088051371	254.447561071587	0.0127194175540524\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	257.842310474928	0.130092039155613\\
80.2706421651373	257.842310474928	0.126899894179985\\
80.2646421171369	257.842310474928	0.12381721919138\\
80.2486419891359	257.842310474928	0.120929464616495\\
80.2326418611349	257.842310474928	0.118172758679918\\
80.2166417331339	257.842310474928	0.115556201204299\\
80.2006416051328	257.842310474928	0.113048238443298\\
80.1846414771318	257.842310474928	0.110689401251989\\
80.1686413491308	257.842310474928	0.108386585388075\\
80.1366410931287	257.842310474928	0.104134778893126\\
80.1046408371267	257.842310474928	0.100222864130501\\
80.0886407091257	257.842310474928	0.0966022450420496\\
80.0726405811246	257.842310474928	0.0948919253630152\\
80.0646405171241	257.842310474928	0.093240497337149\\
80.0486403891231	257.842310474928	0.090083739475574\\
80.0326402611221	257.842310474928	0.087065054863217\\
80.0326402611221	257.842310474928	0.0755715007338154\\
80.0406403251226	257.842310474928	0.0744719888915029\\
80.0406403251226	257.842310474928	0.0672761577719143\\
80.0486403891231	257.842310474928	0.066373692950549\\
80.0486403891231	257.842310474928	0.0654508443657846\\
80.0646405171241	257.842310474928	0.0636846513505134\\
80.0646405171241	257.842310474928	0.0619913449522755\\
80.0726405811246	257.842310474928	0.061178876061831\\
80.0726405811246	257.842310474928	0.0596155521533888\\
80.0806406451252	257.842310474928	0.0588710985301191\\
80.0806406451252	257.842310474928	0.0573740155433029\\
80.0886407091257	257.842310474928	0.0566447367969545\\
80.0886407091257	257.842310474928	0.0526301301518401\\
80.1046408371267	257.842310474928	0.0514176776815702\\
80.1046408371267	257.842310474928	0.0502368128634316\\
80.1126409011272	257.842310474928	0.0496546367505175\\
80.1126409011272	257.842310474928	0.048506191840886\\
80.1206409651277	257.842310474928	0.0479504040624761\\
80.1206409651277	257.842310474928	0.0419097698515429\\
80.1286410291282	257.842310474928	0.041458876082288\\
80.1286410291282	257.842310474928	0.0410251013732363\\
80.1526412211298	257.842310474928	0.0397386270837501\\
80.1526412211298	257.842310474928	0.0393181760771313\\
80.1606412851303	257.842310474928	0.0389035768312169\\
80.1606412851303	257.842310474928	0.0325773768726663\\
80.1846414771318	257.842310474928	0.0315902053810078\\
80.2006416051328	257.842310474928	0.0309862826436529\\
80.2006416051328	257.842310474928	0.0246381901890231\\
80.2086416691334	257.842310474928	0.024413033577332\\
80.2086416691334	257.842310474928	0.0241796578044955\\
80.2326418611349	257.842310474928	0.0235142627526557\\
80.2326418611349	257.842310474928	0.0218573769378168\\
80.2246417971344	257.842310474928	0.0216475803678691\\
80.2246417971344	257.842310474928	0.0212398673816097\\
80.2326418611349	257.842310474928	0.0210426654294906\\
80.2326418611349	257.842310474928	0.0208544288584562\\
80.2406419251354	257.842310474928	0.0206676606981091\\
80.2406419251354	257.842310474928	0.0189092577346628\\
80.2486419891359	257.842310474928	0.018742900129439\\
80.2486419891359	257.842310474928	0.0178034709916801\\
80.2726421811374	257.842310474928	0.0173459402410003\\
80.2726421811374	257.842310474928	0.0168688635785657\\
80.2486419891359	257.842310474928	0.0164218862524308\\
80.2486419891359	257.842310474928	0.0162775885642645\\
80.2406419251354	257.842310474928	0.0161375171792315\\
80.2406419251354	257.842310474928	0.0155551260974107\\
80.2486419891359	257.842310474928	0.015414623012532\\
80.2486419891359	257.842310474928	0.0152751423758559\\
80.2726421811374	257.842310474928	0.0148965926233018\\
80.2726421811374	257.842310474928	0.0147731558579949\\
80.280642245138	257.842310474928	0.0146545837694703\\
80.280642245138	257.842310474928	0.0132445052667549\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	261.237059878269	0.134760527581477\\
80.2706421651373	261.237059878269	0.131459165079718\\
80.2646421171369	261.237059878269	0.128273326335432\\
80.2486419891359	261.237059878269	0.12528878127813\\
80.2326418611349	261.237059878269	0.12243612898601\\
80.2166417331339	261.237059878269	0.119721808254269\\
80.2006416051328	261.237059878269	0.117112195751986\\
80.1846414771318	261.237059878269	0.114652674579077\\
80.1686413491308	261.237059878269	0.112250916657672\\
80.1366410931287	261.237059878269	0.107834371304534\\
80.1046408371267	261.237059878269	0.103806034729189\\
80.0886407091257	261.237059878269	0.100082518934641\\
80.0726405811246	261.237059878269	0.0983135899133458\\
80.0646405171241	261.237059878269	0.0965980119753453\\
80.0486403891231	261.237059878269	0.0933138686647794\\
80.0406403251226	261.237059878269	0.0917598508925721\\
80.0406403251226	261.237059878269	0.0845281141228611\\
80.0326402611221	261.237059878269	0.0832053351441573\\
80.0326402611221	261.237059878269	0.0783315033773988\\
80.0406403251226	261.237059878269	0.0771885664535148\\
80.0406403251226	261.237059878269	0.0697646565525929\\
80.0486403891231	261.237059878269	0.068819529368966\\
80.0486403891231	261.237059878269	0.0678581867690013\\
80.0646405171241	261.237059878269	0.0660350437308921\\
80.0646405171241	261.237059878269	0.0642851075821795\\
80.0726405811246	261.237059878269	0.0634356202446611\\
80.0726405811246	261.237059878269	0.0617903432594744\\
80.0806406451252	261.237059878269	0.0610105029850843\\
80.0806406451252	261.237059878269	0.0558215241908329\\
80.0886407091257	261.237059878269	0.0551477554195117\\
80.0886407091257	261.237059878269	0.0544674113487531\\
80.1126409011272	261.237059878269	0.0525692239554587\\
80.1126409011272	261.237059878269	0.0519479087388959\\
80.1206409651277	261.237059878269	0.0513476107700512\\
80.1206409651277	261.237059878269	0.0433418131667622\\
80.1286410291282	261.237059878269	0.0428653004208286\\
80.1286410291282	261.237059878269	0.0424065838224692\\
80.1526412211298	261.237059878269	0.0410500912801126\\
80.1526412211298	261.237059878269	0.0406113489603399\\
80.1606412851303	261.237059878269	0.0401819716503837\\
80.1606412851303	261.237059878269	0.0336458026148421\\
80.1686413491308	261.237059878269	0.0333109491265304\\
80.1686413491308	261.237059878269	0.032969999487193\\
80.1926415411323	261.237059878269	0.0319991923479392\\
80.1926415411323	261.237059878269	0.0316790463134566\\
80.2006416051328	261.237059878269	0.0313717733333192\\
80.2006416051328	261.237059878269	0.0296035930837206\\
80.1926415411323	261.237059878269	0.0293210792929699\\
80.1926415411323	261.237059878269	0.0282004179084083\\
80.2006416051328	261.237059878269	0.0279160000843603\\
80.2006416051328	261.237059878269	0.0265773076457663\\
80.2086416691334	261.237059878269	0.0263212747568105\\
80.2086416691334	261.237059878269	0.0248978191578999\\
80.2326418611349	261.237059878269	0.0242547251410201\\
80.2326418611349	261.237059878269	0.0225162191650838\\
80.2246417971344	261.237059878269	0.0222920220854803\\
80.2246417971344	261.237059878269	0.0218586712335309\\
80.2326418611349	261.237059878269	0.0216487688997518\\
80.2326418611349	261.237059878269	0.0214478832780856\\
80.2406419251354	261.237059878269	0.0212482471575299\\
80.2406419251354	261.237059878269	0.0194145752650456\\
80.2486419891359	261.237059878269	0.0192411132928783\\
80.2486419891359	261.237059878269	0.0181904855885477\\
80.2566420531364	261.237059878269	0.0180313491311495\\
80.2566420531364	261.237059878269	0.0157480558137308\\
80.2646421171369	261.237059878269	0.0156237295846609\\
80.2646421171369	261.237059878269	0.0154928535502563\\
80.2726421811374	261.237059878269	0.0153705587438822\\
80.2726421811374	261.237059878269	0.0149879081826043\\
80.2566420531364	261.237059878269	0.0147348383962935\\
80.2566420531364	261.237059878269	0.0146056839683411\\
80.2646421171369	261.237059878269	0.0144725267973627\\
80.2646421171369	261.237059878269	0.0143389474507103\\
80.280642245138	261.237059878269	0.0140577950541001\\
80.280642245138	261.237059878269	0.0135186391229354\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	264.631809281611	0.138938388175461\\
80.2706421651373	264.631809281611	0.135499052434795\\
80.2646421171369	264.631809281611	0.132162720572296\\
80.2486419891359	264.631809281611	0.129031226938082\\
80.2326418611349	264.631809281611	0.126043566167198\\
80.2166417331339	264.631809281611	0.123216816892239\\
80.2006416051328	264.631809281611	0.120515956134625\\
80.1846414771318	264.631809281611	0.11798274695758\\
80.1686413491308	264.631809281611	0.115514824247612\\
80.1366410931287	264.631809281611	0.110977212325508\\
80.1046408371267	264.631809281611	0.10683393767539\\
80.0886407091257	264.631809281611	0.102998690545235\\
80.0726405811246	264.631809281611	0.101174137947908\\
80.0646405171241	264.631809281611	0.0994036769290005\\
80.0486403891231	264.631809281611	0.0960208155930786\\
80.0326402611221	264.631809281611	0.0928460296547087\\
80.0326402611221	264.631809281611	0.0844332403003705\\
80.0246401971216	264.631809281611	0.083121110802665\\
80.0246401971216	264.631809281611	0.0806316652469263\\
80.0326402611221	264.631809281611	0.0794455255735897\\
80.0326402611221	264.631809281611	0.0782624844719635\\
80.0406403251226	264.631809281611	0.0771264350299816\\
80.0406403251226	264.631809281611	0.0718155838443977\\
80.0486403891231	264.631809281611	0.0708394728956137\\
80.0486403891231	264.631809281611	0.0698482889546312\\
80.0646405171241	264.631809281611	0.0679792137215713\\
80.0646405171241	264.631809281611	0.0636385866687306\\
80.0726405811246	264.631809281611	0.0628414039259155\\
80.0726405811246	264.631809281611	0.0620323277048556\\
80.0806406451252	264.631809281611	0.0612568376787408\\
80.0806406451252	264.631809281611	0.0575610209112938\\
80.0886407091257	264.631809281611	0.0568717484057402\\
80.0886407091257	264.631809281611	0.0561725659909484\\
80.1126409011272	264.631809281611	0.0542086114759286\\
80.1126409011272	264.631809281611	0.0535667726132374\\
80.1206409651277	264.631809281611	0.0529493725765064\\
80.1206409651277	264.631809281611	0.0472269239958791\\
80.1286410291282	264.631809281611	0.0466977896575713\\
80.1286410291282	264.631809281611	0.0461668198234975\\
80.1366410931287	264.631809281611	0.0456679593303875\\
80.1366410931288	264.631809281611	0.0427280955186689\\
80.1446411571293	264.631809281611	0.0422604191475671\\
80.1446411571293	264.631809281611	0.0417968002077487\\
80.1526412211298	264.631809281611	0.0413419388365242\\
80.1526412211298	264.631809281611	0.04090331156209\\
80.1606412851303	264.631809281611	0.0404584983269274\\
80.1606412851303	264.631809281611	0.0364456974216978\\
80.1686413491308	264.631809281611	0.0360709913750838\\
80.1686413491308	264.631809281611	0.0357071180120556\\
80.1766414131313	264.631809281611	0.0353581385580242\\
80.1766414131313	264.631809281611	0.0332810733261226\\
80.1846414771318	264.631809281611	0.0329468492281535\\
80.1846414771318	264.631809281611	0.0319463969775029\\
80.1926415411323	264.631809281611	0.0316224708369646\\
80.1926415411323	264.631809281611	0.0310043923890362\\
80.2006416051328	264.631809281611	0.0307132602550837\\
80.2006416051328	264.631809281611	0.0260943579961008\\
80.2086416691334	264.631809281611	0.0258607270920379\\
80.2086416691334	264.631809281611	0.0256258452641873\\
80.2166417331339	264.631809281611	0.0254096314690742\\
80.2166417331339	264.631809281611	0.0251872220899827\\
80.2246417971344	264.631809281611	0.0249706484769945\\
80.2246417971344	264.631809281611	0.0247530364241015\\
80.2326418611349	264.631809281611	0.0245298413053092\\
80.2326418611349	264.631809281611	0.0243121083299798\\
80.2406419251354	264.631809281611	0.0240774506439152\\
80.2406419251354	264.631809281611	0.0199455001251749\\
80.2486419891359	264.631809281611	0.019768940923143\\
80.2486419891359	264.631809281611	0.0195945604718872\\
80.2726421811374	264.631809281611	0.0190915048944476\\
80.2726421811374	264.631809281611	0.018613777752023\\
80.2486419891359	264.631809281611	0.0181516531861234\\
80.2486419891359	264.631809281611	0.0180089660427711\\
80.2406419251354	264.631809281611	0.0178695051488376\\
80.2406419251354	264.631809281611	0.0175821491059196\\
80.2486419891359	264.631809281611	0.0174308154788605\\
80.2486419891359	264.631809281611	0.0172738003273025\\
80.2566420531364	264.631809281611	0.017116947341151\\
80.2566420531364	264.631809281611	0.0169533911984558\\
80.2646421171369	264.631809281611	0.0167940166635958\\
80.2646421171369	264.631809281611	0.0159861462634012\\
80.2726421811374	264.631809281611	0.015880682584168\\
80.2726421811374	264.631809281611	0.0157682272161992\\
80.280642245138	264.631809281611	0.0156535182881612\\
80.280642245138	264.631809281611	0.0151178829945593\\
80.2726421811374	264.631809281611	0.0149682443500865\\
80.2726421811374	264.631809281611	0.0143839347754238\\
80.280642245138	264.631809281611	0.0142518135397154\\
80.280642245138	264.631809281611	0.013996741893834\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	268.026558684952	0.142484259897572\\
80.2706421651373	268.026558684952	0.138952484791218\\
80.2646421171369	268.026558684952	0.135523608347341\\
80.2486419891359	268.026558684952	0.132307304467872\\
80.2326418611349	268.026558684952	0.129244572279561\\
80.2166417331339	268.026558684952	0.126354279001646\\
80.2006416051328	268.026558684952	0.123599555502778\\
80.1846414771318	268.026558684952	0.121019340251905\\
80.1686413491308	268.026558684952	0.118506708055122\\
80.1366410931287	268.026558684952	0.113877742335262\\
80.1046408371267	268.026558684952	0.109632698491112\\
80.0886407091257	268.026558684952	0.105709764027324\\
80.0726405811246	268.026558684952	0.103853628028617\\
80.0646405171241	268.026558684952	0.102059613379652\\
80.0486403891231	268.026558684952	0.0986435065455566\\
80.0406403251226	268.026558684952	0.0970397455421903\\
80.0406403251226	268.026558684952	0.089649395333538\\
80.0326402611221	268.026558684952	0.0882626713927834\\
80.0326402611221	268.026558684952	0.0869405037046818\\
80.0246401971216	268.026558684952	0.0856012547088767\\
80.0246401971216	268.026558684952	0.083073271332978\\
80.0326402611221	268.026558684952	0.0818728284214671\\
80.0326402611221	268.026558684952	0.0806723894418724\\
80.0406403251226	268.026558684952	0.0795131049445672\\
80.0406403251226	268.026558684952	0.0740899506745336\\
80.0486403891231	268.026558684952	0.0731072431514121\\
80.0486403891231	268.026558684952	0.0721100756862256\\
80.0646405171241	268.026558684952	0.0702265486150964\\
80.0646405171241	268.026558684952	0.0658539128030498\\
80.0726405811246	268.026558684952	0.0650411464611693\\
80.0726405811246	268.026558684952	0.0642075005959555\\
80.0806406451252	268.026558684952	0.0634002276134993\\
80.0806406451252	268.026558684952	0.0595112571504615\\
80.0886407091257	268.026558684952	0.0587960421664206\\
80.0886407091257	268.026558684952	0.05807532326304\\
80.1126409011272	268.026558684952	0.0560534815542155\\
80.1126409011272	268.026558684952	0.0553907356246555\\
80.1206409651277	268.026558684952	0.0547526496862929\\
80.1206409651277	268.026558684952	0.0488638974956643\\
80.1286410291282	268.026558684952	0.048325708174275\\
80.1286410291282	268.026558684952	0.0477850935080824\\
80.1366410931287	268.026558684952	0.0472774031210292\\
80.1366410931288	268.026558684952	0.0442510249836232\\
80.1446411571293	268.026558684952	0.0437568594015829\\
80.1446411571293	268.026558684952	0.0423076300969569\\
80.1526412211298	268.026558684952	0.0418343561132701\\
80.1526412211298	268.026558684952	0.0409448361184559\\
80.1606412851303	268.026558684952	0.0405262165705835\\
80.1606412851303	268.026558684952	0.0377439141946638\\
80.1686413491308	268.026558684952	0.037366765217655\\
80.1686413491308	268.026558684952	0.0369940238680329\\
80.1846414771318	268.026558684952	0.0362603111190651\\
80.1846414771318	268.026558684952	0.0348197094168654\\
80.1766414131313	268.026558684952	0.0344567141903553\\
80.1846414771318	268.026558684952	0.0341205365167525\\
80.1846414771318	268.026558684952	0.0321735249779067\\
80.1926415411323	268.026558684952	0.0318655472945579\\
80.1926415411323	268.026558684952	0.0315508954829511\\
80.2006416051328	268.026558684952	0.0312380189443502\\
80.2006416051328	268.026558684952	0.0269144724343846\\
80.2086416691334	268.026558684952	0.0266787391557841\\
80.2086416691334	268.026558684952	0.0264365323595257\\
80.2326418611349	268.026558684952	0.0257239439135333\\
80.2326418611349	268.026558684952	0.0243012956345297\\
80.2406419251354	268.026558684952	0.0240858229348078\\
80.2406419251354	268.026558684952	0.0206039539872336\\
80.2486419891359	268.026558684952	0.0204288380384128\\
80.2486419891359	268.026558684952	0.0202567236693199\\
80.2646421171369	268.026558684952	0.0199292691522146\\
80.2646421171369	268.026558684952	0.0192812281820807\\
80.2566420531364	268.026558684952	0.0190937042505652\\
80.2566420531364	268.026558684952	0.0189102370785008\\
80.2486419891359	268.026558684952	0.0187185651473101\\
80.2486419891359	268.026558684952	0.0185379301039461\\
80.2406419251354	268.026558684952	0.0183675887876689\\
80.2406419251354	268.026558684952	0.0180481709140281\\
80.2486419891359	268.026558684952	0.0178917070673492\\
80.2486419891359	268.026558684952	0.0177338278691082\\
80.2566420531364	268.026558684952	0.0175801080677616\\
80.2566420531364	268.026558684952	0.0174235158881402\\
80.2646421171369	268.026558684952	0.0172738020320935\\
80.2646421171369	268.026558684952	0.0164559912341815\\
80.2726421811374	268.026558684952	0.0163394609565444\\
80.2726421811374	268.026558684952	0.0162158802403951\\
80.280642245138	268.026558684952	0.016091480140858\\
80.280642245138	268.026558684952	0.0155448295647602\\
80.2726421811374	268.026558684952	0.0154060165376109\\
80.2726421811374	268.026558684952	0.0152754914423099\\
80.2646421171369	268.026558684952	0.0151427762309027\\
80.2646421171369	268.026558684952	0.0148948213955009\\
80.2726421811374	268.026558684952	0.014775781477681\\
80.2706421651373	268.026558684952	0.014653470724511\\
80.280642245138	268.026558684952	0.0145302164327745\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	271.421308088293	0.147140431435844\\
80.2706421651373	271.421308088293	0.143489740542805\\
80.2646421171369	271.421308088293	0.139940702695128\\
80.2486419891359	271.421308088293	0.136608383327825\\
80.2326418611349	271.421308088293	0.133438058004685\\
80.2166417331339	271.421308088293	0.130457003792685\\
80.2006416051328	271.421308088293	0.127631698163555\\
80.1846414771318	271.421308088293	0.124999238770499\\
80.1686413491308	271.421308088293	0.122443087801912\\
80.1366410931287	271.421308088293	0.11773021126379\\
80.1046408371267	271.421308088293	0.113390602749746\\
80.0886407091257	271.421308088293	0.109374720074698\\
80.0726405811246	271.421308088293	0.107475410787231\\
80.0646405171241	271.421308088293	0.105641276246331\\
80.0486403891231	271.421308088293	0.102151457889136\\
80.0406403251226	271.421308088293	0.100510355455413\\
80.0406403251226	271.421308088293	0.0929011171747902\\
80.0326402611221	271.421308088293	0.0914816882443574\\
80.0326402611221	271.421308088293	0.090133594692702\\
80.0246401971216	271.421308088293	0.0887717991382146\\
80.0246401971216	271.421308088293	0.0862036310498979\\
80.0326402611221	271.421308088293	0.0849795371323125\\
80.0326402611221	271.421308088293	0.083750505384387\\
80.0406403251226	271.421308088293	0.0825612415114847\\
80.0406403251226	271.421308088293	0.0770324418959945\\
80.0486403891231	271.421308088293	0.0760333007307281\\
80.0486403891231	271.421308088293	0.0750169178955389\\
80.0646405171241	271.421308088293	0.0730878526868537\\
80.0646405171241	271.421308088293	0.0712389917747487\\
80.0726405811246	271.421308088293	0.0703411849343638\\
80.0726405811246	271.421308088293	0.0685950087919878\\
80.0806406451252	271.421308088293	0.0677622128629878\\
80.0806406451252	271.421308088293	0.0620984624839025\\
80.0886407091257	271.421308088293	0.061362039630751\\
80.0886407091257	271.421308088293	0.0606196353386963\\
80.1126409011272	271.421308088293	0.0585252588964522\\
80.1126409011272	271.421308088293	0.0578311802863141\\
80.1206409651277	271.421308088293	0.0571587954850088\\
80.1206409651277	271.421308088293	0.050970367935065\\
80.1286410291282	271.421308088293	0.0504227750307678\\
80.1286410291282	271.421308088293	0.0498657750603684\\
80.1366410931287	271.421308088293	0.0493355226885797\\
80.1366410931288	271.421308088293	0.0487834293727474\\
80.1446411571293	271.421308088293	0.048266152736403\\
80.1446411571293	271.421308088293	0.0451943540775233\\
80.1526412211298	271.421308088293	0.0447032205734104\\
80.1526412211298	271.421308088293	0.0442317719897005\\
80.1606412851303	271.421308088293	0.0437561806169811\\
80.1606412851303	271.421308088293	0.0395579406613251\\
80.1686413491308	271.421308088293	0.0391515154593662\\
80.1686413491308	271.421308088293	0.0387458122036719\\
80.1766414131313	271.421308088293	0.038346483288592\\
80.1766414131313	271.421308088293	0.0363839671148867\\
80.1926415411323	271.421308088293	0.035629522434192\\
80.1926415411323	271.421308088293	0.035259379116269\\
80.2006416051328	271.421308088293	0.0349103346438824\\
80.2006416051328	271.421308088293	0.0281504759772133\\
80.2086416691334	271.421308088293	0.027892323816161\\
80.2086416691334	271.421308088293	0.0276255160762275\\
80.2326418611349	271.421308088293	0.0268576095173785\\
80.2326418611349	271.421308088293	0.026606703000823\\
80.2406419251354	271.421308088293	0.0263571640307987\\
80.2406419251354	271.421308088293	0.0249772147257659\\
80.2326418611349	271.421308088293	0.0247542321855008\\
80.2326418611349	271.421308088293	0.024314338277577\\
80.2246417971344	271.421308088293	0.0240927283997507\\
80.2246417971344	271.421308088293	0.0238724302381002\\
80.2326418611349	271.421308088293	0.0236450220912161\\
80.2326418611349	271.421308088293	0.0232070846110446\\
80.2406419251354	271.421308088293	0.0229995651198465\\
80.2406419251354	271.421308088293	0.0206880375379228\\
80.2486419891359	271.421308088293	0.0205043428219369\\
80.2486419891359	271.421308088293	0.0197453402318502\\
80.2406419251354	271.421308088293	0.0195563874124787\\
80.2406419251354	271.421308088293	0.0188841372024058\\
80.2486419891359	271.421308088293	0.0187279018662707\\
80.2486419891359	271.421308088293	0.0185741131152213\\
80.2726421811374	271.421308088293	0.0181226495552096\\
80.2726421811374	271.421308088293	0.0179653519974181\\
80.280642245138	271.421308088293	0.0178077251099467\\
80.280642245138	271.421308088293	0.0166074928345097\\
80.2646421171369	271.421308088293	0.0163232080733451\\
80.2646421171369	271.421308088293	0.0161845302637857\\
80.2566420531364	271.421308088293	0.0160485325803847\\
80.2566420531364	271.421308088293	0.0157855335842783\\
80.2646421171369	271.421308088293	0.0156621525344462\\
80.2646421171369	271.421308088293	0.0155316047645329\\
80.2726421811374	271.421308088293	0.0154083270965089\\
80.2706421651373	271.421308088293	0.0152808910194153\\
80.280642245138	271.421308088293	0.0151515695789612\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	274.816057491634	0.151433907599653\\
80.2706421651373	274.816057491634	0.147664836278466\\
80.2646421171369	274.816057491634	0.144011245740217\\
80.2486419891359	274.816057491634	0.140585581561595\\
80.2326418611349	274.816057491634	0.137325082605685\\
80.2166417331339	274.816057491634	0.134253592135906\\
80.2006416051328	274.816057491634	0.131335907039158\\
80.1846414771318	274.816057491634	0.128613817163796\\
80.1686413491308	274.816057491634	0.125972254653277\\
80.1366410931287	274.816057491634	0.121130580797512\\
80.1046408371267	274.816057491634	0.116713456005073\\
80.0886407091257	274.816057491634	0.112625699053581\\
80.0726405811246	274.816057491634	0.110681707066419\\
80.0646405171241	274.816057491634	0.108796577737166\\
80.0486403891231	274.816057491634	0.105191844582293\\
80.0406403251226	274.816057491634	0.103490873526084\\
80.0406403251226	274.816057491634	0.0956053853424805\\
80.0326402611221	274.816057491634	0.0941357093577722\\
80.0326402611221	274.816057491634	0.0886552193465491\\
80.0406403251226	274.816057491634	0.0873874541352393\\
80.0406403251226	274.816057491634	0.0792239561073984\\
80.0486403891231	274.816057491634	0.0781835678780567\\
80.0486403891231	274.816057491634	0.0771213283637167\\
80.0646405171241	274.816057491634	0.0750999427904162\\
80.0646405171241	274.816057491634	0.0731652559594522\\
80.0726405811246	274.816057491634	0.0722305982837383\\
80.0726405811246	274.816057491634	0.0704246320423749\\
80.0806406451252	274.816057491634	0.0695696804131671\\
80.0806406451252	274.816057491634	0.0638669661424274\\
80.0886407091257	274.816057491634	0.0631273271212649\\
80.0886407091257	274.816057491634	0.0623754384899939\\
80.1126409011272	274.816057491634	0.0602186439801926\\
80.1126409011272	274.816057491634	0.0594964293919134\\
80.1206409651277	274.816057491634	0.0587969397319057\\
80.1206409651277	274.816057491634	0.0524156360487495\\
80.1286410291282	274.816057491634	0.0518519963337667\\
80.1286410291282	274.816057491634	0.0512804600575123\\
80.1366410931287	274.816057491634	0.0507387456426613\\
80.1366410931288	274.816057491634	0.0501777927418061\\
80.1446411571293	274.816057491634	0.0496556272240696\\
80.1446411571293	274.816057491634	0.0481050433128303\\
80.1526412211298	274.816057491634	0.0476008793796723\\
80.1526412211298	274.816057491634	0.0466129429735247\\
80.1606412851303	274.816057491634	0.0461251610712452\\
80.1606412851303	274.816057491634	0.0387444028011146\\
80.1686413491308	274.816057491634	0.0383509668105262\\
80.1686413491308	274.816057491634	0.0379520502762034\\
80.1926415411323	274.816057491634	0.0368070697618919\\
80.1926415411323	274.816057491634	0.0364246064083886\\
80.2006416051328	274.816057491634	0.036061042694314\\
80.2006416051328	274.816057491634	0.0291511052371902\\
80.2086416691334	274.816057491634	0.0288736973037089\\
80.2086416691334	274.816057491634	0.0285878778389019\\
80.2246417971344	274.816057491634	0.0280481020530488\\
80.2246417971344	274.816057491634	0.0268218283509896\\
80.2326418611349	274.816057491634	0.0266003664637537\\
80.2326418611349	274.816057491634	0.0259092479701621\\
80.2246417971344	274.816057491634	0.0256783115555663\\
80.2246417971344	274.816057491634	0.024753612038694\\
80.2326418611349	274.816057491634	0.0245175431317648\\
80.2326418611349	274.816057491634	0.0240675704529849\\
80.2486419891359	274.816057491634	0.0236275211937595\\
80.2486419891359	274.816057491634	0.0234078115714738\\
80.2566420531364	274.816057491634	0.0231900365019442\\
80.2566420531364	274.816057491634	0.0227694732451482\\
80.2486419891359	274.816057491634	0.0225600140993265\\
80.2486419891359	274.816057491634	0.0223630226900013\\
80.2406419251354	274.816057491634	0.0221649956257579\\
80.2406419251354	274.816057491634	0.0213845415977403\\
80.2486419891359	274.816057491634	0.0211986738148084\\
80.2486419891359	274.816057491634	0.0210128468643802\\
80.2566420531364	274.816057491634	0.0208431794476382\\
80.2566420531364	274.816057491634	0.0205038201509637\\
80.2486419891359	274.816057491634	0.020333002615871\\
80.2486419891359	274.816057491634	0.0201650672495362\\
80.2406419251354	274.816057491634	0.0199960415059763\\
80.2406419251354	274.816057491634	0.0196526317867551\\
80.2486419891359	274.816057491634	0.019479261956576\\
80.2486419891359	274.816057491634	0.0193042357694253\\
80.2726421811374	274.816057491634	0.0187816098648454\\
80.2726421811374	274.816057491634	0.0186072354246107\\
80.280642245138	274.816057491634	0.0184391889924314\\
80.280642245138	274.816057491634	0.017265910142612\\
80.2726421811374	274.816057491634	0.0171259623822948\\
80.2726421811374	274.816057491634	0.0168521055525162\\
80.2646421171369	274.816057491634	0.0167113087521784\\
80.2646421171369	274.816057491634	0.0165717108494619\\
80.2726421811374	274.816057491634	0.0164226001859333\\
80.2726421811374	274.816057491634	0.0161337210735724\\
80.280642245138	274.816057491634	0.0159942298435567\\
80.280642245138	274.816057491634	0.0157124303161709\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	278.210806894976	0.154849211535009\\
80.2706421651373	278.210806894976	0.151009474363946\\
80.2646421171369	278.210806894976	0.147306884629529\\
80.2486419891359	278.210806894976	0.143846048601347\\
80.2326418611349	278.210806894976	0.140549749097943\\
80.2166417331339	278.210806894976	0.137428042110173\\
80.2006416051328	278.210806894976	0.134440295829563\\
80.1846414771318	278.210806894976	0.131633582377219\\
80.1686413491308	278.210806894976	0.128898669219836\\
80.1366410931287	278.210806894976	0.123884049950334\\
80.1046408371267	278.210806894976	0.119324563196301\\
80.0886407091257	278.210806894976	0.11510503835774\\
80.0726405811246	278.210806894976	0.113094398419946\\
80.0646405171241	278.210806894976	0.111141774860357\\
80.0486403891231	278.210806894976	0.107407207035578\\
80.0326402611221	278.210806894976	0.103895862099762\\
80.0326402611221	278.210806894976	0.0975016513986589\\
80.0406403251226	278.210806894976	0.0959780010206828\\
80.0406403251226	278.210806894976	0.0805764394037283\\
80.0486403891231	278.210806894976	0.0795065463277638\\
80.0486403891231	278.210806894976	0.0784141604069077\\
80.0646405171241	278.210806894976	0.0763359906530923\\
80.0646405171241	278.210806894976	0.0743398642551938\\
80.0726405811246	278.210806894976	0.0733714344066811\\
80.0726405811246	278.210806894976	0.0714944359142464\\
80.0806406451252	278.210806894976	0.070606765203479\\
80.0806406451252	278.210806894976	0.0647645591425885\\
80.0886407091257	278.210806894976	0.0640079922238783\\
80.0886407091257	278.210806894976	0.0632376586852956\\
80.1046408371267	278.210806894976	0.061750953616297\\
80.1046408371267	278.210806894976	0.058211427368235\\
80.1126409011272	278.210806894976	0.0575429142459143\\
80.1126409011272	278.210806894976	0.0568841234787101\\
80.1206409651277	278.210806894976	0.056232406508343\\
80.1206409651277	278.210806894976	0.0531835105054483\\
80.1286410291282	278.210806894976	0.0526030460179072\\
80.1286410291282	278.210806894976	0.0520155827873054\\
80.1366410931287	278.210806894976	0.0514606622254519\\
80.1366410931288	278.210806894976	0.0508870725788597\\
80.1446411571293	278.210806894976	0.0503516326224371\\
80.1446411571293	278.210806894976	0.0487480555100888\\
80.1526412211298	278.210806894976	0.0482279285629943\\
80.1526412211298	278.210806894976	0.0472191559873067\\
80.1606412851303	278.210806894976	0.0467241070841737\\
80.1606412851303	278.210806894976	0.0413314901738886\\
80.1686413491308	278.210806894976	0.0409027844396519\\
80.1686413491308	278.210806894976	0.0384290255295241\\
80.1926415411323	278.210806894976	0.037295121720831\\
80.1926415411323	278.210806894976	0.0351522402268074\\
80.2006416051328	278.210806894976	0.0348189083782131\\
80.2006416051328	278.210806894976	0.0310982010088878\\
80.2086416691334	278.210806894976	0.0308030277522562\\
80.2086416691334	278.210806894976	0.0290388004564761\\
80.2166417331339	278.210806894976	0.0287597332014684\\
80.2166417331339	278.210806894976	0.0271857428062958\\
80.2246417971344	278.210806894976	0.0269575238298216\\
80.2246417971344	278.210806894976	0.026253932196596\\
80.2326418611349	278.210806894976	0.026020329768528\\
80.2326418611349	278.210806894976	0.0255597850529057\\
80.2406419251354	278.210806894976	0.0253299904041455\\
80.2406419251354	278.210806894976	0.0242154474147469\\
80.2486419891359	278.210806894976	0.0239919685803898\\
80.2486419891359	278.210806894976	0.023774356254421\\
80.2566420531364	278.210806894976	0.0235606235106616\\
80.2566420531364	278.210806894976	0.0231507034212086\\
80.2486419891359	278.210806894976	0.0229440173305306\\
80.2486419891359	278.210806894976	0.0227468351196194\\
80.2406419251354	278.210806894976	0.0225466469664184\\
80.2406419251354	278.210806894976	0.0208527120380495\\
80.2486419891359	278.210806894976	0.020669811947073\\
80.2486419891359	278.210806894976	0.0204911952629345\\
80.2726421811374	278.210806894976	0.0199687884936566\\
80.2726421811374	278.210806894976	0.0197971981106093\\
80.280642245138	278.210806894976	0.0196245531304271\\
80.280642245138	278.210806894976	0.0186217270545512\\
80.2726421811374	278.210806894976	0.0184659582935183\\
80.2726421811374	278.210806894976	0.0181725839051978\\
80.2646421171369	278.210806894976	0.0180311159456323\\
80.2646421171369	278.210806894976	0.0175893036937964\\
80.2566420531364	278.210806894976	0.0174438155489156\\
80.2646421171369	278.210806894976	0.0173047798288053\\
80.2646421171369	278.210806894976	0.0171638379752608\\
80.2726421811374	278.210806894976	0.017021839782501\\
80.2726421811374	278.210806894976	0.0168827749961338\\
80.280642245138	278.210806894976	0.0167360787001485\\
80.280642245138	278.210806894976	0.0160507309504965\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	281.605556298317	0.159233731161066\\
80.2706421651373	281.605556298317	0.155265518374904\\
80.2646421171369	281.605556298317	0.151423632873161\\
80.2486419891359	281.605556298317	0.147828516017171\\
80.2326418611349	281.605556298317	0.144412866330924\\
80.2166417331339	281.605556298317	0.141197320592937\\
80.2006416051328	281.605556298317	0.138141143935059\\
80.1846414771318	281.605556298317	0.135284570251883\\
80.1686413491308	281.605556298317	0.132504012794527\\
80.1366410931287	281.605556298317	0.127370979870136\\
80.1046408371267	281.605556298317	0.122643904488029\\
80.0886407091257	281.605556298317	0.11826546085922\\
80.0726405811246	281.605556298317	0.116196581086626\\
80.0646405171241	281.605556298317	0.114200429731795\\
80.0486403891231	281.605556298317	0.110400536475538\\
80.0326402611221	281.605556298317	0.106814549183412\\
80.0326402611221	281.605556298317	0.0927422192759764\\
80.0406403251226	281.605556298317	0.0913907328126129\\
80.0406403251226	281.605556298317	0.0827115769446323\\
80.0486403891231	281.605556298317	0.0816212141031656\\
80.0486403891231	281.605556298317	0.0805118447302675\\
80.0646405171241	281.605556298317	0.0784004515818424\\
80.0646405171241	281.605556298317	0.073420271468251\\
80.0726405811246	281.605556298317	0.0725004566612029\\
80.0726405811246	281.605556298317	0.07156916818127\\
80.0806406451252	281.605556298317	0.0706797124980199\\
80.0806406451252	281.605556298317	0.0680953876060357\\
80.0886407091257	281.605556298317	0.0672673162326873\\
80.0886407091257	281.605556298317	0.0664529794222517\\
80.0966407731262	281.605556298317	0.0656720841897709\\
80.0966407731262	281.605556298317	0.0648816389540343\\
80.1046408371267	281.605556298317	0.0641399410071699\\
80.1046408371267	281.605556298317	0.0598264870394587\\
80.1126409011272	281.605556298317	0.059154051886992\\
80.1126409011272	281.605556298317	0.0584903691676573\\
80.1206409651277	281.605556298317	0.0578336079793758\\
80.1206409651277	281.605556298317	0.0547570678227203\\
80.1286410291282	281.605556298317	0.0541639576903208\\
80.1286410291282	281.605556298317	0.0535589900792388\\
80.1366410931287	281.605556298317	0.0529833169965741\\
80.1366410931288	281.605556298317	0.049631388312946\\
80.1446411571293	281.605556298317	0.0491082250048862\\
80.1446411571293	281.605556298317	0.0485842048399832\\
80.1526412211298	281.605556298317	0.0480641029928393\\
80.1526412211298	281.605556298317	0.0475570122210911\\
80.1606412851303	281.605556298317	0.047038700689825\\
80.1606412851303	281.605556298317	0.0424426387764925\\
80.1686413491308	281.605556298317	0.0420192544406177\\
80.1686413491308	281.605556298317	0.0416011074195239\\
80.1766414131313	281.605556298317	0.0411945157590594\\
80.1766414131313	281.605556298317	0.0373128899330482\\
80.1926415411323	281.605556298317	0.0365892369231915\\
80.1926415411323	281.605556298317	0.0362371733643272\\
80.2006416051328	281.605556298317	0.0359002566778486\\
80.2006416051328	281.605556298317	0.0320251000541703\\
80.2086416691334	281.605556298317	0.0317124527083479\\
80.2086416691334	281.605556298317	0.0299602990262429\\
80.2246417971344	281.605556298317	0.0294218833026889\\
80.2246417971344	281.605556298317	0.0283409347046018\\
80.2166417331339	281.605556298317	0.028060318746725\\
80.2246417971344	281.605556298317	0.0277963884052497\\
80.2246417971344	281.605556298317	0.026221216606416\\
80.2326418611349	281.605556298317	0.0259843870610439\\
80.2326418611349	281.605556298317	0.0257593914572567\\
80.2406419251354	281.605556298317	0.0255345533378204\\
80.2406419251354	281.605556298317	0.0225047105891463\\
80.2486419891359	281.605556298317	0.0223144683945407\\
80.2486419891359	281.605556298317	0.0211223835844407\\
80.2726421811374	281.605556298317	0.0205844546387084\\
80.2726421811374	281.605556298317	0.0204138630792841\\
80.280642245138	281.605556298317	0.0202457312791466\\
80.280642245138	281.605556298317	0.0192242271994587\\
80.2726421811374	281.605556298317	0.019045270689162\\
80.2726421811374	281.605556298317	0.0188781130589177\\
80.2566420531364	281.605556298317	0.0185422054892115\\
80.2566420531364	281.605556298317	0.0173866978036017\\
80.2886423091385	281.605556298317	0.0168119815135128\\
80.2906423251386	281.605556298317	0.0166663414470349\\
80.2939756851388	281.605556298317	0.016524363873657\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	285.000305701658	0.163051008318064\\
80.2706421651373	285.000305701658	0.158960412071337\\
80.2646421171369	285.000305701658	0.154980284612691\\
80.2486419891359	285.000305701658	0.151244649630655\\
80.2326418611349	285.000305701658	0.147697381600778\\
80.2166417331339	285.000305701658	0.144374266509544\\
80.2006416051328	285.000305701658	0.141237258056321\\
80.1846414771318	285.000305701658	0.138323124968053\\
80.1686413491308	285.000305701658	0.135494469954608\\
80.1366410931287	285.000305701658	0.130261663555984\\
80.1046408371267	285.000305701658	0.125415977219461\\
80.0886407091257	285.000305701658	0.120924437937617\\
80.0726405811246	285.000305701658	0.118806186879567\\
80.0646405171241	285.000305701658	0.116765079043489\\
80.0486403891231	285.000305701658	0.112886899005673\\
80.0406403251226	285.000305701658	0.111062183996069\\
80.0406403251226	285.000305701658	0.102534853071404\\
80.0326402611221	285.000305701658	0.100921042846267\\
80.0326402611221	285.000305701658	0.0949109003760213\\
80.0406403251226	285.000305701658	0.0935325380226573\\
80.0406403251226	285.000305701658	0.0846900567039484\\
80.0486403891231	285.000305701658	0.0835769739500734\\
80.0486403891231	285.000305701658	0.0824495412004467\\
80.0646405171241	285.000305701658	0.0803174142587295\\
80.0646405171241	285.000305701658	0.075269632765071\\
80.0726405811246	285.000305701658	0.0743295612809334\\
80.0726405811246	285.000305701658	0.0733790968176891\\
80.0886407091257	285.000305701658	0.0715810066294011\\
80.0886407091257	285.000305701658	0.0698516508752505\\
80.0966407731262	285.000305701658	0.0690085277917092\\
80.0966407731262	285.000305701658	0.0665484311991236\\
80.1046408371267	285.000305701658	0.0657768622758681\\
80.1046408371267	285.000305701658	0.0649806343776049\\
80.1126409011272	285.000305701658	0.0642323654887491\\
80.1126409011272	285.000305701658	0.0599436800703188\\
80.1206409651277	285.000305701658	0.0592766127012396\\
80.1206409651277	285.000305701658	0.0561483949941248\\
80.1286410291282	285.000305701658	0.055538505723348\\
80.1286410291282	285.000305701658	0.054914936823991\\
80.1366410931287	285.000305701658	0.0543210016041371\\
80.1366410931288	285.000305701658	0.0508629563579461\\
80.1446411571293	285.000305701658	0.0503225621635011\\
80.1446411571293	285.000305701658	0.0497822966028707\\
80.1526412211298	285.000305701658	0.0492478306135808\\
80.1526412211298	285.000305701658	0.0487288093900133\\
80.1606412851303	285.000305701658	0.0482012083444374\\
80.1606412851303	285.000305701658	0.0444055350997701\\
80.1686413491308	285.000305701658	0.0439490695441123\\
80.1686413491308	285.000305701658	0.0435131906760375\\
80.1766414131313	285.000305701658	0.0430730930621621\\
80.1766414131313	285.000305701658	0.0426371325468722\\
80.1846414771318	285.000305701658	0.0422119222324682\\
80.1766414131313	285.000305701658	0.041785114700474\\
80.1766414131313	285.000305701658	0.037800149646273\\
80.1846414771318	285.000305701658	0.0374488829015149\\
80.1846414771318	285.000305701658	0.0371011693075616\\
80.1926415411323	285.000305701658	0.0367682412177146\\
80.1926415411323	285.000305701658	0.0364310967858614\\
80.2006416051328	285.000305701658	0.036097216445512\\
80.2006416051328	285.000305701658	0.0327111345324056\\
80.2086416691334	285.000305701658	0.0323934614041264\\
80.2086416691334	285.000305701658	0.0306722529206809\\
80.2166417331339	285.000305701658	0.0304052685086731\\
80.2166417331339	285.000305701658	0.0287412424702325\\
80.2246417971344	285.000305701658	0.0284732564139176\\
80.2246417971344	285.000305701658	0.0269019157660182\\
80.2326418611349	285.000305701658	0.0266680879853993\\
80.2326418611349	285.000305701658	0.0264430855730211\\
80.2406419251354	285.000305701658	0.026213510773232\\
80.2406419251354	285.000305701658	0.0229583021065309\\
80.2486419891359	285.000305701658	0.0227752425356584\\
80.2486419891359	285.000305701658	0.0225871851724264\\
80.2566420531364	285.000305701658	0.0224077015556645\\
80.2566420531364	285.000305701658	0.0212666595123778\\
80.2646421171369	285.000305701658	0.0210910709637346\\
80.2646421171369	285.000305701658	0.0209171870129694\\
80.2726421811374	285.000305701658	0.0207451320653149\\
80.2726421811374	285.000305701658	0.0205762426326714\\
80.280642245138	285.000305701658	0.020397991214395\\
80.280642245138	285.000305701658	0.019669855074369\\
80.2726421811374	285.000305701658	0.0194901532878475\\
80.2726421811374	285.000305701658	0.0185240431339935\\
80.2646421171369	285.000305701658	0.018370407819873\\
80.2646421171369	285.000305701658	0.0177406663691499\\
80.2726421811374	285.000305701658	0.0175761942750228\\
80.2726421811374	285.000305701658	0.0172649837736571\\
80.280642245138	285.000305701658	0.0171159093428628\\
80.280642245138	285.000305701658	0.0168195736391681\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	288.395055105	0.167009733399368\\
80.2706421651373	288.395055105	0.162826695408569\\
80.2646421171369	288.395055105	0.15876272920849\\
80.2486419891359	288.395055105	0.154946859596862\\
80.2326418611349	288.395055105	0.151311437057075\\
80.2166417331339	288.395055105	0.147886188306643\\
80.2006416051328	288.395055105	0.144631313382092\\
80.1846414771318	288.395055105	0.141594516297516\\
80.1686413491308	288.395055105	0.138645347494901\\
80.1366410931287	288.395055105	0.133226222297708\\
80.1046408371267	288.395055105	0.128272149418024\\
80.0966407731262	288.395055105	0.125963262564426\\
80.0886407091257	288.395055105	0.123713047817773\\
80.0726405811246	288.395055105	0.12156214140316\\
80.0646405171241	288.395055105	0.11948468882963\\
80.0486403891231	288.395055105	0.115522260179262\\
80.0326402611221	288.395055105	0.111795410527975\\
80.0326402611221	288.395055105	0.101792712215286\\
80.0246401971216	288.395055105	0.100207014915554\\
80.0246401971216	288.395055105	0.0972257315194724\\
80.0326402611221	288.395055105	0.0958239205085647\\
80.0326402611221	288.395055105	0.0944327197657344\\
80.0406403251226	288.395055105	0.0930985238734934\\
80.0406403251226	288.395055105	0.0868586659782977\\
80.0486403891231	288.395055105	0.0857177500374746\\
80.0486403891231	288.395055105	0.0845619914538247\\
80.0646405171241	288.395055105	0.0823838061114657\\
80.0646405171241	288.395055105	0.0802909482446807\\
80.0726405811246	288.395055105	0.0792632350225517\\
80.0726405811246	288.395055105	0.0772478957349563\\
80.0806406451252	288.395055105	0.0762919164468485\\
80.0806406451252	288.395055105	0.0717504697449272\\
80.0886407091257	288.395055105	0.0708914135093437\\
80.0886407091257	288.395055105	0.0700379999523193\\
80.0966407731262	288.395055105	0.0692110558733816\\
80.0966407731262	288.395055105	0.0683672751382005\\
80.1046408371267	288.395055105	0.0675720436283882\\
80.1046408371267	288.395055105	0.0667513078789739\\
80.1126409011272	288.395055105	0.0659802555508122\\
80.1126409011272	288.395055105	0.0615228513966599\\
80.1206409651277	288.395055105	0.0608162209239254\\
80.1206409651277	288.395055105	0.0574702638490976\\
80.1286410291282	288.395055105	0.056824325690684\\
80.1286410291282	288.395055105	0.0561702208644306\\
80.1366410931287	288.395055105	0.0555528859152332\\
80.1366410931288	288.395055105	0.0520018414696324\\
80.1446411571293	288.395055105	0.051445868315966\\
80.1446411571293	288.395055105	0.0508902337957693\\
80.1526412211298	288.395055105	0.0503421308297334\\
80.1526412211298	288.395055105	0.0498123549728007\\
80.1606412851303	288.395055105	0.0492761721109218\\
80.1606412851303	288.395055105	0.0444507261249214\\
80.1686413491308	288.395055105	0.0439847665331854\\
80.1686413491308	288.395055105	0.0435253329380316\\
80.1846414771318	288.395055105	0.0426299332080475\\
80.1846414771318	288.395055105	0.0404555605117025\\
80.1926415411323	288.395055105	0.0400431168682758\\
80.1926415411323	288.395055105	0.0388315822380605\\
80.1846414771318	288.395055105	0.0384525038901984\\
80.1846414771318	288.395055105	0.036004999901138\\
80.1926415411323	288.395055105	0.0356623769462203\\
80.1926415411323	288.395055105	0.0353189593114962\\
80.2006416051328	288.395055105	0.0349693698104829\\
80.2006416051328	288.395055105	0.0339792849173932\\
80.2086416691334	288.395055105	0.0336502481698062\\
80.2086416691334	288.395055105	0.0333356529339426\\
80.2166417331339	288.395055105	0.0330220172172631\\
80.2166417331339	288.395055105	0.0324122257434283\\
80.2086416691334	288.395055105	0.0321112421246426\\
80.2086416691334	288.395055105	0.0312074632497001\\
80.2326418611349	288.395055105	0.030299279040662\\
80.2326418611349	288.395055105	0.0294240619917332\\
80.2246417971344	288.395055105	0.0291319364909555\\
80.2246417971344	288.395055105	0.0273343588478383\\
80.2326418611349	288.395055105	0.0271055064440588\\
80.2326418611349	288.395055105	0.0268822890404863\\
80.2406419251354	288.395055105	0.0266512852683718\\
80.2406419251354	288.395055105	0.0243343409388217\\
80.2486419891359	288.395055105	0.0241157804787804\\
80.2486419891359	288.395055105	0.0232869932949029\\
80.2406419251354	288.395055105	0.023097652216677\\
80.2406419251354	288.395055105	0.0223618159782291\\
80.2486419891359	288.395055105	0.0221685927555768\\
80.2486419891359	288.395055105	0.0219745603362185\\
80.2566420531364	288.395055105	0.0217772822783786\\
80.2566420531364	288.395055105	0.0206341428995529\\
80.2646421171369	288.395055105	0.0204503559716613\\
80.2646421171369	288.395055105	0.0194401971757543\\
80.2726421811374	288.395055105	0.0192928732435007\\
80.2726421811374	288.395055105	0.0191389716198387\\
80.280642245138	288.395055105	0.0189889545393953\\
80.280642245138	288.395055105	0.0170335775893591\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	291.789804508341	0.170600947822038\\
80.2706421651373	291.789804508341	0.166342219659271\\
80.2646421171369	291.789804508341	0.162197158262984\\
80.2486419891359	291.789804508341	0.158297996115323\\
80.2326418611349	291.789804508341	0.15457804043325\\
80.2166417331339	291.789804508341	0.151070393320481\\
80.2006416051328	291.789804508341	0.147735139126212\\
80.1846414771318	291.789804508341	0.144621423580304\\
80.1686413491308	291.789804508341	0.141593808517086\\
80.1366410931287	291.789804508341	0.136010074654166\\
80.1286410291282	291.789804508341	0.13343675070729\\
80.1126409011272	291.789804508341	0.130882817019142\\
80.1046408371267	291.789804508341	0.128493025806392\\
80.0966407731262	291.789804508341	0.12616984368907\\
80.0806406451252	291.789804508341	0.123958828991704\\
80.0646405171241	291.789804508341	0.121833331962989\\
80.0486403891231	291.789804508341	0.117797445983626\\
80.0326402611221	291.789804508341	0.113999086207343\\
80.0326402611221	291.789804508341	0.103778865271295\\
80.0246401971216	291.789804508341	0.102162357691327\\
80.0246401971216	291.789804508341	0.0991127721332532\\
80.0326402611221	291.789804508341	0.0976748903147495\\
80.0326402611221	291.789804508341	0.0962472544062507\\
80.0406403251226	291.789804508341	0.0948785465831179\\
80.0406403251226	291.789804508341	0.0884650376729041\\
80.0486403891231	291.789804508341	0.0872841063462602\\
80.0486403891231	291.789804508341	0.0860870702661032\\
80.0646405171241	291.789804508341	0.0838387491035064\\
80.0646405171241	291.789804508341	0.0786245229952556\\
80.0726405811246	291.789804508341	0.0776607092158201\\
80.0726405811246	291.789804508341	0.0766833503152498\\
80.0806406451252	291.789804508341	0.0757475970665951\\
80.0806406451252	291.789804508341	0.0712280078504932\\
80.0886407091257	291.789804508341	0.0703732263837651\\
80.0886407091257	291.789804508341	0.0695065657870373\\
80.1126409011272	291.789804508341	0.0670869649025008\\
80.1126409011272	291.789804508341	0.0663008577172945\\
80.1206409651277	291.789804508341	0.0655423444861185\\
80.1206409651277	291.789804508341	0.0583292716108303\\
80.1286410291282	291.789804508341	0.057676409141834\\
80.1286410291282	291.789804508341	0.0570195110594227\\
80.1366410931287	291.789804508341	0.0564015941932894\\
80.1366410931288	291.789804508341	0.0528436447774538\\
80.1446411571293	291.789804508341	0.0522802339803548\\
80.1446411571293	291.789804508341	0.0517148459833834\\
80.1526412211298	291.789804508341	0.0511550284887221\\
80.1526412211298	291.789804508341	0.0506114935142818\\
80.1606412851303	291.789804508341	0.0500581665847335\\
80.1606412851303	291.789804508341	0.045040501530309\\
80.1686413491308	291.789804508341	0.0445642520880369\\
80.1686413491308	291.789804508341	0.0440988142957508\\
80.1926415411323	291.789804508341	0.0427492912031084\\
80.1926415411323	291.789804508341	0.0392996248358486\\
80.1846414771318	291.789804508341	0.038910459009287\\
80.1846414771318	291.789804508341	0.0363742646590026\\
80.1926415411323	291.789804508341	0.0360277009106085\\
80.1926415411323	291.789804508341	0.0356843462468532\\
80.2006416051328	291.789804508341	0.0353375260891653\\
80.2006416051328	291.789804508341	0.0343602197983728\\
80.2086416691334	291.789804508341	0.0340358322578709\\
80.2086416691334	291.789804508341	0.0337240158825693\\
80.2166417331339	291.789804508341	0.0334083044076579\\
80.2166417331339	291.789804508341	0.0314969365625757\\
80.2246417971344	291.789804508341	0.0311951440388043\\
80.2246417971344	291.789804508341	0.0308857456377609\\
80.2326418611349	291.789804508341	0.0305869649466217\\
80.2326418611349	291.789804508341	0.0283445454310822\\
80.2246417971344	291.789804508341	0.0280880467445286\\
80.2246417971344	291.789804508341	0.0276020774757058\\
80.2326418611349	291.789804508341	0.027367616613958\\
80.2326418611349	291.789804508341	0.0271383761838706\\
80.2406419251354	291.789804508341	0.0269003774615157\\
80.2406419251354	291.789804508341	0.024503936746612\\
80.2486419891359	291.789804508341	0.0242887701016343\\
80.2486419891359	291.789804508341	0.022510613958957\\
80.2406419251354	291.789804508341	0.0223140360105276\\
80.2406419251354	291.789804508341	0.0221186784338556\\
80.2486419891359	291.789804508341	0.0219209189652929\\
80.2486419891359	291.789804508341	0.0215266511316372\\
80.2566420531364	291.789804508341	0.0213357981944569\\
80.2566420531364	291.789804508341	0.0209746738620993\\
80.2726421811374	291.789804508341	0.020629877171757\\
80.2726421811374	291.789804508341	0.0204597755038094\\
80.280642245138	291.789804508341	0.0202948839257715\\
80.280642245138	291.789804508341	0.0201328569210659\\
80.2726421811374	291.789804508341	0.0199671009984286\\
80.2726421811374	291.789804508341	0.0193273066018378\\
80.280642245138	291.789804508341	0.0191640130695419\\
80.280642245138	291.789804508341	0.0171965886609655\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	295.184553911682	0.178246578929986\\
80.2706421651373	295.184553911682	0.173842884208796\\
80.2646421171369	295.184553911682	0.169564675614765\\
80.2486419891359	295.184553911682	0.165547289597953\\
80.2326418611349	295.184553911682	0.161723132746829\\
80.2166417331339	295.184553911682	0.158123540443455\\
80.2006416051328	295.184553911682	0.154707529003417\\
80.1846414771318	295.184553911682	0.151519362084969\\
80.1686413491308	295.184553911682	0.1484141440759\\
80.1366410931287	295.184553911682	0.142643102982277\\
80.1046408371267	295.184553911682	0.137268799190622\\
80.0886407091257	295.184553911682	0.132275871256923\\
80.0726405811246	295.184553911682	0.129925070088973\\
80.0646405171241	295.184553911682	0.127665290102357\\
80.0566404531236	295.184553911682	0.125497874772293\\
80.0486403891231	295.184553911682	0.123389747171245\\
80.0406403251226	295.184553911682	0.121382560509176\\
80.0406403251226	295.184553911682	0.112010277752631\\
80.0326402611221	295.184553911682	0.110245244070541\\
80.0326402611221	295.184553911682	0.103674249881124\\
80.0406403251226	295.184553911682	0.102166047617004\\
80.0406403251226	295.184553911682	0.0924012772437663\\
80.0486403891231	295.184553911682	0.0911359985951208\\
80.0486403891231	295.184553911682	0.0898539653783246\\
80.0646405171241	295.184553911682	0.0874525047063912\\
80.0646405171241	295.184553911682	0.085180806698304\\
80.0726405811246	295.184553911682	0.0840807559131918\\
80.0726405811246	295.184553911682	0.0819487673740582\\
80.0806406451252	295.184553911682	0.0809413865680426\\
80.0806406451252	295.184553911682	0.0741338766227386\\
80.0886407091257	295.184553911682	0.0732171525220906\\
80.0886407091257	295.184553911682	0.0722901643839577\\
80.1126409011272	295.184553911682	0.0697267040083034\\
80.1126409011272	295.184553911682	0.0689041905321801\\
80.1206409651277	295.184553911682	0.068115118320577\\
80.1206409651277	295.184553911682	0.0606729200579252\\
80.1286410291282	295.184553911682	0.0600041605553656\\
80.1286410291282	295.184553911682	0.0593283516782321\\
80.1366410931287	295.184553911682	0.0586890293514557\\
80.1366410931288	295.184553911682	0.058027487136485\\
80.1446411571293	295.184553911682	0.0574097319629914\\
80.1446411571293	295.184553911682	0.0555660286169086\\
80.1526412211298	295.184553911682	0.0549651729783704\\
80.1526412211298	295.184553911682	0.0537866137912602\\
80.1606412851303	295.184553911682	0.0532030843293683\\
80.1606412851303	295.184553911682	0.0468752689664029\\
80.1686413491308	295.184553911682	0.0463948949926589\\
80.1686413491308	295.184553911682	0.0459221107042822\\
80.1846414771318	295.184553911682	0.0449941340622217\\
80.1846414771318	295.184553911682	0.043139429887276\\
80.1766414131313	295.184553911682	0.0426628995743386\\
80.1846414771318	295.184553911682	0.0422197166560636\\
80.1846414771318	295.184553911682	0.039775771410234\\
80.1926415411323	295.184553911682	0.0394056791372464\\
80.1926415411323	295.184553911682	0.0390301324651432\\
80.2006416051328	295.184553911682	0.0386591924083177\\
80.2006416051328	295.184553911682	0.0351200998120476\\
80.2086416691334	295.184553911682	0.0347821273510931\\
80.2086416691334	295.184553911682	0.0341039849023446\\
80.2166417331339	295.184553911682	0.0337636289207808\\
80.2166417331339	295.184553911682	0.032777016630348\\
80.2246417971344	295.184553911682	0.0324749000113229\\
80.2166417331339	295.184553911682	0.0321682398665075\\
80.2166417331339	295.184553911682	0.0310201913915193\\
80.2326418611349	295.184553911682	0.0304591885885088\\
80.2326418611349	295.184553911682	0.0301721279965932\\
80.2406419251354	295.184553911682	0.0298993863299302\\
80.2406419251354	295.184553911682	0.024520978872772\\
80.2486419891359	295.184553911682	0.0243179572553345\\
80.2486419891359	295.184553911682	0.0241097730628894\\
80.2566420531364	295.184553911682	0.0239128576248504\\
80.2566420531364	295.184553911682	0.0228816805519045\\
80.2726421811374	295.184553911682	0.0224913696924887\\
80.2726421811374	295.184553911682	0.0214479613335925\\
80.280642245138	295.184553911682	0.0212816585354858\\
80.280642245138	295.184553911682	0.0211154473810211\\
80.2726421811374	295.184553911682	0.0209421437549508\\
80.2726421811374	295.184553911682	0.0207767896722544\\
80.2566420531364	295.184553911682	0.0204283250589583\\
80.2566420531364	295.184553911682	0.0197086255401473\\
80.2646421171369	295.184553911682	0.019527720881058\\
80.2646421171369	295.184553911682	0.0193437043624272\\
80.2726421811374	295.184553911682	0.0191585754066068\\
80.2726421811374	295.184553911682	0.0189785836722081\\
80.280642245138	295.184553911682	0.0187914195992676\\
80.280642245138	295.184553911682	0.0186201221056308\\
80.2886423091385	295.184553911682	0.0184457685785446\\
80.2886423091385	295.184553911682	0.0182885316559123\\
80.2906423251386	295.184553911682	0.0181341542190125\\
80.2939756851388	295.184553911682	0.0179841242205043\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	298.579303315023	0.188096354365541\\
80.2706421651373	298.579303315023	0.183537741691396\\
80.2646421171369	298.579303315023	0.179145005734426\\
80.2486419891359	298.579303315023	0.175043964133636\\
80.2326418611349	298.579303315023	0.171145381066879\\
80.2166417331339	298.579303315023	0.167454492827346\\
80.2006416051328	298.579303315023	0.163922186909474\\
80.1846414771318	298.579303315023	0.160597103282214\\
80.1686413491308	298.579303315023	0.157343053089278\\
80.1366410931287	298.579303315023	0.151294139764673\\
80.1046408371267	298.579303315023	0.145674201626719\\
80.0886407091257	298.579303315023	0.140429983196157\\
80.0726405811246	298.579303315023	0.137937362460548\\
80.0646405171241	298.579303315023	0.135523306094967\\
80.0486403891231	298.579303315023	0.130919869524746\\
80.0406403251226	298.579303315023	0.128749230042104\\
80.0406403251226	298.579303315023	0.097434019775676\\
80.0486403891231	298.579303315023	0.096092744740929\\
80.0486403891231	298.579303315023	0.0947309582786033\\
80.0646405171241	298.579303315023	0.0921566083817993\\
80.0646405171241	298.579303315023	0.089691441014736\\
80.0726405811246	298.579303315023	0.0884921538367394\\
80.0726405811246	298.579303315023	0.0861579198778486\\
80.0806406451252	298.579303315023	0.0850488443323911\\
80.0806406451252	298.579303315023	0.0776308362126201\\
80.0886407091257	298.579303315023	0.0766547653395833\\
80.0886407091257	298.579303315023	0.0756693176982708\\
80.1126409011272	298.579303315023	0.0729397004823227\\
80.1126409011272	298.579303315023	0.072063237126315\\
80.1206409651277	298.579303315023	0.07122587614748\\
80.1206409651277	298.579303315023	0.0635588486866823\\
80.1286410291282	298.579303315023	0.0628475634262031\\
80.1286410291282	298.579303315023	0.0621250005449383\\
80.1366410931287	298.579303315023	0.0614402126766436\\
80.1366410931288	298.579303315023	0.0607322197606663\\
80.1446411571293	298.579303315023	0.0600705070255003\\
80.1446411571293	298.579303315023	0.0580995906614135\\
80.1526412211298	298.579303315023	0.0574634023107592\\
80.1526412211298	298.579303315023	0.0562278489795744\\
80.1606412851303	298.579303315023	0.0556216478326519\\
80.1606412851303	298.579303315023	0.0491395333008882\\
80.1686413491308	298.579303315023	0.0486487965119409\\
80.1686413491308	298.579303315023	0.0481640252827447\\
80.1846414771318	298.579303315023	0.0472093313576352\\
80.1846414771318	298.579303315023	0.0452985114734474\\
80.1766414131313	298.579303315023	0.0448173121083073\\
80.1846414771318	298.579303315023	0.0443765662728879\\
80.1846414771318	298.579303315023	0.043115997804307\\
80.1926415411323	298.579303315023	0.0427172283989989\\
80.1926415411323	298.579303315023	0.0419457576248305\\
80.2006416051328	298.579303315023	0.0415711446214573\\
80.2006416051328	298.579303315023	0.0352284992162595\\
80.2086416691334	298.579303315023	0.0349016006534839\\
80.2086416691334	298.579303315023	0.0345698969244381\\
80.2166417331339	298.579303315023	0.0342621284195275\\
80.2166417331339	298.579303315023	0.0327374685839459\\
80.2326418611349	298.579303315023	0.0321496688392244\\
80.2326418611349	298.579303315023	0.0318562151616675\\
80.2406419251354	298.579303315023	0.0315808092651082\\
80.2406419251354	298.579303315023	0.0300164754294201\\
80.2326418611349	298.579303315023	0.0297434170466317\\
80.2326418611349	298.579303315023	0.0286814869997443\\
80.2406419251354	298.579303315023	0.0284225989743732\\
80.2406419251354	298.579303315023	0.0276582579301135\\
80.2486419891359	298.579303315023	0.0274007165029388\\
80.2486419891359	298.579303315023	0.0271574154459699\\
80.2566420531364	298.579303315023	0.0269152062854801\\
80.2566420531364	298.579303315023	0.0266775644838617\\
80.2646421171369	298.579303315023	0.0264511801595404\\
80.2566420531364	298.579303315023	0.0262243577383856\\
80.2566420531364	298.579303315023	0.023978716115721\\
80.2646421171369	298.579303315023	0.0237683802937454\\
80.2646421171369	298.579303315023	0.022108933607683\\
80.2486419891359	298.579303315023	0.0217563036687238\\
80.2486419891359	298.579303315023	0.0212179997352564\\
80.2726421811374	298.579303315023	0.0206659955877626\\
80.2726421811374	298.579303315023	0.0204749004370797\\
80.280642245138	298.579303315023	0.0202776581194257\\
80.280642245138	298.579303315023	0.0189847803771386\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	301.974052718365	0.188902400503821\\
80.2706421651373	301.974052718365	0.184322803584621\\
80.2646421171369	301.974052718365	0.179897497033949\\
80.2486419891359	301.974052718365	0.175759765428097\\
80.2326418611349	301.974052718365	0.171828282889123\\
80.2166417331339	301.974052718365	0.168115889552553\\
80.2006416051328	301.974052718365	0.164574858983372\\
80.1846414771318	301.974052718365	0.161249518627642\\
80.1686413491308	301.974052718365	0.1579951401107\\
80.1366410931287	301.974052718365	0.151920386735299\\
80.1046408371267	301.974052718365	0.146247993567101\\
80.0886407091257	301.974052718365	0.140959852946708\\
80.0726405811246	301.974052718365	0.138453889411323\\
80.0646405171241	301.974052718365	0.136031088208085\\
80.0486403891231	301.974052718365	0.131414888997938\\
80.0406403251226	301.974052718365	0.129237167326664\\
80.0406403251226	301.974052718365	0.119024883339819\\
80.0326402611221	301.974052718365	0.11710726220042\\
80.0326402611221	301.974052718365	0.110000984487044\\
80.0406403251226	301.974052718365	0.108362005508582\\
80.0406403251226	301.974052718365	0.0977246388711706\\
80.0486403891231	301.974052718365	0.0963663943796291\\
80.0486403891231	301.974052718365	0.0949914338958138\\
80.0646405171241	301.974052718365	0.0924023406798824\\
80.0646405171241	301.974052718365	0.0863270100567206\\
80.0726405811246	301.974052718365	0.0851923139661608\\
80.0726405811246	301.974052718365	0.0840457577354528\\
80.0806406451252	301.974052718365	0.0829550274839903\\
80.0806406451252	301.974052718365	0.079822130536968\\
80.0886407091257	301.974052718365	0.078820741135587\\
80.0886407091257	301.974052718365	0.0778292147013531\\
80.0966407731262	301.974052718365	0.0768729957247274\\
80.0966407731262	301.974052718365	0.0759034406412411\\
80.1046408371267	301.974052718365	0.0749960248894013\\
80.1046408371267	301.974052718365	0.074067376730909\\
80.1126409011272	301.974052718365	0.0731998362774675\\
80.1126409011272	301.974052718365	0.0682507218472779\\
80.1206409651277	301.974052718365	0.0674653013305715\\
80.1206409651277	301.974052718365	0.0637561932823019\\
80.1286410291282	301.974052718365	0.0630456821441499\\
80.1286410291282	301.974052718365	0.0623250212906328\\
80.1526412211298	301.974052718365	0.060266533407173\\
80.1526412211298	301.974052718365	0.0582768105220453\\
80.1446411571293	301.974052718365	0.057634523394654\\
80.1446411571293	301.974052718365	0.055188661820921\\
80.1526412211298	301.974052718365	0.0545952304919979\\
80.1526412211298	301.974052718365	0.053474241628976\\
80.1606412851303	301.974052718365	0.0529442842226331\\
80.1606412851303	301.974052718365	0.0469083706735205\\
80.1686413491308	301.974052718365	0.0464480868068335\\
80.1686413491308	301.974052718365	0.0459788798338536\\
80.1926415411323	301.974052718365	0.0446372823009256\\
80.1926415411323	301.974052718365	0.0441956793357576\\
80.2006416051328	301.974052718365	0.0437761923797098\\
80.2006416051328	301.974052718365	0.0354505145218695\\
80.2086416691334	301.974052718365	0.0351185990076033\\
80.2086416691334	301.974052718365	0.0347808850660272\\
80.2326418611349	301.974052718365	0.0338481152488157\\
80.2326418611349	301.974052718365	0.0335510645081172\\
80.2406419251354	301.974052718365	0.0332546683777082\\
80.2406419251354	301.974052718365	0.0302084526694557\\
80.2326418611349	301.974052718365	0.0299128083436813\\
80.2326418611349	301.974052718365	0.0288039744010575\\
80.2406419251354	301.974052718365	0.0285474345980106\\
80.2406419251354	301.974052718365	0.027818369668978\\
80.2486419891359	301.974052718365	0.0275731400997188\\
80.2486419891359	301.974052718365	0.027339860926304\\
80.2566420531364	301.974052718365	0.0271054693012047\\
80.2566420531364	301.974052718365	0.0268732548651656\\
80.2646421171369	301.974052718365	0.0266504403757608\\
80.2566420531364	301.974052718365	0.0264253903228564\\
80.2566420531364	301.974052718365	0.0257650714415831\\
80.2486419891359	301.974052718365	0.0255527111223728\\
80.2486419891359	301.974052718365	0.0251129223531166\\
80.2406419251354	301.974052718365	0.0248906343710473\\
80.2406419251354	301.974052718365	0.0240228771650095\\
80.2486419891359	301.974052718365	0.0238058332989795\\
80.2486419891359	301.974052718365	0.0235898507083903\\
80.2726421811374	301.974052718365	0.0229747571942198\\
80.2726421811374	301.974052718365	0.0227741058402557\\
80.280642245138	301.974052718365	0.02257981762898\\
80.280642245138	301.974052718365	0.0223912682972127\\
80.2726421811374	301.974052718365	0.0222033047910486\\
80.2726421811374	301.974052718365	0.0215049466653454\\
80.280642245138	301.974052718365	0.0213259489058828\\
80.280642245138	301.974052718365	0.0191852244478241\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	305.368802121706	0.189055853686511\\
80.2706421651373	305.368802121706	0.184472739865726\\
80.2646421171369	305.368802121706	0.180048890064427\\
80.2486419891359	305.368802121706	0.175914820178207\\
80.2326418611349	305.368802121706	0.171987708029576\\
80.2166417331339	305.368802121706	0.16827946130303\\
80.2006416051328	305.368802121706	0.164741727476667\\
80.1846414771318	305.368802121706	0.161416757930226\\
80.1686413491308	305.368802121706	0.158156973518828\\
80.1366410931287	305.368802121706	0.152046298887285\\
80.1046408371267	305.368802121706	0.146316249244478\\
80.0886407091257	305.368802121706	0.140983050160969\\
80.0726405811246	305.368802121706	0.138465601836003\\
80.0646405171241	305.368802121706	0.136039033324266\\
80.0566404531236	305.368802121706	0.133707375252754\\
80.0486403891231	305.368802121706	0.131436199281893\\
80.0406403251226	305.368802121706	0.129271975081679\\
80.0406403251226	305.368802121706	0.119152783289451\\
80.0326402611221	305.368802121706	0.117252462659451\\
80.0326402611221	305.368802121706	0.110162006869359\\
80.0406403251226	305.368802121706	0.108516898095559\\
80.0406403251226	305.368802121706	0.0977988513121204\\
80.0486403891231	305.368802121706	0.0964305726531052\\
80.0486403891231	305.368802121706	0.095049607426688\\
80.0646405171241	305.368802121706	0.0924617838704762\\
80.0646405171241	305.368802121706	0.0864419320981824\\
80.0726405811246	305.368802121706	0.0853268909632448\\
80.0726405811246	305.368802121706	0.0842018646544034\\
80.0806406451252	305.368802121706	0.083132393344215\\
80.0806406451252	305.368802121706	0.0780845464877871\\
80.0886407091257	305.368802121706	0.0771388975859395\\
80.0886407091257	305.368802121706	0.0761785538455797\\
80.1126409011272	305.368802121706	0.0734976272202061\\
80.1126409011272	305.368802121706	0.07262714536256\\
80.1206409651277	305.368802121706	0.0717866064104555\\
80.1206409651277	305.368802121706	0.0638864283599787\\
80.1286410291282	305.368802121706	0.0631666205533179\\
80.1286410291282	305.368802121706	0.0624350811227146\\
80.1366410931287	305.368802121706	0.0617405596649974\\
80.1366410931288	305.368802121706	0.0610213508136894\\
80.1446411571293	305.368802121706	0.0603479507167322\\
80.1446411571293	305.368802121706	0.0551979906308588\\
80.1526412211298	305.368802121706	0.0545947765071446\\
80.1526412211298	305.368802121706	0.053453962600031\\
80.1606412851303	305.368802121706	0.0529141160600943\\
80.1606412851303	305.368802121706	0.049263894698754\\
80.1686413491308	305.368802121706	0.0487562944434217\\
80.1686413491308	305.368802121706	0.0482527825079728\\
80.1766414131313	305.368802121706	0.0477623195533283\\
80.1766414131313	305.368802121706	0.0454278406345452\\
80.1846414771318	305.368802121706	0.0449760146204881\\
80.1926415411323	305.368802121706	0.0445570428682913\\
80.1926415411323	305.368802121706	0.0441254187607569\\
80.2006416051328	305.368802121706	0.0437105795943467\\
80.2006416051328	305.368802121706	0.0352608845587952\\
80.2086416691334	305.368802121706	0.034923250785198\\
80.2086416691334	305.368802121706	0.034577109621921\\
80.2326418611349	305.368802121706	0.03361928118386\\
80.2326418611349	305.368802121706	0.0318583181229428\\
80.2406419251354	305.368802121706	0.0315781923577561\\
80.2406419251354	305.368802121706	0.0244168778893368\\
80.2486419891359	305.368802121706	0.0242317707498501\\
80.2486419891359	305.368802121706	0.0240437666608955\\
80.2726421811374	305.368802121706	0.0234637313412236\\
80.2726421811374	305.368802121706	0.0232619411588644\\
80.280642245138	305.368802121706	0.0230504008681578\\
80.280642245138	305.368802121706	0.022209100128066\\
80.2726421811374	305.368802121706	0.022003965918941\\
80.2726421811374	305.368802121706	0.0218180489659403\\
80.2566420531364	305.368802121706	0.0214489921320933\\
80.2566420531364	305.368802121706	0.0207121753166462\\
80.2646421171369	305.368802121706	0.0205300684443159\\
80.2646421171369	305.368802121706	0.0203431408662027\\
80.2726421811374	305.368802121706	0.0201537682414141\\
80.2726421811374	305.368802121706	0.0199690080888217\\
80.280642245138	305.368802121706	0.0197772026486973\\
80.280642245138	305.368802121706	0.0189372654265298\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	308.763551525047	0.189635124163033\\
80.2606420851367	308.763551525047	0.185052833999407\\
80.2566420531364	308.763551525047	0.180635383714332\\
80.2406419251354	308.763551525047	0.176507362455027\\
80.2246417971344	308.763551525047	0.172579422290539\\
80.2166417331339	308.763551525047	0.168857896455165\\
80.2006416051328	308.763551525047	0.165293048439707\\
80.1846414771318	308.763551525047	0.16193254306171\\
80.1686413491308	308.763551525047	0.158635788994502\\
80.1366410931287	308.763551525047	0.152476549086714\\
80.1286410291282	308.763551525047	0.149602670290278\\
80.1126409011272	308.763551525047	0.146731463854621\\
80.0966407731262	308.763551525047	0.141383436583908\\
80.0806406451252	308.763551525047	0.138851377008905\\
80.0646405171241	308.763551525047	0.136405707025233\\
80.0566404531236	308.763551525047	0.134053213180607\\
80.0486403891231	308.763551525047	0.13176165472828\\
80.0406403251226	308.763551525047	0.129580660525619\\
80.0406403251226	308.763551525047	0.119434304924425\\
80.0326402611221	308.763551525047	0.117526764746117\\
80.0326402611221	308.763551525047	0.110389060897603\\
80.0406403251226	308.763551525047	0.108730750385575\\
80.0406403251226	308.763551525047	0.0979911031921006\\
80.0486403891231	308.763551525047	0.096623938072355\\
80.0486403891231	308.763551525047	0.0952425183144783\\
80.0726405811246	308.763551525047	0.0914109957359415\\
80.0726405811246	308.763551525047	0.0901719653357986\\
80.0806406451252	308.763551525047	0.0889675854216989\\
80.0806406451252	308.763551525047	0.0781712338963985\\
80.0886407091257	308.763551525047	0.0772073354014537\\
80.0886407091257	308.763551525047	0.0762291441240563\\
80.1126409011272	308.763551525047	0.0734923487644323\\
80.1126409011272	308.763551525047	0.0726020500322875\\
80.1206409651277	308.763551525047	0.0717443446447419\\
80.1206409651277	308.763551525047	0.0637825628132305\\
80.1286410291282	308.763551525047	0.0630523770566356\\
80.1286410291282	308.763551525047	0.0623105332192608\\
80.1366410931287	308.763551525047	0.061605877939769\\
80.1366410931288	308.763551525047	0.0574947679070874\\
80.1446411571293	308.763551525047	0.0568591235567055\\
80.1446411571293	308.763551525047	0.0532964234675433\\
80.1526412211298	308.763551525047	0.0527546771594416\\
80.1526412211298	308.763551525047	0.0522087273588454\\
80.1606412851303	308.763551525047	0.0516583172827154\\
80.1606412851303	308.763551525047	0.0500571645230821\\
80.1686413491308	308.763551525047	0.0495116568615686\\
80.1686413491308	308.763551525047	0.0489874767836795\\
80.1766414131313	308.763551525047	0.0484567280877286\\
80.1766414131313	308.763551525047	0.0479304071867546\\
80.1846414771318	308.763551525047	0.0474159172442796\\
80.1766414131313	308.763551525047	0.0469027826503066\\
80.1766414131313	308.763551525047	0.0445530567076844\\
80.1846414771318	308.763551525047	0.0441398708313727\\
80.1846414771318	308.763551525047	0.0416579978668778\\
80.1926415411323	308.763551525047	0.0412515400622055\\
80.1926415411323	308.763551525047	0.0408381006758987\\
80.2006416051328	308.763551525047	0.0404296288198793\\
80.2006416051328	308.763551525047	0.0349642750494468\\
80.2086416691334	308.763551525047	0.0346319932274355\\
80.2086416691334	308.763551525047	0.0342876272966919\\
80.2246417971344	308.763551525047	0.033628026274755\\
80.2246417971344	308.763551525047	0.0320209977061268\\
80.2326418611349	308.763551525047	0.0317201537844767\\
80.2326418611349	308.763551525047	0.0314103805707759\\
80.2406419251354	308.763551525047	0.0311205560655594\\
80.2406419251354	308.763551525047	0.026662216386967\\
80.2486419891359	308.763551525047	0.0264180998302663\\
80.2486419891359	308.763551525047	0.0254866969634691\\
80.2406419251354	308.763551525047	0.0252666376320008\\
80.2406419251354	308.763551525047	0.0239960868856883\\
80.2486419891359	308.763551525047	0.0238030589309801\\
80.2486419891359	308.763551525047	0.0234213327173052\\
80.2566420531364	308.763551525047	0.0232311820886366\\
80.2566420531364	308.763551525047	0.0228549793654906\\
80.2726421811374	308.763551525047	0.0224700330777523\\
80.2726421811374	308.763551525047	0.0222706325399713\\
80.280642245138	308.763551525047	0.0220714689080523\\
80.280642245138	308.763551525047	0.0218731133193728\\
80.2726421811374	308.763551525047	0.0216708613280616\\
80.2726421811374	308.763551525047	0.020916644970157\\
80.280642245138	308.763551525047	0.0207345941278732\\
80.280642245138	308.763551525047	0.0186329350372034\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	312.158300928388	0.188978566434798\\
80.2706421651373	312.158300928388	0.18438475051255\\
80.2646421171369	312.158300928388	0.179959967647221\\
80.2486419891359	312.158300928388	0.175830402888892\\
80.2326418611349	312.158300928388	0.171906879876587\\
80.2166417331339	312.158300928388	0.168195091154701\\
80.2006416051328	312.158300928388	0.164643608608685\\
80.1846414771318	312.158300928388	0.161297638320036\\
80.1686413491308	312.158300928388	0.158015914565567\\
80.1366410931287	312.158300928388	0.151890479497467\\
80.1286410291282	312.158300928388	0.149037374704108\\
80.1126409011272	312.158300928388	0.146189103691142\\
80.0966407731262	312.158300928388	0.140878653440154\\
80.0806406451252	312.158300928388	0.13835681228187\\
80.0646405171241	312.158300928388	0.135914805454149\\
80.0486403891231	312.158300928388	0.131261730932124\\
80.0406403251226	312.158300928388	0.129069926503178\\
80.0406403251226	312.158300928388	0.118858787632121\\
80.0326402611221	312.158300928388	0.116953909821916\\
80.0326402611221	312.158300928388	0.109881745837811\\
80.0406403251226	312.158300928388	0.108241492336958\\
80.0406403251226	312.158300928388	0.0975931029649928\\
80.0486403891231	312.158300928388	0.096235013745229\\
80.0486403891231	312.158300928388	0.0948609438958101\\
80.0646405171241	312.158300928388	0.0922744389516197\\
80.0646405171241	312.158300928388	0.0898008661314975\\
80.0726405811246	312.158300928388	0.0885942545120315\\
80.0726405811246	312.158300928388	0.0862396128829346\\
80.0806406451252	312.158300928388	0.0851224137727513\\
80.0806406451252	312.158300928388	0.0778093066579686\\
80.0886407091257	312.158300928388	0.0768494128062684\\
80.0886407091257	312.158300928388	0.0758730404598396\\
80.1126409011272	312.158300928388	0.0731156034682954\\
80.1126409011272	312.158300928388	0.0722103162426038\\
80.1206409651277	312.158300928388	0.0713370194409322\\
80.1206409651277	312.158300928388	0.0633525758624387\\
80.1286410291282	312.158300928388	0.0626267810569061\\
80.1286410291282	312.158300928388	0.0618916114239028\\
80.1366410931287	312.158300928388	0.0611949803731591\\
80.1366410931288	312.158300928388	0.0571413854328284\\
80.1446411571293	312.158300928388	0.0565168015099289\\
80.1446411571293	312.158300928388	0.0558989921023567\\
80.1526412211298	312.158300928388	0.0552934134353791\\
80.1526412211298	312.158300928388	0.054707580977265\\
80.1606412851303	312.158300928388	0.0541089289166052\\
80.1606412851303	312.158300928388	0.0496015594364394\\
80.1686413491308	312.158300928388	0.0490545680616492\\
80.1686413491308	312.158300928388	0.0485340262859495\\
80.1766414131313	312.158300928388	0.0480119457659498\\
80.1766414131313	312.158300928388	0.0474977734913864\\
80.1846414771318	312.158300928388	0.0469968205948703\\
80.1766414131313	312.158300928388	0.0464964770584402\\
80.1766414131313	312.158300928388	0.042434846187291\\
80.1926415411323	312.158300928388	0.0415834829829578\\
80.1926415411323	312.158300928388	0.0411596909872287\\
80.2006416051328	312.158300928388	0.0407481838089438\\
80.2006416051328	312.158300928388	0.0361285395065352\\
80.2086416691334	312.158300928388	0.0358037703937839\\
80.2086416691334	312.158300928388	0.0338470015559551\\
80.2166417331339	312.158300928388	0.0335312412058784\\
80.2166417331339	312.158300928388	0.0319270053446985\\
80.2326418611349	312.158300928388	0.031307862081519\\
80.2326418611349	312.158300928388	0.0310021069715845\\
80.2406419251354	312.158300928388	0.0307171177183818\\
80.2406419251354	312.158300928388	0.0250824655809083\\
80.2486419891359	312.158300928388	0.0248707420087158\\
80.2486419891359	312.158300928388	0.024656147590747\\
80.2566420531364	312.158300928388	0.024454313693866\\
80.2566420531364	312.158300928388	0.0231877604376791\\
80.2646421171369	312.158300928388	0.0229879337963439\\
80.2646421171369	312.158300928388	0.0209126611138686\\
80.2726421811374	312.158300928388	0.0207357207156633\\
80.2726421811374	312.158300928388	0.0205489666495851\\
80.280642245138	312.158300928388	0.020365298480499\\
80.280642245138	312.158300928388	0.0182948906467004\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	315.55305033173	0.188278081232454\\
80.2706421651373	315.55305033173	0.183677648341984\\
80.2646421171369	315.55305033173	0.179237047101765\\
80.2486419891359	315.55305033173	0.175087450859053\\
80.2326418611349	315.55305033173	0.171145394242672\\
80.2166417331339	315.55305033173	0.167422535917638\\
80.2006416051328	315.55305033173	0.163867738134456\\
80.1846414771318	315.55305033173	0.160524146752209\\
80.1686413491308	315.55305033173	0.157246228153667\\
80.1366410931287	315.55305033173	0.151122128557347\\
80.1046408371267	315.55305033173	0.145413786521374\\
80.0886407091257	315.55305033173	0.14010045302166\\
80.0726405811246	315.55305033173	0.137583294635817\\
80.0646405171241	315.55305033173	0.135150583574159\\
80.0486403891231	315.55305033173	0.130522779538467\\
80.0326402611221	315.55305033173	0.12615365546884\\
80.0326402611221	315.55305033173	0.10908874752613\\
80.0406403251226	315.55305033173	0.107443278102494\\
80.0406403251226	315.55305033173	0.0968262581503154\\
80.0486403891231	315.55305033173	0.0954845108155382\\
80.0486403891231	315.55305033173	0.0941263459060906\\
80.0646405171241	315.55305033173	0.0915669130887409\\
80.0646405171241	315.55305033173	0.0891216353310824\\
80.0726405811246	315.55305033173	0.0879282166450253\\
80.0726405811246	315.55305033173	0.0855869016768906\\
80.0806406451252	315.55305033173	0.0844673051232121\\
80.0806406451252	315.55305033173	0.0771612967062083\\
80.0886407091257	315.55305033173	0.0762212323342055\\
80.0886407091257	315.55305033173	0.0752665932927243\\
80.1126409011272	315.55305033173	0.0725684071989576\\
80.1126409011272	315.55305033173	0.0716809217862533\\
80.1206409651277	315.55305033173	0.0708224425957837\\
80.1206409651277	315.55305033173	0.0628606553848385\\
80.1286410291282	315.55305033173	0.0621451006708185\\
80.1286410291282	315.55305033173	0.0614225703323541\\
80.1366410931287	315.55305033173	0.0607408369195355\\
80.1366410931288	315.55305033173	0.0567796882850189\\
80.1446411571293	315.55305033173	0.0561652093905991\\
80.1446411571293	315.55305033173	0.055557752702498\\
80.1526412211298	315.55305033173	0.0549618357624126\\
80.1526412211298	315.55305033173	0.0543838433873702\\
80.1606412851303	315.55305033173	0.0537917290836276\\
80.1606412851303	315.55305033173	0.0483330035585823\\
80.1686413491308	315.55305033173	0.0478255290371408\\
80.1686413491308	315.55305033173	0.0473275940487952\\
80.1766414131313	315.55305033173	0.0468436292812271\\
80.1766414131313	315.55305033173	0.0422395489239307\\
80.1926415411323	315.55305033173	0.0413732486862841\\
80.1926415411323	315.55305033173	0.0409473059169727\\
80.2006416051328	315.55305033173	0.0405374127355458\\
80.2006416051328	315.55305033173	0.0350567049632104\\
80.2086416691334	315.55305033173	0.034733891674648\\
80.2086416691334	315.55305033173	0.0344156033474405\\
80.2166417331339	315.55305033173	0.0341025380216706\\
80.2166417331339	315.55305033173	0.0337769111670809\\
80.2246417971344	315.55305033173	0.0334658377520327\\
80.2246417971344	315.55305033173	0.0331397297174476\\
80.2326418611349	315.55305033173	0.0328191376593736\\
80.2326418611349	315.55305033173	0.0324999390180665\\
80.2406419251354	315.55305033173	0.0321793460242361\\
80.2406419251354	315.55305033173	0.0309503079076308\\
80.2326418611349	315.55305033173	0.0306556286485034\\
80.2326418611349	315.55305033173	0.0295437064531257\\
80.2406419251354	315.55305033173	0.0292852702399387\\
80.2406419251354	315.55305033173	0.0251473662013382\\
80.2486419891359	315.55305033173	0.0249367295240859\\
80.2486419891359	315.55305033173	0.0247170771090168\\
80.2726421811374	315.55305033173	0.0240651134482732\\
80.2726421811374	315.55305033173	0.0228230870737889\\
80.280642245138	315.55305033173	0.0226232779540965\\
80.280642245138	315.55305033173	0.0218203598940931\\
80.2726421811374	315.55305033173	0.0216146821388747\\
80.2726421811374	315.55305033173	0.0214110080847263\\
80.2646421171369	315.55305033173	0.0212030351611361\\
80.2646421171369	315.55305033173	0.0210085807884752\\
80.2566420531364	315.55305033173	0.0208052679912498\\
80.2646421171369	315.55305033173	0.0206167907519443\\
80.2646421171369	315.55305033173	0.0204228412708858\\
80.2726421811374	315.55305033173	0.0202374231765816\\
80.2726421811374	315.55305033173	0.0200585184238662\\
80.280642245138	315.55305033173	0.0198839689566626\\
80.280642245138	315.55305033173	0.0183524314714987\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	318.947799735071	0.188905818783496\\
80.2706421651373	318.947799735071	0.184295247561579\\
80.2646421171369	318.947799735071	0.179836159303306\\
80.2486419891359	318.947799735071	0.175659786512881\\
80.2326418611349	318.947799735071	0.171684048398845\\
80.2166417331339	318.947799735071	0.167925389657796\\
80.2006416051328	318.947799735071	0.164335678045973\\
80.1846414771318	318.947799735071	0.160962043156928\\
80.1686413491308	318.947799735071	0.157658909064139\\
80.1366410931287	318.947799735071	0.151501860933195\\
80.1046408371267	318.947799735071	0.145777670760197\\
80.0886407091257	318.947799735071	0.140460151920763\\
80.0726405811246	318.947799735071	0.137945280126985\\
80.0646405171241	318.947799735071	0.135517870158026\\
80.0486403891231	318.947799735071	0.130907152778548\\
80.0406403251226	318.947799735071	0.12873465439111\\
80.0406403251226	318.947799735071	0.118520370338558\\
80.0326402611221	318.947799735071	0.116606838573318\\
80.0326402611221	318.947799735071	0.10950619347085\\
80.0406403251226	318.947799735071	0.107864746639677\\
80.0406403251226	318.947799735071	0.0972682836999184\\
80.0486403891231	318.947799735071	0.0959384570729753\\
80.0486403891231	318.947799735071	0.0945977472712229\\
80.0646405171241	318.947799735071	0.0920784074720586\\
80.0646405171241	318.947799735071	0.0861741245817598\\
80.0726405811246	318.947799735071	0.0850636462356533\\
80.0726405811246	318.947799735071	0.0839309037639282\\
80.0806406451252	318.947799735071	0.0828439549405289\\
80.0806406451252	318.947799735071	0.0777207602872636\\
80.0886407091257	318.947799735071	0.0767775650710405\\
80.0886407091257	318.947799735071	0.0758209330527961\\
80.1126409011272	318.947799735071	0.0731278637418882\\
80.1126409011272	318.947799735071	0.0722456517685259\\
80.1206409651277	318.947799735071	0.0713930039182173\\
80.1206409651277	318.947799735071	0.0634526006180067\\
80.1286410291282	318.947799735071	0.0627427758547014\\
80.1286410291282	318.947799735071	0.0620267586724594\\
80.1366410931287	318.947799735071	0.0613498975593529\\
80.1366410931288	318.947799735071	0.0573801515761261\\
80.1446411571293	318.947799735071	0.0567597537728375\\
80.1446411571293	318.947799735071	0.0561454956292096\\
80.1526412211298	318.947799735071	0.0555437785013169\\
80.1526412211298	318.947799735071	0.0549632281122854\\
80.1606412851303	318.947799735071	0.0543730020026487\\
80.1606412851303	318.947799735071	0.0490109321266345\\
80.1686413491308	318.947799735071	0.0484953575588634\\
80.1686413491308	318.947799735071	0.045519842818976\\
80.1766414131313	318.947799735071	0.0450576391917821\\
80.1766414131313	318.947799735071	0.0428111909585596\\
80.1926415411323	318.947799735071	0.0419646110201484\\
80.1926415411323	318.947799735071	0.041548821467984\\
80.2006416051328	318.947799735071	0.0411487137861855\\
80.2006416051328	318.947799735071	0.0349865063359971\\
80.2086416691334	318.947799735071	0.0346846480187537\\
80.2086416691334	318.947799735071	0.0343698699329025\\
80.2246417971344	318.947799735071	0.0337478545644672\\
80.2326418611349	318.947799735071	0.0334317131942612\\
80.2326418611349	318.947799735071	0.0315039175844731\\
80.2406419251354	318.947799735071	0.0311881293760621\\
80.2406419251354	318.947799735071	0.0299999431424567\\
80.2326418611349	318.947799735071	0.0297335848024431\\
80.2326418611349	318.947799735071	0.0287410682247469\\
80.2406419251354	318.947799735071	0.0285052389911584\\
80.2406419251354	318.947799735071	0.0267819842702579\\
80.2486419891359	318.947799735071	0.0265395768652184\\
80.2486419891359	318.947799735071	0.0255979157004163\\
80.2406419251354	318.947799735071	0.0253764404845356\\
80.2406419251354	318.947799735071	0.0245108771695755\\
80.2486419891359	318.947799735071	0.0242960332553821\\
80.2486419891359	318.947799735071	0.0240898907660494\\
80.2726421811374	318.947799735071	0.0234843784115242\\
80.2726421811374	318.947799735071	0.0232802710630722\\
80.280642245138	318.947799735071	0.0230754365442181\\
80.280642245138	318.947799735071	0.0222723324608864\\
80.2726421811374	318.947799735071	0.0220703329176217\\
80.2726421811374	318.947799735071	0.0218706649981755\\
80.2646421171369	318.947799735071	0.0216671512368976\\
80.2646421171369	318.947799735071	0.0214770885513076\\
80.2566420531364	318.947799735071	0.0212768603403788\\
80.2566420531364	318.947799735071	0.0205298217808263\\
80.2726421811374	318.947799735071	0.0201804054061654\\
80.2726421811374	318.947799735071	0.020008585840003\\
80.280642245138	318.947799735071	0.0198372798600985\\
80.280642245138	318.947799735071	0.0187269895755549\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	322.342549138412	0.189751106230801\\
80.2706421651373	322.342549138412	0.185134864297424\\
80.2646421171369	322.342549138412	0.18067719121683\\
80.2486419891359	322.342549138412	0.176504947606873\\
80.2326418611349	322.342549138412	0.172528176981871\\
80.2166417331339	322.342549138412	0.168755522036804\\
80.2006416051328	322.342549138412	0.165137653974512\\
80.1846414771318	322.342549138412	0.16173019701364\\
80.1686413491308	322.342549138412	0.158399200948566\\
80.1366410931287	322.342549138412	0.152239993176238\\
80.1286410291282	322.342549138412	0.149395801199489\\
80.1126409011272	322.342549138412	0.146561568072627\\
80.0966407731262	322.342549138412	0.141266248660486\\
80.0806406451252	322.342549138412	0.138740922839588\\
80.0646405171241	322.342549138412	0.136288637759776\\
80.0486403891231	322.342549138412	0.131604640524358\\
80.0406403251226	322.342549138412	0.129399386497028\\
80.0406403251226	322.342549138412	0.1191832446749\\
80.0326402611221	322.342549138412	0.117278594480183\\
80.0326402611221	322.342549138412	0.110206498604157\\
80.0406403251226	322.342549138412	0.108574316844965\\
80.0406403251226	322.342549138412	0.0980424909588464\\
80.0486403891231	322.342549138412	0.0967195568697434\\
80.0486403891231	322.342549138412	0.0953823998749499\\
80.0646405171241	322.342549138412	0.0928606615926242\\
80.0646405171241	322.342549138412	0.0904390337937002\\
80.0726405811246	322.342549138412	0.0892579603094532\\
80.0726405811246	322.342549138412	0.0869503848274462\\
80.0806406451252	322.342549138412	0.0858467824433546\\
80.0806406451252	322.342549138412	0.078479061958717\\
80.0886407091257	322.342549138412	0.0775289963614227\\
80.0886407091257	322.342549138412	0.0765670644263423\\
80.1126409011272	322.342549138412	0.0738537913043729\\
80.1126409011272	322.342549138412	0.0687155556876746\\
80.1206409651277	322.342549138412	0.0679049086446639\\
80.1206409651277	322.342549138412	0.0640901932208067\\
80.1286410291282	322.342549138412	0.063373235351321\\
80.1286410291282	322.342549138412	0.0626501007323554\\
80.1366410931287	322.342549138412	0.0619657444040058\\
80.1366410931288	322.342549138412	0.0612569583843197\\
80.1446411571293	322.342549138412	0.0605940161591434\\
80.1446411571293	322.342549138412	0.0567251326701239\\
80.1526412211298	322.342549138412	0.056114324950272\\
80.1526412211298	322.342549138412	0.0555274215360555\\
80.1606412851303	322.342549138412	0.0549339250695766\\
80.1606412851303	322.342549138412	0.0494901362665132\\
80.1686413491308	322.342549138412	0.0489620189541711\\
80.1686413491308	322.342549138412	0.045918926401157\\
80.1926415411323	322.342549138412	0.0444724162100556\\
80.1926415411323	322.342549138412	0.0418351282184517\\
80.2006416051328	322.342549138412	0.0414356066149253\\
80.2006416051328	322.342549138412	0.0368381532856574\\
80.2086416691334	322.342549138412	0.0364924775452096\\
80.2086416691334	322.342549138412	0.0358205645971452\\
80.2166417331339	322.342549138412	0.0354924329294022\\
80.2166417331339	322.342549138412	0.0345479900200871\\
80.2246417971344	322.342549138412	0.0342470954066698\\
80.2166417331339	322.342549138412	0.0339319187970659\\
80.2166417331339	322.342549138412	0.0323653343769479\\
80.2246417971344	322.342549138412	0.032057944371843\\
80.2246417971344	322.342549138412	0.0317334598920525\\
80.2326418611349	322.342549138412	0.0314231632177098\\
80.2326418611349	322.342549138412	0.0311141903737848\\
80.2406419251354	322.342549138412	0.0308113771825447\\
80.2406419251354	322.342549138412	0.0281003984069343\\
80.2486419891359	322.342549138412	0.0278501332962833\\
80.2486419891359	322.342549138412	0.0273645547684964\\
80.2566420531364	322.342549138412	0.0271163119734865\\
80.2566420531364	322.342549138412	0.026168772291328\\
80.2486419891359	322.342549138412	0.0259376044251098\\
80.2486419891359	322.342549138412	0.0257143610529056\\
80.2406419251354	322.342549138412	0.025497852474814\\
80.2406419251354	322.342549138412	0.0241924492151497\\
80.2486419891359	322.342549138412	0.0239807394934815\\
80.2486419891359	322.342549138412	0.023769330078494\\
80.2646421171369	322.342549138412	0.0233620552052685\\
80.2646421171369	322.342549138412	0.0229723224296094\\
80.2726421811374	322.342549138412	0.0227829409533911\\
80.2726421811374	322.342549138412	0.0224164203856958\\
80.280642245138	322.342549138412	0.0222328880684017\\
80.280642245138	322.342549138412	0.0220489335632124\\
80.2726421811374	322.342549138412	0.0218581776977658\\
80.2726421811374	322.342549138412	0.0214832005232779\\
80.2646421171369	322.342549138412	0.0212997875193537\\
80.2646421171369	322.342549138412	0.0205420766655493\\
80.2726421811374	322.342549138412	0.0203610403612515\\
80.2726421811374	322.342549138412	0.0201774977039122\\
80.280642245138	322.342549138412	0.0199930543708433\\
80.280642245138	322.342549138412	0.0188013380442271\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	325.737298541754	0.190772194178692\\
80.2706421651373	325.737298541754	0.186152066992918\\
80.2646421171369	325.737298541754	0.18170069339152\\
80.2486419891359	325.737298541754	0.177540967806408\\
80.2326418611349	325.737298541754	0.173575909185558\\
80.2166417331339	325.737298541754	0.169805380882792\\
80.2006416051328	325.737298541754	0.166177448588314\\
80.1846414771318	325.737298541754	0.162750780656381\\
80.1686413491308	325.737298541754	0.159397934042829\\
80.1366410931287	325.737298541754	0.153207687989152\\
80.1286410291282	325.737298541754	0.150353312600714\\
80.1126409011272	325.737298541754	0.147506889575027\\
80.0966407731262	325.737298541754	0.142170147505851\\
80.0806406451252	325.737298541754	0.139615001962454\\
80.0646405171241	325.737298541754	0.137129689611925\\
80.0486403891231	325.737298541754	0.132382610302955\\
80.0326402611221	325.737298541754	0.127933764442787\\
80.0326402611221	325.737298541754	0.110695741240477\\
80.0406403251226	325.737298541754	0.109031681803344\\
80.0406403251226	325.737298541754	0.0984515744661394\\
80.0486403891231	325.737298541754	0.0971165450229705\\
80.0486403891231	325.737298541754	0.0957582442819103\\
80.0646405171241	325.737298541754	0.0931798939905093\\
80.0646405171241	325.737298541754	0.090707345572639\\
80.0726405811246	325.737298541754	0.0895090365973488\\
80.0726405811246	325.737298541754	0.0871848985137262\\
80.0806406451252	325.737298541754	0.0860809120376302\\
80.0806406451252	325.737298541754	0.0838735413588552\\
80.0886407091257	325.737298541754	0.082796906905287\\
80.0886407091257	325.737298541754	0.0767826203528443\\
80.0966407731262	325.737298541754	0.0758755075941622\\
80.1046408371267	325.737298541754	0.0749373716660671\\
80.1126409011272	325.737298541754	0.0740466393045836\\
80.1126409011272	325.737298541754	0.068816037181648\\
80.1206409651277	325.737298541754	0.0679955494059072\\
80.1206409651277	325.737298541754	0.0641646884950546\\
80.1286410291282	325.737298541754	0.0634454905584221\\
80.1286410291282	325.737298541754	0.0627190536766307\\
80.1366410931287	325.737298541754	0.0620323821475495\\
80.1366410931288	325.737298541754	0.0613240627153004\\
80.1446411571293	325.737298541754	0.0606635747228097\\
80.1446411571293	325.737298541754	0.0586859106915085\\
80.1526412211298	325.737298541754	0.0580363674774276\\
80.1526412211298	325.737298541754	0.0567571190021567\\
80.1606412851303	325.737298541754	0.0561266231220543\\
80.1606412851303	325.737298541754	0.0468078872463025\\
80.1686413491308	325.737298541754	0.0463197217490574\\
80.1686413491308	325.737298541754	0.0458218157936585\\
80.1926415411323	325.737298541754	0.0443925704485082\\
80.1926415411323	325.737298541754	0.0417789741639467\\
80.2006416051328	325.737298541754	0.0413832394444285\\
80.2006416051328	325.737298541754	0.0367854897905318\\
80.2086416691334	325.737298541754	0.0364346075999151\\
80.2086416691334	325.737298541754	0.034377913682647\\
80.2166417331339	325.737298541754	0.0340632115568837\\
80.2166417331339	325.737298541754	0.0322254376433193\\
80.2246417971344	325.737298541754	0.0319347948245081\\
80.2246417971344	325.737298541754	0.0316259822927805\\
80.2326418611349	325.737298541754	0.0313272537886178\\
80.2326418611349	325.737298541754	0.0310247936901078\\
80.2406419251354	325.737298541754	0.0307232927450514\\
80.2406419251354	325.737298541754	0.0255359822989476\\
80.2486419891359	325.737298541754	0.0253302632524424\\
80.2486419891359	325.737298541754	0.0251189432398178\\
80.2566420531364	325.737298541754	0.0249178859402264\\
80.2566420531364	325.737298541754	0.0236450779545407\\
80.2646421171369	325.737298541754	0.0234420315663897\\
80.2646421171369	325.737298541754	0.0213871232392648\\
80.2566420531364	325.737298541754	0.0211916852422291\\
80.2566420531364	325.737298541754	0.0204687156409022\\
80.2726421811374	325.737298541754	0.0201243428421094\\
80.2726421811374	325.737298541754	0.019959423486398\\
80.280642245138	325.737298541754	0.019797568199408\\
80.280642245138	325.737298541754	0.0187007956029106\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	329.132047945095	0.191169719608467\\
80.2706421651373	329.132047945095	0.186569453416951\\
80.2646421171369	329.132047945095	0.182137039559223\\
80.2486419891359	329.132047945095	0.177989844568401\\
80.2326418611349	329.132047945095	0.174029606528791\\
80.2166417331339	329.132047945095	0.170256292426757\\
80.2006416051328	329.132047945095	0.166619602681294\\
80.1846414771318	329.132047945095	0.163178838920032\\
80.1686413491308	329.132047945095	0.159805247066799\\
80.1366410931287	329.132047945095	0.153555913214575\\
80.1286410291282	329.132047945095	0.150668238266121\\
80.1126409011272	329.132047945095	0.147789998893074\\
80.0966407731262	329.132047945095	0.142403248203209\\
80.0806406451252	329.132047945095	0.139828452006554\\
80.0646405171241	329.132047945095	0.137324519799847\\
80.0486403891231	329.132047945095	0.132538427319787\\
80.0326402611221	329.132047945095	0.128048375048138\\
80.0326402611221	329.132047945095	0.110681838143023\\
80.0406403251226	329.132047945095	0.109012358368432\\
80.0406403251226	329.132047945095	0.0983779858083835\\
80.0486403891231	329.132047945095	0.0970302165803218\\
80.0486403891231	329.132047945095	0.0956572697764955\\
80.0646405171241	329.132047945095	0.0930416915883825\\
80.0646405171241	329.132047945095	0.0905242527945234\\
80.0726405811246	329.132047945095	0.0893043763582\\
80.0726405811246	329.132047945095	0.0869447918288984\\
80.0806406451252	329.132047945095	0.0858267136944733\\
80.0806406451252	329.132047945095	0.0835984315983183\\
80.0886407091257	329.132047945095	0.0825178418896826\\
80.0886407091257	329.132047945095	0.0765214048902862\\
80.0966407731262	329.132047945095	0.0756135513161098\\
80.1046408371267	329.132047945095	0.0746736802555574\\
80.1126409011272	329.132047945095	0.0737807759451243\\
80.1126409011272	329.132047945095	0.068564861048344\\
80.1206409651277	329.132047945095	0.0677499082528357\\
80.1206409651277	329.132047945095	0.0639298738765319\\
80.1286410291282	329.132047945095	0.0632065393195944\\
80.1286410291282	329.132047945095	0.0624749357168071\\
80.1366410931287	329.132047945095	0.0617824308786794\\
80.1366410931288	329.132047945095	0.057698349847044\\
80.1446411571293	329.132047945095	0.0570448067209099\\
80.1446411571293	329.132047945095	0.0563987734992111\\
80.1526412211298	329.132047945095	0.0557691947031458\\
80.1526412211298	329.132047945095	0.0551669935175028\\
80.1606412851303	329.132047945095	0.0545599255055436\\
80.1606412851303	329.132047945095	0.0464321915432038\\
80.1686413491308	329.132047945095	0.0459552699500136\\
80.1686413491308	329.132047945095	0.0454745191808001\\
80.1766414131313	329.132047945095	0.0450236108784452\\
80.1766414131313	329.132047945095	0.0428430116213576\\
80.1926415411323	329.132047945095	0.042024609662576\\
80.1926415411323	329.132047945095	0.0416147741944997\\
80.2006416051328	329.132047945095	0.0412133104025543\\
80.2006416051328	329.132047945095	0.0347408527779294\\
80.2086416691334	329.132047945095	0.0343997314291755\\
80.2086416691334	329.132047945095	0.0340515316726169\\
80.2166417331339	329.132047945095	0.0337276080357469\\
80.2166417331339	329.132047945095	0.0322034637472939\\
80.2326418611349	329.132047945095	0.0316288742047846\\
80.2326418611349	329.132047945095	0.0313291549110772\\
80.2406419251354	329.132047945095	0.0310342842834075\\
80.2406419251354	329.132047945095	0.0253219866820587\\
80.2486419891359	329.132047945095	0.0251026989261618\\
80.2486419891359	329.132047945095	0.0248815680329812\\
80.2726421811374	329.132047945095	0.0242606602776618\\
80.2726421811374	329.132047945095	0.0236543095720663\\
80.2646421171369	329.132047945095	0.023453266079116\\
80.2646421171369	329.132047945095	0.0211891881056658\\
80.2566420531364	329.132047945095	0.0209910221046243\\
80.2566420531364	329.132047945095	0.0202594189955221\\
80.2726421811374	329.132047945095	0.0199079973412495\\
80.2726421811374	329.132047945095	0.019736146435605\\
80.280642245138	329.132047945095	0.0195669352166306\\
80.280642245138	329.132047945095	0.0184894348514604\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	332.526797348436	0.191217029699942\\
80.2706421651373	332.526797348436	0.186638455540049\\
80.2646421171369	332.526797348436	0.18222376764129\\
80.2486419891359	332.526797348436	0.178087093589284\\
80.2326418611349	332.526797348436	0.174128356427218\\
80.2166417331339	332.526797348436	0.170346000274321\\
80.2006416051328	332.526797348436	0.16668969474398\\
80.1846414771318	332.526797348436	0.163223115448034\\
80.1686413491308	332.526797348436	0.159823220547082\\
80.1366410931287	332.526797348436	0.153549035610126\\
80.1046408371267	332.526797348436	0.147797605592075\\
80.0886407091257	332.526797348436	0.142426111851876\\
80.0726405811246	332.526797348436	0.139850303250284\\
80.0646405171241	332.526797348436	0.137338924611242\\
80.0486403891231	332.526797348436	0.132524621105858\\
80.0326402611221	332.526797348436	0.128003348744585\\
80.0326402611221	332.526797348436	0.110712038077793\\
80.0406403251226	332.526797348436	0.109043312921358\\
80.0406403251226	332.526797348436	0.0982825777813332\\
80.0486403891231	332.526797348436	0.0969139257821325\\
80.0486403891231	332.526797348436	0.0955184064564492\\
80.0646405171241	332.526797348436	0.0928594048389186\\
80.0646405171241	332.526797348436	0.0903104261009844\\
80.0726405811246	332.526797348436	0.0890831077619509\\
80.0726405811246	332.526797348436	0.0867252227735094\\
80.0806406451252	332.526797348436	0.0856123135359326\\
80.0806406451252	332.526797348436	0.0782832391690818\\
80.0886407091257	332.526797348436	0.0773495675742311\\
80.0886407091257	332.526797348436	0.0764063057189901\\
80.0966407731262	332.526797348436	0.0755201620008279\\
80.1046408371267	332.526797348436	0.0746010168097655\\
80.1046408371267	332.526797348436	0.0702433916836185\\
80.1126409011272	332.526797348436	0.0694141666352834\\
80.1126409011272	332.526797348436	0.0685962675888732\\
80.1206409651277	332.526797348436	0.0677805269324949\\
80.1206409651277	332.526797348436	0.0638659007888691\\
80.1286410291282	332.526797348436	0.0631258427029593\\
80.1286410291282	332.526797348436	0.0623845211143248\\
80.1366410931287	332.526797348436	0.0616883970139384\\
80.1366410931288	332.526797348436	0.057658063969825\\
80.1446411571293	332.526797348436	0.0570336991967224\\
80.1446411571293	332.526797348436	0.0564178268161299\\
80.1526412211298	332.526797348436	0.0558170252590457\\
80.1526412211298	332.526797348436	0.0552383967662422\\
80.1606412851303	332.526797348436	0.0546482656441754\\
80.1606412851303	332.526797348436	0.0491461942002616\\
80.1686413491308	332.526797348436	0.0486325790865862\\
80.1686413491308	332.526797348436	0.0457406001048639\\
80.1766414131313	332.526797348436	0.0452934160580298\\
80.1766414131313	332.526797348436	0.0431061264891923\\
80.1926415411323	332.526797348436	0.042268147662412\\
80.1926415411323	332.526797348436	0.0418479629191211\\
80.2006416051328	332.526797348436	0.0414362278601175\\
80.2006416051328	332.526797348436	0.0374917630867913\\
80.2086416691334	332.526797348436	0.0371209193547202\\
80.2086416691334	332.526797348436	0.0367684898275229\\
80.2166417331339	332.526797348436	0.0364192861986794\\
80.2166417331339	332.526797348436	0.0357436134950717\\
80.2086416691334	332.526797348436	0.035412607655303\\
80.2086416691334	332.526797348436	0.0344394219620767\\
80.2166417331339	332.526797348436	0.0341256826533254\\
80.2166417331339	332.526797348436	0.0322477244358197\\
80.2246417971344	332.526797348436	0.0319630030681992\\
80.2246417971344	332.526797348436	0.0310727899579319\\
80.2326418611349	332.526797348436	0.0307780746298363\\
80.2326418611349	332.526797348436	0.0302143210674899\\
80.2406419251354	332.526797348436	0.0299434281241702\\
80.2406419251354	332.526797348436	0.0246432781741532\\
80.2486419891359	332.526797348436	0.0244288940160118\\
80.2486419891359	332.526797348436	0.0242241295267718\\
80.2566420531364	332.526797348436	0.0240228238136524\\
80.2566420531364	332.526797348436	0.0238193158770059\\
80.2646421171369	332.526797348436	0.0236220081661713\\
80.2646421171369	332.526797348436	0.0215005925542187\\
80.2726421811374	332.526797348436	0.0213153787880742\\
80.2726421811374	332.526797348436	0.0211210040234846\\
80.280642245138	332.526797348436	0.0209312636787899\\
80.280642245138	332.526797348436	0.0188590683027883\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	335.921546751778	0.190706304117043\\
80.2706421651373	335.921546751778	0.186120671356321\\
80.2646421171369	335.921546751778	0.181698622002898\\
80.2486419891359	335.921546751778	0.177558874642159\\
80.2326418611349	335.921546751778	0.173603982542431\\
80.2166417331339	335.921546751778	0.169832745044687\\
80.2006416051328	335.921546751778	0.166192506042364\\
80.1846414771318	335.921546751778	0.162742482228055\\
80.1686413491308	335.921546751778	0.159356391423898\\
80.1366410931287	335.921546751778	0.153091354447952\\
80.1286410291282	335.921546751778	0.150203339862799\\
80.1126409011272	335.921546751778	0.147326169183373\\
80.0966407731262	335.921546751778	0.141931353799237\\
80.0806406451252	335.921546751778	0.13934731637255\\
80.0646405171241	335.921546751778	0.136833541133399\\
80.0486403891231	335.921546751778	0.132036555778143\\
80.0326402611221	335.921546751778	0.1275503354791\\
80.0326402611221	335.921546751778	0.110344564090212\\
80.0406403251226	335.921546751778	0.108676054547743\\
80.0406403251226	335.921546751778	0.0978171283622373\\
80.0486403891231	335.921546751778	0.0964346312006228\\
80.0486403891231	335.921546751778	0.0950311713659175\\
80.0646405171241	335.921546751778	0.09238243839593\\
80.0646405171241	335.921546751778	0.0898772185422558\\
80.0726405811246	335.921546751778	0.0886780842278654\\
80.0726405811246	335.921546751778	0.0863653370048496\\
80.0806406451252	335.921546751778	0.0852612165497248\\
80.0806406451252	335.921546751778	0.0778585852390279\\
80.0886407091257	335.921546751778	0.0769178111093538\\
80.0886407091257	335.921546751778	0.0759720181203534\\
80.1126409011272	335.921546751778	0.0733118478846677\\
80.1126409011272	335.921546751778	0.0724263441813946\\
80.1206409651277	335.921546751778	0.0715649852604088\\
80.1206409651277	335.921546751778	0.063503219134418\\
80.1286410291282	335.921546751778	0.0627630777572108\\
80.1286410291282	335.921546751778	0.0620207646778113\\
80.1366410931287	335.921546751778	0.0613239028590442\\
80.1366410931287	335.921546751778	0.0579632234366727\\
80.1526412211298	335.921546751778	0.056713180925442\\
80.1526412211298	335.921546751778	0.0561063483096405\\
80.1606412851303	335.921546751778	0.0555116935987598\\
80.1606412851303	335.921546751778	0.0488441937994253\\
80.1686413491308	335.921546751778	0.0483486516816356\\
80.1686413491308	335.921546751778	0.0478630544433827\\
80.1766414131313	335.921546751778	0.0473919709378379\\
80.1766414131313	335.921546751778	0.0446246389547014\\
80.1846414771318	335.921546751778	0.0441908851267385\\
80.1846414771318	335.921546751778	0.0428665416319518\\
80.1926415411323	335.921546751778	0.0424315561181174\\
80.1926415411323	335.921546751778	0.0415882628916506\\
80.2006416051328	335.921546751778	0.0411803261077921\\
80.2006416051328	335.921546751778	0.0373341569098216\\
80.2086416691334	335.921546751778	0.0369781150776021\\
80.2086416691334	335.921546751778	0.0366413283332463\\
80.2166417331339	335.921546751778	0.0363069877340081\\
80.2166417331339	335.921546751778	0.0356474469728028\\
80.2086416691334	335.921546751778	0.0353161716537329\\
80.2086416691334	335.921546751778	0.0327386614599732\\
80.2166417331339	335.921546751778	0.0324411779315028\\
80.2166417331339	335.921546751778	0.03213152731945\\
80.2246417971344	335.921546751778	0.0318432233607382\\
80.2246417971344	335.921546751778	0.0309566096962612\\
80.2326418611349	335.921546751778	0.0306677156782484\\
80.2326418611349	335.921546751778	0.0301151947293192\\
80.2406419251354	335.921546751778	0.0298484387873827\\
80.2406419251354	335.921546751778	0.0268423225540459\\
80.2486419891359	335.921546751778	0.0266098368590519\\
80.2486419891359	335.921546751778	0.0256893653764223\\
80.2406419251354	335.921546751778	0.0254653670759808\\
80.2406419251354	335.921546751778	0.0245565942510098\\
80.2486419891359	335.921546751778	0.0243269527728671\\
80.2486419891359	335.921546751778	0.0241062988523026\\
80.2566420531364	335.921546751778	0.0238905945626584\\
80.2566420531364	335.921546751778	0.0236766650064055\\
80.2646421171369	335.921546751778	0.0234738845039146\\
80.2646421171369	335.921546751778	0.0214414929551481\\
80.2726421811374	335.921546751778	0.0212688012115336\\
80.2726421811374	335.921546751778	0.0210852306532843\\
80.280642245138	335.921546751778	0.0209035664912562\\
80.280642245138	335.921546751778	0.0194819217151689\\
80.2886423091385	335.921546751778	0.0193118072588163\\
80.2886423091385	335.921546751778	0.0191514502457153\\
80.2906423251386	335.921546751778	0.0189848500257312\\
80.2939756851388	335.921546751778	0.0188150048526268\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	339.316296155119	0.190343251828097\\
80.2706421651373	339.316296155119	0.185750180992329\\
80.2646421171369	339.316296155119	0.181331167689336\\
80.2486419891359	339.316296155119	0.177199711890921\\
80.2326418611349	339.316296155119	0.173251261757969\\
80.2166417331339	339.316296155119	0.169478423700298\\
80.2006416051328	339.316296155119	0.165826136574594\\
80.1846414771318	339.316296155119	0.162357258459849\\
80.1686413491308	339.316296155119	0.158950491776011\\
80.1366410931287	339.316296155119	0.152659846107895\\
80.1046408371267	339.316296155119	0.146898408396908\\
80.0886407091257	339.316296155119	0.141530967915401\\
80.0726405811246	339.316296155119	0.138963327626243\\
80.0646405171241	339.316296155119	0.136464109266228\\
80.0486403891231	339.316296155119	0.131686502412663\\
80.0326402611221	339.316296155119	0.127219271189801\\
80.0326402611221	339.316296155119	0.110100136761673\\
80.0406403251226	339.316296155119	0.108430668461665\\
80.0406403251226	339.316296155119	0.0976350291641666\\
80.0486403891231	339.316296155119	0.0962689456288217\\
80.0486403891231	339.316296155119	0.0948839823256549\\
80.0646405171241	339.316296155119	0.092270316252268\\
80.0646405171241	339.316296155119	0.0897939774708334\\
80.0726405811246	339.316296155119	0.0886056045880537\\
80.0726405811246	339.316296155119	0.0863067724581583\\
80.0806406451252	339.316296155119	0.0852082763443036\\
80.0806406451252	339.316296155119	0.0778207301470957\\
80.0886407091257	339.316296155119	0.0768670579431614\\
80.0886407091257	339.316296155119	0.075902811435526\\
80.1126409011272	339.316296155119	0.0731823820797786\\
80.1126409011272	339.316296155119	0.0722806923999428\\
80.1206409651277	339.316296155119	0.0714074511833473\\
80.1206409651277	339.316296155119	0.0634611370630296\\
80.1286410291282	339.316296155119	0.0627292703027251\\
80.1286410291282	339.316296155119	0.0619920613208933\\
80.1366410931287	339.316296155119	0.0612963095195482\\
80.1366410931288	339.316296155119	0.0605765148648061\\
80.1446411571293	339.316296155119	0.0598978326014503\\
80.1446411571293	339.316296155119	0.057817439856251\\
80.1526412211298	339.316296155119	0.0571382930208983\\
80.1526412211298	339.316296155119	0.0558442702352977\\
80.1606412851303	339.316296155119	0.0552250577219411\\
80.1606412851303	339.316296155119	0.0486656605789904\\
80.1686413491308	339.316296155119	0.0481739372809216\\
80.1686413491308	339.316296155119	0.0453276166920205\\
80.1926415411323	339.316296155119	0.043954940256242\\
80.1926415411323	339.316296155119	0.0426039353608871\\
80.1846414771318	339.316296155119	0.0421687812387859\\
80.1846414771318	339.316296155119	0.0413399267329169\\
80.1926415411323	339.316296155119	0.0409431460520295\\
80.1926415411323	339.316296155119	0.040539459138131\\
80.2006416051328	339.316296155119	0.0401387963461275\\
80.2006416051328	339.316296155119	0.0371392491653637\\
80.2086416691334	339.316296155119	0.0367763662592324\\
80.2086416691334	339.316296155119	0.0364284885054644\\
80.2166417331339	339.316296155119	0.0360790120011529\\
80.2166417331339	339.316296155119	0.0353824808735226\\
80.2086416691334	339.316296155119	0.0350315659554781\\
80.2086416691334	339.316296155119	0.0346838719080438\\
80.2006416051328	339.316296155119	0.0343447503939842\\
80.2006416051328	339.316296155119	0.0339993241444745\\
80.2086416691334	339.316296155119	0.0336787052845011\\
80.2086416691334	339.316296155119	0.0330411478257702\\
80.2166417331339	339.316296155119	0.0327357080074648\\
80.2166417331339	339.316296155119	0.032146433856667\\
80.2326418611349	339.316296155119	0.0315668229749235\\
80.2326418611349	339.316296155119	0.0312692602450966\\
80.2406419251354	339.316296155119	0.0309827953932427\\
80.2406419251354	339.316296155119	0.0293177692999507\\
80.2326418611349	339.316296155119	0.0290393349578153\\
80.2326418611349	339.316296155119	0.0279829617206815\\
80.2406419251354	339.316296155119	0.0277336798506553\\
80.2406419251354	339.316296155119	0.0242771392274221\\
80.2486419891359	339.316296155119	0.0240506736159318\\
80.2486419891359	339.316296155119	0.0238288423474842\\
80.2566420531364	339.316296155119	0.0236088379206194\\
80.2566420531364	339.316296155119	0.0225899857084642\\
80.2726421811374	339.316296155119	0.0222148108321676\\
80.2726421811374	339.316296155119	0.0220270508414728\\
80.280642245138	339.316296155119	0.0218439430227022\\
80.280642245138	339.316296155119	0.0207922913343737\\
80.2726421811374	339.316296155119	0.02061609997196\\
80.2726421811374	339.316296155119	0.020436451356602\\
80.2646421171369	339.316296155119	0.0202505496291678\\
80.2646421171369	339.316296155119	0.0198817298421545\\
80.2726421811374	339.316296155119	0.0196958071101108\\
80.2726421811374	339.316296155119	0.0195172210819123\\
80.280642245138	339.316296155119	0.0193333462365217\\
80.280642245138	339.316296155119	0.0185162978621634\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	342.71104555846	0.189524386229891\\
80.2706421651373	342.71104555846	0.184901266112433\\
80.2646421171369	342.71104555846	0.180456980632869\\
80.2486419891359	342.71104555846	0.176303410300704\\
80.2326418611349	342.71104555846	0.172330668586028\\
80.2166417331339	342.71104555846	0.168529999155623\\
80.2006416051328	342.71104555846	0.164845193782469\\
80.1846414771318	342.71104555846	0.161346851957092\\
80.1686413491308	342.71104555846	0.157921777424633\\
80.1366410931287	342.71104555846	0.151658039018002\\
80.1046408371267	342.71104555846	0.145987778277117\\
80.0886407091257	342.71104555846	0.140725927807352\\
80.0726405811246	342.71104555846	0.138208608130412\\
80.0646405171241	342.71104555846	0.135756447708729\\
80.0486403891231	342.71104555846	0.13105657413422\\
80.0326402611221	342.71104555846	0.126650540724256\\
80.0326402611221	342.71104555846	0.109889295618586\\
80.0406403251226	342.71104555846	0.108258565288736\\
80.0406403251226	342.71104555846	0.0977265573052932\\
80.0486403891231	342.71104555846	0.0964008185941907\\
80.0486403891231	342.71104555846	0.0950542888077166\\
80.0646405171241	342.71104555846	0.0925060618147882\\
80.0646405171241	342.71104555846	0.0866925788745903\\
80.0726405811246	342.71104555846	0.0856304916464978\\
80.0726405811246	342.71104555846	0.0845447816312799\\
80.0806406451252	342.71104555846	0.0834961553298967\\
80.0806406451252	342.71104555846	0.0784313021103458\\
80.0886407091257	342.71104555846	0.0774883543534202\\
80.0886407091257	342.71104555846	0.0765327102479887\\
80.0966407731262	342.71104555846	0.0756340595759752\\
80.1046408371267	342.71104555846	0.0747043640923266\\
80.1126409011272	342.71104555846	0.0738246094407486\\
80.1126409011272	342.71104555846	0.0729263076511302\\
80.1206409651277	342.71104555846	0.0720583640505197\\
80.1206409651277	342.71104555846	0.0641441343384486\\
80.1286410291282	342.71104555846	0.0634109078585539\\
80.1286410291282	342.71104555846	0.0626749821312842\\
80.1366410931287	342.71104555846	0.0619836829724818\\
80.1366410931288	342.71104555846	0.0579272567337057\\
80.1446411571293	342.71104555846	0.0572890686452183\\
80.1446411571293	342.71104555846	0.0566579989502998\\
80.1526412211298	342.71104555846	0.0560398333050216\\
80.1526412211298	342.71104555846	0.0554429807809242\\
80.1606412851303	342.71104555846	0.0548352696089864\\
80.1606412851303	342.71104555846	0.0494003315355371\\
80.1686413491308	342.71104555846	0.048899369703463\\
80.1686413491308	342.71104555846	0.0484030362345607\\
80.1766414131313	342.71104555846	0.047917552609988\\
80.1766414131313	342.71104555846	0.0455280717247319\\
80.1846414771318	342.71104555846	0.0450487333746992\\
80.1926415411323	342.71104555846	0.0446015066672203\\
80.1926415411323	342.71104555846	0.0432589488805775\\
80.1846414771318	342.71104555846	0.042824688616065\\
80.1846414771318	342.71104555846	0.0419949008357889\\
80.1926415411323	342.71104555846	0.0415982105652688\\
80.1926415411323	342.71104555846	0.0411961389208955\\
80.2006416051328	342.71104555846	0.0407985721259365\\
80.2006416051328	342.71104555846	0.0352004590537831\\
80.2086416691334	342.71104555846	0.0348546226117037\\
80.2086416691334	342.71104555846	0.0345055428259116\\
80.2326418611349	342.71104555846	0.0335444739886839\\
80.2326418611349	342.71104555846	0.0332399397149175\\
80.2406419251354	342.71104555846	0.0329386073383944\\
80.2406419251354	342.71104555846	0.0298502339982178\\
80.2326418611349	342.71104555846	0.0295788934931807\\
80.2326418611349	342.71104555846	0.0285658801245745\\
80.2406419251354	342.71104555846	0.0283268360676061\\
80.2406419251354	342.71104555846	0.0271011819168621\\
80.2486419891359	342.71104555846	0.0268450234184456\\
80.2486419891359	342.71104555846	0.024348281474829\\
80.2566420531364	342.71104555846	0.0241547137138696\\
80.2566420531364	342.71104555846	0.0231215892559362\\
80.2726421811374	342.71104555846	0.0226850021725227\\
80.2726421811374	342.71104555846	0.0224651613522724\\
80.280642245138	342.71104555846	0.0222502307801733\\
80.280642245138	342.71104555846	0.0220420018938512\\
80.2726421811374	342.71104555846	0.0218351577589715\\
80.2726421811374	342.71104555846	0.0211040502149444\\
80.280642245138	342.71104555846	0.0209313650988179\\
80.280642245138	342.71104555846	0.0189573085469874\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	346.105794961801	0.188770400129499\\
80.2706421651373	346.105794961801	0.18409782025509\\
80.2646421171369	346.105794961801	0.17959602885702\\
80.2486419891359	346.105794961801	0.175384624364881\\
80.2326418611349	346.105794961801	0.17135887400832\\
80.2166417331339	346.105794961801	0.167521107339212\\
80.2006416051328	346.105794961801	0.16381811912953\\
80.1846414771318	346.105794961801	0.160319868539773\\
80.1686413491308	346.105794961801	0.156905069725553\\
80.1366410931287	346.105794961801	0.15066271449848\\
80.1046408371267	346.105794961801	0.145008038892058\\
80.0886407091257	346.105794961801	0.139786402877405\\
80.0726405811246	346.105794961801	0.137306381696646\\
80.0646405171241	346.105794961801	0.134903146070201\\
80.0486403891231	346.105794961801	0.13032074561238\\
80.0326402611221	346.105794961801	0.12602281537977\\
80.0326402611221	346.105794961801	0.10949087633378\\
80.0406403251226	346.105794961801	0.107893032143636\\
80.0406403251226	346.105794961801	0.0975320525720917\\
80.0486403891231	346.105794961801	0.0962078945866551\\
80.0486403891231	346.105794961801	0.0948649959213981\\
80.0646405171241	346.105794961801	0.0923402100447106\\
80.0646405171241	346.105794961801	0.0865894746218032\\
80.0726405811246	346.105794961801	0.0855268736721086\\
80.0726405811246	346.105794961801	0.0844360862200233\\
80.0806406451252	346.105794961801	0.0833792346998621\\
80.0806406451252	346.105794961801	0.0782788235580369\\
80.0886407091257	346.105794961801	0.0773408464314684\\
80.0886407091257	346.105794961801	0.0763970438292176\\
80.1126409011272	346.105794961801	0.0737590139073063\\
80.1126409011272	346.105794961801	0.0728907397572129\\
80.1206409651277	346.105794961801	0.072050488711966\\
80.1206409651277	346.105794961801	0.0642326383640466\\
80.1286410291282	346.105794961801	0.06351038282952\\
80.1286410291282	346.105794961801	0.0627826711807984\\
80.1366410931287	346.105794961801	0.0620974073569869\\
80.1366410931288	346.105794961801	0.0613926850757025\\
80.1446411571293	346.105794961801	0.0607378664309977\\
80.1446411571293	346.105794961801	0.0587960601587838\\
80.1526412211298	346.105794961801	0.0581662612422065\\
80.1526412211298	346.105794961801	0.0569355050689637\\
80.1606412851303	346.105794961801	0.0563271144102941\\
80.1606412851303	346.105794961801	0.0497088375268504\\
80.1686413491308	346.105794961801	0.0492003943422219\\
80.1686413491308	346.105794961801	0.0462276584532901\\
80.1926415411323	346.105794961801	0.044854219260003\\
80.1926415411323	346.105794961801	0.0444003013113274\\
80.2006416051328	346.105794961801	0.0439657538968277\\
80.2006416051328	346.105794961801	0.0355729279355614\\
80.2086416691334	346.105794961801	0.0352179399226884\\
80.2086416691334	346.105794961801	0.0348580853251974\\
80.2326418611349	346.105794961801	0.0338727943430399\\
80.2326418611349	346.105794961801	0.0321163024685802\\
80.2406419251354	346.105794961801	0.0318389335865845\\
80.2406419251354	346.105794961801	0.0273498642380332\\
80.2486419891359	346.105794961801	0.027109978888177\\
80.2486419891359	346.105794961801	0.0250535953456392\\
80.2406419251354	346.105794961801	0.0248390403106669\\
80.2406419251354	346.105794961801	0.0246325506698781\\
80.2486419891359	346.105794961801	0.0244292103744215\\
80.2486419891359	346.105794961801	0.024024568294692\\
80.2566420531364	346.105794961801	0.0238195923822104\\
80.2566420531364	346.105794961801	0.0231943336852964\\
80.2646421171369	346.105794961801	0.022989454711535\\
80.2646421171369	346.105794961801	0.0217867655354098\\
80.2726421811374	346.105794961801	0.0215990860402258\\
80.2726421811374	346.105794961801	0.021406783704947\\
80.280642245138	346.105794961801	0.0212242680673285\\
80.280642245138	346.105794961801	0.0191984415578759\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	349.500544365143	0.189146891786493\\
80.2706421651373	349.500544365143	0.184472377902182\\
80.2646421171369	349.500544365143	0.179966058559614\\
80.2486419891359	349.500544365143	0.175748091891592\\
80.2326418611349	349.500544365143	0.171715900574782\\
80.2166417331339	349.500544365143	0.167874709691489\\
80.2006416051328	349.500544365143	0.164172826439199\\
80.1846414771318	349.500544365143	0.16067875412773\\
80.1686413491308	349.500544365143	0.157268600069528\\
80.1366410931287	349.500544365143	0.151031831916725\\
80.1046408371267	349.500544365143	0.145384217637513\\
80.0886407091257	349.500544365143	0.140174696583301\\
80.0726405811246	349.500544365143	0.137701934852203\\
80.0646405171241	349.500544365143	0.135305190972929\\
80.0486403891231	349.500544365143	0.130725076118438\\
80.0326402611221	349.500544365143	0.126418192997392\\
80.0326402611221	349.500544365143	0.118646706541256\\
80.0406403251226	349.500544365143	0.116802098411085\\
80.0406403251226	349.500544365143	0.0979559530330789\\
80.0486403891231	349.500544365143	0.0966267672635581\\
80.0486403891231	349.500544365143	0.0952766385793211\\
80.0646405171241	349.500544365143	0.0927436581786196\\
80.0646405171241	349.500544365143	0.0903632505101086\\
80.0726405811246	349.500544365143	0.0892181612045988\\
80.0726405811246	349.500544365143	0.0869910382688772\\
80.0806406451252	349.500544365143	0.0859234818357777\\
80.0806406451252	349.500544365143	0.078689126590632\\
80.0886407091257	349.500544365143	0.0777531406492358\\
80.0886407091257	349.500544365143	0.0768103777388092\\
80.1126409011272	349.500544365143	0.0741664800298736\\
80.1126409011272	349.500544365143	0.0732919741248566\\
80.1206409651277	349.500544365143	0.0724437148799666\\
80.1206409651277	349.500544365143	0.0645563390799566\\
80.1286410291282	349.500544365143	0.0638371140510117\\
80.1286410291282	349.500544365143	0.0631154119344046\\
80.1366410931287	349.500544365143	0.062437969658788\\
80.1366410931288	349.500544365143	0.0617397806765325\\
80.1446411571293	349.500544365143	0.0610862010747724\\
80.1446411571293	349.500544365143	0.0571997436718448\\
80.1526412211298	349.500544365143	0.0565837116188845\\
80.1526412211298	349.500544365143	0.0559892702840443\\
80.1606412851303	349.500544365143	0.0553859348314631\\
80.1606412851303	349.500544365143	0.0500657833198943\\
80.1686413491308	349.500544365143	0.0495499116254905\\
80.1686413491308	349.500544365143	0.0465386163206745\\
80.1926415411323	349.500544365143	0.0451809063117139\\
80.1926415411323	349.500544365143	0.0447356619479251\\
80.2006416051328	349.500544365143	0.0443091796711315\\
80.2006416051328	349.500544365143	0.0377125112339058\\
80.2086416691334	349.500544365143	0.0373675575986567\\
80.2086416691334	349.500544365143	0.0359613396718146\\
80.2006416051328	349.500544365143	0.0356127436168094\\
80.2006416051328	349.500544365143	0.0352564113860581\\
80.2086416691334	349.500544365143	0.0349248946599801\\
80.2086416691334	349.500544365143	0.0342640963593794\\
80.2166417331339	349.500544365143	0.0339464600817223\\
80.2166417331339	349.500544365143	0.033330081384463\\
80.2326418611349	349.500544365143	0.0327304644964101\\
80.2326418611349	349.500544365143	0.032427879722718\\
80.2406419251354	349.500544365143	0.0321373287914639\\
80.2406419251354	349.500544365143	0.0263949327577393\\
80.2486419891359	349.500544365143	0.0261679909280019\\
80.2486419891359	349.500544365143	0.0248200913578671\\
80.2726421811374	349.500544365143	0.0241683605819958\\
80.2726421811374	349.500544365143	0.0235584493439092\\
80.2486419891359	349.500544365143	0.022969325768031\\
80.2486419891359	349.500544365143	0.0223982390216406\\
80.2726421811374	349.500544365143	0.0218501901937884\\
80.2726421811374	349.500544365143	0.0216678820560787\\
80.280642245138	349.500544365143	0.0214935008966677\\
80.280642245138	349.500544365143	0.0194598676221744\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	363.688751000801	0.187755945713548\\
80.2606420851367	363.688751000801	0.183135506166479\\
80.2566420531364	363.688751000801	0.178683437499728\\
80.2406419251354	363.688751000801	0.174516402514314\\
80.2246417971344	363.688751000801	0.170530545797078\\
80.2166417331339	363.688751000801	0.166726683187051\\
80.2006416051328	363.688751000801	0.163052647935103\\
80.1846414771318	363.688751000801	0.159578647279432\\
80.1686413491308	363.688751000801	0.156182057533329\\
80.1366410931287	363.688751000801	0.14995656466931\\
80.1046408371267	363.688751000801	0.144305971071105\\
80.0886407091257	363.688751000801	0.139083477834902\\
80.0726405811246	363.688751000801	0.13660329783238\\
80.0646405171241	363.688751000801	0.134200042955968\\
80.0486403891231	363.688751000801	0.129612589412659\\
80.0326402611221	363.688751000801	0.125300531651249\\
80.0326402611221	363.688751000801	0.108746916749965\\
80.0406403251226	363.688751000801	0.107167665388374\\
80.0406403251226	363.688751000801	0.0969683297977326\\
80.0486403891231	363.688751000801	0.0956584021709546\\
80.0486403891231	363.688751000801	0.0943198900208699\\
80.0646405171241	363.688751000801	0.0917664593604854\\
80.0646405171241	363.688751000801	0.0893036104647535\\
80.0726405811246	363.688751000801	0.0881037949868073\\
80.0726405811246	363.688751000801	0.0857726653657664\\
80.0806406451252	363.688751000801	0.084669990373925\\
80.0806406451252	363.688751000801	0.0776167748892362\\
80.0886407091257	363.688751000801	0.0767229483997767\\
80.0886407091257	363.688751000801	0.0758123533935304\\
80.0966407731262	363.688751000801	0.0749509044089223\\
80.0966407731262	363.688751000801	0.0706441986906725\\
80.1126409011272	363.688751000801	0.0690107992208482\\
80.1126409011272	363.688751000801	0.0682126087393158\\
80.1206409651277	363.688751000801	0.0674169548497048\\
80.1206409651277	363.688751000801	0.0636676652243295\\
80.1286410291282	363.688751000801	0.0629705651970767\\
80.1286410291282	363.688751000801	0.0622717463827485\\
80.1366410931287	363.688751000801	0.0616145856337766\\
80.1366410931287	363.688751000801	0.0583693853054683\\
80.1526412211298	363.688751000801	0.0571105790983211\\
80.1526412211298	363.688751000801	0.0564893937532815\\
80.1606412851303	363.688751000801	0.0558778351704063\\
80.1606412851303	363.688751000801	0.0469207179417026\\
80.1686413491308	363.688751000801	0.0464579332059429\\
80.1686413491308	363.688751000801	0.045985046390399\\
80.1766414131313	363.688751000801	0.0455375167209695\\
80.1766414131313	363.688751000801	0.0450709999540777\\
80.1846414771318	363.688751000801	0.0446386711811328\\
80.1846414771318	363.688751000801	0.0433839536628398\\
80.1926415411323	363.688751000801	0.0429863025854615\\
80.1926415411323	363.688751000801	0.0422092803865439\\
80.2006416051328	363.688751000801	0.0418244238073839\\
80.2006416051328	363.688751000801	0.0371622317157971\\
80.2086416691334	363.688751000801	0.036807613279052\\
80.2086416691334	363.688751000801	0.0364481549166271\\
80.2246417971344	363.688751000801	0.035726773002807\\
80.2246417971344	363.688751000801	0.0339560083055517\\
80.2326418611349	363.688751000801	0.0336398766545472\\
80.2326418611349	363.688751000801	0.0327871916330764\\
80.2166417331339	363.688751000801	0.0322588519442206\\
80.2166417331339	363.688751000801	0.0311530041799983\\
80.2246417971344	363.688751000801	0.030871561050219\\
80.2246417971344	363.688751000801	0.0305848185684567\\
80.2326418611349	363.688751000801	0.0303039914384726\\
80.2326418611349	363.688751000801	0.030031853770879\\
80.2406419251354	363.688751000801	0.0297569482814311\\
80.2406419251354	363.688751000801	0.0260270890314587\\
80.2486419891359	363.688751000801	0.0258067439339698\\
80.2486419891359	363.688751000801	0.0245572606706332\\
80.2726421811374	363.688751000801	0.0238659601662334\\
80.2726421811374	363.688751000801	0.023628190845443\\
80.280642245138	363.688751000801	0.0233932002722668\\
80.280642245138	363.688751000801	0.023171989337186\\
80.2726421811374	363.688751000801	0.0229544390826391\\
80.2726421811374	363.688751000801	0.0225523760844339\\
80.2646421171369	363.688751000801	0.0223627181033521\\
80.2646421171369	363.688751000801	0.0216295705190532\\
80.2726421811374	363.688751000801	0.021455670723924\\
80.2726421811374	363.688751000801	0.0212738022605095\\
80.280642245138	363.688751000801	0.0210946930680507\\
80.280642245138	363.688751000801	0.0190891594472191\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	367.166253002402	0.187286891797896\\
80.2706421651373	367.166253002402	0.182666326481979\\
80.2646421171369	367.166253002402	0.17821908109471\\
80.2486419891359	367.166253002402	0.174058339129715\\
80.2326418611349	367.166253002402	0.170075985481901\\
80.2166417331339	367.166253002402	0.166270156009489\\
80.2006416051328	367.166253002402	0.162587728942071\\
80.1846414771318	367.166253002402	0.15910194040805\\
80.1686413491308	367.166253002402	0.155693376828935\\
80.1366410931287	367.166253002402	0.149455971976352\\
80.1286410291282	367.166253002402	0.146617438914063\\
80.1126409011272	367.166253002402	0.143811646727613\\
80.0966407731262	367.166253002402	0.138599910530729\\
80.0806406451252	367.166253002402	0.136121112559294\\
80.0646405171241	367.166253002402	0.133716462195935\\
80.0486403891231	367.166253002402	0.129124939629833\\
80.0326402611221	367.166253002402	0.124814324409101\\
80.0326402611221	367.166253002402	0.108418283666254\\
80.0406403251226	367.166253002402	0.106861107062343\\
80.0406403251226	367.166253002402	0.0966931161634079\\
80.0486403891231	367.166253002402	0.0953783459044075\\
80.0486403891231	367.166253002402	0.0927779434219929\\
80.0566404531236	367.166253002402	0.0914897289043211\\
80.0566404531236	367.166253002402	0.0890480606593655\\
80.0646405171241	367.166253002402	0.0878682464761482\\
80.0726405811246	367.166253002402	0.0867405912836148\\
80.0726405811246	367.166253002402	0.0855890730972533\\
80.0806406451252	367.166253002402	0.0845111919705346\\
80.0806406451252	367.166253002402	0.08237825536645\\
80.0886407091257	367.166253002402	0.081352555762976\\
80.0886407091257	367.166253002402	0.0756459364715738\\
80.0966407731262	367.166253002402	0.0747733229044343\\
80.1046408371267	367.166253002402	0.0738671639059589\\
80.1046408371267	367.166253002402	0.0696189614205309\\
80.1126409011272	367.166253002402	0.0688186551054741\\
80.1126409011272	367.166253002402	0.068033006130463\\
80.1206409651277	367.166253002402	0.0672552097031485\\
80.1206409651277	367.166253002402	0.0636161134555664\\
80.1286410291282	367.166253002402	0.0629308147887855\\
80.1286410291282	367.166253002402	0.0622370169264741\\
80.1366410931287	367.166253002402	0.0615768816048785\\
80.1366410931288	367.166253002402	0.0575656495452677\\
80.1446411571293	367.166253002402	0.0569301703790757\\
80.1446411571293	367.166253002402	0.056301055692245\\
80.1526412211298	367.166253002402	0.055682755520138\\
80.1526412211298	367.166253002402	0.0550831107944418\\
80.1606412851303	367.166253002402	0.0544694119989231\\
80.1606412851303	367.166253002402	0.0467209057616174\\
80.1686413491308	367.166253002402	0.0462608040324426\\
80.1686413491308	367.166253002402	0.0457851230694359\\
80.1766414131313	367.166253002402	0.0453305238923463\\
80.1766414131313	367.166253002402	0.0431515341419413\\
80.1926415411323	367.166253002402	0.0423575309533248\\
80.1926415411323	367.166253002402	0.0419597980021535\\
80.2006416051328	367.166253002402	0.0415677809817225\\
80.2006416051328	367.166253002402	0.0351534331252878\\
80.2086416691334	367.166253002402	0.0348041586797194\\
80.2086416691334	367.166253002402	0.0344476506528508\\
80.2326418611349	367.166253002402	0.0334663929142494\\
80.2326418611349	367.166253002402	0.0331602640226265\\
80.2406419251354	367.166253002402	0.0328605791154359\\
80.2406419251354	367.166253002402	0.031765209793889\\
80.2326418611349	367.166253002402	0.0314978655337086\\
80.2326418611349	367.166253002402	0.0312227183370624\\
80.2246417971344	367.166253002402	0.0309421355121913\\
80.2246417971344	367.166253002402	0.0303864121490278\\
80.2326418611349	367.166253002402	0.0301104043902569\\
80.2326418611349	367.166253002402	0.0298393865667776\\
80.2406419251354	367.166253002402	0.0295617796530792\\
80.2406419251354	367.166253002402	0.0270206062572811\\
80.2486419891359	367.166253002402	0.0267672369163279\\
80.2486419891359	367.166253002402	0.0243922308040965\\
80.2726421811374	367.166253002402	0.0237500916891804\\
80.2726421811374	367.166253002402	0.0235250753382843\\
80.280642245138	367.166253002402	0.023299058521502\\
80.280642245138	367.166253002402	0.0224675375618517\\
80.2726421811374	367.166253002402	0.0222830376757202\\
80.2726421811374	367.166253002402	0.0221066515160828\\
80.2646421171369	367.166253002402	0.0219281367740791\\
80.2646421171369	367.166253002402	0.0215790387897528\\
80.2726421811374	367.166253002402	0.0214050218472721\\
80.2726421811374	367.166253002402	0.0212176066826828\\
80.280642245138	367.166253002402	0.0210308658051872\\
80.280642245138	367.166253002402	0.0189790694435032\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	370.643755004003	0.18756237241206\\
80.2606420851367	370.643755004003	0.182937592803626\\
80.2566420531364	370.643755004003	0.17849076461772\\
80.2406419251354	370.643755004003	0.174333556366491\\
80.2246417971344	370.643755004003	0.17035481342964\\
80.2166417331339	370.643755004003	0.166549728684117\\
80.2006416051328	370.643755004003	0.162864843118768\\
80.1846414771318	370.643755004003	0.159375582336168\\
80.1686413491308	370.643755004003	0.155966128952059\\
80.1526412211298	370.643755004003	0.152829263299964\\
80.1366410931287	370.643755004003	0.149741120270903\\
80.1046408371267	370.643755004003	0.144111993591139\\
80.0886407091257	370.643755004003	0.138891689716047\\
80.0726405811246	370.643755004003	0.136398172288807\\
80.0646405171241	370.643755004003	0.133973623795555\\
80.0486403891231	370.643755004003	0.129335966990539\\
80.0406403251226	370.643755004003	0.127154919599775\\
80.0406403251226	370.643755004003	0.0967913910852758\\
80.0486403891231	370.643755004003	0.0954841286574037\\
80.0486403891231	370.643755004003	0.0929051166701242\\
80.0566404531236	370.643755004003	0.0916314163042102\\
80.0566404531236	370.643755004003	0.0880574615447927\\
80.0646405171241	370.643755004003	0.0869432561339636\\
80.0646405171241	370.643755004003	0.0858037079061091\\
80.0726405811246	370.643755004003	0.0847361617152274\\
80.0726405811246	370.643755004003	0.0836533165851847\\
80.0886407091257	370.643755004003	0.0815902782576359\\
80.0886407091257	370.643755004003	0.0795943616200816\\
80.0966407731262	370.643755004003	0.0786209523855632\\
80.0966407731262	370.643755004003	0.0757940798528693\\
80.1046408371267	370.643755004003	0.0749130086269361\\
80.1046408371267	370.643755004003	0.0698247094333624\\
80.1126409011272	370.643755004003	0.0690381075724531\\
80.1126409011272	370.643755004003	0.0682618183404315\\
80.1206409651277	370.643755004003	0.0674878837871802\\
80.1206409651277	370.643755004003	0.0637664253143271\\
80.1286410291282	370.643755004003	0.063062208229212\\
80.1286410291282	370.643755004003	0.0623536234936068\\
80.1366410931287	370.643755004003	0.06168494667088\\
80.1366410931288	370.643755004003	0.0609911499718692\\
80.1446411571293	370.643755004003	0.0603384181524689\\
80.1446411571293	370.643755004003	0.0583554681748524\\
80.1526412211298	370.643755004003	0.0577061786264039\\
80.1526412211298	370.643755004003	0.0564423273037278\\
80.1606412851303	370.643755004003	0.0558208279911128\\
80.1606412851303	370.643755004003	0.0491712744957908\\
80.1686413491308	370.643755004003	0.0486820438566156\\
80.1686413491308	370.643755004003	0.0458790028180829\\
80.1766414131313	370.643755004003	0.045433739384805\\
80.1766414131313	370.643755004003	0.0449674325910223\\
80.1846414771318	370.643755004003	0.0445335727083602\\
80.1846414771318	370.643755004003	0.0432452307977655\\
80.1926415411323	370.643755004003	0.0428234086161297\\
80.1926415411323	370.643755004003	0.0419923918178142\\
80.2006416051328	370.643755004003	0.0415851463926629\\
80.2006416051328	370.643755004003	0.0351989870499096\\
80.2086416691334	370.643755004003	0.0348632485591338\\
80.2086416691334	370.643755004003	0.0345212533644599\\
80.2326418611349	370.643755004003	0.0335616869488717\\
80.2326418611349	370.643755004003	0.0332486782194792\\
80.2406419251354	370.643755004003	0.0329356025108609\\
80.2406419251354	370.643755004003	0.0317671250733156\\
80.2326418611349	370.643755004003	0.0314881664122595\\
80.2326418611349	370.643755004003	0.0303720987462839\\
80.2406419251354	370.643755004003	0.0300991692840284\\
80.2406419251354	370.643755004003	0.0298304607847513\\
80.2326418611349	370.643755004003	0.0295534206224488\\
80.2326418611349	370.643755004003	0.028502801500224\\
80.2406419251354	370.643755004003	0.0282454754666333\\
80.2406419251354	370.643755004003	0.0274851178000404\\
80.2486419891359	370.643755004003	0.0272317594482843\\
80.2486419891359	370.643755004003	0.0269928817706955\\
80.2566420531364	370.643755004003	0.0267538034180461\\
80.2566420531364	370.643755004003	0.0262839593771673\\
80.2486419891359	370.643755004003	0.0260490403049403\\
80.2486419891359	370.643755004003	0.0258205514863903\\
80.2406419251354	370.643755004003	0.0255995526135848\\
80.2406419251354	370.643755004003	0.0247666602108438\\
80.2486419891359	370.643755004003	0.0245583243763576\\
80.2486419891359	370.643755004003	0.0243508757952782\\
80.2726421811374	370.643755004003	0.0236966275242594\\
80.2726421811374	370.643755004003	0.0229858838449104\\
80.2646421171369	370.643755004003	0.0227459673048429\\
80.2646421171369	370.643755004003	0.0213573417290149\\
80.2726421811374	370.643755004003	0.0211861128754549\\
80.2726421811374	370.643755004003	0.0210065520056446\\
80.280642245138	370.643755004003	0.0208316391197059\\
80.280642245138	370.643755004003	0.0189058198417911\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	374.121257005604	0.187850334048505\\
80.2606420851367	374.121257005604	0.183199884074725\\
80.2566420531364	374.121257005604	0.178726761420137\\
80.2406419251354	374.121257005604	0.174547841578601\\
80.2246417971344	374.121257005604	0.170556727429528\\
80.2166417331339	374.121257005604	0.166752958086875\\
80.2006416051328	374.121257005604	0.16308323183182\\
80.1846414771318	374.121257005604	0.159616646100062\\
80.1686413491308	374.121257005604	0.156228968452695\\
80.1366410931287	374.121257005604	0.150011509166688\\
80.1046408371267	374.121257005604	0.144343321132567\\
80.0886407091257	374.121257005604	0.139085555586917\\
80.0726405811246	374.121257005604	0.136583299416259\\
80.0646405171241	374.121257005604	0.134155852828712\\
80.0486403891231	374.121257005604	0.129525902788259\\
80.0326402611221	374.121257005604	0.125202414137391\\
80.0326402611221	374.121257005604	0.117429091265876\\
80.0406403251226	374.121257005604	0.115569001684321\\
80.0406403251226	374.121257005604	0.0967596843385081\\
80.0486403891231	374.121257005604	0.095452890746742\\
80.0486403891231	374.121257005604	0.0941239117622104\\
80.0646405171241	374.121257005604	0.0916075486465502\\
80.0646405171241	374.121257005604	0.0891931937090362\\
80.0726405811246	374.121257005604	0.0880161702652345\\
80.0726405811246	374.121257005604	0.0857257468909438\\
80.0806406451252	374.121257005604	0.0846410588280264\\
80.0806406451252	374.121257005604	0.0775604747402099\\
80.0886407091257	374.121257005604	0.0766421499163243\\
80.0886407091257	374.121257005604	0.0757079306441142\\
80.1126409011272	374.121257005604	0.0730621718798261\\
80.1126409011272	374.121257005604	0.0721947274031436\\
80.1206409651277	374.121257005604	0.0713607442785928\\
80.1206409651277	374.121257005604	0.0635024060881051\\
80.1286410291282	374.121257005604	0.0627871407448879\\
80.1286410291282	374.121257005604	0.0620685605003928\\
80.1366410931287	374.121257005604	0.06139307333126\\
80.1366410931288	374.121257005604	0.0606984576376703\\
80.1446411571293	374.121257005604	0.0600529025103356\\
80.1446411571293	374.121257005604	0.0581299007439497\\
80.1526412211298	374.121257005604	0.0575009917822626\\
80.1526412211298	374.121257005604	0.0562633574543838\\
80.1606412851303	374.121257005604	0.0556506201062348\\
80.1606412851303	374.121257005604	0.0491004004908291\\
80.1686413491308	374.121257005604	0.0485865219555421\\
80.1686413491308	374.121257005604	0.0480761796382012\\
80.1846414771318	374.121257005604	0.0470798654504279\\
80.1846414771318	374.121257005604	0.0451644578240575\\
80.1766414131313	374.121257005604	0.0446798880946631\\
80.1766414131313	374.121257005604	0.0428838946183419\\
80.1926415411323	374.121257005604	0.042036258806661\\
80.1926415411323	374.121257005604	0.0416257534399165\\
80.2006416051328	374.121257005604	0.0412347550108052\\
80.2006416051328	374.121257005604	0.0356798570343244\\
80.2086416691334	374.121257005604	0.0353283178428683\\
80.2086416691334	374.121257005604	0.0349817531968029\\
80.2166417331339	374.121257005604	0.0346455812525051\\
80.2166417331339	374.121257005604	0.0343049719036799\\
80.2246417971344	374.121257005604	0.0339912665473321\\
80.2246417971344	374.121257005604	0.0336729320998188\\
80.2326418611349	374.121257005604	0.0333677248201525\\
80.2326418611349	374.121257005604	0.0309647643402968\\
80.2246417971344	374.121257005604	0.0306652903988152\\
80.2246417971344	374.121257005604	0.028715648382331\\
80.2326418611349	374.121257005604	0.0284576734399593\\
80.2326418611349	374.121257005604	0.0281940786777568\\
80.2486419891359	374.121257005604	0.027690606651106\\
80.2486419891359	374.121257005604	0.0272023555182273\\
80.2566420531364	374.121257005604	0.0269546386450088\\
80.2566420531364	374.121257005604	0.0260167162883818\\
80.2486419891359	374.121257005604	0.0257816059855145\\
80.2486419891359	374.121257005604	0.025548853057785\\
80.2406419251354	374.121257005604	0.0253185685227777\\
80.2406419251354	374.121257005604	0.0244272053066652\\
80.2486419891359	374.121257005604	0.0242143726164841\\
80.2486419891359	374.121257005604	0.0240098124517658\\
80.2726421811374	374.121257005604	0.0233918351385682\\
80.2726421811374	374.121257005604	0.023176650841549\\
80.280642245138	374.121257005604	0.0229563301276698\\
80.280642245138	374.121257005604	0.022105762620356\\
80.2726421811374	374.121257005604	0.0219095658296737\\
80.2726421811374	374.121257005604	0.0217200534638664\\
80.2646421171369	374.121257005604	0.0215269990270031\\
80.2646421171369	374.121257005604	0.0213456698949699\\
80.2566420531364	374.121257005604	0.0211535783610657\\
80.2566420531364	374.121257005604	0.0207910569985188\\
80.2646421171369	374.121257005604	0.0206152389439467\\
80.2646421171369	374.121257005604	0.0204449241865063\\
80.280642245138	374.121257005604	0.020113885208616\\
80.280642245138	374.121257005604	0.0187183830007598\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	377.598759007206	0.186567588533308\\
80.2606420851367	377.598759007206	0.181904284322115\\
80.2566420531364	377.598759007206	0.177396063858112\\
80.2406419251354	377.598759007206	0.173173292800698\\
80.2246417971344	377.598759007206	0.169150467384725\\
80.2166417331339	377.598759007206	0.165349087523168\\
80.2006416051328	377.598759007206	0.161719792957683\\
80.1846414771318	377.598759007206	0.158316993260485\\
80.1686413491308	377.598759007206	0.154995787800715\\
80.1366410931287	377.598759007206	0.148849667981096\\
80.1046408371267	377.598759007206	0.143178207112442\\
80.0886407091257	377.598759007206	0.137912988301139\\
80.0726405811246	377.598759007206	0.135416745244697\\
80.0646405171241	377.598759007206	0.133000108061481\\
80.0486403891231	377.598759007206	0.128398490977702\\
80.0326402611221	377.598759007206	0.124088728465836\\
80.0326402611221	377.598759007206	0.116274728016037\\
80.0406403251226	377.598759007206	0.11441440916343\\
80.0406403251226	377.598759007206	0.0956005598114302\\
80.0486403891231	377.598759007206	0.09428672717263\\
80.0486403891231	377.598759007206	0.0929540630687598\\
80.0646405171241	377.598759007206	0.0904396211606695\\
80.0646405171241	377.598759007206	0.0880327529803253\\
80.0726405811246	377.598759007206	0.0868588160736294\\
80.0726405811246	377.598759007206	0.0845714427314306\\
80.0806406451252	377.598759007206	0.0834875574867056\\
80.0806406451252	377.598759007206	0.0763591059966302\\
80.0886407091257	377.598759007206	0.0754261285463258\\
80.0886407091257	377.598759007206	0.074478369090059\\
80.1126409011272	377.598759007206	0.0718212479733893\\
80.1126409011272	377.598759007206	0.0709611598047104\\
80.1206409651277	377.598759007206	0.0701365189881358\\
80.1206409651277	377.598759007206	0.0624618519292994\\
80.1286410291282	377.598759007206	0.0617601982905853\\
80.1286410291282	377.598759007206	0.0610472140560887\\
80.1366410931287	377.598759007206	0.0603698797261814\\
80.1366410931288	377.598759007206	0.0564837129079478\\
80.1446411571293	377.598759007206	0.0558865765060546\\
80.1446411571293	377.598759007206	0.0552886073426748\\
80.1526412211298	377.598759007206	0.0546963981897193\\
80.1526412211298	377.598759007206	0.0541208833940914\\
80.1606412851303	377.598759007206	0.0535331134227022\\
80.1606412851303	377.598759007206	0.0482201924383503\\
80.1686413491308	377.598759007206	0.0477350405830634\\
80.1686413491308	377.598759007206	0.0472539297928734\\
80.1846414771318	377.598759007206	0.046298964024686\\
80.1846414771318	377.598759007206	0.0438897778792011\\
80.1926415411323	377.598759007206	0.0434335603548561\\
80.1926415411323	377.598759007206	0.040906531643941\\
80.2006416051328	377.598759007206	0.040539643038187\\
80.2006416051328	377.598759007206	0.0343549226395226\\
80.2086416691334	377.598759007206	0.0340228910843621\\
80.2086416691334	377.598759007206	0.0336898589645216\\
80.2246417971344	377.598759007206	0.0330807371236119\\
80.2246417971344	377.598759007206	0.0316700496891258\\
80.2326418611349	377.598759007206	0.0313922884631666\\
80.2326418611349	377.598759007206	0.0305266650142926\\
80.2246417971344	377.598759007206	0.0302424444706162\\
80.2246417971344	377.598759007206	0.0284038282076722\\
80.2326418611349	377.598759007206	0.028150974173343\\
80.2326418611349	377.598759007206	0.02788675773877\\
80.2486419891359	377.598759007206	0.0273673750006083\\
80.2486419891359	377.598759007206	0.0268469308080626\\
80.2566420531364	377.598759007206	0.0265773832493892\\
80.2566420531364	377.598759007206	0.0255773926475626\\
80.2486419891359	377.598759007206	0.0253420232360781\\
80.2486419891359	377.598759007206	0.0236692170879564\\
80.2726421811374	377.598759007206	0.0230878246999282\\
80.2726421811374	377.598759007206	0.0228874940518153\\
80.280642245138	377.598759007206	0.0226845231812263\\
80.280642245138	377.598759007206	0.0219053323494904\\
80.2726421811374	377.598759007206	0.0217226805121413\\
80.2726421811374	377.598759007206	0.0215430842227988\\
80.2486419891359	377.598759007206	0.0209855700136359\\
80.2486419891359	377.598759007206	0.0206157408857734\\
80.280642245138	377.598759007206	0.0198791855318063\\
80.280642245138	377.598759007206	0.0184975073005376\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	381.076261008807	0.184783797055957\\
80.2606420851367	381.076261008807	0.180147846277748\\
80.2566420531364	381.076261008807	0.175666358994135\\
80.2406419251354	381.076261008807	0.171467938060403\\
80.2246417971344	381.076261008807	0.167463642323412\\
80.2166417331339	381.076261008807	0.163671661777698\\
80.2006416051328	381.076261008807	0.16004118267756\\
80.1846414771318	381.076261008807	0.156632701589331\\
80.1686413491308	381.076261008807	0.1533097042132\\
80.1366410931287	381.076261008807	0.147198941670808\\
80.1046408371267	381.076261008807	0.141608852067179\\
80.0886407091257	381.076261008807	0.13642571020614\\
80.0726405811246	381.076261008807	0.133959034135444\\
80.0646405171241	381.076261008807	0.131561555912867\\
80.0486403891231	381.076261008807	0.126969802198403\\
80.0406403251226	381.076261008807	0.124805181780914\\
80.0406403251226	381.076261008807	0.09445877263272\\
80.0486403891231	381.076261008807	0.093158614980041\\
80.0486403891231	381.076261008807	0.0918360587132838\\
80.0646405171241	381.076261008807	0.0893383419066822\\
80.0646405171241	381.076261008807	0.086963046469009\\
80.0726405811246	381.076261008807	0.0858136432871106\\
80.0726405811246	381.076261008807	0.0835822497459162\\
80.0806406451252	381.076261008807	0.0825234219109348\\
80.0806406451252	381.076261008807	0.0754510533787425\\
80.0886407091257	381.076261008807	0.0745142027064958\\
80.0886407091257	381.076261008807	0.0735635687674971\\
80.1126409011272	381.076261008807	0.0708908969956497\\
80.1126409011272	381.076261008807	0.0659877984153354\\
80.1206409651277	381.076261008807	0.0652203721944602\\
80.1206409651277	381.076261008807	0.0616569716487447\\
80.1286410291282	381.076261008807	0.0609841411901471\\
80.1286410291282	381.076261008807	0.0603017380985875\\
80.1366410931287	381.076261008807	0.0596541233745711\\
80.1366410931287	381.076261008807	0.0564444995843587\\
80.1526412211298	381.076261008807	0.0552076469534768\\
80.1526412211298	381.076261008807	0.0545933663560163\\
80.1606412851303	381.076261008807	0.0539844408214094\\
80.1606412851303	381.076261008807	0.047574609542778\\
80.1686413491308	381.076261008807	0.0470998310532877\\
80.1686413491308	381.076261008807	0.044257759936329\\
80.1926415411323	381.076261008807	0.0428918427104463\\
80.1926415411323	381.076261008807	0.0424455666738481\\
80.2006416051328	381.076261008807	0.042022113835344\\
80.2006416051328	381.076261008807	0.0338828771104431\\
80.2086416691334	381.076261008807	0.0335637351739138\\
80.2086416691334	381.076261008807	0.0332419244946323\\
80.2166417331339	381.076261008807	0.0329456489098447\\
80.2166417331339	381.076261008807	0.0298131778315565\\
80.2246417971344	381.076261008807	0.029530228554961\\
80.2246417971344	381.076261008807	0.0292442471294407\\
80.2326418611349	381.076261008807	0.0289665725396731\\
80.2326418611349	381.076261008807	0.0286999208162229\\
80.2406419251354	381.076261008807	0.028430968364944\\
80.2406419251354	381.076261008807	0.0271839619559273\\
80.2486419891359	381.076261008807	0.0269417786242343\\
80.2486419891359	381.076261008807	0.0264559376310558\\
80.2566420531364	381.076261008807	0.0262032230737077\\
80.2566420531364	381.076261008807	0.0252437857408268\\
80.2486419891359	381.076261008807	0.0250084420707708\\
80.2486419891359	381.076261008807	0.0243349001791557\\
80.2566420531364	381.076261008807	0.0241267498480511\\
80.2566420531364	381.076261008807	0.0230992819773519\\
80.2726421811374	381.076261008807	0.0227105828715253\\
80.2726421811374	381.076261008807	0.0221267194687584\\
80.2646421171369	381.076261008807	0.021932665416216\\
80.2646421171369	381.076261008807	0.0206752439162869\\
80.2726421811374	381.076261008807	0.0205022625150946\\
80.2726421811374	381.076261008807	0.0203189928253664\\
80.280642245138	381.076261008807	0.020137545174066\\
80.280642245138	381.076261008807	0.0181829730855725\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	384.553763010408	0.185186898115489\\
80.2606420851367	384.553763010408	0.180570190059655\\
80.2566420531364	384.553763010408	0.176122663245224\\
80.2406419251354	384.553763010408	0.171964738016811\\
80.2246417971344	384.553763010408	0.167995047446993\\
80.2166417331339	384.553763010408	0.16421661650412\\
80.2006416051328	384.553763010408	0.16057367442113\\
80.1846414771318	384.553763010408	0.157131697549517\\
80.1686413491308	384.553763010408	0.153763414645539\\
80.1366410931287	384.553763010408	0.147563139311387\\
80.1046408371267	384.553763010408	0.14189965195942\\
80.0886407091257	384.553763010408	0.13665859345474\\
80.0726405811246	384.553763010408	0.134168557119267\\
80.0646405171241	384.553763010408	0.13175097413324\\
80.0486403891231	384.553763010408	0.127125384003307\\
80.0406403251226	384.553763010408	0.124945123432497\\
80.0406403251226	384.553763010408	0.114900851228469\\
80.0326402611221	384.553763010408	0.113030169417243\\
80.0326402611221	384.553763010408	0.106123171785782\\
80.0406403251226	384.553763010408	0.104553501067585\\
80.0406403251226	384.553763010408	0.0944996028691207\\
80.0486403891231	384.553763010408	0.093205919476361\\
80.0486403891231	384.553763010408	0.0918855569082666\\
80.0646405171241	384.553763010408	0.0893807450937061\\
80.0646405171241	384.553763010408	0.0869882971877587\\
80.0726405811246	384.553763010408	0.0858253291627307\\
80.0726405811246	384.553763010408	0.0835575006363456\\
80.0806406451252	384.553763010408	0.0824789029002204\\
80.0806406451252	384.553763010408	0.0753698902377664\\
80.0886407091257	384.553763010408	0.0744489055616668\\
80.0886407091257	384.553763010408	0.0735145384949192\\
80.0966407731262	384.553763010408	0.0726342033921696\\
80.1046408371267	384.553763010408	0.0717233626104417\\
80.1126409011272	384.553763010408	0.0708620427293454\\
80.1126409011272	384.553763010408	0.0699848724190133\\
80.1206409651277	384.553763010408	0.0691372408718962\\
80.1206409651277	384.553763010408	0.0614447380662568\\
80.1286410291282	384.553763010408	0.0607701655553683\\
80.1286410291282	384.553763010408	0.0600937763082356\\
80.1366410931287	384.553763010408	0.0594585925518345\\
80.1366410931288	384.553763010408	0.0556931332030217\\
80.1446411571293	384.553763010408	0.0550836360856124\\
80.1446411571293	384.553763010408	0.0544732013931366\\
80.1526412211298	384.553763010408	0.0538685175919795\\
80.1526412211298	384.553763010408	0.0532805825154128\\
80.1606412851303	384.553763010408	0.0526802088448335\\
80.1606412851303	384.553763010408	0.0450629548725487\\
80.1686413491308	384.553763010408	0.0446056320843127\\
80.1686413491308	384.553763010408	0.0441425492009557\\
80.1926415411323	384.553763010408	0.042830043977176\\
80.1926415411323	384.553763010408	0.042394575453045\\
80.2006416051328	384.553763010408	0.041977631833447\\
80.2006416051328	384.553763010408	0.0354444925170583\\
80.2086416691334	384.553763010408	0.0351166591854621\\
80.2086416691334	384.553763010408	0.0347949960378173\\
80.2246417971344	384.553763010408	0.0341739538506545\\
80.2246417971344	384.553763010408	0.0326622448771445\\
80.2326418611349	384.553763010408	0.0323636639288907\\
80.2326418611349	384.553763010408	0.0314799619099517\\
80.2246417971344	384.553763010408	0.0311805247511074\\
80.2246417971344	384.553763010408	0.0291745016413074\\
80.2326418611349	384.553763010408	0.028887181112168\\
80.2326418611349	384.553763010408	0.0286097850197962\\
80.2406419251354	384.553763010408	0.0283302785421711\\
80.2406419251354	384.553763010408	0.0258692151451783\\
80.2486419891359	384.553763010408	0.0256392429440666\\
80.2486419891359	384.553763010408	0.0242507998103179\\
80.2566420531364	384.553763010408	0.0240358498533055\\
80.2566420531364	384.553763010408	0.0236077957663952\\
80.2486419891359	384.553763010408	0.0234007148164892\\
80.2486419891359	384.553763010408	0.023203671818635\\
80.2406419251354	384.553763010408	0.0230105761758068\\
80.2406419251354	384.553763010408	0.0222309676036048\\
80.2486419891359	384.553763010408	0.0220399629952794\\
80.2486419891359	384.553763010408	0.0218460790337645\\
80.2726421811374	384.553763010408	0.0212926740711055\\
80.2726421811374	384.553763010408	0.0211190305163882\\
80.280642245138	384.553763010408	0.020943931559998\\
80.280642245138	384.553763010408	0.0202732892873883\\
80.2726421811374	384.553763010408	0.0201028787265045\\
80.2726421811374	384.553763010408	0.0199331707588044\\
80.2646421171369	384.553763010408	0.0197622664080086\\
80.2646421171369	384.553763010408	0.0194383433532153\\
80.2726421811374	384.553763010408	0.0192794245241998\\
80.2726421811374	384.553763010408	0.0191259648988193\\
80.280642245138	384.553763010408	0.0189621071983765\\
80.280642245138	384.553763010408	0.0181263406092285\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	388.03126501201	0.183736894203832\\
80.2606420851367	388.03126501201	0.179202087003205\\
80.2566420531364	388.03126501201	0.174831609543446\\
80.2406419251354	388.03126501201	0.170741242540032\\
80.2246417971344	388.03126501201	0.166831031372567\\
80.2166417331339	388.03126501201	0.163102642548267\\
80.2006416051328	388.03126501201	0.159501780349387\\
80.1846414771318	388.03126501201	0.156093638619438\\
80.1686413491308	388.03126501201	0.152753048326133\\
80.1366410931287	388.03126501201	0.146585701708602\\
80.1046408371267	388.03126501201	0.140931510822497\\
80.0886407091257	388.03126501201	0.135690207949494\\
80.0726405811246	388.03126501201	0.133201674319025\\
80.0646405171241	388.03126501201	0.130790257444062\\
80.0486403891231	388.03126501201	0.126195594731087\\
80.0326402611221	388.03126501201	0.12188475389263\\
80.0326402611221	388.03126501201	0.105361242301626\\
80.0406403251226	388.03126501201	0.103804715209378\\
80.0406403251226	388.03126501201	0.0937311231290892\\
80.0486403891231	388.03126501201	0.0924251315503852\\
80.0486403891231	388.03126501201	0.0898408464678937\\
80.0566404531236	388.03126501201	0.088565835859697\\
80.0566404531236	388.03126501201	0.0861527510271571\\
80.0646405171241	388.03126501201	0.0849817089668363\\
80.0726405811246	388.03126501201	0.0838567322645076\\
80.0726405811246	388.03126501201	0.0827056105598558\\
80.0806406451252	388.03126501201	0.0816264649521372\\
80.0806406451252	388.03126501201	0.0746238201622305\\
80.0886407091257	388.03126501201	0.0737283368007411\\
80.0886407091257	388.03126501201	0.0728171468163623\\
80.0966407731262	388.03126501201	0.0719571140160156\\
80.1046408371267	388.03126501201	0.0710655822699096\\
80.1126409011272	388.03126501201	0.070220783593129\\
80.1126409011272	388.03126501201	0.0693563224101581\\
80.1206409651277	388.03126501201	0.0685157614035461\\
80.1206409651277	388.03126501201	0.0608722924519611\\
80.1286410291282	388.03126501201	0.0602084159830838\\
80.1286410291282	388.03126501201	0.0595407923680682\\
80.1366410931287	388.03126501201	0.0589118857191693\\
80.1366410931288	388.03126501201	0.05519128146301\\
80.1446411571293	388.03126501201	0.0545973088931646\\
80.1446411571293	388.03126501201	0.0540028128260133\\
80.1526412211298	388.03126501201	0.0534140844741273\\
80.1526412211298	388.03126501201	0.0528404793254822\\
80.1606412851303	388.03126501201	0.0522513115717516\\
80.1606412851303	388.03126501201	0.0469768945434907\\
80.1686413491308	388.03126501201	0.0465026435260825\\
80.1686413491308	388.03126501201	0.0446716081211207\\
80.1606412851303	388.03126501201	0.0442362788755304\\
80.1606412851303	388.03126501201	0.04379769706145\\
80.1686413491308	388.03126501201	0.0433881818156578\\
80.1686413491308	388.03126501201	0.0429641512358216\\
80.1926415411323	388.03126501201	0.0417777524727967\\
80.1926415411323	388.03126501201	0.0413874175600881\\
80.2006416051328	388.03126501201	0.0409913648415454\\
80.2006416051328	388.03126501201	0.0352538300762149\\
80.2086416691334	388.03126501201	0.0349390080178864\\
80.2086416691334	388.03126501201	0.0346298074458105\\
80.2246417971344	388.03126501201	0.034030708629075\\
80.2246417971344	388.03126501201	0.0312543577149427\\
80.2166417331339	388.03126501201	0.0309543279661284\\
80.2246417971344	388.03126501201	0.0306803050621625\\
80.2246417971344	388.03126501201	0.0298625396971488\\
80.2326418611349	388.03126501201	0.0295946920317647\\
80.2326418611349	388.03126501201	0.0290625043176078\\
80.2406419251354	388.03126501201	0.0287937651436891\\
80.2406419251354	388.03126501201	0.027212906200873\\
80.2326418611349	388.03126501201	0.0269622367778197\\
80.2326418611349	388.03126501201	0.0260436352583611\\
80.2486419891359	388.03126501201	0.0256253071424908\\
80.2486419891359	388.03126501201	0.0254134169774716\\
80.2646421171369	388.03126501201	0.0249855767174836\\
80.2646421171369	388.03126501201	0.0241043110096939\\
80.2566420531364	388.03126501201	0.0238732856661841\\
80.2566420531364	388.03126501201	0.023206878641588\\
80.2486419891359	388.03126501201	0.0229871265934207\\
80.2486419891359	388.03126501201	0.0225536140647478\\
80.2406419251354	388.03126501201	0.0223443764078297\\
80.2406419251354	388.03126501201	0.0221436323118382\\
80.2726421811374	388.03126501201	0.0214333999652467\\
80.280642245138	388.03126501201	0.0212643074112862\\
80.280642245138	388.03126501201	0.0206057343359589\\
80.2406419251354	388.03126501201	0.0198333154499437\\
80.2406419251354	388.03126501201	0.0196853951255775\\
80.2486419891359	388.03126501201	0.0195302496653085\\
80.2486419891359	388.03126501201	0.0193683116596617\\
80.2726421811374	388.03126501201	0.0188645380265484\\
80.2726421811374	388.03126501201	0.0186911047396734\\
80.280642245138	388.03126501201	0.0185287708327451\\
80.280642245138	388.03126501201	0.0182049957662684\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	391.508767013611	0.18115769930256\\
80.2606420851367	391.508767013611	0.176632238213642\\
80.2566420531364	391.508767013611	0.172268825681329\\
80.2406419251354	391.508767013611	0.168185644132564\\
80.2246417971344	391.508767013611	0.164285088171255\\
80.2166417331339	391.508767013611	0.160574168914536\\
80.2006416051328	391.508767013611	0.157001194235818\\
80.1846414771318	391.508767013611	0.153634234660103\\
80.1686413491308	391.508767013611	0.150351621154016\\
80.1366410931287	391.508767013611	0.144347816899881\\
80.1286410291282	391.508767013611	0.141607454704626\\
80.1126409011272	391.508767013611	0.13889120883249\\
80.0966407731262	391.508767013611	0.133831750580384\\
80.0806406451252	391.508767013611	0.131421944770921\\
80.0646405171241	391.508767013611	0.129082474351094\\
80.0486403891231	391.508767013611	0.124612900756404\\
80.0326402611221	391.508767013611	0.120413499352196\\
80.0326402611221	391.508767013611	0.104350673545582\\
80.0406403251226	391.508767013611	0.102831766838449\\
80.0406403251226	391.508767013611	0.0930062420399622\\
80.0486403891231	391.508767013611	0.0917342617735244\\
80.0486403891231	391.508767013611	0.0904376733743675\\
80.0646405171241	391.508767013611	0.0879792461773263\\
80.0646405171241	391.508767013611	0.0856324021657429\\
80.0726405811246	391.508767013611	0.0844967008360413\\
80.0726405811246	391.508767013611	0.0822954691070095\\
80.0806406451252	391.508767013611	0.0812495464430754\\
80.0806406451252	391.508767013611	0.0743671280955027\\
80.0886407091257	391.508767013611	0.0734962590507848\\
80.0886407091257	391.508767013611	0.0726159951827299\\
80.1126409011272	391.508767013611	0.0701341855900068\\
80.1126409011272	391.508767013611	0.0693100180814668\\
80.1206409651277	391.508767013611	0.0685072064715655\\
80.1206409651277	391.508767013611	0.0610379719802268\\
80.1286410291282	391.508767013611	0.0603750516128798\\
80.1286410291282	391.508767013611	0.0597075321197735\\
80.1366410931287	391.508767013611	0.0590775031123485\\
80.1366410931288	391.508767013611	0.0584230774588264\\
80.1446411571293	391.508767013611	0.0578072857598499\\
80.1446411571293	391.508767013611	0.0559440818373673\\
80.1526412211298	391.508767013611	0.0553371105880274\\
80.1526412211298	391.508767013611	0.0541587410136231\\
80.1606412851303	391.508767013611	0.0535816638873143\\
80.1606412851303	391.508767013611	0.0472641216836109\\
80.1686413491308	391.508767013611	0.0467905662220005\\
80.1686413491308	391.508767013611	0.0440642584487705\\
80.1766414131313	391.508767013611	0.0436560869781033\\
80.1766414131313	391.508767013611	0.0416773531778176\\
80.1926415411323	391.508767013611	0.0408908259323084\\
80.1926415411323	391.508767013611	0.0404895177532012\\
80.2006416051328	391.508767013611	0.0400946836014668\\
80.2006416051328	391.508767013611	0.0364217676779504\\
80.2086416691334	391.508767013611	0.0360769738035742\\
80.2086416691334	391.508767013611	0.0357445184006338\\
80.2166417331339	391.508767013611	0.0354093383260761\\
80.2166417331339	391.508767013611	0.0334522346337849\\
80.2246417971344	391.508767013611	0.0331435479773745\\
80.2166417331339	391.508767013611	0.0328216626834887\\
80.2166417331339	391.508767013611	0.0325058698325051\\
80.2086416691334	391.508767013611	0.0321922397178014\\
80.2086416691334	391.508767013611	0.0309795629871701\\
80.2166417331339	391.508767013611	0.0306808300511534\\
80.2166417331339	391.508767013611	0.0301188976799835\\
80.2326418611349	391.508767013611	0.0295845189014017\\
80.2326418611349	391.508767013611	0.0293228876216745\\
80.2406419251354	391.508767013611	0.0290675086015426\\
80.2406419251354	391.508767013611	0.0262480655612194\\
80.2486419891359	391.508767013611	0.0260366178010827\\
80.2486419891359	391.508767013611	0.0258201575878729\\
80.2566420531364	391.508767013611	0.0256035551352056\\
80.2566420531364	391.508767013611	0.0246700752149422\\
80.2486419891359	391.508767013611	0.0244426097363544\\
80.2486419891359	391.508767013611	0.0235212010840087\\
80.2566420531364	391.508767013611	0.0232993730879798\\
80.2566420531364	391.508767013611	0.0222833050406734\\
80.2726421811374	391.508767013611	0.0219359344550867\\
80.2726421811374	391.508767013611	0.0217607737358207\\
80.280642245138	391.508767013611	0.0215870562965961\\
80.280642245138	391.508767013611	0.0205356256067262\\
80.2726421811374	391.508767013611	0.0203738951269656\\
80.2726421811374	391.508767013611	0.0202189248465743\\
80.2566420531364	391.508767013611	0.0199204100268844\\
80.2566420531364	391.508767013611	0.0193060729405943\\
80.2646421171369	391.508767013611	0.01914992908263\\
80.2646421171369	391.508767013611	0.0189812092808097\\
80.2726421811374	391.508767013611	0.0188201764416362\\
80.2706421651373	391.508767013611	0.0186552621941019\\
80.280642245138	391.508767013611	0.0184921313252175\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	394.986269015212	0.179297471580298\\
80.2706421651373	394.986269015212	0.174750943829963\\
80.2646421171369	394.986269015212	0.170367849076058\\
80.2486419891359	394.986269015212	0.166269969875714\\
80.2326418611349	394.986269015212	0.162360130627292\\
80.2166417331339	394.986269015212	0.158648274823406\\
80.2006416051328	394.986269015212	0.155082059077699\\
80.1846414771318	394.986269015212	0.151729451235781\\
80.1686413491308	394.986269015212	0.148468242651177\\
80.1526412211298	394.986269015212	0.145474704552214\\
80.1366410931287	394.986269015212	0.142529468807254\\
80.1286410291282	394.986269015212	0.139828832136914\\
80.1126409011272	394.986269015212	0.137152536339784\\
80.0966407731262	394.986269015212	0.132162876938253\\
80.0806406451252	394.986269015212	0.129788498354571\\
80.0646405171241	394.986269015212	0.127488128086043\\
80.0486403891231	394.986269015212	0.123109217799026\\
80.0326402611221	394.986269015212	0.11901499898147\\
80.0326402611221	394.986269015212	0.103474870188336\\
80.0406403251226	394.986269015212	0.101993268196964\\
80.0406403251226	394.986269015212	0.0923564232488729\\
80.0486403891231	394.986269015212	0.0911216284754346\\
80.0486403891231	394.986269015212	0.0898669049935847\\
80.0646405171241	394.986269015212	0.0874908759248001\\
80.0646405171241	394.986269015212	0.0852233948345429\\
80.0726405811246	394.986269015212	0.0841298660140524\\
80.0726405811246	394.986269015212	0.0820203625146405\\
80.0806406451252	394.986269015212	0.0810190620985622\\
80.0806406451252	394.986269015212	0.0742598006775097\\
80.0886407091257	394.986269015212	0.073389256509472\\
80.0886407091257	394.986269015212	0.0725136755118001\\
80.1126409011272	394.986269015212	0.0700670368608485\\
80.1126409011272	394.986269015212	0.0692592074533422\\
80.1206409651277	394.986269015212	0.0684748592157121\\
80.1206409651277	394.986269015212	0.0611210220815792\\
80.1286410291282	394.986269015212	0.0604576841724906\\
80.1286410291282	394.986269015212	0.0597908332372867\\
80.1366410931287	394.986269015212	0.0591627286311223\\
80.1366410931288	394.986269015212	0.0554142612565443\\
80.1446411571293	394.986269015212	0.0548208351821131\\
80.1446411571293	394.986269015212	0.0542338401664324\\
80.1526412211298	394.986269015212	0.0536594991081643\\
80.1526412211298	394.986269015212	0.053105413152764\\
80.1606412851303	394.986269015212	0.0525419351862979\\
80.1606412851303	394.986269015212	0.0474816336541153\\
80.1686413491308	394.986269015212	0.0470069746548916\\
80.1686413491308	394.986269015212	0.0442621448377167\\
80.1766414131313	394.986269015212	0.0438403026354308\\
80.1766414131313	394.986269015212	0.0417352735022405\\
80.1926415411323	394.986269015212	0.040934081697003\\
80.1926415411323	394.986269015212	0.0405372377376239\\
80.2006416051328	394.986269015212	0.0401531232936918\\
80.2006416051328	394.986269015212	0.035857041681993\\
80.2086416691334	394.986269015212	0.035526309336035\\
80.2086416691334	394.986269015212	0.0335897304224204\\
80.2166417331339	394.986269015212	0.0332831292800506\\
80.2166417331339	394.986269015212	0.0311758457018527\\
80.2086416691334	394.986269015212	0.0308771561533376\\
80.2086416691334	394.986269015212	0.0300264649310407\\
80.2326418611349	394.986269015212	0.0292226833031464\\
80.2326418611349	394.986269015212	0.0289671810520531\\
80.2406419251354	394.986269015212	0.0287067753017709\\
80.2406419251354	394.986269015212	0.0251410396610368\\
80.2486419891359	394.986269015212	0.0248944142617233\\
80.2486419891359	394.986269015212	0.0235632694755736\\
80.2566420531364	394.986269015212	0.0233688040052584\\
80.2566420531364	394.986269015212	0.0231737602402973\\
80.2646421171369	394.986269015212	0.0229883088706515\\
80.2646421171369	394.986269015212	0.0228045150994376\\
80.2726421811374	394.986269015212	0.0226262045530916\\
80.2726421811374	394.986269015212	0.0224566557262733\\
80.280642245138	394.986269015212	0.0222829311046553\\
80.280642245138	394.986269015212	0.0215818810639803\\
80.2726421811374	394.986269015212	0.0213944767730254\\
80.2726421811374	394.986269015212	0.0206322174055913\\
80.280642245138	394.986269015212	0.0204393480498766\\
80.280642245138	394.986269015212	0.019711018607552\\
80.2726421811374	394.986269015212	0.0195471231517104\\
80.2726421811374	394.986269015212	0.0189517578938876\\
80.280642245138	394.986269015212	0.0188068618501802\\
80.280642245138	394.986269015212	0.0185077039380985\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	398.463771016813	0.177806759510531\\
80.2606420851367	398.463771016813	0.173295521928651\\
80.2566420531364	398.463771016813	0.168953553731001\\
80.2406419251354	398.463771016813	0.164898596706394\\
80.2246417971344	398.463771016813	0.161030208012619\\
80.2166417331339	398.463771016813	0.157355145165241\\
80.2006416051328	398.463771016813	0.153820648896556\\
80.1846414771318	398.463771016813	0.150494128887772\\
80.1686413491308	398.463771016813	0.147255232934981\\
80.1366410931287	398.463771016813	0.141349907134554\\
80.1286410291282	398.463771016813	0.138661429902697\\
80.1126409011272	398.463771016813	0.13599641691053\\
80.0966407731262	398.463771016813	0.131032146880273\\
80.0806406451252	398.463771016813	0.128675400642635\\
80.0646405171241	398.463771016813	0.126397800488689\\
80.0566404531236	398.463771016813	0.124208316893203\\
80.0486403891231	398.463771016813	0.122078242411476\\
80.0326402611221	398.463771016813	0.118049117688997\\
80.0326402611221	398.463771016813	0.102623873998994\\
80.0406403251226	398.463771016813	0.101145798168091\\
80.0406403251226	398.463771016813	0.0915584550363633\\
80.0486403891231	398.463771016813	0.0903431483720283\\
80.0486403891231	398.463771016813	0.0891115950760764\\
80.0646405171241	398.463771016813	0.0867885673164324\\
80.0646405171241	398.463771016813	0.0845690931504919\\
80.0726405811246	398.463771016813	0.083489675079079\\
80.0726405811246	398.463771016813	0.081385274571744\\
80.0806406451252	398.463771016813	0.0803823925042479\\
80.0806406451252	398.463771016813	0.0737191596226694\\
80.0886407091257	398.463771016813	0.0728621243547991\\
80.0886407091257	398.463771016813	0.0719990733006739\\
80.1126409011272	398.463771016813	0.0695845967105697\\
80.1126409011272	398.463771016813	0.0687868228986304\\
80.1206409651277	398.463771016813	0.0680127357311449\\
80.1206409651277	398.463771016813	0.0607166351043702\\
80.1286410291282	398.463771016813	0.0600487417821682\\
80.1286410291282	398.463771016813	0.059375956117151\\
80.1366410931287	398.463771016813	0.058742077738259\\
80.1366410931288	398.463771016813	0.0549792584933471\\
80.1446411571293	398.463771016813	0.0543740052386283\\
80.1446411571293	398.463771016813	0.053771918414725\\
80.1526412211298	398.463771016813	0.0531806904109544\\
80.1526412211298	398.463771016813	0.0526116218585457\\
80.1606412851303	398.463771016813	0.0520365837263057\\
80.1606412851303	398.463771016813	0.0470253162777112\\
80.1686413491308	398.463771016813	0.046551565273603\\
80.1686413491308	398.463771016813	0.0460830246070145\\
80.1766414131313	398.463771016813	0.0456270749970145\\
80.1766414131313	398.463771016813	0.0413061214212007\\
80.1926415411323	398.463771016813	0.040520557751563\\
80.1926415411323	398.463771016813	0.0401349461004656\\
80.2006416051328	398.463771016813	0.0397619249517902\\
80.2006416051328	398.463771016813	0.0353795937176642\\
80.2086416691334	398.463771016813	0.0350528813220308\\
80.2086416691334	398.463771016813	0.0344235215218873\\
80.2166417331339	398.463771016813	0.0341134944876558\\
80.2166417331339	398.463771016813	0.0331976089001955\\
80.2246417971344	398.463771016813	0.0329051745083575\\
80.2246417971344	398.463771016813	0.0326006428162486\\
80.2326418611349	398.463771016813	0.0323032441015698\\
80.2326418611349	398.463771016813	0.0314213059323833\\
80.2166417331339	398.463771016813	0.0308394241837959\\
80.2166417331339	398.463771016813	0.0296955696449572\\
80.2246417971344	398.463771016813	0.0294208549275936\\
80.2246417971344	398.463771016813	0.0291416244419338\\
80.2326418611349	398.463771016813	0.0288660364412294\\
80.2326418611349	398.463771016813	0.0285971163545469\\
80.2406419251354	398.463771016813	0.0283237858194525\\
80.2406419251354	398.463771016813	0.0248048423239311\\
80.2486419891359	398.463771016813	0.0245852179934332\\
80.2486419891359	398.463771016813	0.0243583539846668\\
80.2566420531364	398.463771016813	0.0241448786808292\\
80.2566420531364	398.463771016813	0.022889262844501\\
80.2646421171369	398.463771016813	0.0226967035344501\\
80.2646421171369	398.463771016813	0.0217975339753025\\
80.2566420531364	398.463771016813	0.021619338377036\\
80.2566420531364	398.463771016813	0.0209138758452241\\
80.2726421811374	398.463771016813	0.0205530984818552\\
80.2726421811374	398.463771016813	0.0203666780917615\\
80.280642245138	398.463771016813	0.0201824779777553\\
80.280642245138	398.463771016813	0.0181837202135853\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	401.941273018415	0.177464085999588\\
80.2606420851367	401.941273018415	0.172984752034154\\
80.2566420531364	401.941273018415	0.168668192536927\\
80.2406419251354	401.941273018415	0.164631365965363\\
80.2246417971344	401.941273018415	0.160777639574576\\
80.2166417331339	401.941273018415	0.157117046756412\\
80.2006416051328	401.941273018415	0.153598820452999\\
80.1846414771318	401.941273018415	0.150287949075107\\
80.1686413491308	401.941273018415	0.147061022619937\\
80.1366410931287	401.941273018415	0.141158655447612\\
80.1286410291282	401.941273018415	0.138465546723353\\
80.1126409011272	401.941273018415	0.135796756812965\\
80.0966407731262	401.941273018415	0.130829641420178\\
80.0806406451252	401.941273018415	0.128471644315653\\
80.0646405171241	401.941273018415	0.126192257031221\\
80.0566404531236	401.941273018415	0.124000891504807\\
80.0486403891231	401.941273018415	0.121869378426823\\
80.0406403251226	401.941273018415	0.119848223726763\\
80.0406403251226	401.941273018415	0.0913054413962868\\
80.0486403891231	401.941273018415	0.0900855541135002\\
80.0486403891231	401.941273018415	0.0888442640867311\\
80.0646405171241	401.941273018415	0.0864974326859169\\
80.0646405171241	401.941273018415	0.0842610168336932\\
80.0726405811246	401.941273018415	0.0831747188406098\\
80.0726405811246	401.941273018415	0.0810544643711637\\
80.0806406451252	401.941273018415	0.0800450015213414\\
80.0806406451252	401.941273018415	0.0734476670011759\\
80.0886407091257	401.941273018415	0.072594263508222\\
80.0886407091257	401.941273018415	0.0717275760774214\\
80.1126409011272	401.941273018415	0.0692866333753841\\
80.1126409011272	401.941273018415	0.0646852180841506\\
80.1206409651277	401.941273018415	0.0639465397859453\\
80.1206409651277	401.941273018415	0.0604232368347084\\
80.1286410291282	401.941273018415	0.0597480996732429\\
80.1286410291282	401.941273018415	0.0590677256212189\\
80.1366410931287	401.941273018415	0.0584283001643371\\
80.1366410931288	401.941273018415	0.0577706589616582\\
80.1446411571293	401.941273018415	0.0571585256048479\\
80.1446411571293	401.941273018415	0.0535238392308202\\
80.1526412211298	401.941273018415	0.0529363748664764\\
80.1526412211298	401.941273018415	0.0523680279812311\\
80.1606412851303	401.941273018415	0.051789412987489\\
80.1606412851303	401.941273018415	0.0476208805692977\\
80.1686413491308	401.941273018415	0.0471272255040844\\
80.1686413491308	401.941273018415	0.0466618236440581\\
80.1766414131313	401.941273018415	0.0461998380458795\\
80.1766414131313	401.941273018415	0.0453093326165686\\
80.1686413491308	401.941273018415	0.0448694402966225\\
80.1686413491308	401.941273018415	0.0435773047340717\\
80.1766414131313	401.941273018415	0.0431630622566672\\
80.1766414131313	401.941273018415	0.0410891645456104\\
80.1926415411323	401.941273018415	0.0403152944326735\\
80.1926415411323	401.941273018415	0.0399343606231355\\
80.2006416051328	401.941273018415	0.0395656384761764\\
80.2006416051328	401.941273018415	0.0341950081165692\\
80.2086416691334	401.941273018415	0.0338774112171336\\
80.2086416691334	401.941273018415	0.033565552044081\\
80.2166417331339	401.941273018415	0.033262348417054\\
80.2166417331339	401.941273018415	0.0329516392087044\\
80.2246417971344	401.941273018415	0.0326601564257771\\
80.2246417971344	401.941273018415	0.0323574206617536\\
80.2326418611349	401.941273018415	0.0320624710394668\\
80.2326418611349	401.941273018415	0.0289587626267576\\
80.2406419251354	401.941273018415	0.0286914854437441\\
80.2406419251354	401.941273018415	0.024696009313061\\
80.2486419891359	401.941273018415	0.0244913599771621\\
80.2486419891359	401.941273018415	0.0232363820718433\\
80.2726421811374	401.941273018415	0.0226063742277347\\
80.2726421811374	401.941273018415	0.0223996718265198\\
80.280642245138	401.941273018415	0.0221971245895247\\
80.280642245138	401.941273018415	0.0220050644455796\\
80.2726421811374	401.941273018415	0.0218114269378589\\
80.2726421811374	401.941273018415	0.0216247712190807\\
80.2566420531364	401.941273018415	0.0212472037274551\\
80.2566420531364	401.941273018415	0.0201439244855806\\
80.2646421171369	401.941273018415	0.019970528623503\\
80.2646421171369	401.941273018415	0.0198008241204661\\
80.280642245138	401.941273018415	0.0194680621057159\\
80.280642245138	401.941273018415	0.0191464139198274\\
80.2886423091385	401.941273018415	0.0189956644981066\\
80.2886423091385	401.941273018415	0.018392652394482\\
80.280642245138	401.941273018415	0.0182472074256452\\
80.280642245138	401.941273018415	0.018107184574319\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	405.418775020016	0.175394273364077\\
80.2706421651373	405.418775020016	0.170992358550336\\
80.2646421171369	405.418775020016	0.166743676286444\\
80.2486419891359	405.418775020016	0.162764739907459\\
80.2326418611349	405.418775020016	0.15896509598781\\
80.2166417331339	405.418775020016	0.155357808957376\\
80.2006416051328	405.418775020016	0.151894343373783\\
80.1846414771318	405.418775020016	0.148636081669451\\
80.1686413491308	405.418775020016	0.145457440484051\\
80.1366410931287	405.418775020016	0.139622885907897\\
80.1046408371267	405.418775020016	0.134295988860174\\
80.0886407091257	405.418775020016	0.12935425600773\\
80.0726405811246	405.418775020016	0.127010751306784\\
80.0646405171241	405.418775020016	0.124747607103927\\
80.0566404531236	405.418775020016	0.122575173353937\\
80.0486403891231	405.418775020016	0.12046603772103\\
80.0406403251226	405.418775020016	0.118470361768345\\
80.0406403251226	405.418775020016	0.0903921687952334\\
80.0486403891231	405.418775020016	0.0891809914397754\\
80.0486403891231	405.418775020016	0.0879473706930298\\
80.0646405171241	405.418775020016	0.0856073597474278\\
80.0646405171241	405.418775020016	0.0833676103965217\\
80.0726405811246	405.418775020016	0.0822795660664042\\
80.0726405811246	405.418775020016	0.0801617017247054\\
80.0806406451252	405.418775020016	0.0791550322463195\\
80.0806406451252	405.418775020016	0.0725668337757952\\
80.0886407091257	405.418775020016	0.0717142685479075\\
80.0886407091257	405.418775020016	0.0708499270680818\\
80.1126409011272	405.418775020016	0.0684355607417615\\
80.1126409011272	405.418775020016	0.0638990853406654\\
80.1206409651277	405.418775020016	0.0631652247985244\\
80.1206409651277	405.418775020016	0.0596753314491139\\
80.1286410291282	405.418775020016	0.0590113587948053\\
80.1286410291282	405.418775020016	0.0583412275440764\\
80.1366410931287	405.418775020016	0.0577089350034043\\
80.1366410931288	405.418775020016	0.0540518305757018\\
80.1446411571293	405.418775020016	0.053474383109517\\
80.1446411571293	405.418775020016	0.0528954504932813\\
80.1526412211298	405.418775020016	0.0523219248540272\\
80.1526412211298	405.418775020016	0.0517636152076193\\
80.1606412851303	405.418775020016	0.0511917307575231\\
80.1606412851303	405.418775020016	0.0461444358988388\\
80.1686413491308	405.418775020016	0.0456830126382783\\
80.1686413491308	405.418775020016	0.0452282399212436\\
80.1766414131313	405.418775020016	0.0447853517263752\\
80.1766414131313	405.418775020016	0.0405587395289899\\
80.1926415411323	405.418775020016	0.0398022821643735\\
80.1926415411323	405.418775020016	0.0394231277783774\\
80.2006416051328	405.418775020016	0.0390518941656524\\
80.2006416051328	405.418775020016	0.0347560349959508\\
80.2086416691334	405.418775020016	0.034433701248247\\
80.2086416691334	405.418775020016	0.0337898295438777\\
80.2166417331339	405.418775020016	0.0334638448816236\\
80.2166417331339	405.418775020016	0.0324920844472558\\
80.2246417971344	405.418775020016	0.0321861712836835\\
80.2246417971344	405.418775020016	0.0318753207648683\\
80.2326418611349	405.418775020016	0.0315793437630418\\
80.2326418611349	405.418775020016	0.0293933414970979\\
80.2246417971344	405.418775020016	0.0291238136717311\\
80.2246417971344	405.418775020016	0.0273605795762251\\
80.2326418611349	405.418775020016	0.0271317682280596\\
80.2326418611349	405.418775020016	0.0268913832373414\\
80.2486419891359	405.418775020016	0.0264123562376994\\
80.2486419891359	405.418775020016	0.0259402049003938\\
80.2566420531364	405.418775020016	0.0257045421764133\\
80.2566420531364	405.418775020016	0.0248300477020962\\
80.2486419891359	405.418775020016	0.0246116769932883\\
80.2486419891359	405.418775020016	0.024395488209052\\
80.2406419251354	405.418775020016	0.0241801608414676\\
80.2406419251354	405.418775020016	0.0229097550292749\\
80.2486419891359	405.418775020016	0.0227069001145992\\
80.2486419891359	405.418775020016	0.0225015759731377\\
80.2726421811374	405.418775020016	0.0219094761661154\\
80.2726421811374	405.418775020016	0.0217223843571901\\
80.280642245138	405.418775020016	0.0215332625577958\\
80.280642245138	405.418775020016	0.0208060854404266\\
80.2726421811374	405.418775020016	0.0206173191046446\\
80.2726421811374	405.418775020016	0.0202416784013053\\
80.2646421171369	405.418775020016	0.0200584468338434\\
80.2646421171369	405.418775020016	0.0193384037758619\\
80.2726421811374	405.418775020016	0.0191784304560656\\
80.2726421811374	405.418775020016	0.0190216751313415\\
80.280642245138	405.418775020016	0.0188704788819223\\
80.280642245138	405.418775020016	0.0179166349302591\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	408.896277021617	0.171453230555358\\
80.2606420851367	408.896277021617	0.167121798893447\\
80.2566420531364	408.896277021617	0.162941534281515\\
80.2406419251354	408.896277021617	0.159030808883585\\
80.2246417971344	408.896277021617	0.155302402769223\\
80.2166417331339	408.896277021617	0.151771073447662\\
80.2006416051328	408.896277021617	0.148389793377362\\
80.1846414771318	408.896277021617	0.145218403335036\\
80.1686413491308	408.896277021617	0.142133894926019\\
80.1366410931287	408.896277021617	0.136493671224343\\
80.1046408371267	408.896277021617	0.131358435967741\\
80.0886407091257	408.896277021617	0.126606457506796\\
80.0726405811246	408.896277021617	0.124358097831987\\
80.0646405171241	408.896277021617	0.122189875562071\\
80.0566404531236	408.896277021617	0.120108238461171\\
80.0486403891231	408.896277021617	0.118086275075086\\
80.0406403251226	408.896277021617	0.116169744224521\\
80.0406403251226	408.896277021617	0.0889346631061585\\
80.0486403891231	408.896277021617	0.0877566506712242\\
80.0486403891231	408.896277021617	0.0865572442014013\\
80.0646405171241	408.896277021617	0.0842833252161768\\
80.0646405171241	408.896277021617	0.0821074128162991\\
80.0726405811246	408.896277021617	0.0810520479779484\\
80.0726405811246	408.896277021617	0.07900457534015\\
80.0806406451252	408.896277021617	0.0780320883380341\\
80.0806406451252	408.896277021617	0.0715713057113021\\
80.0886407091257	408.896277021617	0.070735861992091\\
80.0886407091257	408.896277021617	0.0698902361465912\\
80.1126409011272	408.896277021617	0.0675175719865138\\
80.1126409011272	408.896277021617	0.0667375573884215\\
80.1206409651277	408.896277021617	0.0659814835785255\\
80.1206409651277	408.896277021617	0.0589378845970714\\
80.1286410291282	408.896277021617	0.0582917694173943\\
80.1286410291282	408.896277021617	0.0576394350662781\\
80.1366410931287	408.896277021617	0.0570235644686932\\
80.1366410931288	408.896277021617	0.0563869095641962\\
80.1446411571293	408.896277021617	0.0557930200554893\\
80.1446411571293	408.896277021617	0.0523371793059368\\
80.1526412211298	408.896277021617	0.051782873255263\\
80.1526412211298	408.896277021617	0.0512428618881131\\
80.1606412851303	408.896277021617	0.0506903345515184\\
80.1606412851303	408.896277021617	0.0457443826945223\\
80.1686413491308	408.896277021617	0.0452583850059227\\
80.1686413491308	408.896277021617	0.0447770913775116\\
80.1846414771318	408.896277021617	0.0438445661545757\\
80.1846414771318	408.896277021617	0.0421085606627685\\
80.1766414131313	408.896277021617	0.0416848831414427\\
80.1766414131313	408.896277021617	0.0401322791929601\\
80.1926415411323	408.896277021617	0.0393983958683179\\
80.1926415411323	408.896277021617	0.0390351757920939\\
80.2006416051328	408.896277021617	0.0386823565954728\\
80.2006416051328	408.896277021617	0.0328305857886448\\
80.2086416691334	408.896277021617	0.0325203377168464\\
80.2086416691334	408.896277021617	0.0322057708684156\\
80.2326418611349	408.896277021617	0.0313356152328765\\
80.2326418611349	408.896277021617	0.0304863824860604\\
80.2166417331339	408.896277021617	0.0299286714715095\\
80.2166417331339	408.896277021617	0.0288620051263138\\
80.2246417971344	408.896277021617	0.0286021473708047\\
80.2246417971344	408.896277021617	0.0283353602957277\\
80.2326418611349	408.896277021617	0.0280713310878014\\
80.2326418611349	408.896277021617	0.0278134230368323\\
80.2406419251354	408.896277021617	0.0275514642948451\\
80.2406419251354	408.896277021617	0.0252070350200029\\
80.2486419891359	408.896277021617	0.024998764447048\\
80.2486419891359	408.896277021617	0.0247900259097378\\
80.2646421171369	408.896277021617	0.0243773255740507\\
80.2646421171369	408.896277021617	0.0235397739616019\\
80.2566420531364	408.896277021617	0.0233140029370702\\
80.2566420531364	408.896277021617	0.0230996143625362\\
80.2486419891359	408.896277021617	0.0228769575328442\\
80.2486419891359	408.896277021617	0.0226627370374786\\
80.2406419251354	408.896277021617	0.022453193032959\\
80.2406419251354	408.896277021617	0.0220456565645009\\
80.2486419891359	408.896277021617	0.0218487812711601\\
80.2486419891359	408.896277021617	0.0216577760239147\\
80.2566420531364	408.896277021617	0.0214790864975498\\
80.2566420531364	408.896277021617	0.0213022719415221\\
80.2646421171369	408.896277021617	0.0211364664534699\\
80.2646421171369	408.896277021617	0.0209705846883139\\
80.2726421811374	408.896277021617	0.0208110514537907\\
80.2726421811374	408.896277021617	0.0198096075846479\\
80.280642245138	408.896277021617	0.019635344828373\\
80.280642245138	408.896277021617	0.0177802110248422\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	412.373779023219	0.168511344893034\\
80.2606420851367	412.373779023219	0.16420819889089\\
80.2566420531364	412.373779023219	0.160060780793913\\
80.2406419251354	412.373779023219	0.156187661543925\\
80.2246417971344	412.373779023219	0.1524996059606\\
80.2166417331339	412.373779023219	0.149010274416753\\
80.2006416051328	412.373779023219	0.145673098407087\\
80.1846414771318	412.373779023219	0.142549555878531\\
80.1686413491308	412.373779023219	0.139520911408226\\
80.1526412211298	412.373779023219	0.136746162641714\\
80.1366410931287	412.373779023219	0.134018387404808\\
80.1046408371267	412.373779023219	0.129051025909973\\
80.0886407091257	412.373779023219	0.124464961659669\\
80.0726405811246	412.373779023219	0.122289600771637\\
80.0646405171241	412.373779023219	0.120187235490164\\
80.0566404531236	412.373779023219	0.118163723603232\\
80.0486403891231	412.373779023219	0.116195189183316\\
80.0406403251226	412.373779023219	0.114327233667154\\
80.0406403251226	412.373779023219	0.0878435332058416\\
80.0486403891231	412.373779023219	0.0866976878115224\\
80.0486403891231	412.373779023219	0.0855306711358139\\
80.0646405171241	412.373779023219	0.0833172429599358\\
80.0646405171241	412.373779023219	0.0812022966339896\\
80.0726405811246	412.373779023219	0.0801801757510816\\
80.0726405811246	412.373779023219	0.07820282506583\\
80.0806406451252	412.373779023219	0.0772632597898451\\
80.0806406451252	412.373779023219	0.0709833206757366\\
80.0886407091257	412.373779023219	0.0701677259710323\\
80.0886407091257	412.373779023219	0.0693369030795452\\
80.1126409011272	412.373779023219	0.0669740319827952\\
80.1126409011272	412.373779023219	0.0661911843943699\\
80.1206409651277	412.373779023219	0.0654343659372785\\
80.1206409651277	412.373779023219	0.058531964997087\\
80.1286410291282	412.373779023219	0.0578971925826295\\
80.1286410291282	412.373779023219	0.057254418976413\\
80.1366410931287	412.373779023219	0.0566475773611046\\
80.1366410931288	412.373779023219	0.0560214622872195\\
80.1446411571293	412.373779023219	0.0554390898987549\\
80.1446411571293	412.373779023219	0.052040891573597\\
80.1526412211298	412.373779023219	0.0514950260511569\\
80.1526412211298	412.373779023219	0.0509630241382411\\
80.1606412851303	412.373779023219	0.0504185692317947\\
80.1606412851303	412.373779023219	0.0454520609920337\\
80.1686413491308	412.373779023219	0.044980675521515\\
80.1686413491308	412.373779023219	0.0445159709361178\\
80.1766414131313	412.373779023219	0.0440643940638665\\
80.1766414131313	412.373779023219	0.0399644630849707\\
80.1926415411323	412.373779023219	0.039250334152257\\
80.1926415411323	412.373779023219	0.0389009075220201\\
80.2006416051328	412.373779023219	0.0385625588694438\\
80.2006416051328	412.373779023219	0.0333356314845901\\
80.2086416691334	412.373779023219	0.0330057142518285\\
80.2086416691334	412.373779023219	0.0326844102484642\\
80.2166417331339	412.373779023219	0.0323765584961961\\
80.2166417331339	412.373779023219	0.032066767508411\\
80.2246417971344	412.373779023219	0.0317817588788785\\
80.2246417971344	412.373779023219	0.0303797996682533\\
80.2166417331339	412.373779023219	0.0300978614845349\\
80.2166417331339	412.373779023219	0.0290367172865444\\
80.2326418611349	412.373779023219	0.0285081318696712\\
80.2326418611349	412.373779023219	0.0282367093737435\\
80.2406419251354	412.373779023219	0.0279670421469973\\
80.2406419251354	412.373779023219	0.0240258112578431\\
80.2486419891359	412.373779023219	0.023827739494493\\
80.2486419891359	412.373779023219	0.0236224764843769\\
80.2726421811374	412.373779023219	0.0230094227312634\\
80.2726421811374	412.373779023219	0.0214099034663491\\
80.2486419891359	412.373779023219	0.0208592743451845\\
80.2486419891359	412.373779023219	0.0203513390970329\\
80.2726421811374	412.373779023219	0.0198562130434539\\
80.2726421811374	412.373779023219	0.0196858890887484\\
80.2886423091385	412.373779023219	0.0193607379915193\\
80.2886423091385	412.373779023219	0.0187104076325113\\
80.280642245138	412.373779023219	0.0185529026616109\\
80.280642245138	412.373779023219	0.0176504528494092\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	415.85128102482	0.1653219686836\\
80.2706421651373	415.85128102482	0.161071468569048\\
80.2646421171369	415.85128102482	0.156974358125126\\
80.2486419891359	415.85128102482	0.15314888881079\\
80.2326418611349	415.85128102482	0.149511611826483\\
80.2166417331339	415.85128102482	0.146081406672806\\
80.2006416051328	415.85128102482	0.142812862080461\\
80.1846414771318	415.85128102482	0.139760820108165\\
80.1686413491308	415.85128102482	0.136800636284534\\
80.1366410931287	415.85128102482	0.131399842737892\\
80.1046408371267	415.85128102482	0.126502025327852\\
80.0886407091257	415.85128102482	0.121979287018235\\
80.0726405811246	415.85128102482	0.119833489096266\\
80.0646405171241	415.85128102482	0.117757495057219\\
80.0486403891231	415.85128102482	0.113810508741665\\
80.0406403251226	415.85128102482	0.11196234187031\\
80.0406403251226	415.85128102482	0.0859280049717768\\
80.0486403891231	415.85128102482	0.084797373303104\\
80.0486403891231	415.85128102482	0.0836448401053644\\
80.0646405171241	415.85128102482	0.0814560609886144\\
80.0646405171241	415.85128102482	0.079352715390371\\
80.0726405811246	415.85128102482	0.0783304436697563\\
80.0726405811246	415.85128102482	0.0763450210120595\\
80.0806406451252	415.85128102482	0.0754018940459105\\
80.0806406451252	415.85128102482	0.0692187717452839\\
80.0886407091257	415.85128102482	0.068424259232529\\
80.0886407091257	415.85128102482	0.0676172354181404\\
80.1126409011272	415.85128102482	0.0653302886739766\\
80.1126409011272	415.85128102482	0.0645721956983039\\
80.1206409651277	415.85128102482	0.0638367889949905\\
80.1206409651277	415.85128102482	0.0569598070183019\\
80.1286410291282	415.85128102482	0.0563273379510747\\
80.1286410291282	415.85128102482	0.0556896466723629\\
80.1366410931287	415.85128102482	0.055091402950552\\
80.1366410931288	415.85128102482	0.0544790061213121\\
80.1446411571293	415.85128102482	0.0539142056740047\\
80.1446411571293	415.85128102482	0.0495866190154857\\
80.1526412211298	415.85128102482	0.0490429175071085\\
80.1526412211298	415.85128102482	0.0479878803168958\\
80.1606412851303	415.85128102482	0.0474794795009075\\
80.1606412851303	415.85128102482	0.0450489710451052\\
80.1686413491308	415.85128102482	0.0445823304012833\\
80.1686413491308	415.85128102482	0.04413817347654\\
80.1766414131313	415.85128102482	0.0436915059049738\\
80.1766414131313	415.85128102482	0.0428183804839364\\
80.1686413491308	415.85128102482	0.0423858726875324\\
80.1686413491308	415.85128102482	0.0411186215145563\\
80.1766414131313	415.85128102482	0.0407142049957656\\
80.1766414131313	415.85128102482	0.038748407546052\\
80.1926415411323	415.85128102482	0.0380370030397899\\
80.1926415411323	415.85128102482	0.0376888558859605\\
80.2006416051328	415.85128102482	0.0373519571012366\\
80.2006416051328	415.85128102482	0.0332246474090425\\
80.2086416691334	415.85128102482	0.0328965949462372\\
80.2086416691334	415.85128102482	0.0325708736527304\\
80.2246417971344	415.85128102482	0.0319375107052338\\
80.2246417971344	415.85128102482	0.030732229329999\\
80.2166417331339	415.85128102482	0.0304395823494588\\
80.2166417331339	415.85128102482	0.027784838661205\\
80.2246417971344	415.85128102482	0.0275263588235362\\
80.2246417971344	415.85128102482	0.027263962385689\\
80.2326418611349	415.85128102482	0.0270077317201753\\
80.2326418611349	415.85128102482	0.0267607433929697\\
80.2406419251354	415.85128102482	0.0265121993683692\\
80.2406419251354	415.85128102482	0.0228264646174807\\
80.2486419891359	415.85128102482	0.0226337008484165\\
80.2486419891359	415.85128102482	0.0222388381755536\\
80.2566420531364	415.85128102482	0.0220405716354435\\
80.2566420531364	415.85128102482	0.0214675164630762\\
80.2646421171369	415.85128102482	0.0212793828845861\\
80.2646421171369	415.85128102482	0.0192635473139262\\
80.2726421811374	415.85128102482	0.0190988267011107\\
80.2726421811374	415.85128102482	0.0189290970970433\\
80.2886423091385	415.85128102482	0.0186092952238255\\
80.2886423091385	415.85128102482	0.0180020139138719\\
80.280642245138	415.85128102482	0.0178549032467004\\
80.280642245138	415.85128102482	0.0169801414671156\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	419.328783026421	0.162575538834631\\
80.2706421651373	419.328783026421	0.158426213453879\\
80.2646421171369	419.328783026421	0.154414462406578\\
80.2486419891359	419.328783026421	0.150659744285747\\
80.2326418611349	419.328783026421	0.147088667876687\\
80.2166417331339	419.328783026421	0.143725466483147\\
80.2006416051328	419.328783026421	0.140525904784568\\
80.1846414771318	419.328783026421	0.137538561083261\\
80.1686413491308	419.328783026421	0.134634032694578\\
80.1366410931287	419.328783026421	0.129290602320282\\
80.1046408371267	419.328783026421	0.124391460663446\\
80.0886407091257	419.328783026421	0.119859582140066\\
80.0726405811246	419.328783026421	0.117714154834687\\
80.0646405171241	419.328783026421	0.115640756177584\\
80.0566404531236	419.328783026421	0.11364679907939\\
80.0486403891231	419.328783026421	0.11170768187111\\
80.0326402611221	419.328783026421	0.108042835123968\\
80.0326402611221	419.328783026421	0.0940049732666353\\
80.0406403251226	419.328783026421	0.092659439647548\\
80.0406403251226	419.328783026421	0.0839634965325899\\
80.0486403891231	419.328783026421	0.0828404840043504\\
80.0486403891231	419.328783026421	0.0806231593039115\\
80.0566404531236	419.328783026421	0.0795249672009959\\
80.0566404531236	419.328783026421	0.0764038247706935\\
80.0646405171241	419.328783026421	0.0754184426613733\\
80.0646405171241	419.328783026421	0.0744100406054145\\
80.0726405811246	419.328783026421	0.0734677901239138\\
80.0726405811246	419.328783026421	0.0725185784091309\\
80.0806406451252	419.328783026421	0.0716173397121338\\
80.0806406451252	419.328783026421	0.0690304491446341\\
80.0886407091257	419.328783026421	0.0682032151389649\\
80.0886407091257	419.328783026421	0.0673859660332141\\
80.0966407731262	419.328783026421	0.066599377654768\\
80.0966407731262	419.328783026421	0.0658009909712405\\
80.1046408371267	419.328783026421	0.0650516660088556\\
80.1046408371267	419.328783026421	0.0642778310466952\\
80.1126409011272	419.328783026421	0.063547784987918\\
80.1126409011272	419.328783026421	0.0628011941562363\\
80.1206409651277	419.328783026421	0.0620748461062135\\
80.1206409651277	419.328783026421	0.0539954822134519\\
80.1286410291282	419.328783026421	0.0534134065521243\\
80.1286410291282	419.328783026421	0.0528172062972203\\
80.1446411571293	419.328783026421	0.0517022838420189\\
80.1446411571293	419.328783026421	0.04906586649264\\
80.1526412211298	419.328783026421	0.0485432756797763\\
80.1526412211298	419.328783026421	0.0480315888021323\\
80.1606412851303	419.328783026421	0.0475061942451021\\
80.1606412851303	419.328783026421	0.0436942015028876\\
80.1686413491308	419.328783026421	0.0432479379953179\\
80.1686413491308	419.328783026421	0.0428229534824709\\
80.1766414131313	419.328783026421	0.0423942685662837\\
80.1766414131313	419.328783026421	0.0419682481705195\\
80.1846414771318	419.328783026421	0.0415511734904612\\
80.1846414771318	419.328783026421	0.0375083559968061\\
80.1766414131313	419.328783026421	0.0371402290018636\\
80.1846414771318	419.328783026421	0.03678668879013\\
80.1846414771318	419.328783026421	0.0364358785169543\\
80.1926415411323	419.328783026421	0.0360985486505001\\
80.1926415411323	419.328783026421	0.0357559284503282\\
80.2006416051328	419.328783026421	0.0354145763753877\\
80.2006416051328	419.328783026421	0.0320998905693841\\
80.2086416691334	419.328783026421	0.0318036235557884\\
80.2086416691334	419.328783026421	0.0315150949601275\\
80.2326418611349	419.328783026421	0.0306927717250574\\
80.2326418611349	419.328783026421	0.0298701152036642\\
80.2166417331339	419.328783026421	0.029306987171708\\
80.2166417331339	419.328783026421	0.02821613421969\\
80.2246417971344	419.328783026421	0.0279586938647753\\
80.2246417971344	419.328783026421	0.0264162795622269\\
80.2326418611349	419.328783026421	0.0261734196119505\\
80.2326418611349	419.328783026421	0.0259374940656016\\
80.2406419251354	419.328783026421	0.0256959140768913\\
80.2406419251354	419.328783026421	0.0245543429870168\\
80.2486419891359	419.328783026421	0.0243309508867924\\
80.2486419891359	419.328783026421	0.0239005060216186\\
80.2566420531364	419.328783026421	0.0236886192744805\\
80.2566420531364	419.328783026421	0.0228862582392821\\
80.2486419891359	419.328783026421	0.0226789416512929\\
80.2486419891359	419.328783026421	0.0224715984086288\\
80.2406419251354	419.328783026421	0.0222644095729834\\
80.2406419251354	419.328783026421	0.0214316055796644\\
80.2486419891359	419.328783026421	0.0212283603090668\\
80.2486419891359	419.328783026421	0.0210354452446495\\
80.2566420531364	419.328783026421	0.0208487623078781\\
80.2566420531364	419.328783026421	0.0206641339063367\\
80.2646421171369	419.328783026421	0.0204881371021202\\
80.2646421171369	419.328783026421	0.0198012393604472\\
80.2486419891359	419.328783026421	0.0194689503269956\\
80.2486419891359	419.328783026421	0.0189720047490027\\
80.2726421811374	419.328783026421	0.0184821842517522\\
80.2726421811374	419.328783026421	0.0183163720255948\\
80.280642245138	419.328783026421	0.018155460632272\\
80.280642245138	419.328783026421	0.0164248451237086\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	422.806285028022	0.160896397554723\\
80.2706421651373	422.806285028022	0.15686069897879\\
80.2646421171369	422.806285028022	0.152946657759855\\
80.2486419891359	422.806285028022	0.149269350675411\\
80.2326418611349	422.806285028022	0.145759348131833\\
80.2166417331339	422.806285028022	0.142442485092545\\
80.2006416051328	422.806285028022	0.139278601828266\\
80.1846414771318	422.806285028022	0.136319367158535\\
80.1686413491308	422.806285028022	0.133439577293871\\
80.1366410931287	422.806285028022	0.128136826128525\\
80.1046408371267	422.806285028022	0.123264512791707\\
80.0886407091257	422.806285028022	0.118744557901778\\
80.0726405811246	422.806285028022	0.116603071882025\\
80.0646405171241	422.806285028022	0.114533577288796\\
80.0486403891231	422.806285028022	0.110606064792421\\
80.0326402611221	422.806285028022	0.106935770636596\\
80.0326402611221	422.806285028022	0.105222548304539\\
80.0246401971216	422.806285028022	0.103492209448575\\
80.0246401971216	422.806285028022	0.0972014398939791\\
80.0326402611221	422.806285028022	0.0956990682950618\\
80.0326402611221	422.806285028022	0.0928800028087835\\
80.0406403251226	422.806285028022	0.0915432998470465\\
80.0406403251226	422.806285028022	0.0828464684647656\\
80.0486403891231	422.806285028022	0.0817248670318804\\
80.0486403891231	422.806285028022	0.0795042153197301\\
80.0566404531236	422.806285028022	0.0784060755182168\\
80.0566404531236	422.806285028022	0.0753141927527281\\
80.0646405171241	422.806285028022	0.0743454147911962\\
80.0646405171241	422.806285028022	0.073354971926733\\
80.0726405811246	422.806285028022	0.0724289772322209\\
80.0726405811246	422.806285028022	0.0714947506473891\\
80.0806406451252	422.806285028022	0.0706059944029107\\
80.0806406451252	422.806285028022	0.0663911726516062\\
80.0886407091257	422.806285028022	0.0656004258328835\\
80.0886407091257	422.806285028022	0.0647979229193538\\
80.1126409011272	422.806285028022	0.0625449706342351\\
80.1126409011272	422.806285028022	0.0618084139917414\\
80.1206409651277	422.806285028022	0.0610972647186259\\
80.1206409651277	422.806285028022	0.051425310445552\\
80.1286410291282	422.806285028022	0.050850555670138\\
80.1286410291282	422.806285028022	0.0503036655329652\\
80.1366410931287	422.806285028022	0.0497639499682805\\
80.1366410931288	422.806285028022	0.0492346783979087\\
80.1446411571293	422.806285028022	0.0487233840715362\\
80.1446411571293	422.806285028022	0.0482144011886021\\
80.1526412211298	422.806285028022	0.0477106486012531\\
80.1526412211298	422.806285028022	0.0472171317335892\\
80.1606412851303	422.806285028022	0.0467077893299574\\
80.1606412851303	422.806285028022	0.0420849202432123\\
80.1686413491308	422.806285028022	0.0416610349691382\\
80.1686413491308	422.806285028022	0.0412397912192546\\
80.1766414131313	422.806285028022	0.0408273019849617\\
80.1766414131313	422.806285028022	0.0387854071898346\\
80.1926415411323	422.806285028022	0.0380010265315605\\
80.1926415411323	422.806285028022	0.0368758255485204\\
80.1846414771318	422.806285028022	0.0365136977355291\\
80.1846414771318	422.806285028022	0.0358168279506117\\
80.1926415411323	422.806285028022	0.0354819795120989\\
80.1926415411323	422.806285028022	0.0351421455708874\\
80.2006416051328	422.806285028022	0.0348043675195413\\
80.2006416051328	422.806285028022	0.0315168784288744\\
80.2086416691334	422.806285028022	0.0312179078990766\\
80.2086416691334	422.806285028022	0.0309227822244225\\
80.2246417971344	422.806285028022	0.0303517989306101\\
80.2246417971344	422.806285028022	0.0295091865730228\\
80.2086416691334	422.806285028022	0.0289546534590386\\
80.2086416691334	422.806285028022	0.0281465519604467\\
80.2326418611349	422.806285028022	0.0273900956792659\\
80.2326418611349	422.806285028022	0.0271359472116046\\
80.2406419251354	422.806285028022	0.026894900789614\\
80.2406419251354	422.806285028022	0.0216096417711356\\
80.2486419891359	422.806285028022	0.0214051355084166\\
80.2486419891359	422.806285028022	0.0210058778972666\\
80.2566420531364	422.806285028022	0.020815259039864\\
80.2566420531364	422.806285028022	0.0204657251200047\\
80.2726421811374	422.806285028022	0.0201359862788877\\
80.2726421811374	422.806285028022	0.0199731413866289\\
80.280642245138	422.806285028022	0.0198108414359695\\
80.280642245138	422.806285028022	0.0196535394960051\\
80.2406419251354	422.806285028022	0.0188600304265378\\
80.2406419251354	422.806285028022	0.018698663755913\\
80.280642245138	422.806285028022	0.0179084812526185\\
80.280642245138	422.806285028022	0.0161511396518108\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	426.283787029624	0.156691171121224\\
80.2606420851367	426.283787029624	0.152755539188263\\
80.2566420531364	426.283787029624	0.148946101105309\\
80.2406419251354	426.283787029624	0.145371442784949\\
80.2246417971344	426.283787029624	0.141957295289615\\
80.2166417331339	426.283787029624	0.13872299704019\\
80.2006416051328	426.283787029624	0.135627862461092\\
80.1846414771318	426.283787029624	0.132726915648391\\
80.1686413491308	426.283787029624	0.129904301717374\\
80.1366410931287	426.283787029624	0.124725258021329\\
80.1286410291282	426.283787029624	0.122348761692422\\
80.1126409011272	426.283787029624	0.119988666897541\\
80.0966407731262	426.283787029624	0.11559641727581\\
80.0806406451252	426.283787029624	0.113513221496873\\
80.0646405171241	426.283787029624	0.111499013562309\\
80.0486403891231	426.283787029624	0.107672339174201\\
80.0326402611221	426.283787029624	0.104088676720778\\
80.0326402611221	426.283787029624	0.0903797991536521\\
80.0406403251226	426.283787029624	0.0890722703244364\\
80.0406403251226	426.283787029624	0.0806043023608822\\
80.0486403891231	426.283787029624	0.0795245585910038\\
80.0486403891231	426.283787029624	0.078423615478755\\
80.0646405171241	426.283787029624	0.0763314012626779\\
80.0646405171241	426.283787029624	0.074322024703747\\
80.0726405811246	426.283787029624	0.0733432441288642\\
80.0726405811246	426.283787029624	0.071436700244135\\
80.0806406451252	426.283787029624	0.0705325487520554\\
80.0806406451252	426.283787029624	0.0646372862937028\\
80.0886407091257	426.283787029624	0.0638624531387109\\
80.0886407091257	426.283787029624	0.0630716121008277\\
80.1126409011272	426.283787029624	0.0608386777100804\\
80.1126409011272	426.283787029624	0.0601086445569194\\
80.1206409651277	426.283787029624	0.0594043314197279\\
80.1206409651277	426.283787029624	0.0518117124736364\\
80.1286410291282	426.283787029624	0.0512672721080776\\
80.1286410291282	426.283787029624	0.0501703270575717\\
80.1366410931287	426.283787029624	0.0496210573878102\\
80.1366410931287	426.283787029624	0.0485643377379574\\
80.1526412211298	426.283787029624	0.0475336970066564\\
80.1526412211298	426.283787029624	0.0470267238421229\\
80.1606412851303	426.283787029624	0.0465236511208786\\
80.1606412851303	426.283787029624	0.0409176975853143\\
80.1686413491308	426.283787029624	0.0405023330243353\\
80.1686413491308	426.283787029624	0.0400946444583496\\
80.1846414771318	426.283787029624	0.039308120869407\\
80.1846414771318	426.283787029624	0.0374286085285576\\
80.1926415411323	426.283787029624	0.0370680861705637\\
80.1926415411323	426.283787029624	0.0359613477899074\\
80.1846414771318	426.283787029624	0.0355968877954638\\
80.1846414771318	426.283787029624	0.0348920827244115\\
80.1926415411323	426.283787029624	0.0345551941142048\\
80.1926415411323	426.283787029624	0.0342165675688761\\
80.2006416051328	426.283787029624	0.033884466808388\\
80.2006416051328	426.283787029624	0.0308029437937876\\
80.2086416691334	426.283787029624	0.030514557021263\\
80.2086416691334	426.283787029624	0.0273995946578225\\
80.2326418611349	426.283787029624	0.026651883150862\\
80.2326418611349	426.283787029624	0.0252555560218752\\
80.2406419251354	426.283787029624	0.0250377306605287\\
80.2406419251354	426.283787029624	0.0210156074224983\\
80.2486419891359	426.283787029624	0.0208325173770163\\
80.2486419891359	426.283787029624	0.0204686238618024\\
80.2566420531364	426.283787029624	0.0202898792683186\\
80.2566420531364	426.283787029624	0.019791558625343\\
80.2646421171369	426.283787029624	0.0196353821669959\\
80.2646421171369	426.283787029624	0.0191691797651288\\
80.2726421811374	426.283787029624	0.0190149277578371\\
80.2726421811374	426.283787029624	0.0183942010781948\\
80.2646421171369	426.283787029624	0.0182293458657909\\
80.2646421171369	426.283787029624	0.0178968265661865\\
80.2726421811374	426.283787029624	0.0177305358251942\\
80.2726421811374	426.283787029624	0.0167686845214803\\
80.280642245138	426.283787029624	0.0166258218881126\\
80.280642245138	426.283787029624	0.0157360277663656\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	429.761289031225	0.152160553369868\\
80.2606420851367	429.761289031225	0.148317752259402\\
80.2566420531364	429.761289031225	0.144609835856215\\
80.2406419251354	429.761289031225	0.141141463609017\\
80.2246417971344	429.761289031225	0.137833808422499\\
80.2166417331339	429.761289031225	0.134698278073017\\
80.2006416051328	429.761289031225	0.131692230630222\\
80.1846414771318	429.761289031225	0.128870263102272\\
80.1686413491308	429.761289031225	0.126124407439761\\
80.1366410931287	429.761289031225	0.12110457874644\\
80.1046408371267	429.761289031225	0.11654307465767\\
80.0886407091257	429.761289031225	0.112324503424873\\
80.0726405811246	429.761289031225	0.110322619995088\\
80.0646405171241	429.761289031225	0.108385458010787\\
80.0486403891231	429.761289031225	0.104698393682895\\
80.0326402611221	429.761289031225	0.101243571747318\\
80.0326402611221	429.761289031225	0.0880768451556833\\
80.0406403251226	429.761289031225	0.0868138330183115\\
80.0406403251226	429.761289031225	0.0786330939250206\\
80.0486403891231	429.761289031225	0.0775877128244815\\
80.0486403891231	429.761289031225	0.0765227443259846\\
80.0646405171241	429.761289031225	0.0744973684305705\\
80.0646405171241	429.761289031225	0.0725451736379341\\
80.0726405811246	429.761289031225	0.0715923775833858\\
80.0726405811246	429.761289031225	0.0697351953633643\\
80.0806406451252	429.761289031225	0.0688544487274498\\
80.0806406451252	429.761289031225	0.0671174444222515\\
80.0886407091257	429.761289031225	0.0662854528505363\\
80.0886407091257	429.761289031225	0.0616002183317619\\
80.1126409011272	429.761289031225	0.0594304421720722\\
80.1126409011272	429.761289031225	0.0587197117853293\\
80.1206409651277	429.761289031225	0.0580336456749251\\
80.1206409651277	429.761289031225	0.0518142022180541\\
80.1286410291282	429.761289031225	0.0512614103094506\\
80.1286410291282	429.761289031225	0.0507010602659079\\
80.1526412211298	429.761289031225	0.0490870821146245\\
80.1526412211298	429.761289031225	0.0474914707578478\\
80.1446411571293	429.761289031225	0.0469687978779803\\
80.1446411571293	429.761289031225	0.0449650395705703\\
80.1526412211298	429.761289031225	0.0444694688644631\\
80.1526412211298	429.761289031225	0.0435226901182659\\
80.1606412851303	429.761289031225	0.0430730816394203\\
80.1606412851303	429.761289031225	0.0400490086572631\\
80.1686413491308	429.761289031225	0.0396401967635711\\
80.1686413491308	429.761289031225	0.0392399558778607\\
80.1846414771318	429.761289031225	0.0384706428569075\\
80.1846414771318	429.761289031225	0.0366226642346987\\
80.1926415411323	429.761289031225	0.0362675005694086\\
80.1926415411323	429.761289031225	0.0341484306903794\\
80.2006416051328	429.761289031225	0.0338239758970076\\
80.2006416051328	429.761289031225	0.0293971933763828\\
80.2086416691334	429.761289031225	0.0291062160185334\\
80.2086416691334	429.761289031225	0.0288147968472572\\
80.2166417331339	429.761289031225	0.0285264003842371\\
80.2166417331339	429.761289031225	0.028227833770984\\
80.2246417971344	429.761289031225	0.0279463838101606\\
80.2246417971344	429.761289031225	0.0266017449571905\\
80.2166417331339	429.761289031225	0.0263486148250536\\
80.2166417331339	429.761289031225	0.0251991571970507\\
80.2246417971344	429.761289031225	0.0249873433459129\\
80.2246417971344	429.761289031225	0.0243469086253185\\
80.2326418611349	429.761289031225	0.0241258181562216\\
80.2326418611349	429.761289031225	0.0236928821268521\\
80.2406419251354	429.761289031225	0.0234822051521633\\
80.2406419251354	429.761289031225	0.0224183177831492\\
80.2486419891359	429.761289031225	0.0222048551739817\\
80.2486419891359	429.761289031225	0.0220000910200042\\
80.2566420531364	429.761289031225	0.0217940494890172\\
80.2566420531364	429.761289031225	0.0213974874837959\\
80.2486419891359	429.761289031225	0.0212053363712243\\
80.2486419891359	429.761289031225	0.0197745357502299\\
80.2726421811374	429.761289031225	0.0192477397764605\\
80.2726421811374	429.761289031225	0.0187475784373419\\
80.2646421171369	429.761289031225	0.0185841912565934\\
80.2646421171369	429.761289031225	0.0176172225183677\\
80.2566420531364	429.761289031225	0.017442130146776\\
80.2566420531364	429.761289031225	0.0167958601547298\\
80.2726421811374	429.761289031225	0.0165235275273403\\
80.2726421811374	429.761289031225	0.0163987593285242\\
80.280642245138	429.761289031225	0.0162774742825036\\
80.280642245138	429.761289031225	0.0154201178888798\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	433.238791032826	0.148604404031744\\
80.2606420851367	433.238791032826	0.144857974275283\\
80.2566420531364	433.238791032826	0.141247068021357\\
80.2406419251354	433.238791032826	0.137875713934477\\
80.2246417971344	433.238791032826	0.134668982260735\\
80.2166417331339	433.238791032826	0.131636266949329\\
80.2006416051328	433.238791032826	0.128734243259373\\
80.1846414771318	433.238791032826	0.126010814128279\\
80.1686413491308	433.238791032826	0.123358810662694\\
80.1366410931287	433.238791032826	0.118499474488203\\
80.1046408371267	433.238791032826	0.114066956089289\\
80.0886407091257	433.238791032826	0.109952632906982\\
80.0726405811246	433.238791032826	0.107995917689493\\
80.0646405171241	433.238791032826	0.106099120566967\\
80.0486403891231	433.238791032826	0.102479380818636\\
80.0326402611221	433.238791032826	0.0990860238295568\\
80.0326402611221	433.238791032826	0.0929865547223585\\
80.0406403251226	433.238791032826	0.0915522986753672\\
80.0406403251226	433.238791032826	0.0770667156500053\\
80.0486403891231	433.238791032826	0.0760370866103131\\
80.0486403891231	433.238791032826	0.07498692951782\\
80.0646405171241	433.238791032826	0.0729911696320187\\
80.0646405171241	433.238791032826	0.0710730905004198\\
80.0726405811246	433.238791032826	0.0701396837117727\\
80.0726405811246	433.238791032826	0.0683257527592787\\
80.0806406451252	433.238791032826	0.0674664484277514\\
80.0806406451252	433.238791032826	0.0618037045959454\\
80.0886407091257	433.238791032826	0.0610541698130191\\
80.0886407091257	433.238791032826	0.0602921278676263\\
80.1126409011272	433.238791032826	0.0581589265390789\\
80.1126409011272	433.238791032826	0.0574651198106721\\
80.1206409651277	433.238791032826	0.0567984128084618\\
80.1206409651277	433.238791032826	0.0507091534933579\\
80.1286410291282	433.238791032826	0.0501516305643008\\
80.1286410291282	433.238791032826	0.04958208088118\\
80.1526412211298	433.238791032826	0.0479347006797752\\
80.1526412211298	433.238791032826	0.044853123904943\\
80.1606412851303	433.238791032826	0.0443731820092808\\
80.1606412851303	433.238791032826	0.0392542207758879\\
80.1686413491308	433.238791032826	0.0388551645926327\\
80.1686413491308	433.238791032826	0.0384598376267604\\
80.1766414131313	433.238791032826	0.0380757257344158\\
80.1766414131313	433.238791032826	0.036184828231967\\
80.1926415411323	433.238791032826	0.0354284992926637\\
80.1926415411323	433.238791032826	0.0350552843453897\\
80.2006416051328	433.238791032826	0.0347001783731002\\
80.2006416051328	433.238791032826	0.0280073751121108\\
80.2086416691334	433.238791032826	0.0277355246575439\\
80.2086416691334	433.238791032826	0.0274591971671043\\
80.2326418611349	433.238791032826	0.0266890976218974\\
80.2326418611349	433.238791032826	0.0259882404272389\\
80.2246417971344	433.238791032826	0.0257610761633487\\
80.2246417971344	433.238791032826	0.0249003933261065\\
80.2326418611349	433.238791032826	0.0246776836833646\\
80.2326418611349	433.238791032826	0.0242289090622876\\
80.2406419251354	433.238791032826	0.0240014595962634\\
80.2406419251354	433.238791032826	0.0205197313246117\\
80.2486419891359	433.238791032826	0.020341368207994\\
80.2486419891359	433.238791032826	0.0201657102850277\\
80.2646421171369	433.238791032826	0.0198403841015988\\
80.2646421171369	433.238791032826	0.0189994354600458\\
80.2726421811374	433.238791032826	0.0188309746545769\\
80.2726421811374	433.238791032826	0.0183349131035015\\
80.2646421171369	433.238791032826	0.0181734327450727\\
80.2646421171369	433.238791032826	0.0180203017675922\\
80.2566420531364	433.238791032826	0.0178669398326292\\
80.2566420531364	433.238791032826	0.0174074322517868\\
80.2486419891359	433.238791032826	0.0172534518123371\\
80.2486419891359	433.238791032826	0.0166190729752316\\
80.2726421811374	433.238791032826	0.0161893037126788\\
80.2726421811374	433.238791032826	0.016055657123843\\
80.280642245138	433.238791032826	0.0159250977179113\\
80.280642245138	433.238791032826	0.0150877225011641\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	436.716293034428	0.144176996083104\\
80.2606420851367	436.716293034428	0.140529194301052\\
80.2566420531364	436.716293034428	0.137020852347064\\
80.2406419251354	436.716293034428	0.133751974168263\\
80.2246417971344	436.716293034428	0.130648631757197\\
80.2166417331339	436.716293034428	0.127718346609299\\
80.2006416051328	436.716293034428	0.124918696873237\\
80.1846414771318	436.716293034428	0.122294105645437\\
80.1686413491308	436.716293034428	0.119738556930031\\
80.1366410931287	436.716293034428	0.115043084279534\\
80.1046408371267	436.716293034428	0.110729051483588\\
80.0886407091257	436.716293034428	0.106698149544854\\
80.0726405811246	436.716293034428	0.104778828084022\\
80.0646405171241	436.716293034428	0.102921784689045\\
80.0486403891231	436.716293034428	0.0994018790979112\\
80.0326402611221	436.716293034428	0.0961299408901368\\
80.0326402611221	436.716293034428	0.0836912793324132\\
80.0406403251226	436.716293034428	0.0824976478649546\\
80.0406403251226	436.716293034428	0.074721355489487\\
80.0486403891231	436.716293034428	0.073716832417972\\
80.0486403891231	436.716293034428	0.0726926922636153\\
80.0646405171241	436.716293034428	0.0707539342166115\\
80.0646405171241	436.716293034428	0.0662859989009235\\
80.0726405811246	436.716293034428	0.0654636059474569\\
80.0726405811246	436.716293034428	0.0646278985872186\\
80.0806406451252	436.716293034428	0.0638251651470796\\
80.0806406451252	436.716293034428	0.0599654243716259\\
80.0886407091257	436.716293034428	0.0592390082239262\\
80.0886407091257	436.716293034428	0.0584990814616617\\
80.1126409011272	436.716293034428	0.056421676044522\\
80.1126409011272	436.716293034428	0.0557493833148328\\
80.1206409651277	436.716293034428	0.0551057207135273\\
80.1206409651277	436.716293034428	0.0492245376346432\\
80.1286410291282	436.716293034428	0.0486804279188391\\
80.1286410291282	436.716293034428	0.0481277313171518\\
80.1366410931287	436.716293034428	0.047602723380237\\
80.1366410931288	436.716293034428	0.0470578382212352\\
80.1446411571293	436.716293034428	0.0465483623653995\\
80.1446411571293	436.716293034428	0.0450424959489624\\
80.1526412211298	436.716293034428	0.0445620106185629\\
80.1526412211298	436.716293034428	0.043632981328301\\
80.1606412851303	436.716293034428	0.0431753320532948\\
80.1606412851303	436.716293034428	0.0381840403879323\\
80.1686413491308	436.716293034428	0.0378112694489232\\
80.1686413491308	436.716293034428	0.0355866955256943\\
80.1766414131313	436.716293034428	0.0352185256659254\\
80.1766414131313	436.716293034428	0.0348286230159829\\
80.1846414771318	436.716293034428	0.0344610273423882\\
80.1846414771318	436.716293034428	0.0333805939434342\\
80.1926415411323	436.716293034428	0.0330415771734351\\
80.1926415411323	436.716293034428	0.0324000148207233\\
80.2006416051328	436.716293034428	0.0320971207268599\\
80.2006416051328	436.716293034428	0.0271964362269728\\
80.2086416691334	436.716293034428	0.0269441918674715\\
80.2086416691334	436.716293034428	0.0266902878584006\\
80.2246417971344	436.716293034428	0.0262146213748338\\
80.2246417971344	436.716293034428	0.0250676893430182\\
80.2326418611349	436.716293034428	0.0248500733567312\\
80.2326418611349	436.716293034428	0.0246193399010508\\
80.2406419251354	436.716293034428	0.0243958597183678\\
80.2406419251354	436.716293034428	0.0220009084571871\\
80.2326418611349	436.716293034428	0.0218012352054302\\
80.2326418611349	436.716293034428	0.0210333514987155\\
80.2486419891359	436.716293034428	0.0206517339692027\\
80.2486419891359	436.716293034428	0.0204574564612585\\
80.2646421171369	436.716293034428	0.0200773130308676\\
80.2646421171369	436.716293034428	0.0195282738011429\\
80.2486419891359	436.716293034428	0.0191930433259699\\
80.2486419891359	436.716293034428	0.0187167914788802\\
80.2566420531364	436.716293034428	0.0185631506822688\\
80.2566420531364	436.716293034428	0.0184120028256416\\
80.2646421171369	436.716293034428	0.0182707428480171\\
80.2646421171369	436.716293034428	0.0181294892259984\\
80.2726421811374	436.716293034428	0.0179880173722609\\
80.2726421811374	436.716293034428	0.0178479404946188\\
80.280642245138	436.716293034428	0.0177007290696451\\
80.280642245138	436.716293034428	0.0171007721117462\\
80.2726421811374	436.716293034428	0.0169446211752984\\
80.2726421811374	436.716293034428	0.0160665331948735\\
80.2646421171369	436.716293034428	0.0159236425311065\\
80.2646421171369	436.716293034428	0.0156535457855966\\
80.2726421811374	436.716293034428	0.0155245459140474\\
80.2726421811374	436.716293034428	0.0154041421225202\\
80.280642245138	436.716293034428	0.0152802522832189\\
80.280642245138	436.716293034428	0.0147107350718443\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	440.193795036029	0.140272269142713\\
80.2606420851367	440.193795036029	0.136723400594917\\
80.2566420531364	440.193795036029	0.133309553103913\\
80.2406419251354	440.193795036029	0.130128807885171\\
80.2246417971344	440.193795036029	0.127110157251991\\
80.2166417331339	440.193795036029	0.124262141505483\\
80.2006416051328	440.193795036029	0.121544530764766\\
80.1846414771318	440.193795036029	0.118999609918262\\
80.1686413491308	440.193795036029	0.116522375683644\\
80.1366410931287	440.193795036029	0.111966761861709\\
80.1046408371267	440.193795036029	0.10777919273869\\
80.0886407091257	440.193795036029	0.103879465776686\\
80.0726405811246	440.193795036029	0.102031365233415\\
80.0646405171241	440.193795036029	0.100249800027484\\
80.0566404531236	440.193795036029	0.0985411010398138\\
80.0486403891231	440.193795036029	0.0968829682469163\\
80.0406403251226	440.193795036029	0.0953111628689953\\
80.0406403251226	440.193795036029	0.0880492307116469\\
80.0326402611221	440.193795036029	0.0866894670878082\\
80.0326402611221	440.193795036029	0.0816251600834335\\
80.0406403251226	440.193795036029	0.0804503947735498\\
80.0406403251226	440.193795036029	0.072871948336001\\
80.0486403891231	440.193795036029	0.0718945480331286\\
80.0486403891231	440.193795036029	0.0708959131807205\\
80.0646405171241	440.193795036029	0.0690034023413659\\
80.0646405171241	440.193795036029	0.0646365364480062\\
80.0726405811246	440.193795036029	0.0638352187520468\\
80.0726405811246	440.193795036029	0.0630244282361332\\
80.0806406451252	440.193795036029	0.062250522796603\\
80.0806406451252	440.193795036029	0.0585698838564213\\
80.0886407091257	440.193795036029	0.0578771507505849\\
80.0886407091257	440.193795036029	0.0571697851042359\\
80.1126409011272	440.193795036029	0.0551664679137502\\
80.1126409011272	440.193795036029	0.0514297060949502\\
80.1206409651277	440.193795036029	0.0508387409257693\\
80.1206409651277	440.193795036029	0.0480550034901057\\
80.1286410291282	440.193795036029	0.0475220417480955\\
80.1286410291282	440.193795036029	0.0469858541125063\\
80.1366410931287	440.193795036029	0.0464827245003221\\
80.1366410931287	440.193795036029	0.044061760192335\\
80.1526412211298	440.193795036029	0.0431481029211795\\
80.1526412211298	440.193795036029	0.042694472102994\\
80.1606412851303	440.193795036029	0.0422431418043061\\
80.1606412851303	440.193795036029	0.0372665377277031\\
80.1686413491308	440.193795036029	0.0368862889385468\\
80.1686413491308	440.193795036029	0.0346755248771728\\
80.1766414131313	440.193795036029	0.0343325362898099\\
80.1766414131313	440.193795036029	0.0339765581734923\\
80.1846414771318	440.193795036029	0.0336468597765247\\
80.1846414771318	440.193795036029	0.0326832515532942\\
80.1926415411323	440.193795036029	0.0323757296138751\\
80.1926415411323	440.193795036029	0.0317759602801289\\
80.2006416051328	440.193795036029	0.0314819265606729\\
80.2006416051328	440.193795036029	0.0266548245111267\\
80.2086416691334	440.193795036029	0.0264133243246647\\
80.2086416691334	440.193795036029	0.0261684339655517\\
80.2166417331339	440.193795036029	0.0259405412331262\\
80.2166417331339	440.193795036029	0.0245277844517773\\
80.2246417971344	440.193795036029	0.0243004559434326\\
80.2246417971344	440.193795036029	0.0240605678500287\\
80.2326418611349	440.193795036029	0.023828905069081\\
80.2326418611349	440.193795036029	0.0235940695714589\\
80.2406419251354	440.193795036029	0.0233592470830217\\
80.2406419251354	440.193795036029	0.0203527506748742\\
80.2486419891359	440.193795036029	0.0201721943386133\\
80.2486419891359	440.193795036029	0.0199932015960371\\
80.2566420531364	440.193795036029	0.0198198043209459\\
80.2566420531364	440.193795036029	0.0194662147790154\\
80.2486419891359	440.193795036029	0.019288870852904\\
80.2486419891359	440.193795036029	0.0191042626536841\\
80.2406419251354	440.193795036029	0.0189299106431235\\
80.2406419251354	440.193795036029	0.0185833792064045\\
80.2486419891359	440.193795036029	0.0184165087122778\\
80.2486419891359	440.193795036029	0.0182586843279751\\
80.2566420531364	440.193795036029	0.0181058805569023\\
80.2566420531364	440.193795036029	0.0179549131801195\\
80.2646421171369	440.193795036029	0.017812843757838\\
80.2646421171369	440.193795036029	0.0176713929868697\\
80.2726421811374	440.193795036029	0.0175310707517156\\
80.2726421811374	440.193795036029	0.0173932128556658\\
80.280642245138	440.193795036029	0.0172486917605852\\
80.280642245138	440.193795036029	0.0169578733086269\\
80.2726421811374	440.193795036029	0.0168133972182432\\
80.2726421811374	440.193795036029	0.0162516149941894\\
80.280642245138	440.193795036029	0.0161192742191929\\
80.280642245138	440.193795036029	0.0159807914757266\\
80.2726421811374	440.193795036029	0.0158457178209233\\
80.2726421811374	440.193795036029	0.0157117620357212\\
80.2566420531364	440.193795036029	0.0154475827647502\\
80.2566420531364	440.193795036029	0.0153197178045161\\
80.2646421171369	440.193795036029	0.0151945596203404\\
80.2646421171369	440.193795036029	0.0150744277594299\\
80.2726421811374	440.193795036029	0.0149474099288796\\
80.2886423091385	440.193795036029	0.0148283559582865\\
80.296642373139	440.193795036029	0.0147005666544828\\
80.296642373139	440.193795036029	0.0145794499900944\\
80.3006424051392	440.193795036029	0.0144559609462362\\
80.3073091251397	440.193795036029	0.0143335896044618\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	443.67129703763	0.137138839126692\\
80.2606420851367	443.67129703763	0.133666500268077\\
80.2566420531364	443.67129703763	0.130320786897983\\
80.2406419251354	443.67129703763	0.127199793580189\\
80.2246417971344	443.67129703763	0.124230907396338\\
80.2086416691334	443.67129703763	0.121418954254921\\
80.1926415411323	443.67129703763	0.118721923103749\\
80.1766414131313	443.67129703763	0.116187235365828\\
80.1606412851303	443.67129703763	0.113717450564877\\
80.1446411571293	443.67129703763	0.111441166287648\\
80.1366410931287	443.67129703763	0.109189783903844\\
80.1046408371267	443.67129703763	0.105059724549562\\
80.0886407091257	443.67129703763	0.101235949095269\\
80.0726405811246	443.67129703763	0.0994250033576236\\
80.0646405171241	443.67129703763	0.0976760974215267\\
80.0486403891231	443.67129703763	0.0943551514132537\\
80.0406403251226	443.67129703763	0.0927960366587968\\
80.0406403251226	443.67129703763	0.0705857978290965\\
80.0486403891231	443.67129703763	0.069628217520858\\
80.0486403891231	443.67129703763	0.0686497731955455\\
80.0646405171241	443.67129703763	0.0667916136099507\\
80.0646405171241	443.67129703763	0.0650218824878834\\
80.0726405811246	443.67129703763	0.0641680448940747\\
80.0726405811246	443.67129703763	0.062521054671322\\
80.0806406451252	443.67129703763	0.0617460559440133\\
80.0806406451252	443.67129703763	0.0566334428997379\\
80.0886407091257	443.67129703763	0.0559475607657873\\
80.0886407091257	443.67129703763	0.0552441441166707\\
80.1126409011272	443.67129703763	0.0532380469993541\\
80.1126409011272	443.67129703763	0.0495612786742186\\
80.1206409651277	443.67129703763	0.0489997612649518\\
80.1206409651277	443.67129703763	0.0439971297035981\\
80.1286410291282	443.67129703763	0.0435197581916782\\
80.1286410291282	443.67129703763	0.0430598260255692\\
80.1526412211298	443.67129703763	0.0416970185866603\\
80.1526412211298	443.67129703763	0.0412495568627378\\
80.1606412851303	443.67129703763	0.0408046153945065\\
80.1606412851303	443.67129703763	0.0358701972811559\\
80.1686413491308	443.67129703763	0.0354867484366537\\
80.1686413491308	443.67129703763	0.0351101778148291\\
80.1846414771318	443.67129703763	0.0343881745041585\\
80.1846414771318	443.67129703763	0.033074136364462\\
80.1766414131313	443.67129703763	0.0327613409240257\\
80.1766414131313	443.67129703763	0.0315931221994106\\
80.1926415411323	443.67129703763	0.0310097066740695\\
80.1926415411323	443.67129703763	0.0307120405743717\\
80.2006416051328	443.67129703763	0.0304185526879337\\
80.2006416051328	443.67129703763	0.025742893753943\\
80.2086416691334	443.67129703763	0.0255120300512317\\
80.2086416691334	443.67129703763	0.0252710751965424\\
80.2326418611349	443.67129703763	0.0245658503239952\\
80.2326418611349	443.67129703763	0.0238756546164041\\
80.2246417971344	443.67129703763	0.0236436216555944\\
80.2246417971344	443.67129703763	0.0221460823197503\\
80.2326418611349	443.67129703763	0.0219475491876437\\
80.2326418611349	443.67129703763	0.0217568089407791\\
80.2406419251354	443.67129703763	0.0215632490395592\\
80.2406419251354	443.67129703763	0.0188178373234109\\
80.2486419891359	443.67129703763	0.0186488919336512\\
80.2486419891359	443.67129703763	0.0184733048494081\\
80.2566420531364	443.67129703763	0.0183070741019833\\
80.2566420531364	443.67129703763	0.0165091957040318\\
80.2486419891359	443.67129703763	0.0163739973551174\\
80.2486419891359	443.67129703763	0.0159842772875436\\
80.2726421811374	443.67129703763	0.0155985376234185\\
80.2726421811374	443.67129703763	0.0154651658382932\\
80.280642245138	443.67129703763	0.015333732942338\\
80.280642245138	443.67129703763	0.0146718039330267\\
80.2886423091385	443.67129703763	0.0145454732998473\\
80.2886423091385	443.67129703763	0.0144139691718692\\
80.3046424371395	443.67129703763	0.0141646159353854\\
80.3046424371395	443.67129703763	0.0140447311180196\\
80.3006424051392	443.67129703763	0.013924254131382\\
80.3073091251397	443.67129703763	0.0138070572275524\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	447.148799039231	0.13438032939905\\
80.2606420851367	447.148799039231	0.130972111116478\\
80.2566420531364	447.148799039231	0.127686485175104\\
80.2406419251354	447.148799039231	0.12461882988498\\
80.2246417971344	447.148799039231	0.121695030685771\\
80.2166417331339	447.148799039231	0.118917624022629\\
80.2006416051328	447.148799039231	0.11624364078267\\
80.1846414771318	447.148799039231	0.113723911273212\\
80.1686413491308	447.148799039231	0.111266364222161\\
80.1366410931287	447.148799039231	0.10676659498796\\
80.1046408371267	447.148799039231	0.102667773385747\\
80.0886407091257	447.148799039231	0.0988693368839222\\
80.0726405811246	447.148799039231	0.097067475962433\\
80.0646405171241	447.148799039231	0.0953239737913805\\
80.0486403891231	447.148799039231	0.0920074148779122\\
80.0406403251226	447.148799039231	0.0904486375372926\\
80.0406403251226	447.148799039231	0.0685082311363203\\
80.0486403891231	447.148799039231	0.0675687940013177\\
80.0486403891231	447.148799039231	0.066611298001078\\
80.0646405171241	447.148799039231	0.0647930948539965\\
80.0646405171241	447.148799039231	0.0630512874862461\\
80.0726405811246	447.148799039231	0.0622063878975609\\
80.0726405811246	447.148799039231	0.060574137712365\\
80.0806406451252	447.148799039231	0.0598082128286705\\
80.0806406451252	447.148799039231	0.0548228666539217\\
80.0886407091257	447.148799039231	0.0541663103592782\\
80.0886407091257	447.148799039231	0.0534922438542935\\
80.1126409011272	447.148799039231	0.05155701562785\\
80.1126409011272	447.148799039231	0.0509168612281314\\
80.1206409651277	447.148799039231	0.0502999575323315\\
80.1206409651277	447.148799039231	0.0425668105310706\\
80.1286410291282	447.148799039231	0.0421001616865055\\
80.1286410291282	447.148799039231	0.0416492065015746\\
80.1366410931287	447.148799039231	0.0411967561238953\\
80.1366410931288	447.148799039231	0.0407458631714803\\
80.1446411571293	447.148799039231	0.0403034551989094\\
80.1446411571293	447.148799039231	0.039860672868997\\
80.1526412211298	447.148799039231	0.0394232747208889\\
80.1526412211298	447.148799039231	0.0389993528905848\\
80.1606412851303	447.148799039231	0.0385669867990259\\
80.1606412851303	447.148799039231	0.0346341723401338\\
80.1686413491308	447.148799039231	0.0342717577624398\\
80.1686413491308	447.148799039231	0.0339169035449913\\
80.1846414771318	447.148799039231	0.0332329151896147\\
80.1846414771318	447.148799039231	0.0319702951775298\\
80.1766414131313	447.148799039231	0.0316712081010451\\
80.1766414131313	447.148799039231	0.0302488483612251\\
80.1846414771318	447.148799039231	0.0299595427995882\\
80.1846414771318	447.148799039231	0.0296655291700176\\
80.1926415411323	447.148799039231	0.0293789357660899\\
80.1926415411323	447.148799039231	0.0290876366963744\\
80.2006416051328	447.148799039231	0.0287996206740218\\
80.2006416051328	447.148799039231	0.025322543138941\\
80.2406419251354	447.148799039231	0.0241452836013423\\
80.2406419251354	447.148799039231	0.0234505258913487\\
80.2326418611349	447.148799039231	0.023231708053288\\
80.2326418611349	447.148799039231	0.0230282578649508\\
80.2086416691334	447.148799039231	0.0224063255697047\\
80.2086416691334	447.148799039231	0.0217926186175532\\
80.2326418611349	447.148799039231	0.0211943420793546\\
80.2326418611349	447.148799039231	0.0210016064195315\\
80.2406419251354	447.148799039231	0.0208070242120471\\
80.2406419251354	447.148799039231	0.0185843601319675\\
80.2486419891359	447.148799039231	0.0184194387815637\\
80.2486419891359	447.148799039231	0.018254420918538\\
80.2566420531364	447.148799039231	0.0180881219796447\\
80.2566420531364	447.148799039231	0.017913654712288\\
80.2646421171369	447.148799039231	0.0177466929586672\\
80.2646421171369	447.148799039231	0.0169289712582099\\
80.2566420531364	447.148799039231	0.0167785476497784\\
80.2566420531364	447.148799039231	0.0163678334741917\\
80.2486419891359	447.148799039231	0.0162428879518188\\
80.2486419891359	447.148799039231	0.0159929578788933\\
80.2406419251354	447.148799039231	0.015867569550494\\
80.2406419251354	447.148799039231	0.0157456301155889\\
80.2486419891359	447.148799039231	0.0156247817478175\\
80.2486419891359	447.148799039231	0.0154990938801802\\
80.2726421811374	447.148799039231	0.0151219641026614\\
80.2726421811374	447.148799039231	0.0149888101974511\\
80.280642245138	447.148799039231	0.014856912492462\\
80.280642245138	447.148799039231	0.0133665412481605\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	450.626301040833	0.130523047543534\\
80.2706421651373	450.626301040833	0.127215559541241\\
80.2646421171369	450.626301040833	0.124026499559022\\
80.2486419891359	450.626301040833	0.121047122442178\\
80.2326418611349	450.626301040833	0.118206191547017\\
80.2166417331339	450.626301040833	0.115507633457128\\
80.2006416051328	450.626301040833	0.11291091735643\\
80.1846414771318	450.626301040833	0.110466184983181\\
80.1686413491308	450.626301040833	0.108084297326968\\
80.1366410931287	450.626301040833	0.103726789208736\\
80.1286410291282	450.626301040833	0.101733032889229\\
80.1126409011272	450.626301040833	0.0997546136288179\\
80.0966407731262	450.626301040833	0.0960708647227193\\
80.0806406451252	450.626301040833	0.0943205494440349\\
80.0646405171241	450.626301040833	0.09262252873026\\
80.0486403891231	450.626301040833	0.0893786442004512\\
80.0326402611221	450.626301040833	0.0863253065166987\\
80.0326402611221	450.626301040833	0.0747218179366769\\
80.0406403251226	450.626301040833	0.0736350284826131\\
80.0406403251226	450.626301040833	0.0666157288006275\\
80.0486403891231	450.626301040833	0.0657137935364744\\
80.0486403891231	450.626301040833	0.0647945708121256\\
80.0726405811246	450.626301040833	0.0622126342182128\\
80.0726405811246	450.626301040833	0.0613724511882765\\
80.0806406451252	450.626301040833	0.0605537318514848\\
80.0806406451252	450.626301040833	0.0532881768396578\\
80.0886407091257	450.626301040833	0.0526520343718175\\
80.0886407091257	450.626301040833	0.0520049799154094\\
80.1126409011272	450.626301040833	0.0501789037949152\\
80.1126409011272	450.626301040833	0.0495785543072316\\
80.1206409651277	450.626301040833	0.048996588265652\\
80.1206409651277	450.626301040833	0.043641595252609\\
80.1286410291282	450.626301040833	0.0431730585320906\\
80.1286410291282	450.626301040833	0.0426987279467426\\
80.1366410931287	450.626301040833	0.0422469772339014\\
80.1366410931288	450.626301040833	0.0395102869871948\\
80.1446411571293	450.626301040833	0.0390749044955783\\
80.1446411571293	450.626301040833	0.0386422455310367\\
80.1526412211298	450.626301040833	0.0382180549954114\\
80.1526412211298	450.626301040833	0.0378096675626693\\
80.1606412851303	450.626301040833	0.037394728174263\\
80.1606412851303	450.626301040833	0.0336440622801888\\
80.1686413491308	450.626301040833	0.033307990453352\\
80.1686413491308	450.626301040833	0.0329786404954575\\
80.1846414771318	450.626301040833	0.0323425239800486\\
80.1846414771318	450.626301040833	0.030836967642017\\
80.1926415411323	450.626301040833	0.0305528321651991\\
80.1926415411323	450.626301040833	0.0296689930337379\\
80.1846414771318	450.626301040833	0.0293746397695145\\
80.1846414771318	450.626301040833	0.0288045891740012\\
80.1926415411323	450.626301040833	0.0285307406282982\\
80.1926415411323	450.626301040833	0.028253140145523\\
80.2006416051328	450.626301040833	0.02797752113878\\
80.2006416051328	450.626301040833	0.0246103591574069\\
80.2086416691334	450.626301040833	0.0243687639725749\\
80.2086416691334	450.626301040833	0.0241253324461468\\
80.2166417331339	450.626301040833	0.0238835263861574\\
80.2166417331339	450.626301040833	0.023632989948851\\
80.2246417971344	450.626301040833	0.0233974990584898\\
80.2246417971344	450.626301040833	0.0231579668114819\\
80.2326418611349	450.626301040833	0.0229306030533394\\
80.2326418611349	450.626301040833	0.0223001679834169\\
80.2086416691334	450.626301040833	0.0216895785411566\\
80.2086416691334	450.626301040833	0.0210765126479373\\
80.2486419891359	450.626301040833	0.0200719890989944\\
80.2566420531364	450.626301040833	0.0198941996388839\\
80.2566420531364	450.626301040833	0.0195553755566493\\
80.2486419891359	450.626301040833	0.0193979800420152\\
80.2486419891359	450.626301040833	0.0192502493874258\\
80.2406419251354	450.626301040833	0.0191066817202454\\
80.2406419251354	450.626301040833	0.0176719981059819\\
80.2486419891359	450.626301040833	0.0175119281681759\\
80.2486419891359	450.626301040833	0.0173476088185112\\
80.2726421811374	450.626301040833	0.0168721363485247\\
80.2726421811374	450.626301040833	0.0167125868889002\\
80.280642245138	450.626301040833	0.0165599806371688\\
80.280642245138	450.626301040833	0.0157427699747359\\
80.2406419251354	450.626301040833	0.0151694576686623\\
80.2406419251354	450.626301040833	0.0146519896403561\\
80.280642245138	450.626301040833	0.0139576710914753\\
80.280642245138	450.626301040833	0.0134686725643292\\
80.3206425651405	450.626301040833	0.0129721566001422\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	454.103803042434	0.125369134971663\\
80.2606420851367	454.103803042434	0.122184189531652\\
80.2566420531364	454.103803042434	0.119109263769474\\
80.2406419251354	454.103803042434	0.116230893840168\\
80.2246417971344	454.103803042434	0.113481812584098\\
80.2166417331339	454.103803042434	0.110870357391605\\
80.2006416051328	454.103803042434	0.108360057893606\\
80.1846414771318	454.103803042434	0.106001089472329\\
80.1686413491308	454.103803042434	0.103707460020246\\
80.1366410931287	454.103803042434	0.099526471413526\\
80.1046408371267	454.103803042434	0.0957297021304271\\
80.0886407091257	454.103803042434	0.0922057188479357\\
80.0726405811246	454.103803042434	0.0905283197037647\\
80.0646405171241	454.103803042434	0.0889000356926317\\
80.0486403891231	454.103803042434	0.0857877944887946\\
80.0326402611221	454.103803042434	0.0828597412987051\\
80.0326402611221	454.103803042434	0.0751093006485917\\
80.0246401971216	454.103803042434	0.0739196564582585\\
80.0246401971216	454.103803042434	0.0717020152657142\\
80.0326402611221	454.103803042434	0.0706596465346365\\
80.0326402611221	454.103803042434	0.0696206814469065\\
80.0406403251226	454.103803042434	0.0686180280836766\\
80.0406403251226	454.103803042434	0.0638872858255581\\
80.0486403891231	454.103803042434	0.0630127370321816\\
80.0486403891231	454.103803042434	0.0621200743050849\\
80.0726405811246	454.103803042434	0.0596242725828233\\
80.0726405811246	454.103803042434	0.0588237667616909\\
80.0806406451252	454.103803042434	0.0580513427747178\\
80.0806406451252	454.103803042434	0.0511462050956766\\
80.0886407091257	454.103803042434	0.0505164837788925\\
80.0886407091257	454.103803042434	0.0498769174671452\\
80.1126409011272	454.103803042434	0.0480842453241621\\
80.1126409011272	454.103803042434	0.0474999956058468\\
80.1206409651277	454.103803042434	0.0469360111026162\\
80.1206409651277	454.103803042434	0.0409040969269086\\
80.1286410291282	454.103803042434	0.0404845291903939\\
80.1286410291282	454.103803042434	0.0396300757509493\\
80.1366410931287	454.103803042434	0.0391977928117058\\
80.1366410931287	454.103803042434	0.0383581731229015\\
80.1526412211298	454.103803042434	0.0375205982461466\\
80.1526412211298	454.103803042434	0.0371014577576148\\
80.1606412851303	454.103803042434	0.0366844641949342\\
80.1606412851303	454.103803042434	0.0322645597103701\\
80.1686413491308	454.103803042434	0.0319463425360027\\
80.1686413491308	454.103803042434	0.0301057450020039\\
80.1926415411323	454.103803042434	0.0292367684186274\\
80.1926415411323	454.103803042434	0.0283578448720618\\
80.1846414771318	454.103803042434	0.0280715687765678\\
80.1846414771318	454.103803042434	0.0275285013900088\\
80.1926415411323	454.103803042434	0.0272718523834214\\
80.1926415411323	454.103803042434	0.0270130512928972\\
80.2006416051328	454.103803042434	0.0267568158230347\\
80.2006416051328	454.103803042434	0.025990826309112\\
80.2086416691334	454.103803042434	0.0257368269378162\\
80.2086416691334	454.103803042434	0.025478584543805\\
80.2166417331339	454.103803042434	0.0252336279181691\\
80.2166417331339	454.103803042434	0.0236088673354402\\
80.2086416691334	454.103803042434	0.0233792133903421\\
80.2086416691334	454.103803042434	0.02266851765512\\
80.2166417331339	454.103803042434	0.0224366473467512\\
80.2166417331339	454.103803042434	0.0203662877755733\\
80.2326418611349	454.103803042434	0.0200122354021914\\
80.2326418611349	454.103803042434	0.0198358029586529\\
80.2406419251354	454.103803042434	0.0196644692806558\\
80.2406419251354	454.103803042434	0.0186968289474976\\
80.2326418611349	454.103803042434	0.0185396600540457\\
80.2326418611349	454.103803042434	0.017875833927917\\
80.2406419251354	454.103803042434	0.0177061608101781\\
80.2406419251354	454.103803042434	0.0161635150907955\\
80.2486419891359	454.103803042434	0.0160172248586719\\
80.2486419891359	454.103803042434	0.0158709544926978\\
80.2726421811374	454.103803042434	0.0154278685500913\\
80.2726421811374	454.103803042434	0.0152862162216252\\
80.280642245138	454.103803042434	0.0151495698394797\\
80.280642245138	454.103803042434	0.0146525731689167\\
80.2726421811374	454.103803042434	0.0145335598307952\\
80.2726421811374	454.103803042434	0.0144154711608735\\
80.2646421171369	454.103803042434	0.0142934896041993\\
80.2646421171369	454.103803042434	0.0140526858925227\\
80.2726421811374	454.103803042434	0.0139337886184876\\
80.2726421811374	454.103803042434	0.0138073432873398\\
80.280642245138	454.103803042434	0.0136825210945517\\
80.280642245138	454.103803042434	0.0123607372284482\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	457.581305044035	0.121255584090079\\
80.2606420851367	457.581305044035	0.118192135494098\\
80.2566420531364	457.581305044035	0.115232145004597\\
80.2406419251354	457.581305044035	0.112458980897827\\
80.2246417971344	457.581305044035	0.109808919275736\\
80.2166417331339	457.581305044035	0.107290647642628\\
80.2006416051328	457.581305044035	0.104869231942416\\
80.1846414771318	457.581305044035	0.102592097546164\\
80.1686413491308	457.581305044035	0.10037542723353\\
80.1366410931287	457.581305044035	0.0963281629802282\\
80.1046408371267	457.581305044035	0.0926451031054398\\
80.0886407091257	457.581305044035	0.0892133382968154\\
80.0726405811246	457.581305044035	0.0875796420284587\\
80.0646405171241	457.581305044035	0.0859993566765525\\
80.0486403891231	457.581305044035	0.0830038511238627\\
80.0406403251226	457.581305044035	0.0816022531302565\\
80.0406403251226	457.581305044035	0.075172698278493\\
80.0326402611221	457.581305044035	0.0739729849506716\\
80.0326402611221	457.581305044035	0.0695011260769434\\
80.0406403251226	457.581305044035	0.0684726487112925\\
80.0406403251226	457.581305044035	0.0618187276577373\\
80.0486403891231	457.581305044035	0.0609597773495238\\
80.0486403891231	457.581305044035	0.0600824745607724\\
80.0646405171241	457.581305044035	0.058430010055929\\
80.0646405171241	457.581305044035	0.0568872603804493\\
80.0726405811246	457.581305044035	0.0561529236333058\\
80.0726405811246	457.581305044035	0.0547457838221135\\
80.0806406451252	457.581305044035	0.0540799930831781\\
80.0806406451252	457.581305044035	0.0495222771988892\\
80.0886407091257	457.581305044035	0.048921998988078\\
80.0886407091257	457.581305044035	0.048313423942318\\
80.1046408371267	457.581305044035	0.0471474898686211\\
80.1046408371267	457.581305044035	0.0460110539180505\\
80.1126409011272	457.581305044035	0.0454556677899518\\
80.1126409011272	457.581305044035	0.0443638427780684\\
80.1206409651277	457.581305044035	0.0438319314500291\\
80.1206409651277	457.581305044035	0.0404563719653197\\
80.1286410291282	457.581305044035	0.0400392526150881\\
80.1286410291282	457.581305044035	0.0396200129644626\\
80.1366410931287	457.581305044035	0.0392224105648324\\
80.1366410931288	457.581305044035	0.0388051164398462\\
80.1446411571293	457.581305044035	0.0384091654789245\\
80.1446411571293	457.581305044035	0.0371692981495926\\
80.1526412211298	457.581305044035	0.0367475681024985\\
80.1526412211298	457.581305044035	0.0359125653373553\\
80.1606412851303	457.581305044035	0.0355025287590252\\
80.1606412851303	457.581305044035	0.0351095925348091\\
80.1526412211298	457.581305044035	0.0347140499757188\\
80.1526412211298	457.581305044035	0.0332706243136727\\
80.1606412851303	457.581305044035	0.0329258264989676\\
80.1606412851303	457.581305044035	0.0312909989980881\\
80.1686413491308	457.581305044035	0.0309681308128233\\
80.1686413491308	457.581305044035	0.0291231132085272\\
80.1766414131313	457.581305044035	0.0288329430790668\\
80.1766414131313	457.581305044035	0.0285309381740149\\
80.1846414771318	457.581305044035	0.0282509618555196\\
80.1846414771318	457.581305044035	0.0261528512119753\\
80.1926415411323	457.581305044035	0.0258951405157291\\
80.1926415411323	457.581305044035	0.0253811978520844\\
80.2086416691334	457.581305044035	0.0248778878141707\\
80.2086416691334	457.581305044035	0.0246244730016656\\
80.2166417331339	457.581305044035	0.0243845362820139\\
80.2166417331339	457.581305044035	0.0228219393808331\\
80.2086416691334	457.581305044035	0.0226040038439237\\
80.2086416691334	457.581305044035	0.0208985323098432\\
80.2326418611349	457.581305044035	0.0203326288427661\\
80.2326418611349	457.581305044035	0.0201482016461227\\
80.2406419251354	457.581305044035	0.0199743656644955\\
80.2406419251354	457.581305044035	0.018368401609905\\
80.2326418611349	457.581305044035	0.0182121387068719\\
80.2326418611349	457.581305044035	0.0180500090161786\\
80.2246417971344	457.581305044035	0.0178897495006822\\
80.2246417971344	457.581305044035	0.017564473397556\\
80.2326418611349	457.581305044035	0.0174079331400208\\
80.2326418611349	457.581305044035	0.0172436214185154\\
80.2486419891359	457.581305044035	0.0169301708857574\\
80.2486419891359	457.581305044035	0.0160324989672063\\
80.2566420531364	457.581305044035	0.0158967144054714\\
80.2566420531364	457.581305044035	0.0144594867339833\\
80.2646421171369	457.581305044035	0.0143459226183609\\
80.2646421171369	457.581305044035	0.0142306338245817\\
80.2726421811374	457.581305044035	0.0141183198178396\\
80.2726421811374	457.581305044035	0.0140060737026033\\
80.280642245138	457.581305044035	0.0138882367523934\\
80.280642245138	457.581305044035	0.0122629977045108\\
80.2726421811374	457.581305044035	0.0121708054527971\\
80.2706421651373	457.581305044035	0.0120794474261743\\
80.2673088051371	457.581305044035	0.0119924329486594\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	461.058807045637	0.117658433779752\\
80.2606420851367	461.058807045637	0.114659586838513\\
80.2566420531364	461.058807045637	0.111765457774084\\
80.2406419251354	461.058807045637	0.109060692296282\\
80.2246417971344	461.058807045637	0.10648524615533\\
80.2166417331339	461.058807045637	0.104048603545777\\
80.2006416051328	461.058807045637	0.101716422840639\\
80.1846414771318	461.058807045637	0.0995314367808646\\
80.1686413491308	461.058807045637	0.0974083314151244\\
80.1366410931287	461.058807045637	0.0935190974624902\\
80.1046408371267	461.058807045637	0.0899493304310113\\
80.0886407091257	461.058807045637	0.0866092804927803\\
80.0726405811246	461.058807045637	0.0850157933188598\\
80.0646405171241	461.058807045637	0.0834725779150745\\
80.0486403891231	461.058807045637	0.0805520033742937\\
80.0326402611221	461.058807045637	0.0778334432642396\\
80.0326402611221	461.058807045637	0.0729053542935389\\
80.0406403251226	461.058807045637	0.071740006073469\\
80.0406403251226	461.058807045637	0.0600242066025771\\
80.0486403891231	461.058807045637	0.059192582318758\\
80.0486403891231	461.058807045637	0.0575564606884882\\
80.0566404531236	461.058807045637	0.056759618634203\\
80.0566404531236	461.058807045637	0.0552743125493294\\
80.0726405811246	461.058807045637	0.0538734849806133\\
80.0726405811246	461.058807045637	0.0531669429047383\\
80.0806406451252	461.058807045637	0.0524991129865384\\
80.0806406451252	461.058807045637	0.048015390086448\\
80.0886407091257	461.058807045637	0.0474483863901014\\
80.0886407091257	461.058807045637	0.0468802197523246\\
80.1046408371267	461.058807045637	0.0458011061635375\\
80.1046408371267	461.058807045637	0.044736224636722\\
80.1126409011272	461.058807045637	0.0442045134276441\\
80.1126409011272	461.058807045637	0.0431393343851028\\
80.1206409651277	461.058807045637	0.042613645704705\\
80.1206409651277	461.058807045637	0.0392953649933361\\
80.1286410291282	461.058807045637	0.0388841577286598\\
80.1286410291282	461.058807045637	0.0384671702177002\\
80.1526412211298	461.058807045637	0.0372598356145204\\
80.1526412211298	461.058807045637	0.0348823405499843\\
80.1606412851303	461.058807045637	0.0344999220891395\\
80.1606412851303	461.058807045637	0.0341332181961889\\
80.1526412211298	461.058807045637	0.0337629625195746\\
80.1526412211298	461.058807045637	0.0324075841105014\\
80.1606412851303	461.058807045637	0.0320800508019943\\
80.1606412851303	461.058807045637	0.0304606869902386\\
80.1686413491308	461.058807045637	0.0301408986374554\\
80.1686413491308	461.058807045637	0.0298278717252742\\
80.1766414131313	461.058807045637	0.0295255891598458\\
80.1766414131313	461.058807045637	0.0277391943115504\\
80.1846414771318	461.058807045637	0.0274619830549909\\
80.1846414771318	461.058807045637	0.0259273434814418\\
80.1926415411323	461.058807045637	0.0256926638993491\\
80.1926415411323	461.058807045637	0.0254505061013219\\
80.2006416051328	461.058807045637	0.0252059865440515\\
80.2006416051328	461.058807045637	0.0244585972683922\\
80.2086416691334	461.058807045637	0.0242085620233183\\
80.2086416691334	461.058807045637	0.0239530900305454\\
80.2166417331339	461.058807045637	0.0237093120296095\\
80.2166417331339	461.058807045637	0.0221094300964069\\
80.2086416691334	461.058807045637	0.0219008615724761\\
80.2086416691334	461.058807045637	0.0213067154708142\\
80.2166417331339	461.058807045637	0.0211233397939168\\
80.2166417331339	461.058807045637	0.0201857469208448\\
80.2326418611349	461.058807045637	0.019800205823401\\
80.2326418611349	461.058807045637	0.0192316499860112\\
80.2246417971344	461.058807045637	0.0190490979175593\\
80.2246417971344	461.058807045637	0.0186907450754461\\
80.2326418611349	461.058807045637	0.0185123168876089\\
80.2326418611349	461.058807045637	0.0183397997725478\\
80.2406419251354	461.058807045637	0.0181677192441043\\
80.2406419251354	461.058807045637	0.0151944749824224\\
80.2486419891359	461.058807045637	0.0150698196941335\\
80.2486419891359	461.058807045637	0.0149467304689779\\
80.2726421811374	461.058807045637	0.0145689299408218\\
80.2726421811374	461.058807045637	0.0144449050241633\\
80.280642245138	461.058807045637	0.0143243881669832\\
80.280642245138	461.058807045637	0.014210950254153\\
80.2726421811374	461.058807045637	0.0140979570111313\\
80.2726421811374	461.058807045637	0.0138794447648252\\
80.2646421171369	461.058807045637	0.0137684676232652\\
80.2646421171369	461.058807045637	0.0136548937890097\\
80.2726421811374	461.058807045637	0.0135338322650682\\
80.2726421811374	461.058807045637	0.0132846538173794\\
80.280642245138	461.058807045637	0.013161354178294\\
80.280642245138	461.058807045637	0.0117104463453757\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	464.536309047238	0.113546387295457\\
80.2606420851367	464.536309047238	0.110642107906131\\
80.2566420531364	464.536309047238	0.107841251487798\\
80.2406419251354	464.536309047238	0.105226535713371\\
80.2246417971344	464.536309047238	0.102739409090248\\
80.2086416691334	464.536309047238	0.100387985880673\\
80.1926415411323	464.536309047238	0.0981378077835302\\
80.1766414131313	464.536309047238	0.0960299447139619\\
80.1606412851303	464.536309047238	0.0939818363573295\\
80.1446411571293	464.536309047238	0.0920960007138092\\
80.1366410931287	464.536309047238	0.0902269477564346\\
80.1046408371267	464.536309047238	0.08676928522965\\
80.0886407091257	464.536309047238	0.083523687564707\\
80.0726405811246	464.536309047238	0.0819755159003535\\
80.0646405171241	464.536309047238	0.0804777486572448\\
80.0486403891231	464.536309047238	0.0776465041668075\\
80.0326402611221	464.536309047238	0.0750122745243971\\
80.0326402611221	464.536309047238	0.0649422199597893\\
80.0406403251226	464.536309047238	0.0639774527201098\\
80.0406403251226	464.536309047238	0.0577030051907172\\
80.0486403891231	464.536309047238	0.0569082855240595\\
80.0486403891231	464.536309047238	0.0561093995150372\\
80.0646405171241	464.536309047238	0.0546299035580091\\
80.0646405171241	464.536309047238	0.0532433586665206\\
80.0726405811246	464.536309047238	0.0525698281639961\\
80.0726405811246	464.536309047238	0.0512471790491986\\
80.0806406451252	464.536309047238	0.0506118765379142\\
80.0806406451252	464.536309047238	0.046335499761426\\
80.0886407091257	464.536309047238	0.045776919919831\\
80.0886407091257	464.536309047238	0.0452123580899979\\
80.1126409011272	464.536309047238	0.0436101610685\\
80.1126409011272	464.536309047238	0.0430730077655426\\
80.1206409651277	464.536309047238	0.0425485920446818\\
80.1206409651277	464.536309047238	0.0378477705055502\\
80.1286410291282	464.536309047238	0.037442892722936\\
80.1286410291282	464.536309047238	0.0370294299306693\\
80.1366410931287	464.536309047238	0.0366333300065662\\
80.1366410931288	464.536309047238	0.0362200754593118\\
80.1446411571293	464.536309047238	0.0358341515300822\\
80.1446411571293	464.536309047238	0.034692230162932\\
80.1526412211298	464.536309047238	0.0343231021416841\\
80.1526412211298	464.536309047238	0.0336109945579892\\
80.1606412851303	464.536309047238	0.0332617624757745\\
80.1606412851303	464.536309047238	0.0293315970819208\\
80.1686413491308	464.536309047238	0.0290480849632218\\
80.1686413491308	464.536309047238	0.0287675343673754\\
80.1766414131313	464.536309047238	0.0284934590185344\\
80.1766414131313	464.536309047238	0.0279350297738006\\
80.1686413491308	464.536309047238	0.0276536990502905\\
80.1686413491308	464.536309047238	0.0273605872127973\\
80.1606412851303	464.536309047238	0.0270802608483223\\
80.1606412851303	464.536309047238	0.0265206703859917\\
80.1686413491308	464.536309047238	0.0262493183683432\\
80.1686413491308	464.536309047238	0.0259926162453894\\
80.1926415411323	464.536309047238	0.0252576959798603\\
80.1926415411323	464.536309047238	0.0250223478210501\\
80.2006416051328	464.536309047238	0.0247951901928332\\
80.2006416051328	464.536309047238	0.0219858588430952\\
80.2086416691334	464.536309047238	0.0217707822681064\\
80.2086416691334	464.536309047238	0.0215635569036294\\
80.2246417971344	464.536309047238	0.0211821672498331\\
80.2246417971344	464.536309047238	0.0202959623151173\\
80.2326418611349	464.536309047238	0.020116457735071\\
80.2326418611349	464.536309047238	0.0195470348812137\\
80.2166417331339	464.536309047238	0.0191407907747134\\
80.2166417331339	464.536309047238	0.0183653225242324\\
80.2246417971344	464.536309047238	0.0182009666868339\\
80.2246417971344	464.536309047238	0.018040566281627\\
80.2326418611349	464.536309047238	0.017885340829082\\
80.2326418611349	464.536309047238	0.0177343086601809\\
80.2406419251354	464.536309047238	0.0175813370861988\\
80.2406419251354	464.536309047238	0.0141314827242809\\
80.2646421171369	464.536309047238	0.013736585320828\\
80.280642245138	464.536309047238	0.0135057527214144\\
80.280642245138	464.536309047238	0.0132924770209115\\
80.2886423091385	464.536309047238	0.0131912197689417\\
80.2886423091385	464.536309047238	0.012784388557634\\
80.280642245138	464.536309047238	0.0126814100198089\\
80.280642245138	464.536309047238	0.0120769353566743\\
80.2886423091385	464.536309047238	0.0119662449813518\\
80.2886423091385	464.536309047238	0.0118446638795717\\
80.31264250114	464.536309047238	0.011492689580507\\
80.3106424851399	464.536309047238	0.0113821616791938\\
80.3206425651405	464.536309047238	0.0112783949367667\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	468.013811048839	0.10935744169052\\
80.2606420851367	468.013811048839	0.106579562318245\\
80.2566420531364	468.013811048839	0.103895390473269\\
80.2406419251354	468.013811048839	0.101384435905175\\
80.2246417971344	468.013811048839	0.0989920930020389\\
80.2086416691334	468.013811048839	0.0967276188290498\\
80.1926415411323	468.013811048839	0.0945583145842761\\
80.1766414131313	468.013811048839	0.0925236110944638\\
80.1606412851303	468.013811048839	0.0905434106323355\\
80.1446411571293	468.013811048839	0.0887179486354057\\
80.1366410931287	468.013811048839	0.0869088873375858\\
80.1046408371267	468.013811048839	0.0835679429802667\\
80.0886407091257	468.013811048839	0.0804408876235811\\
80.0726405811246	468.013811048839	0.0789522348749188\\
80.0646405171241	468.013811048839	0.077513110028292\\
80.0486403891231	468.013811048839	0.0747914415448463\\
80.0406403251226	468.013811048839	0.0735224108607895\\
80.0406403251226	468.013811048839	0.0677361255447977\\
80.0326402611221	468.013811048839	0.0666662238873528\\
80.0326402611221	468.013811048839	0.0626671410761901\\
80.0406403251226	468.013811048839	0.0617349012130148\\
80.0406403251226	468.013811048839	0.0556449941661299\\
80.0486403891231	468.013811048839	0.054883536804482\\
80.0486403891231	468.013811048839	0.0541170617415219\\
80.0646405171241	468.013811048839	0.052684888942963\\
80.0646405171241	468.013811048839	0.0513306784835663\\
80.0726405811246	468.013811048839	0.0506753579506949\\
80.0726405811246	468.013811048839	0.0494044036619243\\
80.0806406451252	468.013811048839	0.0488007659487266\\
80.0806406451252	468.013811048839	0.0447268749302907\\
80.0886407091257	468.013811048839	0.0441831086172897\\
80.0886407091257	468.013811048839	0.0436296461159031\\
80.1126409011272	468.013811048839	0.0420568156652621\\
80.1126409011272	468.013811048839	0.0391474129646099\\
80.1206409651277	468.013811048839	0.0386992406655509\\
80.1206409651277	468.013811048839	0.0365757613257074\\
80.1286410291282	468.013811048839	0.0361754107858587\\
80.1286410291282	468.013811048839	0.0357713943291742\\
80.1526412211298	468.013811048839	0.0346241751215643\\
80.1526412211298	468.013811048839	0.0324824724912673\\
80.1606412851303	468.013811048839	0.0321406843551131\\
80.1606412851303	468.013811048839	0.0282042440839518\\
80.1686413491308	468.013811048839	0.0279360202463863\\
80.1686413491308	468.013811048839	0.0276752255028327\\
80.1766414131313	468.013811048839	0.0274251461562471\\
80.1766414131313	468.013811048839	0.0258785426793793\\
80.1846414771318	468.013811048839	0.0256280934851816\\
80.1846414771318	468.013811048839	0.0253727946256959\\
80.1926415411323	468.013811048839	0.0251305059419451\\
80.1926415411323	468.013811048839	0.0248923447324501\\
80.2006416051328	468.013811048839	0.0246549201941093\\
80.2006416051328	468.013811048839	0.0206343275116296\\
80.2086416691334	468.013811048839	0.0204741828158035\\
80.2086416691334	468.013811048839	0.0203186204427084\\
80.2326418611349	468.013811048839	0.0198262130148805\\
80.2326418611349	468.013811048839	0.0196417865511762\\
80.2406419251354	468.013811048839	0.0194539921268984\\
80.2406419251354	468.013811048839	0.0192615955268138\\
80.2326418611349	468.013811048839	0.0190640479637523\\
80.2326418611349	468.013811048839	0.018874476362214\\
80.2246417971344	468.013811048839	0.0186760202805658\\
80.2246417971344	468.013811048839	0.017942585023718\\
80.2326418611349	468.013811048839	0.0177738565516847\\
80.2326418611349	468.013811048839	0.0174671112757778\\
80.2406419251354	468.013811048839	0.0173222385333247\\
80.2406419251354	468.013811048839	0.0155891892608224\\
80.2486419891359	468.013811048839	0.0154585349878857\\
80.2486419891359	468.013811048839	0.0153337152836457\\
80.2566420531364	468.013811048839	0.0152157732962337\\
80.2566420531364	468.013811048839	0.0147176621498488\\
80.2486419891359	468.013811048839	0.0145931599105324\\
80.2486419891359	468.013811048839	0.0143295433863955\\
80.2406419251354	468.013811048839	0.0141904307071741\\
80.2406419251354	468.013811048839	0.0136511774159089\\
80.2486419891359	468.013811048839	0.0135224263714804\\
80.2486419891359	468.013811048839	0.013396334061099\\
80.280642245138	468.013811048839	0.0129446543574545\\
80.296642373139	468.013811048839	0.0127524558075152\\
80.296642373139	468.013811048839	0.012564225721178\\
80.2886423091385	468.013811048839	0.0124672406464583\\
80.2886423091385	468.013811048839	0.0123778349461077\\
80.2726421811374	468.013811048839	0.0121869251393605\\
80.2726421811374	468.013811048839	0.0118869723418129\\
80.3046424371395	468.013811048839	0.0114448468529531\\
80.31264250114	468.013811048839	0.0113265387008141\\
80.31264250114	468.013811048839	0.0110816541568965\\
80.3106424851399	468.013811048839	0.0109657782334693\\
80.3073091251397	468.013811048839	0.0108571152967443\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	471.49131305044	0.105611992800561\\
80.2606420851367	471.49131305044	0.10293723549222\\
80.2566420531364	471.49131305044	0.100346978406435\\
80.2406419251354	471.49131305044	0.0979175090471927\\
80.2246417971344	471.49131305044	0.0955985029771114\\
80.2086416691334	471.49131305044	0.0934024947713397\\
80.1926415411323	471.49131305044	0.0912996109464643\\
80.1766414131313	471.49131305044	0.0893279719610973\\
80.1606412851303	471.49131305044	0.0874087134673118\\
80.1446411571293	471.49131305044	0.0856388799892898\\
80.1366410931287	471.49131305044	0.0838870921146508\\
80.1046408371267	471.49131305044	0.0806748383402009\\
80.0886407091257	471.49131305044	0.0777030217659558\\
80.0726405811246	471.49131305044	0.0762919381684242\\
80.0646405171241	471.49131305044	0.0749256047548101\\
80.0486403891231	471.49131305044	0.0723300140839456\\
80.0406403251226	471.49131305044	0.0711144153339092\\
80.0406403251226	471.49131305044	0.0655028938326723\\
80.0326402611221	471.49131305044	0.0644561331452564\\
80.0326402611221	471.49131305044	0.0605797363830334\\
80.0406403251226	471.49131305044	0.0596902627742111\\
80.0406403251226	471.49131305044	0.0539513606399851\\
80.0486403891231	471.49131305044	0.0532157359210146\\
80.0486403891231	471.49131305044	0.0524674069285993\\
80.0646405171241	471.49131305044	0.0510526876412882\\
80.0646405171241	471.49131305044	0.0477913876005118\\
80.0726405811246	471.49131305044	0.0471916624472328\\
80.0726405811246	471.49131305044	0.0465822837929295\\
80.0806406451252	471.49131305044	0.0459989090022646\\
80.0806406451252	471.49131305044	0.0432591071231059\\
80.0886407091257	471.49131305044	0.0427497032986821\\
80.0886407091257	471.49131305044	0.0422298844974875\\
80.1126409011272	471.49131305044	0.0407554282809883\\
80.1126409011272	471.49131305044	0.040268952816632\\
80.1206409651277	471.49131305044	0.0397978722710377\\
80.1206409651277	471.49131305044	0.0354382926809649\\
80.1286410291282	471.49131305044	0.0350397519302419\\
80.1286410291282	471.49131305044	0.0346366412511543\\
80.1366410931287	471.49131305044	0.0342548406522951\\
80.1366410931288	471.49131305044	0.0320626672116759\\
80.1446411571293	471.49131305044	0.0317252794521323\\
80.1446411571293	471.49131305044	0.0307326160447019\\
80.1526412211298	471.49131305044	0.0303989997136114\\
80.1526412211298	471.49131305044	0.0297418532035181\\
80.1606412851303	471.49131305044	0.0294186676566142\\
80.1606412851303	471.49131305044	0.0287658455648625\\
80.1686413491308	471.49131305044	0.0284588668081938\\
80.1686413491308	471.49131305044	0.0278552204345601\\
80.1766414131313	471.49131305044	0.0275599054132272\\
80.1766414131313	471.49131305044	0.0264934311409775\\
80.1686413491308	471.49131305044	0.0262414483097473\\
80.1686413491308	471.49131305044	0.0255133821347613\\
80.1926415411323	471.49131305044	0.0248132853783432\\
80.1926415411323	471.49131305044	0.0245728630236499\\
80.2006416051328	471.49131305044	0.0243365420235477\\
80.2006416051328	471.49131305044	0.0195842322611384\\
80.2086416691334	471.49131305044	0.0194104323846318\\
80.2086416691334	471.49131305044	0.0192282259567378\\
80.2166417331339	471.49131305044	0.0190536086904558\\
80.2166417331339	471.49131305044	0.0179699703695064\\
80.2246417971344	471.49131305044	0.0178090189237992\\
80.2246417971344	471.49131305044	0.0173443180360664\\
80.2326418611349	471.49131305044	0.0171956348112872\\
80.2326418611349	471.49131305044	0.0169048357236079\\
80.2406419251354	471.49131305044	0.0167590733765337\\
80.2406419251354	471.49131305044	0.0153036523653896\\
80.2486419891359	471.49131305044	0.0151603676028458\\
80.2486419891359	471.49131305044	0.0150297631516878\\
80.2566420531364	471.49131305044	0.0149051768610775\\
80.2566420531364	471.49131305044	0.0146697714700394\\
80.2486419891359	471.49131305044	0.0145490008187608\\
80.2486419891359	471.49131305044	0.0137561457810875\\
80.2406419251354	471.49131305044	0.0136166585971296\\
80.2406419251354	471.49131305044	0.0134840372791132\\
80.2486419891359	471.49131305044	0.0133566289131295\\
80.2486419891359	471.49131305044	0.0131178253226381\\
80.2566420531364	471.49131305044	0.0130051556299691\\
80.2566420531364	471.49131305044	0.0127916923904081\\
80.2726421811374	471.49131305044	0.012586067145719\\
80.2726421811374	471.49131305044	0.0124838783751784\\
80.280642245138	471.49131305044	0.0123821873882548\\
80.280642245138	471.49131305044	0.0122772017294892\\
80.2726421811374	471.49131305044	0.0121648411169417\\
80.2726421811374	471.49131305044	0.0120567028528171\\
80.2566420531364	471.49131305044	0.0118356588581605\\
80.2566420531364	471.49131305044	0.0114126594025947\\
80.2646421171369	471.49131305044	0.0113104024217137\\
80.2646421171369	471.49131305044	0.0112071462475001\\
80.280642245138	471.49131305044	0.0110024493042715\\
80.296642373139	471.49131305044	0.0108957877000648\\
80.3206425651405	471.49131305044	0.0105996399618675\\
80.3206425651405	471.49131305044	0.0104177677597477\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	474.968815052042	0.101302889071292\\
80.2606420851367	474.968815052042	0.0987170933257175\\
80.2566420531364	474.968815052042	0.096215204351779\\
80.2406419251354	474.968815052042	0.0938723737581881\\
80.2246417971344	474.968815052042	0.0916385411115925\\
80.2166417331339	474.968815052042	0.0895236639128143\\
80.2006416051328	474.968815052042	0.0874977868069777\\
80.1846414771318	474.968815052042	0.0855990117524925\\
80.1686413491308	474.968815052042	0.0837542507785543\\
80.1366410931287	474.968815052042	0.0803862684119281\\
80.1046408371267	474.968815052042	0.0773202620090387\\
80.0886407091257	474.968815052042	0.0744748674147786\\
80.0726405811246	474.968815052042	0.0731271257228059\\
80.0646405171241	474.968815052042	0.0718270746257303\\
80.0486403891231	474.968815052042	0.069361099962407\\
80.0326402611221	474.968815052042	0.0670458102495672\\
80.0326402611221	474.968815052042	0.0608204571785222\\
80.0246401971216	474.968815052042	0.0598319275684389\\
80.0246401971216	474.968815052042	0.0579680127768825\\
80.0326402611221	474.968815052042	0.057089762876501\\
80.0326402611221	474.968815052042	0.0562189075681658\\
80.0406403251226	474.968815052042	0.055385448461891\\
80.0406403251226	474.968815052042	0.0530165920403078\\
80.0486403891231	474.968815052042	0.0522740154436292\\
80.0486403891231	474.968815052042	0.0515365316891234\\
80.0566404531236	474.968815052042	0.0508363281108473\\
80.0566404531236	474.968815052042	0.0501235815711425\\
80.0646405171241	474.968815052042	0.0494554756743923\\
80.0646405171241	474.968815052042	0.0456497360086701\\
80.0726405811246	474.968815052042	0.0450693396816746\\
80.0726405811246	474.968815052042	0.0444793237256249\\
80.0806406451252	474.968815052042	0.0439139986252712\\
80.0806406451252	474.968815052042	0.0412499840226701\\
80.0886407091257	474.968815052042	0.0407583024591531\\
80.0886407091257	474.968815052042	0.0402583547187305\\
80.1126409011272	474.968815052042	0.038840325523779\\
80.1126409011272	474.968815052042	0.0383716848616587\\
80.1206409651277	474.968815052042	0.0379167131503095\\
80.1206409651277	474.968815052042	0.0348734544134004\\
80.1286410291282	474.968815052042	0.0344831546472619\\
80.1286410291282	474.968815052042	0.0337257696790516\\
80.1366410931287	474.968815052042	0.0333604948680204\\
80.1366410931288	474.968815052042	0.0305229310151276\\
80.1446411571293	474.968815052042	0.030195520752784\\
80.1446411571293	474.968815052042	0.0282763794731409\\
80.1526412211298	474.968815052042	0.0279708241877188\\
80.1526412211298	474.968815052042	0.0276639508402354\\
80.1686413491308	474.968815052042	0.0270690621002245\\
80.1686413491308	474.968815052042	0.0265029450158067\\
80.1766414131313	474.968815052042	0.0262267139188452\\
80.1766414131313	474.968815052042	0.0252246968742043\\
80.1686413491308	474.968815052042	0.0249845830298909\\
80.1686413491308	474.968815052042	0.0247515961323757\\
80.1606412851303	474.968815052042	0.0245257466118574\\
80.1606412851303	474.968815052042	0.0242967516481372\\
80.1686413491308	474.968815052042	0.0240791428449256\\
80.1686413491308	474.968815052042	0.0238466457628874\\
80.1846414771318	474.968815052042	0.0233820323106215\\
80.1926415411323	474.968815052042	0.0231423186665438\\
80.1926415411323	474.968815052042	0.0228982099126256\\
80.2006416051328	474.968815052042	0.0226534532624783\\
80.2006416051328	474.968815052042	0.021955209227599\\
80.2086416691334	474.968815052042	0.0217279295660546\\
80.2086416691334	474.968815052042	0.0208478300771162\\
80.2006416051328	474.968815052042	0.020634547257032\\
80.2006416051328	474.968815052042	0.01913567244776\\
80.2326418611349	474.968815052042	0.0184260117138138\\
80.2406419251354	474.968815052042	0.0182376916586122\\
80.2406419251354	474.968815052042	0.0175253458721158\\
80.2326418611349	474.968815052042	0.0173535281576847\\
80.2326418611349	474.968815052042	0.017192842540851\\
80.2166417331339	474.968815052042	0.0168731885239595\\
80.2166417331339	474.968815052042	0.01656232889394\\
80.2086416691334	474.968815052042	0.0164106275880727\\
80.2086416691334	474.968815052042	0.016113538478578\\
80.2006416051328	474.968815052042	0.0159661080416527\\
80.2006416051328	474.968815052042	0.0158213532220088\\
80.2486419891359	474.968815052042	0.0149885384979598\\
80.2486419891359	474.968815052042	0.014858424201293\\
80.2726421811374	474.968815052042	0.0144767474596392\\
80.2726421811374	474.968815052042	0.0141091322961415\\
80.2486419891359	474.968815052042	0.0137563356245778\\
80.2486419891359	474.968815052042	0.0136348732299325\\
80.2406419251354	474.968815052042	0.0135119135923105\\
80.2406419251354	474.968815052042	0.0127772410185685\\
80.2486419891359	474.968815052042	0.0126716587585065\\
80.2486419891359	474.968815052042	0.0125670699185889\\
80.2646421171369	474.968815052042	0.0123669331394467\\
80.2646421171369	474.968815052042	0.0121695313374062\\
80.2726421811374	474.968815052042	0.0120675894463602\\
80.2726421811374	474.968815052042	0.0118594690937357\\
80.280642245138	474.968815052042	0.0117518148888962\\
80.280642245138	474.968815052042	0.0111333258921036\\
80.2726421811374	474.968815052042	0.0110400015086043\\
80.2726421811374	474.968815052042	0.0109505457987211\\
80.2566420531364	474.968815052042	0.010780653360996\\
80.2566420531364	474.968815052042	0.0105399797304813\\
80.2646421171369	474.968815052042	0.0104510069313051\\
80.280642245138	474.968815052042	0.0103621670235725\\
80.2886423091385	474.968815052042	0.0102613387658721\\
80.3046424371395	474.968815052042	0.0101601785262915\\
80.3106424851399	474.968815052042	0.0100536530176782\\
80.3206425651405	474.968815052042	0.00994766664621238\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	478.446317053643	0.0962765555416922\\
80.2606420851367	478.446317053643	0.0937982883780251\\
80.2566420531364	478.446317053643	0.0914047627274499\\
80.2406419251354	478.446317053643	0.0891709876772211\\
80.2246417971344	478.446317053643	0.0870494728496283\\
80.2086416691334	478.446317053643	0.0850482627677138\\
80.1926415411323	478.446317053643	0.0831363893807406\\
80.1766414131313	478.446317053643	0.0813465351413356\\
80.1606412851303	478.446317053643	0.0796071723576688\\
80.1446411571293	478.446317053643	0.0780068441131334\\
80.1366410931287	478.446317053643	0.0764254292892588\\
80.1286410291282	478.446317053643	0.0749679545710933\\
80.1126409011272	478.446317053643	0.0735180293810913\\
80.0966407731262	478.446317053643	0.0708037122553264\\
80.0806406451252	478.446317053643	0.0695126208652255\\
80.0646405171241	478.446317053643	0.0682654827483589\\
80.0486403891231	478.446317053643	0.0659040518855818\\
80.0406403251226	478.446317053643	0.0647980044452652\\
80.0406403251226	478.446317053643	0.059640995067582\\
80.0326402611221	478.446317053643	0.0586691161324779\\
80.0326402611221	478.446317053643	0.0577441088666433\\
80.0246401971216	478.446317053643	0.0568078517662798\\
80.0246401971216	478.446317053643	0.0550376650130602\\
80.0326402611221	478.446317053643	0.0541991751325668\\
80.0326402611221	478.446317053643	0.053364628194231\\
80.0406403251226	478.446317053643	0.0525634824435883\\
80.0406403251226	478.446317053643	0.0502917921108974\\
80.0486403891231	478.446317053643	0.0495851090463475\\
80.0486403891231	478.446317053643	0.0488852972317204\\
80.0566404531236	478.446317053643	0.0482224820357828\\
80.0566404531236	478.446317053643	0.0475492548084162\\
80.0646405171241	478.446317053643	0.0469196492128958\\
80.0646405171241	478.446317053643	0.0450783023991335\\
80.0726405811246	478.446317053643	0.0444976019310275\\
80.0726405811246	478.446317053643	0.0433588761685542\\
80.0806406451252	478.446317053643	0.0428092027781304\\
80.0806406451252	478.446317053643	0.0390787904306649\\
80.0886407091257	478.446317053643	0.038599444325996\\
80.0886407091257	478.446317053643	0.0381193479472017\\
80.1126409011272	478.446317053643	0.036791476577946\\
80.1126409011272	478.446317053643	0.0363595612946028\\
80.1206409651277	478.446317053643	0.0359431406493513\\
80.1206409651277	478.446317053643	0.0320006855667998\\
80.1286410291282	478.446317053643	0.0316560976901314\\
80.1286410291282	478.446317053643	0.0313089562519622\\
80.1526412211298	478.446317053643	0.0303193337951484\\
80.1526412211298	478.446317053643	0.0299913133401901\\
80.1606412851303	478.446317053643	0.0296765923225735\\
80.1606412851303	478.446317053643	0.0246626294691623\\
80.1686413491308	478.446317053643	0.0244050852789996\\
80.1686413491308	478.446317053643	0.0234383018536732\\
80.1606412851303	478.446317053643	0.0232151152782194\\
80.1606412851303	478.446317053643	0.0229922242416478\\
80.1686413491308	478.446317053643	0.0227840521735061\\
80.1686413491308	478.446317053643	0.0223576886660908\\
80.1766414131313	478.446317053643	0.0221393689512865\\
80.1766414131313	478.446317053643	0.0217137451710983\\
80.1926415411323	478.446317053643	0.0212991735183437\\
80.1926415411323	478.446317053643	0.0210949837362477\\
80.2006416051328	478.446317053643	0.0208950340787624\\
80.2006416051328	478.446317053643	0.017985327736767\\
80.2406419251354	478.446317053643	0.0171585530932816\\
80.2406419251354	478.446317053643	0.0166657738343474\\
80.2326418611349	478.446317053643	0.0165112126430245\\
80.2326418611349	478.446317053643	0.0163700033220948\\
80.2086416691334	478.446317053643	0.0159580461651672\\
80.2086416691334	478.446317053643	0.0158262764072674\\
80.2006416051328	478.446317053643	0.0156923247686791\\
80.2006416051328	478.446317053643	0.0151587470102754\\
80.2406419251354	478.446317053643	0.0144849066269899\\
80.2726421811374	478.446317053643	0.0139521366715485\\
80.280642245138	478.446317053643	0.0138305228604167\\
80.280642245138	478.446317053643	0.0134770016169909\\
80.2486419891359	478.446317053643	0.0129923867586399\\
80.2326418611349	478.446317053643	0.0127299855188312\\
80.2326418611349	478.446317053643	0.012274073024173\\
80.280642245138	478.446317053643	0.0117181741915147\\
80.280642245138	478.446317053643	0.0116263188560879\\
80.2726421811374	478.446317053643	0.0115293124310938\\
80.2726421811374	478.446317053643	0.0111508198697265\\
80.280642245138	478.446317053643	0.0110629753411331\\
80.280642245138	478.446317053643	0.0105247568755544\\
80.2646421171369	478.446317053643	0.0103434796987472\\
80.2646421171369	478.446317053643	0.0102551172784615\\
80.2566420531364	478.446317053643	0.010166986857314\\
80.2566420531364	478.446317053643	0.0100799863905081\\
80.2886423091385	478.446317053643	0.00968917785729673\\
80.2906423251386	478.446317053643	0.00958963595024898\\
80.2939756851388	478.446317053643	0.00949525954524688\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	481.923819055244	0.0921034222699859\\
80.2606420851367	481.923819055244	0.0897623162369428\\
80.2566420531364	481.923819055244	0.0874989747841255\\
80.2406419251354	481.923819055244	0.0853804165769247\\
80.2246417971344	481.923819055244	0.0833617341738204\\
80.2086416691334	481.923819055244	0.0814523628588404\\
80.1926415411323	481.923819055244	0.0796255723846002\\
80.1766414131313	481.923819055244	0.0779131694008584\\
80.1606412851303	481.923819055244	0.0762457136763715\\
80.1446411571293	481.923819055244	0.0747068319688537\\
80.1366410931287	481.923819055244	0.0731818314668544\\
80.1046408371267	481.923819055244	0.0703768587288209\\
80.0886407091257	481.923819055244	0.0677683535880647\\
80.0726405811246	481.923819055244	0.0665259845389983\\
80.0566404531236	481.923819055244	0.0641578954359261\\
80.0486403891231	481.923819055244	0.0630240094730539\\
80.0406403251226	481.923819055244	0.0619469011588762\\
80.0406403251226	481.923819055244	0.0569803412101351\\
80.0326402611221	481.923819055244	0.0560648498607179\\
80.0326402611221	481.923819055244	0.0552020513669049\\
80.0246401971216	481.923819055244	0.0543358119253412\\
80.0246401971216	481.923819055244	0.0527107330331091\\
80.0326402611221	481.923819055244	0.0519433217241954\\
80.0326402611221	481.923819055244	0.0511786812635364\\
80.0406403251226	481.923819055244	0.0504422681244705\\
80.0406403251226	481.923819055244	0.0483206961617952\\
80.0486403891231	481.923819055244	0.0476435680836289\\
80.0486403891231	481.923819055244	0.0469635929036372\\
80.0566404531236	481.923819055244	0.0463120467803151\\
80.0566404531236	481.923819055244	0.0456451802090214\\
80.0646405171241	481.923819055244	0.0450181815483006\\
80.0646405171241	481.923819055244	0.0431869146433996\\
80.0726405811246	481.923819055244	0.0426142727622505\\
80.0726405811246	481.923819055244	0.0415042453682304\\
80.0806406451252	481.923819055244	0.0409749831999306\\
80.0806406451252	481.923819055244	0.0374818536773205\\
80.0886407091257	481.923819055244	0.0370441057403355\\
80.0886407091257	481.923819055244	0.0366089794350728\\
80.1126409011272	481.923819055244	0.0354086643176856\\
80.1126409011272	481.923819055244	0.0330277549103926\\
80.1206409651277	481.923819055244	0.0326345511666659\\
80.1206409651277	481.923819055244	0.0308130485217362\\
80.1286410291282	481.923819055244	0.0304721738590388\\
80.1286410291282	481.923819055244	0.030128298762861\\
80.1526412211298	481.923819055244	0.0291582031467215\\
80.1526412211298	481.923819055244	0.028235074231759\\
80.1446411571293	481.923819055244	0.0279313777312495\\
80.1446411571293	481.923819055244	0.0267525156683064\\
80.1526412211298	481.923819055244	0.0264550909244576\\
80.1526412211298	481.923819055244	0.0258789822381686\\
80.1606412851303	481.923819055244	0.0256042982899771\\
80.1606412851303	481.923819055244	0.024280556612041\\
80.1686413491308	481.923819055244	0.0240154752648323\\
80.1686413491308	481.923819055244	0.0237595177458161\\
80.1766414131313	481.923819055244	0.0235002805857789\\
80.1766414131313	481.923819055244	0.0232445141889457\\
80.1846414771318	481.923819055244	0.0229983500292406\\
80.1846414771318	481.923819055244	0.0216781190512734\\
80.1926415411323	481.923819055244	0.0214796918572802\\
80.1926415411323	481.923819055244	0.0208707859366655\\
80.1846414771318	481.923819055244	0.0206686648397749\\
80.1846414771318	481.923819055244	0.0202692002641811\\
80.1926415411323	481.923819055244	0.0200689239072176\\
80.1926415411323	481.923819055244	0.0198584683733998\\
80.2006416051328	481.923819055244	0.0196449549215458\\
80.2006416051328	481.923819055244	0.019029014446005\\
80.2086416691334	481.923819055244	0.0188438549583907\\
80.2086416691334	481.923819055244	0.0186635505048116\\
80.2166417331339	481.923819055244	0.0184964232599896\\
80.2166417331339	481.923819055244	0.0181600897187764\\
80.2086416691334	481.923819055244	0.0179893615051583\\
80.2086416691334	481.923819055244	0.0167026130017121\\
80.2326418611349	481.923819055244	0.0162546141233406\\
80.2326418611349	481.923819055244	0.0158261502072605\\
80.2086416691334	481.923819055244	0.0154154457559343\\
80.2086416691334	481.923819055244	0.0150246255196862\\
80.2246417971344	481.923819055244	0.0147637022316758\\
80.2246417971344	481.923819055244	0.0140795371441982\\
80.2326418611349	481.923819055244	0.0139511121728333\\
80.2326418611349	481.923819055244	0.0138212273538443\\
80.2406419251354	481.923819055244	0.0136971469404443\\
80.2406419251354	481.923819055244	0.0131324475004249\\
80.2486419891359	481.923819055244	0.0130258174330038\\
80.2486419891359	481.923819055244	0.0117616285047575\\
80.2726421811374	481.923819055244	0.0114836703400556\\
80.2726421811374	481.923819055244	0.0113958510098655\\
80.280642245138	481.923819055244	0.0113084069196248\\
80.280642245138	481.923819055244	0.0112217267800929\\
80.2726421811374	481.923819055244	0.0111303239610265\\
80.2726421811374	481.923819055244	0.0107690574084813\\
80.280642245138	481.923819055244	0.0106761507130955\\
80.280642245138	481.923819055244	0.00973416158615237\\
80.2886423091385	481.923819055244	0.00965888643628432\\
80.2886423091385	481.923819055244	0.00932586609269492\\
80.280642245138	481.923819055244	0.009238444374148\\
80.280642245138	481.923819055244	0.00915412394158466\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	485.401321056845	0.0878762362161183\\
80.2706421651373	485.401321056845	0.0856658659237723\\
80.2646421171369	485.401321056845	0.0835290052132791\\
80.2486419891359	485.401321056845	0.0815293817603333\\
80.2326418611349	485.401321056845	0.0796255569934488\\
80.2166417331339	485.401321056845	0.0778256615558917\\
80.2006416051328	485.401321056845	0.0761046636623632\\
80.1846414771318	485.401321056845	0.0744908643829945\\
80.1686413491308	485.401321056845	0.0729183465854817\\
80.1366410931287	485.401321056845	0.070022898204229\\
80.1046408371267	485.401321056845	0.0673615193601904\\
80.0886407091257	485.401321056845	0.0648855225970806\\
80.0726405811246	485.401321056845	0.0637074632069812\\
80.0566404531236	485.401321056845	0.0614600125953757\\
80.0486403891231	485.401321056845	0.0603824677010607\\
80.0406403251226	485.401321056845	0.0593585076873637\\
80.0406403251226	485.401321056845	0.0546455935855192\\
80.0326402611221	485.401321056845	0.0537746179836063\\
80.0326402611221	485.401321056845	0.0505876353568055\\
80.0406403251226	485.401321056845	0.0498561210245612\\
80.0406403251226	485.401321056845	0.0463990903596709\\
80.0486403891231	485.401321056845	0.0457541505646191\\
80.0486403891231	485.401321056845	0.0451078261993416\\
80.0566404531236	485.401321056845	0.0444893004358278\\
80.0566404531236	485.401321056845	0.0438552173095559\\
80.0646405171241	485.401321056845	0.0432570246131831\\
80.0646405171241	485.401321056845	0.0414917313834735\\
80.0726405811246	485.401321056845	0.0409377061433815\\
80.0726405811246	485.401321056845	0.039879348563943\\
80.0806406451252	485.401321056845	0.0393844924011546\\
80.0806406451252	485.401321056845	0.0361116886103332\\
80.0886407091257	485.401321056845	0.035693205881671\\
80.0886407091257	485.401321056845	0.0352730036071875\\
80.1046408371267	485.401321056845	0.0344719454050733\\
80.1046408371267	485.401321056845	0.0325377980227017\\
80.1126409011272	485.401321056845	0.0321615979270859\\
80.1126409011272	485.401321056845	0.0317876492055689\\
80.1206409651277	485.401321056845	0.0314151169917523\\
80.1206409651277	485.401321056845	0.0296917902604719\\
80.1286410291282	485.401321056845	0.0293656178360493\\
80.1286410291282	485.401321056845	0.0290339963258361\\
80.1366410931287	485.401321056845	0.0287182594409501\\
80.1366410931288	485.401321056845	0.0268475947264619\\
80.1446411571293	485.401321056845	0.026546151215598\\
80.1446411571293	485.401321056845	0.0262480125855973\\
80.1526412211298	485.401321056845	0.0259569979201615\\
80.1526412211298	485.401321056845	0.0256769664333092\\
80.1606412851303	485.401321056845	0.0253919884510196\\
80.1606412851303	485.401321056845	0.0217237879054437\\
80.2006416051328	485.401321056845	0.0207196639740914\\
80.2006416051328	485.401321056845	0.0172377165416719\\
80.2086416691334	485.401321056845	0.0170880648198022\\
80.2086416691334	485.401321056845	0.0169326327904287\\
80.2246417971344	485.401321056845	0.0166107967119729\\
80.2246417971344	485.401321056845	0.0162808472875895\\
80.2326418611349	485.401321056845	0.016113222772276\\
80.2326418611349	485.401321056845	0.0157990783307582\\
80.2406419251354	485.401321056845	0.0156486485970504\\
80.2406419251354	485.401321056845	0.0155035642494568\\
80.2326418611349	485.401321056845	0.0153615524098996\\
80.2326418611349	485.401321056845	0.0152299198497303\\
80.2246417971344	485.401321056845	0.0150927504741389\\
80.2246417971344	485.401321056845	0.013585512781674\\
80.2166417331339	485.401321056845	0.0134529532442684\\
80.2166417331339	485.401321056845	0.0132139936274598\\
80.2246417971344	485.401321056845	0.0131032198094658\\
80.2246417971344	485.401321056845	0.0129983565541352\\
80.2406419251354	485.401321056845	0.0127991326252754\\
80.2406419251354	485.401321056845	0.0118293446562916\\
80.280642245138	485.401321056845	0.0113199437252547\\
80.280642245138	485.401321056845	0.0104677821198038\\
80.2726421811374	485.401321056845	0.010379390553851\\
80.2726421811374	485.401321056845	0.0100143862890718\\
80.280642245138	485.401321056845	0.00992234208467835\\
80.280642245138	485.401321056845	0.009314687470237\\
80.2886423091385	485.401321056845	0.00925058834519632\\
80.2886423091385	485.401321056845	0.00896794842975623\\
80.280642245138	485.401321056845	0.00889111823045141\\
80.280642245138	485.401321056845	0.00881440986836424\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	488.878823058447	0.0835895161151257\\
80.2706421651373	488.878823058447	0.0814738170975602\\
80.2646421171369	488.878823058447	0.0794265460359611\\
80.2486419891359	488.878823058447	0.0775100443634642\\
80.2326418611349	488.878823058447	0.075687206980092\\
80.2166417331339	488.878823058447	0.0739686572671872\\
80.2006416051328	488.878823058447	0.0723310749570487\\
80.1846414771318	488.878823058447	0.0708002758611315\\
80.1686413491308	488.878823058447	0.0693114605191454\\
80.1366410931287	488.878823058447	0.0665753477511544\\
80.1046408371267	488.878823058447	0.0640718625239174\\
80.0886407091257	488.878823058447	0.0617477438673291\\
80.0726405811246	488.878823058447	0.0606382225118409\\
80.0566404531236	488.878823058447	0.0585152361551877\\
80.0486403891231	488.878823058447	0.0574973439739779\\
80.0406403251226	488.878823058447	0.0565312074999724\\
80.0406403251226	488.878823058447	0.0520942021947235\\
80.0326402611221	488.878823058447	0.051273080518115\\
80.0326402611221	488.878823058447	0.048224671558728\\
80.0406403251226	488.878823058447	0.0475143818470656\\
80.0406403251226	488.878823058447	0.0441796500981013\\
80.0486403891231	488.878823058447	0.0435635487241939\\
80.0486403891231	488.878823058447	0.0429459088815634\\
80.0566404531236	488.878823058447	0.0423543772172934\\
80.0566404531236	488.878823058447	0.0417480916522663\\
80.0646405171241	488.878823058447	0.0411772157442556\\
80.0646405171241	488.878823058447	0.0379766867386024\\
80.0726405811246	488.878823058447	0.037512716126173\\
80.0726405811246	488.878823058447	0.0370449257084715\\
80.0886407091257	488.878823058447	0.0361514618094247\\
80.0886407091257	488.878823058447	0.03360665033739\\
80.1126409011272	488.878823058447	0.0324392099020656\\
80.1126409011272	488.878823058447	0.0302762944918982\\
80.1206409651277	488.878823058447	0.0299219853971522\\
80.1206409651277	488.878823058447	0.0267286084761054\\
80.1286410291282	488.878823058447	0.0264257226765494\\
80.1286410291282	488.878823058447	0.0261290819314013\\
80.1526412211298	488.878823058447	0.0252247342607461\\
80.1526412211298	488.878823058447	0.0249289100492547\\
80.1606412851303	488.878823058447	0.0246409837664032\\
80.1606412851303	488.878823058447	0.0206993504928619\\
80.1686413491308	488.878823058447	0.0205138883624727\\
80.1686413491308	488.878823058447	0.0203276535150962\\
80.1766414131313	488.878823058447	0.0201500967752963\\
80.1766414131313	488.878823058447	0.0191766164040246\\
80.1926415411323	488.878823058447	0.0187753245617728\\
80.1926415411323	488.878823058447	0.0185773344152835\\
80.2006416051328	488.878823058447	0.0183868518872146\\
80.2006416051328	488.878823058447	0.0167445598871723\\
80.2086416691334	488.878823058447	0.0165845626982559\\
80.2086416691334	488.878823058447	0.0164262511513584\\
80.2166417331339	488.878823058447	0.0162615258086589\\
80.2166417331339	488.878823058447	0.0160919859602586\\
80.2246417971344	488.878823058447	0.0159228607757882\\
80.2246417971344	488.878823058447	0.0149847964927403\\
80.2326418611349	488.878823058447	0.0148432566460883\\
80.2326418611349	488.878823058447	0.0144326475586354\\
80.2086416691334	488.878823058447	0.0140329600963014\\
80.2086416691334	488.878823058447	0.0136331137686625\\
80.2326418611349	488.878823058447	0.0132623306888604\\
80.2326418611349	488.878823058447	0.0131513809195667\\
80.2406419251354	488.878823058447	0.0130406243262655\\
80.2406419251354	488.878823058447	0.0119238971917071\\
80.2486419891359	488.878823058447	0.0118117570376626\\
80.2486419891359	488.878823058447	0.011413394437966\\
80.2406419251354	488.878823058447	0.011323763497785\\
80.2406419251354	488.878823058447	0.0109898996838069\\
80.2486419891359	488.878823058447	0.0109030959188772\\
80.2486419891359	488.878823058447	0.0108131019787834\\
80.2726421811374	488.878823058447	0.0105006343548553\\
80.2726421811374	488.878823058447	0.0103871420084261\\
80.280642245138	488.878823058447	0.0102756101208001\\
80.280642245138	488.878823058447	0.0101729064459164\\
80.2566420531364	488.878823058447	0.00990411537992486\\
80.2486419891359	488.878823058447	0.00982713394557777\\
80.2486419891359	488.878823058447	0.0096760060773704\\
80.2726421811374	488.878823058447	0.00943477602254461\\
80.2726421811374	488.878823058447	0.00915517400062527\\
80.2646421171369	488.878823058447	0.00905695427621822\\
80.2646421171369	488.878823058447	0.00886629756729462\\
80.2886423091385	488.878823058447	0.00861533261962677\\
80.31264250114	488.878823058447	0.00842502727812189\\
80.3106424851399	488.878823058447	0.00836995526100281\\
80.3206425651405	488.878823058447	0.00831770912333241\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	492.356325060048	0.0788630572533862\\
80.2606420851367	492.356325060048	0.0768259566598317\\
80.2566420531364	492.356325060048	0.0748578063846139\\
80.2406419251354	492.356325060048	0.0730176365956368\\
80.2246417971344	492.356325060048	0.0712684865648043\\
80.2166417331339	492.356325060048	0.0696209911263281\\
80.2006416051328	492.356325060048	0.0680512869880658\\
80.1846414771318	492.356325060048	0.0665845345690741\\
80.1686413491308	492.356325060048	0.0651583013548702\\
80.1526412211298	492.356325060048	0.0638430188596431\\
80.1286410291282	492.356325060048	0.0625407430878226\\
80.0966407731262	492.356325060048	0.0601505663586863\\
80.0806406451252	492.356325060048	0.0590323530055343\\
80.0726405811246	492.356325060048	0.0579362196004922\\
80.0566404531236	492.356325060048	0.0558637340187147\\
80.0486403891231	492.356325060048	0.0548835148514968\\
80.0486403891231	492.356325060048	0.0539311717645319\\
80.0406403251226	492.356325060048	0.053029312107526\\
80.0406403251226	492.356325060048	0.040303895141335\\
80.0486403891231	492.356325060048	0.0397681972722239\\
80.0486403891231	492.356325060048	0.0392192309643065\\
80.0646405171241	492.356325060048	0.0381664405121001\\
80.0646405171241	492.356325060048	0.0356843705297365\\
80.0726405811246	492.356325060048	0.0352294079759758\\
80.0726405811246	492.356325060048	0.0347712881455209\\
80.0806406451252	492.356325060048	0.0343373289420583\\
80.0806406451252	492.356325060048	0.0323269116021834\\
80.0886407091257	492.356325060048	0.0319507851442609\\
80.0886407091257	492.356325060048	0.0315652693580546\\
80.1126409011272	492.356325060048	0.0304693699640097\\
80.1126409011272	492.356325060048	0.0301089783430939\\
80.1206409651277	492.356325060048	0.0297596609958646\\
80.1206409651277	492.356325060048	0.0257777012169527\\
80.1286410291282	492.356325060048	0.0255060187705567\\
80.1286410291282	492.356325060048	0.0249728393207533\\
80.1366410931287	492.356325060048	0.0247075728617574\\
80.1366410931287	492.356325060048	0.0241876501274874\\
80.1526412211298	492.356325060048	0.0236612202259039\\
80.1526412211298	492.356325060048	0.023396961400806\\
80.1606412851303	492.356325060048	0.0231349957320504\\
80.1606412851303	492.356325060048	0.0203723290168227\\
80.1686413491308	492.356325060048	0.0201419601506814\\
80.1686413491308	492.356325060048	0.0193123655375302\\
80.1606412851303	492.356325060048	0.0191352617287066\\
80.1606412851303	492.356325060048	0.0186501838686581\\
80.1846414771318	492.356325060048	0.018182114809747\\
80.2006416051328	492.356325060048	0.0178250845461889\\
80.2006416051328	492.356325060048	0.0168747234735633\\
80.2086416691334	492.356325060048	0.0167008119844354\\
80.2086416691334	492.356325060048	0.0163756667760708\\
80.2166417331339	492.356325060048	0.0162224381534202\\
80.2166417331339	492.356325060048	0.0148323296023136\\
80.2086416691334	492.356325060048	0.0146808211567873\\
80.2086416691334	492.356325060048	0.0142729302232283\\
80.2326418611349	492.356325060048	0.0138965342846404\\
80.2326418611349	492.356325060048	0.0137686384338167\\
80.2406419251354	492.356325060048	0.0136361789200805\\
80.2406419251354	492.356325060048	0.0135064844405406\\
80.2006416051328	492.356325060048	0.0128329033933028\\
80.2006416051328	492.356325060048	0.0123670309802719\\
80.2406419251354	492.356325060048	0.0118615748079947\\
80.2406419251354	492.356325060048	0.0111526641793489\\
80.2486419891359	492.356325060048	0.011054033135963\\
80.2486419891359	492.356325060048	0.0109570333651163\\
80.2646421171369	492.356325060048	0.0107682169842747\\
80.2646421171369	492.356325060048	0.0103973253526419\\
80.2566420531364	492.356325060048	0.010311630394142\\
80.2566420531364	492.356325060048	0.0102345477678227\\
80.2486419891359	492.356325060048	0.0101537756140146\\
80.2486419891359	492.356325060048	0.0100728712327509\\
80.2406419251354	492.356325060048	0.00998802723916015\\
80.2406419251354	492.356325060048	0.00980178213529825\\
80.2486419891359	492.356325060048	0.00970239322867883\\
80.2486419891359	492.356325060048	0.00960209591107741\\
80.2566420531364	492.356325060048	0.00950722476005694\\
80.2566420531364	492.356325060048	0.00933483970470661\\
80.2486419891359	492.356325060048	0.00925823586680963\\
80.2486419891359	492.356325060048	0.00918752322047567\\
80.2406419251354	492.356325060048	0.00911861267388758\\
80.2406419251354	492.356325060048	0.00904680346411624\\
80.2646421171369	492.356325060048	0.00881903074957791\\
80.2726421811374	492.356325060048	0.00873376240917878\\
80.2726421811374	492.356325060048	0.00856499099830899\\
80.2566420531364	492.356325060048	0.00840031440446865\\
80.2566420531364	492.356325060048	0.00832250500747023\\
80.2726421811375	492.356325060048	0.00818429282662692\\
80.3206425651405	492.356325060048	0.00796177355204009\\
80.3206425651405	492.356325060048	0.00786260236395719\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	495.833827061649	0.0748116669738579\\
80.2606420851367	495.833827061649	0.0728817967280975\\
80.2566420531364	495.833827061649	0.0710244224110284\\
80.2406419251354	495.833827061649	0.0692962302668434\\
80.2246417971344	495.833827061649	0.0676585197505801\\
80.2086416691334	495.833827061649	0.0661144792056234\\
80.1926415411323	495.833827061649	0.0646370826351585\\
80.1606412851303	495.833827061649	0.0618918207072738\\
80.1446411571293	495.833827061649	0.0606370131765175\\
80.1366410931287	495.833827061649	0.0593923946698283\\
80.1046408371267	495.833827061649	0.0570975912479526\\
80.0886407091257	495.833827061649	0.0549593837332623\\
80.0726405811246	495.833827061649	0.0539438108947934\\
80.0566404531236	495.833827061649	0.0520177498936505\\
80.0486403891231	495.833827061649	0.0511002436402919\\
80.0326402611221	495.833827061649	0.0493711712539948\\
80.0326402611221	495.833827061649	0.0462405751443953\\
80.0406403251226	495.833827061649	0.0455017359360568\\
80.0406403251226	495.833827061649	0.0381051681957274\\
80.0486403891231	495.833827061649	0.0375888112598091\\
80.0486403891231	495.833827061649	0.0370629832165719\\
80.0646405171241	495.833827061649	0.0360648854899068\\
80.0646405171241	495.833827061649	0.033748331493257\\
80.0726405811246	495.833827061649	0.0333244869240161\\
80.0726405811246	495.833827061649	0.0328971737204711\\
80.0806406451252	495.833827061649	0.0324928033737137\\
80.0806406451252	495.833827061649	0.0306174501823762\\
80.0886407091257	495.833827061649	0.030260403333557\\
80.0886407091257	495.833827061649	0.0298915028914735\\
80.1126409011272	495.833827061649	0.0288244250705816\\
80.1126409011272	495.833827061649	0.0284750010873154\\
80.1206409651277	495.833827061649	0.0281400273345298\\
80.1206409651277	495.833827061649	0.0250882445994876\\
80.1286410291282	495.833827061649	0.0248102790809526\\
80.1286410291282	495.833827061649	0.0245274056509857\\
80.1366410931287	495.833827061649	0.0242579480121208\\
80.1366410931288	495.833827061649	0.0239791988444154\\
80.1446411571293	495.833827061649	0.0237204521620242\\
80.1446411571293	495.833827061649	0.0229558171957933\\
80.1526412211298	495.833827061649	0.0227063987703673\\
80.1526412211298	495.833827061649	0.0222149054243346\\
80.1606412851303	495.833827061649	0.0219710246488489\\
80.1606412851303	495.833827061649	0.0197519144381886\\
80.1686413491308	495.833827061649	0.0195317719500849\\
80.1686413491308	495.833827061649	0.0193218733082858\\
80.1766414131313	495.833827061649	0.0191138524289158\\
80.1766414131313	495.833827061649	0.0187250557200969\\
80.1686413491308	495.833827061649	0.018543379049504\\
80.1686413491308	495.833827061649	0.0180540331201655\\
80.1926415411323	495.833827061649	0.0176119381023341\\
80.1926415411323	495.833827061649	0.017460292630517\\
80.2006416051328	495.833827061649	0.0173094639545184\\
80.2006416051328	495.833827061649	0.0164615665823931\\
80.2086416691334	495.833827061649	0.0162819788482693\\
80.2086416691334	495.833827061649	0.0155902865679423\\
80.2006416051328	495.833827061649	0.0154287498508552\\
80.2006416051328	495.833827061649	0.0141386764087201\\
80.2086416691334	495.833827061649	0.013996564898946\\
80.2086416691334	495.833827061649	0.0138542662467671\\
80.2326418611349	495.833827061649	0.0134417296695801\\
80.2326418611349	495.833827061649	0.0133096661696754\\
80.2406419251354	495.833827061649	0.0131844113481634\\
80.2406419251354	495.833827061649	0.0130632513091768\\
80.2326418611349	495.833827061649	0.0129445713716336\\
80.2326418611349	495.833827061649	0.012834888103896\\
80.2086416691334	495.833827061649	0.0124978984483732\\
80.2086416691334	495.833827061649	0.0123826402701752\\
80.2006416051328	495.833827061649	0.0122630939413853\\
80.2006416051328	495.833827061649	0.0117893872716195\\
80.2406419251354	495.833827061649	0.0112548340253511\\
80.2486419891359	495.833827061649	0.0111594242126216\\
80.2486419891359	495.833827061649	0.0110695686245208\\
80.2566420531364	495.833827061649	0.0109830084016949\\
80.2566420531364	495.833827061649	0.0103825681171656\\
80.2486419891359	495.833827061649	0.0102912665721533\\
80.2486419891359	495.833827061649	0.0100066478792087\\
80.2646421171369	495.833827061649	0.00981978029642505\\
80.2646421171369	495.833827061649	0.00954747101769726\\
80.2486419891359	495.833827061649	0.00936171362798177\\
80.2566420531364	495.833827061649	0.00927449957254112\\
80.2566420531364	495.833827061649	0.00919095427161665\\
80.2726421811374	495.833827061649	0.00903550939170827\\
80.2726421811374	495.833827061649	0.00896018584592184\\
80.2406419251354	495.833827061649	0.00867954670343352\\
80.2406419251354	495.833827061649	0.00853001428453126\\
80.2566420531364	495.833827061649	0.00836414758629189\\
80.2726421811375	495.833827061649	0.00828002339511613\\
80.2886423091385	495.833827061649	0.00812496135603169\\
80.2886423091385	495.833827061649	0.00798086788290675\\
80.280642245138	495.833827061649	0.00791314547331012\\
80.280642245138	495.833827061649	0.00748672571717179\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	499.311329063251	0.0704820639328432\\
80.2606420851367	499.311329063251	0.0686857759163217\\
80.2566420531364	499.311329063251	0.0669571039443895\\
80.2406419251354	499.311329063251	0.0653474775450036\\
80.2246417971344	499.311329063251	0.0638216125914823\\
80.2086416691334	499.311329063251	0.0623830903469411\\
80.1926415411323	499.311329063251	0.0610083186492716\\
80.1606412851303	499.311329063251	0.0584582441738917\\
80.1446411571293	499.311329063251	0.0572940684933769\\
80.1366410931287	499.311329063251	0.0561396499874149\\
80.1046408371267	499.311329063251	0.0540148845374802\\
80.0886407091257	499.311329063251	0.0520346839147123\\
80.0726405811246	499.311329063251	0.0510889310652942\\
80.0566404531236	499.311329063251	0.0492764782857762\\
80.0406403251226	499.311329063251	0.0475646994011072\\
80.0326402611221	499.311329063251	0.0467295482782788\\
80.0326402611221	499.311329063251	0.0437171726520091\\
80.0406403251226	499.311329063251	0.0430204403822358\\
80.0406403251226	499.311329063251	0.0346175377364375\\
80.0486403891231	499.311329063251	0.0341388097227764\\
80.0486403891231	499.311329063251	0.0336879858448924\\
80.0566404531236	499.311329063251	0.0332399238167227\\
80.0566404531236	499.311329063251	0.0328077860651206\\
80.0646405171241	499.311329063251	0.0323961242617656\\
80.0646405171241	499.311329063251	0.0319759750068442\\
80.0726405811246	499.311329063251	0.0315816350728255\\
80.0726405811246	499.311329063251	0.0311797536304539\\
80.0806406451252	499.311329063251	0.0307926890124577\\
80.0806406451252	499.311329063251	0.0289170892336301\\
80.0886407091257	499.311329063251	0.0285677694677702\\
80.0886407091257	499.311329063251	0.0282159598623934\\
80.1126409011272	499.311329063251	0.0272364845596371\\
80.1126409011272	499.311329063251	0.0269217395694454\\
80.1206409651277	499.311329063251	0.0266209662003689\\
80.1206409651277	499.311329063251	0.0238796639876\\
80.1286410291282	499.311329063251	0.0236121492292227\\
80.1286410291282	499.311329063251	0.0233337665990234\\
80.1366410931287	499.311329063251	0.0230654116513165\\
80.1366410931288	499.311329063251	0.0227880305622534\\
80.1446411571293	499.311329063251	0.0225325325228027\\
80.1446411571293	499.311329063251	0.0218085583412062\\
80.1526412211298	499.311329063251	0.0215799222241344\\
80.1526412211298	499.311329063251	0.0206656854400649\\
80.1446411571293	499.311329063251	0.0204290116535049\\
80.1446411571293	499.311329063251	0.0199715612164937\\
80.1526412211298	499.311329063251	0.0197535828411333\\
80.1526412211298	499.311329063251	0.0195374576849758\\
80.1686413491308	499.311329063251	0.0191272623815735\\
80.1686413491308	499.311329063251	0.0189286352238014\\
80.1846414771318	499.311329063251	0.0185680355023692\\
80.1846414771318	499.311329063251	0.0169073379216798\\
80.1926415411323	499.311329063251	0.016745211150976\\
80.1926415411323	499.311329063251	0.0157577342710056\\
80.2006416051328	499.311329063251	0.0155957737074459\\
80.2006416051328	499.311329063251	0.014954600469423\\
80.1926415411323	499.311329063251	0.0148030873728544\\
80.1926415411323	499.311329063251	0.0146575363578449\\
80.1846414771318	499.311329063251	0.0145158352417525\\
80.1846414771318	499.311329063251	0.014254542341348\\
80.1926415411323	499.311329063251	0.0141316417817734\\
80.1926415411323	499.311329063251	0.0140003512775024\\
80.2086416691334	499.311329063251	0.0137379868550056\\
80.2086416691334	499.311329063251	0.0130570591200581\\
80.2406419251354	499.311329063251	0.012487406811772\\
80.2406419251354	499.311329063251	0.0123573103005583\\
80.2326418611349	499.311329063251	0.0122351207716633\\
80.2326418611349	499.311329063251	0.0121298377144967\\
80.2086416691334	499.311329063251	0.0118397602322489\\
80.2086416691334	499.311329063251	0.0117420898655496\\
80.2006416051328	499.311329063251	0.0116405928129097\\
80.2006416051328	499.311329063251	0.0115379296727838\\
80.2406419251354	499.311329063251	0.0110480761645135\\
80.2406419251354	499.311329063251	0.00968022531822044\\
80.2486419891359	499.311329063251	0.00960435695202477\\
80.2486419891359	499.311329063251	0.00952175960850354\\
80.2726421811374	499.311329063251	0.00927015661659425\\
80.2726421811374	499.311329063251	0.00894371453068743\\
80.296642373139	499.311329063251	0.0087540278589131\\
80.296642373139	499.311329063251	0.00869797288902419\\
80.2886423091385	499.311329063251	0.00863826067751461\\
80.2406419251354	499.311329063251	0.00843948215054979\\
80.2246417971344	499.311329063251	0.00828520015983258\\
80.2246417971344	499.311329063251	0.00811541319956177\\
80.2406419251354	499.311329063251	0.00793798943647062\\
80.2566420531364	499.311329063251	0.00785048800992172\\
80.280642245138	499.311329063251	0.00759745867020456\\
80.280642245138	499.311329063251	0.0072325011732346\\
80.3073091251397	499.311329063251	0.00699042336464117\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	502.788831064852	0.0651804253814703\\
80.2606420851367	502.788831064852	0.0635021652685168\\
80.2566420531364	502.788831064852	0.0618934465923644\\
80.2406419251354	502.788831064852	0.0603984951304142\\
80.2246417971344	502.788831064852	0.0589779049467438\\
80.2086416691334	502.788831064852	0.0576300238521412\\
80.1926415411323	502.788831064852	0.0563319837146423\\
80.1606412851303	502.788831064852	0.0539257529950419\\
80.1446411571293	502.788831064852	0.0528415507567388\\
80.1366410931287	502.788831064852	0.0517737394241635\\
80.1046408371267	502.788831064852	0.0497908779552745\\
80.0886407091257	502.788831064852	0.0479077382512969\\
80.0726405811246	502.788831064852	0.0470136742675322\\
80.0566404531236	502.788831064852	0.0453346874739395\\
80.0406403251226	502.788831064852	0.0437717622948526\\
80.0406403251226	502.788831064852	0.0402486686592738\\
80.0326402611221	502.788831064852	0.0396047295640756\\
80.0326402611221	502.788831064852	0.0372625042884351\\
80.0406403251226	502.788831064852	0.0367318187167598\\
80.0406403251226	502.788831064852	0.0332433275884796\\
80.0486403891231	502.788831064852	0.0327892592854937\\
80.0486403891231	502.788831064852	0.0323272193654134\\
80.0646405171241	502.788831064852	0.0314555666236629\\
80.0646405171241	502.788831064852	0.0306342141224718\\
80.0726405811246	502.788831064852	0.0302400749815206\\
80.0726405811246	502.788831064852	0.0294726749847882\\
80.0806406451252	502.788831064852	0.0291021615993827\\
80.0806406451252	502.788831064852	0.0265370623249623\\
80.0886407091257	502.788831064852	0.0262077412712074\\
80.0886407091257	502.788831064852	0.0258795762389354\\
80.1126409011272	502.788831064852	0.0249858180778801\\
80.1126409011272	502.788831064852	0.024698344182525\\
80.1206409651277	502.788831064852	0.0244206948795522\\
80.1206409651277	502.788831064852	0.0206098501424776\\
80.1286410291282	502.788831064852	0.0203885617279411\\
80.1286410291282	502.788831064852	0.0201789732677753\\
80.1526412211298	502.788831064852	0.0195660637989477\\
80.1526412211298	502.788831064852	0.0193618504833921\\
80.1606412851303	502.788831064852	0.0191562464003709\\
80.1606412851303	502.788831064852	0.0171636978796528\\
80.1686413491308	502.788831064852	0.0169845019976833\\
80.1686413491308	502.788831064852	0.0168119969673626\\
80.1766414131313	502.788831064852	0.0166352350721581\\
80.1766414131313	502.788831064852	0.0162824704257787\\
80.1686413491308	502.788831064852	0.0161091076814728\\
80.1686413491308	502.788831064852	0.015630285911584\\
80.1926415411323	502.788831064852	0.0152145617544193\\
80.1926415411323	502.788831064852	0.0150799130748283\\
80.2006416051328	502.788831064852	0.0149504491995458\\
80.2006416051328	502.788831064852	0.0143999669557502\\
80.1926415411323	502.788831064852	0.0142497581659313\\
80.1926415411323	502.788831064852	0.0140918572952273\\
80.1846414771318	502.788831064852	0.0139342398090321\\
80.1846414771318	502.788831064852	0.0136279902430374\\
80.1926415411323	502.788831064852	0.0134839221395282\\
80.1926415411323	502.788831064852	0.0133476136524564\\
80.2006416051328	502.788831064852	0.0132154399790352\\
80.2006416051328	502.788831064852	0.0122460546542129\\
80.2086416691334	502.788831064852	0.0121279131204801\\
80.2086416691334	502.788831064852	0.012013047947562\\
80.2166417331339	502.788831064852	0.0118998170833606\\
80.2166417331339	502.788831064852	0.011780089841011\\
80.2246417971344	502.788831064852	0.0116630028155669\\
80.2166417331339	502.788831064852	0.0115379210970445\\
80.2166417331339	502.788831064852	0.0109576240560614\\
80.2246417971344	502.788831064852	0.0108637756363805\\
80.2246417971344	502.788831064852	0.0103112372275973\\
80.2326418611349	502.788831064852	0.0102253766613671\\
80.2326418611349	502.788831064852	0.0101403511807803\\
80.2406419251354	502.788831064852	0.0100502478512112\\
80.2406419251354	502.788831064852	0.0088625464488814\\
80.2486419891359	502.788831064852	0.00879107998946438\\
80.2486419891359	502.788831064852	0.00870808413213808\\
80.2726421811374	502.788831064852	0.0084412519313446\\
80.2726421811374	502.788831064852	0.00835072533948278\\
80.280642245138	502.788831064852	0.00826439821560143\\
80.280642245138	502.788831064852	0.00803432284658356\\
80.2886423091385	502.788831064852	0.00797214414291147\\
80.2886423091385	502.788831064852	0.00791728895552524\\
80.296642373139	502.788831064852	0.00786837645921423\\
80.296642373139	502.788831064852	0.00781953818585635\\
80.2886423091385	502.788831064852	0.007772607372317\\
80.2246417971344	502.788831064852	0.00755403490256867\\
80.2246417971344	502.788831064852	0.00741229418440525\\
80.2406419251354	502.788831064852	0.00725486425523059\\
80.2726421811375	502.788831064852	0.00709542685842734\\
80.296642373139	502.788831064852	0.00686589165297846\\
80.296642373139	502.788831064852	0.00673751567433101\\
80.31264250114	502.788831064852	0.00662380857397693\\
80.31264250114	502.788831064852	0.00656882228844324\\
80.3206425651405	502.788831064852	0.00651938473930613\\
80.3206425651405	502.788831064852	0.00642374212503682\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	506.266333066453	0.0605395538947846\\
80.2606420851367	506.266333066453	0.05899842264364\\
80.2566420531364	506.266333066453	0.0575225165215443\\
80.2406419251354	506.266333066453	0.0561505194149845\\
80.2246417971344	506.266333066453	0.0548413389254847\\
80.2166417331339	506.266333066453	0.0535874361789297\\
80.2006416051328	506.266333066453	0.0523658758802412\\
80.1686413491308	506.266333066453	0.0500799373981522\\
80.1366410931287	506.266333066453	0.048043983795651\\
80.1046408371267	506.266333066453	0.0461641062731815\\
80.0886407091257	506.266333066453	0.0443588676371292\\
80.0726405811246	506.266333066453	0.0435070381224136\\
80.0646405171241	506.266333066453	0.0426983293849048\\
80.0486403891231	506.266333066453	0.0411974919796876\\
80.0406403251226	506.266333066453	0.0404996657204606\\
80.0406403251226	506.266333066453	0.0373341680472663\\
80.0326402611221	506.266333066453	0.036736558341488\\
80.0326402611221	506.266333066453	0.0361632589153373\\
80.0246401971216	506.266333066453	0.0355835244609466\\
80.0246401971216	506.266333066453	0.0344993692139042\\
80.0326402611221	506.266333066453	0.0339878098319559\\
80.0326402611221	506.266333066453	0.0334760126189622\\
80.0406403251226	506.266333066453	0.032981482457842\\
80.0406403251226	506.266333066453	0.0315620369239582\\
80.0486403891231	506.266333066453	0.0311153345771231\\
80.0486403891231	506.266333066453	0.030669271016734\\
80.0566404531236	506.266333066453	0.0302419286479676\\
80.0566404531236	506.266333066453	0.0278256565333663\\
80.0646405171241	506.266333066453	0.0274740320010665\\
80.0646405171241	506.266333066453	0.0271168780432731\\
80.0726405811246	506.266333066453	0.0267835721313645\\
80.0726405811246	506.266333066453	0.0264443255402966\\
80.0806406451252	506.266333066453	0.0261152927592434\\
80.0806406451252	506.266333066453	0.0251268109969942\\
80.0886407091257	506.266333066453	0.0248044923285988\\
80.0886407091257	506.266333066453	0.0244860274125926\\
80.0966407731262	506.266333066453	0.0241798071972994\\
80.0966407731262	506.266333066453	0.023868264350142\\
80.1046408371267	506.266333066453	0.0235743181163457\\
80.0966407731262	506.266333066453	0.0232720670261983\\
80.0966407731262	506.266333066453	0.0221559918341541\\
80.1126409011272	506.266333066453	0.0216283019295247\\
80.1126409011272	506.266333066453	0.02137373996311\\
80.1286410291282	506.266333066453	0.0208850947418568\\
80.1286410291282	506.266333066453	0.019947269275292\\
80.1206409651277	506.266333066453	0.0197275852794974\\
80.1206409651277	506.266333066453	0.0189239313716598\\
80.1286410291282	506.266333066453	0.0187293366231529\\
80.1286410291282	506.266333066453	0.0185420542925954\\
80.1526412211298	506.266333066453	0.0179713400539754\\
80.1526412211298	506.266333066453	0.0177761831890848\\
80.1686413491308	506.266333066453	0.0173891151645762\\
80.1686413491308	506.266333066453	0.0166301004345542\\
80.1526412211298	506.266333066453	0.0162566511662021\\
80.1526412211298	506.266333066453	0.0155581154310767\\
80.1686413491308	506.266333066453	0.0152347227942755\\
80.1686413491308	506.266333066453	0.0150730738481002\\
80.1846414771318	506.266333066453	0.0147619847583087\\
80.1846414771318	506.266333066453	0.0142010731077562\\
80.1766414131313	506.266333066453	0.014064391617751\\
80.1766414131313	506.266333066453	0.0138110007571299\\
80.1846414771318	506.266333066453	0.0136892175594312\\
80.1846414771318	506.266333066453	0.0135682095925631\\
80.2006416051328	506.266333066453	0.0133241717205692\\
80.2006416051328	506.266333066453	0.0131978805716813\\
80.1926415411323	506.266333066453	0.0130706266448328\\
80.1926415411323	506.266333066453	0.0129372484603323\\
80.1846414771318	506.266333066453	0.0128038270326556\\
80.1846414771318	506.266333066453	0.0125419977580918\\
80.1926415411323	506.266333066453	0.0124158756614179\\
80.1926415411323	506.266333066453	0.0122932491621555\\
80.2006416051328	506.266333066453	0.0121706249847193\\
80.2006416051328	506.266333066453	0.0115925231803544\\
80.2086416691334	506.266333066453	0.0114781329444895\\
80.2086416691334	506.266333066453	0.0113622738993513\\
80.2326418611349	506.266333066453	0.0110217252890266\\
80.2326418611349	506.266333066453	0.0108077102068478\\
80.2166417331339	506.266333066453	0.0106046481504904\\
80.2006416051328	506.266333066453	0.0105037415869447\\
80.1846414771318	506.266333066453	0.010304945248663\\
80.1846414771318	506.266333066453	0.0101208313618031\\
80.2326418611349	506.266333066453	0.0096142931120653\\
80.2326418611349	506.266333066453	0.00951999056439945\\
80.2406419251354	506.266333066453	0.00942429655611932\\
80.2406419251354	506.266333066453	0.00896448198403732\\
80.2486419891359	506.266333066453	0.00887789077563639\\
80.2486419891359	506.266333066453	0.00879545591624264\\
80.2566420531364	506.266333066453	0.00871696212072948\\
80.2566420531364	506.266333066453	0.00864205018439179\\
80.2646421171369	506.266333066453	0.00857683249262209\\
80.2646421171369	506.266333066453	0.00851446488189822\\
80.2726421811374	506.266333066453	0.00846047764542845\\
80.2726421811374	506.266333066453	0.00835039061246334\\
80.2646421171369	506.266333066453	0.00828472070782027\\
80.2166417331339	506.266333066453	0.00802471176723429\\
80.2086416691334	506.266333066453	0.0079279550462843\\
80.2086416691334	506.266333066453	0.00783662185824596\\
80.2246417971344	506.266333066453	0.00765837691363913\\
80.3046424371395	506.266333066453	0.00720903711430765\\
80.3046424371395	506.266333066453	0.00715308104520318\\
80.2886423091385	506.266333066453	0.00706006526172587\\
80.2486419891359	506.266333066453	0.00694241300709564\\
80.2326418611349	506.266333066453	0.00685048882183992\\
80.2326418611349	506.266333066453	0.00673161824482804\\
80.2406419251354	506.266333066453	0.00666716337161688\\
80.296642373139	506.266333066453	0.00640632129494634\\
80.296642373139	506.266333066453	0.00607524066379028\\
80.2886423091385	506.266333066453	0.00602726671684195\\
80.2886423091385	506.266333066453	0.00598765716864591\\
80.280642245138	506.266333066453	0.0059200066352787\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	509.743835068054	0.0562063918828244\\
80.2606420851367	509.743835068054	0.0547922892864676\\
80.2566420531364	509.743835068054	0.0534342410094268\\
80.2406419251354	509.743835068054	0.0521694734622429\\
80.2246417971344	509.743835068054	0.0509663967929441\\
80.2166417331339	509.743835068054	0.0498237210889556\\
80.2006416051328	509.743835068054	0.0487226772992813\\
80.1686413491308	509.743835068054	0.0466680212194319\\
80.1366410931287	509.743835068054	0.0448013035284589\\
80.1046408371267	509.743835068054	0.0430734522350917\\
80.0886407091257	509.743835068054	0.0422511737992863\\
80.0806406451252	509.743835068054	0.0414415975430984\\
80.0646405171241	509.743835068054	0.0406675615637937\\
80.0486403891231	509.743835068054	0.0392175677106934\\
80.0486403891231	509.743835068054	0.0385356062394067\\
80.0406403251226	509.743835068054	0.0378936162723562\\
80.0406403251226	509.743835068054	0.0266363316409866\\
80.0566404531236	509.743835068054	0.0259403225504116\\
80.0806406451252	509.743835068054	0.0250052867191357\\
80.0886407091257	509.743835068054	0.0247070602527515\\
80.0886407091257	509.743835068054	0.0244206323855565\\
80.0966407731262	509.743835068054	0.0241335146646975\\
80.0966407731262	509.743835068054	0.0238451399816313\\
80.1046408371267	509.743835068054	0.0235590742918248\\
80.1046408371267	509.743835068054	0.022178316570205\\
80.0966407731262	509.743835068054	0.0219020467936843\\
80.0966407731262	509.743835068054	0.0205988527112595\\
80.1046408371267	509.743835068054	0.020347010376554\\
80.1046408371267	509.743835068054	0.020099554556964\\
80.1126409011272	509.743835068054	0.0198550122381675\\
80.1126409011272	509.743835068054	0.0196223773509132\\
80.1206409651277	509.743835068054	0.0193918297158575\\
80.1206409651277	509.743835068054	0.0187390431344738\\
80.1286410291282	509.743835068054	0.0185371179987328\\
80.1286410291282	509.743835068054	0.0183365019977373\\
80.1526412211298	509.743835068054	0.0177680518390844\\
80.1526412211298	509.743835068054	0.0175779201382511\\
80.1606412851303	509.743835068054	0.0173953273432517\\
80.1606412851303	509.743835068054	0.0154338126337734\\
80.1526412211298	509.743835068054	0.015259004231325\\
80.1526412211298	509.743835068054	0.0147541386183434\\
80.1846414771318	509.743835068054	0.0141281850541191\\
80.1926415411323	509.743835068054	0.0139803650395152\\
80.1926415411323	509.743835068054	0.013836016183518\\
80.2006416051328	509.743835068054	0.0136982415548346\\
80.2006416051328	509.743835068054	0.0135656978400789\\
80.1686413491308	509.743835068054	0.0130548757337579\\
80.1686413491308	509.743835068054	0.0128194176575676\\
80.1926415411323	509.743835068054	0.0124932215752551\\
80.1926415411323	509.743835068054	0.0123866351815991\\
80.2006416051328	509.743835068054	0.0122814721167401\\
80.2006416051328	509.743835068054	0.012171378712253\\
80.1926415411323	509.743835068054	0.012059778201376\\
80.1926415411323	509.743835068054	0.011610374019881\\
80.2086416691334	509.743835068054	0.0113802372243867\\
80.2086416691334	509.743835068054	0.011145772212501\\
80.2166417331339	509.743835068054	0.0110264119938392\\
80.2166417331339	509.743835068054	0.0106875367067119\\
80.2246417971344	509.743835068054	0.0105782220205128\\
80.2246417971344	509.743835068054	0.0101558491656988\\
80.1926415411323	509.743835068054	0.00978321225107948\\
80.1926415411323	509.743835068054	0.0095208572626575\\
80.2086416691334	509.743835068054	0.00944401891717916\\
80.2246417971344	509.743835068054	0.0092905357319637\\
80.2406419251354	509.743835068054	0.00921728493523233\\
80.2566420531364	509.743835068054	0.00906902487361094\\
80.2566420531364	509.743835068054	0.00898751106001328\\
80.2246417971344	509.743835068054	0.00862680652386416\\
80.2246417971344	509.743835068054	0.00853488423825866\\
80.2326418611349	509.743835068054	0.00844934196641134\\
80.2326418611349	509.743835068054	0.00836202691988319\\
80.2646421171369	509.743835068054	0.00805796945394377\\
80.280642245138	509.743835068054	0.00792623904879974\\
80.280642245138	509.743835068054	0.00785756924631187\\
80.2566420531364	509.743835068054	0.00761542007666094\\
80.2406419251354	509.743835068054	0.00752968432198031\\
80.2166417331339	509.743835068054	0.00730984951798064\\
80.2086416691334	509.743835068054	0.00724653383343821\\
80.2166417331339	509.743835068054	0.00719016393418315\\
80.2166417331339	509.743835068054	0.00713260188888398\\
80.2246417971344	509.743835068054	0.00707647310429138\\
80.2566420531364	509.743835068054	0.00695853489020237\\
80.280642245138	509.743835068054	0.00677750010504496\\
80.280642245138	509.743835068054	0.0065605822593966\\
80.2726421811374	509.743835068054	0.0065087205294958\\
80.2726421811374	509.743835068054	0.00645672093429539\\
80.2646421171369	509.743835068054	0.00640283922382423\\
80.2646421171369	509.743835068054	0.00629471318455899\\
80.2726421811374	509.743835068054	0.00623953870615424\\
80.2726421811374	509.743835068054	0.00618003409152834\\
80.280642245138	509.743835068054	0.00612251107673956\\
80.280642245138	509.743835068054	0.00551943195011972\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	513.221337069656	0.0514187022298529\\
80.2606420851367	513.221337069656	0.0501097291083852\\
80.2566420531364	513.221337069656	0.0488585787055626\\
80.2406419251354	513.221337069656	0.0476986616148452\\
80.2246417971344	513.221337069656	0.0465982240646099\\
80.2166417331339	513.221337069656	0.0455535500561837\\
80.2006416051329	513.221337069656	0.0445465983809754\\
80.1686413491308	513.221337069656	0.0426714155432819\\
80.1366410931288	513.221337069656	0.0409746979721604\\
80.1046408371267	513.221337069656	0.0394021840435244\\
80.0886407091257	513.221337069656	0.0379161283848362\\
80.0726405811247	513.221337069656	0.0372109824614881\\
80.0566404531236	513.221337069656	0.0358878716562003\\
80.0406403251226	513.221337069656	0.0346699960670094\\
80.0326402611221	513.221337069656	0.0340806363466299\\
80.0326402611221	513.221337069656	0.0319366331591482\\
80.0406403251226	513.221337069656	0.0314226830179223\\
80.0406403251226	513.221337069656	0.0244817214402246\\
80.0566404531236	513.221337069656	0.0238286145430493\\
80.0806406451252	513.221337069656	0.02292401971863\\
80.0806406451252	513.221337069656	0.0223586111765144\\
80.0886407091257	513.221337069656	0.0220851987097603\\
80.0886407091257	513.221337069656	0.0218133166113148\\
80.1126409011272	513.221337069656	0.0210121227942182\\
80.1126409011272	513.221337069656	0.0190891483482574\\
80.1046408371267	513.221337069656	0.0188617724949154\\
80.1046408371267	513.221337069656	0.017958578526418\\
80.1126409011272	513.221337069656	0.0177455047154353\\
80.1126409011272	513.221337069656	0.0173515959295401\\
80.1286410291283	513.221337069656	0.0169891343527979\\
80.1286410291283	513.221337069656	0.0168084826059385\\
80.1366410931288	513.221337069656	0.0166347362608121\\
80.1366410931288	513.221337069656	0.0164510973468168\\
80.1446411571293	513.221337069656	0.016277710308259\\
80.1446411571293	513.221337069656	0.016099328792734\\
80.1526412211298	513.221337069656	0.0159289152011297\\
80.1526412211298	513.221337069656	0.015757894119929\\
80.1606412851303	513.221337069656	0.015586218903195\\
80.1606412851303	513.221337069656	0.0133112451427451\\
80.1686413491308	513.221337069656	0.0131581751491012\\
80.1686413491308	513.221337069656	0.0130030095876918\\
80.1926415411324	513.221337069656	0.0125680350927269\\
80.1926415411324	513.221337069656	0.0118653464218141\\
80.2006416051329	513.221337069656	0.0117604293895965\\
80.2006416051329	513.221337069656	0.0107660244543695\\
80.2086416691334	513.221337069656	0.0106547589098227\\
80.2086416691334	513.221337069656	0.0105392110383491\\
80.2166417331339	513.221337069656	0.0104276592107908\\
80.2166417331339	513.221337069656	0.00999472579542271\\
80.1926415411324	513.221337069656	0.00971664163375863\\
80.1766414131313	513.221337069656	0.00962513107788254\\
80.1686413491308	513.221337069656	0.00953323329372324\\
80.1686413491308	513.221337069656	0.00944200024241582\\
80.2246417971344	513.221337069656	0.00880433949419057\\
80.2406419251354	513.221337069656	0.00864842622388551\\
80.2406419251354	513.221337069656	0.00850713002444081\\
80.2486419891359	513.221337069656	0.00844467091269507\\
80.2486419891359	513.221337069656	0.00838366151572245\\
80.2566420531364	513.221337069656	0.00832328217370559\\
80.2566420531364	513.221337069656	0.00818488842435272\\
80.2166417331339	513.221337069656	0.00778882833765238\\
80.2166417331339	513.221337069656	0.00756395289624834\\
80.2326418611349	513.221337069656	0.00742815207081549\\
80.2326418611349	513.221337069656	0.00735951165722781\\
80.2406419251354	513.221337069656	0.0072922797744468\\
80.2406419251354	513.221337069656	0.00667517848091848\\
80.2566420531364	513.221337069656	0.00657647971263486\\
80.280642245138	513.221337069656	0.00646931475478141\\
80.3046424371395	513.221337069656	0.00635518804097046\\
80.3046424371395	513.221337069656	0.00619200720916524\\
80.2886423091385	513.221337069656	0.00608801528221647\\
80.2886423091385	513.221337069656	0.00603271411955575\\
80.2726421811375	513.221337069656	0.00591451025297829\\
80.2726421811375	513.221337069656	0.00585638217535234\\
80.2566420531364	513.221337069656	0.00573239355310307\\
80.2566420531364	513.221337069656	0.00560604717520619\\
80.2486419891359	513.221337069656	0.0055481478409547\\
80.2486419891359	513.221337069656	0.0054474256960475\\
80.2406419251354	513.221337069656	0.00540324995995434\\
80.2406419251354	513.221337069656	0.00536118548086506\\
80.2486419891359	513.221337069656	0.00532077680770726\\
80.2486419891359	513.221337069656	0.00527632214550522\\
80.2566420531364	513.221337069656	0.00523251015977166\\
80.2886423091385	513.221337069656	0.00513822457367041\\
80.2906423251386	513.221337069656	0.00509424727829355\\
80.3073091251397	513.221337069656	0.00505428173687505\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	516.698839071257	0.0465323082813711\\
80.2606420851367	516.698839071257	0.0453199959689528\\
80.2566420531364	516.698839071257	0.044168893795586\\
80.2406419251354	516.698839071257	0.0431085624094294\\
80.2246417971344	516.698839071257	0.0421025968338427\\
80.1926415411323	516.698839071257	0.0402023014108863\\
80.1606412851303	516.698839071257	0.0384454428491381\\
80.1446411571293	516.698839071257	0.0376550265633568\\
80.1366410931288	516.698839071257	0.0368803281169221\\
80.1046408371267	516.698839071257	0.0354471669218128\\
80.0886407091257	516.698839071257	0.0340957905034429\\
80.0726405811247	516.698839071257	0.0334623139993937\\
80.0726405811247	516.698839071257	0.032859946865301\\
80.0566404531236	516.698839071257	0.0317282446286526\\
80.0326402611221	516.698839071257	0.0301426557016384\\
80.0246401971216	516.698839071257	0.0296279037748945\\
80.0246401971216	516.698839071257	0.0277650266580167\\
80.0326402611221	516.698839071257	0.0273270911852705\\
80.0326402611221	516.698839071257	0.0265259457182765\\
80.0406403251226	516.698839071257	0.0261579715679545\\
80.0406403251226	516.698839071257	0.0227745604887559\\
80.0486403891231	516.698839071257	0.0224477817251909\\
80.0486403891231	516.698839071257	0.0221385590400587\\
80.0646405171242	516.698839071257	0.0215341351004099\\
80.0726405811247	516.698839071257	0.0212532441504436\\
80.0726405811247	516.698839071257	0.020969939857423\\
80.0806406451252	516.698839071257	0.0207076033875637\\
80.0806406451252	516.698839071257	0.0201903221665134\\
80.0886407091257	516.698839071257	0.0199374207879828\\
80.0886407091257	516.698839071257	0.0194313304098159\\
80.0966407731262	516.698839071257	0.0191782354276029\\
80.0966407731262	516.698839071257	0.0184349907364094\\
80.1046408371267	516.698839071257	0.0182044609483683\\
80.1046408371267	516.698839071257	0.0179694197670415\\
80.1126409011272	516.698839071257	0.0177498325082297\\
80.1126409011272	516.698839071257	0.0175286989916685\\
80.1206409651277	516.698839071257	0.0173162445489652\\
80.1206409651277	516.698839071257	0.0164793235520619\\
80.1126409011272	516.698839071257	0.0162766385165014\\
80.1126409011272	516.698839071257	0.0155919494052341\\
80.1206409651277	516.698839071257	0.0154441610247886\\
80.1206409651277	516.698839071257	0.0151532482574339\\
80.1286410291283	516.698839071257	0.0150108848971513\\
80.1286410291283	516.698839071257	0.0148579767557067\\
80.1526412211298	516.698839071257	0.0144011725135442\\
80.1526412211298	516.698839071257	0.0142447097466629\\
80.1606412851303	516.698839071257	0.0140865362222939\\
80.1606412851303	516.698839071257	0.0127643994487698\\
80.1526412211298	516.698839071257	0.0126295885116861\\
80.1526412211298	516.698839071257	0.0124982966117386\\
80.1366410931288	516.698839071257	0.0122179793077066\\
80.1366410931288	516.698839071257	0.0120711261291717\\
80.1446411571293	516.698839071257	0.011928725475741\\
80.1446411571293	516.698839071257	0.0117860041215181\\
80.1526412211298	516.698839071257	0.0116477081977564\\
80.1686413491308	516.698839071257	0.0115170861625984\\
80.1686413491308	516.698839071257	0.0112761131524621\\
80.1766414131313	516.698839071257	0.0111668849521038\\
80.1766414131313	516.698839071257	0.0109603671413652\\
80.1926415411324	516.698839071257	0.0107684771506911\\
80.1926415411324	516.698839071257	0.0106745771383885\\
80.2006416051329	516.698839071257	0.0105835261538232\\
80.2006416051329	516.698839071257	0.00975904194547184\\
80.2166417331339	516.698839071257	0.00956748084036008\\
80.2166417331339	516.698839071257	0.00947229570863328\\
80.2246417971344	516.698839071257	0.00938174425516536\\
80.2246417971344	516.698839071257	0.00928558461919238\\
80.2086416691334	516.698839071257	0.00910074593241461\\
80.2086416691334	516.698839071257	0.00901211036648419\\
80.1846414771318	516.698839071257	0.0087585241352599\\
80.1846414771318	516.698839071257	0.00850603040805709\\
80.1926415411324	516.698839071257	0.008415762254117\\
80.2086416691334	516.698839071257	0.00832969687496643\\
80.2326418611349	516.698839071257	0.0080745747571882\\
80.2326418611349	516.698839071257	0.00774144072158833\\
80.2406419251354	516.698839071257	0.00768785906507219\\
80.2406419251354	516.698839071257	0.00731319747922043\\
80.2326418611349	516.698839071257	0.00722844498318409\\
80.2326418611349	516.698839071257	0.00660230597497957\\
80.2486419891359	516.698839071257	0.00651494955093312\\
80.2486419891359	516.698839071257	0.00646841612035587\\
80.2726421811375	516.698839071257	0.00632439666082973\\
80.2726421811375	516.698839071257	0.00623060288523902\\
80.2486419891359	516.698839071257	0.00609920090266769\\
80.2486419891359	516.698839071257	0.00599720358741251\\
80.2726421811375	516.698839071257	0.00581599504937458\\
80.2726421811375	516.698839071257	0.00575161434653637\\
80.280642245138	516.698839071257	0.005688161108651\\
80.280642245138	516.698839071257	0.00536611488280414\\
80.2086416691334	516.698839071257	0.00494272801643092\\
80.2246417971344	516.698839071257	0.00486355897828616\\
80.264642117137	516.698839071257	0.00477667754626054\\
80.3206425651405	516.698839071257	0.00467932205935995\\
80.3306426451412	516.698839071257	0.00463075057098195\\
80.3473094451423	516.698839071257	0.00458414508943861\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	520.176341072858	0.0420116744583083\\
80.2606420851367	520.176341072858	0.0408872842526762\\
80.2566420531364	520.176341072858	0.0398210835842292\\
80.2406419251354	520.176341072858	0.0388425930416361\\
80.2246417971344	520.176341072858	0.0379183286834177\\
80.2166417331339	520.176341072858	0.037038528682956\\
80.2006416051329	520.176341072858	0.0361845290882457\\
80.1686413491308	520.176341072858	0.0345958479929322\\
80.1526412211298	520.176341072858	0.033885326806967\\
80.1286410291283	520.176341072858	0.0331911898547332\\
80.0966407731262	520.176341072858	0.031909591735598\\
80.0806406451252	520.176341072858	0.030692510974518\\
80.0726405811247	520.176341072858	0.0301149137521861\\
80.0726405811247	520.176341072858	0.0295596995500773\\
80.0566404531236	520.176341072858	0.0285062603807091\\
80.0486403891231	520.176341072858	0.0280077462011832\\
80.0486403891231	520.176341072858	0.0275112290100878\\
80.0406403251226	520.176341072858	0.0270488940982432\\
80.0406403251226	520.176341072858	0.0257469542054878\\
80.0326402611221	520.176341072858	0.0253386691304058\\
80.0326402611221	520.176341072858	0.0238240490403996\\
80.0406403251226	520.176341072858	0.0234787017747067\\
80.0406403251226	520.176341072858	0.0231371532067897\\
80.0326402611221	520.176341072858	0.0228115492243433\\
80.0326402611221	520.176341072858	0.0215965645600136\\
80.0406403251226	520.176341072858	0.0213057758852528\\
80.0406403251226	520.176341072858	0.0199289684724135\\
80.0566404531236	520.176341072858	0.0194004812001367\\
80.0726405811247	520.176341072858	0.018902313428157\\
80.0886407091257	520.176341072858	0.0186660417623443\\
80.1126409011272	520.176341072858	0.0179510427050218\\
80.1126409011272	520.176341072858	0.017219893112042\\
80.1046408371267	520.176341072858	0.0169802191308008\\
80.1046408371267	520.176341072858	0.0161192285440848\\
80.1126409011272	520.176341072858	0.0159315286123274\\
80.1126409011272	520.176341072858	0.0157447699072009\\
80.1206409651277	520.176341072858	0.0155663008029023\\
80.1206409651277	520.176341072858	0.0152110765998259\\
80.1126409011272	520.176341072858	0.0150321271365783\\
80.1126409011272	520.176341072858	0.014852478128887\\
80.1046408371267	520.176341072858	0.0146743128647131\\
80.1046408371267	520.176341072858	0.0145071592305612\\
80.0966407731262	520.176341072858	0.0143454096571531\\
80.1046408371267	520.176341072858	0.014193097074326\\
80.1046408371267	520.176341072858	0.0140464981849391\\
80.1126409011272	520.176341072858	0.0139074450707994\\
80.1126409011272	520.176341072858	0.0137753535370848\\
80.1606412851303	520.176341072858	0.0130055113083927\\
80.1606412851303	520.176341072858	0.0111502985118932\\
80.1526412211298	520.176341072858	0.0110067552566306\\
80.1526412211298	520.176341072858	0.0106162932576126\\
80.1766414131313	520.176341072858	0.0102873397161147\\
80.1846414771318	520.176341072858	0.0101906384790027\\
80.1846414771318	520.176341072858	0.00984273161270721\\
80.1766414131313	520.176341072858	0.00975712075546653\\
80.1846414771318	520.176341072858	0.00967740966541442\\
80.1846414771318	520.176341072858	0.00959478873073749\\
80.1926415411324	520.176341072858	0.00951419698492373\\
80.1926415411324	520.176341072858	0.00943145297947012\\
80.2006416051329	520.176341072858	0.0093441244123369\\
80.2006416051329	520.176341072858	0.00915917132113009\\
80.1926415411324	520.176341072858	0.00906533049817426\\
80.1926415411324	520.176341072858	0.00897025239635241\\
80.1846414771318	520.176341072858	0.00887841331189065\\
80.1846414771318	520.176341072858	0.00870440826668073\\
80.2166417331339	520.176341072858	0.008385621812522\\
80.2166417331339	520.176341072858	0.00782605066171982\\
80.2086416691334	520.176341072858	0.00774365942322675\\
80.2086416691334	520.176341072858	0.00729585683404821\\
80.1926415411324	520.176341072858	0.00715690718732276\\
80.1926415411324	520.176341072858	0.00697851502900448\\
80.2006416051329	520.176341072858	0.00692349632618061\\
80.2246417971344	520.176341072858	0.00681759008602967\\
80.2406419251354	520.176341072858	0.00670121565929094\\
80.2406419251354	520.176341072858	0.00656569384671002\\
80.2486419891359	520.176341072858	0.0064921072563493\\
80.2486419891359	520.176341072858	0.00625343529816291\\
80.2246417971344	520.176341072858	0.00604192415858051\\
80.2246417971344	520.176341072858	0.00593412187242848\\
80.2566420531364	520.176341072858	0.00577349404875349\\
80.2566420531364	520.176341072858	0.00551994664476751\\
80.264642117137	520.176341072858	0.0054727699026671\\
80.264642117137	520.176341072858	0.00542125734011734\\
80.2726421811375	520.176341072858	0.00537027089660569\\
80.2726421811375	520.176341072858	0.0050367376234135\\
80.280642245138	520.176341072858	0.00499464903145963\\
80.280642245138	520.176341072858	0.00488545083976533\\
80.2406419251354	520.176341072858	0.00466645797405363\\
80.2406419251354	520.176341072858	0.00449132472078873\\
80.2726421811375	520.176341072858	0.00440196731085507\\
80.3366426931416	520.176341072858	0.0042372047154231\\
80.3406427251418	520.176341072858	0.0041887188764349\\
80.3473094451423	520.176341072858	0.00414200110799356\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	523.65384307446	0.0376245955155809\\
80.2606420851367	523.65384307446	0.0366443061516293\\
80.2566420531364	523.65384307446	0.0357055199704064\\
80.2406419251354	523.65384307446	0.0348333138155112\\
80.2246417971344	523.65384307446	0.0340028150847047\\
80.2166417331339	523.65384307446	0.033211956163882\\
80.2006416051329	523.65384307446	0.0324472416402841\\
80.1686413491308	523.65384307446	0.0310291398803884\\
80.1526412211298	523.65384307446	0.0303935041192744\\
80.1286410291283	523.65384307446	0.0297717648369371\\
80.0966407731262	523.65384307446	0.0286270947103731\\
80.0726405811247	523.65384307446	0.0270173925927111\\
80.0566404531236	523.65384307446	0.026022106727055\\
80.0406403251226	523.65384307446	0.02509260783836\\
80.0406403251226	523.65384307446	0.0178370123450122\\
80.0566404531236	523.65384307446	0.017325953743125\\
80.1046408371267	523.65384307446	0.0166055839130195\\
80.1206409651277	523.65384307446	0.016163782480703\\
80.1206409651277	523.65384307446	0.0153655463981295\\
80.1126409011272	523.65384307446	0.0151793188688316\\
80.1126409011272	523.65384307446	0.0150022332670687\\
80.1046408371267	523.65384307446	0.0148239009968165\\
80.1046408371267	523.65384307446	0.0146573385210331\\
80.0966407731262	523.65384307446	0.0144853429013665\\
80.0966407731262	523.65384307446	0.0138269038590124\\
80.1126409011272	523.65384307446	0.0134997591428601\\
80.1126409011272	523.65384307446	0.0133339458802766\\
80.1206409651277	523.65384307446	0.013165875988534\\
80.1206409651277	523.65384307446	0.0118204310302872\\
80.1286410291283	523.65384307446	0.0117091429774518\\
80.1286410291283	523.65384307446	0.0116024775861661\\
80.1366410931288	523.65384307446	0.0114955306651154\\
80.1366410931288	523.65384307446	0.0113873328679119\\
80.1446411571293	523.65384307446	0.0112796732345259\\
80.1446411571293	523.65384307446	0.0111685788983777\\
80.1526412211298	523.65384307446	0.0110554226764634\\
80.1526412211298	523.65384307446	0.0109400105003488\\
80.1686413491308	523.65384307446	0.0106898222010159\\
80.1686413491308	523.65384307446	0.0105540776677344\\
80.1846414771318	523.65384307446	0.0102899417872777\\
80.1846414771318	523.65384307446	0.00991163755247726\\
80.1766414131313	523.65384307446	0.00980217737082967\\
80.1766414131313	523.65384307446	0.00949620589040023\\
80.1926415411323	523.65384307446	0.00931000790058079\\
80.1926415411324	523.65384307446	0.009052655926439\\
80.1686413491308	523.65384307446	0.00879557909979667\\
80.1686413491308	523.65384307446	0.00855084023044128\\
80.1926415411324	523.65384307446	0.00830087077315511\\
80.1926415411324	523.65384307446	0.0078228334546111\\
80.2086416691334	523.65384307446	0.00767280969012063\\
80.2086416691334	523.65384307446	0.0075984801675304\\
80.2326418611349	523.65384307446	0.00739673516181938\\
80.2326418611349	523.65384307446	0.00726428091229536\\
80.2006416051329	523.65384307446	0.00698063784375336\\
80.2006416051329	523.65384307446	0.00690500511916525\\
80.2086416691334	523.65384307446	0.00682915208244594\\
80.2086416691334	523.65384307446	0.00674922791085919\\
80.2166417331339	523.65384307446	0.00667150189997301\\
80.2166417331339	523.65384307446	0.00624415211427731\\
80.2246417971344	523.65384307446	0.006192860058718\\
80.2246417971344	523.65384307446	0.00590912142286015\\
80.2486419891359	523.65384307446	0.00574089023564284\\
80.2486419891359	523.65384307446	0.00562924680673405\\
80.2406419251354	523.65384307446	0.00557678894108449\\
80.2166417331339	523.65384307446	0.00547662854489772\\
80.2006416051329	523.65384307446	0.00538623446141173\\
80.2246417971344	523.65384307446	0.00525855730086278\\
80.296642373139	523.65384307446	0.00503040359319584\\
80.3046424371395	523.65384307446	0.00498409622923646\\
80.3046424371395	523.65384307446	0.00480924118267012\\
80.280642245138	523.65384307446	0.00468982365759985\\
80.2566420531364	523.65384307446	0.00462059153426253\\
80.2566420531364	523.65384307446	0.00456756277060322\\
80.2406419251354	523.65384307446	0.00451566791537061\\
80.2406419251354	523.65384307446	0.00448095199260479\\
80.2166417331339	523.65384307446	0.00438407986234779\\
80.2166417331339	523.65384307446	0.00432794137611836\\
80.2326418611349	523.65384307446	0.00421293139982026\\
80.2726421811375	523.65384307446	0.00406120613706662\\
80.2726421811375	523.65384307446	0.00398287809468911\\
80.2486419891359	523.65384307446	0.00384875091037884\\
80.3073091251397	523.65384307446	0.00372417645689893\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	527.131345076061	0.032782850246349\\
80.2606420851367	527.131345076061	0.0319578737570509\\
80.2566420531364	527.131345076061	0.0311640783872917\\
80.2246417971344	527.131345076061	0.0297088807405999\\
80.2166417331339	527.131345076061	0.0290283293921902\\
80.2006416051329	527.131345076061	0.0283691228754606\\
80.1686413491308	527.131345076061	0.0271365692301515\\
80.1526412211298	527.131345076061	0.0265743686600217\\
80.1286410291283	527.131345076061	0.0260191506524734\\
80.0966407731262	527.131345076061	0.0249987791148669\\
80.0726405811247	527.131345076061	0.0235877433734686\\
80.0566404531236	527.131345076061	0.0227223156201717\\
80.0406403251226	527.131345076061	0.0219319432484326\\
80.0406403251226	527.131345076061	0.0182328525680759\\
80.0326402611221	527.131345076061	0.0179793371034975\\
80.0326402611221	527.131345076061	0.0170255875704015\\
80.0406403251226	527.131345076061	0.0167956012558079\\
80.0406403251226	527.131345076061	0.016134428030341\\
80.0726405811247	527.131345076061	0.0152359786814031\\
80.0886407091257	527.131345076061	0.0150153319173114\\
80.0886407091257	527.131345076061	0.0145764660333043\\
80.0966407731262	527.131345076061	0.0143674049637639\\
80.0966407731262	527.131345076061	0.0141728756078692\\
80.0886407091257	527.131345076061	0.0139868837344466\\
80.0886407091257	527.131345076061	0.0136438603543638\\
80.0806406451252	527.131345076061	0.0134835880315904\\
80.0806406451252	527.131345076061	0.0125838091347532\\
80.0886407091257	527.131345076061	0.0124358216116889\\
80.0886407091257	527.131345076061	0.0122903106413332\\
80.1126409011272	527.131345076061	0.0118516660462546\\
80.1126409011272	527.131345076061	0.0117065726205965\\
80.1286410291283	527.131345076061	0.011425909339664\\
80.1286410291283	527.131345076061	0.0112959101045362\\
80.1446411571293	527.131345076061	0.0110663292601885\\
80.1446411571293	527.131345076061	0.0109611570169363\\
80.1366410931288	527.131345076061	0.0108563619440929\\
80.1366410931288	527.131345076061	0.0107454363063653\\
80.1206409651277	527.131345076061	0.0105164243831268\\
80.1206409651277	527.131345076061	0.0101810169118153\\
80.1286410291283	527.131345076061	0.0100774921293123\\
80.1286410291283	527.131345076061	0.00997856452477208\\
80.1446411571293	527.131345076061	0.00979044278301444\\
80.1446411571293	527.131345076061	0.00925821582200115\\
80.1526412211298	527.131345076061	0.00915237345679998\\
80.1526412211298	527.131345076061	0.00904947277695101\\
80.1606412851303	527.131345076061	0.0089495958346788\\
80.1606412851303	527.131345076061	0.00876348337180843\\
80.2006416051329	527.131345076061	0.0083021194890307\\
80.2006416051329	527.131345076061	0.00811674710973875\\
80.1606412851303	527.131345076061	0.007709805070931\\
80.1606412851303	527.131345076061	0.00763994523799738\\
80.1686413491308	527.131345076061	0.00757011472285285\\
80.1686413491308	527.131345076061	0.00750438720081092\\
80.1926415411324	527.131345076061	0.0073086140362193\\
80.1926415411324	527.131345076061	0.00724351954306712\\
80.2006416051329	527.131345076061	0.0071814265257899\\
80.2006416051329	527.131345076061	0.00711844746706447\\
80.1926415411324	527.131345076061	0.00705478036923068\\
80.1926415411323	527.131345076061	0.00691987907327984\\
80.1846414771318	527.131345076061	0.00684944298984647\\
80.1846414771318	527.131345076061	0.00677927770470887\\
80.1926415411324	527.131345076061	0.00671029675379486\\
80.1926415411324	527.131345076061	0.0065864826295865\\
80.2006416051329	527.131345076061	0.00653110703103721\\
80.2006416051329	527.131345076061	0.00641736427076012\\
80.2486419891359	527.131345076061	0.00604630775865189\\
80.2486419891359	527.131345076061	0.00574424198293855\\
80.2326418611349	527.131345076061	0.00560147907458486\\
80.2326418611349	527.131345076061	0.00553880821439634\\
80.2086416691334	527.131345076061	0.0053622365622914\\
80.2086416691334	527.131345076061	0.00531221464746068\\
80.2006416051329	527.131345076061	0.00526769630585022\\
80.2006416051329	527.131345076061	0.00510619632916587\\
80.2086416691334	527.131345076061	0.00506463605927365\\
80.2086416691334	527.131345076061	0.00502374202642386\\
80.2326418611349	527.131345076061	0.00493431032316494\\
80.2406419251354	527.131345076061	0.00488372839970452\\
80.2406419251354	527.131345076061	0.00482315742988249\\
80.280642245138	527.131345076061	0.0046735653588712\\
80.3046424371395	527.131345076061	0.00458421195537539\\
80.31264250114	527.131345076061	0.004537071226423\\
80.31264250114	527.131345076061	0.00449043900698598\\
80.3046424371395	527.131345076061	0.00444580200496603\\
80.2486419891359	527.131345076061	0.0042662269330549\\
80.2406419251354	527.131345076061	0.00417755682758525\\
80.2566420531364	527.131345076061	0.00410821921673232\\
80.2566420531364	527.131345076061	0.0040683564147912\\
80.264642117137	527.131345076061	0.00402416054976129\\
80.264642117137	527.131345076061	0.00397336037883633\\
80.2486419891359	527.131345076061	0.00385883516139529\\
80.264642117137	527.131345076061	0.00374444684700848\\
80.280642245138	527.131345076061	0.00369243666705188\\
80.3526428211426	527.131345076061	0.0035525587891243\\
80.3446427571421	527.131345076061	0.00353293106149977\\
80.2086416691334	527.131345076061	0.00346882851567898\\
80.1766414131313	527.131345076061	0.00343776476347557\\
80.2606420851367	527.131345076061	0.0033642700046812\\
80.280642245138	527.131345076061	0.00333099706858775\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	530.608847077662	0.0275082452494644\\
80.2706421651374	530.608847077662	0.0267917933651916\\
80.264642117137	530.608847077662	0.0261093215162873\\
80.2326418611349	530.608847077662	0.0248719831365634\\
80.2006416051329	530.608847077662	0.0237494721835674\\
80.1686413491308	530.608847077662	0.0227322133484904\\
80.1526412211298	530.608847077662	0.0222661793925454\\
80.1286410291283	530.608847077662	0.0218023399016829\\
80.0966407731262	530.608847077662	0.0209507209430058\\
80.0646405171242	530.608847077662	0.020157663073519\\
80.0486403891231	530.608847077662	0.0194002631412786\\
80.0406403251226	530.608847077662	0.0190435148213055\\
80.0406403251226	530.608847077662	0.0135070273696556\\
80.0646405171241	530.608847077662	0.0129787417201896\\
80.0806406451252	530.608847077662	0.0126484569196919\\
80.0806406451252	530.608847077662	0.0123104260815126\\
80.0886407091257	530.608847077662	0.0121386646625297\\
80.0886407091257	530.608847077662	0.0119705613022916\\
80.0966407731262	530.608847077662	0.0118021345462012\\
80.0966407731262	530.608847077662	0.0114755572643617\\
80.0886407091257	530.608847077662	0.0113201448153859\\
80.0886407091257	530.608847077662	0.0111696170883988\\
80.0806406451252	530.608847077662	0.0110297559514265\\
80.0806406451252	530.608847077662	0.0105361018131589\\
80.0886407091257	530.608847077662	0.0104230945580639\\
80.0886407091257	530.608847077662	0.0103136651192699\\
80.1126409011272	530.608847077662	0.00997724266210298\\
80.1126409011272	530.608847077662	0.00986011299175971\\
80.1286410291283	530.608847077662	0.00962690336859851\\
80.1286410291283	530.608847077662	0.00951721138346784\\
80.1366410931288	530.608847077662	0.00941663204821452\\
80.1366410931288	530.608847077662	0.00907043457482359\\
80.1286410291283	530.608847077662	0.00898656213553295\\
80.1286410291283	530.608847077662	0.0088089808514269\\
80.1206409651277	530.608847077662	0.00871785817332693\\
80.1206409651277	530.608847077662	0.0086282538255773\\
80.1286410291283	530.608847077662	0.00853516137522092\\
80.1286410291283	530.608847077662	0.00843947931605271\\
80.1686413491308	530.608847077662	0.0079453176252855\\
80.1686413491308	530.608847077662	0.00765702281410086\\
80.1526412211298	530.608847077662	0.00749573765267542\\
80.1526412211298	530.608847077662	0.00742070463434175\\
80.1446411571293	530.608847077662	0.00733938430710168\\
80.1446411571293	530.608847077662	0.00717309159506385\\
80.1526412211298	530.608847077662	0.00708898783966561\\
80.1526412211298	530.608847077662	0.00700391704572212\\
80.1846414771318	530.608847077662	0.00669740655428086\\
80.2086416691334	530.608847077662	0.00657341130204259\\
80.2086416691334	530.608847077662	0.00646052227739347\\
80.1846414771318	530.608847077662	0.00629785105502378\\
80.1846414771318	530.608847077662	0.00618238247261615\\
80.1926415411324	530.608847077662	0.00612302755109795\\
80.1926415411324	530.608847077662	0.00593792348433908\\
80.1686413491308	530.608847077662	0.00573102876580833\\
80.1686413491308	530.608847077662	0.00560042134134164\\
80.1846414771318	530.608847077662	0.00549287059709513\\
80.264642117137	530.608847077662	0.00523420842660016\\
80.264642117137	530.608847077662	0.00515254481899774\\
80.2566420531364	530.608847077662	0.0051041551103026\\
80.2246417971344	530.608847077662	0.0049895337798489\\
80.2006416051329	530.608847077662	0.00480921939083601\\
80.2006416051329	530.608847077662	0.00460805661725772\\
80.2406419251354	530.608847077662	0.00435415910874326\\
80.2406419251354	530.608847077662	0.00427008829956321\\
80.2486419891359	530.608847077662	0.00423590869877444\\
80.2566420531364	530.608847077662	0.00418625584256915\\
80.2726421811375	530.608847077662	0.00416113286883046\\
80.280642245138	530.608847077662	0.00413817708658826\\
80.280642245138	530.608847077662	0.00403776157065749\\
80.2486419891359	530.608847077662	0.0039088269718377\\
80.2086416691334	530.608847077662	0.00376349857208425\\
80.2006416051329	530.608847077662	0.00371324663592532\\
80.2006416051329	530.608847077662	0.00366139704783564\\
80.2406419251354	530.608847077662	0.00344756738115848\\
80.2486419891359	530.608847077662	0.00341011484988485\\
80.2486419891359	530.608847077662	0.00329626105178704\\
80.264642117137	530.608847077662	0.00321800741198786\\
80.3206425651405	530.608847077662	0.00308041426126238\\
80.3206425651405	530.608847077662	0.00300107784107695\\
80.3286426291411	530.608847077662	0.00299403350084049\\
80.3046424371395	530.608847077662	0.00297602461898805\\
80.2086416691334	530.608847077662	0.00291707922770001\\
80.2306418451348	530.608847077662	0.00281219981650338\\
80.2406419251354	530.608847077662	0.00278223817849721\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	534.086349079263	0.0227580484732925\\
80.2606420851367	534.086349079263	0.0221480868726758\\
80.2566420531364	534.086349079263	0.0215728847906576\\
80.2246417971344	534.086349079263	0.0205483654066256\\
80.2166417331339	534.086349079263	0.0200781416303926\\
80.1846414771318	534.086349079263	0.0192021936456968\\
80.1526412211298	534.086349079263	0.0184130913143008\\
80.1286410291283	534.086349079263	0.0180408310424127\\
80.0806406451252	534.086349079263	0.0170420131358924\\
80.0486403891231	534.086349079263	0.0157973442522916\\
80.0486403891231	534.086349079263	0.0155081455528716\\
80.0406403251226	534.086349079263	0.0152422880801169\\
80.0406403251226	534.086349079263	0.0138872731845368\\
80.0486403891231	534.086349079263	0.0136788411691668\\
80.0486403891231	534.086349079263	0.0134656068103141\\
80.0646405171242	534.086349079263	0.0130586134209807\\
80.0646405171242	534.086349079263	0.0128624937046879\\
80.0566404531236	534.086349079263	0.0126627241314736\\
80.0566404531236	534.086349079263	0.0124663380202037\\
80.0326402611221	534.086349079263	0.0119020797953908\\
80.0326402611221	534.086349079263	0.0117279938475576\\
80.0086400691206	534.086349079263	0.0112160873053426\\
80.0166401331211	534.086349079263	0.0110519614464692\\
80.0166401331211	534.086349079263	0.0108836564370449\\
80.0246401971216	534.086349079263	0.0107240579205836\\
80.0566404531236	534.086349079263	0.0104166735646913\\
80.0646405171242	534.086349079263	0.0102771191380953\\
80.0966407731262	534.086349079263	0.0100111543482626\\
80.1206409651277	534.086349079263	0.00963845222781856\\
80.1206409651277	534.086349079263	0.00930794910323129\\
80.1126409011272	534.086349079263	0.00920853293951041\\
80.1126409011272	534.086349079263	0.00911429422239962\\
80.0966407731262	534.086349079263	0.00892613295786759\\
80.0806406451252	534.086349079263	0.00882808850792571\\
80.0646405171242	534.086349079263	0.00862899913886395\\
80.0646405171242	534.086349079263	0.00852554027460428\\
80.0726405811247	534.086349079263	0.00841884959606887\\
80.1206409651277	534.086349079263	0.00808105980433993\\
80.1446411571293	534.086349079263	0.00774144125580278\\
80.1526412211298	534.086349079263	0.00764363668463375\\
80.1526412211298	534.086349079263	0.00755507522262633\\
80.1606412851303	534.086349079263	0.00747688086880771\\
80.1606412851303	534.086349079263	0.00740744183360675\\
80.1366410931288	534.086349079263	0.00721958990754956\\
80.1126409011272	534.086349079263	0.00710321151143489\\
80.1046408371267	534.086349079263	0.00704519877206167\\
80.1046408371267	534.086349079263	0.00690871980282282\\
80.1206409651277	534.086349079263	0.006830856347392\\
80.1286410291283	534.086349079263	0.00674926293777389\\
80.1446411571293	534.086349079263	0.00666725606834007\\
80.1606412851303	534.086349079263	0.00650438543311793\\
80.1606412851303	534.086349079263	0.00628214389746518\\
80.1686413491308	534.086349079263	0.00621432866932992\\
80.1686413491308	534.086349079263	0.00592839729620209\\
80.1606412851303	534.086349079263	0.00585243308455574\\
80.1606412851303	534.086349079263	0.00564569973266771\\
80.1846414771318	534.086349079263	0.00549948097739161\\
80.2246417971344	534.086349079263	0.00538560258075904\\
80.2246417971344	534.086349079263	0.00530477907329896\\
80.2006416051329	534.086349079263	0.00516977689630949\\
80.2006416051329	534.086349079263	0.0048755757275103\\
80.1846414771318	534.086349079263	0.00475925358955465\\
80.1366410931288	534.086349079263	0.00457315654466584\\
80.1366410931288	534.086349079263	0.00453121391035438\\
80.1446411571293	534.086349079263	0.00448671388232924\\
80.264642117137	534.086349079263	0.004146077319092\\
80.2326418611349	534.086349079263	0.00396115599255609\\
80.2326418611349	534.086349079263	0.00389293720866135\\
80.2406419251354	534.086349079263	0.00386343554112045\\
80.2246417971344	534.086349079263	0.00376640581976062\\
80.2166417331339	534.086349079263	0.00372819928327317\\
80.1766414131313	534.086349079263	0.00362235258012333\\
80.1766414131313	534.086349079263	0.00356196328107217\\
80.2246417971344	534.086349079263	0.003505645386781\\
80.31264250114	534.086349079263	0.00341474183653645\\
80.3046424371395	534.086349079263	0.00334580192748035\\
80.31264250114	534.086349079263	0.00329699521034854\\
80.280642245138	534.086349079263	0.00321468948993697\\
80.2406419251354	534.086349079263	0.00314982378881723\\
80.2326418611349	534.086349079263	0.00311178043591553\\
80.2326418611349	534.086349079263	0.00306684394513468\\
80.2406419251354	534.086349079263	0.00301586181990388\\
80.264642117137	534.086349079263	0.00290483663650321\\
80.264642117137	534.086349079263	0.00285141120480148\\
80.2566420531364	534.086349079263	0.00280399932989894\\
80.2406419251354	534.086349079263	0.00275883474910188\\
80.0966407731262	534.086349079263	0.00258477267527724\\
80.3686429491436	534.086349079263	0.00244481818219811\\
80.3686429491436	534.086349079263	0.00238350116762831\\
80.3926431411451	534.086349079263	0.00235228539304444\\
80.3366426931416	534.086349079263	0.00230796826497226\\
80.3006424051392	534.086349079263	0.00227104202042483\\
80.3073091251397	534.086349079263	0.00225946673606359\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	537.563851080865	0.0182835091665083\\
80.2606420851367	537.563851080865	0.0178086564001205\\
80.2566420531364	537.563851080865	0.0173538401929818\\
80.2246417971344	537.563851080865	0.0165351505077069\\
80.1926415411323	537.563851080865	0.015790643557807\\
80.1606412851303	537.563851080865	0.0151093073283164\\
80.1446411571293	537.563851080865	0.0148030450678789\\
80.1286410291283	537.563851080865	0.0142272189578989\\
80.1046408371267	537.563851080865	0.0134170249020826\\
80.0566404531236	537.563851080865	0.0126346400846842\\
80.0406403251226	537.563851080865	0.0121659719458194\\
80.0326402611221	537.563851080865	0.0119542412713827\\
80.0326402611221	537.563851080865	0.0112446707111076\\
80.0486403891231	537.563851080865	0.0109222004641651\\
80.0486403891231	537.563851080865	0.0107643635956265\\
80.0566404531236	537.563851080865	0.0106163858727086\\
80.0566404531236	537.563851080865	0.0103133278189489\\
80.0166401331211	537.563851080865	0.00953242040884561\\
80.0166401331211	537.563851080865	0.00899376151164688\\
80.0246401971216	537.563851080865	0.00886097356271875\\
80.0246401971216	537.563851080865	0.00871991485144008\\
80.0326402611221	537.563851080865	0.00858156972083179\\
80.0326402611221	537.563851080865	0.00844280899491423\\
80.0486403891231	537.563851080865	0.00819232512560575\\
80.0966407731262	537.563851080865	0.00787277093502325\\
80.1126409011272	537.563851080865	0.0077808365506371\\
80.1206409651277	537.563851080865	0.0076943106859062\\
80.1206409651277	537.563851080865	0.00753416134796225\\
80.0806406451252	537.563851080865	0.00712711902701813\\
80.0806406451252	537.563851080865	0.00675527908708773\\
80.1206409651277	537.563851080865	0.0062902593108447\\
80.1206409651277	537.563851080865	0.00593205656298323\\
80.1286410291283	537.563851080865	0.00587943861285112\\
80.1286410291283	537.563851080865	0.00558315201885762\\
80.1366410931288	537.563851080865	0.00552700092839586\\
80.1366410931288	537.563851080865	0.0053941195516245\\
80.1286410291283	537.563851080865	0.00532132167802501\\
80.1286410291283	537.563851080865	0.00512937195287577\\
80.1606412851303	537.563851080865	0.00492626602192558\\
80.1846414771318	537.563851080865	0.00481256815248798\\
80.2006416051329	537.563851080865	0.00469337098752476\\
80.2006416051329	537.563851080865	0.0045719614229256\\
80.2246417971344	537.563851080865	0.0044283426424272\\
80.2246417971344	537.563851080865	0.0043667435147654\\
80.2006416051329	537.563851080865	0.00426939875069365\\
80.2006416051329	537.563851080865	0.00418330190166216\\
80.1846414771318	537.563851080865	0.0041284454638344\\
80.1846414771318	537.563851080865	0.00408084760533711\\
80.1926415411324	537.563851080865	0.00405012981696018\\
80.1926415411323	537.563851080865	0.00392909807021624\\
80.1686413491308	537.563851080865	0.00379880533421328\\
80.1686413491308	537.563851080865	0.00374933611669803\\
80.1526412211298	537.563851080865	0.00363851395445636\\
80.1526412211298	537.563851080865	0.00358240477692107\\
80.1606412851303	537.563851080865	0.00352724497020063\\
80.1766414131313	537.563851080865	0.00347913377970599\\
80.2486419891359	537.563851080865	0.00339831395103829\\
80.3206425651405	537.563851080865	0.0033093723576485\\
80.296642373139	537.563851080865	0.0032535928443167\\
80.1766414131313	537.563851080865	0.0031028418806045\\
80.1686413491308	537.563851080865	0.003051795159422\\
80.1846414771318	537.563851080865	0.00297500288274932\\
80.2486419891359	537.563851080865	0.00283440063367379\\
80.264642117137	537.563851080865	0.00278536294115383\\
80.264642117137	537.563851080865	0.00268406313318792\\
80.2326418611349	537.563851080865	0.00257548728211532\\
80.2406419251354	537.563851080865	0.00255743208299464\\
80.2486419891359	537.563851080865	0.00254270629966413\\
80.2006416051329	537.563851080865	0.00252058719752313\\
80.2086416691334	537.563851080865	0.0024966410514935\\
80.3206425651405	537.563851080865	0.00232327184380665\\
80.2726421811375	537.563851080865	0.00226302184421456\\
80.1046408371267	537.563851080865	0.00215134231120828\\
80.1286410291283	537.563851080865	0.00211844334148736\\
80.4006432051457	537.563851080865	0.00189632669196271\\
80.3846430771446	537.563851080865	0.00187031230871071\\
80.264642117137	537.563851080865	0.00184462710899425\\
80.4139766451465	537.563851080865	0.00180457393071265\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	541.041353082466	0.0134483276182209\\
80.250642005136	541.041353082466	0.0131235539970476\\
80.2406419251354	541.041353082466	0.0128060805780024\\
80.1926415411324	541.041353082466	0.0122177443179226\\
80.1606412851303	541.041353082466	0.0116768157976139\\
80.1446411571293	541.041353082466	0.0111855708101984\\
80.1366410931288	541.041353082466	0.0109663695601512\\
80.1206409651277	541.041353082466	0.0107529243927047\\
80.1126409011272	541.041353082466	0.010556595634398\\
80.0966407731262	541.041353082466	0.010358393083834\\
80.0806406451252	541.041353082466	0.00996440356732364\\
80.0806406451252	541.041353082466	0.00936645703961858\\
80.0566404531236	541.041353082466	0.00881876902644763\\
80.0406403251226	541.041353082466	0.00850772388037058\\
80.0406403251226	541.041353082466	0.0079606273338868\\
80.0166401331211	541.041353082466	0.00758994309239824\\
80.0006400051201	541.041353082466	0.00748053150709893\\
79.984639877119	541.041353082466	0.00726501027054383\\
79.984639877119	541.041353082466	0.0071582280373832\\
79.9926399411195	541.041353082466	0.00705472262563944\\
80.0246401971216	541.041353082466	0.00686770534412062\\
80.0646405171241	541.041353082466	0.00668589161148248\\
80.0806406451252	541.041353082466	0.00649635930619752\\
80.0806406451252	541.041353082466	0.00640216616318412\\
80.0726405811247	541.041353082466	0.00631528793621783\\
80.0726405811247	541.041353082466	0.00602975034621522\\
80.0806406451252	541.041353082466	0.00596714711480217\\
80.0806406451252	541.041353082466	0.00590003044794685\\
80.0726405811247	541.041353082466	0.00583148294413149\\
80.0726405811247	541.041353082466	0.00575951804228225\\
80.0566404531236	541.041353082466	0.00560145034796733\\
80.0566404531236	541.041353082466	0.00532245637668893\\
80.0646405171242	541.041353082466	0.0052255834823427\\
80.0966407731262	541.041353082466	0.00505656316181557\\
80.1606412851303	541.041353082466	0.00487096502331497\\
80.1686413491308	541.041353082466	0.00481505986954289\\
80.1526412211298	541.041353082466	0.00469594235528348\\
80.1126409011272	541.041353082466	0.00451711218317996\\
80.1046408371267	541.041353082466	0.00446372012561369\\
80.1046408371267	541.041353082466	0.00441431930198632\\
80.0966407731262	541.041353082466	0.00436732834668874\\
80.0966407731262	541.041353082466	0.00432281315090677\\
80.0886407091257	541.041353082466	0.00428063401227519\\
80.0886407091257	541.041353082466	0.00420908818011867\\
80.1286410291283	541.041353082466	0.00406140694417445\\
80.1286410291283	541.041353082466	0.00401294016489828\\
80.1206409651277	541.041353082466	0.00396037498569513\\
80.1206409651277	541.041353082466	0.00390531987864051\\
80.1126409011272	541.041353082466	0.0038493920211522\\
80.1126409011272	541.041353082466	0.00379678529634475\\
80.1206409651277	541.041353082466	0.00375085614768977\\
80.1526412211298	541.041353082466	0.00363965850931436\\
80.1846414771318	541.041353082466	0.00352049400396481\\
80.2566420531364	541.041353082466	0.00334101630369332\\
80.2566420531364	541.041353082466	0.00329811197593699\\
80.264642117137	541.041353082466	0.00325996993342414\\
80.2486419891359	541.041353082466	0.00321100610472058\\
80.0726405811247	541.041353082466	0.00312988284747462\\
80.1446411571293	541.041353082466	0.00307769812081915\\
80.2246417971344	541.041353082466	0.00299526528453953\\
80.2486419891359	541.041353082466	0.00291440749197136\\
80.264642117137	541.041353082466	0.00282689740549813\\
80.264642117137	541.041353082466	0.00279037570248875\\
80.2486419891359	541.041353082466	0.0027333357840007\\
80.1926415411324	541.041353082466	0.00264919378594186\\
80.1926415411324	541.041353082466	0.00261313409839659\\
80.2006416051329	541.041353082466	0.00257471317399904\\
80.2726421811375	541.041353082466	0.00249569966865693\\
80.3766430131441	541.041353082466	0.0024216163425308\\
80.3446427571421	541.041353082466	0.00240582264154909\\
80.1526412211298	541.041353082466	0.00231272757196166\\
80.1446411571293	541.041353082466	0.00228272644187655\\
80.1446411571293	541.041353082466	0.00216745015416109\\
80.1286410291283	541.041353082466	0.00207916520787421\\
80.1286410291283	541.041353082466	0.00199980808577038\\
80.1366410931288	541.041353082466	0.00196393363921743\\
80.2006416051329	541.041353082466	0.00186069090057117\\
80.2726421811375	541.041353082466	0.00187786632909592\\
80.2166417331339	541.041353082466	0.00184758174270883\\
80.2006416051329	541.041353082466	0.00179050690428539\\
80.264642117137	541.041353082466	0.0017317027881063\\
80.4006432051457	541.041353082466	0.00169164699457269\\
80.1846414771318	541.041353082466	0.00162616958812123\\
80.0566404531236	541.041353082466	0.00156116013977226\\
80.0486403891231	541.041353082466	0.0015415876013094\\
80.0566404531236	541.041353082466	0.00152588306025336\\
80.1286410291283	541.041353082466	0.00150493964440557\\
80.5366442931544	541.041353082466	0.00141678994691574\\
80.3446427571421	541.041353082466	0.00140006440267371\\
80.2886423091385	541.041353082466	0.00138353288332382\\
80.3446427571421	541.041353082466	0.00136066315008065\\
80.4673104051499	541.041353082466	0.00132422964406942\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	558.428863090472	0.0115262274772476\\
80.2706421651374	558.428863090472	0.0112505449488935\\
80.264642117137	558.428863090472	0.0109760236500733\\
80.2166417331339	558.428863090472	0.0102127409794548\\
80.2006416051329	558.428863090472	0.00978359637940684\\
80.1846414771318	558.428863090472	0.00939782357022523\\
80.1366410931288	558.428863090472	0.00884416332564797\\
80.1046408371267	558.428863090472	0.00853210307820973\\
80.0806406451252	558.428863090472	0.00814823659334252\\
80.0486403891231	558.428863090472	0.00770338527479453\\
80.0326402611221	558.428863090472	0.00759304598500421\\
80.0326402611221	558.428863090472	0.0073932501006766\\
80.0246401971216	558.428863090472	0.0072972767485453\\
80.0246401971216	558.428863090472	0.0071114788503337\\
80.0086400691206	558.428863090472	0.00691956835999008\\
80.0086400691206	558.428863090472	0.00660103935217649\\
80.0406403251226	558.428863090472	0.00615412432455287\\
80.0566404531236	558.428863090472	0.006052997273855\\
80.0806406451252	558.428863090472	0.00579136001977076\\
80.0806406451252	558.428863090472	0.00544686948478557\\
80.0646405171242	558.428863090472	0.00534289753500161\\
80.0646405171242	558.428863090472	0.00524433011071324\\
80.0806406451252	558.428863090472	0.00514854651908081\\
80.1046408371267	558.428863090472	0.00504512210136454\\
80.1366410931288	558.428863090472	0.00481113507794362\\
80.1366410931288	558.428863090472	0.00475090406587242\\
80.1286410291283	558.428863090472	0.00469259695728397\\
80.0486403891231	558.428863090472	0.00438135236754533\\
80.0486403891231	558.428863090472	0.0043270564095792\\
80.0726405811247	558.428863090472	0.0041902424015916\\
80.0966407731262	558.428863090472	0.00410801673206151\\
80.1046408371267	558.428863090472	0.00406594811283867\\
80.1446411571293	558.428863090472	0.00397918544069853\\
80.2166417331339	558.428863090472	0.00383338631718289\\
80.2246417971344	558.428863090472	0.00377418614334601\\
80.2166417331339	558.428863090472	0.00371236823355048\\
80.2006416051329	558.428863090472	0.00364961929392393\\
80.1286410291283	558.428863090472	0.00344977474583175\\
80.1286410291283	558.428863090472	0.00338917114584092\\
80.1446411571293	558.428863090472	0.00335358729091695\\
80.1926415411324	558.428863090472	0.00329737509264305\\
80.2006416051329	558.428863090472	0.00326732276403163\\
80.1766414131313	558.428863090472	0.00318207058944608\\
80.0246401971216	558.428863090472	0.00292473120805425\\
80.0326402611221	558.428863090472	0.00288192717630409\\
80.0486403891231	558.428863090472	0.00284661229659378\\
80.1286410291282	558.428863090472	0.00279655115798505\\
80.3926431411451	558.428863090472	0.00267523369359424\\
80.3846430771446	558.428863090472	0.00265700843101513\\
80.3206425651405	558.428863090472	0.00261478767674816\\
80.0566404531236	558.428863090472	0.00247918272805236\\
80.0406403251226	558.428863090472	0.00245219597513824\\
80.1046408371267	558.428863090472	0.0024001356532608\\
80.2886423091385	558.428863090472	0.0022839739825713\\
80.3046424371395	558.428863090472	0.00226219261912775\\
80.296642373139	558.428863090472	0.0022252931452158\\
80.2006416051329	558.428863090472	0.00214460076892919\\
80.2406419251354	558.428863090472	0.00210014705248796\\
80.2486419891359	558.428863090472	0.00205514513265825\\
80.3046424371395	558.428863090472	0.0019614625292661\\
80.2886423091385	558.428863090472	0.00193120189544516\\
80.1046408371267	558.428863090472	0.00175895730023967\\
80.1206409651277	558.428863090472	0.00172902368308314\\
80.2166417331339	558.428863090472	0.00168426872960481\\
80.3686429491436	558.428863090472	0.00167077255036929\\
80.1126409011272	558.428863090472	0.00171227050327616\\
80.3846430771446	558.428863090472	0.00144614496355189\\
80.3846430771446	558.428863090472	0.00139539687052093\\
80.4086432691462	558.428863090472	0.00135092444861584\\
80.4486435891487	558.428863090472	0.00133133518306749\\
80.1046408371267	558.428863090472	0.00130608272161226\\
80.1006408051264	558.428863090472	0.0012822264894794\\
80.1073075251269	558.428863090472	0.00125222112399115\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	561.906365092074	0.0165546469199853\\
80.2606420851367	561.906365092074	0.0161267542447376\\
80.2566420531364	561.906365092074	0.0157014636241684\\
80.2246417971344	561.906365092074	0.0149001112222322\\
80.1926415411323	561.906365092074	0.0141843817392555\\
80.1766414131313	561.906365092074	0.0138682132029544\\
80.1606412851303	561.906365092074	0.0132809412234565\\
80.1446411571293	561.906365092074	0.012748259438581\\
80.1366410931288	561.906365092074	0.0125094756843964\\
80.1046408371267	561.906365092074	0.0121050826683131\\
80.0806406451252	561.906365092074	0.0115824581532706\\
80.0406403251226	561.906365092074	0.0107788655096783\\
80.0406403251226	561.906365092074	0.00972954607482279\\
80.0326402611221	561.906365092074	0.00958486916351831\\
80.0326402611221	561.906365092074	0.00943698852825037\\
80.0246401971216	561.906365092074	0.00929041799338393\\
80.0246401971216	561.906365092074	0.0091418088447881\\
80.0166401331211	561.906365092074	0.00899290980794376\\
80.0246401971216	561.906365092074	0.00884378160947108\\
80.0246401971216	561.906365092074	0.00869899631902626\\
80.0406403251226	561.906365092074	0.00842128924375629\\
80.0566404531236	561.906365092074	0.00828672212514903\\
80.0806406451252	561.906365092074	0.00793908007347\\
80.0886407091257	561.906365092074	0.00784534592514774\\
80.0886407091257	561.906365092074	0.00776527304492447\\
80.1126409011272	561.906365092074	0.00756179656104905\\
80.1126409011272	561.906365092074	0.00748732510919581\\
80.1286410291283	561.906365092074	0.00732469205854613\\
80.1286410291283	561.906365092074	0.00723339483386098\\
80.1446411571293	561.906365092074	0.00703373459919021\\
80.1446411571293	561.906365092074	0.00673839191313164\\
80.1366410931288	561.906365092074	0.00665661103028015\\
80.0486403891231	561.906365092074	0.00623780596708912\\
80.0486403891231	561.906365092074	0.0061912253185028\\
80.0566404531236	561.906365092074	0.00614424314846929\\
80.1046408371267	561.906365092074	0.00598323559870551\\
80.1286410291283	561.906365092074	0.0057713858709576\\
80.1286410291283	561.906365092074	0.00569110851120058\\
80.1366410931288	561.906365092074	0.00561482246496325\\
80.1926415411324	561.906365092074	0.00531703374986137\\
80.2006416051329	561.906365092074	0.0052429752537364\\
80.1766414131313	561.906365092074	0.00504037412122216\\
80.1126409011272	561.906365092074	0.00482814904091811\\
80.0566404531236	561.906365092074	0.00470311393405609\\
80.0486403891231	561.906365092074	0.00465805874250691\\
80.0486403891231	561.906365092074	0.00461057714744584\\
80.0886407091257	561.906365092074	0.00450609891436216\\
80.2246417971344	561.906365092074	0.00427799675628648\\
80.2246417971344	561.906365092074	0.00420702510473348\\
80.2166417331339	561.906365092074	0.0041727447452331\\
80.1926415411324	561.906365092074	0.00410308468417497\\
80.1926415411324	561.906365092074	0.00406490082752953\\
80.2086416691334	561.906365092074	0.00399065842987056\\
80.2486419891359	561.906365092074	0.00388286752991007\\
80.2486419891359	561.906365092074	0.00381862486335649\\
80.2246417971344	561.906365092074	0.00375335495380114\\
80.1446411571293	561.906365092074	0.00353712803052986\\
80.1446411571293	561.906365092074	0.00350139447414222\\
80.1846414771318	561.906365092074	0.00343838848800715\\
80.2566420531364	561.906365092074	0.00333599448606492\\
80.2566420531364	561.906365092074	0.00326221496459311\\
80.2486419891359	561.906365092074	0.00322329403479671\\
80.2246417971344	561.906365092074	0.00313893482723415\\
80.2166417331339	561.906365092074	0.00309812893624439\\
80.1686413491308	561.906365092074	0.00301292296285283\\
80.1846414771318	561.906365092074	0.00303174558428054\\
80.2326418611349	561.906365092074	0.00299177503097781\\
80.2886423091385	561.906365092074	0.00290383822925833\\
80.296642373139	561.906365092074	0.00286777265921501\\
80.2886423091385	561.906365092074	0.00282873679941531\\
80.264642117137	561.906365092074	0.00274618038997687\\
80.2566420531364	561.906365092074	0.00270925699135205\\
80.264642117137	561.906365092074	0.00267546372754168\\
80.3526428211426	561.906365092074	0.0025868123109376\\
80.3446427571421	561.906365092074	0.00256766547829557\\
80.2726421811375	561.906365092074	0.00252792328194573\\
80.1366410931288	561.906365092074	0.00245122245530638\\
80.1766414131313	561.906365092074	0.00240793049738386\\
80.3526428211426	561.906365092074	0.00222989517419592\\
80.31264250114	561.906365092074	0.00215808152518093\\
80.2246417971344	561.906365092074	0.00208961808004915\\
80.2326418611349	561.906365092074	0.00208202146711756\\
80.2326418611349	561.906365092074	0.00202744431260271\\
80.296642373139	561.906365092074	0.00195650295972882\\
80.3926431411451	561.906365092074	0.00189132925686408\\
80.3926431411452	561.906365092074	0.0018595414567244\\
80.3446427571421	561.906365092074	0.00181284146162852\\
80.1473078451295	561.906365092074	0.00164085337075903\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	565.383867093675	0.0216501407123815\\
80.2606420851367	565.383867093675	0.0210922167528906\\
80.2566420531364	565.383867093675	0.0205477554414983\\
80.2246417971344	565.383867093675	0.0195439982979906\\
80.1926415411323	565.383867093675	0.0186577115056252\\
80.1606412851303	565.383867093675	0.0178870711953323\\
80.1446411571293	565.383867093675	0.0171974151306813\\
80.1286410291283	565.383867093675	0.0166095942920492\\
80.1206409651277	565.383867093675	0.016357121204237\\
80.0566404531236	565.383867093675	0.0153950131810916\\
80.0326402611221	565.383867093675	0.0146433804972048\\
80.0326402611221	565.383867093675	0.0144023310399461\\
80.0166401331211	565.383867093675	0.0139274810564984\\
80.0086400691206	565.383867093675	0.0137044224960619\\
80.0086400691206	565.383867093675	0.0132855364961415\\
80.0326402611221	565.383867093675	0.0127127216326244\\
80.0406403251226	565.383867093675	0.0125354323797637\\
80.0406403251226	565.383867093675	0.0117016547126241\\
80.0486403891231	565.383867093675	0.0115454604930392\\
80.0486403891231	565.383867093675	0.0113885322493843\\
80.0726405811247	565.383867093675	0.0109349031985175\\
80.0726405811247	565.383867093675	0.0107870749753829\\
80.0886407091257	565.383867093675	0.0105137696601787\\
80.0886407091257	565.383867093675	0.0103858670288446\\
80.0966407731262	565.383867093675	0.0102663957134155\\
80.0966407731262	565.383867093675	0.0101456346731084\\
80.1046408371267	565.383867093675	0.0100315106177504\\
80.1046408371267	565.383867093675	0.00991000565841205\\
80.1286410291283	565.383867093675	0.00953056028106403\\
80.1286410291283	565.383867093675	0.00884057070391009\\
80.1206409651277	565.383867093675	0.00873382680492796\\
80.1046408371267	565.383867093675	0.00863122889438728\\
80.0646405171242	565.383867093675	0.00842329161719135\\
80.0486403891231	565.383867093675	0.00832687636693663\\
80.0406403251226	565.383867093675	0.00824026042698733\\
80.0566404531236	565.383867093675	0.0081088192249581\\
80.1446411571293	565.383867093675	0.0077805204255128\\
80.1766414131313	565.383867093675	0.00738613156556767\\
80.1926415411323	565.383867093675	0.00717643785515065\\
80.1926415411324	565.383867093675	0.00696981260102802\\
80.1686413491308	565.383867093675	0.00670087756464\\
80.1526412211298	565.383867093675	0.00662435783499404\\
80.1366410931288	565.383867093675	0.00647881579300247\\
80.1126409011272	565.383867093675	0.00633630521429041\\
80.0886407091257	565.383867093675	0.00611339688919088\\
80.0886407091257	565.383867093675	0.00606796089130057\\
80.1046408371267	565.383867093675	0.00597537308703977\\
80.1846414771318	565.383867093675	0.00568552138463474\\
80.1926415411323	565.383867093675	0.00561852284317865\\
80.1926415411324	565.383867093675	0.00547959425614408\\
80.1846414771318	565.383867093675	0.00540690499940411\\
80.1846414771318	565.383867093675	0.00527015704051337\\
80.2166417331339	565.383867093675	0.00515358968391411\\
80.2566420531364	565.383867093675	0.00505674426165115\\
80.264642117137	565.383867093675	0.00501508320758148\\
80.264642117137	565.383867093675	0.00498053842807167\\
80.2566420531364	565.383867093675	0.00494902544483011\\
80.1526412211298	565.383867093675	0.00475738912109591\\
80.1286410291283	565.383867093675	0.00465526879611389\\
80.1366410931288	565.383867093675	0.00461141148377919\\
80.1926415411324	565.383867093675	0.00454430598097133\\
80.280642245138	565.383867093675	0.00444481365514093\\
80.280642245138	565.383867093675	0.00439660708582323\\
80.2486419891359	565.383867093675	0.00427626251234869\\
80.1046408371267	565.383867093675	0.00395888366790587\\
80.1846414771318	565.383867093675	0.00390967286216437\\
80.296642373139	565.383867093675	0.00382447543347553\\
80.3206425651405	565.383867093675	0.00371908909448848\\
80.3046424371395	565.383867093675	0.00363907309304068\\
80.2486419891359	565.383867093675	0.0034750042051428\\
80.2566420531364	565.383867093675	0.00345384652075609\\
80.2006416051329	565.383867093675	0.00331056958589215\\
80.1686413491308	565.383867093675	0.0032093440013341\\
80.1766414131313	565.383867093675	0.00316541981499086\\
80.1926415411324	565.383867093675	0.00312867811055639\\
80.2886423091385	565.383867093675	0.00303802008306775\\
80.264642117137	565.383867093675	0.00295559101209619\\
80.2886423091385	565.383867093675	0.00288825716870633\\
80.2726421811375	565.383867093675	0.00284029384215501\\
80.2486419891359	565.383867093675	0.00279795760764046\\
80.2726421811375	565.383867093675	0.00274821366724609\\
80.264642117137	565.383867093675	0.00268338047578709\\
80.2406419251354	565.383867093675	0.0026052651394366\\
80.2326418611349	565.383867093675	0.00253554376354259\\
80.2326418611349	565.383867093675	0.00246150663770095\\
80.2406419251354	565.383867093675	0.00243697156565759\\
80.3446427571421	565.383867093675	0.00234622039806709\\
80.4246433971472	565.383867093675	0.00225206595382588\\
80.4086432691462	565.383867093675	0.00221917369378843\\
80.3206425651405	565.383867093675	0.00212165355981142\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	568.861369095276	0.0268002926909503\\
80.2706421651374	568.861369095276	0.026144388778107\\
80.264642117137	568.861369095276	0.0255019562100642\\
80.2326418611349	568.861369095276	0.0243257754812021\\
80.2166417331339	568.861369095276	0.0237987913502593\\
80.2006416051329	568.861369095276	0.0233133140604878\\
80.1846414771318	568.861369095276	0.0224311709225731\\
80.1766414131313	568.861369095276	0.0220183348382079\\
80.1606412851303	568.861369095276	0.0215992650433918\\
80.1526412211298	568.861369095276	0.0212147934495306\\
80.1366410931288	568.861369095276	0.0208428651076247\\
80.0886407091257	568.861369095276	0.0198654685501651\\
80.0406403251226	568.861369095276	0.0188804029776293\\
80.0166401331211	568.861369095276	0.0179425996152531\\
80.0086400691206	568.861369095276	0.0176438622456772\\
80.0086400691206	568.861369095276	0.0173678209923764\\
80.0006400051201	568.861369095276	0.0171036096911621\\
80.0006400051201	568.861369095276	0.0163952504072995\\
80.0406403251226	568.861369095276	0.0153089645796172\\
80.0406403251226	568.861369095276	0.0146882346688244\\
80.0486403891231	568.861369095276	0.014483333096905\\
80.0486403891231	568.861369095276	0.0142775438332592\\
80.0726405811247	568.861369095276	0.0137142696224828\\
80.0726405811247	568.861369095276	0.0135406803274236\\
80.0886407091257	568.861369095276	0.013225831950308\\
80.0886407091257	568.861369095276	0.0130788497140202\\
80.0966407731262	568.861369095276	0.0129412136889187\\
80.0966407731262	568.861369095276	0.0126680243415649\\
80.0886407091257	568.861369095276	0.012527228453223\\
80.0886407091257	568.861369095276	0.0119565419181527\\
80.0966407731262	568.861369095276	0.0118190272917218\\
80.0966407731262	568.861369095276	0.0114090003497722\\
80.1046408371267	568.861369095276	0.0112663957532959\\
80.0966407731262	568.861369095276	0.011107821922451\\
80.0966407731262	568.861369095276	0.0109485781767944\\
80.0726405811247	568.861369095276	0.0104644430115286\\
80.0726405811247	568.861369095276	0.0102006495166052\\
80.0806406451252	568.861369095276	0.0100941909461199\\
80.1126409011272	568.861369095276	0.00990741963084929\\
80.1206409651277	568.861369095276	0.00981096559053185\\
80.1366410931288	568.861369095276	0.00970949617556016\\
80.1766414131313	568.861369095276	0.00915505124794436\\
80.1766414131313	568.861369095276	0.00893443429538365\\
80.1526412211298	568.861369095276	0.00863771237470701\\
80.1286410291283	568.861369095276	0.00840101898302237\\
80.1286410291283	568.861369095276	0.00812962212080492\\
80.1366410931288	568.861369095276	0.00802784174106819\\
80.1366410931288	568.861369095276	0.00758266481545888\\
80.1686413491308	568.861369095276	0.00737313984325283\\
80.1766414131313	568.861369095276	0.00731533588850652\\
80.1766414131313	568.861369095276	0.00724840687678352\\
80.1846414771318	568.861369095276	0.00717296447714943\\
80.1766414131313	568.861369095276	0.00708830253961423\\
80.1766414131313	568.861369095276	0.00699778743387469\\
80.1686413491308	568.861369095276	0.00690299695679641\\
80.1686413491308	568.861369095276	0.00680270849352382\\
80.1606412851303	568.861369095276	0.00670561012452708\\
80.1606412851303	568.861369095276	0.00651807561337137\\
80.1766414131313	568.861369095276	0.00636788030249136\\
80.2086416691334	568.861369095276	0.00623709113415316\\
80.2086416691334	568.861369095276	0.00620593644248402\\
80.1846414771318	568.861369095276	0.00613720248395566\\
80.1526412211298	568.861369095276	0.00602881220845575\\
80.1446411571293	568.861369095276	0.00595791913974608\\
80.1446411571293	568.861369095276	0.00588397999160861\\
80.1526412211298	568.861369095276	0.00581401378315149\\
80.2086416691334	568.861369095276	0.00569451866374493\\
80.280642245138	568.861369095276	0.00554712906512123\\
80.280642245138	568.861369095276	0.00549784344696036\\
80.2726421811375	568.861369095276	0.00544691030302147\\
80.2326418611349	568.861369095276	0.00534486737024054\\
80.1686413491308	568.861369095276	0.00520065801129022\\
80.1526412211298	568.861369095276	0.00511599483911596\\
80.1526412211298	568.861369095276	0.00507557506102785\\
80.1926415411323	568.861369095276	0.00488247639441397\\
80.296642373139	568.861369095276	0.00451637477124223\\
80.3046424371395	568.861369095276	0.00445993600442307\\
80.3046424371395	568.861369095276	0.00440575682375766\\
80.2886423091385	568.861369095276	0.00430764774012005\\
80.2486419891359	568.861369095276	0.00423008289419613\\
80.1686413491308	568.861369095276	0.00409617125194472\\
80.1846414771318	568.861369095276	0.00403305026225098\\
80.3206425651405	568.861369095276	0.00378214585316528\\
80.3206425651405	568.861369095276	0.00372904171092614\\
80.2886423091385	568.861369095276	0.00363188265271219\\
80.1846414771318	568.861369095276	0.0034524649205423\\
80.31264250114	568.861369095276	0.00334486399276557\\
80.296642373139	568.861369095276	0.00327550038923619\\
80.2326418611349	568.861369095276	0.00312181449078253\\
80.2406419251354	568.861369095276	0.0030843824316662\\
80.3206425651405	568.861369095276	0.00288621397100997\\
80.2939756851388	568.861369095276	0.00277323616364811\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	572.338871096877	0.0319425691926654\\
80.2706421651374	572.338871096877	0.0311881647194241\\
80.264642117137	572.338871096877	0.0304376080108568\\
80.2326418611349	572.338871096877	0.0290234248383285\\
80.2166417331339	572.338871096877	0.0283730661437858\\
80.2006416051329	572.338871096877	0.0277651159385641\\
80.1846414771318	572.338871096877	0.0272025520573607\\
80.1686413491308	572.338871096877	0.026132788983773\\
80.1526412211298	572.338871096877	0.0256087989971547\\
80.1366410931288	572.338871096877	0.0246528460396576\\
80.1046408371267	572.338871096877	0.0238111417285154\\
80.0566404531236	572.338871096877	0.022666167250577\\
80.0406403251226	572.338871096877	0.0222955478698168\\
80.0166401331211	572.338871096877	0.0212593075657423\\
80.0086400691206	572.338871096877	0.020926502035195\\
80.0086400691206	572.338871096877	0.020023288579182\\
80.0326402611221	572.338871096877	0.0192213843579339\\
80.0326402611221	572.338871096877	0.0189543989329195\\
80.0486403891231	572.338871096877	0.0184288490519293\\
80.0486403891231	572.338871096877	0.0181682667098357\\
80.0566404531236	572.338871096877	0.0179096980421036\\
80.0566404531236	572.338871096877	0.0173947578081197\\
80.0486403891231	572.338871096877	0.0171381075518866\\
80.0486403891231	572.338871096877	0.0168789792361395\\
80.0406403251226	572.338871096877	0.0166327058525439\\
80.0406403251226	572.338871096877	0.016385965172276\\
80.0646405171242	572.338871096877	0.0157145789301012\\
80.0806406451252	572.338871096877	0.015313160761707\\
80.0806406451252	572.338871096877	0.0146138799278788\\
80.0726405811247	572.338871096877	0.0144505743273839\\
80.0726405811247	572.338871096877	0.0139659215169559\\
80.0806406451252	572.338871096877	0.0138084361914252\\
80.1126409011272	572.338871096877	0.0134957354209746\\
80.1206409651277	572.338871096877	0.0133331544979001\\
80.1366410931288	572.338871096877	0.0131761537588773\\
80.1366410931288	572.338871096877	0.012837510039617\\
80.1046408371267	572.338871096877	0.0121135923066049\\
80.1046408371267	572.338871096877	0.0118059580298677\\
80.1126409011272	572.338871096877	0.0116713820865471\\
80.1126409011272	572.338871096877	0.0115489405505969\\
80.1206409651277	572.338871096877	0.011425825599531\\
80.1206409651277	572.338871096877	0.0108043279633421\\
80.1606412851303	572.338871096877	0.0102584082488875\\
80.1606412851303	572.338871096877	0.0085755089040731\\
80.1686413491308	572.338871096877	0.00851490328921045\\
80.1686413491308	572.338871096877	0.00845424986891885\\
80.1846414771318	572.338871096877	0.00831915863898303\\
80.1846414771318	572.338871096877	0.00804168219110579\\
80.1686413491308	572.338871096877	0.00782253346687867\\
80.1686413491308	572.338871096877	0.00752906524758146\\
80.1766414131313	572.338871096877	0.00745563072143796\\
80.1766414131313	572.338871096877	0.00734089185868925\\
80.1526412211298	572.338871096877	0.00715460597496076\\
80.1446411571293	572.338871096877	0.00707921903097031\\
80.1446411571293	572.338871096877	0.00691821588770836\\
80.1606412851303	572.338871096877	0.00676479806634234\\
80.1766414131313	572.338871096877	0.00669690836832615\\
80.264642117137	572.338871096877	0.00648008049415694\\
80.2726421811375	572.338871096877	0.00642942212721209\\
80.2326418611349	572.338871096877	0.00618940718948124\\
80.2326418611349	572.338871096877	0.00614052259106757\\
80.2246417971344	572.338871096877	0.00608771710199107\\
80.2246417971344	572.338871096877	0.00597764311135052\\
80.2326418611349	572.338871096877	0.00591744551672946\\
80.2326418611349	572.338871096877	0.00578992708483383\\
80.2006416051329	572.338871096877	0.00551649891849593\\
80.2006416051329	572.338871096877	0.00545531854641013\\
80.2166417331339	572.338871096877	0.00533958074709062\\
80.2566420531364	572.338871096877	0.00521589015295376\\
80.296642373139	572.338871096877	0.00508730512683542\\
80.3046424371395	572.338871096877	0.00502415444543658\\
80.3046424371395	572.338871096877	0.00496625627681624\\
80.2726421811375	572.338871096877	0.00486485578221618\\
80.2086416691334	572.338871096877	0.00470034012892029\\
80.2326418611349	572.338871096877	0.00462014659399301\\
80.3046424371395	572.338871096877	0.00438686983852676\\
80.3046424371395	572.338871096877	0.00432434634149104\\
80.264642117137	572.338871096877	0.00421067058982771\\
80.1286410291283	572.338871096877	0.00401015028967322\\
80.2486419891359	572.338871096877	0.00389091045622081\\
80.2726421811375	572.338871096877	0.0038439619025894\\
80.3446427571421	572.338871096877	0.00371875390999321\\
80.3606428851431	572.338871096877	0.00362874791028389\\
80.3606428851431	572.338871096877	0.00357192253909488\\
80.3046424371395	572.338871096877	0.00337255197894137\\
80.2326418611349	572.338871096877	0.00326600108633102\\
80.1739747251312	572.338871096877	0.00319005757751256\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	575.816373098479	0.0373520423528362\\
80.2706421651374	575.816373098479	0.0364769716730962\\
80.264642117137	575.816373098479	0.0356109254355488\\
80.2326418611349	575.816373098479	0.0339815335867115\\
80.2086416691334	575.816373098479	0.0332257180870101\\
80.1926415411323	575.816373098479	0.0325106145853624\\
80.1606412851303	575.816373098479	0.0311914708183849\\
80.1446411571293	575.816373098479	0.0305858033839286\\
80.1366410931288	575.816373098479	0.0299828183361797\\
80.1286410291283	575.816373098479	0.0294301437264721\\
80.1126409011272	575.816373098479	0.0288888104347507\\
80.0966407731262	575.816373098479	0.0279178623048892\\
80.0646405171241	575.816373098479	0.0270361556980561\\
80.0326402611221	575.816373098479	0.0253277963073515\\
80.0326402611221	575.816373098479	0.0249170467764088\\
80.0246401971216	575.816373098479	0.0245002374628029\\
80.0246401971216	575.816373098479	0.023732158348821\\
80.0326402611221	575.816373098479	0.0233597871830398\\
80.0326402611221	575.816373098479	0.0230088102274522\\
80.0406403251226	575.816373098479	0.022655110605001\\
80.0406403251226	575.816373098479	0.0195785572682325\\
80.0486403891231	575.816373098479	0.0193021331310774\\
80.0486403891231	575.816373098479	0.0190161811228791\\
80.0646405171242	575.816373098479	0.0184602097251627\\
80.0646405171242	575.816373098479	0.017233071173564\\
80.0726405811247	575.816373098479	0.0170315876466702\\
80.0726405811247	575.816373098479	0.0168288202817166\\
80.0806406451252	575.816373098479	0.0166332435428558\\
80.0806406451252	575.816373098479	0.0160430031643273\\
80.1126409011272	575.816373098479	0.0153166458903797\\
80.1206409651277	575.816373098479	0.0151448521471593\\
80.1206409651277	575.816373098479	0.0145941109857404\\
80.1126409011272	575.816373098479	0.0144024338262625\\
80.1126409011272	575.816373098479	0.0142077027878713\\
80.1046408371267	575.816373098479	0.0140129516624938\\
80.1046408371267	575.816373098479	0.0136392610464782\\
80.1126409011272	575.816373098479	0.0134622061493701\\
80.1126409011272	575.816373098479	0.013299548718237\\
80.1206409651277	575.816373098479	0.0131414356181949\\
80.1206409651277	575.816373098479	0.0126894585379205\\
80.1286410291283	575.816373098479	0.0125437138187863\\
80.1286410291283	575.816373098479	0.0123968053273984\\
80.1526412211298	575.816373098479	0.0119806156293407\\
80.1526412211298	575.816373098479	0.0115844824524629\\
80.1286410291283	575.816373098479	0.0112322245005316\\
80.1286410291283	575.816373098479	0.0108864322373847\\
80.1526412211298	575.816373098479	0.0105453146114769\\
80.1526412211298	575.816373098479	0.0104334238276351\\
80.1926415411323	575.816373098479	0.00988400715243642\\
80.2006416051329	575.816373098479	0.00978496030290898\\
80.2006416051329	575.816373098479	0.00939434433735187\\
80.1926415411324	575.816373098479	0.0092945288389501\\
80.1926415411324	575.816373098479	0.00919104177592089\\
80.1846414771318	575.816373098479	0.00908040454828551\\
80.1846414771318	575.816373098479	0.00897250988703036\\
80.1766414131313	575.816373098479	0.00886089301491211\\
80.1766414131313	575.816373098479	0.00857326239076883\\
80.1686413491308	575.816373098479	0.00849432122026883\\
80.1686413491308	575.816373098479	0.00835662612530541\\
80.1526412211298	575.816373098479	0.00821769050219245\\
80.1526412211298	575.816373098479	0.00798084444613778\\
80.1606412851303	575.816373098479	0.00790009897980326\\
80.1766414131313	575.816373098479	0.00782264432393731\\
80.1926415411323	575.816373098479	0.00767867737692995\\
80.2326418611349	575.816373098479	0.0075003482130569\\
80.2486419891359	575.816373098479	0.00737723675831603\\
80.2326418611349	575.816373098479	0.00723618154574979\\
80.2166417331339	575.816373098479	0.00716179516075499\\
80.2086416691334	575.816373098479	0.00708796775256815\\
80.1926415411324	575.816373098479	0.00701947164520789\\
80.1926415411323	575.816373098479	0.00685719348689418\\
80.2006416051329	575.816373098479	0.0068074730867238\\
80.2326418611349	575.816373098479	0.00669595004217172\\
80.2406419251354	575.816373098479	0.00662628854206559\\
80.2566420531364	575.816373098479	0.0065492699159222\\
80.2566420531364	575.816373098479	0.00637185028335807\\
80.2486419891359	575.816373098479	0.00627844977907444\\
80.2486419891359	575.816373098479	0.00619056291657216\\
80.2406419251354	575.816373098479	0.00610587859216594\\
80.2406419251354	575.816373098479	0.00540069449755265\\
80.280642245138	575.816373098479	0.00514323379309189\\
80.280642245138	575.816373098479	0.00510229082146907\\
80.2566420531364	575.816373098479	0.00499320545316095\\
80.2086416691334	575.816373098479	0.00486192129380925\\
80.1926415411324	575.816373098479	0.00477571699582313\\
80.1926415411323	575.816373098479	0.00467838584438596\\
80.2006416051329	575.816373098479	0.00463471894329359\\
80.264642117137	575.816373098479	0.00448487720836965\\
80.264642117137	575.816373098479	0.00444128324022586\\
80.2246417971344	575.816373098479	0.00432183093380445\\
80.2326418611349	575.816373098479	0.00430016213124418\\
80.3286426291411	575.816373098479	0.0042597559601063\\
80.31264250114	575.816373098479	0.00418378501501593\\
80.264642117137	575.816373098479	0.00408029117647857\\
80.2006416051329	575.816373098479	0.00387600678106992\\
80.1926415411323	575.816373098479	0.00381430132893001\\
80.1926415411323	575.816373098479	0.00376286060850362\\
80.1906415251323	575.816373098479	0.00371671012464958\\
80.2006416051329	575.816373098479	0.00367505231906762\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	579.29387510008	0.0426428441415965\\
80.2606420851367	579.29387510008	0.0416488254140859\\
80.2566420531364	579.29387510008	0.0406694804546532\\
80.2246417971344	579.29387510008	0.0388339060848466\\
80.2086416691334	579.29387510008	0.0379813238639599\\
80.1926415411323	579.29387510008	0.0371727913022823\\
80.1606412851303	579.29387510008	0.0356832667176832\\
80.1446411571293	579.29387510008	0.0350013753736675\\
80.1366410931288	579.29387510008	0.0343207954412037\\
80.1286410291283	579.29387510008	0.0336936193669999\\
80.1126409011272	579.29387510008	0.0330749942908142\\
80.0966407731262	579.29387510008	0.0319464826534386\\
80.0646405171241	579.29387510008	0.0308961268427765\\
80.0406403251226	579.29387510008	0.0294007718345028\\
80.0326402611221	579.29387510008	0.0289093027838589\\
80.0326402611221	579.29387510008	0.0284455491269\\
80.0246401971216	579.29387510008	0.0279773114216368\\
80.0246401971216	579.29387510008	0.0262861772572478\\
80.0326402611221	579.29387510008	0.025876390090616\\
80.0326402611221	579.29387510008	0.0250909109589657\\
80.0406403251226	579.29387510008	0.0247121740484317\\
80.0406403251226	579.29387510008	0.0229174266461314\\
80.0486403891231	579.29387510008	0.0225873605685365\\
80.0486403891231	579.29387510008	0.0222603663595464\\
80.0726405811247	579.29387510008	0.0213358439299327\\
80.0726405811247	579.29387510008	0.0210327013197684\\
80.0806406451252	579.29387510008	0.0207467383007724\\
80.0806406451252	579.29387510008	0.0183176438823693\\
80.0886407091257	579.29387510008	0.018101872668467\\
80.0886407091257	579.29387510008	0.0178888158118298\\
80.0966407731262	579.29387510008	0.0176825280818775\\
80.0966407731262	579.29387510008	0.0174705974155813\\
80.1046408371267	579.29387510008	0.017269274089017\\
80.0966407731262	579.29387510008	0.0170584213752818\\
80.0966407731262	579.29387510008	0.0162443085855557\\
80.1126409011272	579.29387510008	0.0158527041949128\\
80.1126409011272	579.29387510008	0.0156622265002397\\
80.1286410291283	579.29387510008	0.0152986180452217\\
80.1286410291283	579.29387510008	0.0142651163210985\\
80.1526412211298	579.29387510008	0.0137666701624539\\
80.1526412211298	579.29387510008	0.0132939695662344\\
80.1286410291283	579.29387510008	0.0128621516145131\\
80.1286410291283	579.29387510008	0.0127223815895832\\
80.1206409651277	579.29387510008	0.0125856999317193\\
80.1206409651277	579.29387510008	0.0120456708065149\\
80.1366410931288	579.29387510008	0.0117923296343179\\
80.1846414771318	579.29387510008	0.0114349803974392\\
80.2006416051329	579.29387510008	0.0111963063967551\\
80.2006416051329	579.29387510008	0.0107142647940464\\
80.1926415411324	579.29387510008	0.0105967405063438\\
80.1926415411324	579.29387510008	0.010482385364412\\
80.1686413491308	579.29387510008	0.0101455372733881\\
80.1686413491308	579.29387510008	0.00984645775645276\\
80.1766414131313	579.29387510008	0.00975370037508583\\
80.1766414131313	579.29387510008	0.0095762206829022\\
80.1686413491308	579.29387510008	0.00949068662657737\\
80.1686413491308	579.29387510008	0.00932535980473403\\
80.2086416691334	579.29387510008	0.00891488828938236\\
80.2086416691334	579.29387510008	0.0088325969526295\\
80.2166417331339	579.29387510008	0.0087527181411815\\
80.2166417331339	579.29387510008	0.00857722378816561\\
80.2086416691334	579.29387510008	0.00848017671262369\\
80.2086416691334	579.29387510008	0.00838128757504819\\
80.2006416051329	579.29387510008	0.00827948801588718\\
80.2006416051329	579.29387510008	0.00791670035584957\\
80.2086416691334	579.29387510008	0.00784930650593196\\
80.2086416691334	579.29387510008	0.00778918848686772\\
80.2326418611349	579.29387510008	0.00764682301223729\\
80.2326418611349	579.29387510008	0.00759323693091574\\
80.2486419891359	579.29387510008	0.00745527411720559\\
80.2486419891359	579.29387510008	0.00710037291980825\\
80.2406419251354	579.29387510008	0.00701511598902016\\
80.2406419251354	579.29387510008	0.00666987420129317\\
80.2326418611349	579.29387510008	0.00661684253145722\\
80.2326418611349	579.29387510008	0.00641888141728941\\
80.2486419891359	579.29387510008	0.00630952300707577\\
80.2486419891359	579.29387510008	0.00618996970820263\\
80.2566420531364	579.29387510008	0.00612701527302306\\
80.2566420531364	579.29387510008	0.00590077388028476\\
80.2486419891359	579.29387510008	0.00584131232915297\\
80.2486419891359	579.29387510008	0.00578130026110557\\
80.2246417971344	579.29387510008	0.00562697438510895\\
80.2166417331339	579.29387510008	0.0055865845737344\\
80.1926415411323	579.29387510008	0.00551695854596801\\
80.1846414771318	579.29387510008	0.00548060225276004\\
80.1846414771318	579.29387510008	0.00544317307617348\\
80.1926415411323	579.29387510008	0.00540347081289383\\
80.280642245138	579.29387510008	0.00517061819164155\\
80.3046424371395	579.29387510008	0.00506081386447477\\
80.31264250114	579.29387510008	0.00501396324636971\\
80.31264250114	579.29387510008	0.00494293435133386\\
80.2886423091385	579.29387510008	0.00489612856551958\\
80.2326418611349	579.29387510008	0.00482374736236579\\
80.2326418611349	579.29387510008	0.0045449730321252\\
80.2406419251354	579.29387510008	0.00448919303926232\\
80.2566420531364	579.29387510008	0.0044366952403152\\
80.2606420851367	579.29387510008	0.00438240596508876\\
80.2673088051371	579.29387510008	0.00432849359106058\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	582.771377101681	0.0477823935015067\\
80.2706421651374	582.771377101681	0.0466651600421528\\
80.264642117137	582.771377101681	0.0455622339665069\\
80.2326418611349	582.771377101681	0.0434852849783738\\
80.2166417331339	582.771377101681	0.0425195181210256\\
80.2006416051329	582.771377101681	0.0416060810218823\\
80.1686413491308	582.771377101681	0.0399277151186652\\
80.1606412851303	582.771377101681	0.0391568479849411\\
80.1446411571293	582.771377101681	0.038386921490428\\
80.1286410291283	582.771377101681	0.0369864228733832\\
80.1206409651277	582.771377101681	0.0363450961541503\\
80.0886407091257	582.771377101681	0.0351240212580706\\
80.0566404531236	582.771377101681	0.0339692386606885\\
80.0406403251226	582.771377101681	0.0328809609206928\\
80.0326402611221	582.771377101681	0.0323502698969378\\
80.0326402611221	582.771377101681	0.0318517873380415\\
80.0166401331211	582.771377101681	0.0308718816861528\\
80.0166401331211	582.771377101681	0.0290153270344717\\
80.0246401971216	582.771377101681	0.0285781198122095\\
80.0246401971216	582.771377101681	0.0281306226667084\\
80.0326402611221	582.771377101681	0.0277055771813366\\
80.0326402611221	582.771377101681	0.0272815918442575\\
80.0406403251226	582.771377101681	0.0268750642295572\\
80.0406403251226	582.771377101681	0.0257062494821412\\
80.0486403891231	582.771377101681	0.0253360238154983\\
80.0486403891231	582.771377101681	0.0249707044141587\\
80.0566404531236	582.771377101681	0.0246284518109405\\
80.0566404531236	582.771377101681	0.0242869290495946\\
80.0646405171242	582.771377101681	0.0239726067202355\\
80.0646405171242	582.771377101681	0.0236567135870018\\
80.0726405811247	582.771377101681	0.0233606037201071\\
80.0726405811247	582.771377101681	0.0230642342175997\\
80.0806406451252	582.771377101681	0.0227754197854892\\
80.0806406451252	582.771377101681	0.0213566235876215\\
80.0886407091257	582.771377101681	0.0210719539256843\\
80.0886407091257	582.771377101681	0.0207917685511347\\
80.1046408371267	582.771377101681	0.0202554524709058\\
80.1046408371267	582.771377101681	0.01927074119385\\
80.0966407731262	582.771377101681	0.0190354012668195\\
80.0966407731262	582.771377101681	0.0179700016382185\\
80.1046408371267	582.771377101681	0.0177733031323442\\
80.1046408371267	582.771377101681	0.0175813066567798\\
80.1126409011272	582.771377101681	0.017392279859564\\
80.1126409011272	582.771377101681	0.0172095602232503\\
80.1206409651277	582.771377101681	0.0170191096758572\\
80.1206409651277	582.771377101681	0.0164114553556374\\
80.1286410291283	582.771377101681	0.0162061631701818\\
80.1286410291283	582.771377101681	0.0159977309632495\\
80.1526412211298	582.771377101681	0.0154118143598225\\
80.1526412211298	582.771377101681	0.0152246302319554\\
80.1606412851303	582.771377101681	0.0150497440291701\\
80.1606412851303	582.771377101681	0.0140818054744614\\
80.1526412211298	582.771377101681	0.0139291663298309\\
80.1526412211298	582.771377101681	0.0137880933451697\\
80.1366410931288	582.771377101681	0.0135120703693019\\
80.1366410931288	582.771377101681	0.013006542449034\\
80.1446411571293	582.771377101681	0.0128932576119496\\
80.1446411571293	582.771377101681	0.0127747811616246\\
80.1846414771318	582.771377101681	0.012192637862654\\
80.1926415411324	582.771377101681	0.0120647872120117\\
80.1926415411324	582.771377101681	0.0116505572267442\\
80.1846414771318	582.771377101681	0.0115026505493461\\
80.1846414771318	582.771377101681	0.0112251458010633\\
80.1926415411324	582.771377101681	0.011095325792212\\
80.1926415411324	582.771377101681	0.0109704445163743\\
80.2006416051329	582.771377101681	0.0108511030139198\\
80.2006416051329	582.771377101681	0.0100349852860973\\
80.1686413491308	582.771377101681	0.00966289349082672\\
80.1686413491308	582.771377101681	0.00955217344642278\\
80.1926415411324	582.771377101681	0.00921813533716431\\
80.2086416691334	582.771377101681	0.00911189923715483\\
80.2326418611349	582.771377101681	0.00883316415138324\\
80.2406419251354	582.771377101681	0.00875758299571316\\
80.2406419251354	582.771377101681	0.00863913154967122\\
80.2326418611349	582.771377101681	0.00858405246742677\\
80.2326418611349	582.771377101681	0.00852386134192784\\
80.2246417971344	582.771377101681	0.00845578599660257\\
80.2246417971344	582.771377101681	0.00830133402439515\\
80.2406419251354	582.771377101681	0.0082192956272138\\
80.2486419891359	582.771377101681	0.00813006277439854\\
80.264642117137	582.771377101681	0.00804252171997177\\
80.280642245138	582.771377101681	0.00786576937025529\\
80.2566420531364	582.771377101681	0.00763100915548875\\
80.2486419891359	582.771377101681	0.00757027207214378\\
80.2326418611349	582.771377101681	0.0075160958373317\\
80.2326418611349	582.771377101681	0.00731769930496284\\
80.2406419251354	582.771377101681	0.00726432888598083\\
80.2406419251354	582.771377101681	0.0072086962808271\\
80.2166417331339	582.771377101681	0.00700723928639491\\
80.2006416051329	582.771377101681	0.00693325228291997\\
80.1926415411323	582.771377101681	0.00685825497726\\
80.1926415411323	582.771377101681	0.00678469882109312\\
80.2086416691334	582.771377101681	0.00664618142809559\\
80.2726421811375	582.771377101681	0.00637057598692081\\
80.2726421811375	582.771377101681	0.00617523435983003\\
80.3046424371395	582.771377101681	0.00590932913462439\\
80.31264250114	582.771377101681	0.00583706224665548\\
80.31264250114	582.771377101681	0.00569812022047245\\
80.3046424371395	582.771377101681	0.00563566976609309\\
80.2886423091385	582.771377101681	0.00557570981538902\\
80.2006416051329	582.771377101681	0.00541876544036768\\
80.1926415411323	582.771377101681	0.00540510087262192\\
80.2486419891359	582.771377101681	0.00532471380608968\\
80.2566420531364	582.771377101681	0.00528550997933053\\
80.2566420531364	582.771377101681	0.00523578104662192\\
80.264642117137	582.771377101681	0.00518233621994568\\
80.264642117137	582.771377101681	0.00512100358980661\\
80.2726421811375	582.771377101681	0.00505788709222088\\
80.2706421651374	582.771377101681	0.00498855104285667\\
80.280642245138	582.771377101681	0.00491684626524602\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	586.248879103283	0.0530727093921541\\
80.2706421651374	586.248879103283	0.0518026829385008\\
80.264642117137	586.248879103283	0.0505569932204253\\
80.2486419891359	586.248879103283	0.049372588203596\\
80.2326418611349	586.248879103283	0.0482356090724352\\
80.2166417331339	586.248879103283	0.0471652080343574\\
80.2006416051329	586.248879103283	0.0461557141077265\\
80.1686413491308	586.248879103283	0.0442975441706039\\
80.1606412851303	586.248879103283	0.0434401293057363\\
80.1446411571293	586.248879103283	0.0425844676609586\\
80.1286410291283	586.248879103283	0.0410366316365298\\
80.1206409651277	586.248879103283	0.0403300092854124\\
80.0886407091257	586.248879103283	0.0389805542953354\\
80.0566404531236	586.248879103283	0.0376977120228048\\
80.0406403251226	586.248879103283	0.0364922402642378\\
80.0326402611221	586.248879103283	0.0359082723875872\\
80.0326402611221	586.248879103283	0.0353598692549895\\
80.0166401331211	586.248879103283	0.0342741725846736\\
80.0166401331211	586.248879103283	0.0322092569958841\\
80.0246401971216	586.248879103283	0.031721376944347\\
80.0246401971216	586.248879103283	0.0312213336030709\\
80.0326402611221	586.248879103283	0.0307461798255417\\
80.0326402611221	586.248879103283	0.0302730898376922\\
80.0406403251226	586.248879103283	0.0298222163121409\\
80.0406403251226	586.248879103283	0.0285538138441552\\
80.0486403891231	586.248879103283	0.0281563843022923\\
80.0486403891231	586.248879103283	0.0277626778671447\\
80.0566404531236	586.248879103283	0.0273917757737081\\
80.0566404531236	586.248879103283	0.0256884383896931\\
80.0726405811247	586.248879103283	0.0250606036056524\\
80.0726405811247	586.248879103283	0.0247321983908932\\
80.0886407091257	586.248879103283	0.0240847051288711\\
80.0886407091257	586.248879103283	0.0237613228018745\\
80.0966407731262	586.248879103283	0.0234351940478064\\
80.0966407731262	586.248879103283	0.0231130182099832\\
80.1046408371267	586.248879103283	0.0228006129641471\\
80.1046408371267	586.248879103283	0.0219309676939474\\
80.1126409011272	586.248879103283	0.0216546507375597\\
80.1126409011272	586.248879103283	0.0211412098035453\\
80.1206409651277	586.248879103283	0.0209034947187092\\
80.1206409651277	586.248879103283	0.0206639224367109\\
80.1126409011272	586.248879103283	0.0204313443764477\\
80.1126409011272	586.248879103283	0.0195100326068314\\
80.1206409651277	586.248879103283	0.0192847840953618\\
80.1206409651277	586.248879103283	0.0170240940167332\\
80.1366410931288	586.248879103283	0.0166269737858329\\
80.1606412851303	586.248879103283	0.0160972790586129\\
80.1606412851303	586.248879103283	0.0148858319234932\\
80.1526412211298	586.248879103283	0.0147487484548492\\
80.1526412211298	586.248879103283	0.0142217730475522\\
80.1686413491308	586.248879103283	0.0139805957733188\\
80.1686413491308	586.248879103283	0.0138555081373397\\
80.1926415411324	586.248879103283	0.01343488490852\\
80.1926415411324	586.248879103283	0.0124800557156277\\
80.2006416051329	586.248879103283	0.0123315434257165\\
80.2006416051329	586.248879103283	0.0118045258981283\\
80.1926415411324	586.248879103283	0.0117017938813433\\
80.1926415411324	586.248879103283	0.0116065423225109\\
80.1686413491308	586.248879103283	0.0113461567465265\\
80.1766414131313	586.248879103283	0.0112617692290087\\
80.1766414131313	586.248879103283	0.0111752826738893\\
80.2006416051329	586.248879103283	0.0108616884414232\\
80.2006416051329	586.248879103283	0.010472123355612\\
80.2086416691334	586.248879103283	0.0103396084699625\\
80.2086416691334	586.248879103283	0.0100864328478565\\
80.2166417331339	586.248879103283	0.00996860852956161\\
80.2166417331339	586.248879103283	0.00967193423036861\\
80.2246417971344	586.248879103283	0.00959626141434455\\
80.2166417331339	586.248879103283	0.00952345915584374\\
80.2166417331339	586.248879103283	0.00923039602071185\\
80.2406419251354	586.248879103283	0.00899160791004761\\
80.2566420531364	586.248879103283	0.00890972553054326\\
80.264642117137	586.248879103283	0.00882267904103173\\
80.264642117137	586.248879103283	0.00864466535358588\\
80.2566420531364	586.248879103283	0.00855923791436908\\
80.2326418611349	586.248879103283	0.00841624947383934\\
80.2246417971344	586.248879103283	0.00835610473961879\\
80.2246417971344	586.248879103283	0.00824770197584712\\
80.2326418611349	586.248879103283	0.00819188144589589\\
80.2326418611349	586.248879103283	0.00812760593009898\\
80.2406419251354	586.248879103283	0.00805912136513598\\
80.2406419251354	586.248879103283	0.00798414047369533\\
80.2086416691334	586.248879103283	0.00761962479271006\\
80.2006416051329	586.248879103283	0.00752293312473284\\
80.2006416051329	586.248879103283	0.00735159580699474\\
80.2166417331339	586.248879103283	0.00722531049427744\\
80.3206425651405	586.248879103283	0.0069109886771912\\
80.296642373139	586.248879103283	0.00673345711459206\\
80.2486419891359	586.248879103283	0.00632925270065243\\
80.2406419251354	586.248879103283	0.00627007325158502\\
80.2406419251354	586.248879103283	0.00615609612316348\\
80.2246417971344	586.248879103283	0.00605203971213086\\
80.2246417971344	586.248879103283	0.0059356653470104\\
80.2326418611349	586.248879103283	0.00590185681062394\\
80.2886423091385	586.248879103283	0.00576313132751238\\
80.296642373139	586.248879103283	0.00571582862880859\\
80.296642373139	586.248879103283	0.00566345885715691\\
80.2706421651374	586.248879103283	0.00545759876411012\\
80.2673088051371	586.248879103283	0.00538342814002135\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	589.726381104884	0.0579731360944606\\
80.2706421651374	589.726381104884	0.0566143846878049\\
80.264642117137	589.726381104884	0.0552838052151401\\
80.2486419891359	589.726381104884	0.054017984144707\\
80.2326418611349	589.726381104884	0.0527984612130012\\
80.2166417331339	589.726381104884	0.0516410884815741\\
80.2006416051329	589.726381104884	0.0505406030890754\\
80.1686413491308	589.726381104884	0.0485151929818812\\
80.1606412851303	589.726381104884	0.0475943364251634\\
80.1446411571293	589.726381104884	0.0466802435926184\\
80.1366410931288	589.726381104884	0.0458390551846151\\
80.1206409651277	589.726381104884	0.045004250265265\\
80.1126409011272	589.726381104884	0.044222496399243\\
80.0806406451252	589.726381104884	0.0427284961949681\\
80.0646405171241	589.726381104884	0.0420171484184948\\
80.0486403891231	589.726381104884	0.0406425816312321\\
80.0326402611221	589.726381104884	0.0393246572759836\\
80.0326402611221	589.726381104884	0.0386967750604299\\
80.0166401331211	589.726381104884	0.0374513744317255\\
80.0166401331211	589.726381104884	0.0351274600443503\\
80.0246401971216	589.726381104884	0.0345919182682337\\
80.0246401971216	589.726381104884	0.0340449067608688\\
80.0326402611221	589.726381104884	0.0335224078452256\\
80.0326402611221	589.726381104884	0.0329959905034229\\
80.0406403251226	589.726381104884	0.0324880698950665\\
80.0406403251226	589.726381104884	0.0310642401616406\\
80.0486403891231	589.726381104884	0.0306295416203284\\
80.0486403891231	589.726381104884	0.0302018688382759\\
80.0566404531236	589.726381104884	0.0297988072696853\\
80.0566404531236	589.726381104884	0.0279393513817467\\
80.0726405811247	589.726381104884	0.0272695230536328\\
80.0726405811247	589.726381104884	0.0269250956373526\\
80.0806406451252	589.726381104884	0.0265954928150904\\
80.0806406451252	589.726381104884	0.0248855032577922\\
80.0886407091257	589.726381104884	0.0245472342198809\\
80.0886407091257	589.726381104884	0.0242145900944024\\
80.1046408371267	589.726381104884	0.0235843988380111\\
80.1126409011272	589.726381104884	0.0232974851253402\\
80.1126409011272	589.726381104884	0.0230098331350064\\
80.1206409651277	589.726381104884	0.0227457282186379\\
80.1206409651277	589.726381104884	0.0186046455519318\\
80.1286410291283	589.726381104884	0.0183758390612638\\
80.1286410291283	589.726381104884	0.0181635914650542\\
80.1526412211298	589.726381104884	0.0175691387396455\\
80.1526412211298	589.726381104884	0.0173830591769502\\
80.1606412851303	589.726381104884	0.0172035543313314\\
80.1606412851303	589.726381104884	0.0144849044817192\\
80.1686413491308	589.726381104884	0.0143387122949434\\
80.1686413491308	589.726381104884	0.0141885815560272\\
80.1926415411324	589.726381104884	0.0137494163373049\\
80.1926415411324	589.726381104884	0.0133072609110059\\
80.1846414771318	589.726381104884	0.0131629942567315\\
80.1846414771318	589.726381104884	0.0128967085548766\\
80.1926415411324	589.726381104884	0.0127773013837214\\
80.1926415411324	589.726381104884	0.0121962250020715\\
80.2006416051329	589.726381104884	0.0120758546637489\\
80.2166417331339	589.726381104884	0.0119489216079955\\
80.2406419251354	589.726381104884	0.0115518249099296\\
80.2406419251354	589.726381104884	0.0114106459025152\\
80.2086416691334	589.726381104884	0.010890652054627\\
80.2006416051329	589.726381104884	0.0107807766358974\\
80.2006416051329	589.726381104884	0.0105053057942541\\
80.2246417971344	589.726381104884	0.0102802407222953\\
80.2406419251354	589.726381104884	0.0102062501233604\\
80.2566420531364	589.726381104884	0.010040498978924\\
80.2566420531364	589.726381104884	0.00984860776497953\\
80.2486419891359	589.726381104884	0.00974479375054216\\
80.2486419891359	589.726381104884	0.00964145669399841\\
80.2166417331339	589.726381104884	0.00920845475286569\\
80.2006416051329	589.726381104884	0.00910885041434994\\
80.1846414771318	589.726381104884	0.00892891974183385\\
80.1846414771318	589.726381104884	0.00884722679722927\\
80.1926415411324	589.726381104884	0.00876121488761328\\
80.2566420531364	589.726381104884	0.00843365380535488\\
80.2726421811375	589.726381104884	0.00829073450017859\\
80.2726421811375	589.726381104884	0.00817063550437069\\
80.2406419251354	589.726381104884	0.00794268834602008\\
80.2406419251354	589.726381104884	0.0077484232582492\\
80.2566420531364	589.726381104884	0.00764430723518217\\
80.280642245138	589.726381104884	0.00752761038745575\\
80.2886423091385	589.726381104884	0.00746538469218194\\
80.2886423091385	589.726381104884	0.00711317101502118\\
80.280642245138	589.726381104884	0.00703747820625722\\
80.264642117137	589.726381104884	0.00696297055151263\\
80.2006416051329	589.726381104884	0.00674916133220904\\
80.1846414771318	589.726381104884	0.00668213234905579\\
80.1846414771318	589.726381104884	0.00655901381219337\\
80.2006416051329	589.726381104884	0.00644058088300881\\
80.2726421811375	589.726381104884	0.00620554562249254\\
80.3526428211426	589.726381104884	0.00600481653304996\\
80.3606428851431	589.726381104884	0.00596137375612216\\
80.3526428211426	589.726381104884	0.00591303206215343\\
80.3366426931416	589.726381104884	0.00586526320728353\\
80.3306426451412	589.726381104884	0.0058143192903799\\
80.3206425651405	589.726381104884	0.00576372378122869\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	593.203883106485	0.0629237797870701\\
80.2706421651374	593.203883106485	0.0614251999643329\\
80.264642117137	593.203883106485	0.0599617418798744\\
80.2486419891359	593.203883106485	0.0585748347340314\\
80.2326418611349	593.203883106485	0.0572399040963774\\
80.2166417331339	593.203883106485	0.0559678832440795\\
80.2006416051329	593.203883106485	0.0547495678011956\\
80.1686413491308	593.203883106485	0.0525039747279834\\
80.1366410931288	593.203883106485	0.0504996917669587\\
80.1286410291283	593.203883106485	0.0495847163497274\\
80.1126409011272	593.203883106485	0.0486731383327879\\
80.0966407731262	593.203883106485	0.0469853013730699\\
80.0646405171241	593.203883106485	0.045436269562515\\
80.0406403251226	593.203883106485	0.0432547209661607\\
80.0406403251226	593.203883106485	0.0397420578019592\\
80.0326402611221	593.203883106485	0.0390724868957477\\
80.0326402611221	593.203883106485	0.0366443209821909\\
80.0406403251226	593.203883106485	0.0360927226799959\\
80.0406403251226	593.203883106485	0.0326036769455413\\
80.0486403891231	593.203883106485	0.03217376221221\\
80.0486403891231	593.203883106485	0.0313237783824434\\
80.0566404531236	593.203883106485	0.0309028197935959\\
80.0566404531236	593.203883106485	0.0297015069148756\\
80.0646405171242	593.203883106485	0.0293127186106403\\
80.0646405171242	593.203883106485	0.0289079639857164\\
80.0726405811247	593.203883106485	0.0285239313597003\\
80.0726405811247	593.203883106485	0.0281324558508231\\
80.0806406451252	593.203883106485	0.0277571389345894\\
80.0806406451252	593.203883106485	0.0266599401491021\\
80.0886407091257	593.203883106485	0.0263097715555887\\
80.0886407091257	593.203883106485	0.0259675022903139\\
80.1126409011272	593.203883106485	0.025018377169431\\
80.1126409011272	593.203883106485	0.0247156619506086\\
80.1206409651277	593.203883106485	0.024434642793608\\
80.1206409651277	593.203883106485	0.021241557270173\\
80.1286410291283	593.203883106485	0.0209846081904743\\
80.1286410291283	593.203883106485	0.0207194068757417\\
80.1526412211298	593.203883106485	0.0199684662231903\\
80.1526412211298	593.203883106485	0.0186435964100156\\
80.1606412851303	593.203883106485	0.0184434670176188\\
80.1606412851303	593.203883106485	0.0173683561076814\\
80.1526412211298	593.203883106485	0.0171868240336153\\
80.1526412211298	593.203883106485	0.0164442056325242\\
80.1606412851303	593.203883106485	0.0162643423643658\\
80.1606412851303	593.203883106485	0.0154392726909691\\
80.1926415411323	593.203883106485	0.0148683497061484\\
80.2006416051329	593.203883106485	0.0147402140041777\\
80.2006416051329	593.203883106485	0.0143344578854112\\
80.1846414771318	593.203883106485	0.014062578497601\\
80.1846414771318	593.203883106485	0.0139302920397313\\
80.1766414131313	593.203883106485	0.0138039676403423\\
80.1766414131313	593.203883106485	0.0135457175009606\\
80.1846414771318	593.203883106485	0.0134138561246573\\
80.1846414771318	593.203883106485	0.0132743205925863\\
80.1926415411324	593.203883106485	0.0131306047187536\\
80.1926415411324	593.203883106485	0.0129826797052601\\
80.2326418611349	593.203883106485	0.0122327502838289\\
80.2326418611349	593.203883106485	0.0119659126530678\\
80.2086416691334	593.203883106485	0.0116222983263015\\
80.2086416691334	593.203883106485	0.0115218248751034\\
80.2006416051329	593.203883106485	0.0114277397965452\\
80.2006416051329	593.203883106485	0.0111677568356754\\
80.2246417971344	593.203883106485	0.0109090333581889\\
80.2406419251354	593.203883106485	0.010808667069341\\
80.2486419891359	593.203883106485	0.0106938534164556\\
80.2486419891359	593.203883106485	0.0103305438491361\\
80.2246417971344	593.203883106485	0.00995485948453734\\
80.1846414771318	593.203883106485	0.00962972096306203\\
80.1766414131313	593.203883106485	0.00953368915054398\\
80.1766414131313	593.203883106485	0.00944638178202695\\
80.2726421811375	593.203883106485	0.00889057116933145\\
80.2726421811375	593.203883106485	0.00878328456917643\\
80.2486419891359	593.203883106485	0.00862701500466301\\
80.2486419891359	593.203883106485	0.00849895973271941\\
80.2566420531364	593.203883106485	0.00843752735340786\\
80.2566420531364	593.203883106485	0.00831818244284932\\
80.2486419891359	593.203883106485	0.00825407981983517\\
80.2486419891359	593.203883106485	0.00804832077744777\\
80.296642373139	593.203883106485	0.00758861441488534\\
80.296642373139	593.203883106485	0.00751592537937995\\
80.2886423091385	593.203883106485	0.00744002565772917\\
80.2566420531365	593.203883106485	0.00727791897850238\\
80.2086416691334	593.203883106485	0.00712471162808015\\
80.1926415411323	593.203883106485	0.0070024393832\\
80.1926415411323	593.203883106485	0.00695484239508914\\
80.2006416051329	593.203883106485	0.00690996132811961\\
80.3046424371395	593.203883106485	0.00662518738261042\\
80.3606428851431	593.203883106485	0.00626608650929938\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	596.681385108086	0.0682624373846465\\
80.2706421651374	596.681385108086	0.0665959450461742\\
80.264642117137	596.681385108086	0.0649741022434682\\
80.2486419891359	596.681385108086	0.0634479578139917\\
80.2326418611349	596.681385108086	0.0619912490406023\\
80.2166417331339	596.681385108086	0.0606134614237135\\
80.2006416051329	596.681385108086	0.0592985885043618\\
80.1686413491308	596.681385108086	0.0568620026305098\\
80.1366410931288	596.681385108086	0.0546449136226101\\
80.1046408371267	596.681385108086	0.052621713527742\\
80.0886407091257	596.681385108086	0.0507780221341818\\
80.0726405811247	596.681385108086	0.0499161580964937\\
80.0566404531236	596.681385108086	0.0482887868934085\\
80.0406403251226	596.681385108086	0.0467537448929534\\
80.0406403251226	596.681385108086	0.0431529965850359\\
80.0326402611221	596.681385108086	0.042457170109742\\
80.0326402611221	596.681385108086	0.039883367752509\\
80.0406403251226	596.681385108086	0.0393047973651619\\
80.0406403251226	596.681385108086	0.0355616651576156\\
80.0486403891231	596.681385108086	0.0350761162163735\\
80.0486403891231	596.681385108086	0.0345797604556992\\
80.0726405811247	596.681385108086	0.0331799144547631\\
80.0726405811247	596.681385108086	0.0327245666811677\\
80.0806406451252	596.681385108086	0.0322809671755522\\
80.0806406451252	596.681385108086	0.028363076717369\\
80.0886407091257	596.681385108086	0.0280119138884629\\
80.0886407091257	596.681385108086	0.0276587627413392\\
80.1126409011272	596.681385108086	0.0266956527283355\\
80.1126409011272	596.681385108086	0.0263868584721649\\
80.1206409651277	596.681385108086	0.0260873713062892\\
80.1206409651277	596.681385108086	0.0246116895837076\\
80.1286410291283	596.681385108086	0.0243395079800166\\
80.1286410291283	596.681385108086	0.0232338225184776\\
80.1206409651277	596.681385108086	0.0229516706281174\\
80.1206409651277	596.681385108086	0.0226618475976466\\
80.1526412211298	596.681385108086	0.0215841404046841\\
80.1606412851303	596.681385108086	0.0213326408309058\\
80.1606412851303	596.681385108086	0.0210837067086231\\
80.1526412211298	596.681385108086	0.020839893540483\\
80.1526412211298	596.681385108086	0.0203750913158274\\
80.1446411571293	596.681385108086	0.0201523904665919\\
80.1446411571293	596.681385108086	0.0195374474449181\\
80.1366410931288	596.681385108086	0.0193393728626461\\
80.1366410931288	596.681385108086	0.0185986785359091\\
80.1526412211298	596.681385108086	0.0182323103844055\\
80.1526412211298	596.681385108086	0.0180486604211865\\
80.2086416691334	596.681385108086	0.0168270351659885\\
80.2086416691334	596.681385108086	0.0161189625003999\\
80.1926415411324	596.681385108086	0.0157706277843772\\
80.1926415411324	596.681385108086	0.0156042066370219\\
80.1846414771318	596.681385108086	0.0154409486912073\\
80.1846414771318	596.681385108086	0.0148217467517497\\
80.1926415411324	596.681385108086	0.0146724895452053\\
80.1926415411324	596.681385108086	0.0143852820733628\\
80.2006416051329	596.681385108086	0.0142474208061003\\
80.2006416051329	596.681385108086	0.0133550610706834\\
80.2086416691334	596.681385108086	0.0132238451298008\\
80.2086416691334	596.681385108086	0.0124519244117209\\
80.2166417331339	596.681385108086	0.012344103032774\\
80.2166417331339	596.681385108086	0.0118042298233831\\
80.2326418611349	596.681385108086	0.0115724050193649\\
80.2326418611349	596.681385108086	0.011449617929884\\
80.2406419251354	596.681385108086	0.0113295108021703\\
80.2406419251354	596.681385108086	0.0112078871158019\\
80.2086416691334	596.681385108086	0.0107569150197833\\
80.2086416691334	596.681385108086	0.0106553288270561\\
80.2326418611349	596.681385108086	0.0103785837732175\\
80.2406419251354	596.681385108086	0.0102993338110764\\
80.2406419251354	596.681385108086	0.0102167448916362\\
80.2326418611349	596.681385108086	0.0101344058190307\\
80.2326418611349	596.681385108086	0.0100487598756445\\
80.2166417331339	596.681385108086	0.00986794282596293\\
80.2166417331339	596.681385108086	0.00977225856649966\\
80.2326418611349	596.681385108086	0.00959060094521647\\
80.264642117137	596.681385108086	0.00941573827537923\\
80.280642245138	596.681385108086	0.00924434578507771\\
80.280642245138	596.681385108086	0.00899437307248263\\
80.2566420531364	596.681385108086	0.00873652221400789\\
80.2406419251354	596.681385108086	0.00865524952803298\\
80.2166417331339	596.681385108086	0.00843519333568565\\
80.2166417331339	596.681385108086	0.00837143113415095\\
80.2246417971344	596.681385108086	0.00831217925190231\\
80.2246417971344	596.681385108086	0.00825803564146099\\
80.2326418611349	596.681385108086	0.00820151934487967\\
80.2486419891359	596.681385108086	0.00814327794284964\\
80.2566420531364	596.681385108086	0.00807828011102174\\
80.2566420531364	596.681385108086	0.00800928144906266\\
80.264642117137	596.681385108086	0.00793826123776853\\
80.264642117137	596.681385108086	0.0078643955911275\\
80.2486419891359	596.681385108086	0.00772670106186979\\
80.2486419891359	596.681385108086	0.00766572557017753\\
80.2406419251354	596.681385108086	0.00760681201779789\\
80.2406419251354	596.681385108086	0.00755391902544034\\
80.2566420531364	596.681385108086	0.00745742171250185\\
80.2886423091385	596.681385108086	0.00735837638160319\\
80.31264250114	596.681385108086	0.00716626564656053\\
80.31264250114	596.681385108086	0.00702579826190686\\
80.3206425651405	596.681385108086	0.0069534003004037\\
80.3206425651405	596.681385108086	0.00680061679508981\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	600.158887109688	0.0735704817695932\\
80.2706421651374	600.158887109688	0.0717975400507385\\
80.264642117137	600.158887109688	0.0700714710527564\\
80.2486419891359	600.158887109688	0.0684428728901594\\
80.2326418611349	600.158887109688	0.0668864634859574\\
80.2166417331339	600.158887109688	0.0654167072615337\\
80.2006416051329	600.158887109688	0.0640182446500148\\
80.1686413491308	600.158887109688	0.061422406405427\\
80.1366410931288	600.158887109688	0.0590312780806244\\
80.1046408371267	600.158887109688	0.0568364425478194\\
80.0886407091257	600.158887109688	0.054839433011125\\
80.0726405811247	600.158887109688	0.053899355867884\\
80.0566404531236	600.158887109688	0.0521045471739399\\
80.0406403251226	600.158887109688	0.0504149875873736\\
80.0406403251226	600.158887109688	0.0465518475056115\\
80.0326402611221	600.158887109688	0.0458207896665499\\
80.0326402611221	600.158887109688	0.0431430801145325\\
80.0406403251226	600.158887109688	0.0425330560188968\\
80.0406403251226	600.158887109688	0.0385049680822931\\
80.0486403891231	600.158887109688	0.0379779727212508\\
80.0486403891231	600.158887109688	0.0369347750626048\\
80.0566404531236	600.158887109688	0.0364187706650227\\
80.0566404531236	600.158887109688	0.0349722635281751\\
80.0646405171242	600.158887109688	0.0345189183800585\\
80.0646405171242	600.158887109688	0.0340567340550706\\
80.0726405811247	600.158887109688	0.0336270842136628\\
80.0726405811247	600.158887109688	0.0331945902672715\\
80.0806406451252	600.158887109688	0.0327824318202374\\
80.0806406451252	600.158887109688	0.0307984507354604\\
80.0886407091257	600.158887109688	0.0304221364439172\\
80.0886407091257	600.158887109688	0.0300396623620145\\
80.1126409011272	600.158887109688	0.0289702453088694\\
80.1126409011272	600.158887109688	0.0286223668027787\\
80.1206409651277	600.158887109688	0.028286215438925\\
80.1206409651277	600.158887109688	0.0252305607166363\\
80.1286410291283	600.158887109688	0.0249439338717821\\
80.1286410291283	600.158887109688	0.0246519216940442\\
80.1526412211298	600.158887109688	0.0238261601864451\\
80.1526412211298	600.158887109688	0.0235498669162553\\
80.1606412851303	600.158887109688	0.0232810243238646\\
80.1606412851303	600.158887109688	0.0230109378506995\\
80.1526412211298	600.158887109688	0.0227437996727531\\
80.1526412211298	600.158887109688	0.0222296005512135\\
80.1446411571293	600.158887109688	0.0219801131974009\\
80.1446411571293	600.158887109688	0.0210410660964726\\
80.1526412211298	600.158887109688	0.0208238724959529\\
80.1526412211298	600.158887109688	0.0196224430829943\\
80.1686413491308	600.158887109688	0.019255265126958\\
80.1686413491308	600.158887109688	0.019063777799488\\
80.1926415411324	600.158887109688	0.0184682557006681\\
80.1926415411324	600.158887109688	0.0164390258830736\\
80.2086416691334	600.158887109688	0.0161203973402735\\
80.2086416691334	600.158887109688	0.0159599512101067\\
80.2166417331339	600.158887109688	0.0158022354436298\\
80.2166417331339	600.158887109688	0.0154922996583764\\
80.2086416691334	600.158887109688	0.0153494457384795\\
80.2086416691334	600.158887109688	0.0152129426130614\\
80.2006416051329	600.158887109688	0.0150921173126335\\
80.2006416051329	600.158887109688	0.0139246481096507\\
80.2086416691334	600.158887109688	0.0137834300790018\\
80.2086416691334	600.158887109688	0.0136402017609498\\
80.2326418611349	600.158887109688	0.0132322024375071\\
80.2326418611349	600.158887109688	0.0130929072523713\\
80.2406419251354	600.158887109688	0.0129504009154289\\
80.2406419251354	600.158887109688	0.0124068175158527\\
80.2326418611349	600.158887109688	0.012280492849527\\
80.2326418611349	600.158887109688	0.0121577407322775\\
80.2246417971344	600.158887109688	0.0120424736413725\\
80.2246417971344	600.158887109688	0.0118420576234257\\
80.2326418611349	600.158887109688	0.0117536260460156\\
80.2326418611349	600.158887109688	0.0116686254159504\\
80.2486419891359	600.158887109688	0.0114932715907798\\
80.2486419891359	600.158887109688	0.0112991294159883\\
80.2566420531364	600.158887109688	0.0111935066667002\\
80.2566420531364	600.158887109688	0.0110871984760479\\
80.2486419891359	600.158887109688	0.0109783516090829\\
80.2486419891359	600.158887109688	0.0107543054404005\\
80.2406419251354	600.158887109688	0.0106369545968619\\
80.2406419251354	600.158887109688	0.0100614151699574\\
80.2486419891359	600.158887109688	0.00998787708806503\\
80.2486419891359	600.158887109688	0.00991297005850811\\
80.264642117137	600.158887109688	0.00975947432243629\\
80.264642117137	600.158887109688	0.0096809184877884\\
80.2566420531364	600.158887109688	0.00959731438047129\\
80.2566420531364	600.158887109688	0.0095154394924748\\
80.2406419251354	600.158887109688	0.0093566719260707\\
80.2406419251354	600.158887109688	0.00920407986120608\\
80.2326418611349	600.158887109688	0.00912513419359584\\
80.2326418611349	600.158887109688	0.00880123640956754\\
80.2886423091385	600.158887109688	0.008227380250446\\
80.3206425651405	600.158887109688	0.0079670222171444\\
80.3206425651405	600.158887109688	0.00776049846797378\\
80.296642373139	600.158887109688	0.00756321185338038\\
80.2706421651374	600.158887109688	0.00745053575576549\\
80.2673088051371	600.158887109688	0.00739371981046588\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	603.636389111289	0.0788955363257173\\
80.2606420851367	603.636389111289	0.077000751827768\\
80.2566420531364	603.636389111289	0.0751564333102124\\
80.2406419251354	603.636389111289	0.0734153194955525\\
80.2246417971344	603.636389111289	0.0717515247239362\\
80.2166417331339	603.636389111289	0.0701832123299937\\
80.2006416051329	603.636389111289	0.0686958386011156\\
80.1686413491308	603.636389111289	0.065936688113311\\
80.1366410931288	603.636389111289	0.0633771591589039\\
80.1046408371267	603.636389111289	0.0610341688523022\\
80.0886407091257	603.636389111289	0.0589197705402285\\
80.0726405811247	603.636389111289	0.0579195978176585\\
80.0566404531236	603.636389111289	0.055985354487234\\
80.0486403891231	603.636389111289	0.0550448440296805\\
80.0406403251226	603.636389111289	0.0541474773802975\\
80.0406403251226	603.636389111289	0.0499761943467547\\
80.0326402611221	603.636389111289	0.0491905686844802\\
80.0326402611221	603.636389111289	0.0462958914727096\\
80.0406403251226	603.636389111289	0.0456367992079549\\
80.0406403251226	603.636389111289	0.0414414127973259\\
80.0486403891231	603.636389111289	0.0408911468782662\\
80.0486403891231	603.636389111289	0.0397983300003943\\
80.0566404531236	603.636389111289	0.0392547160543018\\
80.0566404531236	603.636389111289	0.0377224495240398\\
80.0646405171242	603.636389111289	0.0372402660839271\\
80.0646405171242	603.636389111289	0.0367443904948459\\
80.0726405811247	603.636389111289	0.0362781943715618\\
80.0726405811247	603.636389111289	0.035804419383453\\
80.0806406451252	603.636389111289	0.0353504642341704\\
80.0806406451252	603.636389111289	0.0331810601936695\\
80.0886407091257	603.636389111289	0.0327757420189982\\
80.0886407091257	603.636389111289	0.0323627797500876\\
80.1126409011272	603.636389111289	0.0311991856485747\\
80.1126409011272	603.636389111289	0.0308200315512295\\
80.1206409651277	603.636389111289	0.0304569236518546\\
80.1206409651277	603.636389111289	0.0265213683435377\\
80.1286410291283	603.636389111289	0.0262128253719993\\
80.1286410291283	603.636389111289	0.0256023422394946\\
80.1366410931288	603.636389111289	0.0253049573170756\\
80.1366410931288	603.636389111289	0.0247491209885311\\
80.1526412211298	603.636389111289	0.0242244192362477\\
80.1526412211298	603.636389111289	0.0239706757513432\\
80.1606412851303	603.636389111289	0.0237215878582901\\
80.1606412851303	603.636389111289	0.0210278013375955\\
80.1686413491308	603.636389111289	0.020828639802744\\
80.1686413491308	603.636389111289	0.0206222950789652\\
80.1926415411324	603.636389111289	0.0199691181870776\\
80.1926415411324	603.636389111289	0.0197455323684608\\
80.2006416051329	603.636389111289	0.0195150733767377\\
80.2006416051329	603.636389111289	0.018285925446321\\
80.1926415411324	603.636389111289	0.0181060576634309\\
80.1926415411323	603.636389111289	0.0177653250277672\\
80.1846414771318	603.636389111289	0.01760180799306\\
80.1846414771318	603.636389111289	0.0169432437651267\\
80.1926415411324	603.636389111289	0.0167879847012955\\
80.1926415411324	603.636389111289	0.0166405520117223\\
80.2006416051329	603.636389111289	0.0164959799330973\\
80.2006416051329	603.636389111289	0.0142970891124605\\
80.2406419251354	603.636389111289	0.0135777614689232\\
80.2406419251354	603.636389111289	0.0131690826681279\\
80.2326418611349	603.636389111289	0.0130512631080819\\
80.2326418611349	603.636389111289	0.0126869272673957\\
80.2406419251354	603.636389111289	0.0125950042921659\\
80.2406419251354	603.636389111289	0.0122765005328347\\
80.2486419891359	603.636389111289	0.0121540431581479\\
80.2486419891359	603.636389111289	0.0116450419428702\\
80.2406419251354	603.636389111289	0.0115108482169717\\
80.2406419251354	603.636389111289	0.0108732676733325\\
80.2486419891359	603.636389111289	0.0107942894208009\\
80.2486419891359	603.636389111289	0.0104631874185088\\
80.2406419251354	603.636389111289	0.0103645407544946\\
80.2406419251354	603.636389111289	0.00938462142732988\\
80.2566420531364	603.636389111289	0.00923003859850269\\
80.3046424371395	603.636389111289	0.00901756701171053\\
80.3206425651405	603.636389111289	0.00888125745393609\\
80.3206425651405	603.636389111289	0.00874867946095037\\
80.2886423091385	603.636389111289	0.00847319319916551\\
80.264642117137	603.636389111289	0.00833158614443619\\
80.2406419251354	603.636389111289	0.00812376765452427\\
80.2406419251354	603.636389111289	0.0080516899901113\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	607.11389111289	0.0844773521754405\\
80.2706421651374	607.11389111289	0.0824263207661033\\
80.264642117137	607.11389111289	0.0804356270483595\\
80.2486419891359	607.11389111289	0.0785636782492247\\
80.2326418611349	607.11389111289	0.0767775968531623\\
80.2166417331339	607.11389111289	0.075091192490504\\
80.2006416051329	607.11389111289	0.0734865948845709\\
80.1686413491308	607.11389111289	0.0705104976341318\\
80.1606412851303	607.11389111289	0.0691396539926927\\
80.1446411571293	607.11389111289	0.0677692359546427\\
80.1366410931288	607.11389111289	0.0665043463383199\\
80.1206409651277	607.11389111289	0.0652556445389791\\
80.1126409011272	607.11389111289	0.0640957094716441\\
80.0966407731262	607.11389111289	0.0629736025114198\\
80.0646405171241	607.11389111289	0.0608632136436427\\
80.0486403891231	607.11389111289	0.0588529785934497\\
80.0406403251226	607.11389111289	0.057892712593457\\
80.0406403251226	607.11389111289	0.0534088876859187\\
80.0326402611221	607.11389111289	0.0525755123107956\\
80.0326402611221	607.11389111289	0.0494609250612257\\
80.0406403251226	607.11389111289	0.0487427001588685\\
80.0406403251226	607.11389111289	0.0441885260923982\\
80.0486403891231	607.11389111289	0.0435984598985897\\
80.0486403891231	607.11389111289	0.0429936540482458\\
80.0726405811247	607.11389111289	0.0412934119701731\\
80.0726405811247	607.11389111289	0.0407481554002516\\
80.0806406451252	607.11389111289	0.0402237301277637\\
80.0806406451252	607.11389111289	0.036380669432674\\
80.0886407091257	607.11389111289	0.0359184325845945\\
80.0886407091257	607.11389111289	0.0354641068347519\\
80.0966407731262	607.11389111289	0.0350287832798131\\
80.0966407731262	607.11389111289	0.0345880353895609\\
80.1046408371267	607.11389111289	0.0341747207543222\\
80.1046408371267	607.11389111289	0.0337489703811116\\
80.1126409011272	607.11389111289	0.0333488895263372\\
80.1126409011272	607.11389111289	0.0310995622752444\\
80.1206409651277	607.11389111289	0.0307544959146071\\
80.1206409651277	607.11389111289	0.0290513511368999\\
80.1286410291283	607.11389111289	0.0287115839091712\\
80.1286410291283	607.11389111289	0.0283687956733729\\
80.1366410931288	607.11389111289	0.0280471920787022\\
80.1366410931288	607.11389111289	0.027716941417907\\
80.1446411571293	607.11389111289	0.0274086861361411\\
80.1446411571293	607.11389111289	0.0264901046177783\\
80.1526412211298	607.11389111289	0.0261920257109978\\
80.1526412211298	607.11389111289	0.0256202885892662\\
80.1606412851303	607.11389111289	0.0253488990268806\\
80.1606412851303	607.11389111289	0.0218178550686616\\
80.1686413491308	607.11389111289	0.0215941659148484\\
80.1686413491308	607.11389111289	0.0213658480115555\\
80.1926415411323	607.11389111289	0.0206600105585721\\
80.1926415411323	607.11389111289	0.0204181233447116\\
80.2006416051329	607.11389111289	0.0201952861232257\\
80.2006416051329	607.11389111289	0.0190222246598069\\
80.1926415411324	607.11389111289	0.0188445584069541\\
80.1926415411324	607.11389111289	0.0186628631967096\\
80.1846414771318	607.11389111289	0.0184814673594929\\
80.1846414771318	607.11389111289	0.0181194835090537\\
80.1926415411324	607.11389111289	0.0179428871635992\\
80.1926415411324	607.11389111289	0.0177734153160145\\
80.2086416691334	607.11389111289	0.0174486173636978\\
80.2086416691334	607.11389111289	0.0172787417857307\\
80.2246417971344	607.11389111289	0.0169296436226887\\
80.2246417971344	607.11389111289	0.0162105244638724\\
80.2166417331339	607.11389111289	0.0160457558836242\\
80.2166417331339	607.11389111289	0.0158874776171842\\
80.1926415411324	607.11389111289	0.0154411914046477\\
80.1926415411324	607.11389111289	0.0150409280915937\\
80.2086416691334	607.11389111289	0.0147806070426668\\
80.2086416691334	607.11389111289	0.0146412164897356\\
80.2326418611349	607.11389111289	0.0142376262926973\\
80.2326418611349	607.11389111289	0.0141089725642587\\
80.2406419251354	607.11389111289	0.0139840870569969\\
80.2406419251354	607.11389111289	0.013015356139249\\
80.2486419891359	607.11389111289	0.0128890594775157\\
80.2486419891359	607.11389111289	0.0127678294066982\\
80.2566420531364	607.11389111289	0.0126488827567073\\
80.2566420531364	607.11389111289	0.0124145915535792\\
80.2486419891359	607.11389111289	0.0122934648853743\\
80.2486419891359	607.11389111289	0.0119577036896317\\
80.264642117137	607.11389111289	0.0117502290798939\\
80.264642117137	607.11389111289	0.0114274970453607\\
80.2486419891359	607.11389111289	0.0112019733212492\\
80.2486419891359	607.11389111289	0.0110916993122601\\
80.2326418611349	607.11389111289	0.0108774023536853\\
80.2326418611349	607.11389111289	0.0106052234857543\\
80.2566420531364	607.11389111289	0.0103516272567958\\
80.2566420531364	607.11389111289	0.0102626454171286\\
80.264642117137	607.11389111289	0.0101730167183405\\
80.264642117137	607.11389111289	0.0100782508365\\
80.2726421811375	607.11389111289	0.00998151630415123\\
80.2726421811375	607.11389111289	0.00988564797796698\\
80.2886423091385	607.11389111289	0.00970671882544138\\
80.2886423091385	607.11389111289	0.00955543160455363\\
80.296642373139	607.11389111289	0.00948723696456\\
80.296642373139	607.11389111289	0.00924974108215793\\
80.2726421811375	607.11389111289	0.00905189611580681\\
80.2726421811375	607.11389111289	0.00881287734137004\\
80.280642245138	607.11389111289	0.00873003973947561\\
80.280642245138	607.11389111289	0.00855877449168929\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	610.591393114492	0.0894994950335786\\
80.2706421651374	610.591393114492	0.0873280332403965\\
80.264642117137	610.591393114492	0.0852237228538115\\
80.2486419891359	610.591393114492	0.0832421303152842\\
80.2326418611349	610.591393114492	0.0813402600194877\\
80.2166417331339	610.591393114492	0.0795275619688027\\
80.2006416051329	610.591393114492	0.0777864956629628\\
80.1846414771318	610.591393114492	0.0761499683075044\\
80.1686413491308	610.591393114492	0.0745564664495078\\
80.1606412851303	610.591393114492	0.0730883422342004\\
80.1446411571293	610.591393114492	0.0716324880479533\\
80.1366410931288	610.591393114492	0.0702867165811085\\
80.1206409651277	610.591393114492	0.0689447646186636\\
80.1126409011272	610.591393114492	0.0676833360240607\\
80.0966407731262	610.591393114492	0.0664570841047407\\
80.0806406451252	610.591393114492	0.0652930640394516\\
80.0646405171241	610.591393114492	0.0641761066622166\\
80.0486403891231	610.591393114492	0.062032373786792\\
80.0326402611221	610.591393114492	0.0599601480382717\\
80.0326402611221	610.591393114492	0.0519954090772217\\
80.0406403251226	610.591393114492	0.0512251364573331\\
80.0406403251226	610.591393114492	0.0504517398202324\\
80.0326402611221	610.591393114492	0.0497034216749626\\
80.0326402611221	610.591393114492	0.0469117743385823\\
80.0406403251226	610.591393114492	0.0462612139675684\\
80.0486403891231	610.591393114492	0.0456431647666022\\
80.0486403891231	610.591393114492	0.045011327574116\\
80.0726405811247	610.591393114492	0.0432294109884879\\
80.0726405811247	610.591393114492	0.0426540649522167\\
80.0806406451252	610.591393114492	0.0420977205560575\\
80.0806406451252	610.591393114492	0.0369456008537554\\
80.0886407091257	610.591393114492	0.0365047257396327\\
80.0886407091257	610.591393114492	0.0360667262579\\
80.1046408371267	610.591393114492	0.0352443996567899\\
80.1046408371267	610.591393114492	0.033640087651861\\
80.0966407731262	610.591393114492	0.0332349958943041\\
80.1046408371267	610.591393114492	0.0328366251716261\\
80.1046408371267	610.591393114492	0.0324439161033752\\
80.1126409011272	610.591393114492	0.0320558114949563\\
80.1126409011272	610.591393114492	0.0316877205483479\\
80.1206409651277	610.591393114492	0.0313217625034667\\
80.1206409651277	610.591393114492	0.0302622606330942\\
80.1526412211298	610.591393114492	0.0289269388405273\\
80.1606412851303	610.591393114492	0.0286163112848499\\
80.1606412851303	610.591393114492	0.0282958049128865\\
80.1526412211298	610.591393114492	0.0279866363609926\\
80.1526412211298	610.591393114492	0.0276768434820269\\
80.1446411571293	610.591393114492	0.0273688259485425\\
80.1446411571293	610.591393114492	0.0267719054107829\\
80.1526412211298	610.591393114492	0.0264831083323998\\
80.1526412211298	610.591393114492	0.02620657745058\\
80.1606412851303	610.591393114492	0.0259260021199452\\
80.1606412851303	610.591393114492	0.0233559096756153\\
80.1686413491308	610.591393114492	0.0231108385551124\\
80.1686413491308	610.591393114492	0.0228656974036312\\
80.1846414771318	610.591393114492	0.0223681205538924\\
80.1846414771318	610.591393114492	0.0211630303651873\\
80.1926415411324	610.591393114492	0.0209608914991577\\
80.1926415411324	610.591393114492	0.0194444128592295\\
80.1846414771318	610.591393114492	0.0192395143013755\\
80.1846414771318	610.591393114492	0.0188360291047047\\
80.1926415411324	610.591393114492	0.0186436325078603\\
80.1926415411324	610.591393114492	0.0184606002796954\\
80.2006416051329	610.591393114492	0.0182794771662884\\
80.2006416051329	610.591393114492	0.0177482344523696\\
80.2086416691334	610.591393114492	0.0175614542839639\\
80.2086416691334	610.591393114492	0.0173799524465039\\
80.2166417331339	610.591393114492	0.0171985896643037\\
80.2166417331339	610.591393114492	0.0168474920538983\\
80.2086416691334	610.591393114492	0.0166770907894715\\
80.2086416691334	610.591393114492	0.0165120092667621\\
80.1926415411324	610.591393114492	0.0162050032982961\\
80.1926415411324	610.591393114492	0.0158129331287\\
80.2166417331339	610.591393114492	0.0154234673760811\\
80.2166417331339	610.591393114492	0.0152738374508772\\
80.2246417971344	610.591393114492	0.0151270844559122\\
80.2246417971344	610.591393114492	0.0149703438822826\\
80.2326418611349	610.591393114492	0.0148193489721962\\
80.2326418611349	610.591393114492	0.01466699682328\\
80.2406419251354	610.591393114492	0.0145154416022706\\
80.2406419251354	610.591393114492	0.0134468297859485\\
80.2486419891359	610.591393114492	0.0133315769601268\\
80.2486419891359	610.591393114492	0.0132221888181903\\
80.2566420531364	610.591393114492	0.0131165990567297\\
80.2566420531364	610.591393114492	0.0130110755949318\\
80.264642117137	610.591393114492	0.0129123965920144\\
80.264642117137	610.591393114492	0.0124982577651735\\
80.2486419891359	610.591393114492	0.0122792588958873\\
80.2486419891359	610.591393114492	0.0115909875282796\\
80.2326418611349	610.591393114492	0.0113552520741678\\
80.2326418611349	610.591393114492	0.0109247432899338\\
80.280642245138	610.591393114492	0.0103759739030238\\
80.280642245138	610.591393114492	0.00991315514659163\\
80.2886423091385	610.591393114492	0.00983670647042345\\
80.2886423091385	610.591393114492	0.00976758300964775\\
80.296642373139	610.591393114492	0.00970296145169414\\
80.296642373139	610.591393114492	0.0095781049597008\\
80.2726421811375	610.591393114492	0.00939115472317553\\
80.2726421811375	610.591393114492	0.009193983605428\\
80.280642245138	610.591393114492	0.00912297537536233\\
80.280642245138	610.591393114492	0.00896134152640116\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	614.068895116093	0.0939256505304229\\
80.2706421651374	614.068895116093	0.091624049479492\\
80.264642117137	614.068895116093	0.0893902454361069\\
80.2486419891359	614.068895116093	0.0872858043223914\\
80.2326418611349	614.068895116093	0.0852675337023356\\
80.2086416691334	614.068895116093	0.0833477051949103\\
80.1926415411323	614.068895116093	0.081508566804132\\
80.1766414131313	614.068895116093	0.0797869927292822\\
80.1606412851303	614.068895116093	0.0781190364014037\\
80.1446411571293	614.068895116093	0.0765885964566451\\
80.1366410931288	614.068895116093	0.075072506848187\\
80.1286410291283	614.068895116093	0.0736681530863734\\
80.1126409011272	614.068895116093	0.0722627261313846\\
80.0966407731262	614.068895116093	0.0696486042005517\\
80.0806406451252	614.068895116093	0.0684246188689031\\
80.0646405171241	614.068895116093	0.0672509862672541\\
80.0486403891231	614.068895116093	0.0650024993842635\\
80.0326402611221	614.068895116093	0.062833208841198\\
80.0326402611221	614.068895116093	0.0589188063273696\\
80.0406403251226	614.068895116093	0.0580064399175626\\
80.0406403251226	614.068895116093	0.0529731226362173\\
80.0326402611221	614.068895116093	0.0521762745001979\\
80.0326402611221	614.068895116093	0.0492041061012287\\
80.0406403251226	614.068895116093	0.0485157207067459\\
80.0486403891231	614.068895116093	0.0478651221227437\\
80.0486403891231	614.068895116093	0.0472047124154642\\
80.0726405811247	614.068895116093	0.0453502239905674\\
80.0726405811247	614.068895116093	0.0447472398695936\\
80.0806406451252	614.068895116093	0.0441596256508774\\
80.0806406451252	614.068895116093	0.0386571874111041\\
80.0966407731262	614.068895116093	0.0377240509623107\\
80.1206409651277	614.068895116093	0.0364533521919839\\
80.1206409651277	614.068895116093	0.0316088455024328\\
80.1286410291283	614.068895116093	0.0312391005529662\\
80.1286410291283	614.068895116093	0.0308715003376392\\
80.1526412211298	614.068895116093	0.0298545526079579\\
80.1526412211298	614.068895116093	0.02952494655176\\
80.1606412851303	614.068895116093	0.0292111737020377\\
80.1606412851303	614.068895116093	0.0243728835176853\\
80.1686413491308	614.068895116093	0.0241170025221891\\
80.1686413491308	614.068895116093	0.0238658313198812\\
80.1846414771318	614.068895116093	0.0233692678018542\\
80.1846414771318	614.068895116093	0.0221894068903339\\
80.1926415411324	614.068895116093	0.0219832933894395\\
80.1926415411324	614.068895116093	0.0217719436712969\\
80.2006416051329	614.068895116093	0.0215685063438968\\
80.2006416051329	614.068895116093	0.0182494779194258\\
80.2086416691334	614.068895116093	0.0180726778858116\\
80.2086416691334	614.068895116093	0.0173946691462561\\
80.2006416051329	614.068895116093	0.0172408318428552\\
80.2006416051329	614.068895116093	0.0166711386053748\\
80.2326418611349	614.068895116093	0.0160936874647177\\
80.2406419251354	614.068895116093	0.0159422318680527\\
80.2406419251354	614.068895116093	0.0148021521855526\\
80.2486419891359	614.068895116093	0.0146568690084905\\
80.2486419891359	614.068895116093	0.0141317966505312\\
80.2166417331339	614.068895116093	0.0136080755431749\\
80.2166417331339	614.068895116093	0.0133828496668684\\
80.2406419251354	614.068895116093	0.0130687164977417\\
80.2406419251354	614.068895116093	0.0127526006723429\\
80.2486419891359	614.068895116093	0.0126459293716152\\
80.2486419891359	614.068895116093	0.01253467043\\
80.264642117137	614.068895116093	0.0123150782602579\\
80.264642117137	614.068895116093	0.0119512546490341\\
80.2486419891359	614.068895116093	0.0116942145743906\\
80.2486419891359	614.068895116093	0.0115762267529362\\
80.2406419251354	614.068895116093	0.0114661749190645\\
80.2406419251354	614.068895116093	0.0113640595146762\\
80.2486419891359	614.068895116093	0.0112717004968772\\
80.2486419891359	614.068895116093	0.01118023528295\\
80.2726421811375	614.068895116093	0.0108995059400741\\
80.2726421811375	614.068895116093	0.0107970495780592\\
80.280642245138	614.068895116093	0.0106893814247542\\
80.280642245138	614.068895116093	0.0102388132520446\\
80.2886423091385	614.068895116093	0.0101643974584249\\
80.2886423091385	614.068895116093	0.0100182664807562\\
80.296642373139	614.068895116093	0.00994528220417124\\
80.296642373139	614.068895116093	0.00964877207275094\\
80.2673088051371	614.068895116093	0.00933443914345844\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	617.546397117694	0.0991783755532651\\
80.2706421651374	617.546397117694	0.0967217187263714\\
80.264642117137	617.546397117694	0.0943408093355629\\
80.2486419891359	617.546397117694	0.0921069821615674\\
80.2326418611349	617.546397117694	0.0899763550984289\\
80.2166417331339	617.546397117694	0.0879608453477658\\
80.2006416051329	617.546397117694	0.0860385685094798\\
80.1846414771318	617.546397117694	0.0842421241230795\\
80.1686413491308	617.546397117694	0.0824986233923255\\
80.1366410931288	617.546397117694	0.0792964746042344\\
80.1286410291283	617.546397117694	0.0778186849715894\\
80.1126409011272	617.546397117694	0.0763450253962219\\
80.0966407731262	617.546397117694	0.0736118864040236\\
80.0806406451252	617.546397117694	0.0723261867112797\\
80.0646405171241	617.546397117694	0.0710870419194407\\
80.0486403891231	617.546397117694	0.0687069445348243\\
80.0406403251226	617.546397117694	0.0675663801384871\\
80.0406403251226	617.546397117694	0.0622484884397636\\
80.0326402611221	617.546397117694	0.0612778787267416\\
80.0326402611221	617.546397117694	0.0577011993644874\\
80.0406403251226	617.546397117694	0.056867622365985\\
80.0406403251226	617.546397117694	0.0513686296927744\\
80.0486403891231	617.546397117694	0.050669359767312\\
80.0486403891231	617.546397117694	0.0499612625325199\\
80.0646405171242	617.546397117694	0.0486293904540389\\
80.0646405171242	617.546397117694	0.0455341474655597\\
80.0726405811247	617.546397117694	0.044960114723267\\
80.0726405811247	617.546397117694	0.0443759257881311\\
80.0806406451252	617.546397117694	0.0438128512396361\\
80.0806406451252	617.546397117694	0.0410627409539757\\
80.0966407731262	617.546397117694	0.0400534396487728\\
80.1206409651277	617.546397117694	0.038681874147187\\
80.1206409651277	617.546397117694	0.0328458895149879\\
80.1286410291283	617.546397117694	0.0324711769378609\\
80.1286410291283	617.546397117694	0.0320895449291356\\
80.1446411571293	617.546397117694	0.0313755865984149\\
80.1446411571293	617.546397117694	0.0306901394503711\\
80.1526412211298	617.546397117694	0.0303536542224947\\
80.1526412211298	617.546397117694	0.0297050367597649\\
80.1606412851303	617.546397117694	0.0293884667657949\\
80.1606412851303	617.546397117694	0.0246309959986775\\
80.1686413491308	617.546397117694	0.0243967114161023\\
80.1686413491308	617.546397117694	0.024160044061091\\
80.1926415411324	617.546397117694	0.0234768360733142\\
80.1926415411324	617.546397117694	0.0232401803439188\\
80.2006416051329	617.546397117694	0.0230084021562789\\
80.2006416051329	617.546397117694	0.0177782150180974\\
80.2406419251354	617.546397117694	0.0169901239039518\\
80.2406419251354	617.546397117694	0.0166568799528477\\
80.2486419891359	617.546397117694	0.0164893676367228\\
80.2486419891359	617.546397117694	0.015104078427612\\
80.2406419251354	617.546397117694	0.0149372729649713\\
80.2406419251354	617.546397117694	0.0129303707979034\\
80.2486419891359	617.546397117694	0.0128122608480226\\
80.2486419891359	617.546397117694	0.0126989039392811\\
80.2566420531364	617.546397117694	0.0125908107036139\\
80.2566420531364	617.546397117694	0.0123890514969389\\
80.2486419891359	617.546397117694	0.0122921293681202\\
80.2486419891359	617.546397117694	0.0119916469883492\\
80.264642117137	617.546397117694	0.0117795553227324\\
80.264642117137	617.546397117694	0.0116687272563922\\
80.2566420531364	617.546397117694	0.0115549303829994\\
80.2566420531364	617.546397117694	0.0114350784363069\\
80.2406419251354	617.546397117694	0.0112109068946893\\
80.2406419251354	617.546397117694	0.0111139685077433\\
80.2486419891359	617.546397117694	0.0110229395123724\\
80.2486419891359	617.546397117694	0.0109433666358427\\
80.264642117137	617.546397117694	0.0108030403159773\\
80.280642245138	617.546397117694	0.0107381607966772\\
80.2886423091385	617.546397117694	0.0106683767938875\\
80.3046424371395	617.546397117694	0.0105925781906535\\
80.3206425651405	617.546397117694	0.0104171525904349\\
80.3206425651405	617.546397117694	0.0103247238041604\\
80.3046424371395	617.546397117694	0.010130613327533\\
80.3006424051392	617.546397117694	0.010033624306061\\
80.2939756851388	617.546397117694	0.0099363683905267\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	621.023899119295	0.105147543713997\\
80.2706421651374	621.023899119295	0.102524402565905\\
80.264642117137	621.023899119295	0.0999875431306236\\
80.2486419891359	621.023899119295	0.0976112934382627\\
80.2326418611349	621.023899119295	0.0953457868948817\\
80.2166417331339	621.023899119295	0.0932011330147589\\
80.2006416051329	621.023899119295	0.0911504913129875\\
80.1846414771318	621.023899119295	0.0892267571398406\\
80.1686413491308	621.023899119295	0.0873510360227101\\
80.1366410931288	621.023899119295	0.0838886627207103\\
80.1046408371267	621.023899119295	0.0807002060953437\\
80.0886407091257	621.023899119295	0.0777626538045979\\
80.0726405811247	621.023899119295	0.0763832881939379\\
80.0566404531236	621.023899119295	0.0737698046783635\\
80.0486403891231	621.023899119295	0.0725075207693635\\
80.0406403251226	621.023899119295	0.0712931750815642\\
80.0406403251226	621.023899119295	0.0656350728135067\\
80.0326402611221	621.023899119295	0.0645984819038858\\
80.0326402611221	621.023899119295	0.0608144914418745\\
80.0406403251226	621.023899119295	0.0599462382243701\\
80.0406403251226	621.023899119295	0.0542192109796815\\
80.0486403891231	621.023899119295	0.053474648112342\\
80.0486403891231	621.023899119295	0.0527148756875704\\
80.0726405811247	621.023899119295	0.050606726097385\\
80.0726405811247	621.023899119295	0.0468079411034523\\
80.0806406451252	621.023899119295	0.0462219252033265\\
80.0806406451252	621.023899119295	0.0433726757123623\\
80.0886407091257	621.023899119295	0.0428481598360122\\
80.0886407091257	621.023899119295	0.0423236479608704\\
80.1126409011272	621.023899119295	0.0408882479385966\\
80.1126409011272	621.023899119295	0.0404289199744881\\
80.1206409651277	621.023899119295	0.0399887448922982\\
80.1206409651277	621.023899119295	0.0356382007353204\\
80.1286410291283	621.023899119295	0.0352168886799973\\
80.1286410291283	621.023899119295	0.0347964217002072\\
80.1526412211298	621.023899119295	0.0336407200563826\\
80.1526412211298	621.023899119295	0.0314899128799198\\
80.1606412851303	621.023899119295	0.0311504562274649\\
80.1606412851303	621.023899119295	0.0268668261122684\\
80.2006416051329	621.023899119295	0.0255454800297912\\
80.2006416051329	621.023899119295	0.024544456833155\\
80.1926415411324	621.023899119295	0.0243006547258346\\
80.1926415411324	621.023899119295	0.0240605377263137\\
80.1846414771318	621.023899119295	0.0238257493988385\\
80.1846414771318	621.023899119295	0.0233914731771847\\
80.1926415411324	621.023899119295	0.0231893009656687\\
80.1926415411324	621.023899119295	0.022984521797639\\
80.2006416051329	621.023899119295	0.0227780629879817\\
80.2006416051329	621.023899119295	0.0205386053019083\\
80.2086416691334	621.023899119295	0.0203399295440931\\
80.2086416691334	621.023899119295	0.0201472669015175\\
80.2246417971344	621.023899119295	0.0197770249147879\\
80.2246417971344	621.023899119295	0.0192426188033323\\
80.2086416691334	621.023899119295	0.018919745375797\\
80.2086416691334	621.023899119295	0.018442013945446\\
80.2326418611349	621.023899119295	0.0179487382005163\\
80.2326418611349	621.023899119295	0.0177751542058786\\
80.2406419251354	621.023899119295	0.0176054686463658\\
80.2406419251354	621.023899119295	0.0160697355041748\\
80.2486419891359	621.023899119295	0.0159231663742503\\
80.2486419891359	621.023899119295	0.015775183578171\\
80.2566420531364	621.023899119295	0.0156230974570235\\
80.2566420531364	621.023899119295	0.0153140053171228\\
80.2486419891359	621.023899119295	0.0151567173088551\\
80.2486419891359	621.023899119295	0.0143202406609362\\
80.2326418611349	621.023899119295	0.0140674446142839\\
80.2326418611349	621.023899119295	0.0137134448173128\\
80.2566420531364	621.023899119295	0.0134015828828069\\
80.2566420531364	621.023899119295	0.0133048464032299\\
80.264642117137	621.023899119295	0.0132141949591187\\
80.264642117137	621.023899119295	0.0131210946656211\\
80.2726421811375	621.023899119295	0.0130241860217666\\
80.2726421811375	621.023899119295	0.0129236321678263\\
80.280642245138	621.023899119295	0.0128119163728115\\
80.280642245138	621.023899119295	0.0125739364706305\\
80.2406419251354	621.023899119295	0.0119657498629522\\
80.2406419251354	621.023899119295	0.0118647410674839\\
80.2566420531364	621.023899119295	0.0116853191872224\\
80.31264250114	621.023899119295	0.0113945643965963\\
80.31264250114	621.023899119295	0.0113156298733657\\
80.296642373139	621.023899119295	0.0111272647625356\\
80.2726421811375	621.023899119295	0.0107796887497216\\
80.2706421651374	621.023899119295	0.0106520627746249\\
80.2673088051371	621.023899119295	0.0105252462237786\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	624.501401120897	0.109758045456033\\
80.2706421651374	624.501401120897	0.107043943033091\\
80.264642117137	624.501401120897	0.104418712913798\\
80.2486419891359	624.501401120897	0.101952753962223\\
80.2326418611349	624.501401120897	0.0995937561397113\\
80.2166417331339	624.501401120897	0.0973531734998687\\
80.2006416051329	624.501401120897	0.0952030046895516\\
80.1846414771318	624.501401120897	0.0931771233385916\\
80.1686413491308	624.501401120897	0.0911931837092652\\
80.1366410931288	624.501401120897	0.0875240854593358\\
80.1046408371267	624.501401120897	0.0841677770933984\\
80.0886407091257	624.501401120897	0.0810984444258338\\
80.0726405811247	624.501401120897	0.0796597773041867\\
80.0646405171241	624.501401120897	0.0782738271961989\\
80.0486403891231	624.501401120897	0.0756280814667889\\
80.0406403251226	624.501401120897	0.0743729657566519\\
80.0406403251226	624.501401120897	0.0565870287229018\\
80.0486403891231	624.501401120897	0.0558154006153018\\
80.0486403891231	624.501401120897	0.0550261062625168\\
80.0646405171242	624.501401120897	0.0535299308779713\\
80.0646405171242	624.501401120897	0.0501013014771843\\
80.0726405811247	624.501401120897	0.0494794681592339\\
80.0726405811247	624.501401120897	0.0488490579640484\\
80.0806406451252	624.501401120897	0.0482464127687763\\
80.0806406451252	624.501401120897	0.0464918409552411\\
80.0886407091257	624.501401120897	0.045925279535254\\
80.0886407091257	624.501401120897	0.0453632176871679\\
80.0966407731262	624.501401120897	0.0448173521454009\\
80.0966407731262	624.501401120897	0.0442568623002444\\
80.1046408371267	624.501401120897	0.0437266737161508\\
80.1046408371267	624.501401120897	0.043182087743844\\
80.1126409011272	624.501401120897	0.0426765762341574\\
80.1126409011272	624.501401120897	0.0398390796808599\\
80.1206409651277	624.501401120897	0.0393835401438309\\
80.1206409651277	624.501401120897	0.0371434816779583\\
80.1286410291283	624.501401120897	0.0367145623899887\\
80.1286410291283	624.501401120897	0.0362869600677413\\
80.1366410931288	624.501401120897	0.0358891206116141\\
80.1366410931288	624.501401120897	0.0354824554126481\\
80.1446411571293	624.501401120897	0.0351046952174556\\
80.1446411571293	624.501401120897	0.0328475903759227\\
80.1526412211298	624.501401120897	0.032479529325883\\
80.1526412211298	624.501401120897	0.0321265334271175\\
80.1606412851303	624.501401120897	0.0317721905306598\\
80.1606412851303	624.501401120897	0.0304716484941991\\
80.1526412211298	624.501401120897	0.0301507867812916\\
80.1526412211298	624.501401120897	0.0289347360577494\\
80.1686413491308	624.501401120897	0.0283689147496489\\
80.1686413491308	624.501401120897	0.0280850667350023\\
80.1926415411324	624.501401120897	0.0272219482288847\\
80.1926415411324	624.501401120897	0.0269378970276648\\
80.2006416051329	624.501401120897	0.0266502113839806\\
80.2006416051329	624.501401120897	0.026106856844649\\
80.1926415411324	624.501401120897	0.0258565969083975\\
80.1926415411324	624.501401120897	0.0256029652097141\\
80.1846414771318	624.501401120897	0.0253623825848308\\
80.1846414771318	624.501401120897	0.0251249647753866\\
80.1766414131313	624.501401120897	0.0248881117811379\\
80.1846414771318	624.501401120897	0.0246589059947837\\
80.1846414771318	624.501401120897	0.0244280448989684\\
80.1926415411324	624.501401120897	0.0242034034021117\\
80.1926415411324	624.501401120897	0.0239725353546874\\
80.2006416051329	624.501401120897	0.0237399933382676\\
80.2006416051329	624.501401120897	0.0227814245547506\\
80.1926415411324	624.501401120897	0.0225283686609146\\
80.1926415411324	624.501401120897	0.0215613331391751\\
80.2086416691334	624.501401120897	0.0211285823050957\\
80.2086416691334	624.501401120897	0.020920440328041\\
80.2246417971344	624.501401120897	0.020517399701248\\
80.2246417971344	624.501401120897	0.019768723454149\\
80.2166417331339	624.501401120897	0.0195921578717844\\
80.2166417331339	624.501401120897	0.0189215328531418\\
80.2326418611349	624.501401120897	0.018595473077653\\
80.2326418611349	624.501401120897	0.0184343993385028\\
80.2406419251354	624.501401120897	0.0182798333256642\\
80.2406419251354	624.501401120897	0.014228238332862\\
80.2486419891359	624.501401120897	0.0141173631715219\\
80.2486419891359	624.501401120897	0.0140107669863028\\
80.2726421811375	624.501401120897	0.0136928083151133\\
80.2726421811375	624.501401120897	0.0135877465392014\\
80.280642245138	624.501401120897	0.0134817825105529\\
80.280642245138	624.501401120897	0.0133751705238865\\
80.2726421811375	624.501401120897	0.0132582593839743\\
80.2726421811375	624.501401120897	0.0131369119454803\\
80.2486419891359	624.501401120897	0.012753816731788\\
80.2486419891359	624.501401120897	0.0125137590354143\\
80.264642117137	624.501401120897	0.0123109263782908\\
80.31264250114	624.501401120897	0.0117962335402808\\
80.31264250114	624.501401120897	0.0116995523540027\\
80.2886423091385	624.501401120897	0.0113785538778757\\
80.280642245138	624.501401120897	0.0112584229015056\\
80.280642245138	624.501401120897	0.0109203567291161\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	627.978903122498	0.11477293386497\\
80.2706421651374	627.978903122498	0.111917740356262\\
80.264642117137	627.978903122498	0.109155711988706\\
80.2486419891359	627.978903122498	0.106564481301348\\
80.2326418611349	627.978903122498	0.104090748368321\\
80.2166417331339	627.978903122498	0.101747480879453\\
80.2006416051329	627.978903122498	0.0995050910179316\\
80.1846414771318	627.978903122498	0.0973975092848605\\
80.1686413491308	627.978903122498	0.0953378487365626\\
80.1366410931288	627.978903122498	0.0915466577125699\\
80.1286410291283	627.978903122498	0.0898176308600114\\
80.1126409011272	627.978903122498	0.0881158374786537\\
80.0966407731262	627.978903122498	0.0849947850674653\\
80.0806406451252	627.978903122498	0.083525844918654\\
80.0646405171241	627.978903122498	0.0821059243550053\\
80.0486403891231	627.978903122498	0.0793843417060316\\
80.0406403251226	627.978903122498	0.078089313101259\\
80.0406403251226	627.978903122498	0.0578232479250573\\
80.0566404531236	627.978903122498	0.0563038776997473\\
80.0566404531236	627.978903122498	0.0555863251104256\\
80.0726405811247	627.978903122498	0.0541734340451967\\
80.0726405811247	627.978903122498	0.0528098125834049\\
80.0806406451252	627.978903122498	0.0521539644194036\\
80.0806406451252	627.978903122498	0.0508293443798493\\
80.0886407091257	627.978903122498	0.0501806295094411\\
80.0886407091257	627.978903122498	0.0495423781031832\\
80.1046408371267	627.978903122498	0.0483110567566882\\
80.1046408371267	627.978903122498	0.044312308115309\\
80.1126409011272	627.978903122498	0.0437996265794709\\
80.1126409011272	627.978903122498	0.0428122012310723\\
80.1206409651277	627.978903122498	0.0423373811195233\\
80.1206409651277	627.978903122498	0.0368623586921331\\
80.1286410291283	627.978903122498	0.0364514645222016\\
80.1286410291283	627.978903122498	0.0360541347517938\\
80.1366410931288	627.978903122498	0.0356539768674793\\
80.1366410931288	627.978903122498	0.0352546430939356\\
80.1446411571293	627.978903122498	0.0348633898865955\\
80.1446411571293	627.978903122498	0.034475495446145\\
80.1526412211298	627.978903122498	0.0340964218082718\\
80.1526412211298	627.978903122498	0.0337352886976987\\
80.1606412851303	627.978903122498	0.0333750822642287\\
80.1606412851303	627.978903122498	0.0301637540426327\\
80.1686413491308	627.978903122498	0.0298555199982502\\
80.1686413491308	627.978903122498	0.0295514049840904\\
80.1846414771318	627.978903122498	0.0289495972584746\\
80.1846414771318	627.978903122498	0.0277898655893978\\
80.1766414131313	627.978903122498	0.0275109703519547\\
80.1766414131313	627.978903122498	0.026496556691086\\
80.1926415411324	627.978903122498	0.0260018579554071\\
80.1926415411324	627.978903122498	0.0257537054442309\\
80.2006416051329	627.978903122498	0.0255131999888363\\
80.2006416051329	627.978903122498	0.0225871175940711\\
80.2086416691334	627.978903122498	0.0223566578198415\\
80.2086416691334	627.978903122498	0.0214416103481199\\
80.2006416051329	627.978903122498	0.0212217863094111\\
80.2006416051329	627.978903122498	0.020587412882719\\
80.2246417971344	627.978903122498	0.0200076243264675\\
80.2406419251354	627.978903122498	0.0196549976708411\\
80.2406419251354	627.978903122498	0.0193350904472709\\
80.2326418611349	627.978903122498	0.0191822890291178\\
80.2326418611349	627.978903122498	0.0190252271213467\\
80.2246417971344	627.978903122498	0.0188604782903212\\
80.2246417971344	627.978903122498	0.0185066140205663\\
80.2566420531364	627.978903122498	0.0177816941716173\\
80.2566420531364	627.978903122498	0.0174429676538921\\
80.2486419891359	627.978903122498	0.0172778192218175\\
80.2486419891359	627.978903122498	0.0171226684157091\\
80.2406419251354	627.978903122498	0.0169754794505934\\
80.2406419251354	627.978903122498	0.0165547202577727\\
80.2326418611349	627.978903122498	0.0164130800554858\\
80.2326418611349	627.978903122498	0.0162632468759512\\
80.2246417971344	627.978903122498	0.016107139808696\\
80.2246417971344	627.978903122498	0.0157928183106151\\
80.2486419891359	627.978903122498	0.0153606802881541\\
80.2726421811375	627.978903122498	0.0149846476041375\\
80.2726421811375	627.978903122498	0.0148629942970047\\
80.280642245138	627.978903122498	0.0147462122378101\\
80.280642245138	627.978903122498	0.0142776966217752\\
80.2726421811375	627.978903122498	0.0141510559385551\\
80.2726421811375	627.978903122498	0.0140229349041192\\
80.264642117137	627.978903122498	0.0138870094921231\\
80.264642117137	627.978903122498	0.0136187602313385\\
80.2726421811375	627.978903122498	0.0134921370865868\\
80.2726421811375	627.978903122498	0.0133742304936959\\
80.280642245138	627.978903122498	0.0132607041967958\\
80.280642245138	627.978903122498	0.0131621565984688\\
80.264642117137	627.978903122498	0.0129765894696448\\
80.264642117137	627.978903122498	0.0128866562970416\\
80.2566420531364	627.978903122498	0.0127997750018949\\
80.2566420531364	627.978903122498	0.012712518451508\\
80.2726421811375	627.978903122498	0.0125193637845769\\
80.2726421811375	627.978903122498	0.0124101049888168\\
80.2886423091385	627.978903122498	0.0121789951290339\\
80.2886423091385	627.978903122498	0.0117059766608918\\
80.280642245138	627.978903122498	0.0115911972893628\\
80.280642245138	627.978903122498	0.0114798496567801\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	631.456405124099	0.119890337524112\\
80.2706421651374	631.456405124099	0.116857095964178\\
80.264642117137	631.456405124099	0.113934675029441\\
80.2486419891359	631.456405124099	0.111209653508809\\
80.2326418611349	631.456405124099	0.10862406810395\\
80.2166417331339	631.456405124099	0.106187006520713\\
80.2006416051329	631.456405124099	0.103863664052028\\
80.1846414771318	631.456405124099	0.10168549156856\\
80.1686413491308	631.456405124099	0.0995590306704344\\
80.1366410931288	631.456405124099	0.0956282928059409\\
80.1286410291283	631.456405124099	0.0938186325820425\\
80.1126409011272	631.456405124099	0.0920264798913877\\
80.0966407731262	631.456405124099	0.0887234854003509\\
80.0806406451252	631.456405124099	0.0871675796838645\\
80.0646405171241	631.456405124099	0.0856638885369421\\
80.0486403891231	631.456405124099	0.0827846577711853\\
80.0406403251226	631.456405124099	0.0814176205010426\\
80.0406403251226	631.456405124099	0.0619306510405977\\
80.0486403891231	631.456405124099	0.0610934497174185\\
80.0486403891231	631.456405124099	0.0602496191111186\\
80.0646405171242	631.456405124099	0.0586800239613012\\
80.0726405811247	631.456405124099	0.0579394022457791\\
80.0726405811247	631.456405124099	0.0571966876993883\\
80.0806406451252	631.456405124099	0.0564694611869072\\
80.0806406451252	631.456405124099	0.049602102706217\\
80.0886407091257	631.456405124099	0.0489888868645494\\
80.0886407091257	631.456405124099	0.0483738085966934\\
80.1126409011272	631.456405124099	0.0466776735860321\\
80.1126409011272	631.456405124099	0.0461357165477239\\
80.1206409651277	631.456405124099	0.0456207593748559\\
80.1206409651277	631.456405124099	0.0397733766798183\\
80.1286410291283	631.456405124099	0.0393276645156675\\
80.1286410291283	631.456405124099	0.038443819975214\\
80.1366410931288	631.456405124099	0.0380052700339775\\
80.1366410931288	631.456405124099	0.0367508021080312\\
80.1446411571293	631.456405124099	0.0363546649623459\\
80.1446411571293	631.456405124099	0.0341577649634246\\
80.1526412211298	631.456405124099	0.033828921219424\\
80.1526412211298	631.456405124099	0.0334978215628325\\
80.1606412851303	631.456405124099	0.0331617056829145\\
80.1606412851303	631.456405124099	0.0324832526169985\\
80.1766414131313	631.456405124099	0.0317874250404202\\
80.1766414131313	631.456405124099	0.0314430898115461\\
80.1846414771318	631.456405124099	0.0310972393937163\\
80.1846414771318	631.456405124099	0.0304304196847625\\
80.1766414131313	631.456405124099	0.0301040410124642\\
80.1766414131313	631.456405124099	0.0275585858843215\\
80.1926415411324	631.456405124099	0.0270406395507052\\
80.1926415411324	631.456405124099	0.0267885114380988\\
80.2086416691334	631.456405124099	0.0263050489543275\\
80.2086416691334	631.456405124099	0.0253366406033138\\
80.2006416051329	631.456405124099	0.0250908049586087\\
80.2006416051329	631.456405124099	0.0224309837072951\\
80.2086416691334	631.456405124099	0.0222045117831158\\
80.2086416691334	631.456405124099	0.0219792436392936\\
80.2326418611349	631.456405124099	0.0213730398492089\\
80.2326418611349	631.456405124099	0.0211805144328991\\
80.2406419251354	631.456405124099	0.0209881717405551\\
80.2406419251354	631.456405124099	0.0202488092023714\\
80.2326418611349	631.456405124099	0.0200655195968693\\
80.2326418611349	631.456405124099	0.0198802674281069\\
80.2086416691334	631.456405124099	0.0193373397122514\\
80.2086416691334	631.456405124099	0.0189930004374901\\
80.2166417331339	631.456405124099	0.018824264039381\\
80.264642117137	631.456405124099	0.018355002354042\\
80.2726421811375	631.456405124099	0.0181929293286203\\
80.2726421811375	631.456405124099	0.0178707092919694\\
80.2246417971344	631.456405124099	0.0169044547129715\\
80.2246417971344	631.456405124099	0.0165728562660661\\
80.2406419251354	631.456405124099	0.01626444031956\\
80.2566420531364	631.456405124099	0.0161139016660172\\
80.280642245138	631.456405124099	0.0156856324236969\\
80.280642245138	631.456405124099	0.0155465397428998\\
80.2566420531364	631.456405124099	0.0151795899704439\\
80.2406419251354	631.456405124099	0.0149621453565487\\
80.2406419251354	631.456405124099	0.014848297779622\\
80.2726421811375	631.456405124099	0.0143560486212664\\
80.280642245138	631.456405124099	0.0142297907444799\\
80.280642245138	631.456405124099	0.0137312209628817\\
80.2726421811375	631.456405124099	0.0136146595632454\\
80.2726421811375	631.456405124099	0.0134952423363757\\
80.264642117137	631.456405124099	0.0133821402904459\\
80.264642117137	631.456405124099	0.0131620431197916\\
80.2726421811375	631.456405124099	0.0130536662890108\\
80.2726421811375	631.456405124099	0.0129427096379686\\
80.280642245138	631.456405124099	0.0128323317618424\\
80.280642245138	631.456405124099	0.0124187968247043\\
80.2726421811375	631.456405124099	0.0123145472362012\\
80.2706421651374	631.456405124099	0.0122010618298418\\
80.2673088051371	631.456405124099	0.012083189181908\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	634.933907125701	0.125485461406356\\
80.2706421651374	634.933907125701	0.122295240227913\\
80.264642117137	634.933907125701	0.119223613697841\\
80.2486419891359	634.933907125701	0.11636286230987\\
80.2326418611349	634.933907125701	0.113649636604805\\
80.2166417331339	634.933907125701	0.111091165716061\\
80.2006416051329	634.933907125701	0.108650454934377\\
80.1846414771318	634.933907125701	0.106362347428444\\
80.1686413491308	634.933907125701	0.104129845313878\\
80.1366410931288	634.933907125701	0.0999982082618089\\
80.1286410291283	634.933907125701	0.0980868479879291\\
80.1126409011272	634.933907125701	0.0961870904325224\\
80.1046408371267	634.933907125701	0.0944098617641203\\
80.0966407731262	634.933907125701	0.0926863812801457\\
80.0806406451252	634.933907125701	0.0910489222741262\\
80.0646405171241	634.933907125701	0.0894748369471472\\
80.0486403891231	634.933907125701	0.0864766109295942\\
80.0326402611221	634.933907125701	0.0836401046680066\\
80.0326402611221	634.933907125701	0.0760329696125837\\
80.0246401971216	634.933907125701	0.0748394767259697\\
80.0246401971216	634.933907125701	0.0725867663181816\\
80.0326402611221	634.933907125701	0.0715180370124244\\
80.0326402611221	634.933907125701	0.0704522415340989\\
80.0406403251226	634.933907125701	0.0694265359313704\\
80.0406403251226	634.933907125701	0.0646031357007359\\
80.0486403891231	634.933907125701	0.0637285074249121\\
80.0486403891231	634.933907125701	0.0628516805850268\\
80.0726405811247	634.933907125701	0.060446021075677\\
80.0726405811247	634.933907125701	0.0596636440734528\\
80.0806406451252	634.933907125701	0.0588940962887818\\
80.0806406451252	634.933907125701	0.0518186727865668\\
80.0886407091257	634.933907125701	0.0511864983776604\\
80.0886407091257	634.933907125701	0.0505495364647004\\
80.1126409011272	634.933907125701	0.0487782550485463\\
80.1126409011272	634.933907125701	0.048206170227445\\
80.1206409651277	634.933907125701	0.0476597639809597\\
80.1206409651277	634.933907125701	0.0425430203526957\\
80.1286410291283	634.933907125701	0.0420395928792914\\
80.1286410291283	634.933907125701	0.0415280905352802\\
80.1366410931288	634.933907125701	0.0410444142009965\\
80.1366410931288	634.933907125701	0.0405476632172395\\
80.1446411571293	634.933907125701	0.0400867914548826\\
80.1446411571293	634.933907125701	0.037963804366882\\
80.1366410931288	634.933907125701	0.0375770431725186\\
80.1366410931288	634.933907125701	0.0360270966932603\\
80.1526412211298	634.933907125701	0.0352649351181071\\
80.1526412211298	634.933907125701	0.0349002455433265\\
80.1686413491308	634.933907125701	0.0341974143929065\\
80.1686413491308	634.933907125701	0.0338425982154149\\
80.1846414771318	634.933907125701	0.0331564327664182\\
80.1846414771318	634.933907125701	0.0317841539718984\\
80.1766414131313	634.933907125701	0.0314379500130144\\
80.1766414131313	634.933907125701	0.0286697597201737\\
80.1926415411324	634.933907125701	0.0281412806398293\\
80.1926415411324	634.933907125701	0.0278808051386932\\
80.2006416051329	634.933907125701	0.0276288364304946\\
80.2006416051329	634.933907125701	0.0233422077515115\\
80.2086416691334	634.933907125701	0.0231160240045938\\
80.2086416691334	634.933907125701	0.0228944503309094\\
80.2246417971344	634.933907125701	0.0224950938797974\\
80.2246417971344	634.933907125701	0.0215414309545849\\
80.2326418611349	634.933907125701	0.0213656606496215\\
80.2326418611349	634.933907125701	0.0211811727704116\\
80.2406419251354	634.933907125701	0.0210050928756118\\
80.2406419251354	634.933907125701	0.0208281194436495\\
80.2326418611349	634.933907125701	0.0206520225112854\\
80.2326418611349	634.933907125701	0.0204807869312162\\
80.2166417331339	634.933907125701	0.0201290490236943\\
80.2166417331339	634.933907125701	0.0199545710961502\\
80.2246417971344	634.933907125701	0.019775599068339\\
80.2246417971344	634.933907125701	0.019607429633993\\
80.2486419891359	634.933907125701	0.0190796825804682\\
80.2486419891359	634.933907125701	0.0189005059572764\\
80.2566420531364	634.933907125701	0.0187174722558439\\
80.2566420531364	634.933907125701	0.0183472574319694\\
80.2486419891359	634.933907125701	0.0181585324179423\\
80.2486419891359	634.933907125701	0.0179823168618896\\
80.2406419251354	634.933907125701	0.0178096574824167\\
80.2406419251354	634.933907125701	0.0176428961905231\\
80.264642117137	634.933907125701	0.0171931414381561\\
80.280642245138	634.933907125701	0.0169142588289333\\
80.280642245138	634.933907125701	0.0167759444300373\\
80.2406419251354	634.933907125701	0.0160085168290607\\
80.2406419251354	634.933907125701	0.0155099215484142\\
80.2726421811375	634.933907125701	0.0150545498860311\\
80.280642245138	634.933907125701	0.0149269609902376\\
80.280642245138	634.933907125701	0.0135795960995893\\
80.2726421811375	634.933907125701	0.0134556911482377\\
80.2726421811375	634.933907125701	0.0133340508477886\\
80.264642117137	634.933907125701	0.0132102908942215\\
80.264642117137	634.933907125701	0.0129886120389529\\
80.2726421811375	634.933907125701	0.0128862410922466\\
80.2706421651374	634.933907125701	0.0127818467965426\\
80.280642245138	634.933907125701	0.0126777255759407\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	638.411409127302	0.131695899246893\\
80.2606420851367	638.411409127302	0.128378524126447\\
80.2566420531364	638.411409127302	0.125173834737552\\
80.2406419251354	638.411409127302	0.12217855500603\\
80.2246417971344	638.411409127302	0.119327595055665\\
80.2166417331339	638.411409127302	0.116630969822154\\
80.2006416051329	638.411409127302	0.114051666853243\\
80.1846414771318	638.411409127302	0.111629887156255\\
80.1686413491308	638.411409127302	0.109266830116667\\
80.1366410931288	638.411409127302	0.104910628549419\\
80.1206409651277	638.411409127302	0.100928928682606\\
80.1126409011272	638.411409127302	0.0990789056903623\\
80.1046408371267	638.411409127302	0.0972838340836688\\
80.0886407091257	638.411409127302	0.0955761756023321\\
80.0726405811247	638.411409127302	0.0939335889230506\\
80.0566404531236	638.411409127302	0.0923507090534486\\
80.0486403891231	638.411409127302	0.0908022422812564\\
80.0326402611221	638.411409127302	0.0878419619557462\\
80.0326402611221	638.411409127302	0.0799436567622251\\
80.0246401971216	638.411409127302	0.0786990195432509\\
80.0246401971216	638.411409127302	0.076339177799241\\
80.0326402611221	638.411409127302	0.0752185837383195\\
80.0326402611221	638.411409127302	0.0741045229822248\\
80.0406403251226	638.411409127302	0.0730371284896592\\
80.0406403251226	638.411409127302	0.0699838454401061\\
80.0486403891231	638.411409127302	0.0690175488647355\\
80.0486403891231	638.411409127302	0.0680590635657836\\
80.0566404531236	638.411409127302	0.0671543439733568\\
80.0566404531236	638.411409127302	0.0662417025068862\\
80.0646405171242	638.411409127302	0.0653919838622414\\
80.0646405171242	638.411409127302	0.0645261317845325\\
80.0726405811247	638.411409127302	0.0637043650367559\\
80.0726405811247	638.411409127302	0.0628744970837261\\
80.0806406451252	638.411409127302	0.0620605665436642\\
80.0806406451252	638.411409127302	0.0560136924240169\\
80.0886407091257	638.411409127302	0.0553195677643998\\
80.0886407091257	638.411409127302	0.0546387078196631\\
80.0966407731262	638.411409127302	0.0539882420941922\\
80.0966407731262	638.411409127302	0.05333363733223\\
80.1046408371267	638.411409127302	0.0527255341121418\\
80.1046408371267	638.411409127302	0.0521032927489387\\
80.1126409011272	638.411409127302	0.051522393085861\\
80.1126409011272	638.411409127302	0.0509335032702438\\
80.1206409651277	638.411409127302	0.0503663974374149\\
80.1206409651277	638.411409127302	0.0449808640626088\\
80.1286410291283	638.411409127302	0.0444589116733596\\
80.1286410291283	638.411409127302	0.0439261577051866\\
80.1366410931288	638.411409127302	0.0434204284963471\\
80.1366410931288	638.411409127302	0.0410280990846559\\
80.1526412211298	638.411409127302	0.040189747745103\\
80.1526412211298	638.411409127302	0.0397800981472756\\
80.1606412851303	638.411409127302	0.0393688161359478\\
80.1606412851303	638.411409127302	0.0330253675308541\\
80.1686413491308	638.411409127302	0.0326732812723094\\
80.1686413491308	638.411409127302	0.0323113209167332\\
80.1926415411324	638.411409127302	0.0312628546909082\\
80.1926415411324	638.411409127302	0.0309151572242854\\
80.2006416051329	638.411409127302	0.0305869624538673\\
80.2006416051329	638.411409127302	0.0246063839191493\\
80.2086416691334	638.411409127302	0.0243491951678152\\
80.2086416691334	638.411409127302	0.024097161292957\\
80.2326418611349	638.411409127302	0.0234491170502906\\
80.2326418611349	638.411409127302	0.0228761591023385\\
80.2246417971344	638.411409127302	0.0226944872489412\\
80.2246417971344	638.411409127302	0.0218405079341437\\
80.2086416691334	638.411409127302	0.0214635250752053\\
80.2086416691334	638.411409127302	0.0208635322195505\\
80.2326418611349	638.411409127302	0.0202931741644079\\
80.2326418611349	638.411409127302	0.020104302598611\\
80.2406419251354	638.411409127302	0.0199218969555659\\
80.2406419251354	638.411409127302	0.0186961862325461\\
80.2726421811375	638.411409127302	0.0180866694327051\\
80.2726421811375	638.411409127302	0.0176416694589534\\
80.264642117137	638.411409127302	0.0174963170464935\\
80.264642117137	638.411409127302	0.0170358598662688\\
80.2566420531364	638.411409127302	0.016880097302078\\
80.264642117137	638.411409127302	0.0167306821834927\\
80.264642117137	638.411409127302	0.0161366774417502\\
80.2486419891359	638.411409127302	0.0158291025427388\\
80.2486419891359	638.411409127302	0.0153725486753729\\
80.2726421811375	638.411409127302	0.0149923607926894\\
80.2726421811375	638.411409127302	0.014889003923372\\
80.280642245138	638.411409127302	0.0148002895407444\\
80.280642245138	638.411409127302	0.0134380375338878\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	641.888911128903	0.136108744720673\\
80.2606420851367	641.888911128903	0.132702620589725\\
80.2566420531364	641.888911128903	0.129412275121126\\
80.2406419251354	641.888911128903	0.126333166192921\\
80.2246417971344	641.888911128903	0.123399884108494\\
80.2166417331339	641.888911128903	0.120623604264324\\
80.2006416051329	641.888911128903	0.117966243763362\\
80.1846414771318	641.888911128903	0.115468307227616\\
80.1686413491308	641.888911128903	0.113027810351127\\
80.1366410931288	641.888911128903	0.108527535560825\\
80.1286410291283	641.888911128903	0.106464481896296\\
80.1126409011272	641.888911128903	0.104425661548589\\
80.0966407731262	641.888911128903	0.100670303623247\\
80.0806406451252	641.888911128903	0.0989017668222232\\
80.0646405171241	641.888911128903	0.0971937114138655\\
80.0486403891231	641.888911128903	0.0939291060377627\\
80.0406403251226	641.888911128903	0.0923865107005213\\
80.0406403251226	641.888911128903	0.0852814397293287\\
80.0326402611221	641.888911128903	0.0839687504392259\\
80.0326402611221	641.888911128903	0.0790549385635586\\
80.0406403251226	641.888911128903	0.0779113589624103\\
80.0406403251226	641.888911128903	0.0705476549954938\\
80.0486403891231	641.888911128903	0.0696011058903423\\
80.0486403891231	641.888911128903	0.0686382176577354\\
80.0646405171242	641.888911128903	0.0668106938660458\\
80.0646405171242	641.888911128903	0.0625742733004699\\
80.0726405811247	641.888911128903	0.0618048847667296\\
80.0726405811247	641.888911128903	0.0610257753470478\\
80.0806406451252	641.888911128903	0.0602800369513261\\
80.0806406451252	641.888911128903	0.0581018705516954\\
80.0886407091257	641.888911128903	0.0574009464170331\\
80.0886407091257	641.888911128903	0.0567098819379908\\
80.0966407731262	641.888911128903	0.0560452940395635\\
80.0966407731262	641.888911128903	0.055371231826598\\
80.1046408371267	641.888911128903	0.0547399046199644\\
80.1046408371267	641.888911128903	0.0540890342205103\\
80.1126409011272	641.888911128903	0.0534768125853589\\
80.1126409011272	641.888911128903	0.0528513009758171\\
80.1206409651277	641.888911128903	0.052243729532961\\
80.1206409651277	641.888911128903	0.0465097220865118\\
80.1286410291283	641.888911128903	0.045976588701933\\
80.1286410291283	641.888911128903	0.0454384074054133\\
80.1366410931288	641.888911128903	0.0449311438876521\\
80.1366410931288	641.888911128903	0.0420490452172544\\
80.1446411571293	641.888911128903	0.0416104999003437\\
80.1446411571293	641.888911128903	0.0411739918323519\\
80.1526412211298	641.888911128903	0.0407423764896748\\
80.1526412211298	641.888911128903	0.0403228933073478\\
80.1606412851303	641.888911128903	0.0398950190327696\\
80.1606412851303	641.888911128903	0.0341890559998319\\
80.1686413491308	641.888911128903	0.0338332821150971\\
80.1686413491308	641.888911128903	0.0334721990136586\\
80.1926415411324	641.888911128903	0.0324352997066626\\
80.1926415411324	641.888911128903	0.0320831738904417\\
80.2006416051329	641.888911128903	0.0317435783300652\\
80.2006416051329	641.888911128903	0.0287470727529353\\
80.2086416691334	641.888911128903	0.0284593155029143\\
80.2086416691334	641.888911128903	0.0281692557199449\\
80.2166417331339	641.888911128903	0.0278982498298319\\
80.2166417331339	641.888911128903	0.0273611556768856\\
80.2086416691334	641.888911128903	0.0270960838550991\\
80.2086416691334	641.888911128903	0.0268443631063064\\
80.2006416051329	641.888911128903	0.0265946597396578\\
80.2006416051329	641.888911128903	0.0255686431165714\\
80.2086416691334	641.888911128903	0.0253070533020718\\
80.2086416691334	641.888911128903	0.0250410481343124\\
80.2326418611349	641.888911128903	0.0243239783676472\\
80.2326418611349	641.888911128903	0.0241022050182664\\
80.2406419251354	641.888911128903	0.0238853693169858\\
80.2406419251354	641.888911128903	0.0220779834961604\\
80.2326418611349	641.888911128903	0.0218653199970049\\
80.2326418611349	641.888911128903	0.0216603605535965\\
80.2246417971344	641.888911128903	0.0214563132151397\\
80.2246417971344	641.888911128903	0.0212703605599245\\
80.2166417331339	641.888911128903	0.0210792205157304\\
80.2166417331339	641.888911128903	0.0207267956250234\\
80.2246417971344	641.888911128903	0.0205552454440294\\
80.2246417971344	641.888911128903	0.0203843923976592\\
80.2406419251354	641.888911128903	0.0200383055577049\\
80.2406419251354	641.888911128903	0.0191615495349424\\
80.2486419891359	641.888911128903	0.0189836331924198\\
80.2486419891359	641.888911128903	0.0188089140572174\\
80.2726421811375	641.888911128903	0.0182973508992745\\
80.2726421811375	641.888911128903	0.0181229562113003\\
80.280642245138	641.888911128903	0.0179604963950624\\
80.280642245138	641.888911128903	0.0169766979595352\\
80.2486419891359	641.888911128903	0.0163550900341534\\
80.2406419251354	641.888911128903	0.0162053210689237\\
80.2406419251354	641.888911128903	0.01605974249685\\
80.2486419891359	641.888911128903	0.0159186466668189\\
80.2486419891359	641.888911128903	0.0157760546612735\\
80.2726421811375	641.888911128903	0.015388388732049\\
80.2726421811375	641.888911128903	0.0152686139042544\\
80.280642245138	641.888911128903	0.0151592785180128\\
80.280642245138	641.888911128903	0.0148490760194591\\
80.2886423091385	641.888911128903	0.0147361421620644\\
80.2886423091385	641.888911128903	0.0146167964189772\\
80.296642373139	641.888911128903	0.0144981102744168\\
80.296642373139	641.888911128903	0.014262226332562\\
80.2886423091385	641.888911128903	0.0141450542175789\\
80.2886423091385	641.888911128903	0.0140353670113882\\
80.280642245138	641.888911128903	0.013921180410307\\
80.280642245138	641.888911128903	0.0138036953641176\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	645.366413130504	0.140633084988963\\
80.2706421651374	645.366413130504	0.137111896565898\\
80.264642117137	645.366413130504	0.133712088117136\\
80.2486419891359	645.366413130504	0.130523732864049\\
80.2326418611349	645.366413130504	0.127479029405094\\
80.2166417331339	645.366413130504	0.124592784984316\\
80.2006416051329	645.366413130504	0.121827764426484\\
80.1846414771318	645.366413130504	0.119227653594749\\
80.1686413491308	645.366413130504	0.116685374738267\\
80.1366410931288	645.366413130504	0.111992431695967\\
80.1286410291283	645.366413130504	0.109842714351316\\
80.1126409011272	645.366413130504	0.107723903857732\\
80.1046408371267	645.366413130504	0.105749544376636\\
80.0966407731262	645.366413130504	0.103829288899988\\
80.0806406451252	645.366413130504	0.101990097950534\\
80.0646405171241	645.366413130504	0.100207040674832\\
80.0486403891231	645.366413130504	0.0967997820902156\\
80.0326402611221	645.366413130504	0.0936082584689757\\
80.0326402611221	645.366413130504	0.0878087179087288\\
80.0406403251226	645.366413130504	0.0864313879570773\\
80.0406403251226	645.366413130504	0.0725894390689064\\
80.0486403891231	645.366413130504	0.0716193063279889\\
80.0486403891231	645.366413130504	0.0706349720246635\\
80.0646405171242	645.366413130504	0.0687754620548731\\
80.0646405171242	645.366413130504	0.0644563746017184\\
80.0726405811247	645.366413130504	0.0636690296903453\\
80.0726405811247	645.366413130504	0.0628736855292118\\
80.0806406451252	645.366413130504	0.0621158788746925\\
80.0806406451252	645.366413130504	0.0599042657087239\\
80.0886407091257	645.366413130504	0.0591809027465615\\
80.0886407091257	645.366413130504	0.0584596735486684\\
80.0966407731262	645.366413130504	0.0577599034243121\\
80.0966407731262	645.366413130504	0.0570447376284164\\
80.1046408371267	645.366413130504	0.0563691297504647\\
80.1046408371267	645.366413130504	0.0556685555918648\\
80.1126409011272	645.366413130504	0.0550063665984908\\
80.1126409011272	645.366413130504	0.0543311842445746\\
80.1206409651277	645.366413130504	0.0536792643219997\\
80.1206409651277	645.366413130504	0.0478923207738262\\
80.1286410291283	645.366413130504	0.0473569967606409\\
80.1286410291283	645.366413130504	0.0468138358490933\\
80.1526412211298	645.366413130504	0.0452908505873211\\
80.1526412211298	645.366413130504	0.0438484340076002\\
80.1446411571293	645.366413130504	0.0433760578739566\\
80.1446411571293	645.366413130504	0.0402802226125232\\
80.1526412211298	645.366413130504	0.0398916053717357\\
80.1526412211298	645.366413130504	0.0395034575326463\\
80.1606412851303	645.366413130504	0.0391109267486627\\
80.1606412851303	645.366413130504	0.0352632504050234\\
80.1686413491308	645.366413130504	0.0349169158836276\\
80.1686413491308	645.366413130504	0.0345699911379143\\
80.1926415411324	645.366413130504	0.0336070111044364\\
80.1926415411324	645.366413130504	0.0332836727635595\\
80.2006416051329	645.366413130504	0.032965569759881\\
80.2006416051329	645.366413130504	0.0297517798184117\\
80.2086416691334	645.366413130504	0.0294735948907601\\
80.2086416691334	645.366413130504	0.0291983183494722\\
80.2166417331339	645.366413130504	0.0289429622386024\\
80.2166417331339	645.366413130504	0.0284309803881797\\
80.2086416691334	645.366413130504	0.0281731662552147\\
80.2086416691334	645.366413130504	0.0279242660964201\\
80.1926415411324	645.366413130504	0.027417416959679\\
80.1926415411324	645.366413130504	0.0268995375955683\\
80.1846414771318	645.366413130504	0.0266325497856315\\
80.1846414771318	645.366413130504	0.0263691974294034\\
80.1926415411323	645.366413130504	0.0260998007495346\\
80.1926415411323	645.366413130504	0.0258492171327589\\
80.2006416051329	645.366413130504	0.0255943174183813\\
80.2166417331339	645.366413130504	0.0253471417514675\\
80.2406419251354	645.366413130504	0.0246355740150648\\
80.2406419251354	645.366413130504	0.0208805080254706\\
80.2486419891359	645.366413130504	0.0206893929581611\\
80.2486419891359	645.366413130504	0.0205050402072402\\
80.2566420531364	645.366413130504	0.0203176070317568\\
80.2566420531364	645.366413130504	0.0199347898025053\\
80.2486419891359	645.366413130504	0.0197309628641733\\
80.2486419891359	645.366413130504	0.0181655369115106\\
80.2566420531364	645.366413130504	0.0180024704865218\\
80.2566420531364	645.366413130504	0.017686441495016\\
80.2486419891359	645.366413130504	0.0175321598941309\\
80.2486419891359	645.366413130504	0.017381153000656\\
80.2406419251354	645.366413130504	0.0172407793959337\\
80.2406419251354	645.366413130504	0.017103064014691\\
80.280642245138	645.366413130504	0.0164910756021754\\
80.280642245138	645.366413130504	0.0159701390057307\\
80.2726421811375	645.366413130504	0.0158364430312758\\
80.2726421811375	645.366413130504	0.0153150347091469\\
80.280642245138	645.366413130504	0.0151793303302838\\
80.280642245138	645.366413130504	0.0146715279778391\\
80.2726421811375	645.366413130504	0.0145619152774543\\
80.2706421651374	645.366413130504	0.0144518078971032\\
80.2673088051371	645.366413130504	0.0143418492233423\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	648.843915132106	0.146560692447224\\
80.2706421651374	648.843915132106	0.142921773269563\\
80.264642117137	648.843915132106	0.139396956438304\\
80.2486419891359	648.843915132106	0.136076432675964\\
80.2326418611349	648.843915132106	0.1328913321031\\
80.2166417331339	648.843915132106	0.12986266036944\\
80.2006416051329	648.843915132106	0.126955177107789\\
80.1846414771318	648.843915132106	0.124220238144289\\
80.1686413491308	648.843915132106	0.121549697419823\\
80.1366410931288	648.843915132106	0.116638242014915\\
80.1286410291283	648.843915132106	0.114391950734785\\
80.1126409011272	648.843915132106	0.112174440945864\\
80.0966407731262	648.843915132106	0.1080861136561\\
80.0806406451252	648.843915132106	0.106155304017648\\
80.0646405171241	648.843915132106	0.104287279387336\\
80.0486403891231	648.843915132106	0.100739625996084\\
80.0326402611221	648.843915132106	0.0974430674541509\\
80.0326402611221	648.843915132106	0.0845424438224427\\
80.0406403251226	648.843915132106	0.0833022676915789\\
80.0406403251226	648.843915132106	0.0754278638218011\\
80.0486403891231	648.843915132106	0.0744250534971798\\
80.0486403891231	648.843915132106	0.0734124836554884\\
80.0646405171242	648.843915132106	0.071520374810575\\
80.0646405171242	648.843915132106	0.0671619694228411\\
80.0726405811247	648.843915132106	0.0663493645973858\\
80.0726405811247	648.843915132106	0.0655211135442642\\
80.0806406451252	648.843915132106	0.064727683533647\\
80.0806406451252	648.843915132106	0.0624096618263366\\
80.0886407091257	648.843915132106	0.0616536508190393\\
80.0886407091257	648.843915132106	0.0609000694078077\\
80.0966407731262	648.843915132106	0.0601685028743759\\
80.0966407731262	648.843915132106	0.0594208810343844\\
80.1046408371267	648.843915132106	0.0587166314091974\\
80.1046408371267	648.843915132106	0.0579909617794101\\
80.1126409011272	648.843915132106	0.057309727762572\\
80.1126409011272	648.843915132106	0.0566195949917301\\
80.1206409651277	648.843915132106	0.0559571186241783\\
80.1206409651277	648.843915132106	0.0528745055306672\\
80.1286410291283	648.843915132106	0.0523064266445772\\
80.1286410291283	648.843915132106	0.0500793599480858\\
80.1206409651277	648.843915132106	0.049538586944891\\
80.1206409651277	648.843915132106	0.0474076880849452\\
80.1286410291283	648.843915132106	0.0468886397412689\\
80.1286410291283	648.843915132106	0.0463936160642788\\
80.1526412211298	648.843915132106	0.044946061784799\\
80.1526412211298	648.843915132106	0.0444781784260613\\
80.1606412851303	648.843915132106	0.0440186612942171\\
80.1606412851303	648.843915132106	0.0435737847834616\\
80.1526412211298	648.843915132106	0.0431183629161751\\
80.1526412211298	648.843915132106	0.0413692057308026\\
80.1606412851303	648.843915132106	0.0409252209994975\\
80.1606412851303	648.843915132106	0.0387773829128264\\
80.1686413491308	648.843915132106	0.0383719054672156\\
80.1686413491308	648.843915132106	0.0379783920873251\\
80.1926415411324	648.843915132106	0.0368542231632318\\
80.1926415411324	648.843915132106	0.034868333863983\\
80.2006416051329	648.843915132106	0.0345720036877992\\
80.2006416051329	648.843915132106	0.0342706677558908\\
80.1926415411324	648.843915132106	0.0339547855525097\\
80.1926415411323	648.843915132106	0.0332893941389329\\
80.1846414771318	648.843915132106	0.0329469344742392\\
80.1846414771318	648.843915132106	0.0315959553233824\\
80.1926415411324	648.843915132106	0.0312892708866457\\
80.1926415411324	648.843915132106	0.030996942537513\\
80.2086416691334	648.843915132106	0.0304330255829655\\
80.2086416691334	648.843915132106	0.0292746444730483\\
80.2006416051329	648.843915132106	0.0289857567822764\\
80.2006416051329	648.843915132106	0.0281358665822609\\
80.1926415411324	648.843915132106	0.0278569732311098\\
80.1926415411323	648.843915132106	0.0268096967181464\\
80.2406419251354	648.843915132106	0.0253498934290519\\
80.2406419251354	648.843915132106	0.0238242546307674\\
80.2486419891359	648.843915132106	0.0236463300354899\\
80.2486419891359	648.843915132106	0.0229323297769497\\
80.2406419251354	648.843915132106	0.0227438338906722\\
80.2406419251354	648.843915132106	0.0215369791793592\\
80.2486419891359	648.843915132106	0.0213230744866451\\
80.2486419891359	648.843915132106	0.0196125021576563\\
80.2406419251354	648.843915132106	0.0194570353415884\\
80.2406419251354	648.843915132106	0.018827999889595\\
80.280642245138	648.843915132106	0.0179530594558628\\
80.280642245138	648.843915132106	0.0172079002973078\\
80.2566420531364	648.843915132106	0.0168449281961784\\
80.2486419891359	648.843915132106	0.0167323613336521\\
80.2486419891359	648.843915132106	0.0166223407469488\\
80.280642245138	648.843915132106	0.0161434604821125\\
80.2886423091385	648.843915132106	0.0160158557554269\\
80.2886423091385	648.843915132106	0.015448647480298\\
80.280642245138	648.843915132106	0.015298228407346\\
80.280642245138	648.843915132106	0.0151497557152425\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	652.321417133707	0.152154659641496\\
80.2706421651374	652.321417133707	0.148380694548109\\
80.264642117137	652.321417133707	0.144726471908029\\
80.2486419891359	652.321417133707	0.14129077492089\\
80.2326418611349	652.321417133707	0.138000600337818\\
80.2166417331339	652.321417133707	0.134873871408104\\
80.2006416051329	652.321417133707	0.131873132302871\\
80.1846414771318	652.321417133707	0.129051347078416\\
80.1686413491308	652.321417133707	0.12629974021263\\
80.1366410931288	652.321417133707	0.121253107055736\\
80.1286410291283	652.321417133707	0.118943055640784\\
80.1126409011272	652.321417133707	0.116651353786779\\
80.0966407731262	652.321417133707	0.112392661655576\\
80.0806406451252	652.321417133707	0.110372355579671\\
80.0646405171241	652.321417133707	0.108414012214894\\
80.0486403891231	652.321417133707	0.1046791005665\\
80.0406403251226	652.321417133707	0.102929098270806\\
80.0406403251226	652.321417133707	0.0948752079776796\\
80.0326402611221	652.321417133707	0.0933664772243219\\
80.0326402611221	652.321417133707	0.0877554868435482\\
80.0406403251226	652.321417133707	0.0864733515863918\\
80.0406403251226	652.321417133707	0.078336065253211\\
80.0486403891231	652.321417133707	0.0773082939841743\\
80.0486403891231	652.321417133707	0.0762724463742188\\
80.0646405171242	652.321417133707	0.0743316326656895\\
80.0646405171242	652.321417133707	0.0697924102853449\\
80.0726405811247	652.321417133707	0.0689378066228983\\
80.0726405811247	652.321417133707	0.0680625820920113\\
80.0886407091257	652.321417133707	0.0663799574217592\\
80.0886407091257	652.321417133707	0.0647556004146281\\
80.0966407731262	652.321417133707	0.0639716022456014\\
80.0966407731262	652.321417133707	0.0617025353565168\\
80.1046408371267	652.321417133707	0.0609837377863869\\
80.1046408371267	652.321417133707	0.058807168502085\\
80.1126409011272	652.321417133707	0.0581146554162615\\
80.1126409011272	652.321417133707	0.0567659026394267\\
80.1206409651277	652.321417133707	0.0561124286024324\\
80.1206409651277	652.321417133707	0.0490382444460238\\
80.1286410291283	652.321417133707	0.0484995104217205\\
80.1286410291283	652.321417133707	0.0479873038418646\\
80.1366410931288	652.321417133707	0.04748097485367\\
80.1366410931288	652.321417133707	0.0469828122454601\\
80.1446411571293	652.321417133707	0.0465019377052158\\
80.1446411571293	652.321417133707	0.04602653828249\\
80.1526412211298	652.321417133707	0.0455603291118223\\
80.1526412211298	652.321417133707	0.0451071231724427\\
80.1606412851303	652.321417133707	0.0446392740318515\\
80.1606412851303	652.321417133707	0.0401783195607095\\
80.1686413491308	652.321417133707	0.0397751812625984\\
80.1686413491308	652.321417133707	0.0393792228182974\\
80.1926415411324	652.321417133707	0.0382157469683762\\
80.1926415411324	652.321417133707	0.0378325195948719\\
80.2006416051329	652.321417133707	0.037442665206072\\
80.2006416051329	652.321417133707	0.0360018020461439\\
80.1926415411324	652.321417133707	0.0356653412491141\\
80.1926415411324	652.321417133707	0.035331586344455\\
80.1766414131313	652.321417133707	0.0346637739345397\\
80.1766414131313	652.321417133707	0.0333588945500196\\
80.1846414771318	652.321417133707	0.0330451940633338\\
80.1846414771318	652.321417133707	0.0327269996574842\\
80.1926415411324	652.321417133707	0.0324157329268928\\
80.1926415411324	652.321417133707	0.0321089570444428\\
80.2086416691334	652.321417133707	0.0314971926346743\\
80.2086416691334	652.321417133707	0.0308684355992455\\
80.2166417331339	652.321417133707	0.0305451524910723\\
80.2166417331339	652.321417133707	0.0302346271032548\\
80.2086416691334	652.321417133707	0.0299261940125461\\
80.2086416691334	652.321417133707	0.0293268998515259\\
80.2006416051329	652.321417133707	0.0290356778824616\\
80.2006416051329	652.321417133707	0.028214425360261\\
80.2086416691334	652.321417133707	0.0279640265026728\\
80.2086416691334	652.321417133707	0.0274560150417074\\
80.2166417331339	652.321417133707	0.0272056161625187\\
80.2166417331339	652.321417133707	0.0267117469597906\\
80.2326418611349	652.321417133707	0.0262266328239775\\
80.2326418611349	652.321417133707	0.0259825507715732\\
80.2406419251354	652.321417133707	0.0257503695598871\\
80.2406419251354	652.321417133707	0.0210853406641718\\
80.2486419891359	652.321417133707	0.0209005377334961\\
80.2486419891359	652.321417133707	0.0200279261774767\\
80.2566420531364	652.321417133707	0.0198766154277337\\
80.2566420531364	652.321417133707	0.0197110657109079\\
80.264642117137	652.321417133707	0.0195406660825483\\
80.264642117137	652.321417133707	0.0184216551047029\\
80.2726421811375	652.321417133707	0.0182442853223392\\
80.2726421811375	652.321417133707	0.0177612202178352\\
80.2486419891359	652.321417133707	0.0173331396501908\\
80.2486419891359	652.321417133707	0.0170669584010739\\
80.280642245138	652.321417133707	0.0165409815923567\\
80.280642245138	652.321417133707	0.0155451663988515\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	655.798919135308	0.156720086819064\\
80.2706421651374	655.798919135308	0.152758246560893\\
80.264642117137	655.798919135308	0.148941197559225\\
80.2486419891359	655.798919135308	0.145376609528171\\
80.2326418611349	655.798919135308	0.141982956805805\\
80.2166417331339	655.798919135308	0.138769705249842\\
80.2006416051329	655.798919135308	0.135692347072904\\
80.1846414771318	655.798919135308	0.132802105950645\\
80.1686413491308	655.798919135308	0.129985018451407\\
80.1366410931288	655.798919135308	0.124811158963894\\
80.1286410291283	655.798919135308	0.122438269524082\\
80.1126409011272	655.798919135308	0.120083456430621\\
80.0966407731262	655.798919135308	0.115712661220869\\
80.0806406451252	655.798919135308	0.113643900058264\\
80.0646405171241	655.798919135308	0.111641965955073\\
80.0486403891231	655.798919135308	0.107820645561787\\
80.0326402611221	655.798919135308	0.104227307165274\\
80.0326402611221	655.798919135308	0.090429541952517\\
80.0406403251226	655.798919135308	0.0891174430665842\\
80.0406403251226	655.798919135308	0.0807323647370595\\
80.0486403891231	655.798919135308	0.0796710549369664\\
80.0486403891231	655.798919135308	0.0785947480441109\\
80.0646405171242	655.798919135308	0.0765624354442025\\
80.0646405171242	655.798919135308	0.0718147806214802\\
80.0726405811247	655.798919135308	0.0709349273348607\\
80.0726405811247	655.798919135308	0.0700343995922594\\
80.0806406451252	655.798919135308	0.0691630562911314\\
80.0806406451252	655.798919135308	0.0649492480057461\\
80.0886407091257	655.798919135308	0.0641731448886276\\
80.0886407091257	655.798919135308	0.0633872271962446\\
80.1126409011272	655.798919135308	0.0611745706752345\\
80.1126409011272	655.798919135308	0.0570380232181833\\
80.1206409651277	655.798919135308	0.0563678687009315\\
80.1206409651277	655.798919135308	0.053191960395452\\
80.1286410291283	655.798919135308	0.052596591583324\\
80.1286410291283	655.798919135308	0.0519983393996881\\
80.1366410931288	655.798919135308	0.0514380176934992\\
80.1366410931288	655.798919135308	0.0508644805232734\\
80.1446411571293	655.798919135308	0.0503347050806724\\
80.1446411571293	655.798919135308	0.044793922324402\\
80.1526412211298	655.798919135308	0.0443438428728768\\
80.1526412211298	655.798919135308	0.0438938036966192\\
80.1686413491308	655.798919135308	0.0430166967880723\\
80.1686413491308	655.798919135308	0.0421559736541894\\
80.1766414131313	655.798919135308	0.0417178414376167\\
80.1766414131313	655.798919135308	0.0400365553000483\\
80.1686413491308	655.798919135308	0.0396218527732799\\
80.1686413491308	655.798919135308	0.0384099375341975\\
80.1926415411324	655.798919135308	0.0372552367182379\\
80.1926415411324	655.798919135308	0.0351298681132448\\
80.2006416051329	655.798919135308	0.0348188501126288\\
80.2006416051329	655.798919135308	0.0325277788668927\\
80.2086416691334	655.798919135308	0.0322017811636215\\
80.2086416691334	655.798919135308	0.0315457154324577\\
80.2166417331339	655.798919135308	0.0312234068119324\\
80.2166417331339	655.798919135308	0.0300619081763216\\
80.2086416691334	655.798919135308	0.0297801088184997\\
80.2086416691334	655.798919135308	0.0295030546270709\\
80.2006416051329	655.798919135308	0.0292355713986581\\
80.2006416051329	655.798919135308	0.0281966518793979\\
80.2086416691334	655.798919135308	0.0279391627713039\\
80.2086416691334	655.798919135308	0.0276786835979692\\
80.2326418611349	655.798919135308	0.026954375061905\\
80.2326418611349	655.798919135308	0.0267175340013637\\
80.2406419251354	655.798919135308	0.0264899829002161\\
80.2406419251354	655.798919135308	0.0255160795336451\\
80.2326418611349	655.798919135308	0.0252686425864113\\
80.2326418611349	655.798919135308	0.0250299723786611\\
80.2246417971344	655.798919135308	0.0247908781067281\\
80.2246417971344	655.798919135308	0.0243333920791429\\
80.2326418611349	655.798919135308	0.0241091516477354\\
80.2326418611349	655.798919135308	0.0238724079993062\\
80.2486419891359	655.798919135308	0.0234092180647849\\
80.2486419891359	655.798919135308	0.0229734116918507\\
80.2566420531364	655.798919135308	0.0227645269357026\\
80.2566420531364	655.798919135308	0.0220024477396237\\
80.2486419891359	655.798919135308	0.0218093639393828\\
80.2486419891359	655.798919135308	0.0212665572255446\\
80.2566420531364	655.798919135308	0.0211041342735143\\
80.2566420531364	655.798919135308	0.0202561696974044\\
80.2726421811375	655.798919135308	0.0199140225370229\\
80.2726421811375	655.798919135308	0.0194049132686587\\
80.2486419891359	655.798919135308	0.0188825839320543\\
80.2486419891359	655.798919135308	0.0183988244665443\\
80.2566420531364	655.798919135308	0.018254056546084\\
80.2566420531364	655.798919135308	0.0179604625233196\\
80.2486419891359	655.798919135308	0.0178099161438467\\
80.2486419891359	655.798919135308	0.0175085168111764\\
80.280642245138	655.798919135308	0.0168847551561839\\
80.280642245138	655.798919135308	0.0159090515226126\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	659.276421136909	0.161116805703159\\
80.2706421651374	659.276421136909	0.157047379510118\\
80.264642117137	659.276421136909	0.153131499676192\\
80.2486419891359	659.276421136909	0.149476443549929\\
80.2326418611349	659.276421136909	0.146001305172717\\
80.2166417331339	659.276421136909	0.142716623400247\\
80.2006416051329	659.276421136909	0.139574020911368\\
80.1846414771318	659.276421136909	0.136618636428921\\
80.1686413491308	659.276421136909	0.13372704779465\\
80.1366410931288	659.276421136909	0.128376036768941\\
80.1286410291283	659.276421136909	0.125910570871952\\
80.1126409011272	659.276421136909	0.123465901103941\\
80.0966407731262	659.276421136909	0.118943688266086\\
80.0806406451252	659.276421136909	0.116809068696057\\
80.0646405171241	659.276421136909	0.114745493255441\\
80.0486403891231	659.276421136909	0.110817579370973\\
80.0406403251226	659.276421136909	0.108976100899667\\
80.0406403251226	659.276421136909	0.100501902457836\\
80.0326402611221	659.276421136909	0.0989272940079218\\
80.0326402611221	659.276421136909	0.0930593942075575\\
80.0406403251226	659.276421136909	0.0917043002592663\\
80.0406403251226	659.276421136909	0.0829941480840262\\
80.0486403891231	659.276421136909	0.0818822267450514\\
80.0486403891231	659.276421136909	0.0807571998003596\\
80.0646405171242	659.276421136909	0.0786396024407168\\
80.0646405171242	659.276421136909	0.0737689542270346\\
80.0726405811247	659.276421136909	0.0728763511842772\\
80.0726405811247	659.276421136909	0.0719644210461183\\
80.0806406451252	659.276421136909	0.0710843133916796\\
80.0806406451252	659.276421136909	0.0668279127806954\\
80.0886407091257	659.276421136909	0.0660362563057788\\
80.0886407091257	659.276421136909	0.0652359623931034\\
80.1126409011272	659.276421136909	0.0630027674885696\\
80.1126409011272	659.276421136909	0.058784826077499\\
80.1206409651277	659.276421136909	0.0581057038261861\\
80.1206409651277	659.276421136909	0.0548781051251126\\
80.1286410291283	659.276421136909	0.0542639819440183\\
80.1286410291283	659.276421136909	0.0536472394012435\\
80.1526412211298	659.276421136909	0.051936367152507\\
80.1526412211298	659.276421136909	0.0513770549222272\\
80.1606412851303	659.276421136909	0.0508383701451294\\
80.1606412851303	659.276421136909	0.0487001273653505\\
80.1526412211298	659.276421136909	0.0481793133557176\\
80.1526412211298	659.276421136909	0.0476718550548867\\
80.1446411571293	659.276421136909	0.0471506264716481\\
80.1446411571293	659.276421136909	0.0461485087085975\\
80.1526412211298	659.276421136909	0.0456732704773231\\
80.1526412211298	659.276421136909	0.0452004130030446\\
80.1606412851303	659.276421136909	0.0447296368012076\\
80.1606412851303	659.276421136909	0.0425084157978972\\
80.1686413491308	659.276421136909	0.0420727974982356\\
80.1686413491308	659.276421136909	0.0395706389475663\\
80.1766414131313	659.276421136909	0.0391837479605783\\
80.1766414131313	659.276421136909	0.037261820014578\\
80.1926415411324	659.276421136909	0.0365541948614236\\
80.1926415411324	659.276421136909	0.0362095449015669\\
80.2006416051329	659.276421136909	0.0358752436195573\\
80.2006416051329	659.276421136909	0.0334723438223818\\
80.2086416691334	659.276421136909	0.033157379365889\\
80.2086416691334	659.276421136909	0.0325291370827472\\
80.2166417331339	659.276421136909	0.0322177643067789\\
80.2166417331339	659.276421136909	0.0310714758097674\\
80.2086416691334	659.276421136909	0.0307875400230841\\
80.2086416691334	659.276421136909	0.0305041474266545\\
80.2006416051329	659.276421136909	0.0302276036011335\\
80.2006416051329	659.276421136909	0.0291636761251084\\
80.2086416691334	659.276421136909	0.0288975819531743\\
80.2086416691334	659.276421136909	0.02862344305845\\
80.2166417331339	659.276421136909	0.0283600632589014\\
80.2166417331339	659.276421136909	0.0280849905800551\\
80.2246417971344	659.276421136909	0.0278298702187385\\
80.2246417971344	659.276421136909	0.0270471631215514\\
80.2326418611349	659.276421136909	0.0267860408637262\\
80.2326418611349	659.276421136909	0.0262820058522948\\
80.2406419251354	659.276421136909	0.0260417092836178\\
80.2406419251354	659.276421136909	0.0232559201314189\\
80.2486419891359	659.276421136909	0.023041809745564\\
80.2486419891359	659.276421136909	0.0228323082716315\\
80.264642117137	659.276421136909	0.0224368924134524\\
80.264642117137	659.276421136909	0.0217036951131604\\
80.2566420531364	659.276421136909	0.0215186766811257\\
80.2566420531364	659.276421136909	0.0213480553319414\\
80.2486419891359	659.276421136909	0.0211722062520039\\
80.2486419891359	659.276421136909	0.0204918126013354\\
80.2566420531364	659.276421136909	0.0203179238457096\\
80.2566420531364	659.276421136909	0.0197778001713687\\
80.264642117137	659.276421136909	0.019597115263764\\
80.264642117137	659.276421136909	0.0186536130603372\\
80.2726421811375	659.276421136909	0.0185171228213221\\
80.2726421811375	659.276421136909	0.0183684372425432\\
80.280642245138	659.276421136909	0.0182150425417831\\
80.280642245138	659.276421136909	0.0163857628298274\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	662.753923138511	0.166867691911079\\
80.2606420851367	662.753923138511	0.162726944168298\\
80.2566420531364	662.753923138511	0.158731568651433\\
80.2406419251354	662.753923138511	0.154983695826786\\
80.2246417971344	662.753923138511	0.151404430572711\\
80.2166417331339	662.753923138511	0.148011597974119\\
80.2006416051329	662.753923138511	0.144759646131206\\
80.1846414771318	662.753923138511	0.141694588329415\\
80.1686413491308	662.753923138511	0.138687865391262\\
80.1366410931288	662.753923138511	0.133112102705923\\
80.1286410291283	662.753923138511	0.130547279799771\\
80.1126409011272	662.753923138511	0.128012666243762\\
80.1046408371267	662.753923138511	0.125647506724135\\
80.0966407731262	662.753923138511	0.123348471859799\\
80.0806406451252	662.753923138511	0.121151197341646\\
80.0646405171241	662.753923138511	0.119025199564248\\
80.0486403891231	662.753923138511	0.114969542906465\\
80.0406403251226	662.753923138511	0.113066115042557\\
80.0406403251226	662.753923138511	0.104296873127169\\
80.0326402611221	662.753923138511	0.102656943846227\\
80.0326402611221	662.753923138511	0.0965413416538468\\
80.0406403251226	662.753923138511	0.095139059288158\\
80.0406403251226	662.753923138511	0.0862172807738943\\
80.0486403891231	662.753923138511	0.0850796028621517\\
80.0486403891231	662.753923138511	0.0839284521199488\\
80.0646405171242	662.753923138511	0.0817492816131562\\
80.0646405171242	662.753923138511	0.079652736362732\\
80.0726405811247	662.753923138511	0.0786319981896213\\
80.0726405811247	662.753923138511	0.0766354690798607\\
80.0806406451252	662.753923138511	0.0756779983084925\\
80.0806406451252	662.753923138511	0.0693516375625904\\
80.0886407091257	662.753923138511	0.0685491699922522\\
80.0886407091257	662.753923138511	0.0677361400875043\\
80.1126409011272	662.753923138511	0.0654361387929612\\
80.1126409011272	662.753923138511	0.0611019514554982\\
80.1206409651277	662.753923138511	0.0604156664830953\\
80.1206409651277	662.753923138511	0.0570944212685163\\
80.1286410291283	662.753923138511	0.0564483827683944\\
80.1286410291283	662.753923138511	0.0557919418059782\\
80.1526412211298	662.753923138511	0.0539305436924451\\
80.1526412211298	662.753923138511	0.0533204216899321\\
80.1606412851303	662.753923138511	0.0527404935508002\\
80.1606412851303	662.753923138511	0.0505397267322678\\
80.1526412211298	662.753923138511	0.0500213596525327\\
80.1526412211298	662.753923138511	0.0495185179562441\\
80.1446411571293	662.753923138511	0.0490003693639665\\
80.1446411571293	662.753923138511	0.0479885075062612\\
80.1526412211298	662.753923138511	0.0474995933070659\\
80.1526412211298	662.753923138511	0.0470074288891738\\
80.1606412851303	662.753923138511	0.0465124089729443\\
80.1606412851303	662.753923138511	0.0451032007578078\\
80.1686413491308	662.753923138511	0.0446365165887528\\
80.1686413491308	662.753923138511	0.0441910732020006\\
80.1766414131313	662.753923138511	0.0437398883725564\\
80.1766414131313	662.753923138511	0.043290725419638\\
80.1846414771318	662.753923138511	0.0428496366064337\\
80.1846414771318	662.753923138511	0.0407093721065621\\
80.1766414131313	662.753923138511	0.0402829889056875\\
80.1766414131313	662.753923138511	0.039881359733954\\
80.1686413491308	662.753923138511	0.0394663665365442\\
80.1686413491308	662.753923138511	0.0382953214246982\\
80.1926415411324	662.753923138511	0.0371990068382502\\
80.1926415411324	662.753923138511	0.0368365677671818\\
80.2006416051329	662.753923138511	0.0364797485190138\\
80.2006416051329	662.753923138511	0.0354600456040544\\
80.2086416691334	662.753923138511	0.0351423706101741\\
80.2086416691334	662.753923138511	0.0348263643612654\\
80.2166417331339	662.753923138511	0.0345290804826845\\
80.2166417331339	662.753923138511	0.0323585865332916\\
80.2086416691334	662.753923138511	0.0320576203442897\\
80.2086416691334	662.753923138511	0.0317600532979441\\
80.2006416051329	662.753923138511	0.0314723823003078\\
80.2006416051329	662.753923138511	0.0303538151803195\\
80.2086416691334	662.753923138511	0.0300678257133313\\
80.2086416691334	662.753923138511	0.0297728072714563\\
80.2166417331339	662.753923138511	0.0294882875064104\\
80.2166417331339	662.753923138511	0.0291897264547742\\
80.2246417971344	662.753923138511	0.0289106338191232\\
80.2246417971344	662.753923138511	0.0280809643624025\\
80.2326418611349	662.753923138511	0.0278196432453797\\
80.2326418611349	662.753923138511	0.0273214024540493\\
80.2406419251354	662.753923138511	0.027078907909754\\
80.2406419251354	662.753923138511	0.0242086543917139\\
80.2486419891359	662.753923138511	0.0239745214759068\\
80.2486419891359	662.753923138511	0.0237465605380294\\
80.264642117137	662.753923138511	0.0233251732717008\\
80.264642117137	662.753923138511	0.0227524964320764\\
80.2486419891359	662.753923138511	0.0223971025634455\\
80.2486419891359	662.753923138511	0.0222327499770927\\
80.2406419251354	662.753923138511	0.0220645033690516\\
80.2406419251354	662.753923138511	0.0213910857497694\\
80.2486419891359	662.753923138511	0.0212108584628368\\
80.2486419891359	662.753923138511	0.0210208344899456\\
80.2726421811375	662.753923138511	0.0204109097631999\\
80.2726421811375	662.753923138511	0.0202026160410469\\
80.280642245138	662.753923138511	0.0200020967903356\\
80.280642245138	662.753923138511	0.0182897288067352\\
80.2726421811375	662.753923138511	0.0181323093498804\\
80.2726421811375	662.753923138511	0.0179792104013359\\
80.264642117137	662.753923138511	0.0178203301483109\\
80.264642117137	662.753923138511	0.0175219248752683\\
80.2726421811375	662.753923138511	0.017378509952664\\
80.2706421651374	662.753923138511	0.0172280440233408\\
80.280642245138	662.753923138511	0.0170712653033434\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	666.231425140112	0.173724374753306\\
80.2706421651374	666.231425140112	0.169403350692733\\
80.264642117137	666.231425140112	0.165223730449952\\
80.2486419891359	666.231425140112	0.161300195596141\\
80.2326418611349	666.231425140112	0.157550958810702\\
80.2166417331339	666.231425140112	0.153994910643291\\
80.2006416051329	666.231425140112	0.150585723942072\\
80.1846414771318	666.231425140112	0.147377711793069\\
80.1686413491308	666.231425140112	0.144240451758264\\
80.1366410931288	666.231425140112	0.138439184566892\\
80.1286410291283	666.231425140112	0.135760965161012\\
80.1126409011272	666.231425140112	0.133100052585974\\
80.1046408371267	666.231425140112	0.130606256174815\\
80.0966407731262	666.231425140112	0.128181532457006\\
80.0806406451252	666.231425140112	0.125874565237723\\
80.0646405171241	666.231425140112	0.123657178875987\\
80.0486403891231	666.231425140112	0.119453489737225\\
80.0326402611221	666.231425140112	0.115517909766709\\
80.0326402611221	666.231425140112	0.105109303152517\\
80.0246401971216	666.231425140112	0.103484618141806\\
80.0246401971216	666.231425140112	0.100427822017082\\
80.0326402611221	666.231425140112	0.0989840917965239\\
80.0326402611221	666.231425140112	0.097550335703886\\
80.0406403251226	666.231425140112	0.0961759431995688\\
80.0406403251226	666.231425140112	0.0896915228044008\\
80.0486403891231	666.231425140112	0.0885022021747091\\
80.0486403891231	666.231425140112	0.0872982155660793\\
80.0646405171242	666.231425140112	0.0850313990156337\\
80.0646405171242	666.231425140112	0.0828732829520504\\
80.0726405811247	666.231425140112	0.0818211521382182\\
80.0726405811247	666.231425140112	0.0797511709070022\\
80.0806406451252	666.231425140112	0.0787547900832806\\
80.0806406451252	666.231425140112	0.0721664094401149\\
80.0886407091257	666.231425140112	0.0713341160357004\\
80.0886407091257	666.231425140112	0.0704925235285145\\
80.1126409011272	666.231425140112	0.0681313408872484\\
80.1126409011272	666.231425140112	0.0673563528737304\\
80.1206409651277	666.231425140112	0.0666071583518715\\
80.1206409651277	666.231425140112	0.0596310122808745\\
80.1286410291283	666.231425140112	0.0589452523047385\\
80.1286410291283	666.231425140112	0.0582406253128056\\
80.1366410931288	666.231425140112	0.0575668118175372\\
80.1366410931288	666.231425140112	0.05432698222819\\
80.1526412211298	666.231425140112	0.0531758481801035\\
80.1526412211298	666.231425140112	0.0526231569249376\\
80.1606412851303	666.231425140112	0.0520852508103644\\
80.1606412851303	666.231425140112	0.0460487134217828\\
80.1686413491308	666.231425140112	0.0455588684937993\\
80.1686413491308	666.231425140112	0.0427771259223846\\
80.1766414131313	666.231425140112	0.042378285071436\\
80.1766414131313	666.231425140112	0.0404042916246681\\
80.1926415411324	666.231425140112	0.039617440247298\\
80.1926415411324	666.231425140112	0.0392223039503961\\
80.2006416051329	666.231425140112	0.0388383314958674\\
80.2006416051329	666.231425140112	0.0330731896940506\\
80.2086416691334	666.231425140112	0.0327933410703736\\
80.2086416691334	666.231425140112	0.0310844447737963\\
80.2166417331339	666.231425140112	0.0307880318076741\\
80.2166417331339	666.231425140112	0.0304741947436469\\
80.2246417971344	666.231425140112	0.0301798554742163\\
80.2246417971344	666.231425140112	0.0298753358597423\\
80.2326418611349	666.231425140112	0.0295893430755996\\
80.2326418611349	666.231425140112	0.0293075043514364\\
80.2406419251354	666.231425140112	0.0290308128489869\\
80.2406419251354	666.231425140112	0.0253406168961874\\
80.2486419891359	666.231425140112	0.0251071962562719\\
80.2486419891359	666.231425140112	0.0237543784127183\\
80.264642117137	666.231425140112	0.0233346090079749\\
80.264642117137	666.231425140112	0.022753892812716\\
80.2486419891359	666.231425140112	0.0223793651882715\\
80.2486419891359	666.231425140112	0.0221936562213614\\
80.2406419251354	666.231425140112	0.0219990075250962\\
80.2406419251354	666.231425140112	0.0213703680364006\\
80.264642117137	666.231425140112	0.0207452404944206\\
80.280642245138	666.231425140112	0.0203704880374289\\
80.280642245138	666.231425140112	0.0196320294500083\\
80.2886423091385	666.231425140112	0.0195096970609256\\
80.2886423091385	666.231425140112	0.0191187448649544\\
80.264642117137	666.231425140112	0.0186797328022976\\
80.264642117137	666.231425140112	0.0183604857875252\\
80.2726421811375	666.231425140112	0.0181905231260089\\
80.2706421651374	666.231425140112	0.018004288172051\\
80.280642245138	666.231425140112	0.0178084450166125\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	669.708927141713	0.179777038346629\\
80.2706421651374	669.708927141713	0.175305477758798\\
80.264642117137	669.708927141713	0.170974858157251\\
80.2486419891359	669.708927141713	0.166907331926041\\
80.2326418611349	669.708927141713	0.163018850483695\\
80.2166417331339	669.708927141713	0.15932922477441\\
80.2006416051329	669.708927141713	0.155791953732546\\
80.1846414771318	669.708927141713	0.152467778874893\\
80.1686413491308	669.708927141713	0.149224600921002\\
80.1366410931288	669.708927141713	0.143242337202309\\
80.1286410291283	669.708927141713	0.140476638779887\\
80.1126409011272	669.708927141713	0.137719593278007\\
80.1046408371267	669.708927141713	0.135126279418955\\
80.0966407731262	669.708927141713	0.13259869523074\\
80.0806406451252	669.708927141713	0.130193012529048\\
80.0646405171241	669.708927141713	0.127882386982151\\
80.0486403891231	669.708927141713	0.123503984387185\\
80.0326402611221	669.708927141713	0.119392199079243\\
80.0326402611221	669.708927141713	0.103736776220558\\
80.0406403251226	669.708927141713	0.102257802229929\\
80.0406403251226	669.708927141713	0.0927180027388204\\
80.0486403891231	669.708927141713	0.0914974688361099\\
80.0486403891231	669.708927141713	0.0902636261104135\\
80.0646405171242	669.708927141713	0.087939894035344\\
80.0646405171242	669.708927141713	0.0824976278088343\\
80.0726405811247	669.708927141713	0.0814795607448104\\
80.0726405811247	669.708927141713	0.0804408694782524\\
80.0806406451252	669.708927141713	0.0794425635505149\\
80.0806406451252	669.708927141713	0.0746842039716284\\
80.0886407091257	669.708927141713	0.0738030655564899\\
80.0886407091257	669.708927141713	0.0729163595891578\\
80.1126409011272	669.708927141713	0.0704772940999874\\
80.1126409011272	669.708927141713	0.0696894589074191\\
80.1206409651277	669.708927141713	0.068929993999177\\
80.1206409651277	669.708927141713	0.0617507850819266\\
80.1286410291283	669.708927141713	0.0610690252556196\\
80.1286410291283	669.708927141713	0.0603742174479294\\
80.1366410931288	669.708927141713	0.0597130143179356\\
80.1366410931288	669.708927141713	0.0558504732412075\\
80.1446411571293	669.708927141713	0.0552608477133845\\
80.1446411571293	669.708927141713	0.0546825047021002\\
80.1526412211298	669.708927141713	0.0541224337904396\\
80.1526412211298	669.708927141713	0.0535889119696549\\
80.1606412851303	669.708927141713	0.0530517323225013\\
80.1606412851303	669.708927141713	0.0479295506107746\\
80.1686413491308	669.708927141713	0.0474313214675703\\
80.1686413491308	669.708927141713	0.0445920124517443\\
80.1766414131313	669.708927141713	0.0441715374616933\\
80.1766414131313	669.708927141713	0.042920508054749\\
80.1846414771318	669.708927141713	0.0425139785699002\\
80.1846414771318	669.708927141713	0.0421028633417109\\
80.2006416051329	669.708927141713	0.0412801222431654\\
80.2006416051329	669.708927141713	0.0344241563385594\\
80.2086416691334	669.708927141713	0.0341377214274416\\
80.2086416691334	669.708927141713	0.0338456722747651\\
80.2246417971344	669.708927141713	0.0332785779245341\\
80.2326418611349	669.708927141713	0.0329869005914816\\
80.2326418611349	669.708927141713	0.0305972086030124\\
80.2246417971344	669.708927141713	0.0303125950796357\\
80.2246417971344	669.708927141713	0.0297657181206432\\
80.2326418611349	669.708927141713	0.0294990711159926\\
80.2326418611349	669.708927141713	0.0292394692386324\\
80.2406419251354	669.708927141713	0.0289757975374414\\
80.2406419251354	669.708927141713	0.0282347581502336\\
80.2486419891359	669.708927141713	0.027987829300173\\
80.2486419891359	669.708927141713	0.027005139762764\\
80.2406419251354	669.708927141713	0.0267401243291943\\
80.2406419251354	669.708927141713	0.024821861721307\\
80.2486419891359	669.708927141713	0.0246217268013424\\
80.2486419891359	669.708927141713	0.0242282202081014\\
80.2566420531364	669.708927141713	0.0240384020108877\\
80.2566420531364	669.708927141713	0.0232914385525191\\
80.2486419891359	669.708927141713	0.0230858049179687\\
80.2486419891359	669.708927141713	0.0228686572626202\\
80.2406419251354	669.708927141713	0.0226500381554615\\
80.2406419251354	669.708927141713	0.0221975252460425\\
80.2566420531364	669.708927141713	0.0217608479980527\\
80.280642245138	669.708927141713	0.0211913118793063\\
80.280642245138	669.708927141713	0.020860883765522\\
80.2886423091385	669.708927141713	0.0207096220100311\\
80.2886423091385	669.708927141713	0.0205717776073016\\
80.296642373139	669.708927141713	0.0204412544735533\\
80.296642373139	669.708927141713	0.0201738531005731\\
80.2886423091385	669.708927141713	0.0200309556792035\\
80.2886423091385	669.708927141713	0.019882794409682\\
80.280642245138	669.708927141713	0.0197347092217797\\
80.280642245138	669.708927141713	0.0187032546325554\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	673.186429143315	0.184433141122327\\
80.2706421651374	673.186429143315	0.179848139991122\\
80.264642117137	673.186429143315	0.175403636520173\\
80.2486419891359	673.186429143315	0.171226259867808\\
80.2326418611349	673.186429143315	0.167232978943048\\
80.2166417331339	673.186429143315	0.163446616065585\\
80.2006416051329	673.186429143315	0.159819878167923\\
80.1846414771318	673.186429143315	0.156412289791433\\
80.1686413491308	673.186429143315	0.153086845485518\\
80.1366410931288	673.186429143315	0.146959444424738\\
80.1286410291283	673.186429143315	0.144139593405384\\
80.1126409011272	673.186429143315	0.14133984541138\\
80.1046408371267	673.186429143315	0.138714615439312\\
80.0966407731262	673.186429143315	0.136157513354306\\
80.0806406451252	673.186429143315	0.133717563652567\\
80.0646405171241	673.186429143315	0.131365030136976\\
80.0486403891231	673.186429143315	0.126883691739295\\
80.0406403251226	673.186429143315	0.124767930573512\\
80.0406403251226	673.186429143315	0.114882684332656\\
80.0326402611221	673.186429143315	0.113047766311411\\
80.0326402611221	673.186429143315	0.111318127287632\\
80.0246401971216	673.186429143315	0.109583708702189\\
80.0246401971216	673.186429143315	0.106348744510456\\
80.0326402611221	673.186429143315	0.104833742895607\\
80.0326402611221	673.186429143315	0.103335822359099\\
80.0406403251226	673.186429143315	0.101903644054801\\
80.0406403251226	673.186429143315	0.0951575161167284\\
80.0486403891231	673.186429143315	0.0939036691337378\\
80.0486403891231	673.186429143315	0.0926261433385207\\
80.0726405811247	673.186429143315	0.0890256149748438\\
80.0726405811247	673.186429143315	0.0878489880082043\\
80.0806406451252	673.186429143315	0.0867048864262188\\
80.0806406451252	673.186429143315	0.0783330812881786\\
80.0886407091257	673.186429143315	0.077363469312786\\
80.0886407091257	673.186429143315	0.0764030065325869\\
80.0966407731262	673.186429143315	0.0754796458779765\\
80.0966407731262	673.186429143315	0.074548309838292\\
80.1046408371267	673.186429143315	0.0736838446914589\\
80.1046408371267	673.186429143315	0.0728042696858893\\
80.1126409011272	673.186429143315	0.0719899102131194\\
80.1126409011272	673.186429143315	0.0673765384919989\\
80.1206409651277	673.186429143315	0.0666188451136804\\
80.1206409651277	673.186429143315	0.0629771838746365\\
80.1286410291283	673.186429143315	0.062287961141692\\
80.1286410291283	673.186429143315	0.0615901924284117\\
80.1526412211298	673.186429143315	0.0596075776340967\\
80.1526412211298	673.186429143315	0.0589530329531271\\
80.1606412851303	673.186429143315	0.0583237215063264\\
80.1606412851303	673.186429143315	0.0490911067015531\\
80.1686413491308	673.186429143315	0.0485911488569855\\
80.1686413491308	673.186429143315	0.0480895141813562\\
80.1766414131313	673.186429143315	0.0475909609205019\\
80.1766414131313	673.186429143315	0.0451606092307202\\
80.1846414771318	673.186429143315	0.0446986472226172\\
80.1926415411324	673.186429143315	0.0442742265938705\\
80.1926415411324	673.186429143315	0.0417424629604284\\
80.2006416051329	673.186429143315	0.0413449698933164\\
80.2006416051329	673.186429143315	0.0351750716243941\\
80.2086416691334	673.186429143315	0.0348539063836597\\
80.2086416691334	673.186429143315	0.0345309491237913\\
80.2326418611349	673.186429143315	0.033645258785441\\
80.2326418611349	673.186429143315	0.0333580889800942\\
80.2406419251354	673.186429143315	0.0330668697679357\\
80.2406419251354	673.186429143315	0.0318994887720692\\
80.2326418611349	673.186429143315	0.031602923683522\\
80.2326418611349	673.186429143315	0.0313006756783807\\
80.2246417971344	673.186429143315	0.0310008241953028\\
80.2246417971344	673.186429143315	0.0304291379015922\\
80.2326418611349	673.186429143315	0.0301538945763014\\
80.2326418611349	673.186429143315	0.0298865517636386\\
80.2406419251354	673.186429143315	0.0296149080426176\\
80.2406419251354	673.186429143315	0.0283462073865621\\
80.2486419891359	673.186429143315	0.0281019502990603\\
80.2486419891359	673.186429143315	0.0258615219768217\\
80.2406419251354	673.186429143315	0.025612900121132\\
80.2406419251354	673.186429143315	0.0240060883647857\\
80.264642117137	673.186429143315	0.0234957492368721\\
80.280642245138	673.186429143315	0.0231098507185834\\
80.280642245138	673.186429143315	0.0205444372362535\\
80.2726421811375	673.186429143315	0.0203970052582463\\
80.2726421811375	673.186429143315	0.0197800303386657\\
80.280642245138	673.186429143315	0.0196136413316026\\
80.280642245138	673.186429143315	0.019252399587117\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	676.663931144916	0.189649864731336\\
80.2706421651374	676.663931144916	0.184956311492556\\
80.264642117137	676.663931144916	0.180411457993159\\
80.2486419891359	676.663931144916	0.176134420861672\\
80.2326418611349	676.663931144916	0.172041481731753\\
80.2166417331339	676.663931144916	0.168160688018361\\
80.2006416051329	676.663931144916	0.164444915685863\\
80.1846414771318	676.663931144916	0.160950891597281\\
80.1686413491308	676.663931144916	0.157533958973318\\
80.1366410931288	676.663931144916	0.151226877563545\\
80.1286410291283	676.663931144916	0.148334617074966\\
80.1126409011272	676.663931144916	0.145477284128788\\
80.1046408371267	676.663931144916	0.142808976041579\\
80.0966407731262	676.663931144916	0.140212623456932\\
80.0806406451252	676.663931144916	0.13773051168107\\
80.0646405171241	676.663931144916	0.135331415120731\\
80.0486403891231	676.663931144916	0.130754169237434\\
80.0406403251226	676.663931144916	0.128597773717615\\
80.0406403251226	676.663931144916	0.118547460634431\\
80.0326402611221	676.663931144916	0.116668754866623\\
80.0326402611221	676.663931144916	0.114891600260989\\
80.0246401971216	676.663931144916	0.11310328040031\\
80.0246401971216	676.663931144916	0.109755929511948\\
80.0326402611221	676.663931144916	0.108187364890114\\
80.0326402611221	676.663931144916	0.106639054163225\\
80.0406403251226	676.663931144916	0.105162357623044\\
80.0406403251226	676.663931144916	0.0982335500092404\\
80.0486403891231	676.663931144916	0.0969352058367576\\
80.0486403891231	676.663931144916	0.0956075408309971\\
80.0726405811247	676.663931144916	0.0918623374317349\\
80.0726405811247	676.663931144916	0.0906432229019174\\
80.0806406451252	676.663931144916	0.0894618133791028\\
80.0806406451252	676.663931144916	0.0808058802255118\\
80.0886407091257	676.663931144916	0.0798166399523552\\
80.0886407091257	676.663931144916	0.0788450172886996\\
80.0966407731262	676.663931144916	0.0779133556546867\\
80.0966407731262	676.663931144916	0.0769697686371273\\
80.1046408371267	676.663931144916	0.0760872846451548\\
80.1046408371267	676.663931144916	0.0710689130653464\\
80.1126409011272	676.663931144916	0.0702905954053676\\
80.1126409011272	676.663931144916	0.0695116398840128\\
80.1206409651277	676.663931144916	0.0687258582677259\\
80.1206409651277	676.663931144916	0.063490368278849\\
80.1606412851303	676.663931144916	0.0600616662193261\\
80.1606412851303	676.663931144916	0.0504326512917714\\
80.1686413491308	676.663931144916	0.0499270294632197\\
80.1686413491308	676.663931144916	0.0494205940253778\\
80.1846414771318	676.663931144916	0.0484154778184802\\
80.1846414771318	676.663931144916	0.0460626865188942\\
80.1926415411324	676.663931144916	0.045639547602832\\
80.1926415411324	676.663931144916	0.0421679153405421\\
80.1846414771318	676.663931144916	0.0417396931488838\\
80.1846414771318	676.663931144916	0.0408984169147288\\
80.1926415411324	676.663931144916	0.0404880347675771\\
80.1926415411324	676.663931144916	0.0400887933900549\\
80.2006416051329	676.663931144916	0.0396915480089319\\
80.2006416051329	676.663931144916	0.0378658371805614\\
80.2086416691334	676.663931144916	0.0375072031752097\\
80.2086416691334	676.663931144916	0.0353976178826088\\
80.2246417971344	676.663931144916	0.0347738582983084\\
80.2246417971344	676.663931144916	0.0332771830054526\\
80.2326418611349	676.663931144916	0.0329976823683182\\
80.2326418611349	676.663931144916	0.0327080419865524\\
80.2406419251354	676.663931144916	0.0324340998889738\\
80.2406419251354	676.663931144916	0.0278237626313285\\
80.2486419891359	676.663931144916	0.0275948434129987\\
80.2486419891359	676.663931144916	0.0273609742280314\\
80.264642117137	676.663931144916	0.0268748308371869\\
80.264642117137	676.663931144916	0.0258630987668766\\
80.2566420531364	676.663931144916	0.0256133277040362\\
80.2566420531364	676.663931144916	0.025384099494886\\
80.2486419891359	676.663931144916	0.025151287483709\\
80.2486419891359	676.663931144916	0.0249312766815137\\
80.2406419251354	676.663931144916	0.0247224500844823\\
80.2406419251354	676.663931144916	0.0239503047331482\\
80.2486419891359	676.663931144916	0.0237567559071294\\
80.2486419891359	676.663931144916	0.0235488451888841\\
80.264642117137	676.663931144916	0.0231189672344954\\
80.264642117137	676.663931144916	0.0226943001018753\\
80.2726421811375	676.663931144916	0.0224864105217648\\
80.2726421811375	676.663931144916	0.0220980928594372\\
80.280642245138	676.663931144916	0.0219164467606561\\
80.280642245138	676.663931144916	0.020899331616647\\
80.2726421811375	676.663931144916	0.0207369956366392\\
80.2726421811375	676.663931144916	0.0205807010645458\\
80.264642117137	676.663931144916	0.0204165415764237\\
80.264642117137	676.663931144916	0.0200900716815795\\
80.2726421811375	676.663931144916	0.0199203193146786\\
80.2706421651374	676.663931144916	0.0197382050840815\\
80.280642245138	676.663931144916	0.0195520037617598\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	680.141433146517	0.194425556111355\\
80.2606420851367	680.141433146517	0.189648150276639\\
80.2566420531364	680.141433146517	0.185020759894087\\
80.2406419251354	680.141433146517	0.180656153962559\\
80.2246417971344	680.141433146517	0.176468590192371\\
80.2166417331339	680.141433146517	0.172490873330844\\
80.2006416051329	680.141433146517	0.168677992501785\\
80.1846414771318	680.141433146517	0.165088983085525\\
80.1686413491308	680.141433146517	0.161573833499915\\
80.1366410931288	680.141433146517	0.155070740327915\\
80.1046408371267	680.141433146517	0.149138641553009\\
80.0966407731262	680.141433146517	0.146389594964262\\
80.0886407091257	680.141433146517	0.143717085955359\\
80.0726405811247	680.141433146517	0.141163745382642\\
80.0646405171241	680.141433146517	0.138697076336484\\
80.0566404531236	680.141433146517	0.136321069406108\\
80.0486403891231	680.141433146517	0.134007255511847\\
80.0406403251226	680.141433146517	0.131810569573872\\
80.0406403251226	680.141433146517	0.121606442620759\\
80.0326402611221	680.141433146517	0.119700579728601\\
80.0326402611221	680.141433146517	0.112687132678616\\
80.0406403251226	680.141433146517	0.11108332082506\\
80.0406403251226	680.141433146517	0.100766335541266\\
80.0486403891231	680.141433146517	0.0994310985332731\\
80.0486403891231	680.141433146517	0.0980745736666222\\
80.0646405171242	680.141433146517	0.0955284987269351\\
80.0726405811247	680.141433146517	0.0943210155934366\\
80.0726405811247	680.141433146517	0.0931111168451935\\
80.0806406451252	680.141433146517	0.0919311895382862\\
80.0806406451252	680.141433146517	0.0831354182319046\\
80.0886407091257	680.141433146517	0.0821250707564332\\
80.0886407091257	680.141433146517	0.0811326676316639\\
80.0966407731262	680.141433146517	0.0801818451939198\\
80.0966407731262	680.141433146517	0.0792207005202954\\
80.1046408371267	680.141433146517	0.0783243548996779\\
80.1046408371267	680.141433146517	0.0774054074785226\\
80.1126409011272	680.141433146517	0.0765473956486176\\
80.1126409011272	680.141433146517	0.0756778353587606\\
80.1206409651277	680.141433146517	0.0748390429305346\\
80.1206409651277	680.141433146517	0.0654925174122809\\
80.1286410291283	680.141433146517	0.0647868227414392\\
80.1286410291283	680.141433146517	0.0640494496337851\\
80.1446411571293	680.141433146517	0.062631754491008\\
80.1446411571293	680.141433146517	0.0612488405141676\\
80.1526412211298	680.141433146517	0.0605678277109973\\
80.1526412211298	680.141433146517	0.0592524453589931\\
80.1606412851303	680.141433146517	0.0586099554357133\\
80.1606412851303	680.141433146517	0.0518680394703779\\
80.1686413491308	680.141433146517	0.0513658895696381\\
80.1686413491308	680.141433146517	0.0484728038709363\\
80.1926415411324	680.141433146517	0.0471131185414606\\
80.1926415411324	680.141433146517	0.0444379485539912\\
80.2006416051329	680.141433146517	0.0440158554670234\\
80.2006416051329	680.141433146517	0.0398802146074786\\
80.2086416691334	680.141433146517	0.0395070123980759\\
80.2086416691334	680.141433146517	0.0391570709000462\\
80.2166417331339	680.141433146517	0.0388103605962442\\
80.2166417331339	680.141433146517	0.0384617155255\\
80.2246417971344	680.141433146517	0.0381190929902004\\
80.2246417971344	680.141433146517	0.0363784272335579\\
80.2166417331339	680.141433146517	0.0360260727454715\\
80.2166417331339	680.141433146517	0.0346371181483391\\
80.2246417971344	680.141433146517	0.0342951847413815\\
80.2326418611349	680.141433146517	0.0339889756552338\\
80.2326418611349	680.141433146517	0.0336841002447272\\
80.2406419251354	680.141433146517	0.0334081372336641\\
80.2406419251354	680.141433146517	0.0275051906069166\\
80.2486419891359	680.141433146517	0.027268310788827\\
80.2486419891359	680.141433146517	0.0270290888206546\\
80.2726421811375	680.141433146517	0.0263403407998339\\
80.2726421811375	680.141433146517	0.0256516218237266\\
80.2486419891359	680.141433146517	0.0249742448087318\\
80.2486419891359	680.141433146517	0.0247457486776739\\
80.2406419251354	680.141433146517	0.0245234342121421\\
80.2406419251354	680.141433146517	0.0236428189282378\\
80.2486419891359	680.141433146517	0.0234433888157355\\
80.2486419891359	680.141433146517	0.0232427478086947\\
80.2726421811375	680.141433146517	0.0226744583870868\\
80.2726421811375	680.141433146517	0.0224870782446942\\
80.280642245138	680.141433146517	0.0223089360843005\\
80.280642245138	680.141433146517	0.0207437612141348\\
80.2726421811375	680.141433146517	0.0205759420315417\\
80.2706421651374	680.141433146517	0.0203995425619041\\
80.2673088051371	680.141433146517	0.0202203326834933\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	683.618935148118	0.19895039065193\\
80.2706421651374	683.618935148118	0.194035674327438\\
80.264642117137	683.618935148118	0.189276714863468\\
80.2486419891359	683.618935148118	0.184797058641834\\
80.2326418611349	683.618935148118	0.180505900019512\\
80.2166417331339	683.618935148118	0.176430539843977\\
80.2006416051329	683.618935148118	0.172521889165751\\
80.1846414771318	683.618935148118	0.168842486622111\\
80.1686413491308	683.618935148118	0.165240664155476\\
80.1366410931288	683.618935148118	0.158576088810378\\
80.1046408371267	683.618935148118	0.152477043526119\\
80.0966407731262	683.618935148118	0.149645502821613\\
80.0886407091257	683.618935148118	0.146894696337313\\
80.0726405811247	683.618935148118	0.144270448911698\\
80.0646405171241	683.618935148118	0.141737705291803\\
80.0566404531236	683.618935148118	0.139298730174801\\
80.0486403891231	683.618935148118	0.1369225934518\\
80.0406403251226	683.618935148118	0.134667225094518\\
80.0406403251226	683.618935148118	0.124247168127113\\
80.0326402611221	683.618935148118	0.12230883319728\\
80.0326402611221	683.618935148118	0.115146029750235\\
80.0406403251226	683.618935148118	0.113498300019501\\
80.0406403251226	683.618935148118	0.102877275417654\\
80.0486403891231	683.618935148118	0.101519458379812\\
80.0486403891231	683.618935148118	0.100146435324632\\
80.0646405171242	683.618935148118	0.0975772912588582\\
80.0646405171242	683.618935148118	0.095130748461429\\
80.0726405811247	683.618935148118	0.0939308221801411\\
80.0726405811247	683.618935148118	0.0915719758667137\\
80.0806406451252	683.618935148118	0.0904439450796417\\
80.0806406451252	683.618935148118	0.0829200310699889\\
80.0886407091257	683.618935148118	0.0819309415055613\\
80.0886407091257	683.618935148118	0.0809310283403875\\
80.1126409011272	683.618935148118	0.0781675036838578\\
80.1126409011272	683.618935148118	0.0772774533913889\\
80.1206409651277	683.618935148118	0.0764238596037785\\
80.1206409651277	683.618935148118	0.0684579169453627\\
80.1286410291283	683.618935148118	0.0677058211379062\\
80.1286410291283	683.618935148118	0.0669409701768018\\
80.1366410931288	683.618935148118	0.0662129211694946\\
80.1366410931288	683.618935148118	0.06545447753399\\
80.1446411571293	683.618935148118	0.0647423324718375\\
80.1446411571293	683.618935148118	0.0606652457244081\\
80.1526412211298	683.618935148118	0.0600337728147906\\
80.1526412211298	683.618935148118	0.0594223208610174\\
80.1606412851303	683.618935148118	0.058797830566391\\
80.1606412851303	683.618935148118	0.0505952858527507\\
80.1686413491308	683.618935148118	0.0501085029384285\\
80.1686413491308	683.618935148118	0.0496156716134237\\
80.1766414131313	683.618935148118	0.0491529695420923\\
80.1766414131313	683.618935148118	0.0467979173268986\\
80.1926415411324	683.618935148118	0.0458608695822704\\
80.1926415411324	683.618935148118	0.0454000029777717\\
80.2006416051329	683.618935148118	0.0449600812327162\\
80.2006416051329	683.618935148118	0.0408301267186744\\
80.2086416691334	683.618935148118	0.0404498310460895\\
80.2086416691334	683.618935148118	0.0400955786160466\\
80.2166417331339	683.618935148118	0.0397491438683346\\
80.2166417331339	683.618935148118	0.0394042460836772\\
80.2246417971344	683.618935148118	0.039066322193662\\
80.2166417331339	683.618935148118	0.0387168060005934\\
80.2166417331339	683.618935148118	0.035310533066081\\
80.2246417971344	683.618935148118	0.034988873514294\\
80.2246417971344	683.618935148118	0.0346598547030226\\
80.2326418611349	683.618935148118	0.034355150710212\\
80.2326418611349	683.618935148118	0.0340581815783025\\
80.2406419251354	683.618935148118	0.0337677008898254\\
80.2406419251354	683.618935148118	0.0280390656237159\\
80.2486419891359	683.618935148118	0.0277942452806883\\
80.2486419891359	683.618935148118	0.026462543830803\\
80.2566420531364	683.618935148118	0.0262605635965656\\
80.2566420531364	683.618935148118	0.0260540574328161\\
80.264642117137	683.618935148118	0.025851913209749\\
80.264642117137	683.618935148118	0.0238192122718601\\
80.2566420531364	683.618935148118	0.0236152801204526\\
80.2566420531364	683.618935148118	0.0232283440516312\\
80.264642117137	683.618935148118	0.0230424407285454\\
80.264642117137	683.618935148118	0.0228609222499472\\
80.280642245138	683.618935148118	0.0224876533746965\\
80.280642245138	683.618935148118	0.0208005327839373\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	687.09643714972	0.204738257909298\\
80.2706421651374	687.09643714972	0.199666765201528\\
80.264642117137	687.09643714972	0.194754066259406\\
80.2486419891359	687.09643714972	0.190126173676504\\
80.2326418611349	687.09643714972	0.185689438630334\\
80.2166417331339	687.09643714972	0.181475457139413\\
80.2006416051329	687.09643714972	0.177437385525877\\
80.1846414771318	687.09643714972	0.173642791954308\\
80.1686413491308	687.09643714972	0.169934982322616\\
80.1366410931288	687.09643714972	0.163093443331604\\
80.1286410291283	687.09643714972	0.159958856473736\\
80.1126409011272	687.09643714972	0.156867411577991\\
80.1046408371267	687.09643714972	0.153984870822796\\
80.0966407731262	687.09643714972	0.151181550242768\\
80.0806406451252	687.09643714972	0.1484984822049\\
80.0646405171241	687.09643714972	0.145898627360452\\
80.0486403891231	687.09643714972	0.140925294369595\\
80.0406403251226	687.09643714972	0.13858468286162\\
80.0406403251226	687.09643714972	0.12780798645872\\
80.0326402611221	687.09643714972	0.125812592261241\\
80.0326402611221	687.09643714972	0.123921682869309\\
80.0246401971216	687.09643714972	0.122013597050568\\
80.0246401971216	687.09643714972	0.118432782418267\\
80.0326402611221	687.09643714972	0.116748581696243\\
80.0326402611221	687.09643714972	0.115076845448584\\
80.0406403251226	687.09643714972	0.113470641765844\\
80.0406403251226	687.09643714972	0.108821129807211\\
80.0486403891231	687.09643714972	0.107331044977286\\
80.0486403891231	687.09643714972	0.105844182091005\\
80.0566404531236	687.09643714972	0.104432266940648\\
80.0566404531236	687.09643714972	0.103000093364244\\
80.0646405171242	687.09643714972	0.10166397671594\\
80.0646405171242	687.09643714972	0.0941182591718643\\
80.0726405811247	687.09643714972	0.092972945030283\\
80.0726405811247	687.09643714972	0.0918015046469236\\
80.0806406451252	687.09643714972	0.0906712833983647\\
80.0806406451252	687.09643714972	0.085239149374388\\
80.0886407091257	687.09643714972	0.0842289060013854\\
80.0886407091257	687.09643714972	0.0832055027177603\\
80.1046408371267	687.09643714972	0.081267298292687\\
80.1046408371267	687.09643714972	0.0768060392773577\\
80.1126409011272	687.09643714972	0.0759612301919788\\
80.1126409011272	687.09643714972	0.0751199786309371\\
80.1206409651277	687.09643714972	0.0742765823711125\\
80.1206409651277	687.09643714972	0.0701928225354322\\
80.1286410291283	687.09643714972	0.0694079890926105\\
80.1286410291283	687.09643714972	0.0686122501036834\\
80.1526412211298	687.09643714972	0.0663492250424724\\
80.1526412211298	687.09643714972	0.0642028283266427\\
80.1446411571293	687.09643714972	0.0635240089462741\\
80.1446411571293	687.09643714972	0.0622380441755013\\
80.1526412211298	687.09643714972	0.0616168962945949\\
80.1526412211298	687.09643714972	0.0610165116046346\\
80.1606412851303	687.09643714972	0.0604025823980692\\
80.1606412851303	687.09643714972	0.0546393321205869\\
80.1686413491308	687.09643714972	0.054075153645158\\
80.1686413491308	687.09643714972	0.0535130573226752\\
80.1846414771318	687.09643714972	0.0524075450650798\\
80.1846414771318	687.09643714972	0.0498113184462454\\
80.1926415411324	687.09643714972	0.0493343803721018\\
80.1926415411324	687.09643714972	0.0478912654730266\\
80.1846414771318	687.09643714972	0.0474186411587425\\
80.1846414771318	687.09643714972	0.045630493920612\\
80.1926415411324	687.09643714972	0.0451967809954112\\
80.1926415411324	687.09643714972	0.044344081543727\\
80.2006416051329	687.09643714972	0.043928268827699\\
80.2006416051329	687.09643714972	0.0431142321997413\\
80.2246417971344	687.09643714972	0.0419310762155192\\
80.2406419251354	687.09643714972	0.0411330055510462\\
80.2406419251354	687.09643714972	0.0407449600139671\\
80.2166417331339	687.09643714972	0.039615076564246\\
80.2006416051329	687.09643714972	0.0388960739683171\\
80.2006416051329	687.09643714972	0.0375769298278783\\
80.2086416691334	687.09643714972	0.0372461827548705\\
80.2086416691334	687.09643714972	0.0369017655966672\\
80.2166417331339	687.09643714972	0.0365683416483762\\
80.2166417331339	687.09643714972	0.0362186590550664\\
80.2246417971344	687.09643714972	0.0358931863277121\\
80.2246417971344	687.09643714972	0.0355531476802753\\
80.2326418611349	687.09643714972	0.0352276580957778\\
80.2326418611349	687.09643714972	0.0348987794267259\\
80.2406419251354	687.09643714972	0.0345687248570812\\
80.2406419251354	687.09643714972	0.0287679304809672\\
80.2486419891359	687.09643714972	0.0285247536269253\\
80.2486419891359	687.09643714972	0.0282750360662476\\
80.2566420531364	687.09643714972	0.0280450277958835\\
80.2566420531364	687.09643714972	0.0269229152386288\\
80.2726421811375	687.09643714972	0.0264566279546443\\
80.2726421811375	687.09643714972	0.0262212831448778\\
80.280642245138	687.09643714972	0.025983244708641\\
80.280642245138	687.09643714972	0.0257535285804806\\
80.2726421811375	687.09643714972	0.0255235371109848\\
80.2726421811375	687.09643714972	0.0253100320226167\\
80.2566420531364	687.09643714972	0.0249119958210713\\
80.2486419891359	687.09643714972	0.0247292013428932\\
80.2486419891359	687.09643714972	0.024542521222088\\
80.2406419251354	687.09643714972	0.0243655320232392\\
80.2406419251354	687.09643714972	0.0239949449736514\\
80.2566420531364	687.09643714972	0.0236247349159839\\
80.2726421811375	687.09643714972	0.0234398738192567\\
80.296642373139	687.09643714972	0.0228565686148841\\
80.296642373139	687.09643714972	0.0226600230554368\\
80.2886423091385	687.09643714972	0.0224760832902575\\
80.2886423091385	687.09643714972	0.0221363909256524\\
80.280642245138	687.09643714972	0.0219752000207336\\
80.280642245138	687.09643714972	0.0214862780449039\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	690.573939151321	0.211531248514916\\
80.2706421651374	690.573939151321	0.206346334082241\\
80.264642117137	690.573939151321	0.201322445002802\\
80.2486419891359	690.573939151321	0.196576082489628\\
80.2326418611349	690.573939151321	0.192007486158218\\
80.2166417331339	690.573939151321	0.187650785425035\\
80.2006416051329	690.573939151321	0.183461588894033\\
80.1846414771318	690.573939151321	0.179512566548965\\
80.1686413491308	690.573939151321	0.175643533160951\\
80.1366410931288	690.573939151321	0.168502196870691\\
80.1206409651277	690.573939151321	0.165244388569818\\
80.1046408371267	690.573939151321	0.162046802418104\\
80.0966407731262	690.573939151321	0.15907750538554\\
80.0886407091257	690.573939151321	0.156196743818896\\
80.0726405811247	690.573939151321	0.153442335012528\\
80.0646405171241	690.573939151321	0.150776645975611\\
80.0486403891231	690.573939151321	0.145687822205105\\
80.0406403251226	690.573939151321	0.143292561269959\\
80.0406403251226	690.573939151321	0.132201074791396\\
80.0326402611221	690.573939151321	0.13013457941247\\
80.0326402611221	690.573939151321	0.128170875121441\\
80.0246401971216	690.573939151321	0.126184370051988\\
80.0246401971216	690.573939151321	0.122440153558273\\
80.0326402611221	690.573939151321	0.120670053090407\\
80.0326402611221	690.573939151321	0.118910706516544\\
80.0406403251226	690.573939151321	0.11722306593208\\
80.0406403251226	690.573939151321	0.112382954597706\\
80.0486403891231	690.573939151321	0.11084589781467\\
80.0486403891231	690.573939151321	0.109313704556939\\
80.0566404531236	690.573939151321	0.107856577140296\\
80.0566404531236	690.573939151321	0.106375510942144\\
80.0646405171242	690.573939151321	0.104993002780816\\
80.0646405171242	690.573939151321	0.0972153316552067\\
80.0726405811247	690.573939151321	0.0960208965335596\\
80.0726405811247	690.573939151321	0.0947945240252466\\
80.0806406451252	690.573939151321	0.0936083815533948\\
80.0806406451252	690.573939151321	0.0879558408519188\\
80.0886407091257	690.573939151321	0.0869282172374142\\
80.0886407091257	690.573939151321	0.0858897211877547\\
80.1046408371267	690.573939151321	0.0839192319689346\\
80.1046408371267	690.573939151321	0.0793750456405178\\
80.1126409011272	690.573939151321	0.0785089318793553\\
80.1126409011272	690.573939151321	0.0776439263162274\\
80.1206409651277	690.573939151321	0.0767770560945564\\
80.1206409651277	690.573939151321	0.0726064727922449\\
80.1286410291283	690.573939151321	0.0717953305362471\\
80.1286410291283	690.573939151321	0.070968273704807\\
80.1526412211298	690.573939151321	0.068605087686592\\
80.1526412211298	690.573939151321	0.067827463066692\\
80.1606412851303	690.573939151321	0.0670879436760288\\
80.1606412851303	690.573939151321	0.0643066677847628\\
80.1526412211298	690.573939151321	0.063655802874905\\
80.1526412211298	690.573939151321	0.0630272792826645\\
80.1446411571293	690.573939151321	0.0623847572662726\\
80.1446411571293	690.573939151321	0.0611417545765107\\
80.1526412211298	690.573939151321	0.0605421745669901\\
80.1526412211298	690.573939151321	0.0599367367266268\\
80.1606412851303	690.573939151321	0.059327129441499\\
80.1606412851303	690.573939151321	0.056374036285888\\
80.1686413491308	690.573939151321	0.0557834007056499\\
80.1686413491308	690.573939151321	0.0552001674894882\\
80.1926415411324	690.573939151321	0.0535266308927476\\
80.1926415411324	690.573939151321	0.0529950581786807\\
80.2006416051329	690.573939151321	0.0524568956662961\\
80.2006416051329	690.573939151321	0.0504254821779568\\
80.1926415411324	690.573939151321	0.0499389467245237\\
80.1926415411324	690.573939151321	0.0494594996528122\\
80.1766414131313	690.573939151321	0.0485384212734061\\
80.1766414131313	690.573939151321	0.0468192323355652\\
80.1846414771318	690.573939151321	0.046396408887972\\
80.1846414771318	690.573939151321	0.0459626161087954\\
80.1926415411324	690.573939151321	0.0455347983455567\\
80.1926415411324	690.573939151321	0.0451093347844562\\
80.2246417971344	690.573939151321	0.0433516982701576\\
80.2326418611349	690.573939151321	0.042881097831355\\
80.2326418611349	690.573939151321	0.0419714369744497\\
80.2166417331339	690.573939151321	0.041117223899505\\
80.2086416691334	690.573939151321	0.0407217880458575\\
80.2086416691334	690.573939151321	0.0403525572420449\\
80.2006416051329	690.573939151321	0.0400113847467765\\
80.2006416051329	690.573939151321	0.0396769012420464\\
80.2326418611349	690.573939151321	0.0384447048836591\\
80.2406419251354	690.573939151321	0.0381068630953223\\
80.2406419251354	690.573939151321	0.0350028849284172\\
80.2326418611349	690.573939151321	0.0346527529538889\\
80.2326418611349	690.573939151321	0.0343211062466935\\
80.2246417971344	690.573939151321	0.0339947586568314\\
80.2246417971344	690.573939151321	0.0333869731065306\\
80.2326418611349	690.573939151321	0.0330974776745734\\
80.2326418611349	690.573939151321	0.0327972537651249\\
80.2406419251354	690.573939151321	0.0325078819121245\\
80.2406419251354	690.573939151321	0.0311709302322924\\
80.2486419891359	690.573939151321	0.0309227160155388\\
80.2486419891359	690.573939151321	0.0306751077240506\\
80.264642117137	690.573939151321	0.0301938243627546\\
80.264642117137	690.573939151321	0.0289613589970941\\
80.2726421811375	690.573939151321	0.0287061383324954\\
80.2726421811375	690.573939151321	0.0278501296793365\\
80.2486419891359	690.573939151321	0.0269851176605016\\
80.2486419891359	690.573939151321	0.02671238145183\\
80.2406419251354	690.573939151321	0.0264597992995732\\
80.2406419251354	690.573939151321	0.0262146075073133\\
80.264642117137	690.573939151321	0.0255641083200544\\
80.280642245138	690.573939151321	0.0251612919955733\\
80.280642245138	690.573939151321	0.0221044438344506\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	694.051441152922	0.216766032384271\\
80.2706421651374	694.051441152922	0.211498198437539\\
80.264642117137	694.051441152922	0.20639730469486\\
80.2486419891359	694.051441152922	0.201579932148206\\
80.2326418611349	694.051441152922	0.19694488443406\\
80.2166417331339	694.051441152922	0.192524711988312\\
80.2006416051329	694.051441152922	0.188273904215976\\
80.1846414771318	694.051441152922	0.184263438708854\\
80.1686413491308	694.051441152922	0.180328629030328\\
80.1366410931288	694.051441152922	0.173038729478776\\
80.1286410291283	694.051441152922	0.169696024254677\\
80.1126409011272	694.051441152922	0.166403450518146\\
80.1046408371267	694.051441152922	0.163337310695169\\
80.0966407731262	694.051441152922	0.160357780929417\\
80.0806406451252	694.051441152922	0.1575085695805\\
80.0646405171241	694.051441152922	0.154753563431882\\
80.0566404531236	694.051441152922	0.152098983085807\\
80.0486403891231	694.051441152922	0.149512149889688\\
80.0406403251226	694.051441152922	0.147053187336724\\
80.0406403251226	694.051441152922	0.135697635448537\\
80.0326402611221	694.051441152922	0.133584650391867\\
80.0326402611221	694.051441152922	0.125664533037707\\
80.0406403251226	694.051441152922	0.123813969340517\\
80.0406403251226	694.051441152922	0.112028690179841\\
80.0486403891231	694.051441152922	0.110541838911331\\
80.0486403891231	694.051441152922	0.109030281020864\\
80.0646405171242	694.051441152922	0.106180464529757\\
80.0646405171242	694.051441152922	0.0996538246022283\\
80.0726405811247	694.051441152922	0.098446751649135\\
80.0726405811247	694.051441152922	0.097213496861059\\
80.0806406451252	694.051441152922	0.0960264294894841\\
80.0806406451252	694.051441152922	0.0903202131931948\\
80.0886407091257	694.051441152922	0.0892551912834278\\
80.0886407091257	694.051441152922	0.0881742418714566\\
80.1126409011272	694.051441152922	0.0851581513589963\\
80.1126409011272	694.051441152922	0.0841838824736669\\
80.1206409651277	694.051441152922	0.0832504539192769\\
80.1206409651277	694.051441152922	0.0746068942949023\\
80.1286410291283	694.051441152922	0.073785539443179\\
80.1286410291283	694.051441152922	0.0729480428620946\\
80.1366410931288	694.051441152922	0.0721492686833471\\
80.1366410931288	694.051441152922	0.0713176267473727\\
80.1446411571293	694.051441152922	0.0705376741696\\
80.1446411571293	694.051441152922	0.0697396944860884\\
80.1526412211298	694.051441152922	0.0689792917081604\\
80.1526412211298	694.051441152922	0.0682282644578436\\
80.1606412851303	694.051441152922	0.0674913208480348\\
80.1606412851303	694.051441152922	0.0647264757025141\\
80.1526412211298	694.051441152922	0.0640493482979991\\
80.1526412211298	694.051441152922	0.0614985047018308\\
80.1606412851303	694.051441152922	0.0608678962094018\\
80.1606412851303	694.051441152922	0.0579089125133123\\
80.1686413491308	694.051441152922	0.0573291072187203\\
80.1686413491308	694.051441152922	0.0567560562553808\\
80.1846414771318	694.051441152922	0.0556384665585483\\
80.1846414771318	694.051441152922	0.0534002041425765\\
80.1766414131313	694.051441152922	0.0528180945726717\\
80.1766414131313	694.051441152922	0.0506834678220685\\
80.1926415411324	694.051441152922	0.0497131937108861\\
80.1926415411324	694.051441152922	0.0492571152611845\\
80.2006416051329	694.051441152922	0.0488307393361538\\
80.2006416051329	694.051441152922	0.0445509117409983\\
80.2086416691334	694.051441152922	0.0440675590479032\\
80.2086416691334	694.051441152922	0.0435943875568228\\
80.2166417331339	694.051441152922	0.0431182945893624\\
80.2166417331339	694.051441152922	0.0422014615382977\\
80.2086416691334	694.051441152922	0.0417702003725253\\
80.2086416691334	694.051441152922	0.0413641850068416\\
80.2006416051329	694.051441152922	0.0409868262130431\\
80.2006416051329	694.051441152922	0.0406151031103263\\
80.2086416691334	694.051441152922	0.0402794823569366\\
80.2086416691334	694.051441152922	0.0399396975569744\\
80.2246417971344	694.051441152922	0.0392706576839146\\
80.2246417971344	694.051441152922	0.0385680260604886\\
80.2326418611349	694.051441152922	0.0381996025384979\\
80.2326418611349	694.051441152922	0.0375080341007106\\
80.2406419251354	694.051441152922	0.0371791529515804\\
80.2406419251354	694.051441152922	0.0359014407487166\\
80.2326418611349	694.051441152922	0.0355923152869764\\
80.2326418611349	694.051441152922	0.0343940229711279\\
80.2406419251354	694.051441152922	0.0341081094653646\\
80.2406419251354	694.051441152922	0.0335114450932679\\
80.2486419891359	694.051441152922	0.0332150013587125\\
80.2486419891359	694.051441152922	0.0326240862938221\\
80.2566420531364	694.051441152922	0.032321642672855\\
80.2566420531364	694.051441152922	0.0312055637800768\\
80.2486419891359	694.051441152922	0.0309410978425149\\
80.2486419891359	694.051441152922	0.030180254396555\\
80.2566420531364	694.051441152922	0.0299395328212313\\
80.2566420531364	694.051441152922	0.0280810625969252\\
80.2486419891359	694.051441152922	0.0278172467703826\\
80.2486419891359	694.051441152922	0.0275539328050627\\
80.2406419251354	694.051441152922	0.0272974095972813\\
80.2406419251354	694.051441152922	0.0267656682600546\\
80.2566420531364	694.051441152922	0.0262393054642871\\
80.2726421811375	694.051441152922	0.0257590589375241\\
80.280642245138	694.051441152922	0.0255497939920133\\
80.280642245138	694.051441152922	0.0238069528944607\\
80.2726421811375	694.051441152922	0.0235914855553574\\
80.2726421811375	694.051441152922	0.0229290048926032\\
80.2706421651374	694.051441152922	0.022707953575491\\
80.280642245138	694.051441152922	0.0224921084218295\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	697.528943154524	0.221454415319045\\
80.2706421651374	697.528943154524	0.216034304971913\\
80.264642117137	697.528943154524	0.210787569860827\\
80.2486419891359	697.528943154524	0.205842745304949\\
80.2326418611349	697.528943154524	0.201098990474861\\
80.2166417331339	697.528943154524	0.196589686460356\\
80.2006416051329	697.528943154524	0.192265974215047\\
80.1846414771318	697.528943154524	0.188196807468444\\
80.1686413491308	697.528943154524	0.184211562230303\\
80.1366410931288	697.528943154524	0.176830551254625\\
80.1286410291283	697.528943154524	0.173439072668202\\
80.1126409011272	697.528943154524	0.170090908822203\\
80.1046408371267	697.528943154524	0.166967211362589\\
80.0966407731262	697.528943154524	0.163927001564389\\
80.0806406451252	697.528943154524	0.161014584785335\\
80.0646405171241	697.528943154524	0.158190367333304\\
80.0486403891231	697.528943154524	0.152787401322144\\
80.0326402611221	697.528943154524	0.147703423613962\\
80.0326402611221	697.528943154524	0.128271208511251\\
80.0406403251226	697.528943154524	0.12642093661259\\
80.0406403251226	697.528943154524	0.114437424736593\\
80.0486403891231	697.528943154524	0.112902081799234\\
80.0486403891231	697.528943154524	0.111341361489508\\
80.0646405171242	697.528943154524	0.108399318707484\\
80.0646405171242	697.528943154524	0.101679128358455\\
80.0726405811247	697.528943154524	0.100440030398545\\
80.0726405811247	697.528943154524	0.0991749583064347\\
80.0806406451252	697.528943154524	0.0979566745955935\\
80.0806406451252	697.528943154524	0.0921082234308415\\
80.0886407091257	697.528943154524	0.0910220073424171\\
80.0886407091257	697.528943154524	0.0899221108768415\\
80.0966407731262	697.528943154524	0.0888925476272107\\
80.1046408371267	697.528943154524	0.0878319556220504\\
80.1126409011272	697.528943154524	0.0868355205998341\\
80.1126409011272	697.528943154524	0.0858224256928679\\
80.1206409651277	697.528943154524	0.0848469115863963\\
80.1206409651277	697.528943154524	0.0759029436771925\\
80.1286410291283	697.528943154524	0.0750707702808313\\
80.1286410291283	697.528943154524	0.0742282239193628\\
80.1366410931288	697.528943154524	0.073429449514947\\
80.1366410931288	697.528943154524	0.0694890685778091\\
80.1526412211298	697.528943154524	0.0680023642036076\\
80.1526412211298	697.528943154524	0.0672765310332579\\
80.1606412851303	697.528943154524	0.066564662975793\\
80.1606412851303	697.528943154524	0.0589149689212718\\
80.1686413491308	697.528943154524	0.0583324060095265\\
80.1686413491308	697.528943154524	0.0577575830917567\\
80.1846414771318	697.528943154524	0.0566305062098991\\
80.1846414771318	697.528943154524	0.0537900570981265\\
80.1926415411324	697.528943154524	0.0532410867284625\\
80.1926415411324	697.528943154524	0.0500896423585573\\
80.2006416051329	697.528943154524	0.0496264477407067\\
80.2006416051329	697.528943154524	0.0422350138929914\\
80.2086416691334	697.528943154524	0.0418368365342303\\
80.2086416691334	697.528943154524	0.0414312883611956\\
80.2166417331339	697.528943154524	0.041051521910731\\
80.2166417331339	697.528943154524	0.038704058958615\\
80.2246417971344	697.528943154524	0.0383425767880681\\
80.2246417971344	697.528943154524	0.0379783868374943\\
80.2326418611349	697.528943154524	0.0376450765857044\\
80.2326418611349	697.528943154524	0.0373235213754697\\
80.2406419251354	697.528943154524	0.0370128600970929\\
80.2406419251354	697.528943154524	0.0347496043955289\\
80.2486419891359	697.528943154524	0.034459600078776\\
80.2486419891359	697.528943154524	0.034166667702948\\
80.2566420531364	697.528943154524	0.0338654055544794\\
80.2566420531364	697.528943154524	0.0332421549153423\\
80.2486419891359	697.528943154524	0.032911675511059\\
80.2486419891359	697.528943154524	0.0325919686039242\\
80.2406419251354	697.528943154524	0.0322686295933181\\
80.2406419251354	697.528943154524	0.0310198178382279\\
80.2486419891359	697.528943154524	0.0307245507086691\\
80.2486419891359	697.528943154524	0.0296397510692259\\
80.2406419251354	697.528943154524	0.0293954160995327\\
80.2406419251354	697.528943154524	0.0291629491140384\\
80.2486419891359	697.528943154524	0.0289337935238336\\
80.2486419891359	697.528943154524	0.0286983783950063\\
80.2726421811375	697.528943154524	0.0279724722907986\\
80.2726421811375	697.528943154524	0.0264015307785712\\
80.280642245138	697.528943154524	0.0261749137721381\\
80.280642245138	697.528943154524	0.0254741372805256\\
80.2726421811375	697.528943154524	0.0253197059713557\\
80.2726421811375	697.528943154524	0.023507715616006\\
80.280642245138	697.528943154524	0.0232853954413486\\
80.280642245138	697.528943154524	0.0228383940510639\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	701.006445156125	0.227572252401956\\
80.2706421651374	701.006445156125	0.221986079984617\\
80.264642117137	701.006445156125	0.216578302264907\\
80.2486419891359	701.006445156125	0.211479927029814\\
80.2326418611349	701.006445156125	0.206586024167677\\
80.2166417331339	701.006445156125	0.201932060447234\\
80.2006416051329	701.006445156125	0.19746696545451\\
80.1846414771318	701.006445156125	0.19326221102699\\
80.1686413491308	701.006445156125	0.189140829760959\\
80.1366410931288	701.006445156125	0.181505406627025\\
80.1286410291283	701.006445156125	0.178002300711569\\
80.1126409011272	701.006445156125	0.174550131890896\\
80.1046408371267	701.006445156125	0.171333768967088\\
80.0966407731262	701.006445156125	0.168206255817267\\
80.0806406451252	701.006445156125	0.165212540298739\\
80.0646405171241	701.006445156125	0.162311103435741\\
80.0486403891231	701.006445156125	0.156764534796025\\
80.0326402611221	701.006445156125	0.151551684365359\\
80.0326402611221	701.006445156125	0.131506536579082\\
80.0406403251226	701.006445156125	0.129613081058096\\
80.0406403251226	701.006445156125	0.117352014518588\\
80.0486403891231	701.006445156125	0.115788657707185\\
80.0486403891231	701.006445156125	0.114208104908471\\
80.0646405171242	701.006445156125	0.111249055365079\\
80.0646405171242	701.006445156125	0.104403102205083\\
80.0726405811247	701.006445156125	0.103117873943575\\
80.0726405811247	701.006445156125	0.10180353379053\\
80.0806406451252	701.006445156125	0.100539427533477\\
80.0806406451252	701.006445156125	0.0968746838863126\\
80.0886407091257	701.006445156125	0.0957102863494583\\
80.0886407091257	701.006445156125	0.0945657723075328\\
80.0966407731262	701.006445156125	0.0934666114295624\\
80.0966407731262	701.006445156125	0.0923500462614584\\
80.1046408371267	701.006445156125	0.0912993737812258\\
80.1046408371267	701.006445156125	0.0902092465760234\\
80.1126409011272	701.006445156125	0.0891784135443459\\
80.1126409011272	701.006445156125	0.0832316393201609\\
80.1206409651277	701.006445156125	0.0822929112448492\\
80.1206409651277	701.006445156125	0.0761383527077442\\
80.1286410291283	701.006445156125	0.0753277858040065\\
80.1286410291283	701.006445156125	0.0736839795083597\\
80.1366410931288	701.006445156125	0.0728593239531392\\
80.1366410931288	701.006445156125	0.0712808127181006\\
80.1526412211298	701.006445156125	0.0697529539899051\\
80.1526412211298	701.006445156125	0.0690092891625227\\
80.1606412851303	701.006445156125	0.0682818329086103\\
80.1606412851303	701.006445156125	0.0604377902510578\\
80.1686413491308	701.006445156125	0.0598384284692202\\
80.1686413491308	701.006445156125	0.0563457456115657\\
80.1926415411324	701.006445156125	0.054714736534379\\
80.1926415411324	701.006445156125	0.0541714118847949\\
80.2006416051329	701.006445156125	0.0536458707496195\\
80.2006416051329	701.006445156125	0.0435396435512985\\
80.2086416691334	701.006445156125	0.0431290833688536\\
80.2086416691334	701.006445156125	0.042702293607249\\
80.2166417331339	701.006445156125	0.0422954022384374\\
80.2166417331339	701.006445156125	0.0398283444175149\\
80.2246417971344	701.006445156125	0.039468860727311\\
80.2246417971344	701.006445156125	0.0391068913477284\\
80.2326418611349	701.006445156125	0.0387727676835539\\
80.2326418611349	701.006445156125	0.0384446781985162\\
80.2406419251354	701.006445156125	0.0381209409597432\\
80.2406419251354	701.006445156125	0.0335752589032836\\
80.2486419891359	701.006445156125	0.0332684804752716\\
80.2486419891359	701.006445156125	0.0326555167893048\\
80.2566420531364	701.006445156125	0.0323420070210432\\
80.2566420531364	701.006445156125	0.0314027233388288\\
80.264642117137	701.006445156125	0.0311086164776953\\
80.2566420531364	701.006445156125	0.0308074998197299\\
80.2566420531364	701.006445156125	0.0295247631095208\\
80.264642117137	701.006445156125	0.0292813579842459\\
80.264642117137	701.006445156125	0.0285086325177417\\
80.2726421811375	701.006445156125	0.0282428790487756\\
80.2726421811375	701.006445156125	0.0277306432910791\\
80.280642245138	701.006445156125	0.0274865118958587\\
80.280642245138	701.006445156125	0.0266086056216182\\
80.2726421811375	701.006445156125	0.0264207451209586\\
80.2726421811375	701.006445156125	0.0262241667722947\\
80.264642117137	701.006445156125	0.0260261345858908\\
80.264642117137	701.006445156125	0.0255875076954908\\
80.2726421811375	701.006445156125	0.0253521868185089\\
80.2726421811375	701.006445156125	0.0251091822365197\\
80.280642245138	701.006445156125	0.0248669582801995\\
80.280642245138	701.006445156125	0.0233823240740776\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	704.483947157726	0.232935028004476\\
80.2706421651374	704.483947157726	0.227213264218676\\
80.264642117137	704.483947157726	0.221673646070258\\
80.2486419891359	704.483947157726	0.216452325668001\\
80.2326418611349	704.483947157726	0.211441356903151\\
80.2166417331339	704.483947157726	0.206674820208491\\
80.2006416051329	704.483947157726	0.202098691656374\\
80.1846414771318	704.483947157726	0.197787535226894\\
80.1686413491308	704.483947157726	0.193562287042482\\
80.1366410931288	704.483947157726	0.185734751522318\\
80.1286410291283	704.483947157726	0.182136303326047\\
80.1126409011272	704.483947157726	0.178579685115324\\
80.1046408371267	704.483947157726	0.175253855285405\\
80.0966407731262	704.483947157726	0.172010434226308\\
80.0806406451252	704.483947157726	0.168904330366217\\
80.0646405171241	704.483947157726	0.165899916294507\\
80.0566404531236	704.483947157726	0.163007445512221\\
80.0486403891231	704.483947157726	0.160189904072013\\
80.0326402611221	704.483947157726	0.154857684289027\\
80.0326402611221	704.483947157726	0.145217599224907\\
80.0406403251226	704.483947157726	0.142928125818571\\
80.0406403251226	704.483947157726	0.119692347099317\\
80.0486403891231	704.483947157726	0.118108969202012\\
80.0486403891231	704.483947157726	0.116511562682035\\
80.0646405171242	704.483947157726	0.113512430023661\\
80.0646405171242	704.483947157726	0.106465527913656\\
80.0726405811247	704.483947157726	0.10513954212422\\
80.0726405811247	704.483947157726	0.103789625366744\\
80.0806406451252	704.483947157726	0.10249812562688\\
80.0806406451252	704.483947157726	0.0964008480510756\\
80.0886407091257	704.483947157726	0.095274378620843\\
80.0886407091257	704.483947157726	0.0941337671755491\\
80.0966407731262	704.483947157726	0.0930649763430438\\
80.1046408371267	704.483947157726	0.0919607936192506\\
80.1126409011272	704.483947157726	0.0909206725540344\\
80.1126409011272	704.483947157726	0.089861071174937\\
80.1206409651277	704.483947157726	0.0888380063018985\\
80.1206409651277	704.483947157726	0.0777549833582043\\
80.1286410291283	704.483947157726	0.0769280991568166\\
80.1286410291283	704.483947157726	0.0760646765136244\\
80.1366410931288	704.483947157726	0.0752472461381331\\
80.1526412211298	704.483947157726	0.0735742987824324\\
80.1526412211298	704.483947157726	0.0727513258811996\\
80.1606412851303	704.483947157726	0.0719382345893109\\
80.1606412851303	704.483947157726	0.061571566712928\\
80.1686413491308	704.483947157726	0.0609652479083707\\
80.1686413491308	704.483947157726	0.0574125033384689\\
80.1766414131313	704.483947157726	0.0568639746715007\\
80.1766414131313	704.483947157726	0.0562977826519955\\
80.1846414771318	704.483947157726	0.0557733260744726\\
80.1846414771318	704.483947157726	0.0541711382616086\\
80.1926415411324	704.483947157726	0.0536349433849637\\
80.1926415411324	704.483947157726	0.0525872942151864\\
80.2006416051329	704.483947157726	0.0520843930927413\\
80.2006416051329	704.483947157726	0.0464576426213625\\
80.2086416691334	704.483947157726	0.0460114948712089\\
80.2086416691334	704.483947157726	0.0433717441474073\\
80.2326418611349	704.483947157726	0.0421405563836288\\
80.2326418611349	704.483947157726	0.0381756151170975\\
80.2406419251354	704.483947157726	0.0378391095439383\\
80.2406419251354	704.483947157726	0.0340817910323494\\
80.2486419891359	704.483947157726	0.0337761482214773\\
80.2486419891359	704.483947157726	0.0319850753012361\\
80.2566420531364	704.483947157726	0.0317077980903377\\
80.2566420531364	704.483947157726	0.0302833298430869\\
80.2726421811375	704.483947157726	0.0297252957321916\\
80.2726421811375	704.483947157726	0.0294502903224156\\
80.280642245138	704.483947157726	0.0291772419235485\\
80.280642245138	704.483947157726	0.0289176362231274\\
80.2726421811375	704.483947157726	0.0286589044234233\\
80.2726421811375	704.483947157726	0.0281802405343115\\
80.264642117137	704.483947157726	0.0279564375681502\\
80.264642117137	704.483947157726	0.0275187988559082\\
80.2486419891359	704.483947157726	0.0270820505064648\\
80.2486419891359	704.483947157726	0.0268662596702143\\
80.2406419251354	704.483947157726	0.0266367112886883\\
80.2406419251354	704.483947157726	0.0264073942929599\\
80.264642117137	704.483947157726	0.0256794137351335\\
80.2886423091385	704.483947157726	0.024941195921997\\
80.2886423091385	704.483947157726	0.0246990332531141\\
80.3046424371395	704.483947157726	0.0242617604087627\\
80.3046424371395	704.483947157726	0.0240645070656456\\
80.3006424051392	704.483947157726	0.0238718532755229\\
80.3073091251397	704.483947157726	0.0236878591334744\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.280642245138	707.961449159327	0.238551759758707\\
80.2706421651374	707.961449159327	0.232582519371135\\
80.264642117137	707.961449159327	0.226811237803531\\
80.2486419891359	707.961449159327	0.221400659358096\\
80.2326418611349	707.961449159327	0.216235082766616\\
80.2166417331339	707.961449159327	0.211336357740379\\
80.2006416051329	707.961449159327	0.206637969209623\\
80.1846414771318	707.961449159327	0.202217074659075\\
80.1686413491308	707.961449159327	0.197896706600318\\
80.1366410931288	707.961449159327	0.189927593440984\\
80.1286410291283	707.961449159327	0.186261579000302\\
80.1126409011272	707.961449159327	0.18262583398689\\
80.1046408371267	707.961449159327	0.179218501113041\\
80.0966407731262	707.961449159327	0.175898929264463\\
80.0806406451252	707.961449159327	0.172732001686882\\
80.0646405171241	707.961449159327	0.169682772815349\\
80.0566404531236	707.961449159327	0.166753558166874\\
80.0486403891231	707.961449159327	0.163897136782793\\
80.0326402611221	707.961449159327	0.158457319542549\\
80.0326402611221	707.961449159327	0.148583941381048\\
80.0406403251226	707.961449159327	0.146246437010404\\
80.0406403251226	707.961449159327	0.122403417503165\\
80.0486403891231	707.961449159327	0.120757444779883\\
80.0486403891231	707.961449159327	0.119084891242665\\
80.0646405171242	707.961449159327	0.115917854302552\\
80.0646405171242	707.961449159327	0.112891684011288\\
80.0726405811247	707.961449159327	0.111422423639169\\
80.0726405811247	707.961449159327	0.10856734760398\\
80.0806406451252	707.961449159327	0.10721661453897\\
80.0806406451252	707.961449159327	0.098298966332095\\
80.0886407091257	707.961449159327	0.0971242911306263\\
80.0886407091257	707.961449159327	0.0959346100614766\\
80.1126409011272	707.961449159327	0.0926108903220211\\
80.1126409011272	707.961449159327	0.0915268845608352\\
80.1206409651277	707.961449159327	0.0904847201035182\\
80.1206409651277	707.961449159327	0.0790170922012976\\
80.1286410291283	707.961449159327	0.0781507807062098\\
80.1286410291283	707.961449159327	0.0764016294202747\\
80.1366410931288	707.961449159327	0.0755234976514885\\
80.1366410931288	707.961449159327	0.0729926683076201\\
80.1446411571293	707.961449159327	0.0721880610675498\\
80.1446411571293	707.961449159327	0.0714003021054168\\
80.1526412211298	707.961449159327	0.0706367607147058\\
80.1526412211298	707.961449159327	0.0699078869712366\\
80.1606412851303	707.961449159327	0.0691716532767259\\
80.1606412851303	707.961449159327	0.0625036763032085\\
80.1686413491308	707.961449159327	0.0618814134991226\\
80.1686413491308	707.961449159327	0.0612652471331785\\
80.1766414131313	707.961449159327	0.0606637745366925\\
80.1766414131313	707.961449159327	0.0549707641874875\\
80.1926415411324	707.961449159327	0.0538896440270946\\
80.1926415411324	707.961449159327	0.0533648367334081\\
80.2006416051329	707.961449159327	0.0528654160095812\\
80.2006416051329	707.961449159327	0.0448588167799926\\
80.2086416691334	707.961449159327	0.0444392795063777\\
80.2086416691334	707.961449159327	0.044016160887395\\
80.2166417331339	707.961449159327	0.0436262990189107\\
80.2166417331339	707.961449159327	0.0416623726504213\\
80.2326418611349	707.961449159327	0.0409047666909146\\
80.2326418611349	707.961449159327	0.0405229796950834\\
80.2406419251354	707.961449159327	0.0401562283420844\\
80.2406419251354	707.961449159327	0.0361441163970539\\
80.2486419891359	707.961449159327	0.0358423288658969\\
80.2486419891359	707.961449159327	0.0345977840074738\\
80.2406419251354	707.961449159327	0.0342769795597633\\
80.2406419251354	707.961449159327	0.0324237467154944\\
80.2486419891359	707.961449159327	0.0321489178566026\\
80.2486419891359	707.961449159327	0.0315910923915226\\
80.264642117137	707.961449159327	0.0310284563702226\\
80.264642117137	707.961449159327	0.0307442036410066\\
80.280642245138	707.961449159327	0.0301619009701426\\
80.280642245138	707.961449159327	0.0293077079649038\\
80.2726421811375	707.961449159327	0.0290363137951317\\
80.2726421811375	707.961449159327	0.0285325740562712\\
80.264642117137	707.961449159327	0.0282952937239997\\
80.264642117137	707.961449159327	0.0276072197966641\\
80.2566420531364	707.961449159327	0.0273643198255513\\
80.2566420531364	707.961449159327	0.0264365831848181\\
80.2726421811375	707.961449159327	0.0260100450950631\\
80.2726421811375	707.961449159327	0.025802061074387\\
80.31264250114	707.961449159327	0.0247554834086259\\
80.31264250114	707.961449159327	0.024551083998972\\
80.3106424851399	707.961449159327	0.0243408095392397\\
80.3073091251397	707.961449159327	0.0241291762092715\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	711.438951160929	0.245365579498753\\
80.2606420851367	711.438951160929	0.239312022350987\\
80.2566420531364	711.438951160929	0.233444865415436\\
80.2406419251354	711.438951160929	0.227919761322823\\
80.2246417971344	711.438951160929	0.222625280179727\\
80.2166417331339	711.438951160929	0.217596428767706\\
80.2006416051329	711.438951160929	0.212774387162312\\
80.1846414771318	711.438951160929	0.208238320446185\\
80.1686413491308	711.438951160929	0.20380354865722\\
80.1366410931288	711.438951160929	0.195630834287158\\
80.1286410291283	711.438951160929	0.191895169827831\\
80.1126409011272	711.438951160929	0.188213762474106\\
80.1046408371267	711.438951160929	0.1847802886914\\
80.0966407731262	711.438951160929	0.181435830843839\\
80.0806406451252	711.438951160929	0.178228148737844\\
80.0646405171241	711.438951160929	0.175114214864038\\
80.0486403891231	711.438951160929	0.169148543762276\\
80.0406403251226	711.438951160929	0.16633830115677\\
80.0406403251226	711.438951160929	0.126497044973689\\
80.0486403891231	711.438951160929	0.124800845839786\\
80.0486403891231	711.438951160929	0.123066262539055\\
80.0566404531236	711.438951160929	0.121432832649134\\
80.0646405171242	711.438951160929	0.119763476509888\\
80.0646405171242	711.438951160929	0.112106787000243\\
80.0726405811247	711.438951160929	0.110712095355098\\
80.0726405811247	711.438951160929	0.109307207561073\\
80.0806406451252	711.438951160929	0.107970178923551\\
80.0806406451252	711.438951160929	0.104094533401053\\
80.0886407091257	711.438951160929	0.102840467790656\\
80.0886407091257	711.438951160929	0.101589202315608\\
80.0966407731262	711.438951160929	0.100369907151389\\
80.0966407731262	711.438951160929	0.0991179583659232\\
80.1046408371267	711.438951160929	0.097931884513855\\
80.1046408371267	711.438951160929	0.0967032382798152\\
80.1126409011272	711.438951160929	0.0955457924792427\\
80.1126409011272	711.438951160929	0.0943728970290749\\
80.1206409651277	711.438951160929	0.0932472733986742\\
80.1206409651277	711.438951160929	0.0812355840564578\\
80.1286410291283	711.438951160929	0.0803359359302931\\
80.1286410291283	711.438951160929	0.0785435452359025\\
80.1366410931288	711.438951160929	0.0776578468457956\\
80.1366410931288	711.438951160929	0.0751460102744659\\
80.1446411571293	711.438951160929	0.0743486162049294\\
80.1446411571293	711.438951160929	0.0735585885073533\\
80.1526412211298	711.438951160929	0.0727823677243578\\
80.1526412211298	711.438951160929	0.072032553234294\\
80.1606412851303	711.438951160929	0.0712708363630554\\
80.1606412851303	711.438951160929	0.0644345649354818\\
80.1686413491308	711.438951160929	0.0637931377826817\\
80.1686413491308	711.438951160929	0.0631540192372313\\
80.1846414771318	711.438951160929	0.0618808496501515\\
80.1846414771318	711.438951160929	0.0587288032357947\\
80.1926415411324	711.438951160929	0.0581489816255498\\
80.1926415411324	711.438951160929	0.0548398049978687\\
80.2006416051329	711.438951160929	0.0543370375687573\\
80.2006416051329	711.438951160929	0.0460585249087444\\
80.2086416691334	711.438951160929	0.045647488019199\\
80.2086416691334	711.438951160929	0.04523097022809\\
80.2166417331339	711.438951160929	0.0448447359846114\\
80.2166417331339	711.438951160929	0.0428124146121718\\
80.2246417971344	711.438951160929	0.0423877016338565\\
80.2326418611349	711.438951160929	0.0419953171499401\\
80.2326418611349	711.438951160929	0.0415915769972344\\
80.2406419251354	711.438951160929	0.0412130166431552\\
80.2406419251354	711.438951160929	0.0394197057302108\\
80.2486419891359	711.438951160929	0.0390938236896545\\
80.2486419891359	711.438951160929	0.0387640661145952\\
80.2566420531364	711.438951160929	0.0384534738907405\\
80.2566420531364	711.438951160929	0.0377993029644585\\
80.2486419891359	711.438951160929	0.0374655649928854\\
80.2486419891359	711.438951160929	0.0371415192037148\\
80.2406419251354	711.438951160929	0.0368220668616459\\
80.2406419251354	711.438951160929	0.0358693790186635\\
80.2326418611349	711.438951160929	0.0355597957105829\\
80.2326418611349	711.438951160929	0.0343135778309716\\
80.2406419251354	711.438951160929	0.034001231027105\\
80.2406419251354	711.438951160929	0.0333786292135301\\
80.2566420531364	711.438951160929	0.0327915128768836\\
80.2566420531364	711.438951160929	0.0325212789274474\\
80.264642117137	711.438951160929	0.0322459419504639\\
80.264642117137	711.438951160929	0.0317124326464864\\
80.2566420531364	711.438951160929	0.0314338096279698\\
80.2566420531364	711.438951160929	0.0300161382523356\\
80.264642117137	711.438951160929	0.0297398941690972\\
80.264642117137	711.438951160929	0.0294601224816233\\
80.2726421811375	711.438951160929	0.029184022419372\\
80.2726421811375	711.438951160929	0.0289115115461982\\
80.280642245138	711.438951160929	0.0286336037230512\\
80.280642245138	711.438951160929	0.0263959987256612\\
80.2886423091385	711.438951160929	0.0261886762672248\\
80.2886423091385	711.438951160929	0.0252950774176952\\
80.280642245138	711.438951160929	0.0250723815640868\\
80.280642245138	711.438951160929	0.0248539065627256\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	714.91645316253	0.2491433090687\\
80.2606420851367	714.91645316253	0.243061811906159\\
80.2566420531364	714.91645316253	0.237161417047218\\
80.2406419251354	714.91645316253	0.231590548904592\\
80.2246417971344	714.91645316253	0.226240207536307\\
80.2166417331339	714.91645316253	0.221151779428624\\
80.2006416051329	714.91645316253	0.216269934806178\\
80.1846414771318	714.91645316253	0.211673052087917\\
80.1686413491308	714.91645316253	0.207170427892379\\
80.1366410931288	714.91645316253	0.198852390833736\\
80.1286410291283	714.91645316253	0.195052480238814\\
80.1126409011272	714.91645316253	0.191315847432406\\
80.1046408371267	714.91645316253	0.187835795453452\\
80.0966407731262	714.91645316253	0.184441304217103\\
80.0806406451252	714.91645316253	0.181170106794525\\
80.0646405171241	714.91645316253	0.177973415515112\\
80.0486403891231	714.91645316253	0.171810577871042\\
80.0326402611221	714.91645316253	0.166019930637958\\
80.0326402611221	714.91645316253	0.155590462914915\\
80.0406403251226	714.91645316253	0.15310818316118\\
80.0406403251226	714.91645316253	0.128272281416457\\
80.0486403891231	714.91645316253	0.126575011393811\\
80.0486403891231	714.91645316253	0.12483660693988\\
80.0566404531236	714.91645316253	0.123194867083384\\
80.0646405171242	714.91645316253	0.121509424762053\\
80.0646405171242	714.91645316253	0.118299079174221\\
80.0726405811247	714.91645316253	0.116733819994579\\
80.0726405811247	714.91645316253	0.113680315848569\\
80.0806406451252	714.91645316253	0.112233624210035\\
80.0806406451252	714.91645316253	0.102800154835904\\
80.0886407091257	714.91645316253	0.101562275660854\\
80.0886407091257	714.91645316253	0.100288829966416\\
80.0966407731262	714.91645316253	0.099075354048864\\
80.1046408371267	714.91645316253	0.0978130605519709\\
80.1126409011272	714.91645316253	0.0966224520424248\\
80.1126409011272	714.91645316253	0.0954209282680267\\
80.1206409651277	714.91645316253	0.0942745603108506\\
80.1206409651277	714.91645316253	0.0821160314679901\\
80.1286410291283	714.91645316253	0.0811954933050174\\
80.1286410291283	714.91645316253	0.0793681920990821\\
80.1366410931288	714.91645316253	0.0784705431709654\\
80.1366410931288	714.91645316253	0.0759436064995498\\
80.1446411571293	714.91645316253	0.0751370685766233\\
80.1446411571293	714.91645316253	0.074333985558269\\
80.1526412211298	714.91645316253	0.0735436127071125\\
80.1526412211298	714.91645316253	0.0727807471142796\\
80.1606412851303	714.91645316253	0.0720058235110628\\
80.1606412851303	714.91645316253	0.0615581568645212\\
80.1686413491308	714.91645316253	0.0608944238044842\\
80.1686413491308	714.91645316253	0.0602254017231871\\
80.1926415411324	714.91645316253	0.0583854688977681\\
80.1926415411324	714.91645316253	0.0577982026793507\\
80.2006416051329	714.91645316253	0.057245972202395\\
80.2006416051329	714.91645316253	0.0542096159326775\\
80.1926415411324	714.91645316253	0.0537001874633916\\
80.1926415411324	714.91645316253	0.0515767442090009\\
80.2006416051329	714.91645316253	0.0510318581949605\\
80.2006416051329	714.91645316253	0.0484687903200438\\
80.2086416691334	714.91645316253	0.0479908532075797\\
80.2086416691334	714.91645316253	0.0475254653944148\\
80.2246417971344	714.91645316253	0.046655595574066\\
80.2246417971344	714.91645316253	0.0430397897008561\\
80.2166417331339	714.91645316253	0.0426059445568399\\
80.2166417331339	714.91645316253	0.0410433321568462\\
80.2326418611349	714.91645316253	0.0403109609505918\\
80.2326418611349	714.91645316253	0.039948453579882\\
80.2486419891359	714.91645316253	0.0392506915330841\\
80.2486419891359	714.91645316253	0.0388974607603814\\
80.2566420531364	714.91645316253	0.0385644925135011\\
80.2566420531364	714.91645316253	0.037873471179978\\
80.2486419891359	714.91645316253	0.037524676543967\\
80.2486419891359	714.91645316253	0.0371898461569344\\
80.2406419251354	714.91645316253	0.0368660604756315\\
80.2406419251354	714.91645316253	0.0341055989880488\\
80.2486419891359	714.91645316253	0.0338063305730429\\
80.2486419891359	714.91645316253	0.033499375519682\\
80.2566420531364	714.91645316253	0.0332120897502364\\
80.2566420531364	714.91645316253	0.0320476604879332\\
80.2486419891359	714.91645316253	0.0317554934626969\\
80.2486419891359	714.91645316253	0.0311519330402916\\
80.2406419251354	714.91645316253	0.0308501029184072\\
80.2406419251354	714.91645316253	0.030552744697161\\
80.2486419891359	714.91645316253	0.0302711993268758\\
80.2486419891359	714.91645316253	0.0299882709680332\\
80.2726421811375	714.91645316253	0.029174859354498\\
80.2726421811375	714.91645316253	0.0289139393639744\\
80.280642245138	714.91645316253	0.0286498562444422\\
80.280642245138	714.91645316253	0.0262112175829543\\
80.2726421811375	714.91645316253	0.0259767117860292\\
80.2726421811375	714.91645316253	0.0255082312831973\\
80.264642117137	714.91645316253	0.0252776177295573\\
80.2606420851367	714.91645316253	0.0250444720036285\\
80.2673088051371	714.91645316253	0.0248173690185922\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.2673088051371	718.393955164131	0.252824345860859\\
80.2606420851367	718.393955164131	0.246563953535201\\
80.2566420531364	718.393955164131	0.240503537764198\\
80.2406419251354	718.393955164131	0.234805875588677\\
80.2246417971344	718.393955164131	0.229353278514054\\
80.2166417331339	718.393955164131	0.224177405528849\\
80.2006416051329	718.393955164131	0.219214178025481\\
80.1846414771318	718.393955164131	0.214542657641459\\
80.1686413491308	718.393955164131	0.20997040278985\\
80.1366410931288	718.393955164131	0.201521931715092\\
80.1046408371267	718.393955164131	0.193813358639545\\
80.0966407731262	718.393955164131	0.190229066297547\\
80.0886407091257	718.393955164131	0.186733551659017\\
80.0726405811247	718.393955164131	0.183385203961279\\
80.0646405171241	718.393955164131	0.180142538511973\\
80.0486403891231	718.393955164131	0.173949935571045\\
80.0326402611221	718.393955164131	0.168120097138967\\
80.0326402611221	718.393955164131	0.145898110089547\\
80.0406403251226	718.393955164131	0.143765717699011\\
80.0406403251226	718.393955164131	0.130000076068654\\
80.0486403891231	718.393955164131	0.128256723109871\\
80.0486403891231	718.393955164131	0.126482167632503\\
80.0646405171242	718.393955164131	0.12311716103136\\
80.0646405171242	718.393955164131	0.119908608629999\\
80.0726405811247	718.393955164131	0.118358149278492\\
80.0726405811247	718.393955164131	0.115346486863587\\
80.0806406451252	718.393955164131	0.113909215149306\\
80.0806406451252	718.393955164131	0.104250671007549\\
80.0886407091257	718.393955164131	0.102996480593902\\
80.0886407091257	718.393955164131	0.101719100455398\\
80.0966407731262	718.393955164131	0.100512898336206\\
80.1046408371267	718.393955164131	0.0992658654423622\\
80.1126409011272	718.393955164131	0.0980959190130761\\
80.1126409011272	718.393955164131	0.0969176213558285\\
80.1206409651277	718.393955164131	0.0957922345680799\\
80.1206409651277	718.393955164131	0.0854850858926284\\
80.1286410291283	718.393955164131	0.0845244955767157\\
80.1286410291283	718.393955164131	0.0835509463528297\\
80.1366410931288	718.393955164131	0.082628574648993\\
80.1366410931288	718.393955164131	0.0772924738996608\\
80.1446411571293	718.393955164131	0.0764767179668979\\
80.1446411571293	718.393955164131	0.0756660256203077\\
80.1526412211298	718.393955164131	0.0748674629109018\\
80.1526412211298	718.393955164131	0.0740934507127804\\
80.1606412851303	718.393955164131	0.0733032371983882\\
80.1606412851303	718.393955164131	0.0640173184316382\\
80.1686413491308	718.393955164131	0.0633305123749324\\
80.1686413491308	718.393955164131	0.0626535602647209\\
80.1846414771318	718.393955164131	0.0613304913683805\\
80.1926415411323	718.393955164131	0.0607170011779772\\
80.1926415411323	718.393955164131	0.0600921202541258\\
80.2006416051329	718.393955164131	0.0595239257975209\\
80.2006416051329	718.393955164131	0.0551634784909538\\
80.1926415411324	718.393955164131	0.0546227593770254\\
80.1926415411324	718.393955164131	0.0524632022414835\\
80.2006416051329	718.393955164131	0.0519152583279947\\
80.2006416051329	718.393955164131	0.0493856609259637\\
80.2086416691334	718.393955164131	0.0489133469576473\\
80.2086416691334	718.393955164131	0.0484481922687792\\
80.2246417971344	718.393955164131	0.0475578569174786\\
80.2246417971344	718.393955164131	0.0459013153442811\\
80.2166417331339	718.393955164131	0.0454917519335822\\
80.2166417331339	718.393955164131	0.0434459978107498\\
80.2246417971344	718.393955164131	0.0430537968986755\\
80.2246417971344	718.393955164131	0.0418714196263181\\
80.2326418611349	718.393955164131	0.0414771985986135\\
80.2326418611349	718.393955164131	0.0407033608986467\\
80.2406419251354	718.393955164131	0.0403309352245742\\
80.2406419251354	718.393955164131	0.0347639781687121\\
80.2486419891359	718.393955164131	0.0344698363770704\\
80.2486419891359	718.393955164131	0.0341700405544998\\
80.2566420531364	718.393955164131	0.0338870519625516\\
80.2566420531364	718.393955164131	0.0308785110149756\\
80.2726421811375	718.393955164131	0.0303314160559012\\
80.2726421811375	718.393955164131	0.0300621814667466\\
80.280642245138	718.393955164131	0.0298012475876703\\
80.280642245138	718.393955164131	0.0261817733181715\\
80.2726421811375	718.393955164131	0.0259622727576243\\
80.2706421651374	718.393955164131	0.0257356228554499\\
80.2673088051371	718.393955164131	0.0255121600816892\\
};
 \end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/joint/freq_displacement_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=79.6,
xmax=80.8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Position (mm)},
zmin=0,
zmax=0.3,
zlabel style={font=\color{white!15!black}},
zlabel={Displacement (mm)},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	3.23610522433135	0.246291519413518\\
80.0706405651245	3.23610522433135	0.239042285357499\\
80.0646405171241	3.23610522433135	0.232090340844934\\
80.0566404531236	3.23610522433135	0.225596008250179\\
80.0486403891231	3.23610522433135	0.219354289696227\\
80.0406403251226	3.23610522433135	0.213458399522509\\
80.0326402611221	3.23610522433135	0.207787403387442\\
80.0246401971216	3.23610522433135	0.202470097705486\\
80.0166401331211	3.23610522433135	0.197316289011951\\
80.0086400691206	3.23610522433135	0.192554390149198\\
79.9926399411195	3.23610522433135	0.187891339648928\\
79.9766398131185	3.23610522433135	0.17940279858955\\
79.968639749118	3.23610522433135	0.175507492453391\\
79.9606396851175	3.23610522433135	0.17172153631131\\
79.952639621117	3.23610522433135	0.168154952060519\\
79.952639621117	3.23610522433135	0.164715284712969\\
79.9446395571165	3.23610522433135	0.16144151856578\\
79.936639493116	3.23610522433135	0.158275799091783\\
79.9286394291154	3.23610522433135	0.155275516098598\\
79.9286394291154	3.23610522433135	0.134579149545104\\
79.9446395571165	3.23610522433135	0.130176618460382\\
79.952639621117	3.23610522433135	0.128104301332129\\
79.952639621117	3.23610522433135	0.12602423098113\\
79.9606396851175	3.23610522433135	0.124046663347087\\
79.9606396851175	3.23610522433135	0.114799711858623\\
79.968639749118	3.23610522433135	0.113108681497508\\
79.968639749118	3.23610522433135	0.111416058840518\\
79.984639877119	3.23610522433135	0.108202396881325\\
79.9926399411195	3.23610522433135	0.106684304885107\\
79.9926399411195	3.23610522433135	0.105152171855195\\
80.00064000512	3.23610522433135	0.103693569710231\\
80.00064000512	3.23610522433135	0.0968697411246637\\
80.0086400691206	3.23610522433135	0.0955869122842046\\
80.0086400691206	3.23610522433135	0.0943544539237564\\
80.0166401331211	3.23610522433135	0.0931470052386913\\
80.0166401331211	3.23610522433135	0.0864896398306882\\
80.0246401971216	3.23610522433135	0.085499161127089\\
80.0166401331211	3.23610522433135	0.0844880675019937\\
80.0166401331211	3.23610522433135	0.0750434551153774\\
80.0086400691206	3.23610522433135	0.0742918953612559\\
80.0086400691206	3.23610522433135	0.0721318943352713\\
80.0166401331211	3.23610522433135	0.0714600570804862\\
80.0166401331211	3.23610522433135	0.0669925157487228\\
80.0086400691206	3.23610522433135	0.0663980732446134\\
80.0086400691206	3.23610522433135	0.0646779704781153\\
80.0166401331211	3.23610522433135	0.0641397265658981\\
80.0166401331211	3.23610522433135	0.0630592398460408\\
80.0086400691206	3.23610522433135	0.0625322647832434\\
80.0086400691206	3.23610522433135	0.058579202951961\\
80.0166401331211	3.23610522433135	0.0581178138618981\\
80.0166401331211	3.23610522433135	0.0572051664422588\\
80.0086400691206	3.23610522433135	0.0567580632855709\\
80.0086400691206	3.23610522433135	0.0533571756851501\\
80.0166401331211	3.23610522433135	0.0529636080615461\\
80.0166401331211	3.23610522433135	0.0506090687550227\\
80.0246401971216	3.23610522433135	0.0502345291203881\\
80.0246401971216	3.23610522433135	0.0480237492297135\\
80.0326402611221	3.23610522433135	0.047676997520341\\
80.0326402611221	3.23610522433135	0.0455874077834437\\
80.0406403251226	3.23610522433135	0.0452558401244403\\
80.0406403251226	3.23610522433135	0.0398161870387383\\
80.0486403891231	3.23610522433135	0.0395135149806833\\
80.0486403891231	3.23610522433135	0.0392073343811319\\
80.0566404531236	3.23610522433135	0.0389141691723438\\
80.0566404531236	3.23610522433135	0.0386063356744728\\
80.0646405171241	3.23610522433135	0.0383181557735952\\
80.0646405171241	3.23610522433135	0.0365574781199882\\
80.0726405811246	3.23610522433135	0.036277143081108\\
80.0726405811246	3.23610522433135	0.0359858610899408\\
80.0806406451252	3.23610522433135	0.0357021043238035\\
80.0806406451252	3.23610522433135	0.0310321246691956\\
80.0886407091257	3.23610522433135	0.0307660547063904\\
80.0886407091257	3.23610522433135	0.0305001720694804\\
80.1046408371267	3.23610522433135	0.0299749946901073\\
80.1046408371267	3.23610522433135	0.0286756385694247\\
80.1126409011272	3.23610522433135	0.028426273843337\\
80.1126409011272	3.23610522433135	0.0281660455074046\\
80.1206409651277	3.23610522433135	0.0279140784594887\\
80.1206409651277	3.23610522433135	0.0264111456660459\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	6.63085462767263	0.241306401439161\\
80.0606404851239	6.63085462767263	0.234195105804588\\
80.0566404531236	6.63085462767263	0.227373262760935\\
80.0486403891231	6.63085462767263	0.220998520433582\\
80.0406403251226	6.63085462767263	0.214869590733954\\
80.0406403251226	6.63085462767263	0.209078487583596\\
80.0326402611221	6.63085462767263	0.203506034258751\\
80.0246401971216	6.63085462767263	0.198279210929144\\
80.0166401331211	6.63085462767263	0.193211250387847\\
80.0086400691206	6.63085462767263	0.188526705831933\\
79.9926399411195	6.63085462767263	0.183937971385916\\
79.9766398131185	6.63085462767263	0.175579855389074\\
79.968639749118	6.63085462767263	0.171742475642191\\
79.9606396851175	6.63085462767263	0.168011705185904\\
79.952639621117	6.63085462767263	0.164496368009296\\
79.952639621117	6.63085462767263	0.161104948709621\\
79.9446395571165	6.63085462767263	0.157876778293911\\
79.936639493116	6.63085462767263	0.154754238032154\\
79.9286394291154	6.63085462767263	0.15179461737894\\
79.9286394291154	6.63085462767263	0.13137132572318\\
79.9446395571165	6.63085462767263	0.127026898708948\\
79.952639621117	6.63085462767263	0.12498198446184\\
79.952639621117	6.63085462767263	0.122929825001947\\
79.9606396851175	6.63085462767263	0.120978992115894\\
79.9606396851175	6.63085462767263	0.111860706636577\\
79.968639749118	6.63085462767263	0.110194069455645\\
79.968639749118	6.63085462767263	0.108526362077356\\
79.984639877119	6.63085462767263	0.105360785801082\\
79.9926399411195	6.63085462767263	0.103865806494596\\
79.9926399411195	6.63085462767263	0.102357556824458\\
80.00064000512	6.63085462767263	0.100922053254777\\
80.00064000512	6.63085462767263	0.0942114711660338\\
80.0086400691206	6.63085462767263	0.0929510431597009\\
80.0086400691206	6.63085462767263	0.0917406035788702\\
80.0166401331211	6.63085462767263	0.0905548982438944\\
80.0166401331211	6.63085462767263	0.0840256695421147\\
80.0246401971216	6.63085462767263	0.0830553383157593\\
80.0246401971216	6.63085462767263	0.0784304928206865\\
80.0166401331211	6.63085462767263	0.0775692069292262\\
80.0166401331211	6.63085462767263	0.0735788320961603\\
80.0246401971216	6.63085462767263	0.0728361280965544\\
80.0166401331211	6.63085462767263	0.0721033657852672\\
80.0166401331211	6.63085462767263	0.064999828957653\\
80.0086400691206	6.63085462767263	0.0644224075387001\\
80.0086400691206	6.63085462767263	0.0627524728003124\\
80.0166401331211	6.63085462767263	0.0622301868212247\\
80.0166401331211	6.63085462767263	0.0611821082073902\\
80.0086400691206	6.63085462767263	0.0606710865110642\\
80.0086400691206	6.63085462767263	0.0568411310007662\\
80.0166401331211	6.63085462767263	0.0563944606457483\\
80.0166401331211	6.63085462767263	0.0534029147365231\\
80.0086400691206	6.63085462767263	0.0529835631910345\\
80.0086400691206	6.63085462767263	0.051788557500771\\
80.0166401331211	6.63085462767263	0.0514079931903808\\
80.0166401331211	6.63085462767263	0.0491314043884614\\
80.0246401971216	6.63085462767263	0.0487693326696217\\
80.0246401971216	6.63085462767263	0.0466319488660645\\
80.0326402611221	6.63085462767263	0.0462967363686886\\
80.0326402611221	6.63085462767263	0.0442762702989654\\
80.0406403251226	6.63085462767263	0.0439556554429998\\
80.0406403251226	6.63085462767263	0.0386926564750922\\
80.0486403891231	6.63085462767263	0.0383996142870444\\
80.0486403891231	6.63085462767263	0.0381031663688702\\
80.0566404531236	6.63085462767263	0.0378193032412781\\
80.0566404531236	6.63085462767263	0.0375211862484548\\
80.0646405171241	6.63085462767263	0.0372421215163286\\
80.0646405171241	6.63085462767263	0.035536482846922\\
80.0726405811246	6.63085462767263	0.0352648518892664\\
80.0726405811246	6.63085462767263	0.0349825596489808\\
80.0806406451252	6.63085462767263	0.0347075519843258\\
80.0806406451252	6.63085462767263	0.0301782549717444\\
80.0886407091257	6.63085462767263	0.029920013862565\\
80.0886407091257	6.63085462767263	0.0296619330910346\\
80.1046408371267	6.63085462767263	0.0291521236231773\\
80.1046408371267	6.63085462767263	0.0278904816289867\\
80.1126409011272	6.63085462767263	0.0276483142651216\\
80.1126409011272	6.63085462767263	0.0273955632678735\\
80.1206409651277	6.63085462767263	0.0271508343625015\\
80.1206409651277	6.63085462767263	0.0256907471230079\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	10.0256040310139	0.236471297806688\\
80.0606404851239	10.0256040310139	0.229504431681335\\
80.0566404531236	10.0256040310139	0.222823905564283\\
80.0486403891231	10.0256040310139	0.21657942432239\\
80.0406403251226	10.0256040310139	0.210568164054038\\
80.0406403251226	10.0256040310139	0.204883561237011\\
80.0326402611221	10.0256040310139	0.199415045532888\\
80.0246401971216	10.0256040310139	0.19428766123427\\
80.0166401331211	10.0256040310139	0.189313721026636\\
80.0086400691206	10.0256040310139	0.184711098257338\\
79.9926399411195	10.0256040310139	0.180200704742546\\
79.9766398131185	10.0256040310139	0.171989226421204\\
79.968639749118	10.0256040310139	0.168217672520498\\
79.9606396851175	10.0256040310139	0.164547636676289\\
79.952639621117	10.0256040310139	0.161088759327654\\
79.952639621117	10.0256040310139	0.157753314306618\\
79.9446395571165	10.0256040310139	0.154579279959449\\
79.936639493116	10.0256040310139	0.151506918697947\\
79.9286394291154	10.0256040310139	0.148592901812108\\
79.9286394291154	10.0256040310139	0.128487980954247\\
79.9446395571165	10.0256040310139	0.124208655291923\\
79.952639621117	10.0256040310139	0.122195078411409\\
79.952639621117	10.0256040310139	0.120175413309425\\
79.9606396851175	10.0256040310139	0.118255180461333\\
79.9606396851175	10.0256040310139	0.109279069056527\\
79.968639749118	10.0256040310139	0.107638150877449\\
79.968639749118	10.0256040310139	0.105996695251022\\
79.984639877119	10.0256040310139	0.102883416529835\\
79.9926399411195	10.0256040310139	0.101412758798418\\
79.9926399411195	10.0256040310139	0.0999287957086779\\
80.00064000512	10.0256040310139	0.0985169708437752\\
80.00064000512	10.0256040310139	0.0919216229256961\\
80.0086400691206	10.0256040310139	0.0906839914472926\\
80.0086400691206	10.0256040310139	0.0894956335626205\\
80.0166401331211	10.0256040310139	0.0883309718157221\\
80.0166401331211	10.0256040310139	0.0819242709679457\\
80.0246401971216	10.0256040310139	0.0809731218428595\\
80.0246401971216	10.0256040310139	0.0764421919632667\\
80.0166401331211	10.0256040310139	0.0755994037757404\\
80.0166401331211	10.0256040310139	0.0716955551975502\\
80.0246401971216	10.0256040310139	0.070969278437758\\
80.0166401331211	10.0256040310139	0.0702527637149331\\
80.0166401331211	10.0256040310139	0.0633187713450667\\
80.0086400691206	10.0256040310139	0.062756076791203\\
80.0086400691206	10.0256040310139	0.0611282189421871\\
80.0166401331211	10.0256040310139	0.0606195477483453\\
80.0166401331211	10.0256040310139	0.0595988373136436\\
80.0086400691206	10.0256040310139	0.0591009470727926\\
80.0086400691206	10.0256040310139	0.0553737347752019\\
80.0166401331211	10.0256040310139	0.0549391010507776\\
80.0166401331211	10.0256040310139	0.0520299315404742\\
80.0086400691206	10.0256040310139	0.051622386619897\\
80.0086400691206	10.0256040310139	0.0504605086954939\\
80.0166401331211	10.0256040310139	0.0500907361217457\\
80.0166401331211	10.0256040310139	0.0478782250005167\\
80.0246401971216	10.0256040310139	0.0475262893162238\\
80.0246401971216	10.0256040310139	0.0454489284840349\\
80.0326402611221	10.0256040310139	0.04512321426364\\
80.0326402611221	10.0256040310139	0.043159610865402\\
80.0406403251226	10.0256040310139	0.0428479850109511\\
80.0406403251226	10.0256040310139	0.0377304918342816\\
80.0486403891231	10.0256040310139	0.0374455192247751\\
80.0486403891231	10.0256040310139	0.0371571711673511\\
80.0566404531236	10.0256040310139	0.0368809398540577\\
80.0566404531236	10.0256040310139	0.036590823861232\\
80.0646405171241	10.0256040310139	0.0363193663807664\\
80.0646405171241	10.0256040310139	0.0346596274303295\\
80.0726405811246	10.0256040310139	0.0343952383085764\\
80.0726405811246	10.0256040310139	0.0341203740385794\\
80.0806406451252	10.0256040310139	0.0338526507654819\\
80.0806406451252	10.0256040310139	0.0294416768122971\\
80.0886407091257	10.0256040310139	0.0291900006941859\\
80.0886407091257	10.0256040310139	0.0289384832850175\\
80.1046408371267	10.0256040310139	0.0284417752011308\\
80.1046408371267	10.0256040310139	0.0272121438647162\\
80.1126409011272	10.0256040310139	0.0269760801478753\\
80.1126409011272	10.0256040310139	0.0267296410168854\\
80.1206409651277	10.0256040310139	0.0264910621787209\\
80.1206409651277	10.0256040310139	0.0250675654191639\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	13.4203534343552	0.23100478524654\\
80.0606404851239	13.4203534343552	0.224207872443415\\
80.0566404531236	13.4203534343552	0.217687323816534\\
80.0486403891231	13.4203534343552	0.211594053277949\\
80.0406403251226	13.4203534343552	0.205735968495631\\
80.0406403251226	13.4203534343552	0.200200834404086\\
80.0326402611221	13.4203534343552	0.194874867578847\\
80.0246401971216	13.4203534343552	0.189879301444833\\
80.0166401331211	13.4203534343552	0.185035811315458\\
80.0086400691206	13.4203534343552	0.1805591259821\\
79.9926399411195	13.4203534343552	0.176174157529189\\
79.9766398131185	13.4203534343552	0.168187798709056\\
79.968639749118	13.4203534343552	0.164521402504789\\
79.9606396851175	13.4203534343552	0.160957084896282\\
79.952639621117	13.4203534343552	0.15759867147851\\
79.952639621117	13.4203534343552	0.154358816469397\\
79.9446395571165	13.4203534343552	0.151274859014265\\
79.936639493116	13.4203534343552	0.148292033284108\\
79.9286394291154	13.4203534343552	0.145464859112749\\
79.9286394291154	13.4203534343552	0.125955399628765\\
79.9446395571165	13.4203534343552	0.12180498815971\\
79.952639621117	13.4203534343552	0.119851321764898\\
79.952639621117	13.4203534343552	0.117890561081012\\
79.9606396851175	13.4203534343552	0.116026543862702\\
79.9606396851175	13.4203534343552	0.107312725732271\\
79.968639749118	13.4203534343552	0.105719730268348\\
79.968639749118	13.4203534343552	0.104125546844998\\
79.984639877119	13.4203534343552	0.101099214201042\\
79.9926399411195	13.4203534343552	0.0996698779940459\\
79.9926399411195	13.4203534343552	0.0982276916784315\\
80.00064000512	13.4203534343552	0.0968549433291486\\
80.00064000512	13.4203534343552	0.0904360527563313\\
80.0086400691206	13.4203534343552	0.0892300557252099\\
80.0086400691206	13.4203534343552	0.0880717408101503\\
80.0166401331211	13.4203534343552	0.0869370570926549\\
80.0166401331211	13.4203534343552	0.0806862459641593\\
80.0246401971216	13.4203534343552	0.0797569569569987\\
80.0246401971216	13.4203534343552	0.0753261490116444\\
80.0166401331211	13.4203534343552	0.0745006862222368\\
80.0166401331211	13.4203534343552	0.0706751495537503\\
80.0246401971216	13.4203534343552	0.069962903760441\\
80.0166401331211	13.4203534343552	0.0692600981468132\\
80.0166401331211	13.4203534343552	0.0624429415950374\\
80.0086400691206	13.4203534343552	0.061888472435399\\
80.0086400691206	13.4203534343552	0.0602846726132356\\
80.0166401331211	13.4203534343552	0.0597829869006006\\
80.0166401331211	13.4203534343552	0.0587761391787751\\
80.0086400691206	13.4203534343552	0.058285183732508\\
80.0086400691206	13.4203534343552	0.0546045414283327\\
80.0166401331211	13.4203534343552	0.054175183745528\\
80.0166401331211	13.4203534343552	0.0512991552434841\\
80.0086400691206	13.4203534343552	0.0508959500047723\\
80.0086400691206	13.4203534343552	0.049746892875703\\
80.0166401331211	13.4203534343552	0.0493809357729447\\
80.0166401331211	13.4203534343552	0.0471916879940011\\
80.0246401971216	13.4203534343552	0.0468434879601176\\
80.0246401971216	13.4203534343552	0.0447880323079488\\
80.0326402611221	13.4203534343552	0.0444656582326388\\
80.0326402611221	13.4203534343552	0.0425226895304149\\
80.0406403251226	13.4203534343552	0.0422143764188405\\
80.0406403251226	13.4203534343552	0.0371541550065757\\
80.0486403891231	13.4203534343552	0.0368724568778589\\
80.0486403891231	13.4203534343552	0.0365874887643116\\
80.0566404531236	13.4203534343552	0.0363146258318778\\
80.0566404531236	13.4203534343552	0.036028075069126\\
80.0646405171241	13.4203534343552	0.0357598291913916\\
80.0646405171241	13.4203534343552	0.0341205039778174\\
80.0726405811246	13.4203534343552	0.0338594512110006\\
80.0726405811246	13.4203534343552	0.0335881695098124\\
80.0806406451252	13.4203534343552	0.0333238891405188\\
80.0806406451252	13.4203534343552	0.0289721905115528\\
80.0886407091257	13.4203534343552	0.0287241297429972\\
80.0886407091257	13.4203534343552	0.0284762285147764\\
80.1046408371267	13.4203534343552	0.0279865356951206\\
80.1046408371267	13.4203534343552	0.0267747697940592\\
80.1126409011272	13.4203534343552	0.0265421876166272\\
80.1126409011272	13.4203534343552	0.0262994512029024\\
80.1206409651277	13.4203534343552	0.0260644184563859\\
80.1206409651277	13.4203534343552	0.0246622709045283\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	16.8151028376965	0.224965690595667\\
80.0706405651245	16.8151028376965	0.218365792678071\\
80.0646405171241	16.8151028376965	0.212041940912329\\
80.0566404531236	16.8151028376965	0.206135022421492\\
80.0486403891231	16.8151028376965	0.200453878768954\\
80.0406403251226	16.8151028376965	0.195085588956275\\
80.0326402611221	16.8151028376965	0.189926800668744\\
80.0246401971216	16.8151028376965	0.185094565800398\\
80.0166401331211	16.8151028376965	0.180411354877123\\
80.0086400691206	16.8151028376965	0.176082625266346\\
79.9926399411195	16.8151028376965	0.171844086292467\\
79.9766398131185	16.8151028376965	0.164139689560486\\
79.968639749118	16.8151028376965	0.160605779596196\\
79.9606396851175	16.8151028376965	0.1571698282402\\
79.952639621117	16.8151028376965	0.153933376310036\\
79.952639621117	16.8151028376965	0.150815475112481\\
79.9446395571165	16.8151028376965	0.147849312891964\\
79.936639493116	16.8151028376965	0.144980448320254\\
79.9286394291154	16.8151028376965	0.142260163584936\\
79.9286394291154	16.8151028376965	0.12351211376739\\
79.9446395571165	16.8151028376965	0.119521926089632\\
79.952639621117	16.8151028376965	0.117644306306545\\
79.952639621117	16.8151028376965	0.115760045677121\\
79.9606396851175	16.8151028376965	0.113968013208549\\
79.9606396851175	16.8151028376965	0.105582131968177\\
79.968639749118	16.8151028376965	0.104046942654804\\
79.968639749118	16.8151028376965	0.10250993500965\\
79.984639877119	16.8151028376965	0.0995928319699289\\
79.9926399411195	16.8151028376965	0.0982137991647676\\
79.9926399411195	16.8151028376965	0.0968208724868589\\
80.00064000512	16.8151028376965	0.0954946928269891\\
80.00064000512	16.8151028376965	0.0892861212998923\\
80.0086400691206	16.8151028376965	0.08811820194218\\
80.0086400691206	16.8151028376965	0.0869954462626623\\
80.0166401331211	16.8151028376965	0.0858946588404734\\
80.0166401331211	16.8151028376965	0.0798176968456517\\
80.0246401971216	16.8151028376965	0.0789126689997772\\
80.0166401331211	16.8151028376965	0.0779884514043232\\
80.0166401331211	16.8151028376965	0.0693314098465976\\
80.0086400691206	16.8151028376965	0.0686404353428287\\
80.0086400691206	16.8151028376965	0.066654442164733\\
80.0166401331211	16.8151028376965	0.0660359482595396\\
80.0166401331211	16.8151028376965	0.0648041887518218\\
80.0086400691206	16.8151028376965	0.0641957471540309\\
80.0086400691206	16.8151028376965	0.0582856282274946\\
80.00064000512	16.8151028376965	0.057798159162914\\
80.00064000512	16.8151028376965	0.0573135513249952\\
80.0086400691206	16.8151028376965	0.0568495046016011\\
80.0086400691206	16.8151028376965	0.0541396762966997\\
80.0166401331211	16.8151028376965	0.053712135247892\\
80.0166401331211	16.8151028376965	0.0528664092242792\\
80.0086400691206	16.8151028376965	0.052452275494943\\
80.0086400691206	16.8151028376965	0.0492987862049574\\
80.0166401331211	16.8151028376965	0.0489338363016287\\
80.0166401331211	16.8151028376965	0.0467496985763916\\
80.0246401971216	16.8151028376965	0.0464020957864193\\
80.0246401971216	16.8151028376965	0.0443507976524558\\
80.0326402611221	16.8151028376965	0.044029086616149\\
80.0326402611221	16.8151028376965	0.0420907356131011\\
80.0406403251226	16.8151028376965	0.0417831458362627\\
80.0406403251226	16.8151028376965	0.0367400196073504\\
80.0486403891231	16.8151028376965	0.0364597173327468\\
80.0486403891231	16.8151028376965	0.0361761002573218\\
80.0566404531236	16.8151028376965	0.0359044634136154\\
80.0566404531236	16.8151028376965	0.0356192957879813\\
80.0646405171241	16.8151028376965	0.0353524179793254\\
80.0646405171241	16.8151028376965	0.0337224027690866\\
80.0726405811246	16.8151028376965	0.0334628975969338\\
80.0726405811246	16.8151028376965	0.0331932677557205\\
80.0806406451252	16.8151028376965	0.0329306475465785\\
80.0806406451252	16.8151028376965	0.0286125452092847\\
80.0886407091257	16.8151028376965	0.0283666629532604\\
80.0886407091257	16.8151028376965	0.0281209797770572\\
80.1046408371267	16.8151028376965	0.0276359174028045\\
80.1046408371267	16.8151028376965	0.0264359065205326\\
80.1126409011272	16.8151028376965	0.0262056315527417\\
80.1126409011272	16.8151028376965	0.0259653330328717\\
80.1206409651277	16.8151028376965	0.0257326908927951\\
80.1206409651277	16.8151028376965	0.0243455193691773\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	20.2098522410378	0.220564277531992\\
80.0706405651245	20.2098522410378	0.214117294246989\\
80.0726405811246	20.2098522410378	0.207937645841881\\
80.0646405171241	20.2098522410378	0.202167606714312\\
80.0566404531236	20.2098522410378	0.196626602329118\\
80.0486403891231	20.2098522410378	0.191395707928379\\
80.0406403251226	20.2098522410378	0.186368741549771\\
80.0246401971216	20.2098522410378	0.181658781416175\\
80.0166401331211	20.2098522410378	0.17709750286167\\
80.0086400691206	20.2098522410378	0.172887565471953\\
79.9926399411195	20.2098522410378	0.168767936881309\\
79.9766398131185	20.2098522410378	0.161278685256178\\
79.968639749118	20.2098522410378	0.157846114248827\\
79.9606396851175	20.2098522410378	0.154512512518963\\
79.952639621117	20.2098522410378	0.151373592386335\\
79.952639621117	20.2098522410378	0.148348896780917\\
79.9446395571165	20.2098522410378	0.145470518293052\\
79.936639493116	20.2098522410378	0.14268935122395\\
79.9286394291154	20.2098522410378	0.140054104123777\\
79.9286394291154	20.2098522410378	0.121889028515838\\
79.9446395571165	20.2098522410378	0.118024136676624\\
79.952639621117	20.2098522410378	0.116204600439715\\
79.952639621117	20.2098522410378	0.114377093018518\\
79.9606396851175	20.2098522410378	0.112639098243733\\
79.9606396851175	20.2098522410378	0.104502547796216\\
79.968639749118	20.2098522410378	0.10301231458628\\
79.968639749118	20.2098522410378	0.101519339154066\\
79.984639877119	20.2098522410378	0.0986824917793712\\
79.9926399411195	20.2098522410378	0.0973413837493666\\
79.9926399411195	20.2098522410378	0.0959864692229075\\
80.00064000512	20.2098522410378	0.09469559840187\\
80.00064000512	20.2098522410378	0.0886428230173806\\
80.0086400691206	20.2098522410378	0.0875020176606256\\
80.0086400691206	20.2098522410378	0.0864047191091259\\
80.0166401331211	20.2098522410378	0.0853292986655276\\
80.0166401331211	20.2098522410378	0.0793784243936528\\
80.0246401971216	20.2098522410378	0.0784902408024948\\
80.0166401331211	20.2098522410378	0.0775822565803708\\
80.0166401331211	20.2098522410378	0.0690533764913539\\
80.0086400691206	20.2098522410378	0.0683704727440642\\
80.0086400691206	20.2098522410378	0.0664041742437718\\
80.0166401331211	20.2098522410378	0.0657915839222056\\
80.0166401331211	20.2098522410378	0.0645702611073204\\
80.0086400691206	20.2098522410378	0.0639661792348392\\
80.0086400691206	20.2098522410378	0.0580856904928169\\
80.00064000512	20.2098522410378	0.0575997603654912\\
80.00064000512	20.2098522410378	0.0571162923550759\\
80.0086400691206	20.2098522410378	0.0566529684372057\\
80.0086400691206	20.2098522410378	0.0526725771030812\\
80.00064000512	20.2098522410378	0.0522580816404457\\
80.00064000512	20.2098522410378	0.0518439044824675\\
80.0086400691206	20.2098522410378	0.0514470216379124\\
80.0086400691206	20.2098522410378	0.049101219638672\\
80.0166401331211	20.2098522410378	0.0487354995902081\\
80.0166401331211	20.2098522410378	0.0465471521750231\\
80.0246401971216	20.2098522410378	0.0461988797436987\\
80.0246401971216	20.2098522410378	0.0441435906890888\\
80.0326402611221	20.2098522410378	0.0438211481287993\\
80.0326402611221	20.2098522410378	0.0418790853860003\\
80.0406403251226	20.2098522410378	0.0415709605796906\\
80.0406403251226	20.2098522410378	0.036523498850471\\
80.0486403891231	20.2098522410378	0.0362431417881197\\
80.0486403891231	20.2098522410378	0.0359595536176016\\
80.0566404531236	20.2098522410378	0.0356880764592375\\
80.0566404531236	20.2098522410378	0.0354031389080092\\
80.0646405171241	20.2098522410378	0.0351363386505454\\
80.0646405171241	20.2098522410378	0.0335079260858606\\
80.0726405811246	20.2098522410378	0.0332487979659248\\
80.0726405811246	20.2098522410378	0.0329796961207194\\
80.0806406451252	20.2098522410378	0.0327175575282297\\
80.0806406451252	20.2098522410378	0.0284116520565334\\
80.0886407091257	20.2098522410378	0.0281667982310267\\
80.0886407091257	20.2098522410378	0.0279221651186958\\
80.1046408371267	20.2098522410378	0.0274390600438323\\
80.1046408371267	20.2098522410378	0.0262445755564755\\
80.1126409011272	20.2098522410378	0.0260154382257269\\
80.1126409011272	20.2098522410378	0.0257764086720442\\
80.1206409651277	20.2098522410378	0.0255449644269277\\
80.1206409651277	20.2098522410378	0.0241652778065458\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	23.6046016443791	0.215357803862986\\
80.0706405651245	23.6046016443791	0.209069572607063\\
80.0726405811246	23.6046016443791	0.203046690898731\\
80.0646405171241	23.6046016443791	0.197422842183101\\
80.0566404531236	23.6046016443791	0.192016655494371\\
80.0486403891231	23.6046016443791	0.18690998600087\\
80.0406403251226	23.6046016443791	0.182005759121537\\
80.0246401971216	23.6046016443791	0.177414454598036\\
80.0166401331211	23.6046016443791	0.172967262434753\\
80.0086400691206	23.6046016443791	0.16885940840632\\
79.9926399411195	23.6046016443791	0.164839030171052\\
79.9766398131185	23.6046016443791	0.157538286323415\\
79.968639749118	23.6046016443791	0.154192275058676\\
79.9606396851175	23.6046016443791	0.150940538088506\\
79.952639621117	23.6046016443791	0.147878596441714\\
79.952639621117	23.6046016443791	0.144930607359896\\
79.9446395571165	23.6046016443791	0.14212641614192\\
79.936639493116	23.6046016443791	0.139415557620367\\
79.9286394291154	23.6046016443791	0.136845315898782\\
79.9286394291154	23.6046016443791	0.119139912027933\\
79.9446395571165	23.6046016443791	0.115370699241282\\
79.952639621117	23.6046016443791	0.113596894248673\\
79.952639621117	23.6046016443791	0.111816070668553\\
79.9606396851175	23.6046016443791	0.110122026274453\\
79.9606396851175	23.6046016443791	0.102187793811339\\
79.968639749118	23.6046016443791	0.100733706333855\\
79.968639749118	23.6046016443791	0.0992770354758647\\
79.984639877119	23.6046016443791	0.0965110223323506\\
79.9926399411195	23.6046016443791	0.0952027043751968\\
79.9926399411195	23.6046016443791	0.0938802332883739\\
80.00064000512	23.6046016443791	0.0926205178312216\\
80.00064000512	23.6046016443791	0.0867141521240171\\
80.0086400691206	23.6046016443791	0.0856011775681367\\
80.0086400691206	23.6046016443791	0.0845304044388797\\
80.0166401331211	23.6046016443791	0.083480276395818\\
80.0166401331211	23.6046016443791	0.0776690558308104\\
80.0246401971216	23.6046016443791	0.0768017798033327\\
80.0166401331211	23.6046016443791	0.0759152683425981\\
80.0166401331211	23.6046016443791	0.0675803766170873\\
80.0086400691206	23.6046016443791	0.0669123626271642\\
80.0086400691206	23.6046016443791	0.0649900951493692\\
80.0166401331211	23.6046016443791	0.0643907789714007\\
80.0166401331211	23.6046016443791	0.0631960491084129\\
80.0086400691206	23.6046016443791	0.0626054221728793\\
80.0086400691206	23.6046016443791	0.0568512753662702\\
80.00064000512	23.6046016443791	0.0563754101332847\\
80.00064000512	23.6046016443791	0.0559021108767865\\
80.0086400691206	23.6046016443791	0.0554487594854578\\
80.0086400691206	23.6046016443791	0.0515515566085867\\
80.00064000512	23.6046016443791	0.0511458692387095\\
80.00064000512	23.6046016443791	0.0507403333844962\\
80.0086400691206	23.6046016443791	0.0503515233989447\\
80.0086400691206	23.6046016443791	0.0480541282847042\\
80.0166401331211	23.6046016443791	0.0476960746890569\\
80.0166401331211	23.6046016443791	0.0455529566009858\\
80.0246401971216	23.6046016443791	0.0452117710198507\\
80.0246401971216	23.6046016443791	0.0431986452066582\\
80.0326402611221	23.6046016443791	0.0428828746729408\\
80.0326402611221	23.6046016443791	0.0409809731739728\\
80.0406403251226	23.6046016443791	0.0406791932301331\\
80.0406403251226	23.6046016443791	0.0357361916971541\\
80.0486403891231	23.6046016443791	0.0354617739266416\\
80.0486403891231	23.6046016443791	0.0351841279127001\\
80.0566404531236	23.6046016443791	0.0349182369659076\\
80.0566404531236	23.6046016443791	0.034639185157431\\
80.0646405171241	23.6046016443791	0.0343779983637233\\
80.0646405171241	23.6046016443791	0.032783799915677\\
80.0726405811246	23.6046016443791	0.0325300940951081\\
80.0726405811246	23.6046016443791	0.032266576910942\\
80.0806406451252	23.6046016443791	0.0320099250543251\\
80.0806406451252	23.6046016443791	0.0277953064128837\\
80.0886407091257	23.6046016443791	0.0275556198725155\\
80.0886407091257	23.6046016443791	0.0273161634636097\\
80.1046408371267	23.6046016443791	0.0268434601303085\\
80.1046408371267	23.6046016443791	0.0256745296991312\\
80.1126409011272	23.6046016443791	0.0254502853542533\\
80.1126409011272	23.6046016443791	0.0252163339662985\\
80.1206409651277	23.6046016443791	0.0249898405144364\\
80.1206409651277	23.6046016443791	0.0236398605553489\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	26.9993510477204	0.210156026338353\\
80.0706405651245	26.9993510477204	0.204027055290794\\
80.0726405811246	26.9993510477204	0.198150903947109\\
80.0646405171241	26.9993510477204	0.192663270476515\\
80.0566404531236	26.9993510477204	0.187392687848941\\
80.0486403891231	26.9993510477204	0.182416239079572\\
80.0406403251226	26.9993510477204	0.177633077045769\\
80.0246401971216	26.9993510477204	0.173150711197437\\
80.0166401331211	26.9993510477204	0.168809360614432\\
80.0086400691206	26.9993510477204	0.164801965543006\\
79.9926399411195	26.9993510477204	0.160880082274431\\
79.9766398131185	26.9993510477204	0.153749017739926\\
79.968639749118	26.9993510477204	0.150480159283276\\
79.9606396851175	26.9993510477204	0.147305257015773\\
79.952639621117	26.9993510477204	0.144315528645933\\
79.952639621117	26.9993510477204	0.141434292323666\\
79.9446395571165	26.9993510477204	0.138692154275461\\
79.936639493116	26.9993510477204	0.136042495872317\\
79.9286394291154	26.9993510477204	0.133531662273853\\
79.9286394291154	26.9993510477204	0.11621920888939\\
79.9446395571165	26.9993510477204	0.112534739070483\\
79.952639621117	26.9993510477204	0.110800029005048\\
79.952639621117	26.9993510477204	0.109057610356359\\
79.9606396851175	26.9993510477204	0.107400514875877\\
79.9606396851175	26.9993510477204	0.0996420257714306\\
79.968639749118	26.9993510477204	0.0982209390208624\\
79.968639749118	26.9993510477204	0.0967972321521557\\
79.984639877119	26.9993510477204	0.0940918647465878\\
79.9926399411195	26.9993510477204	0.0928129113481333\\
79.9926399411195	26.9993510477204	0.0915207791975803\\
80.00064000512	26.9993510477204	0.0902897268023111\\
80.00064000512	26.9993510477204	0.0845172616872247\\
80.0086400691206	26.9993510477204	0.083429262202614\\
80.0086400691206	26.9993510477204	0.0823827833504254\\
80.0166401331211	26.9993510477204	0.0813571686325218\\
80.0166401331211	26.9993510477204	0.0756820093091051\\
80.0246401971216	26.9993510477204	0.0748349878573151\\
80.0166401331211	26.9993510477204	0.0739690858791988\\
80.0166401331211	26.9993510477204	0.0658361000520813\\
80.0086400691206	26.9993510477204	0.0651849443703441\\
80.0086400691206	26.9993510477204	0.063310079632771\\
80.0166401331211	26.9993510477204	0.062725990439489\\
80.0166401331211	26.9993510477204	0.061561515673958\\
80.0086400691206	26.9993510477204	0.060985542892368\\
80.0086400691206	26.9993510477204	0.0553791275586377\\
80.00064000512	26.9993510477204	0.0549158673576784\\
80.00064000512	26.9993510477204	0.054454966048965\\
80.0086400691206	26.9993510477204	0.0540132524385086\\
80.0086400691206	26.9993510477204	0.05021871551277\\
80.00064000512	26.9993510477204	0.0498235700843566\\
80.00064000512	26.9993510477204	0.0494287451114417\\
80.0086400691206	26.9993510477204	0.0490504020580431\\
80.0086400691206	26.9993510477204	0.0468142096528368\\
80.0166401331211	26.9993510477204	0.0464655737343236\\
80.0166401331211	26.9993510477204	0.0443794825170158\\
80.0246401971216	26.9993510477204	0.0440474879781476\\
80.0246401971216	26.9993510477204	0.0420882361198522\\
80.0326402611221	26.9993510477204	0.0417808615260213\\
80.0326402611221	26.9993510477204	0.0399295154206953\\
80.0406403251226	26.9993510477204	0.039635788112065\\
80.0406403251226	26.9993510477204	0.0348239706574702\\
80.0486403891231	26.9993510477204	0.034556687139613\\
80.0486403891231	26.9993510477204	0.0342863329321119\\
80.0566404531236	26.9993510477204	0.0340275200342859\\
80.0566404531236	26.9993510477204	0.0337558767761266\\
80.0646405171241	26.9993510477204	0.033501521514026\\
80.0646405171241	26.9993510477204	0.0319490418363131\\
80.0726405811246	26.9993510477204	0.0317019983796314\\
80.0726405811246	26.9993510477204	0.0314454398121597\\
80.0806406451252	26.9993510477204	0.0311955254555869\\
80.0806406451252	26.9993510477204	0.0270902166812448\\
80.0886407091257	26.9993510477204	0.0268567620049538\\
80.0886407091257	26.9993510477204	0.0266235216788431\\
80.1046408371267	26.9993510477204	0.0261629019697835\\
80.1046408371267	26.9993510477204	0.02502401569825\\
80.1126409011272	26.9993510477204	0.0248055443327218\\
80.1126409011272	26.9993510477204	0.0245776367617054\\
80.1206409651277	26.9993510477204	0.0243569659685647\\
80.1206409651277	26.9993510477204	0.0230414655635798\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	30.3941004510616	0.204795559469019\\
80.0706405651245	30.3941004510616	0.198825929366464\\
80.0726405811246	30.3941004510616	0.193107601832409\\
80.0646405171241	30.3941004510616	0.187767554109953\\
80.0566404531236	30.3941004510616	0.182633612212285\\
80.0486403891231	30.3941004510616	0.177783553019893\\
80.0406403251226	30.3941004510616	0.173125586256234\\
80.0246401971216	30.3941004510616	0.168764594986897\\
80.0166401331211	30.3941004510616	0.164540254641238\\
80.0086400691206	30.3941004510616	0.160637992545347\\
79.9926399411195	30.3941004510616	0.156818611020398\\
79.9766398131185	30.3941004510616	0.149882732869457\\
79.968639749118	30.3941004510616	0.146703802025726\\
79.9606396851175	30.3941004510616	0.143614275968901\\
79.952639621117	30.3941004510616	0.140704976440531\\
79.952639621117	30.3941004510616	0.13790396767908\\
79.9446395571165	30.3941004510616	0.135239496676093\\
79.936639493116	30.3941004510616	0.132663648739182\\
79.9286394291154	30.3941004510616	0.130221275760562\\
79.9286394291154	30.3941004510616	0.113395061310584\\
79.9446395571165	30.3941004510616	0.109812429040275\\
79.952639621117	30.3941004510616	0.108126389970209\\
79.952639621117	30.3941004510616	0.106433622033521\\
79.9606396851175	30.3941004510616	0.104823290748442\\
79.9606396851175	30.3941004510616	0.0972803645367577\\
79.968639749118	30.3941004510616	0.0958978362568814\\
79.968639749118	30.3941004510616	0.0945128014813577\\
79.984639877119	30.3941004510616	0.0918827458120717\\
79.9926399411195	30.3941004510616	0.0906386698345756\\
79.9926399411195	30.3941004510616	0.0893810592716875\\
80.00064000512	30.3941004510616	0.0881830993094184\\
80.00064000512	30.3941004510616	0.082565753296393\\
80.0086400691206	30.3941004510616	0.0815071376723751\\
80.0086400691206	30.3941004510616	0.0804886169533034\\
80.0166401331211	30.3941004510616	0.0794896972423089\\
80.0166401331211	30.3941004510616	0.0739611494151688\\
80.0246401971216	30.3941004510616	0.0731359711639499\\
80.0166401331211	30.3941004510616	0.0722924519126025\\
80.0166401331211	30.3941004510616	0.0643601545947377\\
80.0086400691206	30.3941004510616	0.0637242651487355\\
80.0086400691206	30.3941004510616	0.0618943696378835\\
80.0166401331211	30.3941004510616	0.0613238124898174\\
80.0166401331211	30.3941004510616	0.0601863651749426\\
80.0086400691206	30.3941004510616	0.0596240407044775\\
80.0086400691206	30.3941004510616	0.0541447851236683\\
80.00064000512	30.3941004510616	0.0536915877790705\\
80.00064000512	30.3941004510616	0.0532408295748183\\
80.0086400691206	30.3941004510616	0.0528090666851284\\
80.0086400691206	30.3941004510616	0.0490971350603644\\
80.00064000512	30.3941004510616	0.0487107137959697\\
80.00064000512	30.3941004510616	0.0483244294320571\\
80.0086400691206	30.3941004510616	0.0479540679397417\\
80.0086400691206	30.3941004510616	0.0457656426852395\\
80.0166401331211	30.3941004510616	0.0454245655115386\\
80.0166401331211	30.3941004510616	0.0433830270822284\\
80.0246401971216	30.3941004510616	0.0430580049810487\\
80.0246401971216	30.3941004510616	0.0411402585140195\\
80.0326402611221	30.3941004510616	0.0408394479394758\\
80.0326402611221	30.3941004510616	0.039027664356567\\
80.0406403251226	30.3941004510616	0.0387401838687538\\
80.0406403251226	30.3941004510616	0.0340315538166607\\
80.0486403891231	30.3941004510616	0.0337701605474621\\
80.0486403891231	30.3941004510616	0.0335056923843382\\
80.0566404531236	30.3941004510616	0.0332524191135519\\
80.0566404531236	30.3941004510616	0.032986613542306\\
80.0646405171241	30.3941004510616	0.0327378260619753\\
80.0646405171241	30.3941004510616	0.0312193427269563\\
80.0726405811246	30.3941004510616	0.0309776897459386\\
80.0726405811246	30.3941004510616	0.0307266928767547\\
80.0806406451252	30.3941004510616	0.0304822375353666\\
80.0806406451252	30.3941004510616	0.026468110845272\\
80.0886407091257	30.3941004510616	0.0262398362609844\\
80.0886407091257	30.3941004510616	0.0260117831036695\\
80.1046408371267	30.3941004510616	0.0255615960426638\\
80.1046408371267	30.3941004510616	0.0244483601923946\\
80.1126409011272	30.3941004510616	0.024234802603857\\
80.1126409011272	30.3941004510616	0.0240120015223511\\
80.1206409651277	30.3941004510616	0.0237963044433656\\
80.1206409651277	30.3941004510616	0.0225106944155016\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	33.7888498544029	0.206204983879161\\
80.0706405651245	33.7888498544029	0.199816420637845\\
80.0726405811246	33.7888498544029	0.193730239560949\\
80.0646405171241	33.7888498544029	0.188073571986294\\
80.0566404531236	33.7888498544029	0.182657238378539\\
80.0486403891231	33.7888498544029	0.177562722543925\\
80.0406403251226	33.7888498544029	0.172685114766793\\
80.0246401971216	33.7888498544029	0.168135011189747\\
80.0166401331211	33.7888498544029	0.163739893213233\\
80.0086400691206	33.7888498544029	0.15969084090149\\
79.9926399411195	33.7888498544029	0.155738775325219\\
79.984639877119	33.7888498544029	0.152120523591265\\
79.9766398131185	33.7888498544029	0.148584836119653\\
79.968639749118	33.7888498544029	0.145315704639714\\
79.9606396851175	33.7888498544029	0.142144881132751\\
79.952639621117	33.7888498544029	0.139164434460838\\
79.952639621117	33.7888498544029	0.136298858056236\\
79.9446395571165	33.7888498544029	0.133578185090556\\
79.936639493116	33.7888498544029	0.130950862573442\\
79.9286394291154	33.7888498544029	0.128463879525327\\
79.9286394291154	33.7888498544029	0.111417095106532\\
79.9446395571165	33.7888498544029	0.107807195621561\\
79.952639621117	33.7888498544029	0.106110339485753\\
79.952639621117	33.7888498544029	0.104408724461109\\
79.9606396851175	33.7888498544029	0.102791158574718\\
79.9606396851175	33.7888498544029	0.0952326819430311\\
79.968639749118	33.7888498544029	0.0938505984970561\\
79.968639749118	33.7888498544029	0.0924670922109101\\
79.984639877119	33.7888498544029	0.0898425873211863\\
79.9926399411195	33.7888498544029	0.088602205111016\\
79.9926399411195	33.7888498544029	0.0873495059018836\\
80.00064000512	33.7888498544029	0.0861568786499447\\
80.00064000512	33.7888498544029	0.0805749617540101\\
80.0086400691206	33.7888498544029	0.0795250049900602\\
80.0086400691206	33.7888498544029	0.0785154488512205\\
80.0166401331211	33.7888498544029	0.077525695256341\\
80.0166401331211	33.7888498544029	0.072059066833404\\
80.0246401971216	33.7888498544029	0.0712445222122398\\
80.0166401331211	33.7888498544029	0.0704125213610922\\
80.0166401331211	33.7888498544029	0.0626086652173115\\
80.0086400691206	33.7888498544029	0.0619848217350096\\
80.0086400691206	33.7888498544029	0.0601908290139761\\
80.0166401331211	33.7888498544029	0.0596318434354828\\
80.0166401331211	33.7888498544029	0.0585181599243185\\
80.0086400691206	33.7888498544029	0.0579679027164133\\
80.0086400691206	33.7888498544029	0.0526156110779823\\
80.00064000512	33.7888498544029	0.0521736711604035\\
80.00064000512	33.7888498544029	0.0517341982296955\\
80.0086400691206	33.7888498544029	0.0513133460162862\\
80.0086400691206	33.7888498544029	0.047698795341816\\
80.00064000512	33.7888498544029	0.047322858529725\\
80.00064000512	33.7888498544029	0.0469470967802295\\
80.0086400691206	33.7888498544029	0.0465868750925154\\
80.0086400691206	33.7888498544029	0.0444593152336381\\
80.0166401331211	33.7888498544029	0.0441278625728216\\
80.0166401331211	33.7888498544029	0.0421445000239373\\
80.0246401971216	33.7888498544029	0.0418288268874392\\
80.0246401971216	33.7888498544029	0.0399665943022853\\
80.0326402611221	33.7888498544029	0.0396745467917583\\
80.0326402611221	33.7888498544029	0.0379157111264163\\
80.0406403251226	33.7888498544029	0.0376366558062671\\
80.0406403251226	33.7888498544029	0.0330662286886678\\
80.0486403891231	33.7888498544029	0.0328124970996839\\
80.0486403891231	33.7888498544029	0.0325557700853807\\
80.0566404531236	33.7888498544029	0.0323099112394374\\
80.0566404531236	33.7888498544029	0.0320518714310793\\
80.0646405171241	33.7888498544029	0.0318103635604672\\
80.0646405171241	33.7888498544029	0.0303361612659927\\
80.0726405811246	33.7888498544029	0.0301015382455319\\
80.0726405811246	33.7888498544029	0.0298578331274513\\
80.0806406451252	33.7888498544029	0.0296204725331393\\
80.0806406451252	33.7888498544029	0.0257220421460005\\
80.0886407091257	33.7888498544029	0.0255002949361511\\
80.0886407091257	33.7888498544029	0.0252787529568508\\
80.1046408371267	33.7888498544029	0.0248414191955391\\
80.1046408371267	33.7888498544029	0.0237598652700655\\
80.1126409011272	33.7888498544029	0.0235523709492611\\
80.1126409011272	33.7888498544029	0.0233358894886493\\
80.1206409651277	33.7888498544029	0.0231263062442508\\
80.1206409651277	33.7888498544029	0.0218770703225317\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	37.1835992577442	0.193778666931706\\
80.0706405651245	37.1835992577442	0.18811646068734\\
80.0646405171241	37.1835992577442	0.182689723931418\\
80.0566404531236	37.1835992577442	0.177619428243574\\
80.0486403891231	37.1835992577442	0.172741615740932\\
80.0406403251226	37.1835992577442	0.168131221108283\\
80.0326402611221	37.1835992577442	0.163700424278375\\
80.0246401971216	37.1835992577442	0.159549733674382\\
80.0166401331211	37.1835992577442	0.155526523800461\\
80.0086400691206	37.1835992577442	0.151807303740924\\
79.9926399411195	37.1835992577442	0.148165112232775\\
79.9766398131185	37.1835992577442	0.141544697254616\\
79.968639749118	37.1835992577442	0.138507740518079\\
79.9606396851175	37.1835992577442	0.135554666050112\\
79.952639621117	37.1835992577442	0.13277285512298\\
79.952639621117	37.1835992577442	0.130093102440867\\
79.9446395571165	37.1835992577442	0.127543638132053\\
79.936639493116	37.1835992577442	0.125077692103659\\
79.9286394291154	37.1835992577442	0.122739203443231\\
79.9286394291154	37.1835992577442	0.106620430439349\\
79.9446395571165	37.1835992577442	0.103188835461907\\
79.952639621117	37.1835992577442	0.101574015629495\\
79.952639621117	37.1835992577442	0.0999533945593072\\
79.9606396851175	37.1835992577442	0.0984119684681701\\
79.9606396851175	37.1835992577442	0.091197201624567\\
79.968639749118	37.1835992577442	0.0898760606864215\\
79.968639749118	37.1835992577442	0.0885532150282415\\
79.984639877119	37.1835992577442	0.0860424651887826\\
79.9926399411195	37.1835992577442	0.0848553617286143\\
79.9926399411195	37.1835992577442	0.083656110571809\\
80.00064000512	37.1835992577442	0.0825142387772502\\
80.00064000512	37.1835992577442	0.0771672007766284\\
80.0086400691206	37.1835992577442	0.0761610877102328\\
80.0086400691206	37.1835992577442	0.0751937363219639\\
80.0166401331211	37.1835992577442	0.0742452264883156\\
80.0166401331211	37.1835992577442	0.0690069282043169\\
80.0246401971216	37.1835992577442	0.0682265548543768\\
80.0166401331211	37.1835992577442	0.0674295257015558\\
80.0166401331211	37.1835992577442	0.059959154841593\\
80.0086400691206	37.1835992577442	0.0593624885708124\\
80.0086400691206	37.1835992577442	0.0576473349759823\\
80.0166401331211	37.1835992577442	0.0571130763564156\\
80.0166401331211	37.1835992577442	0.0560489210906354\\
80.0086400691206	37.1835992577442	0.0555232320329964\\
80.0086400691206	37.1835992577442	0.0504143696591655\\
80.00064000512	37.1835992577442	0.0499928010669493\\
80.00064000512	37.1835992577442	0.0495736816884147\\
80.0086400691206	37.1835992577442	0.0491723519773188\\
80.0086400691206	37.1835992577442	0.0468282421803963\\
80.0166401331211	37.1835992577442	0.0464583339983022\\
80.0166401331211	37.1835992577442	0.045726575887727\\
80.0086400691206	37.1835992577442	0.0453682565531324\\
80.0086400691206	37.1835992577442	0.0426392525888986\\
80.0166401331211	37.1835992577442	0.0423234043827136\\
80.0166401331211	37.1835992577442	0.0404330052566735\\
80.0246401971216	37.1835992577442	0.0401321266283219\\
80.0246401971216	37.1835992577442	0.0383565892543061\\
80.0326402611221	37.1835992577442	0.0380781202987492\\
80.0326402611221	37.1835992577442	0.0364003702320019\\
80.0406403251226	37.1835992577442	0.0361341288868147\\
80.0406403251226	37.1835992577442	0.0317694496012848\\
80.0486403891231	37.1835992577442	0.0315268983794965\\
80.0486403891231	37.1835992577442	0.0312814693722316\\
80.0566404531236	37.1835992577442	0.031046408163661\\
80.0566404531236	37.1835992577442	0.0307996443944916\\
80.0646405171241	37.1835992577442	0.0305687117079572\\
80.0646405171241	37.1835992577442	0.029158344417624\\
80.0726405811246	37.1835992577442	0.0289338136561241\\
80.0726405811246	37.1835992577442	0.0287005329269334\\
80.0806406451252	37.1835992577442	0.0284733161380331\\
80.0806406451252	37.1835992577442	0.0247379920911044\\
80.0886407091257	37.1835992577442	0.0245253251131743\\
80.0886407091257	37.1835992577442	0.0243128309905671\\
80.1046408371267	37.1835992577442	0.0238933197598357\\
80.1046408371267	37.1835992577442	0.0228555106115067\\
80.1126409011272	37.1835992577442	0.0226563660343118\\
80.1126409011272	37.1835992577442	0.0224485595492609\\
80.1206409651277	37.1835992577442	0.0222473726224734\\
80.1206409651277	37.1835992577442	0.0210478421185343\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	40.5783486610855	0.188358892865935\\
80.0706405651245	40.5783486610855	0.182867540034096\\
80.0726405811246	40.5783486610855	0.177600469855591\\
80.0646405171241	40.5783486610855	0.172680015177704\\
80.0566404531236	40.5783486610855	0.167952878369775\\
80.0486403891231	40.5783486610855	0.163488452822691\\
80.0406403251226	40.5783486610855	0.159195758212803\\
80.0246401971216	40.5783486610855	0.155171634778412\\
80.0166401331211	40.5783486610855	0.151272891888752\\
80.0086400691206	40.5783486610855	0.147673052248706\\
79.9926399411195	40.5783486610855	0.144149109673165\\
79.9766398131185	40.5783486610855	0.137738379519107\\
79.968639749118	40.5783486610855	0.134798552344378\\
79.9606396851175	40.5783486610855	0.13194274553156\\
79.952639621117	40.5783486610855	0.129253037489377\\
79.952639621117	40.5783486610855	0.126660217280332\\
79.9446395571165	40.5783486610855	0.124192329244011\\
79.936639493116	40.5783486610855	0.12180724650176\\
79.9286394291154	40.5783486610855	0.119547112384339\\
79.9286394291154	40.5783486610855	0.103959388803773\\
79.9446395571165	40.5783486610855	0.100642290351871\\
79.952639621117	40.5783486610855	0.0990805523034339\\
79.952639621117	40.5783486610855	0.0975120761426922\\
79.9606396851175	40.5783486610855	0.0960205033113084\\
79.9606396851175	40.5783486610855	0.089039154667276\\
79.968639749118	40.5783486610855	0.0877609060625417\\
79.968639749118	40.5783486610855	0.0864805065424008\\
79.984639877119	40.5783486610855	0.0840477862696787\\
79.9926399411195	40.5783486610855	0.0828979388482907\\
79.9926399411195	40.5783486610855	0.0817365565373933\\
80.00064000512	40.5783486610855	0.0806302040289921\\
80.00064000512	40.5783486610855	0.0754449362629686\\
80.0086400691206	40.5783486610855	0.0744681288601754\\
80.0086400691206	40.5783486610855	0.0735288088757926\\
80.0166401331211	40.5783486610855	0.0726083509348712\\
80.0166401331211	40.5783486610855	0.0675187815923266\\
80.0246401971216	40.5783486610855	0.0667596512265192\\
80.0166401331211	40.5783486610855	0.0659838243642099\\
80.0166401331211	40.5783486610855	0.0587055516620723\\
80.0086400691206	40.5783486610855	0.0581236023823237\\
80.0086400691206	40.5783486610855	0.0564485441259279\\
80.0166401331211	40.5783486610855	0.0559269135079177\\
80.0166401331211	40.5783486610855	0.0548872452994971\\
80.0086400691206	40.5783486610855	0.0543731297430554\\
80.0086400691206	40.5783486610855	0.0493735444803605\\
80.00064000512	40.5783486610855	0.048960790481928\\
80.00064000512	40.5783486610855	0.0485501744808516\\
80.0086400691206	40.5783486610855	0.0481566973597296\\
80.0086400691206	40.5783486610855	0.0458584486931244\\
80.0166401331211	40.5783486610855	0.0454957866603962\\
80.0166401331211	40.5783486610855	0.0447781219266403\\
80.0086400691206	40.5783486610855	0.0444264212107583\\
80.0086400691206	40.5783486610855	0.041748617708663\\
80.0166401331211	40.5783486610855	0.0414384578063078\\
80.0166401331211	40.5783486610855	0.039582624666437\\
80.0246401971216	40.5783486610855	0.0392873086279479\\
80.0246401971216	40.5783486610855	0.0375443852191921\\
80.0326402611221	40.5783486610855	0.0372709519353265\\
80.0326402611221	40.5783486610855	0.0356238591786422\\
80.0406403251226	40.5783486610855	0.035362521160792\\
80.0406403251226	40.5783486610855	0.0310798887005461\\
80.0486403891231	40.5783486610855	0.0308419032607929\\
80.0486403891231	40.5783486610855	0.0306011676488254\\
80.0566404531236	40.5783486610855	0.0303707167945362\\
80.0566404531236	40.5783486610855	0.0301288077497333\\
80.0646405171241	40.5783486610855	0.0299023006042489\\
80.0646405171241	40.5783486610855	0.0285194894376417\\
80.0726405811246	40.5783486610855	0.0282994117283977\\
80.0726405811246	40.5783486610855	0.0280708437391723\\
80.0806406451252	40.5783486610855	0.0278481767438592\\
80.0806406451252	40.5783486610855	0.0241889064144658\\
80.0886407091257	40.5783486610855	0.023980730665528\\
80.0886407091257	40.5783486610855	0.0237727262030489\\
80.1046408371267	40.5783486610855	0.0233619287540847\\
80.1046408371267	40.5783486610855	0.0223460714814365\\
80.1126409011272	40.5783486610855	0.0221511781473964\\
80.1126409011272	40.5783486610855	0.0219478586261204\\
80.1206409651277	40.5783486610855	0.0217509834596399\\
80.1206409651277	40.5783486610855	0.0205772064811214\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	43.9730980644268	0.190193475367252\\
80.0706405651245	43.9730980644268	0.184282694475371\\
80.0726405811246	43.9730980644268	0.178647731872715\\
80.0646405171241	43.9730980644268	0.173411021954209\\
80.0566404531236	43.9730980644268	0.168402521044939\\
80.0486403891231	43.9730980644268	0.163694978787632\\
80.0406403251226	43.9730980644268	0.15918470560905\\
80.0246401971216	43.9730980644268	0.154973866955274\\
80.0166401331211	43.9730980644268	0.150907319796545\\
80.0086400691206	43.9730980644268	0.147164135136791\\
79.9926399411195	43.9730980644268	0.143511357326872\\
79.984639877119	43.9730980644268	0.140164140446743\\
79.9766398131185	43.9730980644268	0.136891263682756\\
79.968639749118	43.9730980644268	0.133865906461565\\
79.9606396851175	43.9730980644268	0.13093369202268\\
79.952639621117	43.9730980644268	0.128177683494499\\
79.952639621117	43.9730980644268	0.12552537199366\\
79.9446395571165	43.9730980644268	0.123006097341445\\
79.936639493116	43.9730980644268	0.120574551696166\\
79.9286394291154	43.9730980644268	0.118274538148924\\
79.9286394291154	43.9730980644268	0.102499270159427\\
79.9446395571165	43.9730980644268	0.0991612004577291\\
79.952639621117	43.9730980644268	0.0975915111191483\\
79.952639621117	43.9730980644268	0.096016788075687\\
79.9606396851175	43.9730980644268	0.094520337486145\\
79.9606396851175	43.9730980644268	0.0875321260463551\\
79.968639749118	43.9730980644268	0.086255403672709\\
79.968639749118	43.9730980644268	0.084977375584586\\
79.984639877119	43.9730980644268	0.0825513331666343\\
79.9926399411195	43.9730980644268	0.0814055074558695\\
79.9926399411195	43.9730980644268	0.0802490767585766\\
80.00064000512	43.9730980644268	0.0791479301036162\\
80.00064000512	43.9730980644268	0.0739948285490613\\
80.0086400691206	43.9730980644268	0.0730255052690723\\
80.0086400691206	43.9730980644268	0.0720938007616496\\
80.0166401331211	43.9730980644268	0.0711810899173457\\
80.0166401331211	43.9730980644268	0.066141695886742\\
80.0246401971216	43.9730980644268	0.0653909322125656\\
80.0166401331211	43.9730980644268	0.0646240676722982\\
80.0166401331211	43.9730980644268	0.0574416845062444\\
80.0086400691206	43.9730980644268	0.0568684147738168\\
80.0086400691206	43.9730980644268	0.0552189508086514\\
80.0166401331211	43.9730980644268	0.0547054927125714\\
80.0166401331211	43.9730980644268	0.0536825046619498\\
80.0086400691206	43.9730980644268	0.0531768132438657\\
80.0086400691206	43.9730980644268	0.0482641337596164\\
80.00064000512	43.9730980644268	0.0478589789672128\\
80.00064000512	43.9730980644268	0.0474559577112075\\
80.0086400691206	43.9730980644268	0.0470698054750187\\
80.0086400691206	43.9730980644268	0.0448154186051681\\
80.0166401331211	43.9730980644268	0.044459814926995\\
80.0166401331211	43.9730980644268	0.0437562627315913\\
80.0086400691206	43.9730980644268	0.0434115396136292\\
80.0086400691206	43.9730980644268	0.0407879173034047\\
80.0166401331211	43.9730980644268	0.0404841426380926\\
80.0166401331211	43.9730980644268	0.0386670600077821\\
80.0246401971216	43.9730980644268	0.0383779716510588\\
80.0246401971216	43.9730980644268	0.0366722270819224\\
80.0326402611221	43.9730980644268	0.0364046710526225\\
80.0326402611221	43.9730980644268	0.0347933104774256\\
80.0406403251226	43.9730980644268	0.0345376787526135\\
80.0406403251226	43.9730980644268	0.0303500012087596\\
80.0486403891231	43.9730980644268	0.0301173602453986\\
80.0486403891231	43.9730980644268	0.0298820349877218\\
80.0566404531236	43.9730980644268	0.0296567681916287\\
80.0566404531236	43.9730980644268	0.0294203117543503\\
80.0646405171241	43.9730980644268	0.0291989081920576\\
80.0646405171241	43.9730980644268	0.0278473874152922\\
80.0726405811246	43.9730980644268	0.0276323025935312\\
80.0726405811246	43.9730980644268	0.0274089294037196\\
80.0806406451252	43.9730980644268	0.0271913255129306\\
80.0806406451252	43.9730980644268	0.0236158093798764\\
80.0886407091257	43.9730980644268	0.023412427128946\\
80.0886407091257	43.9730980644268	0.0232092167102138\\
80.1046408371267	43.9730980644268	0.0228078918216568\\
80.1046408371267	43.9730980644268	0.0218155070974859\\
80.1126409011272	43.9730980644268	0.0216251228269329\\
80.1126409011272	43.9730980644268	0.0214265130051956\\
80.1206409651277	43.9730980644268	0.0212341991322376\\
80.1206409651277	43.9730980644268	0.0200876662146356\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	47.3678474677681	0.177177642273335\\
80.0706405651245	47.3678474677681	0.172008056426279\\
80.0646405171241	47.3678474677681	0.16704682113982\\
80.0566404531236	47.3678474677681	0.162409856613579\\
80.0486403891231	47.3678474677681	0.15795270351957\\
80.0406403251226	47.3678474677681	0.153741360850006\\
80.0326402611221	47.3678474677681	0.149689489342123\\
80.0246401971216	47.3678474677681	0.145888964889792\\
80.0166401331211	47.3678474677681	0.142204856333308\\
80.0086400691206	47.3678474677681	0.138801186020089\\
79.9926399411195	47.3678474677681	0.135467729297972\\
79.9766398131185	47.3678474677681	0.129398272769066\\
79.968639749118	47.3678474677681	0.126612909937947\\
79.9606396851175	47.3678474677681	0.123906036000619\\
79.952639621117	47.3678474677681	0.121355800457394\\
79.952639621117	47.3678474677681	0.118896180297455\\
79.9446395571165	47.3678474677681	0.116554685829669\\
79.936639493116	47.3678474677681	0.11429084637787\\
79.9286394291154	47.3678474677681	0.112145356507796\\
79.9286394291154	47.3678474677681	0.0973402246496988\\
79.9446395571165	47.3678474677681	0.0941896439431815\\
79.952639621117	47.3678474677681	0.0927063366250565\\
79.952639621117	47.3678474677681	0.0912170163594652\\
79.9606396851175	47.3678474677681	0.0898009136424349\\
79.9606396851175	47.3678474677681	0.0831764587839956\\
79.968639749118	47.3678474677681	0.0819644204893706\\
79.968639749118	47.3678474677681	0.0807508213402599\\
79.984639877119	47.3678474677681	0.0784457551242639\\
79.9926399411195	47.3678474677681	0.0773566445305534\\
79.9926399411195	47.3678474677681	0.0762571681375732\\
80.00064000512	47.3678474677681	0.0752101286051214\\
80.00064000512	47.3678474677681	0.0703079084644429\\
80.0086400691206	47.3678474677681	0.0693855017560594\\
80.0086400691206	47.3678474677681	0.0684989746679463\\
80.0166401331211	47.3678474677681	0.0676304354201278\\
80.0166401331211	47.3678474677681	0.0628359279011761\\
80.0246401971216	47.3678474677681	0.0621218537076516\\
80.0166401331211	47.3678474677681	0.0613925581902635\\
80.0166401331211	47.3678474677681	0.0545688399647304\\
80.0086400691206	47.3678474677681	0.0540248341815044\\
80.0086400691206	47.3678474677681	0.052460270963266\\
80.0166401331211	47.3678474677681	0.0519734470108375\\
80.0166401331211	47.3678474677681	0.0487324435563892\\
80.0086400691206	47.3678474677681	0.048300738195465\\
80.0086400691206	47.3678474677681	0.0458743233865988\\
80.00064000512	47.3678474677681	0.0454911414215076\\
80.00064000512	47.3678474677681	0.0451100677683343\\
80.0086400691206	47.3678474677681	0.0447449738053933\\
80.0086400691206	47.3678474677681	0.0426142212662199\\
80.0166401331211	47.3678474677681	0.0422782465400076\\
80.0166401331211	47.3678474677681	0.0416135277581162\\
80.0086400691206	47.3678474677681	0.0412878229206086\\
80.0086400691206	47.3678474677681	0.0388094578305669\\
80.0166401331211	47.3678474677681	0.0385225366715503\\
80.0166401331211	47.3678474677681	0.0368058890439755\\
80.0246401971216	47.3678474677681	0.0365327872561778\\
80.0246401971216	47.3678474677681	0.0349207622748224\\
80.0326402611221	47.3678474677681	0.0346678866415715\\
80.0326402611221	47.3678474677681	0.0331442371301449\\
80.0406403251226	47.3678474677681	0.0329024679456467\\
80.0406403251226	47.3678474677681	0.0289376074336474\\
80.0486403891231	47.3678474677681	0.0287170877479923\\
80.0486403891231	47.3678474677681	0.0284940086462484\\
80.0566404531236	47.3678474677681	0.0282804490882285\\
80.0566404531236	47.3678474677681	0.028056219394557\\
80.0646405171241	47.3678474677681	0.0278462825574479\\
80.0646405171241	47.3678474677681	0.0265640095146438\\
80.0726405811246	47.3678474677681	0.0263598749426706\\
80.0726405811246	47.3678474677681	0.0261478168623483\\
80.0806406451252	47.3678474677681	0.0259412208862955\\
80.0806406451252	47.3678474677681	0.022542885718309\\
80.0886407091257	47.3678474677681	0.0223493767819036\\
80.0886407091257	47.3678474677681	0.0221560035915331\\
80.1046408371267	47.3678474677681	0.0217740609019188\\
80.1046408371267	47.3678474677681	0.0208292612246481\\
80.1126409011272	47.3678474677681	0.0206479607004866\\
80.1126409011272	47.3678474677681	0.0204587916971377\\
80.1206409651277	47.3678474677681	0.0202756134875415\\
80.1206409651277	47.3678474677681	0.0191831871257051\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	50.7625968711094	0.17989702888697\\
80.0706405651245	50.7625968711094	0.174296799409063\\
80.0726405811246	50.7625968711094	0.168958264781011\\
80.0646405171241	50.7625968711094	0.163997418637734\\
80.0566404531236	50.7625968711094	0.159253091949978\\
80.0486403891231	50.7625968711094	0.154794190154917\\
80.0406403251226	50.7625968711094	0.150522109527259\\
80.0246401971216	50.7625968711094	0.146533653701283\\
80.0166401331211	50.7625968711094	0.142681946757932\\
80.0086400691206	50.7625968711094	0.13913658301945\\
79.9926399411195	50.7625968711094	0.135676926660608\\
79.9766398131185	50.7625968711094	0.129406512723065\\
79.968639749118	50.7625968711094	0.126540925626088\\
79.9606396851175	50.7625968711094	0.123763592546055\\
79.952639621117	50.7625968711094	0.121153182329067\\
79.952639621117	50.7625968711094	0.118640847764496\\
79.9446395571165	50.7625968711094	0.116254548894844\\
79.936639493116	50.7625968711094	0.113951326412263\\
79.9286394291154	50.7625968711094	0.111772762721287\\
79.9286394291154	50.7625968711094	0.0968306054986385\\
79.9446395571165	50.7625968711094	0.093669154692833\\
79.952639621117	50.7625968711094	0.0921825377131853\\
79.952639621117	50.7625968711094	0.0906912091743521\\
79.9606396851175	50.7625968711094	0.089274070025894\\
79.9606396851175	50.7625968711094	0.0826570433285241\\
79.968639749118	50.7625968711094	0.08144831758203\\
79.968639749118	50.7625968711094	0.0802384427998248\\
79.984639877119	50.7625968711094	0.0779418613254705\\
79.9926399411195	50.7625968711094	0.0768572710682776\\
79.9926399411195	50.7625968711094	0.0757627482555279\\
80.00064000512	50.7625968711094	0.0747206087904004\\
80.00064000512	50.7625968711094	0.0698444813953358\\
80.0086400691206	50.7625968711094	0.0689274289299533\\
80.0086400691206	50.7625968711094	0.0680460566335626\\
80.0166401331211	50.7625968711094	0.0671826946904019\\
80.0166401331211	50.7625968711094	0.0624170797794221\\
80.0246401971216	50.7625968711094	0.0617072684194966\\
80.0166401331211	50.7625968711094	0.0609823087752517\\
80.0166401331211	50.7625968711094	0.0541954119637893\\
80.0086400691206	50.7625968711094	0.0536539718590205\\
80.0086400691206	50.7625968711094	0.0520962624946435\\
80.0166401331211	50.7625968711094	0.0516114348888124\\
80.0166401331211	50.7625968711094	0.0506455942303177\\
80.0086400691206	50.7625968711094	0.0501681838785686\\
80.0086400691206	50.7625968711094	0.0455319048086125\\
80.00064000512	50.7625968711094	0.0451496654029597\\
80.00064000512	50.7625968711094	0.0447694583929348\\
80.0086400691206	50.7625968711094	0.0444051659071789\\
80.0086400691206	50.7625968711094	0.0422787197235692\\
80.0166401331211	50.7625968711094	0.041943339938328\\
80.0166401331211	50.7625968711094	0.0412798247228494\\
80.0086400691206	50.7625968711094	0.0409547186428796\\
80.0086400691206	50.7625968711094	0.0384807094516617\\
80.0166401331211	50.7625968711094	0.0381942753603681\\
80.0166401331211	50.7625968711094	0.0364809829681292\\
80.0246401971216	50.7625968711094	0.0362084209058651\\
80.0246401971216	50.7625968711094	0.0346001670535543\\
80.0326402611221	50.7625968711094	0.0343479073396367\\
80.0326402611221	50.7625968711094	0.0328286209398669\\
80.0406403251226	50.7625968711094	0.0325875981593811\\
80.0406403251226	50.7625968711094	0.0286388603809371\\
80.0486403891231	50.7625968711094	0.0284194649511278\\
80.0486403891231	50.7625968711094	0.0281975422584679\\
80.0566404531236	50.7625968711094	0.0279851032325382\\
80.0566404531236	50.7625968711094	0.0277621068531317\\
80.0646405171241	50.7625968711094	0.027553305695136\\
80.0646405171241	50.7625968711094	0.0262786343950268\\
80.0726405811246	50.7625968711094	0.0260757744662783\\
80.0726405811246	50.7625968711094	0.0258650896226413\\
80.0806406451252	50.7625968711094	0.025659846952621\\
80.0806406451252	50.7625968711094	0.0222869802695556\\
80.0886407091257	50.7625968711094	0.0220951021074853\\
80.0886407091257	50.7625968711094	0.0219033851209929\\
80.1046408371267	50.7625968711094	0.0215247459466497\\
80.1046408371267	50.7625968711094	0.0205884271575911\\
80.1126409011272	50.7625968711094	0.02040879494416\\
80.1126409011272	50.7625968711094	0.0202213967669138\\
80.1206409651277	50.7625968711094	0.0200399402019968\\
80.1206409651277	50.7625968711094	0.0189580814257084\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	54.1573462744507	0.167743991970866\\
80.0706405651245	54.1573462744507	0.16287682145456\\
80.0726405811246	54.1573462744507	0.158205630252709\\
80.0646405171241	54.1573462744507	0.153839791044405\\
80.0566404531236	54.1573462744507	0.149643895923901\\
80.0486403891231	54.1573462744507	0.14567954172216\\
80.0406403251226	54.1573462744507	0.141866061828708\\
80.0246401971216	54.1573462744507	0.138289457415411\\
80.0166401331211	54.1573462744507	0.134823186259652\\
80.0086400691206	54.1573462744507	0.131621703462457\\
79.9926399411195	54.1573462744507	0.128486749007166\\
79.9766398131185	54.1573462744507	0.122780713387215\\
79.968639749118	54.1573462744507	0.120163008940764\\
79.9606396851175	54.1573462744507	0.117619547973774\\
79.952639621117	54.1573462744507	0.115223514895234\\
79.952639621117	54.1573462744507	0.112913124379446\\
79.9446395571165	54.1573462744507	0.110713548025473\\
79.936639493116	54.1573462744507	0.108587466394155\\
79.9286394291154	54.1573462744507	0.106572466958696\\
79.9286394291154	54.1573462744507	0.0926666021844227\\
79.9446395571165	54.1573462744507	0.0897059659850754\\
79.952639621117	54.1573462744507	0.0883118732072461\\
79.952639621117	54.1573462744507	0.0869116423671983\\
79.9606396851175	54.1573462744507	0.0855800541125262\\
79.9606396851175	54.1573462744507	0.0793470102534002\\
79.968639749118	54.1573462744507	0.0782057446534168\\
79.968639749118	54.1573462744507	0.0770625930101119\\
79.984639877119	54.1573462744507	0.0748904927159941\\
79.9926399411195	54.1573462744507	0.0738638777424256\\
79.9926399411195	54.1573462744507	0.0728270232163482\\
80.00064000512	54.1573462744507	0.0718393269272042\\
80.00064000512	54.1573462744507	0.0672104830508573\\
80.0086400691206	54.1573462744507	0.0663385719491174\\
80.0086400691206	54.1573462744507	0.065500210475264\\
80.0166401331211	54.1573462744507	0.0646787203871213\\
80.0166401331211	54.1573462744507	0.0601373967873542\\
80.0246401971216	54.1573462744507	0.0594601674271615\\
80.0166401331211	54.1573462744507	0.05876809804262\\
80.0166401331211	54.1573462744507	0.0522785427100132\\
80.0086400691206	54.1573462744507	0.0517599150056611\\
80.0086400691206	54.1573462744507	0.0502672662347834\\
80.0166401331211	54.1573462744507	0.0498025163288816\\
80.0166401331211	54.1573462744507	0.0488763194853021\\
80.0086400691206	54.1573462744507	0.0484183307086425\\
80.0086400691206	54.1573462744507	0.0439663481315762\\
80.00064000512	54.1573462744507	0.0435989242188413\\
80.00064000512	54.1573462744507	0.0432334264602332\\
80.0086400691206	54.1573462744507	0.0428831716278353\\
80.0086400691206	54.1573462744507	0.0408377354571599\\
80.0166401331211	54.1573462744507	0.0405150122797977\\
80.0166401331211	54.1573462744507	0.0398764006683763\\
80.0086400691206	54.1573462744507	0.0395634274157857\\
80.0086400691206	54.1573462744507	0.0371808502111435\\
80.0166401331211	54.1573462744507	0.036904893889627\\
80.0166401331211	54.1573462744507	0.0352537702526661\\
80.0246401971216	54.1573462744507	0.0349910435807459\\
80.0246401971216	54.1573462744507	0.0334403838213575\\
80.0326402611221	54.1573462744507	0.0331971146778187\\
80.0326402611221	54.1573462744507	0.0317316234057472\\
80.0406403251226	54.1573462744507	0.031499101015811\\
80.0406403251226	54.1573462744507	0.0276880227664833\\
80.0486403891231	54.1573462744507	0.0274761945424444\\
80.0486403891231	54.1573462744507	0.0272619278900805\\
80.0566404531236	54.1573462744507	0.027056811985176\\
80.0566404531236	54.1573462744507	0.0268414913612958\\
80.0646405171241	54.1573462744507	0.0266398763512683\\
80.0646405171241	54.1573462744507	0.0254089163867661\\
80.0726405811246	54.1573462744507	0.0252129998742419\\
80.0726405811246	54.1573462744507	0.0250095132034573\\
80.0806406451252	54.1573462744507	0.0248112820362962\\
80.0806406451252	54.1573462744507	0.0215529049544614\\
80.0886407091257	54.1573462744507	0.021367503750426\\
80.0886407091257	54.1573462744507	0.0211822550320733\\
80.1046408371267	54.1573462744507	0.0208163753849107\\
80.1046408371267	54.1573462744507	0.0199115581209952\\
80.1126409011272	54.1573462744507	0.0197379632470813\\
80.1126409011272	54.1573462744507	0.0195568552322101\\
80.1206409651277	54.1573462744507	0.0193814900069356\\
80.1206409651277	54.1573462744507	0.018335870564357\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	57.552095677792	0.161798839585217\\
80.0706405651245	57.552095677792	0.157110077181329\\
80.0726405811246	57.552095677792	0.152608977575326\\
80.0646405171241	57.552095677792	0.148401257095941\\
80.0566404531236	57.552095677792	0.144356556657854\\
80.0486403891231	57.552095677792	0.140534340614479\\
80.0406403251226	57.552095677792	0.136856804404644\\
80.0246401971216	57.552095677792	0.13340693217117\\
80.0166401331211	57.552095677792	0.13006291348708\\
80.0086400691206	57.552095677792	0.126973799779819\\
79.9926399411195	57.552095677792	0.123948402029512\\
79.9766398131185	57.552095677792	0.118440255940584\\
79.968639749118	57.552095677792	0.115912774892678\\
79.9606396851175	57.552095677792	0.113456659466777\\
79.952639621117	57.552095677792	0.111142661516908\\
79.952639621117	57.552095677792	0.108911019113052\\
79.9446395571165	57.552095677792	0.10678621642441\\
79.936639493116	57.552095677792	0.1047321980124\\
79.9286394291154	57.552095677792	0.102785369592041\\
79.9286394291154	57.552095677792	0.0893463161741437\\
79.9446395571165	57.552095677792	0.0864846208038301\\
79.952639621117	57.552095677792	0.0851370689815241\\
79.952639621117	57.552095677792	0.0837835984568329\\
79.9606396851175	57.552095677792	0.0824965007643925\\
79.9606396851175	57.552095677792	0.0764720273554218\\
79.968639749118	57.552095677792	0.07536905326549\\
79.968639749118	57.552095677792	0.0742643323385295\\
79.984639877119	57.552095677792	0.0721653108991092\\
79.9926399411195	57.552095677792	0.0711733024314043\\
79.9926399411195	57.552095677792	0.0701714891239078\\
80.00064000512	57.552095677792	0.0692172293830708\\
80.00064000512	57.552095677792	0.0647458489193014\\
80.0086400691206	57.552095677792	0.0639037655277122\\
80.0086400691206	57.552095677792	0.0630941755292298\\
80.0166401331211	57.552095677792	0.0623009103529881\\
80.0166401331211	57.552095677792	0.057916996635285\\
80.0246401971216	57.552095677792	0.0572634198062474\\
80.0166401331211	57.552095677792	0.0565956027086116\\
80.0166401331211	57.552095677792	0.0503367467338762\\
80.0086400691206	57.552095677792	0.049836845485828\\
80.0086400691206	57.552095677792	0.048398311353921\\
80.0166401331211	57.552095677792	0.0479504851923167\\
80.0166401331211	57.552095677792	0.0470581363450577\\
80.0086400691206	57.552095677792	0.0466169248975064\\
80.0086400691206	57.552095677792	0.0423298944129868\\
80.00064000512	57.552095677792	0.0419762174451677\\
80.00064000512	57.552095677792	0.0416244195911446\\
80.0086400691206	57.552095677792	0.041287298583299\\
80.0086400691206	57.552095677792	0.0393188998249059\\
80.0166401331211	57.552095677792	0.0390083783859438\\
80.0166401331211	57.552095677792	0.0383939368418709\\
80.0086400691206	57.552095677792	0.0380928116535131\\
80.0086400691206	57.552095677792	0.0358007427718263\\
80.0166401331211	57.552095677792	0.0355352902608672\\
80.0166401331211	57.552095677792	0.0339470522298484\\
80.0246401971216	57.552095677792	0.03369434476582\\
80.0246401971216	57.552095677792	0.032202772592953\\
80.0326402611221	57.552095677792	0.0319687769904391\\
80.0326402611221	57.552095677792	0.0305590702458005\\
80.0406403251226	57.552095677792	0.0303353975709371\\
80.0406403251226	57.552095677792	0.0266687861828814\\
80.0486403891231	57.552095677792	0.0264649481524089\\
80.0486403891231	57.552095677792	0.0262587657761486\\
80.0566404531236	57.552095677792	0.0260613855237608\\
80.0566404531236	57.552095677792	0.0258541775213814\\
80.0646405171241	57.552095677792	0.0256601601114141\\
80.0646405171241	57.552095677792	0.0244754703270189\\
80.0726405811246	57.552095677792	0.024286908883056\\
80.0726405811246	57.552095677792	0.0240910509797061\\
80.0806406451252	57.552095677792	0.0239002514916393\\
80.0806406451252	57.552095677792	0.0207634039987141\\
80.0886407091257	57.552095677792	0.0205848845064196\\
80.0886407091257	57.552095677792	0.0204065093059853\\
80.1046408371267	57.552095677792	0.0200541923844355\\
80.1046408371267	57.552095677792	0.0191828669891692\\
80.1126409011272	57.552095677792	0.0190156912677395\\
80.1126409011272	57.552095677792	0.0188412735131891\\
80.1206409651277	57.552095677792	0.0186723871784267\\
80.1206409651277	57.552095677792	0.0176653293644478\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	60.9468450811332	0.156556070180599\\
80.0706405651245	60.9468450811332	0.152033972680115\\
80.0726405811246	60.9468450811332	0.147697011904569\\
80.0646405171241	60.9468450811332	0.143642206626907\\
80.0566404531236	60.9468450811332	0.139738656515604\\
80.0486403891231	60.9468450811332	0.136046439849409\\
80.0406403251226	60.9468450811332	0.132497175708664\\
80.0246401971216	60.9468450811332	0.129170994075452\\
80.0166401331211	60.9468450811332	0.125945945808553\\
80.0086400691206	60.9468450811332	0.122963401432429\\
79.9926399411195	60.9468450811332	0.120041605441315\\
79.9766398131185	60.9468450811332	0.114729882200493\\
79.968639749118	60.9468450811332	0.112292596918564\\
79.9606396851175	60.9468450811332	0.109921821322715\\
79.952639621117	60.9468450811332	0.107688048821899\\
79.952639621117	60.9468450811332	0.105536232217602\\
79.9446395571165	60.9468450811332	0.103488485323268\\
79.936639493116	60.9468450811332	0.1015075653536\\
79.9286394291154	60.9468450811332	0.099628279097189\\
79.9286394291154	60.9468450811332	0.0866645207407402\\
79.9446395571165	60.9468450811332	0.0839012143710676\\
79.952639621117	60.9468450811332	0.0826006072772572\\
79.952639621117	60.9468450811332	0.0812949375237224\\
79.9606396851175	60.9468450811332	0.0800528197825656\\
79.9606396851175	60.9468450811332	0.0742346406137671\\
79.968639749118	60.9468450811332	0.0731683810361403\\
79.968639749118	60.9468450811332	0.0721004898249902\\
79.984639877119	60.9468450811332	0.0700731572762407\\
79.9926399411195	60.9468450811332	0.0691142953740922\\
79.9926399411195	60.9468450811332	0.0681452106618821\\
80.00064000512	60.9468450811332	0.0672223546420128\\
80.00064000512	60.9468450811332	0.062897933741823\\
80.0086400691206	60.9468450811332	0.062083661780747\\
80.0086400691206	60.9468450811332	0.0613005495306993\\
80.0166401331211	60.9468450811332	0.0605324989529521\\
80.0166401331211	60.9468450811332	0.0562870932142374\\
80.0246401971216	60.9468450811332	0.0556541556405818\\
80.0166401331211	60.9468450811332	0.0550074911265597\\
80.0166401331211	60.9468450811332	0.0489381042124961\\
80.0086400691206	60.9468450811332	0.0484525923768331\\
80.0086400691206	60.9468450811332	0.0470565492415176\\
80.0166401331211	60.9468450811332	0.0466214801040934\\
80.0166401331211	60.9468450811332	0.0457546481185318\\
80.0086400691206	60.9468450811332	0.0453263278147773\\
80.0086400691206	60.9468450811332	0.0411593918807256\\
80.00064000512	60.9468450811332	0.0408151978477065\\
80.00064000512	60.9468450811332	0.0404729890866093\\
80.0086400691206	60.9468450811332	0.040145266084437\\
80.0086400691206	60.9468450811332	0.0382303289846675\\
80.0166401331211	60.9468450811332	0.0379280146186858\\
80.0166401331211	60.9468450811332	0.0373299349204643\\
80.0086400691206	60.9468450811332	0.0370370528589632\\
80.0086400691206	60.9468450811332	0.0348057180606531\\
80.0166401331211	60.9468450811332	0.034547407673827\\
80.0166401331211	60.9468450811332	0.0330012758140725\\
80.0246401971216	60.9468450811332	0.03275515262375\\
80.0246401971216	60.9468450811332	0.031302793677483\\
80.0326402611221	60.9468450811332	0.0310750078989344\\
80.0326402611221	60.9468450811332	0.0297026948421149\\
80.0406403251226	60.9468450811332	0.0294849341447758\\
80.0406403251226	60.9468450811332	0.0259158860098267\\
80.0486403891231	60.9468450811332	0.0257176165417548\\
80.0486403891231	60.9468450811332	0.0255170105426998\\
80.0566404531236	60.9468450811332	0.0253248618491\\
80.0566404531236	60.9468450811332	0.0251231764702453\\
80.0646405171241	60.9468450811332	0.0249344295922782\\
80.0646405171241	60.9468450811332	0.0237819093577514\\
80.0726405811246	60.9468450811332	0.0235984531784936\\
80.0726405811246	60.9468450811332	0.0234078497039008\\
80.0806406451252	60.9468450811332	0.0232222226496077\\
80.0806406451252	60.9468450811332	0.0201717196509179\\
80.0886407091257	60.9468450811332	0.0199981003910352\\
80.0886407091257	60.9468450811332	0.0198246419067942\\
80.1046408371267	60.9468450811332	0.0194822092587401\\
80.1046408371267	60.9468450811332	0.0186351925228223\\
80.1126409011272	60.9468450811332	0.0184726764345271\\
80.1126409011272	60.9468450811332	0.0183030927375825\\
80.1206409651277	60.9468450811332	0.0181389260816047\\
80.1206409651277	60.9468450811332	0.0171602024519615\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	64.3415944844745	0.158738570339395\\
80.0706405651245	64.3415944844745	0.153773896137707\\
80.0646405171241	64.3415944844745	0.149041520924769\\
80.0566404531236	64.3415944844745	0.144644362003916\\
80.0486403891231	64.3415944844745	0.140439333182655\\
80.0406403251226	64.3415944844745	0.136487601114752\\
80.0326402611221	64.3415944844745	0.132700870622827\\
80.0246401971216	64.3415944844745	0.129165117765154\\
80.0166401331211	64.3415944844745	0.125750321255538\\
80.0086400691206	64.3415944844745	0.122606791071362\\
79.9926399411195	64.3415944844745	0.11953908619958\\
79.9766398131185	64.3415944844745	0.113977229201012\\
79.968639749118	64.3415944844745	0.111434923987005\\
79.9606396851175	64.3415944844745	0.10897071562529\\
79.952639621117	64.3415944844745	0.106654486657376\\
79.952639621117	64.3415944844745	0.104424697832812\\
79.9446395571165	64.3415944844745	0.102306739563289\\
79.936639493116	64.3415944844745	0.100262246885251\\
79.9286394291154	64.3415944844745	0.0983284966784055\\
79.9286394291154	64.3415944844745	0.0850640088133758\\
79.9446395571165	64.3415944844745	0.0822582543147234\\
79.952639621117	64.3415944844745	0.0809389554428748\\
79.952639621117	64.3415944844745	0.0796156970769601\\
79.9606396851175	64.3415944844745	0.0783584470131018\\
79.9606396851175	64.3415944844745	0.0724906326207133\\
79.968639749118	64.3415944844745	0.0714193675504191\\
79.968639749118	64.3415944844745	0.0703473917746464\\
79.984639877119	64.3415944844745	0.068312954291784\\
79.9926399411195	64.3415944844745	0.0673524555267022\\
79.9926399411195	64.3415944844745	0.0663835224984695\\
80.00064000512	64.3415944844745	0.0654611748144447\\
80.00064000512	64.3415944844745	0.0611485975422426\\
80.0086400691206	64.3415944844745	0.0603381693697855\\
80.0086400691206	64.3415944844745	0.0595595839635763\\
80.0166401331211	64.3415944844745	0.0587970409814034\\
80.0166401331211	64.3415944844745	0.0545927192898006\\
80.0246401971216	64.3415944844745	0.0539671233544539\\
80.0166401331211	64.3415944844745	0.0533284582565159\\
80.0166401331211	64.3415944844745	0.0473603235720503\\
80.0086400691206	64.3415944844745	0.0468851610708185\\
80.0086400691206	64.3415944844745	0.0455188265657398\\
80.0166401331211	64.3415944844745	0.0450938065711313\\
80.0166401331211	64.3415944844745	0.0422659054273709\\
80.0086400691206	64.3415944844745	0.0418894248109183\\
80.0086400691206	64.3415944844745	0.0397741726686149\\
80.00064000512	64.3415944844745	0.0394402851809161\\
80.00064000512	64.3415944844745	0.0391082469513293\\
80.0086400691206	64.3415944844745	0.0387901275721987\\
80.0086400691206	64.3415944844745	0.0369343192544704\\
80.0166401331211	64.3415944844745	0.0366417787226965\\
80.0166401331211	64.3415944844745	0.0360631056851162\\
80.0086400691206	64.3415944844745	0.0357795837099246\\
80.0086400691206	64.3415944844745	0.0336230626448639\\
80.0166401331211	64.3415944844745	0.0333734604155183\\
80.0166401331211	64.3415944844745	0.0318806507565341\\
80.0246401971216	64.3415944844745	0.0316432100267292\\
80.0246401971216	64.3415944844745	0.0302421004855091\\
80.0326402611221	64.3415944844745	0.0300223481447262\\
80.0326402611221	64.3415944844745	0.0286986455244147\\
80.0406403251226	64.3415944844745	0.0284886509207354\\
80.0406403251226	64.3415944844745	0.0250467431204129\\
80.0486403891231	64.3415944844745	0.0248554001277768\\
80.0486403891231	64.3415944844745	0.0246618593832295\\
80.0566404531236	64.3415944844745	0.0244765820064288\\
80.0566404531236	64.3415944844745	0.0242820743050061\\
80.0646405171241	64.3415944844745	0.0240999510522784\\
80.0646405171241	64.3415944844745	0.0229878197669677\\
80.0726405811246	64.3415944844745	0.0228108022098894\\
80.0726405811246	64.3415944844745	0.0226269277267193\\
80.0806406451252	64.3415944844745	0.0224478015719427\\
80.0806406451252	64.3415944844745	0.0195023683080393\\
80.0886407091257	64.3415944844745	0.0193347132096449\\
80.0886407091257	64.3415944844745	0.0191671914978429\\
80.1046408371267	64.3415944844745	0.018836300299796\\
80.1046408371267	64.3415944844745	0.0180179184195879\\
80.1126409011272	64.3415944844745	0.0178608940394724\\
80.1126409011272	64.3415944844745	0.0176970626895354\\
80.1206409651277	64.3415944844745	0.0175384271577599\\
80.1206409651277	64.3415944844745	0.0165924378274269\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	67.7363438878158	0.153332207671568\\
80.0606404851239	67.7363438878158	0.148513519815154\\
80.0566404531236	67.7363438878158	0.143923549828031\\
80.0486403891231	67.7363438878158	0.139657296757548\\
80.0406403251226	67.7363438878158	0.13556991609299\\
80.0406403251226	67.7363438878158	0.131724309358077\\
80.0326402611221	67.7363438878158	0.128040371104007\\
80.0246401971216	67.7363438878158	0.124602551746548\\
80.0166401331211	67.7363438878158	0.121279624400614\\
80.0086400691206	67.7363438878158	0.118215307026105\\
79.9926399411195	67.7363438878158	0.115222806717625\\
79.9766398131185	67.7363438878158	0.109800094570872\\
79.968639749118	67.7363438878158	0.10731945564342\\
79.9606396851175	67.7363438878158	0.1049116000179\\
79.952639621117	67.7363438878158	0.102647461759062\\
79.952639621117	67.7363438878158	0.100469015907876\\
79.9446395571165	67.7363438878158	0.0984008408250361\\
79.936639493116	67.7363438878158	0.0964019388852364\\
79.9286394291154	67.7363438878158	0.0945095137542893\\
79.9286394291154	67.7363438878158	0.0815342525892504\\
79.9446395571165	67.7363438878158	0.078788427214576\\
79.952639621117	67.7363438878158	0.0774981577625056\\
79.952639621117	67.7363438878158	0.0762054083453592\\
79.9606396851175	67.7363438878158	0.0749770044916147\\
79.9606396851175	67.7363438878158	0.0692459591561345\\
79.968639749118	67.7363438878158	0.0682000236350433\\
79.968639749118	67.7363438878158	0.0671541780036051\\
79.984639877119	67.7363438878158	0.0651723576097964\\
79.9926399411195	67.7363438878158	0.0642365636225719\\
79.9926399411195	67.7363438878158	0.0632926406140371\\
80.00064000512	67.7363438878158	0.0623948417315461\\
80.00064000512	67.7363438878158	0.0582046193854211\\
80.0086400691206	67.7363438878158	0.0574189633849755\\
80.0086400691206	67.7363438878158	0.056664599549336\\
80.0166401331211	67.7363438878158	0.0559253130749369\\
80.0166401331211	67.7363438878158	0.0518601106026182\\
80.0246401971216	67.7363438878158	0.0512567495792808\\
80.0166401331211	67.7363438878158	0.0506415683990582\\
80.0166401331211	67.7363438878158	0.04537100305933\\
80.0246401971216	67.7363438878158	0.0449100708502073\\
80.0166401331211	67.7363438878158	0.0444553180155651\\
80.0166401331211	67.7363438878158	0.0400529304231867\\
80.0086400691206	67.7363438878158	0.0396955971216926\\
80.0086400691206	67.7363438878158	0.0386614001259744\\
80.0166401331211	67.7363438878158	0.0383382401665244\\
80.0166401331211	67.7363438878158	0.037689712129847\\
80.0086400691206	67.7363438878158	0.0373733269349259\\
80.0086400691206	67.7363438878158	0.0350046103314412\\
80.0166401331211	67.7363438878158	0.0347283209571856\\
80.0166401331211	67.7363438878158	0.0328792625665955\\
80.0086400691206	67.7363438878158	0.0326203032057748\\
80.0086400691206	67.7363438878158	0.031881843692517\\
80.0166401331211	67.7363438878158	0.0316468642024859\\
80.0166401331211	67.7363438878158	0.0302410900988832\\
80.0246401971216	67.7363438878158	0.0300174727238982\\
80.0246401971216	67.7363438878158	0.0286980460967783\\
80.0326402611221	67.7363438878158	0.0284911992754928\\
80.0326402611221	67.7363438878158	0.0272447030747429\\
80.0406403251226	67.7363438878158	0.0270469094092789\\
80.0406403251226	67.7363438878158	0.0238016881960306\\
80.0486403891231	67.7363438878158	0.0236211641960438\\
80.0486403891231	67.7363438878158	0.0234384862104662\\
80.0566404531236	67.7363438878158	0.0232634866452202\\
80.0566404531236	67.7363438878158	0.0230797239923675\\
80.0646405171241	67.7363438878158	0.0229077893723684\\
80.0646405171241	67.7363438878158	0.0218569891166283\\
80.0726405811246	67.7363438878158	0.0216896339867816\\
80.0726405811246	67.7363438878158	0.0215156825256457\\
80.0806406451252	67.7363438878158	0.0213462561302435\\
80.0806406451252	67.7363438878158	0.0185572428117524\\
80.0886407091257	67.7363438878158	0.018398227420235\\
80.0886407091257	67.7363438878158	0.0182393229364806\\
80.1046408371267	67.7363438878158	0.0179255802477485\\
80.1046408371267	67.7363438878158	0.0171490434534576\\
80.1126409011272	67.7363438878158	0.0169999857274235\\
80.1126409011272	67.7363438878158	0.0168443985159428\\
80.1206409651277	67.7363438878158	0.0166937749325911\\
80.1206409651277	67.7363438878158	0.015795341218265\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	71.1310932911571	0.140463656272274\\
80.0606404851239	71.1310932911571	0.136389090576913\\
80.0566404531236	71.1310932911571	0.132476423198014\\
80.0486403891231	71.1310932911571	0.128813867457865\\
80.0406403251226	71.1310932911571	0.125282618679591\\
80.0406403251226	71.1310932911571	0.121938417149863\\
80.0326402611221	71.1310932911571	0.118718828829273\\
80.0246401971216	71.1310932911571	0.11569761410027\\
80.0166401331211	71.1310932911571	0.112764001109923\\
80.0086400691206	71.1310932911571	0.11004642402861\\
79.9926399411195	71.1310932911571	0.107380937289207\\
79.9766398131185	71.1310932911571	0.102524892737279\\
79.968639749118	71.1310932911571	0.100292420922486\\
79.9606396851175	71.1310932911571	0.0981183339221019\\
79.952639621117	71.1310932911571	0.0960682255940952\\
79.952639621117	71.1310932911571	0.0940909267085033\\
79.9446395571165	71.1310932911571	0.0922086647444331\\
79.936639493116	71.1310932911571	0.0903857463430739\\
79.9286394291154	71.1310932911571	0.0886557768514677\\
79.9286394291154	71.1310932911571	0.0869567654332855\\
79.9206393651149	71.1310932911571	0.085363837833782\\
79.9206393651149	71.1310932911571	0.0794123521911416\\
79.9286394291154	71.1310932911571	0.078057017609467\\
79.9286394291154	71.1310932911571	0.0767078192701405\\
79.9446395571165	71.1310932911571	0.0741614058962909\\
79.952639621117	71.1310932911571	0.0729630792058487\\
79.952639621117	71.1310932911571	0.0717610893098595\\
79.9606396851175	71.1310932911571	0.0706180217566157\\
79.9606396851175	71.1310932911571	0.0652721169268347\\
79.968639749118	71.1310932911571	0.0642943290502558\\
79.968639749118	71.1310932911571	0.0633161375115208\\
79.984639877119	71.1310932911571	0.0614609992447583\\
79.9926399411195	71.1310932911571	0.0605844187869167\\
79.9926399411195	71.1310932911571	0.0596996991011167\\
80.00064000512	71.1310932911571	0.0588579749983751\\
80.00064000512	71.1310932911571	0.0549252649871619\\
80.0086400691206	71.1310932911571	0.0541872252266558\\
80.0086400691206	71.1310932911571	0.0534784755633524\\
80.0166401331211	71.1310932911571	0.0527837032366563\\
80.0166401331211	71.1310932911571	0.0489613117698724\\
80.0246401971216	71.1310932911571	0.0483938089245868\\
80.0246401971216	71.1310932911571	0.0456898880835581\\
80.0166401331211	71.1310932911571	0.0451869497224777\\
80.0166401331211	71.1310932911571	0.0428568044336828\\
80.0246401971216	71.1310932911571	0.0424232428892282\\
80.0166401331211	71.1310932911571	0.0419954535934153\\
80.0166401331211	71.1310932911571	0.0378558633701829\\
80.0086400691206	71.1310932911571	0.0375199519950371\\
80.0086400691206	71.1310932911571	0.0365479112913363\\
80.0166401331211	71.1310932911571	0.0362442327198806\\
80.0166401331211	71.1310932911571	0.0356347837018234\\
80.0086400691206	71.1310932911571	0.035337438579063\\
80.0086400691206	71.1310932911571	0.0331117704612183\\
80.0166401331211	71.1310932911571	0.0328521905686472\\
80.0166401331211	71.1310932911571	0.0311147435025845\\
80.0086400691206	71.1310932911571	0.0308713653958108\\
80.0086400691206	71.1310932911571	0.0301773416217088\\
80.0166401331211	71.1310932911571	0.0299565112496367\\
80.0166401331211	71.1310932911571	0.0286349275302484\\
80.0246401971216	71.1310932911571	0.0284246804852302\\
80.0246401971216	71.1310932911571	0.0271836233584821\\
80.0326402611221	71.1310932911571	0.0269890369824708\\
80.0326402611221	71.1310932911571	0.025815859268576\\
80.0406403251226	71.1310932911571	0.0256296527011415\\
80.0406403251226	71.1310932911571	0.0225713477858989\\
80.0486403891231	71.1310932911571	0.0224010407564776\\
80.0486403891231	71.1310932911571	0.022228688956119\\
80.0566404531236	71.1310932911571	0.0220635650966585\\
80.0566404531236	71.1310932911571	0.0218901313672717\\
80.0646405171241	71.1310932911571	0.0217278769831069\\
80.0646405171241	71.1310932911571	0.0207357194134659\\
80.0726405811246	71.1310932911571	0.0205776545545007\\
80.0726405811246	71.1310932911571	0.020413318033647\\
80.0806406451252	71.1310932911571	0.0202532490869913\\
80.0806406451252	71.1310932911571	0.0176158085555471\\
80.0886407091257	71.1310932911571	0.0174652958126842\\
80.0886407091257	71.1310932911571	0.0173148701532\\
80.1046408371267	71.1310932911571	0.017017843796225\\
80.1046408371267	71.1310932911571	0.0162824461451834\\
80.1126409011272	71.1310932911571	0.016141254797617\\
80.1126409011272	71.1310932911571	0.015993853196278\\
80.1206409651277	71.1310932911571	0.0158511519561131\\
80.1206409651277	71.1310932911571	0.0149997376680631\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	74.5258426944984	0.142924133538855\\
80.0706405651245	74.5258426944984	0.138439263765164\\
80.0646405171241	74.5258426944984	0.134165840386416\\
80.0566404531236	74.5258426944984	0.130196619828581\\
80.0486403891231	74.5258426944984	0.126402457526439\\
80.0406403251226	74.5258426944984	0.122838265337421\\
80.0326402611221	74.5258426944984	0.119423810453725\\
80.0246401971216	74.5258426944984	0.116236534605591\\
80.0166401331211	74.5258426944984	0.113159235756612\\
80.0086400691206	74.5258426944984	0.110327406278245\\
79.9926399411195	74.5258426944984	0.107564672106733\\
79.9766398131185	74.5258426944984	0.102557259193844\\
79.968639749118	74.5258426944984	0.100269180589905\\
79.9606396851175	74.5258426944984	0.0980519872360475\\
79.952639621117	74.5258426944984	0.0959683272485705\\
79.952639621117	74.5258426944984	0.0939626914457392\\
79.9446395571165	74.5258426944984	0.0920578637679483\\
79.936639493116	74.5258426944984	0.0902194824318912\\
79.9286394291154	74.5258426944984	0.0884809839810146\\
79.9286394291154	74.5258426944984	0.0765602372024858\\
79.9446395571165	74.5258426944984	0.07403962062223\\
79.952639621117	74.5258426944984	0.0728544334511838\\
79.952639621117	74.5258426944984	0.071665649805027\\
79.9606396851175	74.5258426944984	0.0705362033939423\\
79.9606396851175	74.5258426944984	0.0652650805427868\\
79.968639749118	74.5258426944984	0.0643027653977413\\
79.968639749118	74.5258426944984	0.0633397598710275\\
79.984639877119	74.5258426944984	0.0615119863283269\\
79.9926399411195	74.5258426944984	0.0606490636130275\\
79.9926399411195	74.5258426944984	0.059778539425082\\
80.00064000512	74.5258426944984	0.0589498176999115\\
80.00064000512	74.5258426944984	0.0550744187498253\\
80.0086400691206	74.5258426944984	0.0543460020217594\\
80.0086400691206	74.5258426944984	0.0536461543994733\\
80.0166401331211	74.5258426944984	0.0529607443013163\\
80.0166401331211	74.5258426944984	0.0491806251535678\\
80.0246401971216	74.5258426944984	0.048617998457388\\
80.0166401331211	74.5258426944984	0.0480435439368279\\
80.0166401331211	74.5258426944984	0.0426731897899089\\
80.0086400691206	74.5258426944984	0.0422454157055512\\
80.0086400691206	74.5258426944984	0.0410150820237902\\
80.0166401331211	74.5258426944984	0.0406323294191395\\
80.0166401331211	74.5258426944984	0.0380848325994663\\
80.0086400691206	74.5258426944984	0.0377455751976328\\
80.0086400691206	74.5258426944984	0.035839133484842\\
80.00064000512	74.5258426944984	0.03553816277973\\
80.00064000512	74.5258426944984	0.0352388308550502\\
80.0086400691206	74.5258426944984	0.0349520213556644\\
80.0086400691206	74.5258426944984	0.0332786822609563\\
80.0166401331211	74.5258426944984	0.0330148765017668\\
80.0166401331211	74.5258426944984	0.0324930193916657\\
80.0086400691206	74.5258426944984	0.0322373142950312\\
80.0086400691206	74.5258426944984	0.0302922621987705\\
80.0166401331211	74.5258426944984	0.0300671085298063\\
80.0166401331211	74.5258426944984	0.0287205559086487\\
80.0246401971216	74.5258426944984	0.0285063753391057\\
80.0246401971216	74.5258426944984	0.0272425567586225\\
80.0326402611221	74.5258426944984	0.027044332234226\\
80.0326402611221	74.5258426944984	0.0258503890387232\\
80.0406403251226	74.5258426944984	0.025660986533893\\
80.0406403251226	74.5258426944984	0.022557138191786\\
80.0486403891231	74.5258426944984	0.0223846180754919\\
80.0486403891231	74.5258426944984	0.022210123115741\\
80.0566404531236	74.5258426944984	0.0220430855445386\\
80.0566404531236	74.5258426944984	0.0218677352776524\\
80.0646405171241	74.5258426944984	0.0217035408095398\\
80.0646405171241	74.5258426944984	0.0207010108585166\\
80.0726405811246	74.5258426944984	0.0205414511728321\\
80.0726405811246	74.5258426944984	0.0203757217806242\\
80.0806406451252	74.5258426944984	0.0202142725083263\\
80.0806406451252	74.5258426944984	0.0175600289135645\\
80.0886407091257	74.5258426944984	0.0174089826654011\\
80.0886407091257	74.5258426944984	0.0172580607420372\\
80.1046408371267	74.5258426944984	0.0169599545586863\\
80.1046408371267	74.5258426944984	0.016222723993593\\
80.1126409011272	74.5258426944984	0.0160812784510398\\
80.1126409011272	74.5258426944984	0.0159337079473261\\
80.1206409651277	74.5258426944984	0.0157908170616707\\
80.1206409651277	74.5258426944984	0.0149387618992449\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	77.9205920978397	0.137943454382722\\
80.0706405651245	77.9205920978397	0.133619327786278\\
80.0726405811246	77.9205920978397	0.129505484974203\\
80.0646405171241	77.9205920978397	0.12568585086008\\
80.0566404531236	77.9205920978397	0.122030703084306\\
80.0486403891231	77.9205920978397	0.118595326554782\\
80.0406403251226	77.9205920978397	0.115309069183041\\
80.0246401971216	77.9205920978397	0.112246405527443\\
80.0166401331211	77.9205920978397	0.109289848108062\\
80.0086400691206	77.9205920978397	0.106567162509023\\
79.9926399411195	77.9205920978397	0.103911218633314\\
79.9766398131185	77.9205920978397	0.0991083491564666\\
79.968639749118	77.9205920978397	0.0969151168522302\\
79.9606396851175	77.9205920978397	0.09478834395793\\
79.952639621117	77.9205920978397	0.0927900455827171\\
79.952639621117	77.9205920978397	0.0908697630193416\\
79.9446395571165	77.9205920978397	0.0890474609606287\\
79.936639493116	77.9205920978397	0.0872879030835065\\
79.9286394291154	77.9205920978397	0.0856225521745131\\
79.9286394291154	77.9205920978397	0.0742202512532231\\
79.9446395571165	77.9205920978397	0.0718075097441329\\
79.952639621117	77.9205920978397	0.0706737313998786\\
79.952639621117	77.9205920978397	0.0695370829992612\\
79.9606396851175	77.9205920978397	0.0684566556309818\\
79.9606396851175	77.9205920978397	0.0634093362004933\\
79.968639749118	77.9205920978397	0.0624865948563809\\
79.968639749118	77.9205920978397	0.061563051764665\\
79.9926399411195	77.9205920978397	0.0589839106422545\\
79.9926399411195	77.9205920978397	0.0581479391459396\\
80.00064000512	77.9205920978397	0.0573521859229373\\
80.00064000512	77.9205920978397	0.0536288173067589\\
80.0086400691206	77.9205920978397	0.0529286771174071\\
80.0086400691206	77.9205920978397	0.0522555216532368\\
80.0166401331211	77.9205920978397	0.0515954707952346\\
80.0166401331211	77.9205920978397	0.047950930493954\\
80.0246401971216	77.9205920978397	0.0474080213134869\\
80.0166401331211	77.9205920978397	0.0468535528898855\\
80.0166401331211	77.9205920978397	0.0416533957739773\\
80.0086400691206	77.9205920978397	0.0412377359679539\\
80.0086400691206	77.9205920978397	0.0400427247914337\\
80.0166401331211	77.9205920978397	0.0396703222196919\\
80.0166401331211	77.9205920978397	0.0389284742236811\\
80.0086400691206	77.9205920978397	0.0385620023128155\\
80.0086400691206	77.9205920978397	0.03499745195451\\
80.00064000512	77.9205920978397	0.0347031208818152\\
80.00064000512	77.9205920978397	0.0344104807778649\\
80.0086400691206	77.9205920978397	0.0341302668276171\\
80.0086400691206	77.9205920978397	0.0317236130322129\\
80.00064000512	77.9205920978397	0.0314733536777254\\
80.00064000512	77.9205920978397	0.0312232044674801\\
80.0086400691206	77.9205920978397	0.0309833549747935\\
80.0086400691206	77.9205920978397	0.0295670157607333\\
80.0166401331211	77.9205920978397	0.029346390624724\\
80.0166401331211	77.9205920978397	0.0280262226520591\\
80.0246401971216	77.9205920978397	0.0278160949193165\\
80.0246401971216	77.9205920978397	0.0265766327187009\\
80.0326402611221	77.9205920978397	0.0263822733655843\\
80.0326402611221	77.9205920978397	0.025211788884576\\
80.0406403251226	77.9205920978397	0.025026090455313\\
80.0406403251226	77.9205920978397	0.0219849706842581\\
80.0486403891231	77.9205920978397	0.0218161716798591\\
80.0486403891231	77.9205920978397	0.0216453825511422\\
80.0566404531236	77.9205920978397	0.0214817975656132\\
80.0566404531236	77.9205920978397	0.0213101214333875\\
80.0646405171241	77.9205920978397	0.0211494590575398\\
80.0646405171241	77.9205920978397	0.0201687693747346\\
80.0726405811246	77.9205920978397	0.020012694510541\\
80.0726405811246	77.9205920978397	0.0198505640023257\\
80.0806406451252	77.9205920978397	0.0196926733548537\\
80.0806406451252	77.9205920978397	0.0170997181172794\\
80.0886407091257	77.9205920978397	0.0169522288551747\\
80.0886407091257	77.9205920978397	0.016804887413727\\
80.1046408371267	77.9205920978397	0.0165140492037352\\
80.1046408371267	77.9205920978397	0.0157947859559187\\
80.1126409011272	77.9205920978397	0.0156567996658907\\
80.1126409011272	77.9205920978397	0.0155128281054431\\
80.1206409651277	77.9205920978397	0.0153734581546843\\
80.1206409651277	77.9205920978397	0.0145427472675692\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	81.315341501181	0.132632761027622\\
80.0706405651245	81.315341501181	0.128460555930275\\
80.0646405171241	81.315341501181	0.124486055084404\\
80.0566404531236	81.315341501181	0.120795428059097\\
80.0486403891231	81.315341501181	0.117268586311923\\
80.0406403251226	81.315341501181	0.113956397919011\\
80.0326402611221	81.315341501181	0.110783882671996\\
80.0246401971216	81.315341501181	0.107822939861506\\
80.0166401331211	81.315341501181	0.104964731474183\\
80.0086400691206	81.315341501181	0.102335117286032\\
79.9926399411195	81.315341501181	0.0997701378366571\\
79.9766398131185	81.315341501181	0.0951219490771678\\
79.968639749118	81.315341501181	0.0929984649939826\\
79.9606396851175	81.315341501181	0.0909411146190848\\
79.952639621117	81.315341501181	0.0890078992851073\\
79.952639621117	81.315341501181	0.087147188641822\\
79.9446395571165	81.315341501181	0.0853801231615847\\
79.936639493116	81.315341501181	0.083674911442813\\
79.9286394291154	81.315341501181	0.0820625296239257\\
79.9286394291154	81.315341501181	0.0710089277717998\\
79.9446395571165	81.315341501181	0.0686722095589829\\
79.952639621117	81.315341501181	0.0675735096005212\\
79.952639621117	81.315341501181	0.0664714551801495\\
79.9606396851175	81.315341501181	0.0654244428431099\\
79.9606396851175	81.315341501181	0.0605382792174254\\
79.968639749118	81.315341501181	0.0596462814072396\\
79.968639749118	81.315341501181	0.0587536315480435\\
79.9926399411195	81.315341501181	0.0562594200520294\\
79.9926399411195	81.315341501181	0.0554524857092673\\
80.00064000512	81.315341501181	0.054684283422759\\
80.00064000512	81.315341501181	0.051091704289604\\
80.0086400691206	81.315341501181	0.0504163933383666\\
80.0086400691206	81.315341501181	0.0497675597113556\\
80.0166401331211	81.315341501181	0.0491321291984406\\
80.0166401331211	81.315341501181	0.0456272926550696\\
80.0246401971216	81.315341501181	0.0451055834524112\\
80.0166401331211	81.315341501181	0.0445728782319321\\
80.0166401331211	81.315341501181	0.0395921441936338\\
80.0086400691206	81.315341501181	0.0391953407985994\\
80.0086400691206	81.315341501181	0.0380539634846144\\
80.0166401331211	81.315341501181	0.0376988768261555\\
80.0166401331211	81.315341501181	0.0369916870701559\\
80.0086400691206	81.315341501181	0.0366421572926754\\
80.0086400691206	81.315341501181	0.0332511930030819\\
80.00064000512	81.315341501181	0.032971876893896\\
80.00064000512	81.315341501181	0.0326940706386125\\
80.0086400691206	81.315341501181	0.0324278698022624\\
80.0086400691206	81.315341501181	0.0308747371752247\\
80.0166401331211	81.315341501181	0.0306298741522681\\
80.0166401331211	81.315341501181	0.0301454813153867\\
80.0086400691206	81.315341501181	0.0299081202529266\\
80.0086400691206	81.315341501181	0.0281026158434372\\
80.0166401331211	81.315341501181	0.0278936026160324\\
80.0166401331211	81.315341501181	0.0266436204528446\\
80.0246401971216	81.315341501181	0.0264448015801833\\
80.0246401971216	81.315341501181	0.0252716443641106\\
80.0326402611221	81.315341501181	0.0250876380304277\\
80.0326402611221	81.315341501181	0.023979371011194\\
80.0406403251226	81.315341501181	0.0238035649382056\\
80.0406403251226	81.315341501181	0.0209227663962679\\
80.0486403891231	81.315341501181	0.0207626547316693\\
80.0486403891231	81.315341501181	0.0206007163910158\\
80.0566404531236	81.315341501181	0.0204457019148805\\
80.0566404531236	81.315341501181	0.0202829779890834\\
80.0646405171241	81.315341501181	0.0201306008781614\\
80.0646405171241	81.315341501181	0.0192002785202021\\
80.0726405811246	81.315341501181	0.0190522179958919\\
80.0726405811246	81.315341501181	0.018898436561031\\
80.0806406451252	81.315341501181	0.018748627926243\\
80.0806406451252	81.315341501181	0.0162859631201115\\
80.0886407091257	81.315341501181	0.0161458343870891\\
80.0886407091257	81.315341501181	0.0160058239197411\\
80.1046408371267	81.315341501181	0.0157292646530038\\
80.1046408371267	81.315341501181	0.0150453544694074\\
80.1126409011272	81.315341501181	0.0149141430960924\\
80.1126409011272	81.315341501181	0.0147772523313705\\
80.1206409651277	81.315341501181	0.0146447032859527\\
80.1206409651277	81.315341501181	0.0138543288515791\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	84.7100909045223	0.126557341902497\\
80.0706405651245	84.7100909045223	0.122577444565422\\
80.0726405811246	84.7100909045223	0.118787655930717\\
80.0646405171241	84.7100909045223	0.115269917090629\\
80.0566404531236	84.7100909045223	0.111909939238984\\
80.0486403891231	84.7100909045223	0.10875572613125\\
80.0406403251226	84.7100909045223	0.105735893950367\\
80.0246401971216	84.7100909045223	0.102918590565167\\
80.0166401331211	84.7100909045223	0.100200271755895\\
80.0086400691206	84.7100909045223	0.0977006785279002\\
79.9926399411195	84.7100909045223	0.0952634894779294\\
79.9766398131185	84.7100909045223	0.0908496534836019\\
79.968639749118	84.7100909045223	0.0888344397215093\\
79.9606396851175	84.7100909045223	0.0868827407584973\\
79.952639621117	84.7100909045223	0.0850492957422659\\
79.952639621117	84.7100909045223	0.0832852360777991\\
79.9446395571165	84.7100909045223	0.081610158391058\\
79.936639493116	84.7100909045223	0.0799943047837814\\
79.9286394291154	84.7100909045223	0.0784666410744563\\
79.9286394291154	84.7100909045223	0.0679983706945535\\
79.9446395571165	84.7100909045223	0.0657855834712251\\
79.952639621117	84.7100909045223	0.0647451192432698\\
79.952639621117	84.7100909045223	0.0637012368504202\\
79.9606396851175	84.7100909045223	0.0627094094651852\\
79.9606396851175	84.7100909045223	0.0580789458326336\\
79.968639749118	84.7100909045223	0.0572331925655476\\
79.968639749118	84.7100909045223	0.0563865575104501\\
79.9926399411195	84.7100909045223	0.0540200200166367\\
79.9926399411195	84.7100909045223	0.0532539775771852\\
80.00064000512	84.7100909045223	0.0525245095884372\\
80.00064000512	84.7100909045223	0.0491102589405443\\
80.0086400691206	84.7100909045223	0.0484678597090777\\
80.0086400691206	84.7100909045223	0.0478503938598891\\
80.0166401331211	84.7100909045223	0.0472456056103567\\
80.0166401331211	84.7100909045223	0.0439053607640574\\
80.0246401971216	84.7100909045223	0.0434075651079127\\
80.0166401331211	84.7100909045223	0.0428990026317422\\
80.0166401331211	84.7100909045223	0.0381342279146537\\
80.0086400691206	84.7100909045223	0.0377537575857474\\
80.0086400691206	84.7100909045223	0.0366585975045837\\
80.0166401331211	84.7100909045223	0.0363176815509405\\
80.0166401331211	84.7100909045223	0.0356383387232171\\
80.0086400691206	84.7100909045223	0.0353024078009128\\
80.0086400691206	84.7100909045223	0.0320379658491703\\
80.00064000512	84.7100909045223	0.0317686697394208\\
80.00064000512	84.7100909045223	0.0315007552781452\\
80.0086400691206	84.7100909045223	0.0312439799259465\\
80.0086400691206	84.7100909045223	0.0297449282828524\\
80.0166401331211	84.7100909045223	0.029508453098515\\
80.0166401331211	84.7100909045223	0.0290405732308017\\
80.0086400691206	84.7100909045223	0.0288112653811794\\
80.0086400691206	84.7100909045223	0.0270662430721273\\
80.0166401331211	84.7100909045223	0.0268641470755426\\
80.0166401331211	84.7100909045223	0.0256554816642875\\
80.0246401971216	84.7100909045223	0.025463201193304\\
80.0246401971216	84.7100909045223	0.0243287259050504\\
80.0326402611221	84.7100909045223	0.024150772289218\\
80.0326402611221	84.7100909045223	0.0230791789568059\\
80.0406403251226	84.7100909045223	0.0229092021347554\\
80.0406403251226	84.7100909045223	0.0201255335236823\\
80.0486403891231	84.7100909045223	0.0199709232718277\\
80.0486403891231	84.7100909045223	0.019814559516405\\
80.0566404531236	84.7100909045223	0.0196648902261387\\
80.0566404531236	84.7100909045223	0.0195078065871712\\
80.0646405171241	84.7100909045223	0.019360697559307\\
80.0646405171241	84.7100909045223	0.0184628921350196\\
80.0726405811246	84.7100909045223	0.0183200408551727\\
80.0726405811246	84.7100909045223	0.0181716979499527\\
80.0806406451252	84.7100909045223	0.0180271939950387\\
80.0806406451252	84.7100909045223	0.0156534734152416\\
80.0886407091257	84.7100909045223	0.0155185069203156\\
80.0886407091257	84.7100909045223	0.0153836680229205\\
80.1046408371267	84.7100909045223	0.0151173389928516\\
80.1046408371267	84.7100909045223	0.0144589035929386\\
80.1126409011272	84.7100909045223	0.0143326028597528\\
80.1126409011272	84.7100909045223	0.0142008526795223\\
80.1206409651277	84.7100909045223	0.0140732837190001\\
80.1206409651277	84.7100909045223	0.0133127687163039\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	88.1048403078636	0.113748917790431\\
80.0706405651245	88.1048403078636	0.110537420285354\\
80.0726405811246	88.1048403078636	0.107455607057972\\
80.0646405171241	88.1048403078636	0.104572421922086\\
80.0566404531236	88.1048403078636	0.101795496790814\\
80.0486403891231	88.1048403078636	0.0991670924311592\\
80.0406403251226	88.1048403078636	0.0966415359119566\\
80.0246401971216	88.1048403078636	0.0942750401329988\\
80.0166401331211	88.1048403078636	0.0919808917514899\\
80.0086400691206	88.1048403078636	0.0898596706090018\\
79.9926399411195	88.1048403078636	0.0877817172269175\\
79.9766398131185	88.1048403078636	0.0840079487888232\\
79.9606396851175	88.1048403078636	0.0805941708481157\\
79.952639621117	88.1048403078636	0.0790083346246178\\
79.952639621117	88.1048403078636	0.0774819452202991\\
79.9446395571165	88.1048403078636	0.0760290864562734\\
79.936639493116	88.1048403078636	0.0746242106727664\\
79.936639493116	88.1048403078636	0.0683920052705531\\
79.9286394291154	88.1048403078636	0.0672705177463087\\
79.9286394291154	88.1048403078636	0.0640892314226136\\
79.9446395571165	88.1048403078636	0.0621240521599304\\
79.952639621117	88.1048403078636	0.0611987646071412\\
79.952639621117	88.1048403078636	0.0602690604403904\\
79.9606396851175	88.1048403078636	0.059384077666536\\
79.9606396851175	88.1048403078636	0.0552300227464428\\
79.968639749118	88.1048403078636	0.0544668528905987\\
79.968639749118	88.1048403078636	0.0537016744329577\\
79.9926399411195	88.1048403078636	0.051559239763094\\
79.9926399411195	88.1048403078636	0.0508623609244978\\
80.00064000512	88.1048403078636	0.0501981664136935\\
80.00064000512	88.1048403078636	0.0459197431235765\\
80.0086400691206	88.1048403078636	0.0453625147957695\\
80.0086400691206	88.1048403078636	0.042269440944608\\
80.0166401331211	88.1048403078636	0.0418066207869714\\
80.0166401331211	88.1048403078636	0.0368585927039504\\
80.0086400691206	88.1048403078636	0.036498102669654\\
80.0086400691206	88.1048403078636	0.0354596669617706\\
80.0166401331211	88.1048403078636	0.035135392104479\\
80.0166401331211	88.1048403078636	0.034488283824615\\
80.0086400691206	88.1048403078636	0.0341681334268316\\
80.0086400691206	88.1048403078636	0.031037819289125\\
80.00064000512	88.1048403078636	0.0307780759518863\\
80.00064000512	88.1048403078636	0.0305196559876464\\
80.0086400691206	88.1048403078636	0.030272072702104\\
80.0086400691206	88.1048403078636	0.02813964749744\\
80.00064000512	88.1048403078636	0.027917381386132\\
80.00064000512	88.1048403078636	0.0276951096390405\\
80.0086400691206	88.1048403078636	0.0274819021685317\\
80.0086400691206	88.1048403078636	0.0262215410112248\\
80.0166401331211	88.1048403078636	0.0260250071048631\\
80.0166401331211	88.1048403078636	0.0248483069927232\\
80.0246401971216	88.1048403078636	0.0246608779808639\\
80.0246401971216	88.1048403078636	0.0235551173292521\\
80.0326402611221	88.1048403078636	0.0233816550087909\\
80.0326402611221	88.1048403078636	0.0223371297436614\\
80.0406403251226	88.1048403078636	0.0221714008719829\\
80.0406403251226	88.1048403078636	0.0194591734458527\\
80.0486403891231	88.1048403078636	0.0193087812845647\\
80.0486403891231	88.1048403078636	0.0191566290534126\\
80.0566404531236	88.1048403078636	0.0190108989037725\\
80.0566404531236	88.1048403078636	0.0188580118974215\\
80.0646405171241	88.1048403078636	0.0187149156720494\\
80.0646405171241	88.1048403078636	0.017842030707456\\
80.0726405811246	88.1048403078636	0.0177031679987465\\
80.0726405811246	88.1048403078636	0.0175589603458803\\
80.0806406451252	88.1048403078636	0.0174185395813282\\
80.0806406451252	88.1048403078636	0.015115559086766\\
80.0886407091257	88.1048403078636	0.0149847385470565\\
80.0886407091257	88.1048403078636	0.0148540742916481\\
80.1046408371267	88.1048403078636	0.0145961946258808\\
80.1046408371267	88.1048403078636	0.0139587382407456\\
80.1126409011272	88.1048403078636	0.0138364870087742\\
80.1126409011272	88.1048403078636	0.0137089597587732\\
80.1206409651277	88.1048403078636	0.0135855164452892\\
80.1206409651277	88.1048403078636	0.0128500328027599\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	91.4995897112048	0.108712006912015\\
80.0706405651245	91.4995897112048	0.105651955885051\\
80.0726405811246	91.4995897112048	0.102709806070663\\
80.0646405171241	91.4995897112048	0.0999565838764909\\
80.0566404531236	91.4995897112048	0.0973096127643203\\
80.0486403891231	91.4995897112048	0.0948064084273881\\
80.0406403251226	91.4995897112048	0.0923973868081021\\
80.0246401971216	91.4995897112048	0.0901359312103267\\
80.0166401331211	91.4995897112048	0.0879440897123942\\
80.0086400691206	91.4995897112048	0.0859203252214513\\
79.9926399411195	91.4995897112048	0.0839381200547535\\
79.9766398131185	91.4995897112048	0.080329660975579\\
79.9606396851175	91.4995897112048	0.0770665938750312\\
79.952639621117	91.4995897112048	0.0755516358620696\\
79.952639621117	91.4995897112048	0.0740908723680462\\
79.9446395571165	91.4995897112048	0.0726991040944256\\
79.936639493116	91.4995897112048	0.071354606199975\\
79.936639493116	91.4995897112048	0.065389247588314\\
79.9286394291154	91.4995897112048	0.0643166652728553\\
79.9286394291154	91.4995897112048	0.0612686966784395\\
79.9446395571165	91.4995897112048	0.059388084563281\\
79.952639621117	91.4995897112048	0.0585018375931838\\
79.952639621117	91.4995897112048	0.0576104963804767\\
79.9606396851175	91.4995897112048	0.0567624176901944\\
79.9606396851175	91.4995897112048	0.0527839268368382\\
79.968639749118	91.4995897112048	0.0520537101501048\\
79.968639749118	91.4995897112048	0.0513214087385165\\
79.9926399411195	91.4995897112048	0.0492687022114353\\
79.9926399411195	91.4995897112048	0.0486020274465346\\
80.00064000512	91.4995897112048	0.0479663339449274\\
80.00064000512	91.4995897112048	0.0449780303866731\\
80.0086400691206	91.4995897112048	0.0444132206310286\\
80.0086400691206	91.4995897112048	0.0438694562145798\\
80.0166401331211	91.4995897112048	0.0433364387233297\\
80.0166401331211	91.4995897112048	0.0399341370495847\\
80.0086400691206	91.4995897112048	0.0394806484200387\\
80.0086400691206	91.4995897112048	0.0382126953507793\\
80.0166401331211	91.4995897112048	0.037807931030386\\
80.0166401331211	91.4995897112048	0.0352022790436024\\
80.0086400691206	91.4995897112048	0.0348580505317244\\
80.0086400691206	91.4995897112048	0.0338651851574951\\
80.0166401331211	91.4995897112048	0.0335555383172732\\
80.0166401331211	91.4995897112048	0.0329374296877631\\
80.0086400691206	91.4995897112048	0.0326312952891641\\
80.0086400691206	91.4995897112048	0.0296416576783685\\
80.00064000512	91.4995897112048	0.0293938805102698\\
80.00064000512	91.4995897112048	0.0291472055817934\\
80.0086400691206	91.4995897112048	0.0289106366130767\\
80.0086400691206	91.4995897112048	0.0268752045275704\\
80.00064000512	91.4995897112048	0.0266628712286376\\
80.00064000512	91.4995897112048	0.0264506885654754\\
80.0086400691206	91.4995897112048	0.0262473556187786\\
80.0086400691206	91.4995897112048	0.0250446211526736\\
80.0166401331211	91.4995897112048	0.0248569410431969\\
80.0166401331211	91.4995897112048	0.0237338658614874\\
80.0246401971216	91.4995897112048	0.0235550814415149\\
80.0246401971216	91.4995897112048	0.02249998428195\\
80.0326402611221	91.4995897112048	0.0223344103808785\\
80.0326402611221	91.4995897112048	0.0213374251681273\\
80.0406403251226	91.4995897112048	0.0211792683264065\\
80.0406403251226	91.4995897112048	0.0185906118126837\\
80.0486403891231	91.4995897112048	0.0184469482885419\\
80.0486403891231	91.4995897112048	0.018301672734566\\
80.0566404531236	91.4995897112048	0.0181626283006153\\
80.0566404531236	91.4995897112048	0.0180167387209451\\
80.0646405171241	91.4995897112048	0.0178800884592505\\
80.0646405171241	91.4995897112048	0.0170466195932022\\
80.0726405811246	91.4995897112048	0.0169140551085576\\
80.0726405811246	91.4995897112048	0.0167764355269924\\
80.0806406451252	91.4995897112048	0.0166423875307515\\
80.0806406451252	91.4995897112048	0.0144430018676189\\
80.0886407091257	91.4995897112048	0.014318102823438\\
80.0886407091257	91.4995897112048	0.014193342965811\\
80.1046408371267	91.4995897112048	0.0139469395463578\\
80.1046408371267	91.4995897112048	0.0133380420526379\\
80.1126409011272	91.4995897112048	0.0132212806456522\\
80.1126409011272	91.4995897112048	0.0130995066989215\\
80.1206409651277	91.4995897112048	0.0129816015895869\\
80.1206409651277	91.4995897112048	0.0122789393428917\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	94.8943391145461	0.110434159288161\\
80.0706405651245	94.8943391145461	0.106953190399111\\
80.0726405811246	94.8943391145461	0.1036410857307\\
80.0646405171241	94.8943391145461	0.100569141989453\\
80.0566404531236	94.8943391145461	0.0976377385010352\\
80.0486403891231	94.8943391145461	0.0948880423981819\\
80.0406403251226	94.8943391145461	0.0922574649502934\\
80.0246401971216	94.8943391145461	0.0898049633274951\\
80.0166401331211	94.8943391145461	0.0874405169184911\\
80.0086400691206	94.8943391145461	0.0852683236158214\\
79.9926399411195	94.8943391145461	0.0831518562948901\\
79.9766398131185	94.8943391145461	0.0793225606667534\\
79.968639749118	94.8943391145461	0.0775759631110873\\
79.9606396851175	94.8943391145461	0.0758855491701809\\
79.952639621117	94.8943391145461	0.0742983064963028\\
79.952639621117	94.8943391145461	0.072771886982963\\
79.9446395571165	94.8943391145461	0.0713227717576075\\
79.936639493116	94.8943391145461	0.0699257355916671\\
79.936639493116	94.8943391145461	0.0637731925195908\\
79.9286394291154	94.8943391145461	0.0626747203913425\\
79.9286394291154	94.8943391145461	0.0595640821062062\\
79.9446395571165	94.8943391145461	0.0576535432895042\\
79.952639621117	94.8943391145461	0.0567551613309263\\
79.952639621117	94.8943391145461	0.0558535261841655\\
79.9606396851175	94.8943391145461	0.0549967975002943\\
79.9606396851175	94.8943391145461	0.0509951846934769\\
79.968639749118	94.8943391145461	0.0502638400642468\\
79.968639749118	94.8943391145461	0.0495314373171851\\
79.9926399411195	94.8943391145461	0.0474831019633655\\
79.9926399411195	94.8943391145461	0.0468196295850021\\
80.00064000512	94.8943391145461	0.0461876101180536\\
80.00064000512	94.8943391145461	0.0432261979739224\\
80.0086400691206	94.8943391145461	0.042668285443213\\
80.0086400691206	94.8943391145461	0.0421317516041029\\
80.0166401331211	94.8943391145461	0.0416061649514177\\
80.0166401331211	94.8943391145461	0.0386982555271942\\
80.0246401971216	94.8943391145461	0.0382642057676037\\
80.0166401331211	94.8943391145461	0.0378204451267123\\
80.0166401331211	94.8943391145461	0.0336517425497789\\
80.0086400691206	94.8943391145461	0.0333178782831851\\
80.0086400691206	94.8943391145461	0.0323559411891239\\
80.0166401331211	94.8943391145461	0.0320562683148182\\
80.0166401331211	94.8943391145461	0.0314586775568415\\
80.0086400691206	94.8943391145461	0.0311629656176535\\
80.0086400691206	94.8943391145461	0.0282832798585417\\
80.00064000512	94.8943391145461	0.0280452702388487\\
80.00064000512	94.8943391145461	0.0278083960362494\\
80.0086400691206	94.8943391145461	0.0275812927685877\\
80.0086400691206	94.8943391145461	0.025630523843688\\
80.00064000512	94.8943391145461	0.0254273134957828\\
80.00064000512	94.8943391145461	0.025224297592672\\
80.0086400691206	94.8943391145461	0.0250297906593175\\
80.0086400691206	94.8943391145461	0.0238801209419535\\
80.0166401331211	94.8943391145461	0.0237008325801611\\
80.0166401331211	94.8943391145461	0.022628568936355\\
80.0246401971216	94.8943391145461	0.0224579547112569\\
80.0246401971216	94.8943391145461	0.0214514369188947\\
80.0326402611221	94.8943391145461	0.0212935385275728\\
80.0326402611221	94.8943391145461	0.0203429762283918\\
80.0406403251226	94.8943391145461	0.0201922168949409\\
80.0406403251226	94.8943391145461	0.0177251905652724\\
80.0486403891231	94.8943391145461	0.0175882855035638\\
80.0486403891231	94.8943391145461	0.01744984787112\\
80.0566404531236	94.8943391145461	0.0173173479262232\\
80.0566404531236	94.8943391145461	0.0171783217143542\\
80.0646405171241	94.8943391145461	0.0170481026939768\\
80.0646405171241	94.8943391145461	0.0162538047773637\\
80.0726405811246	94.8943391145461	0.0161274671306302\\
80.0726405811246	94.8943391145461	0.0159963048519955\\
80.0806406451252	94.8943391145461	0.0158685473105038\\
80.0806406451252	94.8943391145461	0.0137719465144812\\
80.0886407091257	94.8943391145461	0.0136528591218621\\
80.0886407091257	94.8943391145461	0.0135339035017097\\
80.1046408371267	94.8943391145461	0.0132989532996959\\
80.1046408371267	94.8943391145461	0.0127183191836906\\
80.1126409011272	94.8943391145461	0.0126069720205351\\
80.1126409011272	94.8943391145461	0.0124908401811012\\
80.1206409651277	94.8943391145461	0.0123783988522916\\
80.1206409651277	94.8943391145461	0.0117082479246164\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	98.2890885178874	0.105015570165165\\
80.0706405651245	98.2890885178874	0.101687128404848\\
80.0726405811246	98.2890885178874	0.0985205744739801\\
80.0646405171241	98.2890885178874	0.095584029290066\\
80.0566404531236	98.2890885178874	0.0927821373225299\\
80.0486403891231	98.2890885178874	0.0901543792053445\\
80.0406403251226	98.2890885178874	0.0876403030373893\\
80.0246401971216	98.2890885178874	0.0852964749211083\\
80.0166401331211	98.2890885178874	0.0830367302369126\\
80.0086400691206	98.2890885178874	0.0809606822931812\\
79.9926399411195	98.2890885178874	0.0789379199225522\\
79.9766398131185	98.2890885178874	0.075277544964564\\
79.968639749118	98.2890885178874	0.0736078222207226\\
79.9606396851175	98.2890885178874	0.0719918347070774\\
79.952639621117	98.2890885178874	0.0704744816637657\\
79.952639621117	98.2890885178874	0.0690150805987031\\
79.9446395571165	98.2890885178874	0.0676297080690489\\
79.936639493116	98.2890885178874	0.0662940185452499\\
79.9286394291154	98.2890885178874	0.065031786345088\\
79.9286394291154	98.2890885178874	0.0563907356889217\\
79.9446395571165	98.2890885178874	0.0545658365705748\\
79.952639621117	98.2890885178874	0.0537078269293829\\
79.952639621117	98.2890885178874	0.0528469173647892\\
79.9606396851175	98.2890885178874	0.0520289948033223\\
79.9606396851175	98.2890885178874	0.0482106675818983\\
79.968639749118	98.2890885178874	0.0475132423839995\\
79.968639749118	98.2890885178874	0.0468149753980214\\
79.9926399411195	98.2890885178874	0.0448627357406082\\
79.9926399411195	98.2890885178874	0.0442307283955188\\
80.00064000512	98.2890885178874	0.0436287884745212\\
80.00064000512	98.2890885178874	0.0408101742769702\\
80.0086400691206	98.2890885178874	0.0402795436645533\\
80.0086400691206	98.2890885178874	0.0397693933485499\\
80.0166401331211	98.2890885178874	0.0392697403066649\\
80.0166401331211	98.2890885178874	0.0365078922554858\\
80.0246401971216	98.2890885178874	0.036095981116361\\
80.0166401331211	98.2890885178874	0.0356750089019471\\
80.0166401331211	98.2890885178874	0.0317260825555081\\
80.0086400691206	98.2890885178874	0.0314103258510414\\
80.0086400691206	98.2890885178874	0.0305009164869432\\
80.0166401331211	98.2890885178874	0.0302177396691832\\
80.0166401331211	98.2890885178874	0.0296532351230212\\
80.0086400691206	98.2890885178874	0.0293739785016385\\
80.0086400691206	98.2890885178874	0.026657557154266\\
80.00064000512	98.2890885178874	0.0264332752192757\\
80.00064000512	98.2890885178874	0.0262100882099929\\
80.0086400691206	98.2890885178874	0.0259961349284055\\
80.0086400691206	98.2890885178874	0.0241593659579848\\
80.00064000512	98.2890885178874	0.023968117553764\\
80.00064000512	98.2890885178874	0.0237770685724144\\
80.0086400691206	98.2890885178874	0.0235940518066684\\
80.0086400691206	98.2890885178874	0.0225124599873396\\
80.0166401331211	98.2890885178874	0.0223438227614281\\
80.0166401331211	98.2890885178874	0.0213353143926724\\
80.0246401971216	98.2890885178874	0.0211748676647261\\
80.0246401971216	98.2890885178874	0.0202282853315126\\
80.0326402611221	98.2890885178874	0.0200797944453512\\
80.0326402611221	98.2890885178874	0.0191857819966827\\
80.0406403251226	98.2890885178874	0.019043984978282\\
80.0406403251226	98.2890885178874	0.0167228923074134\\
80.0486403891231	98.2890885178874	0.0165940344050313\\
80.0486403891231	98.2890885178874	0.0164637260937752\\
80.0566404531236	98.2890885178874	0.0163390105298902\\
80.0566404531236	98.2890885178874	0.0162081340777007\\
80.0646405171241	98.2890885178874	0.0160855520732071\\
80.0646405171241	98.2890885178874	0.015337670464092\\
80.0726405811246	98.2890885178874	0.0152186978017852\\
80.0726405811246	98.2890885178874	0.0150951735859763\\
80.0806406451252	98.2890885178874	0.0149748464309312\\
80.0806406451252	98.2890885178874	0.012999324719047\\
80.0886407091257	98.2890885178874	0.0128870671302792\\
80.0886407091257	98.2890885178874	0.0127749232341614\\
80.1046408371267	98.2890885178874	0.0125534176436446\\
80.1046408371267	98.2890885178874	0.0120059234055105\\
80.1126409011272	98.2890885178874	0.0119009189733106\\
80.1126409011272	98.2890885178874	0.0117913973688246\\
80.1206409651277	98.2890885178874	0.011685350376581\\
80.1206409651277	98.2890885178874	0.0110532354024429\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	101.683837921229	0.0999914191839792\\
80.0706405651245	101.683837921229	0.0968147677982643\\
80.0726405811246	101.683837921229	0.0937983527062443\\
80.0646405171241	101.683837921229	0.0910018242617099\\
80.0566404531236	101.683837921229	0.0883287250194655\\
80.0486403891231	101.683837921229	0.0858194421396945\\
80.0406403251226	101.683837921229	0.0834225320447501\\
80.0246401971216	101.683837921229	0.0811921557566535\\
80.0166401331211	101.683837921229	0.079041418190144\\
80.0086400691206	101.683837921229	0.0770626914102905\\
79.9926399411195	101.683837921229	0.075134465318385\\
79.9766398131185	101.683837921229	0.0716539431589922\\
79.968639749118	101.683837921229	0.0700667747998693\\
79.9606396851175	101.683837921229	0.0685287294355135\\
79.952639621117	101.683837921229	0.0670846359110584\\
79.952639621117	101.683837921229	0.0656983393253796\\
79.9446395571165	101.683837921229	0.0643837498056428\\
79.936639493116	101.683837921229	0.0631150482627305\\
79.936639493116	101.683837921229	0.057529637554822\\
79.9286394291154	101.683837921229	0.0565318243635176\\
79.9286394291154	101.683837921229	0.0537118972467425\\
79.9446395571165	101.683837921229	0.0519782507531374\\
79.952639621117	101.683837921229	0.0511639033933307\\
79.952639621117	101.683837921229	0.0503476361620301\\
79.9606396851175	101.683837921229	0.0495717352195868\\
79.9606396851175	101.683837921229	0.0459469553002094\\
79.968639749118	101.683837921229	0.0452841260517545\\
79.968639749118	101.683837921229	0.0446206314011874\\
79.9926399411195	101.683837921229	0.0427678308007557\\
79.9926399411195	101.683837921229	0.0421669523037735\\
80.00064000512	101.683837921229	0.0415949287665001\\
80.00064000512	101.683837921229	0.0389171886883588\\
80.0086400691206	101.683837921229	0.0384134005377064\\
80.0086400691206	101.683837921229	0.0379288440075811\\
80.0166401331211	101.683837921229	0.0374535805707552\\
80.0166401331211	101.683837921229	0.0348267500890813\\
80.0246401971216	101.683837921229	0.034435102968132\\
80.0166401331211	101.683837921229	0.0340349688188439\\
80.0166401331211	101.683837921229	0.0302748495298744\\
80.0086400691206	101.683837921229	0.0299736378699436\\
80.0086400691206	101.683837921229	0.0291073243979554\\
80.0166401331211	101.683837921229	0.0288371481810543\\
80.0166401331211	101.683837921229	0.0282987174633433\\
80.0086400691206	101.683837921229	0.0280326733477096\\
80.0086400691206	101.683837921229	0.0254406494732393\\
80.00064000512	101.683837921229	0.0252263043404781\\
80.00064000512	101.683837921229	0.0250131616382561\\
80.0086400691206	101.683837921229	0.0248090678820319\\
80.0086400691206	101.683837921229	0.0230546523843032\\
80.00064000512	101.683837921229	0.0228721388227768\\
80.00064000512	101.683837921229	0.022689658782852\\
80.0086400691206	101.683837921229	0.0225146492195876\\
80.0086400691206	101.683837921229	0.0214810956220077\\
80.0166401331211	101.683837921229	0.0213200730243415\\
80.0166401331211	101.683837921229	0.0203564866925063\\
80.0246401971216	101.683837921229	0.0202030803224602\\
80.0246401971216	101.683837921229	0.0192983785339749\\
80.0326402611221	101.683837921229	0.0191565159606597\\
80.0326402611221	101.683837921229	0.0183023878556412\\
80.0406403251226	101.683837921229	0.0181668896821208\\
80.0406403251226	101.683837921229	0.0159493907167274\\
80.0486403891231	101.683837921229	0.0158264164917199\\
80.0486403891231	101.683837921229	0.0157019915977941\\
80.0566404531236	101.683837921229	0.015582806663673\\
80.0566404531236	101.683837921229	0.0154577546289971\\
80.0646405171241	101.683837921229	0.0153407300280719\\
80.0646405171241	101.683837921229	0.014626691011685\\
80.0726405811246	101.683837921229	0.0145130782849208\\
80.0726405811246	101.683837921229	0.0143950729876963\\
80.0806406451252	101.683837921229	0.0142801666083585\\
80.0806406451252	101.683837921229	0.0123947189522084\\
80.0886407091257	101.683837921229	0.0122875520393535\\
80.0886407091257	101.683837921229	0.0121805063112674\\
80.1046408371267	101.683837921229	0.0119692474375057\\
80.1046408371267	101.683837921229	0.0114469075912211\\
80.1126409011272	101.683837921229	0.0113467174656705\\
80.1126409011272	101.683837921229	0.0112421914812728\\
80.1206409651277	101.683837921229	0.0111410140182358\\
80.1206409651277	101.683837921229	0.0105381112612974\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	105.07858732457	0.0870275576415622\\
80.0706405651245	105.07858732457	0.0846036596968958\\
80.0726405811246	105.07858732457	0.0822689399014678\\
80.0646405171241	105.07858732457	0.080081148702007\\
80.0566404531236	105.07858732457	0.0779757031718731\\
80.0486403891231	105.07858732457	0.0759824907893574\\
80.0406403251226	105.07858732457	0.0740617987107015\\
80.0246401971216	105.07858732457	0.0722563830001945\\
80.0166401331211	105.07858732457	0.0705048696094082\\
80.0086400691206	105.07858732457	0.0688863840761798\\
79.9926399411195	105.07858732457	0.0672997599425145\\
79.9766398131185	105.07858732457	0.064406972274142\\
79.9606396851175	105.07858732457	0.0617874036032191\\
79.952639621117	105.07858732457	0.060570193602743\\
79.952639621117	105.07858732457	0.0593955644946789\\
79.936639493116	105.07858732457	0.0571936710546481\\
79.936639493116	105.07858732457	0.0523877512860196\\
79.9286394291154	105.07858732457	0.0515231419495592\\
79.9286394291154	105.07858732457	0.0490648217434853\\
79.9446395571165	105.07858732457	0.0475479139580415\\
79.952639621117	105.07858732457	0.0468328963882527\\
79.952639621117	105.07858732457	0.0461137450661226\\
79.9606396851175	105.07858732457	0.045429526654658\\
79.9606396851175	105.07858732457	0.0422203892544672\\
79.968639749118	105.07858732457	0.0416315968310812\\
79.968639749118	105.07858732457	0.0410412107236198\\
79.9926399411195	105.07858732457	0.0393864012730631\\
79.9926399411195	105.07858732457	0.0388492527462034\\
80.00064000512	105.07858732457	0.0383371138670867\\
80.00064000512	105.07858732457	0.0359308366484328\\
80.0086400691206	105.07858732457	0.035476290125743\\
80.0086400691206	105.07858732457	0.0350388201041056\\
80.0166401331211	105.07858732457	0.0346101141600172\\
80.0166401331211	105.07858732457	0.0322321061272106\\
80.0246401971216	105.07858732457	0.0318764186411897\\
80.0166401331211	105.07858732457	0.0315124257036672\\
80.0166401331211	105.07858732457	0.0280842171309104\\
80.0086400691206	105.07858732457	0.0278089077697103\\
80.0086400691206	105.07858732457	0.0270150922088135\\
80.0166401331211	105.07858732457	0.0267676848180969\\
80.0166401331211	105.07858732457	0.0262739834997063\\
80.0086400691206	105.07858732457	0.0260295200792626\\
80.0086400691206	105.07858732457	0.0236454077341648\\
80.00064000512	105.07858732457	0.0234480629917755\\
80.00064000512	105.07858732457	0.0232516106965903\\
80.0086400691206	105.07858732457	0.0230632176885024\\
80.0086400691206	105.07858732457	0.0214434139494415\\
80.00064000512	105.07858732457	0.0212745029134709\\
80.00064000512	105.07858732457	0.0211057390542067\\
80.0086400691206	105.07858732457	0.0209440538984893\\
80.0086400691206	105.07858732457	0.0199877253156586\\
80.0166401331211	105.07858732457	0.0198385174273454\\
80.0166401331211	105.07858732457	0.0189456914210098\\
80.0246401971216	105.07858732457	0.0188035872533163\\
80.0246401971216	105.07858732457	0.0179648198520965\\
80.0326402611221	105.07858732457	0.0178331898542865\\
80.0326402611221	105.07858732457	0.0170404482273909\\
80.0406403251226	105.07858732457	0.0169146801906948\\
80.0406403251226	105.07858732457	0.0148550397856724\\
80.0486403891231	105.07858732457	0.0147406544103461\\
80.0486403891231	105.07858732457	0.0146249798498701\\
80.0566404531236	105.07858732457	0.0145142776345324\\
80.0566404531236	105.07858732457	0.0143981008010599\\
80.0646405171241	105.07858732457	0.0142892791480165\\
80.0646405171241	105.07858732457	0.0136253276502885\\
80.0726405811246	105.07858732457	0.0135197032273879\\
80.0726405811246	105.07858732457	0.0134100429178829\\
80.0806406451252	105.07858732457	0.0133032137349147\\
80.0806406451252	105.07858732457	0.0115492290607477\\
80.0886407091257	105.07858732457	0.0114495637176475\\
80.0886407091257	105.07858732457	0.011349995185526\\
80.1046408371267	105.07858732457	0.0111533211170354\\
80.1046408371267	105.07858732457	0.0106672123979763\\
80.1126409011272	105.07858732457	0.01057398166121\\
80.1126409011272	105.07858732457	0.0104767434137045\\
80.1206409651277	105.07858732457	0.0103825849550958\\
80.1206409651277	105.07858732457	0.00982133245035754\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	108.473336727911	0.0821815398344086\\
80.0706405651245	108.473336727911	0.079903096413247\\
80.0726405811246	108.473336727911	0.0777072473689344\\
80.0646405171241	108.473336727911	0.0756487177243343\\
80.0566404531236	108.473336727911	0.0736670735702916\\
80.0486403891231	108.473336727911	0.0717904052496863\\
80.0406403251226	108.473336727911	0.0699813657138293\\
80.0246401971216	108.473336727911	0.0682802076657225\\
80.0166401331211	108.473336727911	0.0666294206943263\\
80.0086400691206	108.473336727911	0.065103687000601\\
79.9926399411195	108.473336727911	0.0636076177208196\\
79.9766398131185	108.473336727911	0.0608787980629728\\
79.9606396851175	108.473336727911	0.0584067824211303\\
79.952639621117	108.473336727911	0.0572578552275047\\
79.952639621117	108.473336727911	0.0561488719295227\\
79.936639493116	108.473336727911	0.0540695367063648\\
79.936639493116	108.473336727911	0.0495292765582178\\
79.9286394291154	108.473336727911	0.0487122290383297\\
79.9286394291154	108.473336727911	0.0463886290298348\\
79.9446395571165	108.473336727911	0.044954657207299\\
79.952639621117	108.473336727911	0.0442786534330253\\
79.952639621117	108.473336727911	0.0435986753096245\\
79.9606396851175	108.473336727911	0.0429517156314745\\
79.9606396851175	108.473336727911	0.0399170238305118\\
79.968639749118	108.473336727911	0.0393602018975088\\
79.968639749118	108.473336727911	0.0388018643941024\\
79.9926399411195	108.473336727911	0.0372367511259029\\
79.9926399411195	108.473336727911	0.0367287318136675\\
80.00064000512	108.473336727911	0.0362443599399853\\
80.00064000512	108.473336727911	0.033968473256536\\
80.0086400691206	108.473336727911	0.0335385457859161\\
80.0086400691206	108.473336727911	0.0331247850090364\\
80.0166401331211	108.473336727911	0.0327193274290494\\
80.0166401331211	108.473336727911	0.0304703654262966\\
80.0246401971216	108.473336727911	0.0301339898245203\\
80.0166401331211	108.473336727911	0.0297897623122196\\
80.0166401331211	108.473336727911	0.0265482354858619\\
80.0086400691206	108.473336727911	0.0262879631686133\\
80.0086400691206	108.473336727911	0.0255375043506518\\
80.0166401331211	108.473336727911	0.0253036288885085\\
80.0166401331211	108.473336727911	0.0248369417926284\\
80.0086400691206	108.473336727911	0.0246058496277897\\
80.0086400691206	108.473336727911	0.0223524905717767\\
80.00064000512	108.473336727911	0.0221659918937576\\
80.00064000512	108.473336727911	0.021980338054945\\
80.0086400691206	108.473336727911	0.0218022929652193\\
80.0086400691206	108.473336727911	0.0202716019252023\\
80.00064000512	108.473336727911	0.0201119821882827\\
80.00064000512	108.473336727911	0.0199525101701568\\
80.0086400691206	108.473336727911	0.0197997312058362\\
80.0086400691206	108.473336727911	0.0188960728247167\\
80.0166401331211	108.473336727911	0.0187550799889493\\
80.0166401331211	108.473336727911	0.017911424605515\\
80.0246401971216	108.473336727911	0.0177771502759185\\
80.0246401971216	108.473336727911	0.0169845712151755\\
80.0326402611221	108.473336727911	0.0168601882785708\\
80.0326402611221	108.473336727911	0.0161110671921136\\
80.0406403251226	108.473336727911	0.0159922199271136\\
80.0406403251226	108.473336727911	0.0140457561389411\\
80.0486403891231	108.473336727911	0.013937643635856\\
80.0486403891231	108.473336727911	0.0138283156993424\\
80.0566404531236	108.473336727911	0.0137236881381568\\
80.0566404531236	108.473336727911	0.0136138847379641\\
80.0646405171241	108.473336727911	0.0135110305805313\\
80.0646405171241	108.473336727911	0.0128834653420284\\
80.0726405811246	108.473336727911	0.0127836284290055\\
80.0726405811246	108.473336727911	0.0126799749886999\\
80.0806406451252	108.473336727911	0.0125789973634625\\
80.0806406451252	108.473336727911	0.0109209250681488\\
80.0886407091257	108.473336727911	0.0108267033213423\\
80.0886407091257	108.473336727911	0.0107325729106975\\
80.1046408371267	108.473336727911	0.0105466325831571\\
80.1046408371267	108.473336727911	0.0100870492663319\\
80.1126409011272	108.473336727911	0.00999890506683698\\
80.1126409011272	108.473336727911	0.00990697071453894\\
80.1206409651277	108.473336727911	0.00981794816145509\\
80.1206409651277	108.473336727911	0.00928728809840607\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	111.868086131253	0.0765826447511273\\
80.0706405651245	111.868086131253	0.0744696442686745\\
80.0726405811246	111.868086131253	0.0724318760490377\\
80.0646405171241	111.868086131253	0.0705205898313324\\
80.0566404531236	111.868086131253	0.068680081667722\\
80.0486403891231	111.868086131253	0.0669364060314166\\
80.0406403251226	111.868086131253	0.0652548404662099\\
80.0246401971216	111.868086131253	0.0636728227659802\\
80.0166401331211	111.868086131253	0.0621371812000859\\
80.0086400691206	111.868086131253	0.0607175403911668\\
79.9926399411195	111.868086131253	0.0593251054403794\\
79.9766398131185	111.868086131253	0.0567840614914559\\
79.9606396851175	111.868086131253	0.0544811715515578\\
79.952639621117	111.868086131253	0.0534105695000449\\
79.952639621117	111.868086131253	0.0523769242539061\\
79.936639493116	111.868086131253	0.0504383610681174\\
79.9286394291154	111.868086131253	0.0495346934504965\\
79.9286394291154	111.868086131253	0.0432734981962142\\
79.952639621117	111.868086131253	0.0413044775422406\\
79.952639621117	111.868086131253	0.0406698287420113\\
79.9606396851175	111.868086131253	0.0400659903268092\\
79.9606396851175	111.868086131253	0.0372334536986614\\
79.968639749118	111.868086131253	0.0367137243916034\\
79.968639749118	111.868086131253	0.0361925741616176\\
79.9926399411195	111.868086131253	0.0347316050577859\\
79.9926399411195	111.868086131253	0.034257428243933\\
80.00064000512	111.868086131253	0.0338053149634305\\
80.00064000512	111.868086131253	0.0316810219725454\\
80.0086400691206	111.868086131253	0.0312797362350494\\
80.0086400691206	111.868086131253	0.0308935552179008\\
80.0166401331211	111.868086131253	0.0305151503516896\\
80.0166401331211	111.868086131253	0.028416407539666\\
80.0246401971216	111.868086131253	0.0281025215472113\\
80.0166401331211	111.868086131253	0.0277813163928045\\
80.0166401331211	111.868086131253	0.0247573189776347\\
80.0086400691206	111.868086131253	0.0245145781163814\\
80.0086400691206	111.868086131253	0.0238146697677308\\
80.0166401331211	111.868086131253	0.0235965761073231\\
80.0166401331211	111.868086131253	0.0231613930940568\\
80.0086400691206	111.868086131253	0.0229458998534398\\
80.0086400691206	111.868086131253	0.0208450899606447\\
80.00064000512	111.868086131253	0.0206712512981966\\
80.00064000512	111.868086131253	0.0204981975866616\\
80.0086400691206	111.868086131253	0.0203322332138356\\
80.0086400691206	111.868086131253	0.0189055642974836\\
80.00064000512	111.868086131253	0.0187567944728642\\
80.00064000512	111.868086131253	0.0186081680615189\\
80.0086400691206	111.868086131253	0.0184657894659637\\
80.0086400691206	111.868086131253	0.0176236257642728\\
80.0166401331211	111.868086131253	0.01749222727301\\
80.0166401331211	111.868086131253	0.016705985220355\\
80.0246401971216	111.868086131253	0.0165808534565599\\
80.0246401971216	111.868086131253	0.0158422053146126\\
80.0326402611221	111.868086131253	0.0157262831917393\\
80.0326402611221	111.868086131253	0.0150280942246326\\
80.0406403251226	111.868086131253	0.0149173250741512\\
80.0406403251226	111.868086131253	0.0131029717047255\\
80.0486403891231	111.868086131253	0.0130021818961694\\
80.0486403891231	111.868086131253	0.0129002587291041\\
80.0566404531236	111.868086131253	0.0128027214678497\\
80.0566404531236	111.868086131253	0.0127003546221118\\
80.0646405171241	111.868086131253	0.012604464144232\\
80.0646405171241	111.868086131253	0.0120193555173387\\
80.0726405811246	111.868086131253	0.0119262697520526\\
80.0726405811246	111.868086131253	0.0118296255777324\\
80.0806406451252	111.868086131253	0.0117354726907166\\
80.0806406451252	111.868086131253	0.0101892651835982\\
80.0886407091257	111.868086131253	0.0101013918393846\\
80.0886407091257	111.868086131253	0.0100136009500034\\
80.1046408371267	111.868086131253	0.00984017694166539\\
80.1046408371267	111.868086131253	0.00941151731593948\\
80.1126409011272	111.868086131253	0.00932930176429636\\
80.1126409011272	111.868086131253	0.00924355096482543\\
80.1206409651277	111.868086131253	0.00916051370913351\\
80.1206409651277	111.868086131253	0.00866551321550446\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	115.262835534594	0.0785449207265003\\
80.0706405651245	115.262835534594	0.0760085757029003\\
80.0726405811246	115.262835534594	0.0735993247650271\\
80.0646405171241	115.262835534594	0.0713685762387541\\
80.0566404531236	115.262835534594	0.0692438484716575\\
80.0486403891231	115.262835534594	0.0672545483183313\\
80.0406403251226	115.262835534594	0.0653531688385982\\
80.0246401971216	115.262835534594	0.0635824813850832\\
80.0166401331211	115.262835534594	0.0618772782679571\\
80.0086400691206	115.262835534594	0.0603128391717007\\
79.9926399411195	115.262835534594	0.0587902777752873\\
79.9766398131185	115.262835534594	0.056037869022532\\
79.9606396851175	115.262835534594	0.053571609662697\\
79.952639621117	115.262835534594	0.0524341587895378\\
79.952639621117	115.262835534594	0.0513405764281032\\
79.936639493116	115.262835534594	0.0493034530423131\\
79.9286394291154	115.262835534594	0.0483596445997136\\
79.9286394291154	115.262835534594	0.0419098392751209\\
79.9446395571165	115.262835534594	0.0405505718176613\\
79.952639621117	115.262835534594	0.0399116533930339\\
79.952639621117	115.262835534594	0.0392706591165677\\
79.9606396851175	115.262835534594	0.0386618369230405\\
79.9606396851175	115.262835534594	0.0358217572079269\\
79.968639749118	115.262835534594	0.0353033803686031\\
79.968639749118	115.262835534594	0.0347843963022996\\
79.9926399411195	115.262835534594	0.0333334581836482\\
79.9926399411195	115.262835534594	0.0328639657386987\\
80.00064000512	115.262835534594	0.0324167805142253\\
80.00064000512	115.262835534594	0.0303230224746613\\
80.0086400691206	115.262835534594	0.0299288428299747\\
80.0086400691206	115.262835534594	0.0295498801982603\\
80.0166401331211	115.262835534594	0.0291788237804269\\
80.0166401331211	115.262835534594	0.0271275163198936\\
80.0246401971216	115.262835534594	0.0268215184579077\\
80.0166401331211	115.262835534594	0.0265087534261994\\
80.0166401331211	115.262835534594	0.0235745425305822\\
80.0086400691206	115.262835534594	0.0233398867854646\\
80.0086400691206	115.262835534594	0.022663771913912\\
80.0166401331211	115.262835534594	0.0224532641601627\\
80.0166401331211	115.262835534594	0.0220335462849022\\
80.0086400691206	115.262835534594	0.0218258584014279\\
80.0086400691206	115.262835534594	0.0198052686998125\\
80.00064000512	115.262835534594	0.0196384290654095\\
80.00064000512	115.262835534594	0.0194723632742182\\
80.0086400691206	115.262835534594	0.019313137847135\\
80.0086400691206	115.262835534594	0.0179462377916479\\
80.00064000512	115.262835534594	0.017803879883445\\
80.00064000512	115.262835534594	0.0176616777384169\\
80.0086400691206	115.262835534594	0.017525483517872\\
80.0086400691206	115.262835534594	0.0167204813745769\\
80.0166401331211	115.262835534594	0.0165949479022487\\
80.0166401331211	115.262835534594	0.015844333505072\\
80.0246401971216	115.262835534594	0.0157249282232783\\
80.0246401971216	115.262835534594	0.0150205147961913\\
80.0326402611221	115.262835534594	0.0149100061610028\\
80.0326402611221	115.262835534594	0.0142447834743393\\
80.0406403251226	115.262835534594	0.0141392825528186\\
80.0406403251226	115.262835534594	0.0124129064611083\\
80.0486403891231	115.262835534594	0.0123170863212465\\
80.0486403891231	115.262835534594	0.0122201944890463\\
80.0566404531236	115.262835534594	0.0121274800295055\\
80.0566404531236	115.262835534594	0.0120301895972545\\
80.0646405171241	115.262835534594	0.0119390493302518\\
80.0646405171241	115.262835534594	0.0113831159156348\\
80.0726405811246	115.262835534594	0.0112946900752604\\
80.0726405811246	115.262835534594	0.0112028986977748\\
80.0806406451252	115.262835534594	0.011113475886134\\
80.0806406451252	115.262835534594	0.00964576421409902\\
80.0886407091257	115.262835534594	0.00956239729721631\\
80.0886407091257	115.262835534594	0.00947911479772756\\
80.1046408371267	115.262835534594	0.00931460255273464\\
80.1046408371267	115.262835534594	0.00890804759742991\\
80.1126409011272	115.262835534594	0.00883008113360972\\
80.1126409011272	115.262835534594	0.00874877117490769\\
80.1206409651277	115.262835534594	0.00867003473082661\\
80.1206409651277	115.262835534594	0.00820074793239201\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	118.657584937935	0.0732166840559358\\
80.0706405651245	118.657584937935	0.0708424246762291\\
80.0726405811246	118.657584937935	0.0685925678593406\\
80.0646405171241	118.657584937935	0.066509963887583\\
80.0566404531236	118.657584937935	0.0645211698089554\\
80.0486403891231	118.657584937935	0.0626565330829436\\
80.0406403251226	118.657584937935	0.0608776891246379\\
80.0246401971216	118.657584937935	0.0592249262749505\\
80.0166401331211	118.657584937935	0.0576326092203061\\
80.0086400691206	118.657584937935	0.0561685384277979\\
79.9926399411195	118.657584937935	0.0547431026266878\\
79.9766398131185	118.657584937935	0.0521740335368577\\
79.9606396851175	118.657584937935	0.0498701286583838\\
79.952639621117	118.657584937935	0.0488064290157837\\
79.952639621117	118.657584937935	0.0477861151621966\\
79.936639493116	118.657584937935	0.0458865634651175\\
79.936639493116	118.657584937935	0.0417853606444254\\
79.9286394291154	118.657584937935	0.0410534928339246\\
79.9286394291154	118.657584937935	0.0389871844193124\\
79.9446395571165	118.657584937935	0.0377175957352733\\
79.952639621117	118.657584937935	0.0371215738032049\\
79.952639621117	118.657584937935	0.0365244976015475\\
79.9606396851175	118.657584937935	0.0359570446076702\\
79.9606396851175	118.657584937935	0.0333079018737976\\
79.968639749118	118.657584937935	0.0328237739190627\\
79.968639749118	118.657584937935	0.0323393237301559\\
79.9926399411195	118.657584937935	0.0309874186944512\\
79.9926399411195	118.657584937935	0.0305490779984297\\
80.00064000512	118.657584937935	0.0301319163351792\\
80.00064000512	118.657584937935	0.0281805473860857\\
80.0086400691206	118.657584937935	0.0278137181419851\\
80.0086400691206	118.657584937935	0.0274609558170624\\
80.0166401331211	118.657584937935	0.0271149076062613\\
80.0166401331211	118.657584937935	0.0252038086480155\\
80.0246401971216	118.657584937935	0.0249190780874358\\
80.0166401331211	118.657584937935	0.0246282821326815\\
80.0166401331211	118.657584937935	0.0218974799089295\\
80.0086400691206	118.657584937935	0.021678886305736\\
80.0086400691206	118.657584937935	0.0210505334959947\\
80.0166401331211	118.657584937935	0.0208545613348861\\
80.0166401331211	118.657584937935	0.0204641347877867\\
80.0086400691206	118.657584937935	0.0202713044608203\\
80.0086400691206	118.657584937935	0.0183933483805987\\
80.00064000512	118.657584937935	0.0182381082277061\\
80.00064000512	118.657584937935	0.0180837782909862\\
80.0086400691206	118.657584937935	0.0179360402067772\\
80.0086400691206	118.657584937935	0.0166662724407018\\
80.00064000512	118.657584937935	0.0165342445237968\\
80.00064000512	118.657584937935	0.0164022304201268\\
80.0086400691206	118.657584937935	0.0162755948443447\\
80.0086400691206	118.657584937935	0.0155279709943272\\
80.0166401331211	118.657584937935	0.0154115293747878\\
80.0166401331211	118.657584937935	0.0147147283396691\\
80.0246401971216	118.657584937935	0.0146037924173612\\
80.0246401971216	118.657584937935	0.0139496543449269\\
80.0326402611221	118.657584937935	0.0138470988361092\\
80.0326402611221	118.657584937935	0.0132296438561923\\
80.0406403251226	118.657584937935	0.0131316934785133\\
80.0406403251226	118.657584937935	0.0115287599762723\\
80.0486403891231	118.657584937935	0.011439882902593\\
80.0486403891231	118.657584937935	0.011349950931077\\
80.0566404531236	118.657584937935	0.0112637893641079\\
80.0566404531236	118.657584937935	0.011173389446995\\
80.0646405171241	118.657584937935	0.0110888076078481\\
80.0646405171241	118.657584937935	0.0105726928548791\\
80.0726405811246	118.657584937935	0.0104905685672634\\
80.0726405811246	118.657584937935	0.0104052586399916\\
80.0806406451252	118.657584937935	0.0103221977189492\\
80.0806406451252	118.657584937935	0.00895930903679698\\
80.0886407091257	118.657584937935	0.00888183244883578\\
80.0886407091257	118.657584937935	0.00880444644037937\\
80.1046408371267	118.657584937935	0.0086517431387847\\
80.1046408371267	118.657584937935	0.00827415018247279\\
80.1126409011272	118.657584937935	0.00820172163679445\\
80.1126409011272	118.657584937935	0.00812615246286441\\
80.1206409651277	118.657584937935	0.0080530106968979\\
80.1206409651277	118.657584937935	0.00761717609294976\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	122.052334341276	0.0603721159424708\\
80.0706405651245	122.052334341276	0.0587472768360016\\
80.0726405811246	122.052334341276	0.0571752395949119\\
80.0646405171241	122.052334341276	0.055697177255027\\
80.0566404531236	122.052334341276	0.0542712583986003\\
80.0406403251226	122.052334341276	0.051609359191815\\
80.0246401971216	122.052334341276	0.0503756802639117\\
80.0166401331211	122.052334341276	0.0491763544891199\\
80.0086400691206	122.052334341276	0.0480661460820357\\
79.9926399411195	122.052334341276	0.0469756193481743\\
79.9766398131185	122.052334341276	0.0449806601506282\\
79.9606396851175	122.052334341276	0.043168559386217\\
79.952639621117	122.052334341276	0.042324896536968\\
79.952639621117	122.052334341276	0.0415092829087484\\
79.936639493116	122.052334341276	0.0399775201915702\\
79.9286394291154	122.052334341276	0.0392628281417018\\
79.9286394291154	122.052334341276	0.0342968083210877\\
79.952639621117	122.052334341276	0.0327314043025808\\
79.952639621117	122.052334341276	0.032226407570505\\
79.9606396851175	122.052334341276	0.0317458964914863\\
79.9606396851175	122.052334341276	0.0294909081264478\\
79.968639749118	122.052334341276	0.0290770703640248\\
79.968639749118	122.052334341276	0.0286621156593156\\
79.9926399411195	122.052334341276	0.0274984581069901\\
79.9926399411195	122.052334341276	0.027120893914983\\
80.00064000512	122.052334341276	0.0267609105905109\\
80.00064000512	122.052334341276	0.0250696559414791\\
80.0086400691206	122.052334341276	0.0247502213404829\\
80.0086400691206	122.052334341276	0.0244429163576285\\
80.0166401331211	122.052334341276	0.0241418631953962\\
80.0166401331211	122.052334341276	0.0224732090687638\\
80.0246401971216	122.052334341276	0.0222237800747109\\
80.0166401331211	122.052334341276	0.0219685887448549\\
80.0166401331211	122.052334341276	0.019569726998597\\
80.0086400691206	122.052334341276	0.0193774828368163\\
80.0086400691206	122.052334341276	0.0188232962279926\\
80.0166401331211	122.052334341276	0.0186507165996801\\
80.0166401331211	122.052334341276	0.0183064602474587\\
80.0086400691206	122.052334341276	0.0181359945900965\\
80.0086400691206	122.052334341276	0.0164763995978632\\
80.00064000512	122.052334341276	0.0163392229144819\\
80.00064000512	122.052334341276	0.0162026861577544\\
80.0086400691206	122.052334341276	0.0160717175939311\\
80.0086400691206	122.052334341276	0.0153065925531592\\
80.0166401331211	122.052334341276	0.0151858265799234\\
80.0166401331211	122.052334341276	0.0149467413961304\\
80.0086400691206	122.052334341276	0.0148294494495218\\
80.0086400691206	122.052334341276	0.0139365240216591\\
80.0166401331211	122.052334341276	0.0138329857638126\\
80.0166401331211	122.052334341276	0.0132135203097334\\
80.0246401971216	122.052334341276	0.0131149510346518\\
80.0246401971216	122.052334341276	0.0125329791448507\\
80.0326402611221	122.052334341276	0.0124416431609262\\
80.0326402611221	122.052334341276	0.0118914020967509\\
80.0406403251226	122.052334341276	0.0118041063422964\\
80.0406403251226	122.052334341276	0.0103733512667077\\
80.0486403891231	122.052334341276	0.0102938045767615\\
80.0486403891231	122.052334341276	0.0102133768867674\\
80.0566404531236	122.052334341276	0.010136410468931\\
80.0566404531236	122.052334341276	0.0100556236941145\\
80.0646405171241	122.052334341276	0.00997993995576962\\
80.0646405171241	122.052334341276	0.00951798491567502\\
80.0726405811246	122.052334341276	0.0094444839837422\\
80.0726405811246	122.052334341276	0.00936816025530618\\
80.0806406451252	122.052334341276	0.00929380414736158\\
80.0806406451252	122.052334341276	0.00807179280856474\\
80.0886407091257	122.052334341276	0.00800230338967367\\
80.0886407091257	122.052334341276	0.0079328778957688\\
80.1046408371267	122.052334341276	0.00779569781329315\\
80.1046408371267	122.052334341276	0.00745658181288888\\
80.1126409011272	122.052334341276	0.00739153439981521\\
80.1126409011272	122.052334341276	0.00732368129375516\\
80.1206409651277	122.052334341276	0.0072579767265637\\
80.1206409651277	122.052334341276	0.00686618483187829\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	125.447083744618	0.0623994692617771\\
80.0706405651245	125.447083744618	0.0603481067198288\\
80.0726405811246	125.447083744618	0.0584062150614102\\
80.0646405171241	125.447083744618	0.0566099960691986\\
80.0566404531236	125.447083744618	0.0548951481332978\\
80.0486403891231	125.447083744618	0.053288156228092\\
80.0406403251226	125.447083744618	0.0517558011308097\\
80.0246401971216	125.447083744618	0.050332926950091\\
80.0166401331211	125.447083744618	0.0489624267971323\\
80.0086400691206	125.447083744618	0.0477023071618135\\
79.9926399411195	125.447083744618	0.046475771882541\\
79.9766398131185	125.447083744618	0.0442661230923136\\
79.9606396851175	125.447083744618	0.0422848981432935\\
79.952639621117	125.447083744618	0.0413703277835253\\
79.952639621117	125.447083744618	0.0404932090924746\\
79.936639493116	125.447083744618	0.0388607704089878\\
79.9286394291154	125.447083744618	0.0381025422393861\\
79.9286394291154	125.447083744618	0.0329357992848429\\
79.952639621117	125.447083744618	0.0313354903745875\\
79.952639621117	125.447083744618	0.0308237158431126\\
79.9606396851175	125.447083744618	0.0303374269616228\\
79.9606396851175	125.447083744618	0.0280689097711218\\
79.968639749118	125.447083744618	0.0276546802772231\\
79.968639749118	125.447083744618	0.0272403792725271\\
79.9926399411195	125.447083744618	0.0260850641134311\\
79.9926399411195	125.447083744618	0.025710697711915\\
80.00064000512	125.447083744618	0.0253545756566069\\
80.00064000512	125.447083744618	0.0236906738086162\\
80.0086400691206	125.447083744618	0.0233782979068025\\
80.0086400691206	125.447083744618	0.023078052158553\\
80.0166401331211	125.447083744618	0.0227835267805858\\
80.0166401331211	125.447083744618	0.0211597008326123\\
80.0246401971216	125.447083744618	0.0209181287744684\\
80.0166401331211	125.447083744618	0.0206715822620822\\
80.0166401331211	125.447083744618	0.0183615253848046\\
80.0086400691206	125.447083744618	0.0181770705218867\\
80.0086400691206	125.447083744618	0.0176473561816124\\
80.0166401331211	125.447083744618	0.0174822294893744\\
80.0166401331211	125.447083744618	0.0171534850909723\\
80.0086400691206	125.447083744618	0.0169912289632492\\
80.0086400691206	125.447083744618	0.015413752576265\\
80.00064000512	125.447083744618	0.0152835486947964\\
80.00064000512	125.447083744618	0.015154164794609\\
80.0086400691206	125.447083744618	0.0150303450535887\\
80.0086400691206	125.447083744618	0.0139670611301312\\
80.00064000512	125.447083744618	0.0138566051351745\\
80.00064000512	125.447083744618	0.0137461740529972\\
80.0086400691206	125.447083744618	0.0136402317708502\\
80.0086400691206	125.447083744618	0.0130150852764217\\
80.0166401331211	125.447083744618	0.0129177643385532\\
80.0166401331211	125.447083744618	0.0123354260972945\\
80.0246401971216	125.447083744618	0.0122427262222971\\
80.0246401971216	125.447083744618	0.0116961362651864\\
80.0326402611221	125.447083744618	0.011610459124924\\
80.0326402611221	125.447083744618	0.0110945403042564\\
80.0406403251226	125.447083744618	0.0110126963806039\\
80.0406403251226	125.447083744618	0.00967273304026151\\
80.0486403891231	125.447083744618	0.00959840310710547\\
80.0486403891231	125.447083744618	0.00952318712624844\\
80.0566404531236	125.447083744618	0.0094511091191265\\
80.0566404531236	125.447083744618	0.00937547783992443\\
80.0646405171241	125.447083744618	0.00930472708330399\\
80.0646405171241	125.447083744618	0.0088728515023746\\
80.0726405811246	125.447083744618	0.00880411711673901\\
80.0726405811246	125.447083744618	0.00873269727378556\\
80.0806406451252	125.447083744618	0.00866316551478974\\
80.0806406451252	125.447083744618	0.00752156081162525\\
80.0886407091257	125.447083744618	0.00745661644812401\\
80.0886407091257	125.447083744618	0.0073917464611668\\
80.1046408371267	125.447083744618	0.00726374237800087\\
80.1046408371267	125.447083744618	0.00694713980419692\\
80.1126409011272	125.447083744618	0.00688640060327828\\
80.1126409011272	125.447083744618	0.00682301577973021\\
80.1206409651277	125.447083744618	0.00676167184239773\\
80.1206409651277	125.447083744618	0.00639606614750221\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	128.841833147959	0.0496110834957904\\
80.0706405651245	128.841833147959	0.0482978309063071\\
80.0646405171241	128.841833147959	0.0470275316706648\\
80.0486403891231	128.841833147959	0.0446661822739998\\
80.0326402611221	128.841833147959	0.0424838845397062\\
80.0166401331211	128.841833147959	0.0404886890345892\\
80.0086400691206	128.841833147959	0.0395718370536997\\
79.9926399411195	128.841833147959	0.0386689658511727\\
79.9766398131185	128.841833147959	0.0370198862337077\\
79.9606396851175	128.841833147959	0.0355151257915622\\
79.952639621117	128.841833147959	0.0348120974884125\\
79.952639621117	128.841833147959	0.0341337323629034\\
79.936639493116	128.841833147959	0.0328587996996816\\
79.9286394291155	128.841833147959	0.0322610462251873\\
79.9286394291154	128.841833147959	0.0281089979648925\\
79.952639621117	128.841833147959	0.0267966278826464\\
79.952639621117	128.841833147959	0.0263745908799535\\
79.9606396851175	128.841833147959	0.0259726816111936\\
79.9606396851175	128.841833147959	0.0240852818789108\\
79.968639749118	128.841833147959	0.0237385472326253\\
79.968639749118	128.841833147959	0.0233912693694833\\
79.9926399411195	128.841833147959	0.0224202177570874\\
79.9926399411195	128.841833147959	0.0221045797288184\\
80.0006400051201	128.841833147959	0.0218040919045563\\
80.0006400051201	128.841833147959	0.0203959485156133\\
80.0086400691206	128.841833147959	0.0201309204729512\\
80.0086400691206	128.841833147959	0.0198760429620677\\
80.0166401331211	128.841833147959	0.0196258073855518\\
80.0166401331211	128.841833147959	0.0182438902151603\\
80.0246401971216	128.841833147959	0.0180380893145298\\
80.0166401331211	128.841833147959	0.0178279523127856\\
80.0166401331211	128.841833147959	0.0158575865637545\\
80.0086400691206	128.841833147959	0.0157001631396554\\
80.0086400691206	128.841833147959	0.0152483241778896\\
80.0166401331211	128.841833147959	0.0151074721183591\\
80.0166401331211	128.841833147959	0.0141703863909015\\
80.0086400691206	128.841833147959	0.0140457014273636\\
80.0086400691206	128.841833147959	0.0136840670997174\\
80.0166401331211	128.841833147959	0.0135710309047568\\
80.0166401331211	128.841833147959	0.0133438923087397\\
80.0086400691206	128.841833147959	0.0132328810009881\\
80.0086400691206	128.841833147959	0.0124006447859983\\
80.0166401331211	128.841833147959	0.0123033219648505\\
80.0166401331211	128.841833147959	0.0121108495688986\\
80.0086400691206	128.841833147959	0.0120166792725058\\
80.0086400691206	128.841833147959	0.0112989263958525\\
80.0166401331211	128.841833147959	0.0112159072738507\\
80.0166401331211	128.841833147959	0.0107186637686709\\
80.0246401971216	128.841833147959	0.0106394806657875\\
80.0246401971216	128.841833147959	0.0101721168979907\\
80.0326402611221	128.841833147959	0.0100988341861523\\
80.0326402611221	128.841833147959	0.00965703335739931\\
80.0406403251226	128.841833147959	0.00958690019766095\\
80.0406403251226	128.841833147959	0.00843578918275512\\
80.0486403891231	128.841833147959	0.00837177809796685\\
80.0486403891231	128.841833147959	0.00830698645296479\\
80.0566404531236	128.841833147959	0.00824488079996399\\
80.0566404531236	128.841833147959	0.00817967539023812\\
80.0646405171242	128.841833147959	0.00811869708289237\\
80.0646405171242	128.841833147959	0.00774600317205909\\
80.0726405811247	128.841833147959	0.00768664084495185\\
80.0726405811247	128.841833147959	0.00762492172060547\\
80.0806406451252	128.841833147959	0.00756482696124294\\
80.0806406451252	128.841833147959	0.00657600013491333\\
80.0886407091257	128.841833147959	0.00651962041166598\\
80.0886407091257	128.841833147959	0.00646328772677407\\
80.1046408371267	128.841833147959	0.00635211794846668\\
80.1046408371267	128.841833147959	0.00607692898952905\\
80.1126409011272	128.841833147959	0.00602410615354643\\
80.1126409011272	128.841833147959	0.0059689596904775\\
80.1206409651277	128.841833147959	0.00591558632211786\\
80.1206409651277	128.841833147959	0.00559728614800292\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	132.2365825513	0.0446313388866031\\
80.0706405651245	132.2365825513	0.0434718747265777\\
80.0726405811247	132.2365825513	0.0423444019212127\\
80.0566404531236	132.2365825513	0.0402511408856014\\
80.0406403251226	132.2365825513	0.0383211245356279\\
80.0246401971216	132.2365825513	0.0374220943424177\\
80.0166401331211	132.2365825513	0.0365461228920481\\
80.0086400691206	132.2365825513	0.0357337657618189\\
79.9926399411195	132.2365825513	0.0349341244802304\\
79.9766398131185	132.2365825513	0.0334660384595225\\
79.9606396851175	132.2365825513	0.0321282865637045\\
79.952639621117	132.2365825513	0.0315042463396082\\
79.952639621117	132.2365825513	0.0308998353616801\\
79.936639493116	132.2365825513	0.0297626432477216\\
79.9286394291155	132.2365825513	0.029231517312752\\
79.9286394291154	132.2365825513	0.0255277001806746\\
79.952639621117	132.2365825513	0.0243571285581368\\
79.952639621117	132.2365825513	0.0239791135949758\\
79.9606396851175	132.2365825513	0.0236194039858901\\
79.9606396851175	132.2365825513	0.0219308222166035\\
79.968639749118	132.2365825513	0.0216209340083537\\
79.968639749118	132.2365825513	0.021310209008135\\
79.9926399411195	132.2365825513	0.0204384917920777\\
79.9926399411195	132.2365825513	0.0201558195385019\\
80.0006400051201	132.2365825513	0.0198862982009587\\
80.0006400051201	132.2365825513	0.0186203058538013\\
80.0086400691206	132.2365825513	0.0183812524264226\\
80.0086400691206	132.2365825513	0.0181513640592357\\
80.0166401331211	132.2365825513	0.0179262519521899\\
80.0166401331211	132.2365825513	0.0166795357988008\\
80.0246401971216	132.2365825513	0.0164933089319561\\
80.0166401331211	132.2365825513	0.0163028319190346\\
80.0166401331211	132.2365825513	0.0145159988393289\\
80.0086400691206	132.2365825513	0.0143731304148673\\
80.0086400691206	132.2365825513	0.0139613564394381\\
80.0166401331211	132.2365825513	0.0138332492172992\\
80.0166401331211	132.2365825513	0.0135777907268277\\
80.0086400691206	132.2365825513	0.0134513008609929\\
80.0086400691206	132.2365825513	0.0122220796593524\\
80.0006400051201	132.2365825513	0.0121206416842483\\
80.0006400051201	132.2365825513	0.0120196789821421\\
80.0086400691206	132.2365825513	0.0119228201616011\\
80.0086400691206	132.2365825513	0.0113573862167868\\
80.0166401331211	132.2365825513	0.0112682083853599\\
80.0166401331211	132.2365825513	0.011091655043316\\
80.0086400691206	132.2365825513	0.0110050165814926\\
80.0086400691206	132.2365825513	0.0103459023903554\\
80.0166401331211	132.2365825513	0.0102694797989784\\
80.0166401331211	132.2365825513	0.00981228430089232\\
80.0246401971216	132.2365825513	0.00973955694621509\\
80.0246401971216	132.2365825513	0.00931001773170692\\
80.0326402611221	132.2365825513	0.00924259655872106\\
80.0326402611221	132.2365825513	0.00883630320853968\\
80.0406403251226	132.2365825513	0.00877183826418104\\
80.0406403251226	132.2365825513	0.00771436965393946\\
80.0486403891231	132.2365825513	0.00765550763330225\\
80.0486403891231	132.2365825513	0.0075959964748904\\
80.0566404531236	132.2365825513	0.00753905767473384\\
80.0566404531236	132.2365825513	0.0074792751161965\\
80.0646405171242	132.2365825513	0.00742326051368991\\
80.0646405171242	132.2365825513	0.00708120736058504\\
80.0726405811247	132.2365825513	0.00702677056449375\\
80.0726405811247	132.2365825513	0.00697023798622354\\
80.0806406451252	132.2365825513	0.00691515196533032\\
80.0806406451252	132.2365825513	0.00600890205782889\\
80.0886407091257	132.2365825513	0.00595732674949545\\
80.0886407091257	132.2365825513	0.00590578973805123\\
80.1046408371267	132.2365825513	0.00580392600951996\\
80.1046408371267	132.2365825513	0.00555205646537615\\
80.1126409011272	132.2365825513	0.00550373481431166\\
80.1126409011272	132.2365825513	0.00545332540843901\\
80.1206409651277	132.2365825513	0.00540450529030068\\
80.1206409651277	132.2365825513	0.00511329781181757\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	135.631331954642	0.0391962537605366\\
80.0706405651245	135.631331954642	0.038209646500718\\
80.0726405811247	135.631331954642	0.037252543163703\\
80.0566404531236	135.631331954642	0.0354657957335576\\
80.0406403251226	135.631331954642	0.0338070370067101\\
80.0246401971216	135.631331954642	0.0330381600921328\\
80.0166401331211	135.631331954642	0.032287717196084\\
80.0086400691206	135.631331954642	0.0315883862957662\\
79.9926399411195	135.631331954642	0.0308989664550836\\
79.9766398131185	135.631331954642	0.0296401457873685\\
79.9606396851175	135.631331954642	0.0284904121284058\\
79.952639621117	135.631331954642	0.0279526669509949\\
79.952639621117	135.631331954642	0.0274341355144259\\
79.936639493116	135.631331954642	0.0264587128743869\\
79.936639493116	135.631331954642	0.0243101487183708\\
79.9286394291155	135.631331954642	0.0239203630581528\\
79.9286394291154	135.631331954642	0.0228124892449557\\
79.952639621117	135.631331954642	0.0218000938231171\\
79.952639621117	135.631331954642	0.0214739520647242\\
79.9606396851175	135.631331954642	0.0211630603029676\\
79.9606396851175	135.631331954642	0.0196982723886947\\
79.968639749118	135.631331954642	0.0194281778118466\\
79.968639749118	135.631331954642	0.0191572818749819\\
79.9926399411195	135.631331954642	0.0183985391159922\\
79.9926399411195	135.631331954642	0.0181511050747361\\
80.0006400051201	135.631331954642	0.0179153132515637\\
80.0006400051201	135.631331954642	0.016806321804296\\
80.0086400691206	135.631331954642	0.0165967870743202\\
80.0086400691206	135.631331954642	0.0163949275208779\\
80.0166401331211	135.631331954642	0.0161965286348789\\
80.0166401331211	135.631331954642	0.0150952027195501\\
80.0246401971216	135.631331954642	0.0149304590518398\\
80.0166401331211	135.631331954642	0.0147619111951656\\
80.0166401331211	135.631331954642	0.0131686982774397\\
80.0086400691206	135.631331954642	0.0130402752103578\\
80.0086400691206	135.631331954642	0.0126709164892702\\
80.0166401331211	135.631331954642	0.0125554774532191\\
80.0166401331211	135.631331954642	0.0123252379012229\\
80.0086400691206	135.631331954642	0.0122114458901592\\
80.0086400691206	135.631331954642	0.0110986964603796\\
80.0006400051201	135.631331954642	0.0110063174572019\\
80.0006400051201	135.631331954642	0.0109144952263591\\
80.0086400691206	135.631331954642	0.0108265953755335\\
80.0086400691206	135.631331954642	0.0100690741930123\\
80.0006400051201	135.631331954642	0.00999017489664311\\
80.0006400051201	135.631331954642	0.00991124401016918\\
80.0086400691206	135.631331954642	0.00983545777589256\\
80.0086400691206	135.631331954642	0.00938768696974535\\
80.0166401331211	135.631331954642	0.00931790705425328\\
80.0166401331211	135.631331954642	0.00889979511561023\\
80.0246401971216	135.631331954642	0.00883315977716848\\
80.0246401971216	135.631331954642	0.00843995925797003\\
80.0326402611221	135.631331954642	0.00837829142170676\\
80.0326402611221	135.631331954642	0.00800671336057235\\
80.0406403251226	135.631331954642	0.00794773593401032\\
80.0406403251226	135.631331954642	0.00698138551155125\\
80.0486403891231	135.631331954642	0.00692776730656419\\
80.0486403891231	135.631331954642	0.00687350248915664\\
80.0566404531236	135.631331954642	0.00682148419534201\\
80.0566404531236	135.631331954642	0.00676690446064754\\
80.0646405171242	135.631331954642	0.00671585822453835\\
80.0646405171242	135.631331954642	0.00640423658424538\\
80.0726405811247	135.631331954642	0.00635463688431059\\
80.0726405811247	135.631331954642	0.00630309122175277\\
80.0806406451252	135.631331954642	0.00625291608500333\\
80.0806406451252	135.631331954642	0.0054292636800426\\
80.0886407091257	135.631331954642	0.0053824064871435\\
80.0886407091257	135.631331954642	0.0053356059740679\\
80.1046408371267	135.631331954642	0.00524327951620762\\
80.1046408371267	135.631331954642	0.00501490846440333\\
80.1126409011272	135.631331954642	0.00497109683391272\\
80.1126409011272	135.631331954642	0.00492537221916223\\
80.1206409651277	135.631331954642	0.00488112572543287\\
80.1206409651277	135.631331954642	0.00461744243901308\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	139.026081357983	0.0342962261608477\\
80.0706405651245	139.026081357983	0.0334608749386405\\
80.0726405811247	139.026081357983	0.0326435202950108\\
80.0566404531236	139.026081357983	0.0311173922524119\\
80.0406403251226	139.026081357983	0.0297014659516037\\
80.0246401971216	139.026081357983	0.0290384926686045\\
80.0166401331211	139.026081357983	0.0283914408234125\\
80.0086400691206	139.026081357983	0.0277907645792368\\
79.9926399411195	139.026081357983	0.0271983848137722\\
79.9766398131185	139.026081357983	0.0261078663909586\\
79.9606396851175	139.026081357983	0.0251121596513997\\
79.952639621117	139.026081357983	0.0246469376569962\\
79.952639621117	139.026081357983	0.0241957717117032\\
79.936639493116	139.026081357983	0.0233452327203736\\
79.936639493116	139.026081357983	0.0214713856611013\\
79.9286394291155	139.026081357983	0.0211318822651094\\
79.9286394291154	139.026081357983	0.0201611988537991\\
79.952639621117	139.026081357983	0.0192756413908626\\
79.952639621117	139.026081357983	0.0189887932152999\\
79.9606396851175	139.026081357983	0.018715656164261\\
79.9606396851175	139.026081357983	0.0174296213775733\\
79.968639749118	139.026081357983	0.0171928962146524\\
79.968639749118	139.026081357983	0.0169552098659835\\
79.9926399411195	139.026081357983	0.0162868406747521\\
79.9926399411195	139.026081357983	0.0160696754691116\\
80.0006400051201	139.026081357983	0.0158623876795048\\
80.0006400051201	139.026081357983	0.0148853819083001\\
80.0086400691206	139.026081357983	0.0147002052743801\\
80.0086400691206	139.026081357983	0.0145219268543428\\
80.0166401331211	139.026081357983	0.0143473062194914\\
80.0166401331211	139.026081357983	0.0133760342287701\\
80.0246401971216	139.026081357983	0.0132303951700123\\
80.0166401331211	139.026081357983	0.0130811663085808\\
80.0166401331211	139.026081357983	0.0116734078346212\\
80.0086400691206	139.026081357983	0.0115601446893265\\
80.0086400691206	139.026081357983	0.0112329790042054\\
80.0166401331211	139.026081357983	0.0111310535533278\\
80.0166401331211	139.026081357983	0.0109274864637996\\
80.0086400691206	139.026081357983	0.0108265142338269\\
80.0086400691206	139.026081357983	0.00984125118503698\\
80.0006400051201	139.026081357983	0.00975963200059482\\
80.0006400051201	139.026081357983	0.00967833636565274\\
80.0086400691206	139.026081357983	0.00960026786532353\\
80.0086400691206	139.026081357983	0.00892905735005911\\
80.0006400051201	139.026081357983	0.00885893270819338\\
80.0006400051201	139.026081357983	0.008788925429144\\
80.0086400691206	139.026081357983	0.00872188827821674\\
80.0086400691206	139.026081357983	0.00832499519330554\\
80.0166401331211	139.026081357983	0.00826299794792362\\
80.0166401331211	139.026081357983	0.00789208745914038\\
80.0246401971216	139.026081357983	0.00783306438512454\\
80.0246401971216	139.026081357983	0.007484462739626\\
80.0326402611221	139.026081357983	0.00742972825031529\\
80.0326402611221	139.026081357983	0.00709999563139263\\
80.0406403251226	139.026081357983	0.00704769073556122\\
80.0406403251226	139.026081357983	0.0061906061675927\\
80.0486403891231	139.026081357983	0.0061429503649606\\
80.0486403891231	139.026081357983	0.00609479121902723\\
80.0566404531236	139.026081357983	0.00604872137299139\\
80.0566404531236	139.026081357983	0.00600037416899113\\
80.0646405171242	139.026081357983	0.00595505426136356\\
80.0646405171242	139.026081357983	0.00567855408814921\\
80.0726405811247	139.026081357983	0.00563457918357813\\
80.0726405811247	139.026081357983	0.00558892849619497\\
80.0806406451252	139.026081357983	0.00554445403960813\\
80.0806406451252	139.026081357983	0.00481384089385983\\
80.0886407091257	139.026081357983	0.00477233263103471\\
80.0886407091257	139.026081357983	0.0047308690870409\\
80.1046408371267	139.026081357983	0.00464890234391646\\
80.1046408371267	139.026081357983	0.00444637898513633\\
80.1126409011272	139.026081357983	0.00440754384138131\\
80.1126409011272	139.026081357983	0.0043670409448282\\
80.1206409651277	139.026081357983	0.0043278196357619\\
80.1206409651277	139.026081357983	0.00409394334127455\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	142.420830761324	0.0368876790256252\\
80.0706405651245	142.420830761324	0.0356065071721332\\
80.0646405171241	142.420830761324	0.0344004626141725\\
80.0566404531236	142.420830761324	0.0332896158815288\\
80.0486403891231	142.420830761324	0.0322318083799757\\
80.0406403251226	142.420830761324	0.031243772338712\\
80.0326402611221	142.420830761324	0.0303050566600973\\
80.0166401331211	142.420830761324	0.0286031886068088\\
80.0086400691206	142.420830761324	0.0278378036328206\\
79.9926399411195	142.420830761324	0.027094699583273\\
79.9766398131185	142.420830761324	0.0257619003740217\\
79.9606396851175	142.420830761324	0.0245712608225404\\
79.952639621117	142.420830761324	0.0240229440811959\\
79.952639621117	142.420830761324	0.0234983233391404\\
79.936639493116	142.420830761324	0.0225244860700684\\
79.9286394291155	142.420830761324	0.0220726519204391\\
79.9286394291154	142.420830761324	0.0190110208478416\\
79.952639621117	142.420830761324	0.0180673645429579\\
79.952639621117	142.420830761324	0.0177663844738731\\
79.9606396851175	142.420830761324	0.0174805158734728\\
79.9606396851175	142.420830761324	0.0161491789081367\\
79.968639749118	142.420830761324	0.015906420356572\\
79.968639749118	142.420830761324	0.015663837508896\\
79.9926399411195	142.420830761324	0.0149886025156718\\
79.9926399411195	142.420830761324	0.0147698676313723\\
80.0006400051201	142.420830761324	0.014561972567634\\
80.0006400051201	142.420830761324	0.0135924028251111\\
80.0086400691206	142.420830761324	0.013410753247058\\
80.0086400691206	142.420830761324	0.0132362327866531\\
80.0166401331211	142.420830761324	0.0130649371962193\\
80.0166401331211	142.420830761324	0.0121223878518606\\
80.0246401971216	142.420830761324	0.0119824134855548\\
80.0166401331211	142.420830761324	0.011839686090326\\
80.0166401331211	142.420830761324	0.0105041600427285\\
80.0086400691206	142.420830761324	0.0103976744285603\\
80.0086400691206	142.420830761324	0.0100923303223794\\
80.0166401331211	142.420830761324	0.00999710726981107\\
80.0166401331211	142.420830761324	0.00980769050974573\\
80.0086400691206	142.420830761324	0.0097143090904126\\
80.0086400691206	142.420830761324	0.00880708558796073\\
80.0006400051201	142.420830761324	0.0087322453823333\\
80.0006400051201	142.420830761324	0.0086579362505006\\
80.0086400691206	142.420830761324	0.00858687239477263\\
80.0086400691206	142.420830761324	0.00797678363278465\\
80.0006400051201	142.420830761324	0.00791349072676439\\
80.0006400051201	142.420830761324	0.00785019830493638\\
80.0086400691206	142.420830761324	0.00778943090105599\\
80.0086400691206	142.420830761324	0.00743121664268642\\
80.0166401331211	142.420830761324	0.00737549513593194\\
80.0166401331211	142.420830761324	0.0070420891190679\\
80.0246401971216	142.420830761324	0.00698900784612988\\
80.0246401971216	142.420830761324	0.00667618277225301\\
80.0326402611221	142.420830761324	0.00662717455961115\\
80.0326402611221	142.420830761324	0.00633209433286197\\
80.0406403251226	142.420830761324	0.00628529061700078\\
80.0406403251226	142.420830761324	0.00551925626152183\\
80.0486403891231	142.420830761324	0.00547679547500479\\
80.0486403891231	142.420830761324	0.00543382399359871\\
80.0566404531236	142.420830761324	0.00539261629862153\\
80.0566404531236	142.420830761324	0.00534938762618253\\
80.0646405171242	142.420830761324	0.00530896994828822\\
80.0646405171242	142.420830761324	0.00506224082781159\\
80.0726405811247	142.420830761324	0.00502297224144854\\
80.0726405811247	142.420830761324	0.00498215293123394\\
80.0806406451252	142.420830761324	0.00494243073993061\\
80.0806406451252	142.420830761324	0.00429043038232635\\
80.0886407091257	142.420830761324	0.00425333046095488\\
80.0886407091257	142.420830761324	0.00421628188118461\\
80.1046408371267	142.420830761324	0.00414320634610021\\
80.1046408371267	142.420830761324	0.00396243415042363\\
80.1126409011272	142.420830761324	0.00392775329706296\\
80.1126409011272	142.420830761324	0.00389155194386603\\
80.1206409651277	142.420830761324	0.00385652955080218\\
80.1206409651277	142.420830761324	0.00364781472043774\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	145.815580164665	0.031529367316665\\
80.0706405651245	145.815580164665	0.0304094183493362\\
80.0726405811247	145.815580164665	0.0293577945767254\\
80.0646405171241	145.815580164665	0.0283911013148099\\
80.0566404531236	145.815580164665	0.0274718784150423\\
80.0486403891231	145.815580164665	0.0266147221992128\\
80.0406403251226	145.815580164665	0.0258018892355665\\
80.0246401971216	145.815580164665	0.0250519099434143\\
80.0166401331211	145.815580164665	0.0243324493080479\\
80.0086400691206	145.815580164665	0.0236728763949259\\
79.9926399411195	145.815580164665	0.0230334064243323\\
79.9766398131185	145.815580164665	0.0218893482451961\\
79.9606396851175	145.815580164665	0.0208696928955874\\
79.952639621117	145.815580164665	0.0204008130322961\\
79.952639621117	145.815580164665	0.0199528387148007\\
79.936639493116	145.815580164665	0.0191225190240232\\
79.936639493116	145.815580164665	0.0173420816380485\\
79.9286394291155	145.815580164665	0.0170259519615854\\
79.9286394291154	145.815580164665	0.0161375991847592\\
79.952639621117	145.815580164665	0.0153382631090437\\
79.952639621117	145.815580164665	0.0150835868058721\\
79.9606396851175	145.815580164665	0.0148417212214156\\
79.9606396851175	145.815580164665	0.0137158289358865\\
79.968639749118	145.815580164665	0.0135105716117891\\
79.968639749118	145.815580164665	0.0133054752276678\\
79.9926399411195	145.815580164665	0.0127348700932828\\
79.9926399411195	145.815580164665	0.0125499542394891\\
80.0006400051201	145.815580164665	0.0123742160664051\\
80.0006400051201	145.815580164665	0.0115546265799082\\
80.0086400691206	145.815580164665	0.0114010718990016\\
80.0086400691206	145.815580164665	0.011253499105095\\
80.0166401331211	145.815580164665	0.011108599959897\\
80.0166401331211	145.815580164665	0.0103108631920747\\
80.0246401971216	145.815580164665	0.0101923393009145\\
80.0166401331211	145.815580164665	0.0100714642139224\\
80.0166401331211	145.815580164665	0.00893854819972262\\
80.0086400691206	145.815580164665	0.00884805182892023\\
80.0086400691206	145.815580164665	0.00858852980931601\\
80.0166401331211	145.815580164665	0.0085075314116807\\
80.0166401331211	145.815580164665	0.00834636697280189\\
80.0086400691206	145.815580164665	0.00826691614287256\\
80.0086400691206	145.815580164665	0.00749385513645962\\
80.0006400051201	145.815580164665	0.00742999745551742\\
80.0006400051201	145.815580164665	0.00736659073527335\\
80.0086400691206	145.815580164665	0.00730596408754991\\
80.0086400691206	145.815580164665	0.00678503874982539\\
80.0006400051201	145.815580164665	0.00673098797517468\\
80.0006400051201	145.815580164665	0.00667691859337083\\
80.0086400691206	145.815580164665	0.00662498902008224\\
80.0086400691206	145.815580164665	0.00631888922552548\\
80.0166401331211	145.815580164665	0.00627127522764681\\
80.0166401331211	145.815580164665	0.00598635539341785\\
80.0246401971216	145.815580164665	0.00594098210902416\\
80.0246401971216	145.815580164665	0.00567366070333719\\
80.0326402611221	145.815580164665	0.00563178551789179\\
80.0326402611221	145.815580164665	0.00537972308563894\\
80.0406403251226	145.815580164665	0.00533974513726321\\
80.0406403251226	145.815580164665	0.00468592044481397\\
80.0486403891231	145.815580164665	0.00464971730937691\\
80.0486403891231	145.815580164665	0.00461307534081357\\
80.0566404531236	145.815580164665	0.00457793206814472\\
80.0566404531236	145.815580164665	0.00454107369631629\\
80.0646405171242	145.815580164665	0.00450661727765578\\
80.0646405171242	145.815580164665	0.00429635990394672\\
80.0726405811247	145.815580164665	0.0042629022864844\\
80.0726405811247	145.815580164665	0.00422812688196927\\
80.0806406451252	145.815580164665	0.00419429084300305\\
80.0806406451252	145.815580164665	0.0036394142109657\\
80.0886407091257	145.815580164665	0.00360786277863667\\
80.0886407091257	145.815580164665	0.00357635898262743\\
80.1046408371267	145.815580164665	0.00351423862892375\\
80.1046408371267	145.815580164665	0.00336059410062717\\
80.1126409011272	145.815580164665	0.0033311221808674\\
80.1126409011272	145.815580164665	0.00330036042305437\\
80.1206409651277	145.815580164665	0.00327060339014906\\
80.1206409651277	145.815580164665	0.00309332338119361\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	149.210329568007	0.0189219093976192\\
80.0706405651245	149.210329568007	0.018542706267624\\
80.0726405811247	149.210329568007	0.0181616197937444\\
80.0486403891231	149.210329568007	0.0170822945555074\\
80.0246401971216	149.210329568007	0.0160768486457243\\
80.0166401331211	149.210329568007	0.0157708039215834\\
80.0006400051201	149.210329568007	0.0154664254217494\\
79.9926399411195	149.210329568007	0.0151823029964078\\
79.9766398131185	149.210329568007	0.0148985395493071\\
79.952639621117	149.210329568007	0.0141276784613922\\
79.952639621117	149.210329568007	0.0138869170040721\\
79.936639493116	149.210329568007	0.0134297748312235\\
79.936639493116	149.210329568007	0.0124112272406478\\
79.9286394291155	149.210329568007	0.0122251682457204\\
79.9286394291154	149.210329568007	0.0116895811718507\\
79.952639621117	149.210329568007	0.0111983153582855\\
79.952639621117	149.210329568007	0.0110381804973372\\
79.9606396851175	149.210329568007	0.0108855513789194\\
79.9606396851175	149.210329568007	0.0101637752165402\\
79.968639749118	149.210329568007	0.0100304290329802\\
79.968639749118	149.210329568007	0.00989630075517312\\
79.9926399411195	149.210329568007	0.00951767699973516\\
79.9926399411195	149.210329568007	0.0093945247974716\\
80.0006400051201	149.210329568007	0.00927679024169947\\
80.0006400051201	149.210329568007	0.00871975061363628\\
80.0086400691206	149.210329568007	0.00861373520865527\\
80.0086400691206	149.210329568007	0.0085116043470066\\
80.0166401331211	149.210329568007	0.00841164573040487\\
80.0166401331211	149.210329568007	0.00776966590825623\\
80.0086400691206	149.210329568007	0.00768350869299184\\
80.0086400691206	149.210329568007	0.00744298654959152\\
80.0166401331211	149.210329568007	0.00736590097139356\\
80.0166401331211	149.210329568007	0.00686874562586581\\
80.0086400691206	149.210329568007	0.00680301490848478\\
80.0086400691206	149.210329568007	0.00661269193008707\\
80.0166401331211	149.210329568007	0.00655342599822006\\
80.0166401331211	149.210329568007	0.00643490874196573\\
80.0086400691206	149.210329568007	0.00637600296442997\\
80.0086400691206	149.210329568007	0.00580055965426141\\
80.0006400051201	149.210329568007	0.00575283528297632\\
80.0006400051201	149.210329568007	0.00570525369093389\\
80.0086400691206	149.210329568007	0.00565949634506069\\
80.0086400691206	149.210329568007	0.00526597153233865\\
80.0006400051201	149.210329568007	0.00522476605169686\\
80.0006400051201	149.210329568007	0.00518365578503222\\
80.0086400691206	149.210329568007	0.00514432326397696\\
80.0086400691206	149.210329568007	0.00491113717578173\\
80.0166401331211	149.210329568007	0.00487466279096793\\
80.0166401331211	149.210329568007	0.00465646584129331\\
80.0246401971216	149.210329568007	0.00462175113565877\\
80.0246401971216	149.210329568007	0.0044165696713776\\
80.0326402611221	149.210329568007	0.00438433127766302\\
80.0326402611221	149.210329568007	0.00419007799533233\\
80.0406403251226	149.210329568007	0.00415926382254383\\
80.0406403251226	149.210329568007	0.00379742958094198\\
80.0486403891231	149.210329568007	0.00376820644308395\\
80.0486403891231	149.210329568007	0.00359755780962701\\
80.0566404531236	149.210329568007	0.00357040681964804\\
80.0646405171242	149.210329568007	0.00351517554230441\\
80.0646405171242	149.210329568007	0.00335208453637392\\
80.0726405811247	149.210329568007	0.00332615221864785\\
80.0806406451252	149.210329568007	0.0032730156440266\\
80.0806406451252	149.210329568007	0.00289142977516121\\
80.0886407091257	149.210329568007	0.0028662149676677\\
80.0966407731262	149.210329568007	0.00281752806870372\\
80.1046408371267	149.210329568007	0.00276905204611921\\
80.1046408371267	149.210329568007	0.00262521146234462\\
80.1126409011272	149.210329568007	0.00260230251649318\\
80.1206409651277	149.210329568007	0.00255527761294161\\
80.1206409651277	149.210329568007	0.00241727225952104\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	152.605078971348	0.0135883267636814\\
80.0706405651245	152.605078971348	0.0133628106874539\\
80.0726405811247	152.605078971348	0.0131329498983064\\
80.0406403251226	152.605078971348	0.0122137133236606\\
80.0246401971216	152.605078971348	0.0119934375878756\\
80.0086400691206	152.605078971348	0.0115628081086356\\
79.9926399411195	152.605078971348	0.0113509939586152\\
79.9606396851175	152.605078971348	0.0105879903554467\\
79.952639621117	152.605078971348	0.0104115222927987\\
79.952639621117	152.605078971348	0.0102405340474263\\
79.936639493116	152.605078971348	0.00991445096482835\\
79.936639493116	152.605078971348	0.00917592793786071\\
79.9286394291155	152.605078971348	0.00903893606712813\\
79.9286394291154	152.605078971348	0.00864758257873177\\
79.952639621117	152.605078971348	0.00828436916521014\\
79.952639621117	152.605078971348	0.00816686362091446\\
79.9606396851175	152.605078971348	0.00805441019994646\\
79.9606396851175	152.605078971348	0.00751912644065555\\
79.968639749118	152.605078971348	0.00741942145549501\\
79.968639749118	152.605078971348	0.00731929647088236\\
79.9926399411195	152.605078971348	0.00703852200544475\\
79.9926399411195	152.605078971348	0.00694628910301276\\
80.0006400051201	152.605078971348	0.0068584026241183\\
80.0006400051201	152.605078971348	0.00644374729751007\\
80.0086400691206	152.605078971348	0.00636525473782967\\
80.0086400691206	152.605078971348	0.00628953388422815\\
80.0166401331211	152.605078971348	0.00621483133360812\\
80.0166401331211	152.605078971348	0.00579946166490686\\
80.0246401971216	152.605078971348	0.00573729240645093\\
80.0166401331211	152.605078971348	0.00567369022832054\\
80.0166401331211	152.605078971348	0.00507012608903779\\
80.0086400691206	152.605078971348	0.00502128831240611\\
80.0086400691206	152.605078971348	0.00488127209473532\\
80.0166401331211	152.605078971348	0.00483738734553185\\
80.0166401331211	152.605078971348	0.00474992459899681\\
80.0086400691206	152.605078971348	0.00470679044846634\\
80.0086400691206	152.605078971348	0.00428405257233067\\
80.0006400051201	152.605078971348	0.00424885701568201\\
80.0006400051201	152.605078971348	0.00421394219796412\\
80.0086400691206	152.605078971348	0.0041805859411852\\
80.0086400691206	152.605078971348	0.00389240799634649\\
80.0006400051201	152.605078971348	0.00383240035105814\\
80.0086400691206	152.605078971348	0.00380349741996611\\
80.0086400691206	152.605078971348	0.00363289241511211\\
80.0166401331211	152.605078971348	0.00360633972499613\\
80.0166401331211	152.605078971348	0.0034469127611203\\
80.0246401971216	152.605078971348	0.00342146411986732\\
80.0246401971216	152.605078971348	0.00327123994154022\\
80.0326402611221	152.605078971348	0.00324769021392513\\
80.0326402611221	152.605078971348	0.00310560090818512\\
80.0406403251226	152.605078971348	0.0030830273491631\\
80.0406403251226	152.605078971348	0.00271229882827129\\
80.0486403891231	152.605078971348	0.00269171210365471\\
80.0566404531236	152.605078971348	0.00265082614930634\\
80.0646405171242	152.605078971348	0.00261018059418916\\
80.0646405171242	152.605078971348	0.00249019813378482\\
80.0726405811247	152.605078971348	0.00247107998470142\\
80.0806406451252	152.605078971348	0.00243182875462367\\
80.0806406451252	152.605078971348	0.00211367214117786\\
80.0886407091257	152.605078971348	0.00209552042832684\\
80.1046408371267	152.605078971348	0.00204166985398047\\
80.1046408371267	152.605078971348	0.00195319121456805\\
80.1126409011272	152.605078971348	0.00193620550146534\\
80.1206409651277	152.605078971348	0.001901301427921\\
80.1206409651277	152.605078971348	0.00179901560676399\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	155.999828374689	0.0159948140326946\\
80.0706405651245	155.999828374689	0.0153307440874073\\
80.0646405171241	155.999828374689	0.014715248890468\\
80.0486403891231	155.999828374689	0.0136262285225541\\
80.0326402611221	155.999828374689	0.0126774250492474\\
80.0166401331211	155.999828374689	0.0118582636931706\\
80.0086400691206	155.999828374689	0.0114936423182712\\
79.9926399411195	155.999828374689	0.0111425250379114\\
79.9766398131185	155.999828374689	0.0105217828090645\\
79.9606396851175	155.999828374689	0.00997437528965861\\
79.952639621117	155.999828374689	0.00972443101554177\\
79.952639621117	155.999828374689	0.00948725720701304\\
79.936639493116	155.999828374689	0.00905125590315947\\
79.936639493116	155.999828374689	0.0081289308376995\\
79.9286394291155	155.999828374689	0.00796692176788838\\
79.9286394291154	155.999828374689	0.00751582929399319\\
79.952639621117	155.999828374689	0.00711316345322643\\
79.952639621117	155.999828374689	0.00698607551794339\\
79.9606396851175	155.999828374689	0.00686557609728311\\
79.9606396851175	155.999828374689	0.00630856356275444\\
79.968639749118	155.999828374689	0.00620764691942099\\
79.968639749118	155.999828374689	0.00610709827307687\\
79.9926399411195	155.999828374689	0.00582919647169433\\
79.9926399411195	155.999828374689	0.00573932562511459\\
80.0006400051201	155.999828374689	0.00565413609535881\\
80.0006400051201	155.999828374689	0.00525959938460119\\
80.0086400691206	155.999828374689	0.00518624571614623\\
80.0086400691206	155.999828374689	0.00511583707623231\\
80.0166401331211	155.999828374689	0.00504661800923145\\
80.0166401331211	155.999828374689	0.00466819402521423\\
80.0246401971216	155.999828374689	0.00461232828723723\\
80.0166401331211	155.999828374689	0.00455554282282833\\
80.0166401331211	155.999828374689	0.00402609820687871\\
80.0086400691206	155.999828374689	0.00398405759312936\\
80.0086400691206	155.999828374689	0.00386409484536898\\
80.0166401331211	155.999828374689	0.00382662610175544\\
80.0166401331211	155.999828374689	0.00375227061840633\\
80.0086400691206	155.999828374689	0.00371577706715698\\
80.0086400691206	155.999828374689	0.00336165426901402\\
80.0006400051201	155.999828374689	0.00330358133649611\\
80.0086400691206	155.999828374689	0.00327603474840998\\
80.0086400691206	155.999828374689	0.00303952879866642\\
80.0006400051201	155.999828374689	0.00299065967655565\\
80.0086400691206	155.999828374689	0.00296712912955854\\
80.0086400691206	155.999828374689	0.00282884939360883\\
80.0166401331211	155.999828374689	0.00280740841617444\\
80.0166401331211	155.999828374689	0.00267908251944959\\
80.0246401971216	155.999828374689	0.00265863854932036\\
80.0246401971216	155.999828374689	0.0025383928591225\\
80.0326402611221	155.999828374689	0.00251958647581318\\
80.0326402611221	155.999828374689	0.00240644731880479\\
80.0406403251226	155.999828374689	0.00238850200463503\\
80.0406403251226	155.999828374689	0.00209535605949895\\
80.0486403891231	155.999828374689	0.00207916803290686\\
80.0566404531236	155.999828374689	0.00204699949196652\\
80.0646405171242	155.999828374689	0.00201505117749434\\
80.0646405171242	155.999828374689	0.00192092660836352\\
80.0726405811247	155.999828374689	0.00190593957592\\
80.0806406451252	155.999828374689	0.00187519151381821\\
80.0806406451252	155.999828374689	0.00162683994616941\\
80.0886407091257	155.999828374689	0.00161270487271281\\
80.1046408371267	155.999828374689	0.00157081571441609\\
80.1046408371267	155.999828374689	0.00150205191991404\\
80.1126409011272	155.999828374689	0.0014888563826787\\
80.1206409651277	155.999828374689	0.00146175405490112\\
80.1206409651277	155.999828374689	0.00138243548340711\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	159.394577778031	0.00367821267795421\\
80.0606404851239	159.394577778031	0.00372638048872886\\
80.0646405171241	159.394577778031	0.00375720397073565\\
80.0406403251226	159.394577778031	0.00378565707575262\\
80.0006400051201	159.394577778031	0.00371607357172365\\
79.9606396851175	159.394577778031	0.00354933384485889\\
79.952639621117	159.394577778031	0.00351228052861075\\
79.952639621117	159.394577778031	0.00347328269805303\\
79.9286394291155	159.394577778031	0.00335499657361993\\
79.9286394291154	159.394577778031	0.00304198280107926\\
79.936639493116	159.394577778031	0.00300530229807805\\
79.936639493116	159.394577778031	0.0029677286728429\\
79.9446395571165	159.394577778031	0.00293154299214393\\
79.9446395571165	159.394577778031	0.0028940930971828\\
79.952639621117	159.394577778031	0.002858231864451\\
79.952639621117	159.394577778031	0.00282283143985751\\
79.9606396851175	159.394577778031	0.00278815168934443\\
79.9606396851175	159.394577778031	0.00268499738905348\\
79.968639749118	159.394577778031	0.00265252432288321\\
79.968639749118	159.394577778031	0.0026195976181782\\
79.9926399411195	159.394577778031	0.00252477383875771\\
79.9926399411195	159.394577778031	0.0024939943527329\\
80.0006400051201	159.394577778031	0.00246435167713344\\
80.0006400051201	159.394577778031	0.00232218811316898\\
80.0086400691206	159.394577778031	0.00229473611753406\\
80.0166401331211	159.394577778031	0.00224264786658068\\
80.0166401331211	159.394577778031	0.00209824140645765\\
80.0246401971216	159.394577778031	0.00207636157847446\\
80.0246401971216	159.394577778031	0.00197139560353321\\
80.0166401331211	159.394577778031	0.00195147641406379\\
80.0246401971216	159.394577778031	0.00193235613144793\\
80.0246401971216	159.394577778031	0.001842295995516\\
80.0166401331211	159.394577778031	0.00180870371173114\\
80.0166401331211	159.394577778031	0.00165826982191675\\
80.0086400691206	159.394577778031	0.00161802644691988\\
80.0166401331211	159.394577778031	0.00159228616411156\\
80.0086400691206	159.394577778031	0.00153106208190934\\
80.0086400691206	159.394577778031	0.0014625932868455\\
80.0166401331211	159.394577778031	0.00145185333732911\\
80.0166401331211	159.394577778031	0.00133969193132089\\
80.0246401971216	159.394577778031	0.00133030819213786\\
80.0166401331211	159.394577778031	0.00129270760999134\\
80.0246401971216	159.394577778031	0.00126533801949336\\
80.0246401971216	159.394577778031	0.00121247283553316\\
80.0326402611221	159.394577778031	0.00120413156992072\\
80.0406403251226	159.394577778031	0.0011869951660799\\
80.0406403251226	159.394577778031	0.00101324475244269\\
80.0486403891231	159.394577778031	0.00100576578716982\\
80.0566404531236	159.394577778031	0.000991059909779324\\
80.0646405171242	159.394577778031	0.000976398766283637\\
80.0646405171242	159.394577778031	0.000932866370220609\\
80.0726405811247	159.394577778031	0.000925936134763106\\
80.0726405811247	159.394577778031	0.000883665197164873\\
80.0806406451252	159.394577778031	0.000876680792032403\\
80.0806406451252	159.394577778031	0.000808626428948855\\
80.0886407091257	159.394577778031	0.00080174231763408\\
80.0966407731262	159.394577778031	0.000788492432377552\\
80.1046408371267	159.394577778031	0.000775265148973858\\
80.1046408371267	159.394577778031	0.00073586087958688\\
80.1126409011272	159.394577778031	0.0007295792947275\\
80.1126409011272	159.394577778031	0.000691184636224307\\
80.1206409651277	159.394577778031	0.000684856632005904\\
80.1206409651277	159.394577778031	0.000678632718376093\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0406403251226	162.789327181372	0.00582605882954113\\
80.0406403251226	162.789327181372	0.00513855913735028\\
80.0326402611221	162.789327181372	0.0048479060708928\\
80.0326402611221	162.789327181372	0.0045766286372384\\
80.0166401331211	162.789327181372	0.00410221085300577\\
80.0006400051201	162.789327181372	0.0037093645020434\\
79.984639877119	162.789327181372	0.00337442938570121\\
79.9606396851175	162.789327181372	0.00297094457854996\\
79.936639493116	162.789327181372	0.00264396205815842\\
79.9286394291155	162.789327181372	0.00255128608907285\\
79.9286394291154	162.789327181372	0.00246245430940917\\
79.9206393651149	162.789327181372	0.00237946068699557\\
79.9206393651149	162.789327181372	0.00222732050639252\\
79.9126393011144	162.789327181372	0.0021570232995316\\
79.9126393011144	162.789327181372	0.00191194589339716\\
79.952639621117	162.789327181372	0.00166252487179008\\
79.952639621117	162.789327181372	0.00146172291914581\\
79.984639877119	162.789327181372	0.0013269305367487\\
79.984639877119	162.789327181372	0.00129621412722258\\
79.9926399411195	162.789327181372	0.00126724155575175\\
79.9926399411195	162.789327181372	0.00118537163166366\\
80.0006400051201	162.789327181372	0.00115988860898142\\
80.0006400051201	162.789327181372	0.00104673401136779\\
80.0246401971216	162.789327181372	0.00098765291681957\\
80.0246401971216	162.789327181372	0.000762912892724898\\
80.0326402611221	162.789327181372	0.000752453019060795\\
80.0326402611221	162.789327181372	0.000664311649643423\\
80.0166401331211	162.789327181372	0.000622069178064066\\
80.0166401331211	162.789327181372	0.000554245006753717\\
80.0246401971216	162.789327181372	0.000549249724429046\\
80.0166401331211	162.789327181372	0.000544265660295196\\
80.0246401971216	162.789327181372	0.000539551999395371\\
80.0166401331211	162.789327181372	0.000504180358490203\\
80.0166401331211	162.789327181372	0.000472874214381136\\
80.0246401971216	162.789327181372	0.000469166105006025\\
80.0326402611221	162.789327181372	0.000461789706378113\\
80.0326402611221	162.789327181372	0.000424476817386221\\
80.0406403251226	162.789327181372	0.000421328252826925\\
80.0406403251226	162.789327181372	0.000364500924803224\\
80.0486403891231	162.789327181372	0.000361720809195276\\
80.0566404531236	162.789327181372	0.000356142835357787\\
80.0726405811247	162.789327181372	0.000337124339040429\\
80.0806406451252	162.789327181372	0.000331702807756074\\
80.0806406451252	162.789327181372	0.000288085239134261\\
80.0886407091257	162.789327181372	0.00028556428912907\\
80.0966407731262	162.789327181372	0.000280625124190692\\
80.1126409011272	162.789327181372	0.000263637597726074\\
80.1206409651277	162.789327181372	0.000258797202207006\\
80.1206409651277	162.789327181372	0.000244703441694583\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	166.184076584713	0.0068887009725529\\
80.0806406451252	166.184076584713	0.00614496988544033\\
80.0646405171241	166.184076584713	0.00553645246179713\\
80.0486403891231	166.184076584713	0.00502383178135801\\
80.0326402611221	166.184076584713	0.00460017090384213\\
80.0166401331211	166.184076584713	0.00424099282867019\\
80.0086400691206	166.184076584713	0.00408669407906359\\
79.9926399411195	166.184076584713	0.00394194180472596\\
79.968639749118	166.184076584713	0.00357193725338334\\
79.9446395571165	166.184076584713	0.00327497306952296\\
79.9446395571165	166.184076584713	0.00318813252110317\\
79.936639493116	166.184076584713	0.00310485500514801\\
79.936639493116	166.184076584713	0.00282217896571524\\
79.9446395571165	166.184076584713	0.00275917244306356\\
79.9446395571165	166.184076584713	0.00264397528690097\\
79.952639621117	166.184076584713	0.00259052734662646\\
79.952639621117	166.184076584713	0.00244065700749729\\
79.9606396851175	166.184076584713	0.00239552176239499\\
79.9606396851175	166.184076584713	0.00230820372311769\\
79.968639749118	166.184076584713	0.00226738316467845\\
79.968639749118	166.184076584713	0.00219025507587389\\
79.984639877119	166.184076584713	0.00211711549533788\\
79.984639877119	166.184076584713	0.00208356315354763\\
80.0006400051201	166.184076584713	0.00201819874408216\\
80.0006400051201	166.184076584713	0.00165366964944269\\
80.0086400691206	166.184076584713	0.00163283487319177\\
80.0086400691206	166.184076584713	0.00151709938427302\\
80.0166401331211	166.184076584713	0.00149962324826447\\
80.0166401331211	166.184076584713	0.00146566458485609\\
80.0086400691206	166.184076584713	0.00141744720318115\\
80.0086400691206	166.184076584713	0.00135751910025306\\
80.0006400051201	166.184076584713	0.00131612225149524\\
80.0006400051201	166.184076584713	0.00101236004198313\\
80.0086400691206	166.184076584713	0.00100365222354526\\
80.0086400691206	166.184076584713	0.000952748533450176\\
80.0166401331211	166.184076584713	0.000944895392223088\\
80.0166401331211	166.184076584713	0.00089783767833751\\
80.0246401971216	166.184076584713	0.000890311175965053\\
80.0246401971216	166.184076584713	0.000846336291346006\\
80.0326402611221	166.184076584713	0.000839484380463773\\
80.0326402611221	166.184076584713	0.000798472909337988\\
80.0406403251226	166.184076584713	0.000791974415420782\\
80.0406403251226	166.184076584713	0.000687173479434477\\
80.0486403891231	166.184076584713	0.000681500497449861\\
80.0566404531236	166.184076584713	0.000670160842616951\\
80.0646405171242	166.184076584713	0.000658940339747005\\
80.0646405171242	166.184076584713	0.000626155526020966\\
80.0726405811247	166.184076584713	0.000620945245259463\\
80.0806406451252	166.184076584713	0.000610274081736861\\
80.0806406451252	166.184076584713	0.000525556444245012\\
80.0886407091257	166.184076584713	0.000520779503517588\\
80.0966407731262	166.184076584713	0.000511389225437142\\
80.1126409011272	166.184076584713	0.000479339091214115\\
80.1206409651277	166.184076584713	0.000470310384145023\\
80.1206409651277	166.184076584713	0.000444082797400824\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	169.578825988054	0.0119481338004448\\
80.0806406451252	169.578825988054	0.0109044124547779\\
80.0646405171241	169.578825988054	0.0100280015492729\\
80.0486403891231	169.578825988054	0.00927341103619028\\
80.0326402611221	169.578825988054	0.00894370440994408\\
80.0166401331211	169.578825988054	0.00834767772437317\\
80.0006400051201	169.578825988054	0.00783282571467225\\
79.984639877119	169.578825988054	0.00738912073774145\\
79.968639749118	169.578825988054	0.00699786245169776\\
79.9446395571165	169.578825988054	0.00649671059912293\\
79.9446395571165	169.578825988054	0.00634793219492735\\
79.936639493116	169.578825988054	0.0062038953780359\\
79.936639493116	169.578825988054	0.00537759702243079\\
79.9446395571165	169.578825988054	0.00527907012150308\\
79.9446395571165	169.578825988054	0.00518048055258191\\
79.952639621117	169.578825988054	0.00508908934881447\\
79.952639621117	169.578825988054	0.00499862747125235\\
79.9606396851175	169.578825988054	0.00491292449729031\\
79.9606396851175	169.578825988054	0.00451820627029065\\
79.968639749118	169.578825988054	0.0044468632729604\\
79.968639749118	169.578825988054	0.00437582350411958\\
79.9926399411195	169.578825988054	0.0041801781895856\\
79.9926399411195	169.578825988054	0.00411682543480651\\
80.0006400051201	169.578825988054	0.00405680738273873\\
80.0006400051201	169.578825988054	0.00344685549677592\\
80.0086400691206	169.578825988054	0.00340468849023523\\
80.0086400691206	169.578825988054	0.00336202109210149\\
80.0166401331211	169.578825988054	0.00332250545972101\\
80.0166401331211	169.578825988054	0.00290487687365726\\
80.0086400691206	169.578825988054	0.00284525428216398\\
80.0086400691206	169.578825988054	0.00270764164133652\\
80.0006400051201	169.578825988054	0.00265603245813395\\
80.0086400691206	169.578825988054	0.00263079301896596\\
80.0086400691206	169.578825988054	0.00242370304275141\\
80.0006400051201	169.578825988054	0.00238119474602172\\
80.0086400691206	169.578825988054	0.0023610578142268\\
80.0086400691206	169.578825988054	0.00218743622858142\\
80.0006400051201	169.578825988054	0.002151517582206\\
80.0086400691206	169.578825988054	0.00213417932781113\\
80.0086400691206	169.578825988054	0.00203232046030166\\
80.0166401331211	169.578825988054	0.00201653410027802\\
80.0166401331211	169.578825988054	0.00192200140534737\\
80.0246401971216	169.578825988054	0.00190692246999902\\
80.0246401971216	169.578825988054	0.001818369891879\\
80.0326402611221	169.578825988054	0.00180452708389112\\
80.0326402611221	169.578825988054	0.00172137868850086\\
80.0406403251226	169.578825988054	0.00170819206647366\\
80.0406403251226	169.578825988054	0.00149363339457409\\
80.0486403891231	169.578825988054	0.00148185174134596\\
80.0566404531236	169.578825988054	0.00145841037743821\\
80.0646405171242	169.578825988054	0.00143515476730727\\
80.0646405171242	169.578825988054	0.00136680900652664\\
80.0726405811247	169.578825988054	0.00135593456849392\\
80.0806406451252	169.578825988054	0.00133364373195377\\
80.0806406451252	169.578825988054	0.00115451315232917\\
80.0886407091257	169.578825988054	0.00114435373458832\\
80.1046408371267	169.578825988054	0.00111429511656524\\
80.1046408371267	169.578825988054	0.00106501854702401\\
80.1126409011272	169.578825988054	0.00105556852210498\\
80.1206409651277	169.578825988054	0.00103617168826986\\
80.1206409651277	169.578825988054	0.000979518670334301\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	172.973575391396	0.0169310213662186\\
80.0706405651245	172.973575391396	0.0162393259933822\\
80.0726405811247	172.973575391396	0.0155978054759487\\
80.0566404531236	172.973575391396	0.0144623164643463\\
80.0486403891231	172.973575391396	0.0139522862283457\\
80.0486403891231	172.973575391396	0.0134729220506529\\
80.0326402611221	172.973575391396	0.0130353978682081\\
80.0246401971216	172.973575391396	0.012618543339272\\
80.0166401331211	172.973575391396	0.012238442837571\\
80.0006400051201	172.973575391396	0.0118724545614839\\
79.984639877119	172.973575391396	0.0115425041343258\\
79.968639749118	172.973575391396	0.0109350304764178\\
79.952639621117	172.973575391396	0.0103951422107968\\
79.952639621117	172.973575391396	0.0101482513729536\\
79.936639493116	172.973575391396	0.00969438943769774\\
79.936639493116	172.973575391396	0.00873462345464304\\
79.9286394291155	172.973575391396	0.00856601157508408\\
79.9286394291154	172.973575391396	0.00809635205786208\\
79.952639621117	172.973575391396	0.00767688128968302\\
79.952639621117	172.973575391396	0.00754434635476287\\
79.9606396851175	172.973575391396	0.00741863863731851\\
79.9606396851175	172.973575391396	0.00683679430173356\\
79.968639749118	172.973575391396	0.00673121374722996\\
79.968639749118	172.973575391396	0.00662591405122726\\
79.9926399411195	172.973575391396	0.00633449872469782\\
79.9926399411195	172.973575391396	0.00624012334569102\\
80.0006400051201	172.973575391396	0.00615058289054105\\
80.0006400051201	172.973575391396	0.00558286052395829\\
80.0086400691206	172.973575391396	0.00550961705545205\\
80.0086400691206	172.973575391396	0.00510763077804199\\
80.0166401331211	172.973575391396	0.00504808014665059\\
80.0166401331211	172.973575391396	0.00441899954779501\\
80.0086400691206	172.973575391396	0.00437358066719185\\
80.0086400691206	172.973575391396	0.00424367784927426\\
80.0166401331211	172.973575391396	0.00420305163808621\\
80.0166401331211	172.973575391396	0.00412228961673122\\
80.0086400691206	172.973575391396	0.00408258615351542\\
80.0086400691206	172.973575391396	0.00369561375435978\\
80.0006400051201	172.973575391396	0.0036318716618382\\
80.0086400691206	172.973575391396	0.0036015956562494\\
80.0086400691206	172.973575391396	0.00334108052942383\\
80.0006400051201	172.973575391396	0.00328711330786291\\
80.0086400691206	172.973575391396	0.00326113050883237\\
80.0086400691206	172.973575391396	0.00310824320152392\\
80.0166401331211	172.973575391396	0.00308450844610775\\
80.0166401331211	172.973575391396	0.00294242804770306\\
80.0246401971216	172.973575391396	0.00291978482863442\\
80.0246401971216	172.973575391396	0.00278659009111948\\
80.0326402611221	172.973575391396	0.00276574740047408\\
80.0326402611221	172.973575391396	0.00264041059620013\\
80.0406403251226	172.973575391396	0.00262053119834604\\
80.0406403251226	172.973575391396	0.00229617054651499\\
80.0486403891231	172.973575391396	0.00227827977431616\\
80.0566404531236	172.973575391396	0.00224274244109779\\
80.0646405171242	172.973575391396	0.00220745965992819\\
80.0646405171242	172.973575391396	0.00210358493220042\\
80.0726405811247	172.973575391396	0.00208705450515367\\
80.0806406451252	172.973575391396	0.00205316043218318\\
80.0806406451252	172.973575391396	0.00177981878849209\\
80.0886407091257	172.973575391396	0.00176429117490784\\
80.1046408371267	172.973575391396	0.00171827745413111\\
80.1046408371267	172.973575391396	0.00164279495760411\\
80.1126409011272	172.973575391396	0.00162831623310922\\
80.1206409651277	172.973575391396	0.00159858989252371\\
80.1206409651277	172.973575391396	0.00151162848877107\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	176.368324794737	0.0145619288565229\\
80.0706405651245	176.368324794737	0.0143015327814453\\
80.0726405811247	176.368324794737	0.0140343968799073\\
80.0406403251226	176.368324794737	0.0130084360939691\\
80.0246401971216	176.368324794737	0.0127627704449935\\
80.0086400691206	176.368324794737	0.0122910710744861\\
79.9926399411195	176.368324794737	0.0120627241435045\\
79.9606396851175	176.368324794737	0.0112330214799954\\
79.952639621117	176.368324794737	0.0110441088621656\\
79.952639621117	176.368324794737	0.0108589574425366\\
79.9286394291155	176.368324794737	0.0103401929172264\\
79.9286394291154	176.368324794737	0.00915216717282874\\
79.952639621117	176.368324794737	0.00876794810284309\\
79.952639621117	176.368324794737	0.00864243547846399\\
79.9606396851175	176.368324794737	0.00852278147047514\\
79.9606396851175	176.368324794737	0.00795669509673758\\
79.968639749118	176.368324794737	0.00785211811302133\\
79.968639749118	176.368324794737	0.00774688133623158\\
79.9926399411195	176.368324794737	0.00744948847807336\\
79.9926399411195	176.368324794737	0.00735285960504939\\
80.0006400051201	176.368324794737	0.00726043015987443\\
80.0006400051201	176.368324794737	0.00682301695880483\\
80.0086400691206	176.368324794737	0.00673974330115357\\
80.0086400691206	176.368324794737	0.00665953418234722\\
80.0166401331211	176.368324794737	0.00658111686212237\\
80.0166401331211	176.368324794737	0.00614344534170641\\
80.0246401971216	176.368324794737	0.00607761988146649\\
80.0166401331211	176.368324794737	0.00601006197075549\\
80.0166401331211	176.368324794737	0.00537254891949601\\
80.0086400691206	176.368324794737	0.00532124329870953\\
80.0086400691206	176.368324794737	0.00517260856707935\\
80.0166401331211	176.368324794737	0.00512639610633414\\
80.0166401331211	176.368324794737	0.00503397731512223\\
80.0086400691206	176.368324794737	0.00498802867164727\\
80.0086400691206	176.368324794737	0.00454001453854858\\
80.0006400051201	176.368324794737	0.00450293220444564\\
80.0006400051201	176.368324794737	0.00446593821757801\\
80.0086400691206	176.368324794737	0.00443035591246144\\
80.0086400691206	176.368324794737	0.0042224702036151\\
80.0166401331211	176.368324794737	0.00418967428055339\\
80.0166401331211	176.368324794737	0.00412463438837563\\
80.0086400691206	176.368324794737	0.00406068436947749\\
80.0086400691206	176.368324794737	0.00384912020496131\\
80.0166401331211	176.368324794737	0.00382079580171535\\
80.0166401331211	176.368324794737	0.00365134503607578\\
80.0246401971216	176.368324794737	0.00362439761948963\\
80.0246401971216	176.368324794737	0.00346502197064069\\
80.0326402611221	176.368324794737	0.00343996840834393\\
80.0326402611221	176.368324794737	0.00328895555455233\\
80.0406403251226	176.368324794737	0.0032649910488658\\
80.0406403251226	176.368324794737	0.00287167334073501\\
80.0486403891231	176.368324794737	0.00284974187556486\\
80.0566404531236	176.368324794737	0.00280642223449945\\
80.0646405171242	176.368324794737	0.00276333660212913\\
80.0646405171242	176.368324794737	0.00263601657837853\\
80.0726405811247	176.368324794737	0.00261576260129459\\
80.0726405811247	176.368324794737	0.00249267496477046\\
80.0806406451252	176.368324794737	0.00247239557680246\\
80.0806406451252	176.368324794737	0.0022757505408606\\
80.0886407091257	176.368324794737	0.0022559978843617\\
80.0966407731262	176.368324794737	0.00221786012684788\\
80.1046408371267	176.368324794737	0.00217987246512052\\
80.1046408371267	176.368324794737	0.00206708864669736\\
80.1126409011272	176.368324794737	0.00204911904799587\\
80.1206409651277	176.368324794737	0.00201222984924243\\
80.1206409651277	176.368324794737	0.00190390547092534\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	179.763074198078	0.0267343531703546\\
80.0706405651245	179.763074198078	0.0257429959458193\\
80.0726405811247	179.763074198078	0.0248099212831789\\
80.0646405171241	179.763074198078	0.023954149439902\\
80.0566404531236	179.763074198078	0.023147649887477\\
80.0406403251226	179.763074198078	0.0216902530534639\\
80.0246401971216	179.763074198078	0.021032878564256\\
80.0166401331211	179.763074198078	0.0204040197476729\\
80.0086400691206	179.763074198078	0.0198317096193534\\
79.9926399411195	179.763074198078	0.0192785403964706\\
79.9766398131185	179.763074198078	0.0182835577990659\\
79.9606396851175	179.763074198078	0.01740113438359\\
79.952639621117	179.763074198078	0.0169973969099431\\
79.952639621117	179.763074198078	0.0166097805866343\\
79.936639493116	179.763074198078	0.015891810330146\\
79.9286394291155	179.763074198078	0.0155618415814729\\
79.9286394291154	179.763074198078	0.0133328027732205\\
79.952639621117	179.763074198078	0.012653580502672\\
79.952639621117	179.763074198078	0.0124364145829645\\
79.9606396851175	179.763074198078	0.012230673519781\\
79.9606396851175	179.763074198078	0.0112781151579213\\
79.968639749118	179.763074198078	0.0111056228119821\\
79.968639749118	179.763074198078	0.0109332197912408\\
79.9926399411195	179.763074198078	0.0104521139574842\\
79.9926399411195	179.763074198078	0.0102974209134743\\
80.0006400051201	179.763074198078	0.0101501802780035\\
80.0006400051201	179.763074198078	0.00946379967518851\\
80.0086400691206	179.763074198078	0.00933508218727752\\
80.0086400691206	179.763074198078	0.0092115787534226\\
80.0166401331211	179.763074198078	0.00909101477859053\\
80.0166401331211	179.763074198078	0.00842767441500314\\
80.0246401971216	179.763074198078	0.00832907955657447\\
80.0166401331211	179.763074198078	0.00822844617405849\\
80.0166401331211	179.763074198078	0.00729219184847807\\
80.0086400691206	179.763074198078	0.00721799099957821\\
80.0086400691206	179.763074198078	0.00700408199759295\\
80.0166401331211	179.763074198078	0.00693773163089872\\
80.0166401331211	179.763074198078	0.00649616669170427\\
80.0086400691206	179.763074198078	0.00643733364557875\\
80.0086400691206	179.763074198078	0.00610755306584565\\
80.0006400051201	179.763074198078	0.0060556450835918\\
80.0006400051201	179.763074198078	0.006003935480976\\
80.0086400691206	179.763074198078	0.00595430934887986\\
80.0086400691206	179.763074198078	0.00566541254312369\\
80.0166401331211	179.763074198078	0.00561996411454402\\
80.0166401331211	179.763074198078	0.00553003302994171\\
80.0086400691206	179.763074198078	0.00548589021562407\\
80.0086400691206	179.763074198078	0.00515103644724491\\
80.0166401331211	179.763074198078	0.00511224536822397\\
80.0166401331211	179.763074198078	0.00488069539548519\\
80.0246401971216	179.763074198078	0.00484392463926042\\
80.0246401971216	179.763074198078	0.00462702241196666\\
80.0326402611221	179.763074198078	0.00459298980197786\\
80.0326402611221	179.763074198078	0.00438823928558918\\
80.0406403251226	179.763074198078	0.00435578376092849\\
80.0406403251226	179.763074198078	0.00382489560965382\\
80.0486403891231	179.763074198078	0.00379539771526538\\
80.0566404531236	179.763074198078	0.00373710085227685\\
80.0646405171242	179.763074198078	0.00367915350551584\\
80.0646405171242	179.763074198078	0.00350811111198368\\
80.0726405811247	179.763074198078	0.00348091118632965\\
80.0806406451252	179.763074198078	0.00342518927055835\\
80.0806406451252	179.763074198078	0.00297334358342027\\
80.0886407091257	179.763074198078	0.00294768708656079\\
80.1046408371267	179.763074198078	0.00287134507991027\\
80.1046408371267	179.763074198078	0.00274609224280198\\
80.1126409011272	179.763074198078	0.0027220730187878\\
80.1206409651277	179.763074198078	0.0026727754833189\\
80.1206409651277	179.763074198078	0.0025281269621189\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	183.15782360142	0.0239615101589266\\
80.0706405651245	183.15782360142	0.0234070865808178\\
80.0646405171241	183.15782360142	0.0228633890796459\\
80.0406403251226	183.15782360142	0.0213373566352857\\
80.0246401971216	183.15782360142	0.0204006725799957\\
80.0086400691206	183.15782360142	0.0195319559015559\\
79.9926399411195	183.15782360142	0.019114815683082\\
79.968639749118	183.15782360142	0.0179934043674734\\
79.952639621117	183.15782360142	0.0173117530446802\\
79.952639621117	183.15782360142	0.0169911952025643\\
79.9286394291155	183.15782360142	0.0161006891945306\\
79.9286394291154	183.15782360142	0.014104049519176\\
79.952639621117	183.15782360142	0.0134669318036345\\
79.952639621117	183.15782360142	0.0132618582454143\\
79.9606396851175	183.15782360142	0.0130662266273305\\
79.9606396851175	183.15782360142	0.0121439983225002\\
79.968639749118	183.15782360142	0.0119738809243017\\
79.968639749118	183.15782360142	0.0118033397438069\\
79.9926399411195	183.15782360142	0.011326338291525\\
79.9926399411195	183.15782360142	0.0111707449415803\\
80.0006400051201	183.15782360142	0.011022562410318\\
80.0006400051201	183.15782360142	0.0103269426178656\\
80.0086400691206	183.15782360142	0.0101958425648547\\
80.0086400691206	183.15782360142	0.0100695903346946\\
80.0166401331211	183.15782360142	0.00994543350080335\\
80.0166401331211	183.15782360142	0.00925829926856636\\
80.0246401971216	183.15782360142	0.00915582843097695\\
80.0166401331211	183.15782360142	0.0090511523858936\\
80.0166401331211	183.15782360142	0.00806549364131115\\
80.0086400691206	183.15782360142	0.00798640371070292\\
80.0086400691206	183.15782360142	0.00775956293171021\\
80.0166401331211	183.15782360142	0.00768871507435165\\
80.0166401331211	183.15782360142	0.00754760949214983\\
80.0086400691206	183.15782360142	0.0074780343379075\\
80.0086400691206	183.15782360142	0.00697143991186522\\
80.0166401331211	183.15782360142	0.00691442169170386\\
80.0166401331211	183.15782360142	0.00679970662520191\\
80.0086400691206	183.15782360142	0.00674355145426375\\
80.0086400691206	183.15782360142	0.00617563559211476\\
80.0006400051201	183.15782360142	0.006127963513336\\
80.0006400051201	183.15782360142	0.00608023566337579\\
80.0086400691206	183.15782360142	0.00603440270913325\\
80.0086400691206	183.15782360142	0.00576380573460256\\
80.0166401331211	183.15782360142	0.00572170273090933\\
80.0166401331211	183.15782360142	0.00546918422062959\\
80.0246401971216	183.15782360142	0.0054289315594076\\
80.0246401971216	183.15782360142	0.00519132079773499\\
80.0326402611221	183.15782360142	0.00515406127206575\\
80.0326402611221	183.15782360142	0.004929370728604\\
80.0406403251226	183.15782360142	0.00489367488847847\\
80.0406403251226	183.15782360142	0.00430757523864145\\
80.0486403891231	183.15782360142	0.00427500143919701\\
80.0486403891231	183.15782360142	0.00424199388453417\\
80.0566404531236	183.15782360142	0.00421034170472012\\
80.0566404531236	183.15782360142	0.00417710005854133\\
80.0646405171242	183.15782360142	0.00414604251193396\\
80.0646405171242	183.15782360142	0.00395615893827994\\
80.0726405811247	183.15782360142	0.00392589611573158\\
80.0726405811247	183.15782360142	0.00389442855225752\\
80.0806406451252	183.15782360142	0.00386378409541521\\
80.0806406451252	183.15782360142	0.00335968858863112\\
80.0886407091257	183.15782360142	0.00333093007668595\\
80.1046408371267	183.15782360142	0.00324551757063318\\
80.1046408371267	183.15782360142	0.00310515716054738\\
80.1126409011272	183.15782360142	0.00307820524074032\\
80.1206409651277	183.15782360142	0.00302282950204358\\
80.1206409651277	183.15782360142	0.00286046468374934\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	186.552573004761	0.0361433353996574\\
80.0706405651245	186.552573004761	0.0348606164541536\\
80.0646405171241	186.552573004761	0.0336539286998345\\
80.0566404531236	186.552573004761	0.0325431515812511\\
80.0486403891231	186.552573004761	0.0314860433819604\\
80.0406403251226	186.552573004761	0.0304994766356401\\
80.0326402611221	186.552573004761	0.0295623618848708\\
80.0166401331211	186.552573004761	0.0278647621441621\\
80.0086400691206	186.552573004761	0.0271015754535426\\
79.9926399411195	186.552573004761	0.0263608432436797\\
79.9766398131185	186.552573004761	0.0250326000784469\\
79.9606396851175	186.552573004761	0.023846548699936\\
79.952639621117	186.552573004761	0.0233006216432159\\
79.952639621117	186.552573004761	0.0227783991310275\\
79.936639493116	186.552573004761	0.0218097727660904\\
79.9286394291155	186.552573004761	0.0213607539937186\\
79.9286394291154	186.552573004761	0.018325493711643\\
79.952639621117	186.552573004761	0.0173934558169151\\
79.952639621117	186.552573004761	0.0170966898937479\\
79.9606396851175	186.552573004761	0.0168149332241683\\
79.9606396851175	186.552573004761	0.0155055368335582\\
79.968639749118	186.552573004761	0.0152673011347986\\
79.968639749118	186.552573004761	0.015029371561468\\
79.9926399411195	186.552573004761	0.014367965081334\\
79.9926399411195	186.552573004761	0.0141540368713891\\
80.0006400051201	186.552573004761	0.0139507799148078\\
80.0006400051201	186.552573004761	0.0130047875488231\\
80.0086400691206	186.552573004761	0.0128279408745584\\
80.0086400691206	186.552573004761	0.0126581097926817\\
80.0166401331211	186.552573004761	0.0124915081636345\\
80.0166401331211	186.552573004761	0.0115768991125265\\
80.0246401971216	186.552573004761	0.01144136646883\\
80.0166401331211	186.552573004761	0.0113033086404357\\
80.0166401331211	186.552573004761	0.0100157452914402\\
80.0086400691206	186.552573004761	0.00991347833360123\\
80.0086400691206	186.552573004761	0.00962054326629413\\
80.0166401331211	186.552573004761	0.00952929250595957\\
80.0166401331211	186.552573004761	0.00892421647444053\\
80.0086400691206	186.552573004761	0.00884400461970358\\
80.0086400691206	186.552573004761	0.00861132086663474\\
80.0166401331211	186.552573004761	0.00853871916783078\\
80.0166401331211	186.552573004761	0.00839292899749466\\
80.0086400691206	186.552573004761	0.00832170538669175\\
80.0086400691206	186.552573004761	0.0077890602230184\\
80.0166401331211	186.552573004761	0.00772686363578146\\
80.0166401331211	186.552573004761	0.00760397331490026\\
80.0086400691206	186.552573004761	0.00754395419838261\\
80.0086400691206	186.552573004761	0.00708677963007176\\
80.0166401331211	186.552573004761	0.00703401215045574\\
80.0166401331211	186.552573004761	0.00671822902384633\\
80.0246401971216	186.552573004761	0.0066679667935432\\
80.0246401971216	186.552573004761	0.00637173332012253\\
80.0326402611221	186.552573004761	0.00632532438353905\\
80.0326402611221	186.552573004761	0.00604586597950174\\
80.0406403251226	186.552573004761	0.00600151994294151\\
80.0406403251226	186.552573004761	0.00527525464917744\\
80.0486403891231	186.552573004761	0.0052349710888393\\
80.0486403891231	186.552573004761	0.00519417058930571\\
80.0566404531236	186.552573004761	0.00515505899170421\\
80.0566404531236	186.552573004761	0.00511400234026382\\
80.0646405171242	186.552573004761	0.00507562713994503\\
80.0646405171242	186.552573004761	0.00484122749449512\\
80.0726405811247	186.552573004761	0.0048038960586041\\
80.0726405811247	186.552573004761	0.00476509541493897\\
80.0806406451252	186.552573004761	0.00472731375032254\\
80.0806406451252	186.552573004761	0.00410662129306161\\
80.0886407091257	186.552573004761	0.00407126462860674\\
80.0886407091257	186.552573004761	0.00403593514664635\\
80.1046408371267	186.552573004761	0.00396627088636592\\
80.1046408371267	186.552573004761	0.00379383101082453\\
80.1126409011272	186.552573004761	0.00376073253397635\\
80.1126409011272	186.552573004761	0.00372618694660787\\
80.1206409651277	186.552573004761	0.00369274910460149\\
80.1206409651277	186.552573004761	0.00349347793320476\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	189.947322408102	0.0339070301461106\\
80.0706405651245	189.947322408102	0.0330551677948563\\
80.0726405811247	189.947322408102	0.0322226666417578\\
80.0566404531236	189.947322408102	0.0306702271711288\\
80.0406403251226	189.947322408102	0.0292323193542927\\
80.0246401971216	189.947322408102	0.0285596806188551\\
80.0166401331211	189.947322408102	0.0279031199172834\\
80.0086400691206	189.947322408102	0.0272936656924969\\
79.9926399411195	189.947322408102	0.0266927972570556\\
79.9766398131185	189.947322408102	0.0255865285755874\\
79.9606396851175	189.947322408102	0.0245764601600911\\
79.952639621117	189.947322408102	0.0241047354218722\\
79.952639621117	189.947322408102	0.0236472641417151\\
79.936639493116	189.947322408102	0.0227855128774479\\
79.9286394291155	189.947322408102	0.0223830040742712\\
79.9286394291154	189.947322408102	0.0195700745300371\\
79.952639621117	189.947322408102	0.0186800494740851\\
79.952639621117	189.947322408102	0.0183923692067367\\
79.9606396851175	189.947322408102	0.0181185796834882\\
79.9606396851175	189.947322408102	0.0168330612708871\\
79.968639749118	189.947322408102	0.0165971169170405\\
79.968639749118	189.947322408102	0.0163604239950246\\
79.9926399411195	189.947322408102	0.0156959489442556\\
79.9926399411195	189.947322408102	0.0154805224005372\\
80.0006400051201	189.947322408102	0.0152750104402912\\
80.0006400051201	189.947322408102	0.0143090829089942\\
80.0086400691206	189.947322408102	0.0141265502130636\\
80.0086400691206	189.947322408102	0.0139509570468022\\
80.0166401331211	189.947322408102	0.0137791014661843\\
80.0166401331211	189.947322408102	0.0128264609115263\\
80.0246401971216	189.947322408102	0.0126840541575177\\
80.0166401331211	189.947322408102	0.012538339852938\\
80.0166401331211	189.947322408102	0.011170659422703\\
80.0086400691206	189.947322408102	0.0110612482107797\\
80.0086400691206	189.947322408102	0.0107456476707171\\
80.0166401331211	189.947322408102	0.0106474959306979\\
80.0166401331211	189.947322408102	0.00999191927027709\\
80.0086400691206	189.947322408102	0.00990429346933297\\
80.0086400691206	189.947322408102	0.00941165395377652\\
80.0006400051201	189.947322408102	0.00933382955236084\\
80.0006400051201	189.947322408102	0.00925631942621408\\
80.0086400691206	189.947322408102	0.00918195629409979\\
80.0086400691206	189.947322408102	0.00874774807553536\\
80.0166401331211	189.947322408102	0.00867927942948654\\
80.0166401331211	189.947322408102	0.00854367147482549\\
80.0086400691206	189.947322408102	0.00847710726438322\\
80.0086400691206	189.947322408102	0.00797067455380329\\
80.0166401331211	189.947322408102	0.00791193593832418\\
80.0166401331211	189.947322408102	0.00756048149642652\\
80.0246401971216	189.947322408102	0.00750457917328617\\
80.0246401971216	189.947322408102	0.00717432484123037\\
80.0326402611221	189.947322408102	0.00712246889054313\\
80.0326402611221	189.947322408102	0.00680998072604666\\
80.0406403251226	189.947322408102	0.00676038593002204\\
80.0406403251226	189.947322408102	0.00594677183494241\\
80.0486403891231	189.947322408102	0.00590146993530993\\
80.0486403891231	189.947322408102	0.0058556549776938\\
80.0566404531236	189.947322408102	0.00581184692532588\\
80.0566404531236	189.947322408102	0.00576583622336102\\
80.0646405171242	189.947322408102	0.00572271669710744\\
80.0646405171242	189.947322408102	0.00545940710787818\\
80.0726405811247	189.947322408102	0.00541749535767622\\
80.0726405811247	189.947322408102	0.00537398828083724\\
80.0806406451252	189.947322408102	0.00533157232658255\\
80.0806406451252	189.947322408102	0.00463370677209696\\
80.0886407091257	189.947322408102	0.00459399490503642\\
80.0886407091257	189.947322408102	0.00455429836679855\\
80.1046408371267	189.947322408102	0.00447583411147434\\
80.1046408371267	189.947322408102	0.00428181554696039\\
80.1126409011272	189.947322408102	0.00424458843079378\\
80.1126409011272	189.947322408102	0.00420576449636201\\
80.1206409651277	189.947322408102	0.00416814799748977\\
80.1206409651277	189.947322408102	0.00394379242638365\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	193.342071811444	0.0390011622995701\\
80.0706405651245	193.342071811444	0.0379964669207595\\
80.0646405171241	193.342071811444	0.0370174966845696\\
80.0486403891231	193.342071811444	0.035196662690737\\
80.0326402611221	193.342071811444	0.03351474610281\\
80.0166401331211	193.342071811444	0.0319644369133414\\
80.0086400691206	193.342071811444	0.031254245958678\\
79.9926399411195	193.342071811444	0.030554672251867\\
79.9766398131185	193.342071811444	0.0292685195320246\\
79.9606396851175	193.342071811444	0.028095365845104\\
79.952639621117	193.342071811444	0.0275478366464768\\
79.952639621117	193.342071811444	0.0270171950056977\\
79.936639493116	193.342071811444	0.0260183835293617\\
79.9286394291155	193.342071811444	0.0255519412614831\\
79.9286394291154	193.342071811444	0.0222976558538335\\
79.952639621117	193.342071811444	0.0212695736461512\\
79.952639621117	193.342071811444	0.0209375974568502\\
79.9606396851175	193.342071811444	0.0206217153397574\\
79.9606396851175	193.342071811444	0.019139691273466\\
79.968639749118	193.342071811444	0.0188678851787927\\
79.968639749118	193.342071811444	0.018595352127079\\
79.9926399411195	193.342071811444	0.0178308588283187\\
79.9926399411195	193.342071811444	0.017583114951492\\
80.0006400051201	193.342071811444	0.0173468799624459\\
80.0006400051201	193.342071811444	0.0162377334640382\\
80.0086400691206	193.342071811444	0.0160283884914065\\
80.0086400691206	193.342071811444	0.0158270875366782\\
80.0166401331211	193.342071811444	0.015630051968742\\
80.0166401331211	193.342071811444	0.0145394059271382\\
80.0246401971216	193.342071811444	0.0143765746287556\\
80.0166401331211	193.342071811444	0.0142100615028937\\
80.0166401331211	193.342071811444	0.0126498579275847\\
80.0086400691206	193.342071811444	0.0125252814632404\\
80.0086400691206	193.342071811444	0.0121662450686983\\
80.0166401331211	193.342071811444	0.0120546163353765\\
80.0166401331211	193.342071811444	0.0113099745442753\\
80.0086400691206	193.342071811444	0.0112105650269143\\
80.0086400691206	193.342071811444	0.0106520071853708\\
80.0006400051201	193.342071811444	0.0105638137968924\\
80.0006400051201	193.342071811444	0.010476013443764\\
80.0086400691206	193.342071811444	0.0103917998415852\\
80.0086400691206	193.342071811444	0.00990030857971647\\
80.0166401331211	193.342071811444	0.00982283396353978\\
80.0166401331211	193.342071811444	0.00966943118660879\\
80.0086400691206	193.342071811444	0.00959415562178378\\
80.0086400691206	193.342071811444	0.00902161090405684\\
80.0166401331211	193.342071811444	0.00895523649407437\\
80.0166401331211	193.342071811444	0.00855812094775388\\
80.0246401971216	193.342071811444	0.00849496104430614\\
80.0246401971216	193.342071811444	0.00812185715858504\\
80.0326402611221	193.342071811444	0.0080632848580251\\
80.0326402611221	193.342071811444	0.00771028327827139\\
80.0406403251226	193.342071811444	0.00765426021919779\\
80.0406403251226	193.342071811444	0.0067349108128667\\
80.0486403891231	193.342071811444	0.00668370848791255\\
80.0486403891231	193.342071811444	0.00663192583394334\\
80.0566404531236	193.342071811444	0.00658239927332716\\
80.0566404531236	193.342071811444	0.00653038096712066\\
80.0646405171242	193.342071811444	0.00648163990103967\\
80.0646405171242	193.342071811444	0.00618392528187428\\
80.0726405811247	193.342071811444	0.00613653107666323\\
80.0726405811247	193.342071811444	0.00608732037355253\\
80.0806406451252	193.342071811444	0.00603934995794475\\
80.0806406451252	193.342071811444	0.0052497731471135\\
80.0886407091257	193.342071811444	0.00520481864143107\\
80.0886407091257	193.342071811444	0.00515988287074265\\
80.1046408371267	193.342071811444	0.00507106602961471\\
80.1046408371267	193.342071811444	0.00485140726158306\\
80.1126409011272	193.342071811444	0.00480925629159401\\
80.1126409011272	193.342071811444	0.0047652895544843\\
80.1206409651277	193.342071811444	0.0047226952944186\\
80.1206409651277	193.342071811444	0.00446861509470864\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	196.736821214785	0.05072922894405\\
80.0706405651245	196.736821214785	0.0490070168096963\\
80.0646405171241	196.736821214785	0.0473792935155757\\
80.0566404531236	196.736821214785	0.0458753986879401\\
80.0486403891231	196.736821214785	0.0444402628778562\\
80.0406403251226	196.736821214785	0.0430965960128447\\
80.0326402611221	196.736821214785	0.0418159309780606\\
80.0246401971216	196.736821214785	0.04062792193821\\
80.0166401331211	196.736821214785	0.0394837799025254\\
80.0086400691206	196.736821214785	0.0384315901765149\\
79.9926399411195	196.736821214785	0.0374077431124249\\
79.9766398131185	196.736821214785	0.0355636876519725\\
79.9606396851175	196.736821214785	0.0339101417565075\\
79.952639621117	196.736821214785	0.033146971232469\\
79.952639621117	196.736821214785	0.0324150898895255\\
79.936639493116	196.736821214785	0.0310538241491827\\
79.9286394291155	196.736821214785	0.0304216997592164\\
79.9286394291154	196.736821214785	0.0261230886052317\\
79.952639621117	196.736821214785	0.0247961190013086\\
79.952639621117	196.736821214785	0.0243726663630923\\
79.9606396851175	196.736821214785	0.0239705264094709\\
79.9606396851175	196.736821214785	0.0220992574215302\\
79.968639749118	196.736821214785	0.0217584996845801\\
79.968639749118	196.736821214785	0.0214181109107869\\
79.9926399411195	196.736821214785	0.0204707991438227\\
79.9926399411195	196.736821214785	0.0201644974510771\\
80.0006400051201	196.736821214785	0.0198734231439346\\
80.0006400051201	196.736821214785	0.0185180868261057\\
80.0086400691206	196.736821214785	0.0182646116866465\\
80.0086400691206	196.736821214785	0.0180213031373455\\
80.0166401331211	196.736821214785	0.0177827353043369\\
80.0166401331211	196.736821214785	0.0164736974286654\\
80.0246401971216	196.736821214785	0.0162797906144476\\
80.0166401331211	196.736821214785	0.0160822887560812\\
80.0166401331211	196.736821214785	0.0143920583820716\\
80.0246401971216	196.736821214785	0.01424444560692\\
80.0166401331211	196.736821214785	0.0140988311994477\\
80.0166401331211	196.736821214785	0.0126922892128505\\
80.0086400691206	196.736821214785	0.0125783929424301\\
80.0086400691206	196.736821214785	0.0122484578077717\\
80.0166401331211	196.736821214785	0.0121455006018607\\
80.0166401331211	196.736821214785	0.0119388766390784\\
80.0086400691206	196.736821214785	0.0118380108889085\\
80.0086400691206	196.736821214785	0.01108402753772\\
80.0166401331211	196.736821214785	0.0109960846101558\\
80.0166401331211	196.736821214785	0.0108223218450973\\
80.0086400691206	196.736821214785	0.0107373998511093\\
80.0086400691206	196.736821214785	0.0100912194980651\\
80.0166401331211	196.736821214785	0.010016623377652\\
80.0166401331211	196.736821214785	0.00957030127145231\\
80.0246401971216	196.736821214785	0.00949929018611329\\
80.0246401971216	196.736821214785	0.00908055723914458\\
80.0326402611221	196.736821214785	0.00901494697140492\\
80.0326402611221	196.736821214785	0.00861966894456145\\
80.0406403251226	196.736821214785	0.00855694441193577\\
80.0406403251226	196.736821214785	0.00752840688292622\\
80.0486403891231	196.736821214785	0.00747125682670458\\
80.0486403891231	196.736821214785	0.0074133953031037\\
80.0566404531236	196.736821214785	0.00735793654831696\\
80.0566404531236	196.736821214785	0.00729970563580196\\
80.0646405171242	196.736821214785	0.00724526009543069\\
80.0646405171242	196.736821214785	0.00691250773923002\\
80.0726405811247	196.736821214785	0.00685950297781801\\
80.0726405811247	196.736821214785	0.00680439827527834\\
80.0806406451252	196.736821214785	0.00675073752753974\\
80.0806406451252	196.736821214785	0.00586787564597557\\
80.0886407091257	196.736821214785	0.00581753284018305\\
80.0886407091257	196.736821214785	0.00576722599782897\\
80.1046408371267	196.736821214785	0.00566796826564087\\
80.1046408371267	196.736821214785	0.00542223250059237\\
80.1126409011272	196.736821214785	0.00537505811936967\\
80.1126409011272	196.736821214785	0.0053258117421251\\
80.1206409651277	196.736821214785	0.00527814377144864\\
80.1206409651277	196.736821214785	0.00499390210418937\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	200.131570618126	0.0556670398558197\\
80.0706405651245	200.131570618126	0.053808718814679\\
80.0646405171241	200.131570618126	0.0520510151916369\\
80.0566404531236	200.131570618126	0.0504261260760472\\
80.0486403891231	200.131570618126	0.0488751863016432\\
80.0406403251226	200.131570618126	0.0474224408133637\\
80.0326402611221	200.131570618126	0.0460375438580058\\
80.0246401971216	200.131570618126	0.0447522414345087\\
80.0166401331211	200.131570618126	0.0435143600570029\\
80.0086400691206	200.131570618126	0.042376086188483\\
79.9926399411195	200.131570618126	0.0412683314531535\\
79.9766398131185	200.131570618126	0.0392730240267554\\
79.9606396851175	200.131570618126	0.0374839817768589\\
79.952639621117	200.131570618126	0.0366582084024571\\
79.952639621117	200.131570618126	0.0358662941750083\\
79.936639493116	200.131570618126	0.034392895472223\\
79.9286394291155	200.131570618126	0.0337085997112183\\
79.9286394291154	200.131570618126	0.0290502100739332\\
79.952639621117	200.131570618126	0.0276095634445142\\
79.952639621117	200.131570618126	0.0271493109629546\\
79.9606396851175	200.131570618126	0.0267120914546979\\
79.9606396851175	200.131570618126	0.0246748062673134\\
79.968639749118	200.131570618126	0.0243032616265282\\
79.968639749118	200.131570618126	0.0239318727355453\\
79.9926399411195	200.131570618126	0.0228971864501943\\
79.9926399411195	200.131570618126	0.0225622342562701\\
80.0006400051201	200.131570618126	0.0222437621329163\\
80.0006400051201	200.131570618126	0.0207581152723719\\
80.0086400691206	200.131570618126	0.0204796962208604\\
80.0086400691206	200.131570618126	0.0202122540466405\\
80.0166401331211	200.131570618126	0.0199499532280356\\
80.0166401331211	200.131570618126	0.0185069735771037\\
80.0246401971216	200.131570618126	0.0182927284121774\\
80.0166401331211	200.131570618126	0.0180742732758858\\
80.0166401331211	200.131570618126	0.0160337930492744\\
80.0086400691206	200.131570618126	0.0158714327012035\\
80.0086400691206	200.131570618126	0.0154057239437577\\
80.0166401331211	200.131570618126	0.015260669575099\\
80.0166401331211	200.131570618126	0.0149721408027403\\
80.0086400691206	200.131570618126	0.0148298652755727\\
80.0086400691206	200.131570618126	0.0134499803639017\\
80.0006400051201	200.131570618126	0.013336340669639\\
80.0006400051201	200.131570618126	0.0132234663281849\\
80.0086400691206	200.131570618126	0.0131155004111747\\
80.0086400691206	200.131570618126	0.0124853272940584\\
80.0166401331211	200.131570618126	0.0123859243990694\\
80.0166401331211	200.131570618126	0.0121894493469767\\
80.0086400691206	200.131570618126	0.0120933727832551\\
80.0086400691206	200.131570618126	0.0113618095906247\\
80.0166401331211	200.131570618126	0.0112772730053621\\
80.0166401331211	200.131570618126	0.0107714549158118\\
80.0246401971216	200.131570618126	0.0106909541049447\\
80.0246401971216	200.131570618126	0.0102162854055905\\
80.0326402611221	200.131570618126	0.0101418958304293\\
80.0326402611221	200.131570618126	0.00969384808257701\\
80.0406403251226	200.131570618126	0.00962276266116646\\
80.0406403251226	200.131570618126	0.00845814084149765\\
80.0486403891231	200.131570618126	0.00839349039122794\\
80.0486403891231	200.131570618126	0.00832805527221581\\
80.0566404531236	200.131570618126	0.00826534255233469\\
80.0566404531236	200.131570618126	0.00819952022402504\\
80.0646405171242	200.131570618126	0.00813795984845456\\
80.0646405171242	200.131570618126	0.00776198063505262\\
80.0726405811247	200.131570618126	0.00770211973886603\\
80.0726405811247	200.131570618126	0.00763990420583127\\
80.0806406451252	200.131570618126	0.00757932869981914\\
80.0806406451252	200.131570618126	0.00658385555317409\\
80.0886407091257	200.131570618126	0.00652716506829165\\
80.0886407091257	200.131570618126	0.00647052974389339\\
80.1046408371267	200.131570618126	0.00635877955798492\\
80.1046408371267	200.131570618126	0.00608226267749501\\
80.1126409011272	200.131570618126	0.00602919870431151\\
80.1126409011272	200.131570618126	0.00597381396130459\\
80.1206409651277	200.131570618126	0.00592021015512501\\
80.1206409651277	200.131570618126	0.00560066084631217\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	203.526320021467	0.0603404322617109\\
80.0606404851239	203.526320021467	0.0583326864403091\\
80.0566404531236	203.526320021467	0.0564274493127925\\
80.0486403891231	203.526320021467	0.0546652416007305\\
80.0406403251226	203.526320021467	0.0529884696568956\\
80.0406403251226	203.526320021467	0.0514204674118162\\
80.0326402611221	203.526320021467	0.0499216739343922\\
80.0246401971216	203.526320021467	0.0485262726465407\\
80.0166401331211	203.526320021467	0.0471827295330343\\
80.0086400691206	203.526320021467	0.0459504202631251\\
79.9926399411195	203.526320021467	0.0447515212406415\\
79.9766398131185	203.526320021467	0.0425828278917209\\
79.9606396851175	203.526320021467	0.0406395302173337\\
79.952639621117	203.526320021467	0.0397435796524803\\
79.952639621117	203.526320021467	0.0388816204199429\\
79.936639493116	203.526320021467	0.0372764921733904\\
79.9286394291155	203.526320021467	0.0365333425166057\\
79.9286394291154	203.526320021467	0.0314604512885808\\
79.952639621117	203.526320021467	0.0298936022889507\\
79.952639621117	203.526320021467	0.0293916598606643\\
79.9606396851175	203.526320021467	0.028915249756551\\
79.9606396851175	203.526320021467	0.0266985077090283\\
79.968639749118	203.526320021467	0.0262950909630604\\
79.968639749118	203.526320021467	0.025891676741395\\
79.9926399411195	203.526320021467	0.0247654389196725\\
79.9926399411195	203.526320021467	0.0244019938768645\\
80.0006400051201	203.526320021467	0.0240561174135792\\
80.0006400051201	203.526320021467	0.0224417580272984\\
80.0086400691206	203.526320021467	0.0221388594509051\\
80.0086400691206	203.526320021467	0.0218480923946345\\
80.0166401331211	203.526320021467	0.0215636558764061\\
80.0166401331211	203.526320021467	0.0199984025929894\\
80.0246401971216	203.526320021467	0.0197658361595643\\
80.0166401331211	203.526320021467	0.0195285483370071\\
80.0166401331211	203.526320021467	0.0173186149623064\\
80.0086400691206	203.526320021467	0.0171433112485317\\
80.0086400691206	203.526320021467	0.0166391385608904\\
80.0166401331211	203.526320021467	0.0164825452438606\\
80.0166401331211	203.526320021467	0.0154418588000738\\
80.0086400691206	203.526320021467	0.0153034372920899\\
80.0086400691206	203.526320021467	0.0145269663413501\\
80.0006400051201	203.526320021467	0.0144046087512493\\
80.0006400051201	203.526320021467	0.0142828912435391\\
80.0086400691206	203.526320021467	0.014166236158843\\
80.0086400691206	203.526320021467	0.0134865683556313\\
80.0166401331211	203.526320021467	0.0133795606217575\\
80.0166401331211	203.526320021467	0.0126627292550268\\
80.0086400691206	203.526320021467	0.0125622213500094\\
80.0086400691206	203.526320021467	0.0122760536896465\\
80.0166401331211	203.526320021467	0.0121848479674043\\
80.0166401331211	203.526320021467	0.0116397344686732\\
80.0246401971216	203.526320021467	0.0115530904603816\\
80.0246401971216	203.526320021467	0.0110418285636058\\
80.0326402611221	203.526320021467	0.0109616370455399\\
80.0326402611221	203.526320021467	0.0104786919917501\\
80.0406403251226	203.526320021467	0.0104020913328782\\
80.0406403251226	203.526320021467	0.00914668994636259\\
80.0486403891231	203.526320021467	0.00907686636085714\\
80.0486403891231	203.526320021467	0.00900625443549075\\
80.0566404531236	203.526320021467	0.00893869553766535\\
80.0566404531236	203.526320021467	0.00886775906064941\\
80.0646405171242	203.526320021467	0.00880130882592312\\
80.0646405171242	203.526320021467	0.00839554335595949\\
80.0726405811247	203.526320021467	0.00833096146573098\\
80.0726405811247	203.526320021467	0.00826389645771997\\
80.0806406451252	203.526320021467	0.00819854249894547\\
80.0806406451252	203.526320021467	0.00712351016196067\\
80.0886407091257	203.526320021467	0.00706232277258323\\
80.0886407091257	203.526320021467	0.00700117488059959\\
80.1046408371267	203.526320021467	0.00688034345111532\\
80.1046408371267	203.526320021467	0.00658153065202782\\
80.1126409011272	203.526320021467	0.00652419672260862\\
80.1126409011272	203.526320021467	0.00646438818770889\\
80.1206409651277	203.526320021467	0.00640646117508936\\
80.1206409651277	203.526320021467	0.00606097453288612\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	206.921069424809	0.0648919201790648\\
80.0706405651245	206.921069424809	0.0627588958636807\\
80.0726405811247	206.921069424809	0.0607345717184558\\
80.0646405171241	206.921069424809	0.058861987002274\\
80.0566404531236	206.921069424809	0.0570801419732447\\
80.0486403891231	206.921069424809	0.0554136104274221\\
80.0406403251226	206.921069424809	0.0538212006685512\\
80.0246401971216	206.921069424809	0.0523389189495447\\
80.0166401331211	206.921069424809	0.0509121165147235\\
80.0086400691206	206.921069424809	0.0496038376100216\\
79.9926399411195	206.921069424809	0.0483312393728283\\
79.9766398131185	206.921069424809	0.0460308849309286\\
79.9606396851175	206.921069424809	0.0439708930113625\\
79.952639621117	206.921069424809	0.0430213556458341\\
79.952639621117	206.921069424809	0.0421083128144062\\
79.936639493116	206.921069424809	0.0404082235832561\\
79.9286394291155	206.921069424809	0.0396211001885831\\
79.9286394291154	206.921069424809	0.0342473749560384\\
79.952639621117	206.921069424809	0.0325856993027571\\
79.952639621117	206.921069424809	0.0320529783647885\\
79.9606396851175	206.921069424809	0.0315471837591588\\
79.9606396851175	206.921069424809	0.0291906124507477\\
79.968639749118	206.921069424809	0.0287610780373484\\
79.968639749118	206.921069424809	0.0283312429108946\\
79.9926399411195	206.921069424809	0.0271302006875942\\
79.9926399411195	206.921069424809	0.0267420398012064\\
80.0006400051201	206.921069424809	0.0263724386994966\\
80.0006400051201	206.921069424809	0.0246440756965285\\
80.0086400691206	206.921069424809	0.0243191059867058\\
80.0086400691206	206.921069424809	0.0240068668010167\\
80.0166401331211	206.921069424809	0.0237012822503289\\
80.0166401331211	206.921069424809	0.0220148202242001\\
80.0246401971216	206.921069424809	0.0217636127796652\\
80.0166401331211	206.921069424809	0.0215070134108259\\
80.0166401331211	206.921069424809	0.0191063539042773\\
80.0086400691206	206.921069424809	0.0189149502850228\\
80.0086400691206	206.921069424809	0.0183637599373867\\
80.0166401331211	206.921069424809	0.0181923122832472\\
80.0166401331211	206.921069424809	0.0178506746335643\\
80.0086400691206	206.921069424809	0.0176816893695104\\
80.0086400691206	206.921069424809	0.0160411409453332\\
80.0006400051201	206.921069424809	0.0159059522011944\\
80.0006400051201	206.921069424809	0.015771409931574\\
80.0086400691206	206.921069424809	0.0156424187042887\\
80.0086400691206	206.921069424809	0.0148898137624087\\
80.0166401331211	206.921069424809	0.0147711591944812\\
80.0166401331211	206.921069424809	0.0145363830740735\\
80.0086400691206	206.921069424809	0.0144212761708786\\
80.0086400691206	206.921069424809	0.0135459237978068\\
80.0166401331211	206.921069424809	0.0134445354816535\\
80.0166401331211	206.921069424809	0.012838434516766\\
80.0246401971216	206.921069424809	0.0127420510357297\\
80.0246401971216	206.921069424809	0.0121734136655789\\
80.0326402611221	206.921069424809	0.0120842103123948\\
80.0326402611221	206.921069424809	0.0115471769595104\\
80.0406403251226	206.921069424809	0.0114620061662549\\
80.0406403251226	206.921069424809	0.0100676641690995\\
80.0486403891231	206.921069424809	0.00999021890007157\\
80.0486403891231	206.921069424809	0.00991190781064688\\
80.0566404531236	206.921069424809	0.00983698146509937\\
80.0566404531236	206.921069424809	0.00975834111380891\\
80.0646405171242	206.921069424809	0.00968466775918841\\
80.0646405171242	206.921069424809	0.00923513251615304\\
80.0726405811247	206.921069424809	0.0091636171046332\\
80.0726405811247	206.921069424809	0.00908937382666863\\
80.0806406451252	206.921069424809	0.00901703702464829\\
80.0806406451252	206.921069424809	0.00782889563132017\\
80.0886407091257	206.921069424809	0.00776136687119333\\
80.0886407091257	206.921069424809	0.00769389788038666\\
80.1046408371267	206.921069424809	0.00756059973298306\\
80.1046408371267	206.921069424809	0.00723112063695908\\
80.1126409011272	206.921069424809	0.00716792544446321\\
80.1126409011272	206.921069424809	0.00710201625960849\\
80.1206409651277	206.921069424809	0.00703818732080208\\
80.1206409651277	206.921069424809	0.00665766557057168\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	210.31581882815	0.0627611259856167\\
80.0706405651245	210.31581882815	0.0610783993235486\\
80.0726405811247	210.31581882815	0.0594518664700558\\
80.0646405171241	210.31581882815	0.0579237603594152\\
80.0566404531236	210.31581882815	0.0564508963679202\\
80.0486403891231	210.31581882815	0.0550536051898689\\
80.0406403251226	210.31581882815	0.0537047348453257\\
80.0246401971216	210.31581882815	0.0511996494739151\\
80.0166401331211	210.31581882815	0.0500582808990373\\
80.0006400051201	210.31581882815	0.0489380146340181\\
79.9926399411195	210.31581882815	0.0479066233862966\\
79.9766398131185	210.31581882815	0.0468917574041257\\
79.9606396851175	210.31581882815	0.045036057320317\\
79.952639621117	210.31581882815	0.0441728378033588\\
79.952639621117	210.31581882815	0.0433390534238356\\
79.936639493116	210.31581882815	0.0417740247062852\\
79.936639493116	210.31581882815	0.0383506674834848\\
79.9286394291155	210.31581882815	0.0377335444322284\\
79.9286394291154	210.31581882815	0.0359761981799522\\
79.952639621117	210.31581882815	0.034377997029253\\
79.952639621117	210.31581882815	0.0338620708408826\\
79.9606396851175	210.31581882815	0.033371015571106\\
79.9606396851175	210.31581882815	0.031063767888952\\
79.968639749118	210.31581882815	0.0306397088151016\\
79.968639749118	210.31581882815	0.03021417767701\\
79.9926399411195	210.31581882815	0.0290197839481436\\
79.9926399411195	210.31581882815	0.0286316699830707\\
80.0006400051201	210.31581882815	0.0282613991746246\\
80.0006400051201	210.31581882815	0.0265183295327631\\
80.0086400691206	210.31581882815	0.0261883714582325\\
80.0086400691206	210.31581882815	0.0258706265993567\\
80.0166401331211	210.31581882815	0.0255592154213105\\
80.0166401331211	210.31581882815	0.0235683163929821\\
80.0086400691206	210.31581882815	0.0233024945288207\\
80.0086400691206	210.31581882815	0.0225592689490668\\
80.0166401331211	210.31581882815	0.0223217963703064\\
80.0166401331211	210.31581882815	0.0207917790647514\\
80.0086400691206	210.31581882815	0.0205895153164875\\
80.0086400691206	210.31581882815	0.0200056161259852\\
80.0166401331211	210.31581882815	0.019823518971549\\
80.0166401331211	210.31581882815	0.0194598490747353\\
80.0086400691206	210.31581882815	0.0192795951012954\\
80.0086400691206	210.31581882815	0.0175182021292244\\
80.0006400051201	210.31581882815	0.0173721279130916\\
80.0006400051201	210.31581882815	0.0172266590115839\\
80.0086400691206	210.31581882815	0.0170870735549897\\
80.0086400691206	210.31581882815	0.0158858478503703\\
80.0006400051201	210.31581882815	0.0157604288218067\\
80.0006400051201	210.31581882815	0.0156351291242913\\
80.0086400691206	210.31581882815	0.0155150803894912\\
80.0086400691206	210.31581882815	0.0148046535846333\\
80.0166401331211	210.31581882815	0.0146937381405223\\
80.0166401331211	210.31581882815	0.0140300473091486\\
80.0246401971216	210.31581882815	0.0139243969688323\\
80.0246401971216	210.31581882815	0.0133007582828952\\
80.0326402611221	210.31581882815	0.0132028702472553\\
80.0326402611221	210.31581882815	0.0126134098925945\\
80.0406403251226	210.31581882815	0.0125199044923363\\
80.0406403251226	210.31581882815	0.0109892771892817\\
80.0486403891231	210.31581882815	0.0109043048887258\\
80.0486403891231	210.31581882815	0.0108184001809377\\
80.0566404531236	210.31581882815	0.0107361968059365\\
80.0566404531236	210.31581882815	0.0106499485868596\\
80.0646405171242	210.31581882815	0.0105691384133308\\
80.0646405171242	210.31581882815	0.0100762993760952\\
80.0726405811247	210.31581882815	0.00999792319817061\\
80.0726405811247	210.31581882815	0.00991656666238327\\
80.0806406451252	210.31581882815	0.00983731791444598\\
80.0806406451252	210.31581882815	0.00853697741769111\\
80.0886407091257	210.31581882815	0.00846314986387142\\
80.0886407091257	210.31581882815	0.00838940709351732\\
80.1046408371267	210.31581882815	0.00824372288911945\\
80.1046408371267	210.31581882815	0.00788378038134852\\
80.1126409011272	210.31581882815	0.007814764671906\\
80.1126409011272	210.31581882815	0.00774279061667471\\
80.1206409651277	210.31581882815	0.00767310058142812\\
80.1206409651277	210.31581882815	0.00725774335754181\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	213.710568231491	0.0679754828896364\\
80.0706405651245	213.710568231491	0.0661392824049187\\
80.0726405811247	213.710568231491	0.0643660744472925\\
80.0646405171241	213.710568231491	0.0627013235035179\\
80.0566404531236	213.710568231491	0.0610974462100273\\
80.0486403891231	213.710568231491	0.0595766617473714\\
80.0406403251226	213.710568231491	0.0581093994012747\\
80.0246401971216	213.710568231491	0.0553866287065148\\
80.0166401331211	213.710568231491	0.0541466520692495\\
80.0006400051201	213.710568231491	0.0529300439726796\\
79.9926399411195	213.710568231491	0.051810407159536\\
79.9766398131185	213.710568231491	0.0507091699714408\\
79.9606396851175	213.710568231491	0.0486961329354472\\
79.952639621117	213.710568231491	0.0477600257984818\\
79.952639621117	213.710568231491	0.0468561158778016\\
79.936639493116	213.710568231491	0.0451600111313439\\
79.936639493116	213.710568231491	0.0414517579317248\\
79.9286394291155	213.710568231491	0.0407834979475865\\
79.9286394291154	213.710568231491	0.0388811186715259\\
79.952639621117	213.710568231491	0.0371513631901621\\
79.952639621117	213.710568231491	0.0365931163456423\\
79.9606396851175	213.710568231491	0.0360618011478948\\
79.9606396851175	213.710568231491	0.033565749405966\\
79.968639749118	213.710568231491	0.0331070384809493\\
79.968639749118	213.710568231491	0.0326467693307677\\
79.9926399411195	213.710568231491	0.0313550777824219\\
79.9926399411195	213.710568231491	0.0309353445153135\\
80.0006400051201	213.710568231491	0.0305349374410753\\
80.0006400051201	213.710568231491	0.0279500223348634\\
80.0086400691206	213.710568231491	0.0276133409971919\\
80.0086400691206	213.710568231491	0.0269616515711277\\
80.0166401331211	213.710568231491	0.0266478166647062\\
80.0166401331211	213.710568231491	0.0254611579379116\\
80.0086400691206	213.710568231491	0.0251738416876321\\
80.0086400691206	213.710568231491	0.024370469305893\\
80.0166401331211	213.710568231491	0.024113800497787\\
80.0166401331211	213.710568231491	0.0224601240925892\\
80.0086400691206	213.710568231491	0.0222415063819312\\
80.0086400691206	213.710568231491	0.0216104600388576\\
80.0166401331211	213.710568231491	0.0214136446634257\\
80.0166401331211	213.710568231491	0.0210205991881764\\
80.0086400691206	213.710568231491	0.0208257998526165\\
80.0086400691206	213.710568231491	0.0189222179022579\\
80.0006400051201	213.710568231491	0.0187643458135653\\
80.0006400051201	213.710568231491	0.0186071375189556\\
80.0086400691206	213.710568231491	0.018456294629857\\
80.0086400691206	213.710568231491	0.0171581623604027\\
80.0006400051201	213.710568231491	0.0170226357492993\\
80.0006400051201	213.710568231491	0.0168872349606772\\
80.0086400691206	213.710568231491	0.0167574980715699\\
80.0086400691206	213.710568231491	0.0159897964451545\\
80.0166401331211	213.710568231491	0.015869944949543\\
80.0166401331211	213.710568231491	0.0151527850598256\\
80.0246401971216	213.710568231491	0.0150386205804693\\
80.0246401971216	213.710568231491	0.0143647576036585\\
80.0326402611221	213.710568231491	0.0142589908210766\\
80.0326402611221	213.710568231491	0.0136220991980167\\
80.0406403251226	213.710568231491	0.0135210718612484\\
80.0406403251226	213.710568231491	0.0118674114375779\\
80.0486403891231	213.710568231491	0.0117756184135942\\
80.0486403891231	213.710568231491	0.011682818144152\\
80.0566404531236	213.710568231491	0.011594010825462\\
80.0566404531236	213.710568231491	0.0115008369356815\\
80.0646405171242	213.710568231491	0.0114135412526934\\
80.0646405171242	213.710568231491	0.0108811581384032\\
80.0726405811247	213.710568231491	0.0107964944773471\\
80.0726405811247	213.710568231491	0.0107086089130632\\
80.0806406451252	213.710568231491	0.0106230043109861\\
80.0806406451252	213.710568231491	0.00921846489620748\\
80.0886407091257	213.710568231491	0.00913872319577536\\
80.0886407091257	213.710568231491	0.00905907548568052\\
80.1046408371267	213.710568231491	0.00890173148434314\\
80.1046408371267	213.710568231491	0.00851298215624752\\
80.1126409011272	213.710568231491	0.00843844384993986\\
80.1126409011272	213.710568231491	0.00836070896366437\\
80.1206409651277	213.710568231491	0.00828544380934204\\
80.1206409651277	213.710568231491	0.00783686649782567\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	217.105317634832	0.0719441908170779\\
80.0706405651245	217.105317634832	0.0699839167220375\\
80.0726405811247	217.105317634832	0.0680921154026066\\
80.0646405171241	217.105317634832	0.0663168518133546\\
80.0566404531236	217.105317634832	0.0646069249237371\\
80.0486403891231	217.105317634832	0.0629862173413187\\
80.0406403251226	217.105317634832	0.0614229578855827\\
80.0246401971216	217.105317634832	0.0599516368110642\\
80.0166401331211	217.105317634832	0.0585233849069482\\
80.0086400691206	217.105317634832	0.0572030598205231\\
79.9926399411195	217.105317634832	0.055907855020223\\
79.9766398131185	217.105317634832	0.0535440399867184\\
79.9606396851175	217.105317634832	0.0514017579901065\\
79.952639621117	217.105317634832	0.0504057022382085\\
79.952639621117	217.105317634832	0.0494440047991418\\
79.936639493116	217.105317634832	0.0476398871834078\\
79.936639493116	217.105317634832	0.0436970346961516\\
79.9286394291155	217.105317634832	0.0429868198807242\\
79.9286394291154	217.105317634832	0.0409656643638812\\
79.952639621117	217.105317634832	0.0391287180488291\\
79.952639621117	217.105317634832	0.0385361651460983\\
79.9606396851175	217.105317634832	0.037972264293046\\
79.9606396851175	217.105317634832	0.0353245279058854\\
79.968639749118	217.105317634832	0.0348382089374581\\
79.968639749118	217.105317634832	0.034350355362875\\
79.9926399411195	217.105317634832	0.032981794170496\\
79.9926399411195	217.105317634832	0.0325372592191115\\
80.0006400051201	217.105317634832	0.032113272548969\\
80.0006400051201	217.105317634832	0.0301188399424461\\
80.0086400691206	217.105317634832	0.0297416119480829\\
80.0086400691206	217.105317634832	0.0293784333972553\\
80.0166401331211	217.105317634832	0.029022496993548\\
80.0166401331211	217.105317634832	0.0270453770046686\\
80.0246401971216	217.105317634832	0.0267492827806564\\
80.0166401331211	217.105317634832	0.0264460976096643\\
80.0166401331211	217.105317634832	0.02358561915716\\
80.0086400691206	217.105317634832	0.0233554560975051\\
80.0086400691206	217.105317634832	0.0226913432277627\\
80.0166401331211	217.105317634832	0.0224842745655849\\
80.0166401331211	217.105317634832	0.0220708708897348\\
80.0086400691206	217.105317634832	0.0218660450735229\\
80.0086400691206	217.105317634832	0.0198660650068803\\
80.0006400051201	217.105317634832	0.0197003209950424\\
80.0006400051201	217.105317634832	0.0195352935892856\\
80.0086400691206	217.105317634832	0.0193769753066135\\
80.0086400691206	217.105317634832	0.0180150167823285\\
80.0006400051201	217.105317634832	0.0178728846737499\\
80.0006400051201	217.105317634832	0.0177308860222638\\
80.0086400691206	217.105317634832	0.0175948343269567\\
80.0086400691206	217.105317634832	0.0167898898311307\\
80.0166401331211	217.105317634832	0.0166642499353316\\
80.0166401331211	217.105317634832	0.0159124594534035\\
80.0246401971216	217.105317634832	0.0157927910790363\\
80.0246401971216	217.105317634832	0.0150864327663385\\
80.0326402611221	217.105317634832	0.0149755709520321\\
80.0326402611221	217.105317634832	0.0143079546892295\\
80.0406403251226	217.105317634832	0.0142020484915406\\
80.0406403251226	217.105317634832	0.0124681549612262\\
80.0486403891231	217.105317634832	0.0123718856719677\\
80.0486403891231	217.105317634832	0.0122745517209353\\
80.0566404531236	217.105317634832	0.0121814044654798\\
80.0566404531236	217.105317634832	0.0120836674895486\\
80.0646405171242	217.105317634832	0.0119921031326555\\
80.0646405171242	217.105317634832	0.0114335904585516\\
80.0726405811247	217.105317634832	0.0113447600184315\\
80.0726405811247	217.105317634832	0.0112525432332404\\
80.0806406451252	217.105317634832	0.0111627156063605\\
80.0806406451252	217.105317634832	0.00968845615165037\\
80.0886407091257	217.105317634832	0.00960472832846904\\
80.0886407091257	217.105317634832	0.00952109323401373\\
80.1046408371267	217.105317634832	0.00935587527092707\\
80.1046408371267	217.105317634832	0.008947614826468\\
80.1126409011272	217.105317634832	0.00886932790032802\\
80.1126409011272	217.105317634832	0.0087876801328548\\
80.1206409651277	217.105317634832	0.00870862380739368\\
80.1206409651277	217.105317634832	0.00823741950608792\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	220.500067038174	0.0836004571741569\\
80.0706405651245	220.500067038174	0.0809302606350002\\
80.0726405811247	220.500067038174	0.0783980767210721\\
80.0646405171241	220.500067038174	0.0760528898021846\\
80.0566404531236	220.500067038174	0.0738130000368926\\
80.0486403891231	220.500067038174	0.0717120750109359\\
80.0406403251226	220.500067038174	0.0697074807643219\\
80.0246401971216	220.500067038174	0.0678442070322092\\
80.0166401331211	220.500067038174	0.0660490513650132\\
80.0086400691206	220.500067038174	0.0643987346194876\\
79.9926399411195	220.500067038174	0.0627918070157421\\
79.9766398131185	220.500067038174	0.0598955443655314\\
79.9606396851175	220.500067038174	0.057298580295253\\
79.952639621117	220.500067038174	0.0560995487290938\\
79.952639621117	220.500067038174	0.0549494677904647\\
79.936639493116	220.500067038174	0.0528077982065724\\
79.936639493116	220.500067038174	0.0481821925917245\\
79.9286394291155	220.500067038174	0.0473561825496347\\
79.9286394291154	220.500067038174	0.0450228527989509\\
79.9446395571165	220.500067038174	0.0435882060787094\\
79.952639621117	220.500067038174	0.0429144102670023\\
79.952639621117	220.500067038174	0.0422389368130212\\
79.9606396851175	220.500067038174	0.0415967977207856\\
79.9606396851175	220.500067038174	0.0385953833925612\\
79.968639749118	220.500067038174	0.0380461508443943\\
79.968639749118	220.500067038174	0.0374962029222843\\
79.9926399411195	220.500067038174	0.0359600484022167\\
79.9926399411195	220.500067038174	0.0354614343941648\\
80.0006400051201	220.500067038174	0.0349866635217779\\
80.0006400051201	220.500067038174	0.0319399779432956\\
80.0086400691206	220.500067038174	0.0315444013273236\\
80.0086400691206	220.500067038174	0.0293546693290523\\
80.0166401331211	220.500067038174	0.029027750329135\\
80.0166401331211	220.500067038174	0.0255447676289009\\
80.0086400691206	220.500067038174	0.02529179472333\\
80.0086400691206	220.500067038174	0.0245637503033436\\
80.0166401331211	220.500067038174	0.0243364870972016\\
80.0166401331211	220.500067038174	0.0238833156045359\\
80.0086400691206	220.500067038174	0.023659293398282\\
80.0086400691206	220.500067038174	0.0214721464939771\\
80.0006400051201	220.500067038174	0.021290935704684\\
80.0006400051201	220.500067038174	0.0211107093799114\\
80.0086400691206	220.500067038174	0.0209381010567427\\
80.0086400691206	220.500067038174	0.0194527982421846\\
80.0006400051201	220.500067038174	0.0192981669718222\\
80.0006400051201	220.500067038174	0.0191435356275917\\
80.0086400691206	220.500067038174	0.0189951906962449\\
80.0086400691206	220.500067038174	0.0181189416452128\\
80.0166401331211	220.500067038174	0.017982382260783\\
80.0166401331211	220.500067038174	0.0171651488268765\\
80.0246401971216	220.500067038174	0.0170350086253279\\
80.0246401971216	220.500067038174	0.0162676578649155\\
80.0326402611221	220.500067038174	0.0161473318495098\\
80.0326402611221	220.500067038174	0.0154230508379953\\
80.0406403251226	220.500067038174	0.0153081666778405\\
80.0406403251226	220.500067038174	0.0134294345046442\\
80.0486403891231	220.500067038174	0.0133253450767938\\
80.0486403891231	220.500067038174	0.0132200399644375\\
80.0566404531236	220.500067038174	0.0131191607412688\\
80.0566404531236	220.500067038174	0.0130133478831169\\
80.0646405171242	220.500067038174	0.0129143242306498\\
80.0646405171242	220.500067038174	0.0123104151462314\\
80.0726405811247	220.500067038174	0.0122143564188946\\
80.0726405811247	220.500067038174	0.0121145971527028\\
80.0806406451252	220.500067038174	0.0120174753024003\\
80.0806406451252	220.500067038174	0.0104253808190151\\
80.0886407091257	220.500067038174	0.0103349700862623\\
80.0886407091257	220.500067038174	0.0102446802317786\\
80.1046408371267	220.500067038174	0.0100665112226466\\
80.1046408371267	220.500067038174	0.00962613130195678\\
80.1126409011272	220.500067038174	0.0095416830310171\\
80.1126409011272	220.500067038174	0.0094535883191611\\
80.1206409651277	220.500067038174	0.00936832701563617\\
80.1206409651277	220.500067038174	0.00886040214163586\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	223.894816441515	0.0810901196687155\\
80.0706405651245	223.894816441515	0.0788559362930812\\
80.0726405811247	223.894816441515	0.0767020363710742\\
80.0646405171241	223.894816441515	0.0746823145599365\\
80.0566404531236	223.894816441515	0.0727376320994892\\
80.0486403891231	223.894816441515	0.0708954225117964\\
80.0406403251226	223.894816441515	0.0691193919340947\\
80.0246401971216	223.894816441515	0.0674488510854871\\
80.0166401331211	223.894816441515	0.0658276738628842\\
80.0086400691206	223.894816441515	0.0643291792919456\\
79.9926399411195	223.894816441515	0.062859646655852\\
79.9766398131185	223.894816441515	0.0601789545560791\\
79.9606396851175	223.894816441515	0.0577502346255585\\
79.952639621117	223.894816441515	0.0566212650617501\\
79.952639621117	223.894816441515	0.0555314743420183\\
79.936639493116	223.894816441515	0.0534877148073463\\
79.936639493116	223.894816441515	0.0490231774904828\\
79.9286394291155	223.894816441515	0.0482193562314706\\
79.9286394291154	223.894816441515	0.0459327625158323\\
79.9446395571165	223.894816441515	0.04452105438682\\
79.952639621117	223.894816441515	0.0438554215993463\\
79.952639621117	223.894816441515	0.0431856895511942\\
79.9606396851175	223.894816441515	0.042548420112098\\
79.9606396851175	223.894816441515	0.0395577083100989\\
79.968639749118	223.894816441515	0.0390086803733709\\
79.968639749118	223.894816441515	0.0384580774437779\\
79.9926399411195	223.894816441515	0.036914181435634\\
79.9926399411195	223.894816441515	0.0364128716255721\\
80.0006400051201	223.894816441515	0.0359348523272729\\
80.0006400051201	223.894816441515	0.0336877558892468\\
80.0086400691206	223.894816441515	0.0332630557608411\\
80.0086400691206	223.894816441515	0.0328542782905004\\
80.0166401331211	223.894816441515	0.0324536563621507\\
80.0166401331211	223.894816441515	0.0302303137750926\\
80.0246401971216	223.894816441515	0.0298976068913817\\
80.0166401331211	223.894816441515	0.0295570571105372\\
80.0166401331211	223.894816441515	0.0263477117954949\\
80.0086400691206	223.894816441515	0.02608979984646\\
80.0086400691206	223.894816441515	0.0253459785005816\\
80.0166401331211	223.894816441515	0.0251141134245927\\
80.0166401331211	223.894816441515	0.0246513630027607\\
80.0086400691206	223.894816441515	0.0244221677031646\\
80.0086400691206	223.894816441515	0.0221860947826258\\
80.0006400051201	223.894816441515	0.0220009216464518\\
80.0006400051201	223.894816441515	0.0218165860276258\\
80.0086400691206	223.894816441515	0.0216397742156573\\
80.0086400691206	223.894816441515	0.0201193305974527\\
80.0006400051201	223.894816441515	0.019960731099161\\
80.0006400051201	223.894816441515	0.019802286865314\\
80.0086400691206	223.894816441515	0.0196504731183609\\
80.0086400691206	223.894816441515	0.0187524795826732\\
80.0166401331211	223.894816441515	0.0186123479812466\\
80.0166401331211	223.894816441515	0.0177738662092395\\
80.0246401971216	223.894816441515	0.0176404072262528\\
80.0246401971216	223.894816441515	0.0168526600164398\\
80.0326402611221	223.894816441515	0.0167290354390559\\
80.0326402611221	223.894816441515	0.0159845076106251\\
80.0406403251226	223.894816441515	0.0158663989369074\\
80.0406403251226	223.894816441515	0.0139323202640469\\
80.0486403891231	223.894816441515	0.0138249142908933\\
80.0486403891231	223.894816441515	0.0137163158131841\\
80.0566404531236	223.894816441515	0.0136123790879594\\
80.0566404531236	223.894816441515	0.0135033144914019\\
80.0646405171242	223.894816441515	0.0134011472869133\\
80.0646405171242	223.894816441515	0.01277785380762\\
80.0726405811247	223.894816441515	0.0126787095158534\\
80.0726405811247	223.894816441515	0.0125757735267484\\
80.0806406451252	223.894816441515	0.0124755065056661\\
80.0806406451252	223.894816441515	0.0108294429597038\\
80.0886407091257	223.894816441515	0.0107359255368351\\
80.0886407091257	223.894816441515	0.0106425094561473\\
80.1046408371267	223.894816441515	0.0104579731109595\\
80.1046408371267	223.894816441515	0.0100019155841267\\
80.1126409011272	223.894816441515	0.00991445603861507\\
80.1126409011272	223.894816441515	0.00982323444256394\\
80.1206409651277	223.894816441515	0.00973491042893215\\
80.1206409651277	223.894816441515	0.00920842336708461\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	227.289565844856	0.0851090235287302\\
80.0706405651245	227.289565844856	0.0827327539376768\\
80.0726405811247	227.289565844856	0.080447299432393\\
80.0646405171241	227.289565844856	0.07830443076611\\
80.0566404531236	227.289565844856	0.0762352490779108\\
80.0486403891231	227.289565844856	0.0742724275075943\\
80.0406403251226	227.289565844856	0.0723829071890805\\
80.0246401971216	227.289565844856	0.0706092965467064\\
80.0166401331211	227.289565844856	0.0688865679136654\\
80.0086400691206	227.289565844856	0.0672901322576536\\
79.9926399411195	227.289565844856	0.0657235817147068\\
79.9766398131185	227.289565844856	0.0628722332668019\\
79.9606396851175	227.289565844856	0.0602849715707237\\
79.952639621117	227.289565844856	0.0590807989495374\\
79.952639621117	227.289565844856	0.0579204863146856\\
79.936639493116	227.289565844856	0.0557454753529498\\
79.9286394291155	227.289565844856	0.0547291484460857\\
79.9286394291154	227.289565844856	0.0477024547549547\\
79.9446395571165	227.289565844856	0.0462001309932702\\
79.952639621117	227.289565844856	0.0454927770003621\\
79.952639621117	227.289565844856	0.0447824597936517\\
79.9606396851175	227.289565844856	0.0441063708305478\\
79.9606396851175	227.289565844856	0.0409351764253927\\
79.968639749118	227.289565844856	0.0403531736512832\\
79.968639749118	227.289565844856	0.0397700925309721\\
79.9926399411195	227.289565844856	0.0381391265955244\\
79.9926399411195	227.289565844856	0.0376092229316214\\
80.0006400051201	227.289565844856	0.0371045263767087\\
80.0006400051201	227.289565844856	0.0347377411897583\\
80.0086400691206	227.289565844856	0.0342917831246723\\
80.0086400691206	227.289565844856	0.0338627151133721\\
80.0166401331211	227.289565844856	0.0334416747291755\\
80.0166401331211	227.289565844856	0.0311123181589608\\
80.0246401971216	227.289565844856	0.0307648137062131\\
80.0166401331211	227.289565844856	0.0304096830313938\\
80.0166401331211	227.289565844856	0.0270713574203683\\
80.0086400691206	227.289565844856	0.0268038722670951\\
80.0086400691206	227.289565844856	0.0260348053628263\\
80.0166401331211	227.289565844856	0.0257949695647142\\
80.0166401331211	227.289565844856	0.0253170274800709\\
80.0086400691206	227.289565844856	0.0250808855707021\\
80.0086400691206	227.289565844856	0.0227809425337853\\
80.0006400051201	227.289565844856	0.0225907545104462\\
80.0006400051201	227.289565844856	0.0224016800951574\\
80.0086400691206	227.289565844856	0.0222206511705849\\
80.0086400691206	227.289565844856	0.020664295762316\\
80.0006400051201	227.289565844856	0.0205023622919214\\
80.0006400051201	227.289565844856	0.0203404647128878\\
80.0086400691206	227.289565844856	0.0201851805059903\\
80.0086400691206	227.289565844856	0.01926790305032\\
80.0166401331211	227.289565844856	0.0191249937995508\\
80.0166401331211	227.289565844856	0.0182693208641638\\
80.0246401971216	227.289565844856	0.0181330678228164\\
80.0246401971216	227.289565844856	0.0173290351577577\\
80.0326402611221	227.289565844856	0.0172029325188419\\
80.0326402611221	227.289565844856	0.0164431613744398\\
80.0406403251226	227.289565844856	0.016322583867094\\
80.0406403251226	227.289565844856	0.014346288582658\\
80.0486403891231	227.289565844856	0.0142365254874903\\
80.0486403891231	227.289565844856	0.0141254504080734\\
80.0566404531236	227.289565844856	0.0140190374454221\\
80.0566404531236	227.289565844856	0.0139073458179269\\
80.0646405171242	227.289565844856	0.0138028423163234\\
80.0646405171242	227.289565844856	0.0131647133126762\\
80.0726405811247	227.289565844856	0.0130631303225357\\
80.0726405811247	227.289565844856	0.0129575818248782\\
80.0806406451252	227.289565844856	0.0128547965577468\\
80.0806406451252	227.289565844856	0.0111659655912035\\
80.0886407091257	227.289565844856	0.011069842443419\\
80.0886407091257	227.289565844856	0.0109738093049714\\
80.1046408371267	227.289565844856	0.0107842689769768\\
80.1046408371267	227.289565844856	0.0103153974040708\\
80.1126409011272	227.289565844856	0.0102254331612812\\
80.1126409011272	227.289565844856	0.0101315522703942\\
80.1206409651277	227.289565844856	0.0100406755277618\\
80.1206409651277	227.289565844856	0.00949894319805367\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	230.684315248198	0.0962890139288675\\
80.0706405651245	230.684315248198	0.0931992945511126\\
80.0646405171241	230.684315248198	0.0902650205763962\\
80.0566404531236	230.684315248198	0.0875441842520956\\
80.0486403891231	230.684315248198	0.0849424397363805\\
80.0406403251226	230.684315248198	0.082499739044664\\
80.0326402611221	230.684315248198	0.0801651724080443\\
80.0246401971216	230.684315248198	0.07799211185079\\
80.0166401331211	230.684315248198	0.0758955061536426\\
80.0086400691206	230.684315248198	0.0739653525872654\\
79.9926399411195	230.684315248198	0.0720836894256536\\
79.9766398131185	230.684315248198	0.0686842061383004\\
79.9606396851175	230.684315248198	0.0656286792613798\\
79.952639621117	230.684315248198	0.0642160862355468\\
79.952639621117	230.684315248198	0.0628592877714595\\
79.936639493116	230.684315248198	0.0603304278643009\\
79.9286394291155	230.684315248198	0.0591550977692066\\
79.9286394291154	230.684315248198	0.0511234158604452\\
79.9446395571165	230.684315248198	0.0494275130027688\\
79.952639621117	230.684315248198	0.0486311117471132\\
79.952639621117	230.684315248198	0.0478333953903416\\
79.9606396851175	230.684315248198	0.0470753587006811\\
79.9606396851175	230.684315248198	0.0435387638395923\\
79.968639749118	230.684315248198	0.0428930773880722\\
79.968639749118	230.684315248198	0.0422472263302609\\
79.9926399411195	230.684315248198	0.0404455240011998\\
79.9926399411195	230.684315248198	0.0398620654453907\\
80.0006400051201	230.684315248198	0.0393069596504176\\
80.0006400051201	230.684315248198	0.0367137328932188\\
80.0086400691206	230.684315248198	0.036226964377164\\
80.0086400691206	230.684315248198	0.0357592074289812\\
80.0166401331211	230.684315248198	0.0353006022143916\\
80.0166401331211	230.684315248198	0.0327735675170686\\
80.0246401971216	230.684315248198	0.0323978208130029\\
80.0166401331211	230.684315248198	0.0320144083837022\\
80.0166401331211	230.684315248198	0.0284281499873202\\
80.0086400691206	230.684315248198	0.0281423537686294\\
80.0086400691206	230.684315248198	0.0273216259375602\\
80.0166401331211	230.684315248198	0.027066022683357\\
80.0166401331211	230.684315248198	0.0265572477528622\\
80.0086400691206	230.684315248198	0.0263061426883553\\
80.0086400691206	230.684315248198	0.0238685898291351\\
80.0006400051201	230.684315248198	0.0236676949384105\\
80.0006400051201	230.684315248198	0.0234680339987392\\
80.0086400691206	230.684315248198	0.0232769544373355\\
80.0086400691206	230.684315248198	0.0221613659799687\\
80.0166401331211	230.684315248198	0.0219853794288269\\
80.0166401331211	230.684315248198	0.0216373826268637\\
80.0086400691206	230.684315248198	0.0214670960526178\\
80.0086400691206	230.684315248198	0.0201704529583253\\
80.0166401331211	230.684315248198	0.0200205057822416\\
80.0166401331211	230.684315248198	0.0191232733043307\\
80.0246401971216	230.684315248198	0.0189804863438496\\
80.0246401971216	230.684315248198	0.0181382798703851\\
80.0326402611221	230.684315248198	0.0180062399218741\\
80.0326402611221	230.684315248198	0.0172109442871431\\
80.0406403251226	230.684315248198	0.0170847559763843\\
80.0406403251226	230.684315248198	0.0150172096546441\\
80.0486403891231	230.684315248198	0.0149023963711556\\
80.0486403891231	230.684315248198	0.0147862009148412\\
80.0566404531236	230.684315248198	0.014674892354094\\
80.0566404531236	230.684315248198	0.0145580521488569\\
80.0646405171242	230.684315248198	0.0144487360027199\\
80.0646405171242	230.684315248198	0.0137811759234978\\
80.0726405811247	230.684315248198	0.0136748999262295\\
80.0726405811247	230.684315248198	0.013564477572146\\
80.0806406451252	230.684315248198	0.0134569359712486\\
80.0806406451252	230.684315248198	0.0116896410980587\\
80.0886407091257	230.684315248198	0.0115890305953599\\
80.0886407091257	230.684315248198	0.0114885055330092\\
80.1046408371267	230.684315248198	0.0112901014792328\\
80.1046408371267	230.684315248198	0.0107992529459295\\
80.1126409011272	230.684315248198	0.0107050635216126\\
80.1126409011272	230.684315248198	0.0106067751450496\\
80.1206409651277	230.684315248198	0.0105116247016213\\
80.1206409651277	230.684315248198	0.00994440116764395\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	234.079064651539	0.0998690066644485\\
80.0706405651245	234.079064651539	0.0966669599147849\\
80.0646405171241	234.079064651539	0.0936250520890951\\
80.0566404531236	234.079064651539	0.0908036907979408\\
80.0486403891231	234.079064651539	0.0881052070127168\\
80.0406403251226	234.079064651539	0.0855711128426435\\
80.0326402611221	234.079064651539	0.083148485277178\\
80.0246401971216	234.079064651539	0.0808928078895121\\
80.0166401331211	234.079064651539	0.078715956955449\\
80.0086400691206	234.079064651539	0.0767114520327539\\
79.9926399411195	234.079064651539	0.0747568788248998\\
79.9766398131185	234.079064651539	0.0712242401796175\\
79.968639749118	234.079064651539	0.0696114826856729\\
79.9606396851175	234.079064651539	0.0680477334385046\\
79.952639621117	234.079064651539	0.0665788641254608\\
79.952639621117	234.079064651539	0.0651676812418884\\
79.9446395571165	234.079064651539	0.0638294196671723\\
79.936639493116	234.079064651539	0.0625369674832257\\
79.9286394291155	234.079064651539	0.061314142769362\\
79.9286394291154	234.079064651539	0.0529552729719285\\
79.9446395571165	234.079064651539	0.0511901388965157\\
79.952639621117	234.079064651539	0.0503612029184808\\
79.952639621117	234.079064651539	0.0495309496981804\\
79.9606396851175	234.079064651539	0.0487420269385836\\
79.9606396851175	234.079064651539	0.0450619676464612\\
79.968639749118	234.079064651539	0.0443902481612497\\
79.968639749118	234.079064651539	0.0437184386561853\\
79.9926399411195	234.079064651539	0.0418445487839847\\
79.9926399411195	234.079064651539	0.0412378812417273\\
80.0006400051201	234.079064651539	0.0406607499612335\\
80.0006400051201	234.079064651539	0.0379655513941941\\
80.0086400691206	234.079064651539	0.0374598386997604\\
80.0086400691206	234.079064651539	0.0369739679354097\\
80.0166401331211	234.079064651539	0.036497649481305\\
80.0166401331211	234.079064651539	0.0338745093499142\\
80.0246401971216	234.079064651539	0.0334846703669314\\
80.0166401331211	234.079064651539	0.0330869690166367\\
80.0166401331211	234.079064651539	0.0293706065558865\\
80.0086400691206	234.079064651539	0.0290747583356676\\
80.0086400691206	234.079064651539	0.0282253987396359\\
80.0166401331211	234.079064651539	0.0279609619742303\\
80.0166401331211	234.079064651539	0.0262034689640416\\
80.0086400691206	234.079064651539	0.0259698398573107\\
80.0086400691206	234.079064651539	0.024656330400262\\
80.0006400051201	234.079064651539	0.0244488935520621\\
80.0006400051201	234.079064651539	0.0242427517528938\\
80.0086400691206	234.079064651539	0.0240454848455158\\
80.0086400691206	234.079064651539	0.022894112245865\\
80.0166401331211	234.079064651539	0.0227125337852954\\
80.0166401331211	234.079064651539	0.0223535027908781\\
80.0086400691206	234.079064651539	0.0221778256306777\\
80.0086400691206	234.079064651539	0.0208404384241305\\
80.0166401331211	234.079064651539	0.0206858062844049\\
80.0166401331211	234.079064651539	0.0197605642025565\\
80.0246401971216	234.079064651539	0.0196133334321473\\
80.0246401971216	234.079064651539	0.0187448680461557\\
80.0326402611221	234.079064651539	0.0186087142646443\\
80.0326402611221	234.079064651539	0.0177885622331644\\
80.0406403251226	234.079064651539	0.017658425383047\\
80.0406403251226	234.079064651539	0.0155255883569794\\
80.0486403891231	234.079064651539	0.0154071093360812\\
80.0486403891231	234.079064651539	0.0152872006156599\\
80.0566404531236	234.079064651539	0.015172334848927\\
80.0566404531236	234.079064651539	0.0150517489429944\\
80.0646405171242	234.079064651539	0.0149389310441279\\
80.0646405171242	234.079064651539	0.0142498606302581\\
80.0726405811247	234.079064651539	0.0141401478214505\\
80.0726405811247	234.079064651539	0.0140261462227329\\
80.0806406451252	234.079064651539	0.0139151144414882\\
80.0806406451252	234.079064651539	0.0120898156436056\\
80.0886407091257	234.079064651539	0.0119858672669295\\
80.0886407091257	234.079064651539	0.0118820013522623\\
80.1046408371267	234.079064651539	0.011676995159263\\
80.1046408371267	234.079064651539	0.0111697513576985\\
80.1126409011272	234.079064651539	0.0110724074217785\\
80.1126409011272	234.079064651539	0.0109708221449978\\
80.1206409651277	234.079064651539	0.0108724776593192\\
80.1206409651277	234.079064651539	0.010286152501493\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	237.47381405488	0.0975311272818828\\
80.0606404851239	237.47381405488	0.0947539253052412\\
80.0566404531236	237.47381405488	0.0920791938927152\\
80.0486403891231	237.47381405488	0.0895725174472091\\
80.0406403251226	237.47381405488	0.0871584126078062\\
80.0406403251226	237.47381405488	0.0848724940678949\\
80.0326402611221	237.47381405488	0.0826677714001107\\
80.0246401971216	237.47381405488	0.0805944243080603\\
80.0166401331211	237.47381405488	0.0785809953536329\\
80.0086400691206	237.47381405488	0.0767180745999099\\
79.9926399411195	237.47381405488	0.0748905571005025\\
79.9766398131185	237.47381405488	0.0715534550085124\\
79.9606396851175	237.47381405488	0.0685258226320684\\
79.952639621117	237.47381405488	0.0671177437863832\\
79.952639621117	237.47381405488	0.0657576133070847\\
79.936639493116	237.47381405488	0.0632071800210667\\
79.9286394291155	237.47381405488	0.0620180184775734\\
79.9286394291154	237.47381405488	0.0537885195484478\\
79.9446395571165	237.47381405488	0.0520341340624952\\
79.952639621117	237.47381405488	0.0512076712887506\\
79.952639621117	237.47381405488	0.0503775951459602\\
79.9606396851175	237.47381405488	0.0495883172678191\\
79.9606396851175	237.47381405488	0.0458958767565321\\
79.968639749118	237.47381405488	0.0452204374206815\\
79.968639749118	237.47381405488	0.0445442012966737\\
79.9926399411195	237.47381405488	0.0426525434594112\\
79.9926399411195	237.47381405488	0.0420402005507015\\
80.0006400051201	237.47381405488	0.0414570937516032\\
80.0006400051201	237.47381405488	0.0387282361218411\\
80.0086400691206	237.47381405488	0.0382150447505012\\
80.0086400691206	237.47381405488	0.037722038835426\\
80.0166401331211	237.47381405488	0.0372392386246929\\
80.0166401331211	237.47381405488	0.0345770910961107\\
80.0246401971216	237.47381405488	0.0341809936654727\\
80.0246401971216	237.47381405488	0.0322915781517281\\
80.0166401331211	237.47381405488	0.0319392753218892\\
80.0166401331211	237.47381405488	0.0303063849755745\\
80.0246401971216	237.47381405488	0.0300022972876945\\
80.0166401331211	237.47381405488	0.0297022209853424\\
80.0166401331211	237.47381405488	0.026788465345561\\
80.0086400691206	237.47381405488	0.0265512333416211\\
80.0086400691206	237.47381405488	0.0258652196972093\\
80.0166401331211	237.47381405488	0.0256505194142562\\
80.0166401331211	237.47381405488	0.0252195955916363\\
80.0086400691206	237.47381405488	0.0250095370136592\\
80.0086400691206	237.47381405488	0.0234335600154623\\
80.0166401331211	237.47381405488	0.0232497154310352\\
80.0166401331211	237.47381405488	0.0220176281209206\\
80.0086400691206	237.47381405488	0.0218448090797381\\
80.0086400691206	237.47381405488	0.0213524419612838\\
80.0166401331211	237.47381405488	0.0211955700584099\\
80.0166401331211	237.47381405488	0.0202570898455008\\
80.0246401971216	237.47381405488	0.0201078345997985\\
80.0246401971216	237.47381405488	0.0192265566296044\\
80.0326402611221	237.47381405488	0.0190883015926033\\
80.0326402611221	237.47381405488	0.0182549991644407\\
80.0406403251226	237.47381405488	0.0181227575472747\\
80.0406403251226	237.47381405488	0.0159520519458169\\
80.0486403891231	237.47381405488	0.0158311705640983\\
80.0486403891231	237.47381405488	0.0157088875745046\\
80.0566404531236	237.47381405488	0.0155918409087121\\
80.0566404531236	237.47381405488	0.0154689068642142\\
80.0646405171242	237.47381405488	0.0153537978959264\\
80.0646405171242	237.47381405488	0.0146503560894189\\
80.0726405811247	237.47381405488	0.0145383368276555\\
80.0726405811247	237.47381405488	0.0144219534397223\\
80.0806406451252	237.47381405488	0.014308546272872\\
80.0806406451252	237.47381405488	0.0124409690498055\\
80.0886407091257	237.47381405488	0.0123345242575681\\
80.0886407091257	237.47381405488	0.0122281338599066\\
80.1046408371267	237.47381405488	0.012017938872674\\
80.1046408371267	237.47381405488	0.0114978373503618\\
80.1126409011272	237.47381405488	0.0113980104182474\\
80.1126409011272	237.47381405488	0.0112938405005991\\
80.1206409651277	237.47381405488	0.0111929561999489\\
80.1206409651277	237.47381405488	0.0105910962124369\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	240.868563458222	0.102151250526902\\
80.0606404851239	240.868563458222	0.0992345805461241\\
80.0566404531236	240.868563458222	0.0964262947203736\\
80.0486403891231	240.868563458222	0.0937949547782466\\
80.0406403251226	240.868563458222	0.0912610100710083\\
80.0406403251226	240.868563458222	0.0888619164389581\\
80.0326402611221	240.868563458222	0.0865483457280334\\
80.0246401971216	240.868563458222	0.0843729699510618\\
80.0166401331211	240.868563458222	0.0822606230798897\\
80.0086400691206	240.868563458222	0.0803062223940287\\
79.9926399411195	240.868563458222	0.0783891091279543\\
79.9766398131185	240.868563458222	0.0748888364984168\\
79.9606396851175	240.868563458222	0.0717133903595766\\
79.952639621117	240.868563458222	0.070236640467698\\
79.952639621117	240.868563458222	0.0688102510142414\\
79.936639493116	240.868563458222	0.0661357610033804\\
79.9286394291155	240.868563458222	0.064888757533879\\
79.9286394291154	240.868563458222	0.0562603298838837\\
79.9446395571165	240.868563458222	0.054421157372019\\
79.952639621117	240.868563458222	0.0535548058801112\\
79.952639621117	240.868563458222	0.052684735757083\\
79.9606396851175	240.868563458222	0.051857453675126\\
79.9606396851175	240.868563458222	0.0479876176104881\\
79.968639749118	240.868563458222	0.0472798057455179\\
79.968639749118	240.868563458222	0.0465712131413625\\
79.9926399411195	240.868563458222	0.0445892583816203\\
79.9926399411195	240.868563458222	0.0439477358346778\\
80.0006400051201	240.868563458222	0.0433368853872196\\
80.0006400051201	240.868563458222	0.0404786707875076\\
80.0086400691206	240.868563458222	0.0399412555455285\\
80.0086400691206	240.868563458222	0.0394250182041276\\
80.0166401331211	240.868563458222	0.038919463337777\\
80.0166401331211	240.868563458222	0.0361325372480223\\
80.0246401971216	240.868563458222	0.0357179641803214\\
80.0246401971216	240.868563458222	0.0337408010046545\\
80.0166401331211	240.868563458222	0.0333722213599685\\
80.0166401331211	240.868563458222	0.0316641352874285\\
80.0246401971216	240.868563458222	0.0313460948255795\\
80.0166401331211	240.868563458222	0.0310322702898702\\
80.0166401331211	240.868563458222	0.0279860551789852\\
80.0086400691206	240.868563458222	0.0277381215844628\\
80.0086400691206	240.868563458222	0.0270212026910315\\
80.0166401331211	240.868563458222	0.0267968535318062\\
80.0166401331211	240.868563458222	0.0263465902415589\\
80.0086400691206	240.868563458222	0.0261271069509235\\
80.0086400691206	240.868563458222	0.0244807249491714\\
80.0166401331211	240.868563458222	0.0242886879482853\\
80.0166401331211	240.868563458222	0.0230018283182005\\
80.0086400691206	240.868563458222	0.0228213415281857\\
80.0086400691206	240.868563458222	0.022307135232893\\
80.0166401331211	240.868563458222	0.0221433134593383\\
80.0166401331211	240.868563458222	0.0211632714213579\\
80.0246401971216	240.868563458222	0.0210074095859341\\
80.0246401971216	240.868563458222	0.0200871284755806\\
80.0326402611221	240.868563458222	0.0199427595626105\\
80.0326402611221	240.868563458222	0.0190725835113597\\
80.0406403251226	240.868563458222	0.0189344908758073\\
80.0406403251226	240.868563458222	0.0166675826864378\\
80.0486403891231	240.868563458222	0.0165413352445682\\
80.0486403891231	240.868563458222	0.0164136243514861\\
80.0566404531236	240.868563458222	0.0162913771160049\\
80.0566404531236	240.868563458222	0.016162979795979\\
80.0646405171242	240.868563458222	0.01604275855982\\
80.0646405171242	240.868563458222	0.0153080342407179\\
80.0726405811247	240.868563458222	0.0151910304815033\\
80.0726405811247	240.868563458222	0.0150694625121162\\
80.0806406451252	240.868563458222	0.0149510058797659\\
80.0806406451252	240.868563458222	0.0130000917761777\\
80.0886407091257	240.868563458222	0.0128888850345277\\
80.0886407091257	240.868563458222	0.0127777355633896\\
80.1046408371267	240.868563458222	0.0125581377596973\\
80.1046408371267	240.868563458222	0.0120147502201746\\
80.1126409011272	240.868563458222	0.0119104517406754\\
80.1126409011272	240.868563458222	0.0118016121554092\\
80.1206409651277	240.868563458222	0.0116962076530172\\
80.1206409651277	240.868563458222	0.0110673599112658\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	244.263312861563	0.105926248060598\\
80.0606404851239	244.263312861563	0.102900733491197\\
80.0566404531236	244.263312861563	0.0999885089580346\\
80.0486403891231	244.263312861563	0.0972604420785217\\
80.0406403251226	244.263312861563	0.094633867725463\\
80.0406403251226	244.263312861563	0.0921475442380881\\
80.0326402611221	244.263312861563	0.089750495028369\\
80.0246401971216	244.263312861563	0.0874971779114446\\
80.0166401331211	244.263312861563	0.0853096240751938\\
80.0086400691206	244.263312861563	0.0832860494861336\\
79.9926399411195	244.263312861563	0.0813014445422482\\
79.9766398131185	244.263312861563	0.0776792025066015\\
79.9606396851175	244.263312861563	0.0743942123508816\\
79.952639621117	244.263312861563	0.072866798352635\\
79.952639621117	244.263312861563	0.0713917530094932\\
79.936639493116	244.263312861563	0.0686263999035361\\
79.9286394291155	244.263312861563	0.0673371354694154\\
79.9286394291154	244.263312861563	0.0584179865995793\\
79.9446395571165	244.263312861563	0.0565167934988722\\
79.952639621117	244.263312861563	0.0556212275346581\\
79.952639621117	244.263312861563	0.0547217449025936\\
79.9606396851175	244.263312861563	0.0538664600272796\\
79.9606396851175	244.263312861563	0.0498648606188112\\
79.968639749118	244.263312861563	0.0491327684153475\\
79.968639749118	244.263312861563	0.0483997863191803\\
79.9926399411195	244.263312861563	0.0463493501116261\\
79.9926399411195	244.263312861563	0.0456854885472637\\
80.0006400051201	244.263312861563	0.0450533129561279\\
80.0006400051201	244.263312861563	0.042094361889923\\
80.0086400691206	244.263312861563	0.0415378044108934\\
80.0086400691206	244.263312861563	0.041003093265175\\
80.0166401331211	244.263312861563	0.0404793983548188\\
80.0166401331211	244.263312861563	0.0375909919995649\\
80.0246401971216	244.263312861563	0.0371611271825145\\
80.0166401331211	244.263312861563	0.0367222353931709\\
80.0166401331211	244.263312861563	0.0329539532029628\\
80.0246401971216	244.263312861563	0.0326235796875665\\
80.0166401331211	244.263312861563	0.0322975228308167\\
80.0166401331211	244.263312861563	0.0291301683262191\\
80.0086400691206	244.263312861563	0.0288721785373411\\
80.0086400691206	244.263312861563	0.0281259980245352\\
80.0166401331211	244.263312861563	0.0278924454435412\\
80.0166401331211	244.263312861563	0.0274236440226616\\
80.0086400691206	244.263312861563	0.0271950886818786\\
80.0086400691206	244.263312861563	0.0254800731211731\\
80.0166401331211	244.263312861563	0.0252799608154817\\
80.0166401331211	244.263312861563	0.0239387697133395\\
80.0086400691206	244.263312861563	0.0237506398742653\\
80.0086400691206	244.263312861563	0.0232146040184773\\
80.0166401331211	244.263312861563	0.0230438160218398\\
80.0166401331211	244.263312861563	0.0220220801401467\\
80.0246401971216	244.263312861563	0.0218595734272355\\
80.0246401971216	244.263312861563	0.0209001103632716\\
80.0326402611221	244.263312861563	0.0207495928607671\\
80.0326402611221	244.263312861563	0.0198424335301866\\
80.0406403251226	244.263312861563	0.019698477632204\\
80.0406403251226	244.263312861563	0.0173359142272886\\
80.0486403891231	244.263312861563	0.0172043799740607\\
80.0486403891231	244.263312861563	0.0170713258874002\\
80.0566404531236	244.263312861563	0.0169439623819017\\
80.0566404531236	244.263312861563	0.0168102042863723\\
80.0646405171242	244.263312861563	0.0166849611144926\\
80.0646405171242	244.263312861563	0.0159196726167465\\
80.0726405811247	244.263312861563	0.0157978144341655\\
80.0726405811247	244.263312861563	0.0156712096966487\\
80.0806406451252	244.263312861563	0.0155478512893978\\
80.0806406451252	244.263312861563	0.0135168512937582\\
80.0886407091257	244.263312861563	0.0134011147381443\\
80.0886407091257	244.263312861563	0.0132854448733895\\
80.1046408371267	244.263312861563	0.0130569239678664\\
80.1046408371267	244.263312861563	0.0124915187883516\\
80.1126409011272	244.263312861563	0.0123830029970406\\
80.1126409011272	244.263312861563	0.0122697666645024\\
80.1206409651277	244.263312861563	0.012160107795836\\
80.1206409651277	244.263312861563	0.0115059356029121\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	247.658062264904	0.11046326865511\\
80.0706405651245	247.658062264904	0.107304298094562\\
80.0646405171241	247.658062264904	0.104268801886462\\
80.0566404531236	247.658062264904	0.10142540794709\\
80.0486403891231	247.658062264904	0.0986820931020702\\
80.0406403251226	247.658062264904	0.0960822862943758\\
80.0326402611221	247.658062264904	0.0935792275405447\\
80.0246401971216	247.658062264904	0.0912300014188645\\
80.0166401331211	247.658062264904	0.0889484173908954\\
80.0086400691206	247.658062264904	0.0868343577277813\\
79.9926399411195	247.658062264904	0.0847603152913905\\
79.9766398131185	247.658062264904	0.0809827058713211\\
79.9606396851175	247.658062264904	0.0775543758190906\\
79.952639621117	247.658062264904	0.0759590204653193\\
79.952639621117	247.658062264904	0.0744207952676561\\
79.936639493116	247.658062264904	0.07153790438133\\
79.9286394291155	247.658062264904	0.0701914062061917\\
79.9286394291154	247.658062264904	0.060887969995008\\
79.9446395571165	247.658062264904	0.05890289947925\\
79.952639621117	247.658062264904	0.0579685749095518\\
79.952639621117	247.658062264904	0.0570310542688333\\
79.9606396851175	247.658062264904	0.0561392112099668\\
79.9606396851175	247.658062264904	0.0519640396824173\\
79.968639749118	247.658062264904	0.051199487384963\\
79.968639749118	247.658062264904	0.0504342456062545\\
79.9926399411195	247.658062264904	0.0482960889678168\\
79.9926399411195	247.658062264904	0.0476028391864247\\
80.0006400051201	247.658062264904	0.0469430393383448\\
80.0006400051201	247.658062264904	0.0438564777993236\\
80.0086400691206	247.658062264904	0.0432764497055302\\
80.0086400691206	247.658062264904	0.0427190751301509\\
80.0166401331211	247.658062264904	0.0421724907033934\\
80.0166401331211	247.658062264904	0.0391596634943312\\
80.0246401971216	247.658062264904	0.0387116233403333\\
80.0166401331211	247.658062264904	0.0382544045367297\\
80.0166401331211	247.658062264904	0.0339813013861203\\
80.0086400691206	247.658062264904	0.0336411099039822\\
80.0086400691206	247.658062264904	0.0326645538914931\\
80.0166401331211	247.658062264904	0.0323605743089672\\
80.0166401331211	247.658062264904	0.0303405258825649\\
80.0086400691206	247.658062264904	0.0300719883533418\\
80.0086400691206	247.658062264904	0.0292941926074661\\
80.0166401331211	247.658062264904	0.0290510514305424\\
80.0166401331211	247.658062264904	0.0285628132425018\\
80.0086400691206	247.658062264904	0.0283244750224867\\
80.0086400691206	247.658062264904	0.026538322175071\\
80.0166401331211	247.658062264904	0.0263297479185383\\
80.0166401331211	247.658062264904	0.0259172780977224\\
80.0086400691206	247.658062264904	0.0257153922383395\\
80.0086400691206	247.658062264904	0.0241785328160518\\
80.0166401331211	247.658062264904	0.0240007951100836\\
80.0166401331211	247.658062264904	0.0229368904152807\\
80.0246401971216	247.658062264904	0.0227675783742711\\
80.0246401971216	247.658062264904	0.0217682613706245\\
80.0326402611221	247.658062264904	0.0216115606696405\\
80.0326402611221	247.658062264904	0.0206670185557982\\
80.0406403251226	247.658062264904	0.0205171037010246\\
80.0406403251226	247.658062264904	0.0180566304200056\\
80.0486403891231	247.658062264904	0.0179197426075461\\
80.0486403891231	247.658062264904	0.0177812095058698\\
80.0566404531236	247.658062264904	0.0176484875290726\\
80.0566404531236	247.658062264904	0.0175091180472577\\
80.0646405171242	247.658062264904	0.01737872992814\\
80.0646405171242	247.658062264904	0.0165818105778044\\
80.0726405811247	247.658062264904	0.0164548826095086\\
80.0726405811247	247.658062264904	0.0163229471619388\\
80.0806406451252	247.658062264904	0.0161944462040822\\
80.0806406451252	247.658062264904	0.0140792261312299\\
80.0886407091257	247.658062264904	0.0139586244622194\\
80.0886407091257	247.658062264904	0.0138381059245773\\
80.1046408371267	247.658062264904	0.0136001757931865\\
80.1046408371267	247.658062264904	0.0130112594920604\\
80.1126409011272	247.658062264904	0.0128982147593319\\
80.1126409011272	247.658062264904	0.0127802157382746\\
80.1206409651277	247.658062264904	0.0126659829388984\\
80.1206409651277	247.658062264904	0.0119846379882063\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	251.052811668245	0.114852765925122\\
80.0606404851239	251.052811668245	0.111560478155269\\
80.0566404531236	251.052811668245	0.108393267644999\\
80.0486403891231	251.052811668245	0.105427636474758\\
80.0406403251226	251.052811668245	0.102573219472504\\
80.0406403251226	251.052811668245	0.0998721531626643\\
80.0326402611221	251.052811668245	0.097269111246078\\
80.0246401971216	251.052811668245	0.0948231747337616\\
80.0166401331211	251.052811668245	0.0924493234147405\\
80.0086400691206	251.052811668245	0.0902539559095032\\
79.9926399411195	251.052811668245	0.0881014468548926\\
79.9766398131185	251.052811668245	0.0841746141649367\\
79.9606396851175	251.052811668245	0.080614925072382\\
79.952639621117	251.052811668245	0.078960212612202\\
79.952639621117	251.052811668245	0.0773626351604264\\
79.9446395571165	251.052811668245	0.0758405418786197\\
79.936639493116	251.052811668245	0.0743682601783462\\
79.9286394291155	251.052811668245	0.0729724012785198\\
79.9286394291154	251.052811668245	0.0633200607819333\\
79.9446395571165	251.052811668245	0.0612630797804172\\
79.952639621117	251.052811668245	0.0602942109740923\\
79.952639621117	251.052811668245	0.059321135039653\\
79.9606396851175	251.052811668245	0.0583958680516332\\
79.9606396851175	251.052811668245	0.054066733453709\\
79.968639749118	251.052811668245	0.0532746600148641\\
79.968639749118	251.052811668245	0.0524815980436983\\
79.9926399411195	251.052811668245	0.050263109605055\\
79.9926399411195	251.052811668245	0.0495447352506346\\
80.0006400051201	251.052811668245	0.0488606350858731\\
80.0006400051201	251.052811668245	0.0456582710183113\\
80.0086400691206	251.052811668245	0.0450558480088716\\
80.0086400691206	251.052811668245	0.0444770200356004\\
80.0166401331211	251.052811668245	0.0439100735669058\\
80.0166401331211	251.052811668245	0.0407823574729207\\
80.0246401971216	251.052811668245	0.040316777561344\\
80.0166401331211	251.052811668245	0.0398413771112587\\
80.0166401331211	251.052811668245	0.0353996235523653\\
80.0086400691206	251.052811668245	0.0350460793198124\\
80.0086400691206	251.052811668245	0.0340294967034822\\
80.0166401331211	251.052811668245	0.0337133753338321\\
80.0166401331211	251.052811668245	0.0316103595102106\\
80.0086400691206	251.052811668245	0.0313304013384652\\
80.0086400691206	251.052811668245	0.0305205336808285\\
80.0166401331211	251.052811668245	0.0302670277833954\\
80.0166401331211	251.052811668245	0.0297581298046339\\
80.0086400691206	251.052811668245	0.0295099967752606\\
80.0086400691206	251.052811668245	0.0276477841034648\\
80.0166401331211	251.052811668245	0.0274304496637683\\
80.0166401331211	251.052811668245	0.0259737402759299\\
80.0086400691206	251.052811668245	0.0257694005191524\\
80.0086400691206	251.052811668245	0.0251871234409577\\
80.0166401331211	251.052811668245	0.0250016018183032\\
80.0166401331211	251.052811668245	0.0238917062847008\\
80.0246401971216	251.052811668245	0.0237151671370555\\
80.0246401971216	251.052811668245	0.0226729118355991\\
80.0326402611221	251.052811668245	0.0225094077717927\\
80.0326402611221	251.052811668245	0.0215240392390399\\
80.0406403251226	251.052811668245	0.0213676763466708\\
80.0406403251226	251.052811668245	0.0188019396483412\\
80.0486403891231	251.052811668245	0.018659126448938\\
80.0486403891231	251.052811668245	0.0185146641160259\\
80.0566404531236	251.052811668245	0.0183763764718208\\
80.0566404531236	251.052811668245	0.0182311549388317\\
80.0646405171242	251.052811668245	0.0180951794991131\\
80.0646405171242	251.052811668245	0.0172643969120543\\
80.0726405811247	251.052811668245	0.0171321181143469\\
80.0726405811247	251.052811668245	0.016994690473723\\
80.0806406451252	251.052811668245	0.0168607917577788\\
80.0806406451252	251.052811668245	0.014656725184949\\
80.0886407091257	251.052811668245	0.0145311496872864\\
80.0886407091257	251.052811668245	0.0144056514585884\\
80.1046408371267	251.052811668245	0.0141577240178776\\
80.1046408371267	251.052811668245	0.0135443397655592\\
80.1126409011272	251.052811668245	0.0134266211297529\\
80.1126409011272	251.052811668245	0.0133037839213728\\
80.1206409651277	251.052811668245	0.0131848306611744\\
80.1206409651277	251.052811668245	0.012475257821194\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	254.447561071587	0.126246221328756\\
80.0706405651245	254.447561071587	0.122253450217016\\
80.0646405171241	254.447561071587	0.118455630717278\\
80.0566404531236	254.447561071587	0.114929835883714\\
80.0486403891231	254.447561071587	0.111555586212717\\
80.0406403251226	254.447561071587	0.108384456945259\\
80.0326402611221	254.447561071587	0.105350548035034\\
80.0246401971216	254.447561071587	0.102523120722623\\
80.0166401331211	254.447561071587	0.0997931085073844\\
80.0086400691206	254.447561071587	0.0972783234475401\\
79.9926399411195	254.447561071587	0.0948248955337192\\
79.9766398131185	254.447561071587	0.0903868292586196\\
79.968639749118	254.447561071587	0.0883595147399205\\
79.9606396851175	254.447561071587	0.0863932776537695\\
79.952639621117	254.447561071587	0.0845456684719181\\
79.952639621117	254.447561071587	0.0827698113991744\\
79.9446395571165	254.447561071587	0.081084822455125\\
79.936639493116	254.447561071587	0.0794573663217477\\
79.9286394291155	254.447561071587	0.0779171865837611\\
79.9286394291154	254.447561071587	0.0673750309915704\\
79.9446395571165	254.447561071587	0.0651461005993212\\
79.952639621117	254.447561071587	0.0640989515492549\\
79.952639621117	254.447561071587	0.063049678410465\\
79.9606396851175	254.447561071587	0.062052508997823\\
79.9606396851175	254.447561071587	0.0573983163307332\\
79.968639749118	254.447561071587	0.056548319088165\\
79.968639749118	254.447561071587	0.0556979984576742\\
79.9926399411195	254.447561071587	0.0533249897391102\\
79.9926399411195	254.447561071587	0.0525565221007298\\
80.0006400051201	254.447561071587	0.051825314755547\\
80.0006400051201	254.447561071587	0.0484084649543206\\
80.0086400691206	254.447561071587	0.047766909084288\\
80.0086400691206	254.447561071587	0.0471504305567123\\
80.0166401331211	254.447561071587	0.0465460873340646\\
80.0166401331211	254.447561071587	0.0432155536669541\\
80.0246401971216	254.447561071587	0.0427202696958489\\
80.0166401331211	254.447561071587	0.0422148390823054\\
80.0166401331211	254.447561071587	0.0374881946909511\\
80.0086400691206	254.447561071587	0.0371115968555671\\
80.0086400691206	254.447561071587	0.0360299472728229\\
80.0166401331211	254.447561071587	0.035693154347058\\
80.0166401331211	254.447561071587	0.0350227538407921\\
80.0086400691206	254.447561071587	0.0346918213635945\\
80.0086400691206	254.447561071587	0.0314802086342354\\
80.0006400051201	254.447561071587	0.031215571931881\\
80.0006400051201	254.447561071587	0.0309525472295888\\
80.0086400691206	254.447561071587	0.0307007835829722\\
80.0086400691206	254.447561071587	0.0292311163076988\\
80.0166401331211	254.447561071587	0.0289993050371038\\
80.0166401331211	254.447561071587	0.0285408945048573\\
80.0086400691206	254.447561071587	0.0283165315168503\\
80.0086400691206	254.447561071587	0.0266084305077641\\
80.0166401331211	254.447561071587	0.0264108742524911\\
80.0166401331211	254.447561071587	0.025228807013093\\
80.0246401971216	254.447561071587	0.0250407048221462\\
80.0246401971216	254.447561071587	0.0239310740532801\\
80.0326402611221	254.447561071587	0.0237570948652888\\
80.0326402611221	254.447561071587	0.0227091024509605\\
80.0406403251226	254.447561071587	0.0225428188352339\\
80.0406403251226	254.447561071587	0.0198177338552057\\
80.0486403891231	254.447561071587	0.0196663555287557\\
80.0486403891231	254.447561071587	0.0195131683310592\\
80.0566404531236	254.447561071587	0.0193664349657183\\
80.0566404531236	254.447561071587	0.0192124021826885\\
80.0646405171242	254.447561071587	0.019068273261496\\
80.0646405171242	254.447561071587	0.0181880547039555\\
80.0726405811247	254.447561071587	0.0180479216357128\\
80.0726405811247	254.447561071587	0.0179023200815607\\
80.0806406451252	254.447561071587	0.0177605118912822\\
80.0806406451252	254.447561071587	0.0154295224939176\\
80.0886407091257	254.447561071587	0.0152968046637341\\
80.0886407091257	254.447561071587	0.0151641973219228\\
80.1046408371267	254.447561071587	0.0149024364788772\\
80.1046408371267	254.447561071587	0.0142548421730453\\
80.1126409011272	254.447561071587	0.0141305729111991\\
80.1126409011272	254.447561071587	0.0140008944075021\\
80.1206409651277	254.447561071587	0.0138753527960773\\
80.1206409651277	254.447561071587	0.0131268807973015\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	257.842310474928	0.130427371143526\\
80.0706405651245	257.842310474928	0.126329112512678\\
80.0726405811246	257.842310474928	0.122426261092983\\
80.0646405171241	257.842310474928	0.11880322845866\\
80.0566404531236	257.842310474928	0.115342309345692\\
80.0486403891231	257.842310474928	0.112093026776677\\
80.0406403251226	257.842310474928	0.108981992621864\\
80.0246401971216	257.842310474928	0.106079450062964\\
80.0166401331211	257.842310474928	0.103278676088735\\
80.0086400691206	257.842310474928	0.100703046347633\\
79.9926399411195	257.842310474928	0.0981915501384378\\
79.9766398131185	257.842310474928	0.0936428821240725\\
79.968639749118	257.842310474928	0.0915659480799036\\
79.9606396851175	257.842310474928	0.0895543557775227\\
79.952639621117	257.842310474928	0.0876645667546541\\
79.952639621117	257.842310474928	0.0858462680178604\\
79.9446395571165	257.842310474928	0.0841196575345862\\
79.936639493116	257.842310474928	0.0824540154834494\\
79.9286394291154	257.842310474928	0.0808792258484345\\
79.9286394291154	257.842310474928	0.0700874575658759\\
79.9446395571165	257.842310474928	0.0678061632303297\\
79.952639621117	257.842310474928	0.0667334882538171\\
79.952639621117	257.842310474928	0.0656573080539715\\
79.9606396851175	257.842310474928	0.0646347812885892\\
79.9606396851175	257.842310474928	0.0598609727710482\\
79.968639749118	257.842310474928	0.0589890348789481\\
79.968639749118	257.842310474928	0.0581161922610249\\
79.9926399411195	257.842310474928	0.05567645340426\\
79.9926399411195	257.842310474928	0.0548867114438281\\
80.00064000512	257.842310474928	0.0541346807634113\\
80.00064000512	257.842310474928	0.0506149233240762\\
80.0086400691206	257.842310474928	0.0499526974080595\\
80.0086400691206	257.842310474928	0.0493161747342583\\
80.0166401331211	257.842310474928	0.0486927157916739\\
80.0166401331211	257.842310474928	0.0452494885739725\\
80.0246401971216	257.842310474928	0.0447363673165455\\
80.0166401331211	257.842310474928	0.0442121589491649\\
80.0166401331211	257.842310474928	0.0393010308065413\\
80.0086400691206	257.842310474928	0.0389088972282821\\
80.0086400691206	257.842310474928	0.0377802097995641\\
80.0166401331211	257.842310474928	0.037428860161242\\
80.0166401331211	257.842310474928	0.0367287387404076\\
80.0086400691206	257.842310474928	0.0363825456472\\
80.0086400691206	257.842310474928	0.0330185040027686\\
80.00064000512	257.842310474928	0.0327410025966515\\
80.00064000512	257.842310474928	0.0324649274300555\\
80.0086400691206	257.842310474928	0.0322003394562103\\
80.0086400691206	257.842310474928	0.0306556771164992\\
80.0166401331211	257.842310474928	0.0304120101137073\\
80.0166401331211	257.842310474928	0.0299299024159154\\
80.0086400691206	257.842310474928	0.0296936280757905\\
80.0086400691206	257.842310474928	0.0278955731297401\\
80.0166401331211	257.842310474928	0.0276873412302621\\
80.0166401331211	257.842310474928	0.0264419561269165\\
80.0246401971216	257.842310474928	0.0262438334122521\\
80.0246401971216	257.842310474928	0.0250748820306512\\
80.0326402611221	257.842310474928	0.0248915206706215\\
80.0326402611221	257.842310474928	0.0237873511663338\\
80.0406403251226	257.842310474928	0.0236122041184217\\
80.0406403251226	257.842310474928	0.0207437814137847\\
80.0486403891231	257.842310474928	0.0205844603967762\\
80.0486403891231	257.842310474928	0.0204233283897679\\
80.0566404531236	257.842310474928	0.0202690946849202\\
80.0566404531236	257.842310474928	0.0201072178298318\\
80.0646405171241	257.842310474928	0.0199556226002073\\
80.0646405171241	257.842310474928	0.0190304173386835\\
80.0726405811246	257.842310474928	0.0188832031608399\\
80.0726405811246	257.842310474928	0.0187303289562806\\
80.0806406451252	257.842310474928	0.0185814092457122\\
80.0806406451252	257.842310474928	0.0161350822701252\\
80.0886407091257	257.842310474928	0.0159959818042807\\
80.0886407091257	257.842310474928	0.0158570107707874\\
80.1046408371267	257.842310474928	0.0155825238733769\\
80.1046408371267	257.842310474928	0.0149039049199473\\
80.1126409011272	257.842310474928	0.0147737307244711\\
80.1126409011272	257.842310474928	0.0146379395533813\\
80.1206409651277	257.842310474928	0.0145064566073074\\
80.1206409651277	257.842310474928	0.0137226067938059\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	261.237059878269	0.127610651631073\\
80.0706405651245	261.237059878269	0.123959226168665\\
80.0726405811246	261.237059878269	0.12044989839012\\
80.0646405171241	261.237059878269	0.117166520705496\\
80.0566404531236	261.237059878269	0.114008782860708\\
80.0486403891231	261.237059878269	0.111022709983217\\
80.0406403251226	261.237059878269	0.10814793241758\\
80.0246401971216	261.237059878269	0.105449066021492\\
80.0166401331211	261.237059878269	0.102832012441979\\
80.0086400691206	261.237059878269	0.100413866389033\\
79.9926399411195	261.237059878269	0.0980446345884616\\
79.9766398131185	261.237059878269	0.0937284163141499\\
79.968639749118	261.237059878269	0.0917470646962784\\
79.9606396851175	261.237059878269	0.0898213222072286\\
79.952639621117	261.237059878269	0.0880065132927257\\
79.952639621117	261.237059878269	0.0862557477230439\\
79.9446395571165	261.237059878269	0.084588076028524\\
79.936639493116	261.237059878269	0.08297594381213\\
79.9286394291154	261.237059878269	0.0814476210402972\\
79.9286394291154	261.237059878269	0.0708865157989749\\
79.9446395571165	261.237059878269	0.0686352896141216\\
79.952639621117	261.237059878269	0.0675748551133211\\
79.952639621117	261.237059878269	0.0665093296437362\\
79.9606396851175	261.237059878269	0.0654959237248818\\
79.9606396851175	261.237059878269	0.0607497412479461\\
79.968639749118	261.237059878269	0.0598802969580561\\
79.968639749118	261.237059878269	0.0590092414451533\\
79.9926399411195	261.237059878269	0.0565708386010897\\
79.9926399411195	261.237059878269	0.055780261867767\\
80.00064000512	261.237059878269	0.0550270431747322\\
80.00064000512	261.237059878269	0.0514953013558852\\
80.0086400691206	261.237059878269	0.0508296837095372\\
80.0086400691206	261.237059878269	0.0501896132867614\\
80.0166401331211	261.237059878269	0.0495624364797322\\
80.0166401331211	261.237059878269	0.0460934782033746\\
80.0246401971216	261.237059878269	0.0455759191812604\\
80.0166401331211	261.237059878269	0.0450468954460348\\
80.0166401331211	261.237059878269	0.0400836313024797\\
80.0086400691206	261.237059878269	0.0396867455083907\\
80.0086400691206	261.237059878269	0.0385441227128354\\
80.0166401331211	261.237059878269	0.0381883354291972\\
80.0166401331211	261.237059878269	0.0374791602512801\\
80.0086400691206	261.237059878269	0.0371283865785585\\
80.0086400691206	261.237059878269	0.0337174911275042\\
80.00064000512	261.237059878269	0.0334358925589413\\
80.00064000512	261.237059878269	0.0331557433442526\\
80.0086400691206	261.237059878269	0.0328872226503449\\
80.0086400691206	261.237059878269	0.0313189797047926\\
80.0166401331211	261.237059878269	0.0310715222459521\\
80.0166401331211	261.237059878269	0.0305818080704512\\
80.0086400691206	261.237059878269	0.0303417574040168\\
80.0086400691206	261.237059878269	0.0285143071076277\\
80.0166401331211	261.237059878269	0.0283025980107254\\
80.0166401331211	261.237059878269	0.0270359052536833\\
80.0246401971216	261.237059878269	0.0268343478808788\\
80.0246401971216	261.237059878269	0.0256446490038797\\
80.0326402611221	261.237059878269	0.0254579953664802\\
80.0326402611221	261.237059878269	0.0243335574822936\\
80.0406403251226	261.237059878269	0.0241551542090406\\
80.0406403251226	261.237059878269	0.0212311424383529\\
80.0486403891231	261.237059878269	0.0210686131382545\\
80.0486403891231	261.237059878269	0.0209042302678313\\
80.0566404531236	261.237059878269	0.0207468747522626\\
80.0566404531236	261.237059878269	0.0205816974477102\\
80.0646405171241	261.237059878269	0.0204270184788129\\
80.0646405171241	261.237059878269	0.0194826870447287\\
80.0726405811246	261.237059878269	0.0193324009896969\\
80.0726405811246	261.237059878269	0.019176312662637\\
80.0806406451252	261.237059878269	0.0190242579868709\\
80.0806406451252	261.237059878269	0.0165250120769542\\
80.0886407091257	261.237059878269	0.0163828243664739\\
80.0886407091257	261.237059878269	0.0162407590826774\\
80.1046408371267	261.237059878269	0.0159601447335831\\
80.1046408371267	261.237059878269	0.0152662474570207\\
80.1126409011272	261.237059878269	0.0151331260827874\\
80.1126409011272	261.237059878269	0.0149942456090457\\
80.1206409651277	261.237059878269	0.0148597704246072\\
80.1206409651277	261.237059878269	0.0140579450422251\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	264.631809281611	0.138905126313148\\
80.0706405651245	264.631809281611	0.13455321961294\\
80.0726405811246	264.631809281611	0.130412305441951\\
80.0646405171241	264.631809281611	0.126567009550968\\
80.0566404531236	264.631809281611	0.122886696556009\\
80.0486403891231	264.631809281611	0.119427145778218\\
80.0406403251226	264.631809281611	0.1161172071632\\
80.0246401971216	264.631809281611	0.113031918931938\\
80.0166401331211	264.631809281611	0.110053086815014\\
80.0086400691206	264.631809281611	0.107309406759214\\
79.9926399411195	264.631809281611	0.104632612200703\\
79.9766398131185	264.631809281611	0.0997908606523765\\
79.968639749118	264.631809281611	0.097579412875632\\
79.9606396851175	264.631809281611	0.0954346708697926\\
79.952639621117	264.631809281611	0.0934192890937879\\
79.952639621117	264.631809281611	0.0914822930885748\\
79.9446395571165	264.631809281611	0.0896439788646717\\
79.936639493116	264.631809281611	0.0878687536173857\\
79.9286394291154	264.631809281611	0.0861884395676498\\
79.9286394291154	264.631809281611	0.0746805286844392\\
79.9446395571165	264.631809281611	0.0722450157661569\\
79.952639621117	264.631809281611	0.0711005033135166\\
79.952639621117	264.631809281611	0.0699531181764428\\
79.9606396851175	264.631809281611	0.0688625113804164\\
79.9606396851175	264.631809281611	0.0637679479258964\\
79.968639749118	264.631809281611	0.0628366701270124\\
79.968639749118	264.631809281611	0.0619046719757534\\
79.9926399411195	264.631809281611	0.0593021095444328\\
79.9926399411195	264.631809281611	0.0584586753942631\\
80.00064000512	264.631809281611	0.0576558883417988\\
80.00064000512	264.631809281611	0.0539004317128047\\
80.0086400691206	264.631809281611	0.0531944389400678\\
80.0086400691206	264.631809281611	0.0525157562473737\\
80.0166401331211	264.631809281611	0.0518503079446759\\
80.0166401331211	264.631809281611	0.0481774460037059\\
80.0246401971216	264.631809281611	0.0476305093914107\\
80.0166401331211	264.631809281611	0.0470720158696736\\
80.0166401331211	264.631809281611	0.0418374949639997\\
80.0086400691206	264.631809281611	0.0414193851925688\\
80.0086400691206	264.631809281611	0.040217583351648\\
80.0166401331211	264.631809281611	0.0398431340759089\\
80.0166401331211	264.631809281611	0.0390973430057784\\
80.0086400691206	264.631809281611	0.03872896882541\\
80.0086400691206	264.631809281611	0.0351478215707743\\
80.00064000512	264.631809281611	0.0348522536859264\\
80.00064000512	264.631809281611	0.0345584158436623\\
80.0086400691206	264.631809281611	0.0342770606301315\\
80.0086400691206	264.631809281611	0.0326336770668831\\
80.0166401331211	264.631809281611	0.0323742999501064\\
80.0166401331211	264.631809281611	0.0318612881860076\\
80.0086400691206	264.631809281611	0.0316101289711241\\
80.0086400691206	264.631809281611	0.0296972471321624\\
80.0166401331211	264.631809281611	0.0294758884114117\\
80.0166401331211	264.631809281611	0.0281513766880153\\
80.0246401971216	264.631809281611	0.0279405697453967\\
80.0246401971216	264.631809281611	0.0266970674834965\\
80.0326402611221	264.631809281611	0.0265020813819774\\
80.0326402611221	264.631809281611	0.0253277405582821\\
80.0406403251226	264.631809281611	0.0251414311499616\\
80.0406403251226	264.631809281611	0.0220897403399931\\
80.0486403891231	264.631809281611	0.0219203176063729\\
80.0486403891231	264.631809281611	0.0217489014862053\\
80.0566404531236	264.631809281611	0.0215847087453085\\
80.0566404531236	264.631809281611	0.0214123889738289\\
80.0646405171241	264.631809281611	0.0212511268121034\\
80.0646405171241	264.631809281611	0.0202666609054631\\
80.0726405811246	264.631809281611	0.0201099769216739\\
80.0726405811246	264.631809281611	0.0199472005552366\\
80.0806406451252	264.631809281611	0.0197886840778665\\
80.0806406451252	264.631809281611	0.0171848388436047\\
80.0886407091257	264.631809281611	0.0170366964819664\\
80.0886407091257	264.631809281611	0.0168887021110891\\
80.1046408371267	264.631809281611	0.0165965628085019\\
80.1046408371267	264.631809281611	0.0158740344832609\\
80.1126409011272	264.631809281611	0.0157354159571241\\
80.1126409011272	264.631809281611	0.0155907764064978\\
80.1206409651277	264.631809281611	0.0154507630103922\\
80.1206409651277	264.631809281611	0.0146161454419484\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	268.026558684952	0.135007109957712\\
80.0706405651245	268.026558684952	0.131150975878541\\
80.0726405811246	268.026558684952	0.12744682988108\\
80.0646405171241	268.026558684952	0.123982676239621\\
80.0566404531236	268.026558684952	0.120652612509048\\
80.0486403891231	268.026558684952	0.117504703753809\\
80.0406403251226	268.026558684952	0.114475911699003\\
80.0246401971216	268.026558684952	0.111633861462451\\
80.0166401331211	268.026558684952	0.108879364440668\\
80.0086400691206	268.026558684952	0.106335551629343\\
79.9926399411195	268.026558684952	0.10384423140755\\
79.9766398131185	268.026558684952	0.0993092569583496\\
79.968639749118	268.026558684952	0.0972288903860203\\
79.9606396851175	268.026558684952	0.0952075959838794\\
79.952639621117	268.026558684952	0.0933032651375356\\
79.952639621117	268.026558684952	0.0914669848185099\\
79.9446395571165	268.026558684952	0.0897180472231298\\
79.936639493116	268.026558684952	0.0880279726527533\\
79.9286394291154	268.026558684952	0.0864258146257271\\
79.9286394291154	268.026558684952	0.075358323116518\\
79.9446395571165	268.026558684952	0.0729985979668868\\
79.952639621117	268.026558684952	0.0718869832140285\\
79.952639621117	268.026558684952	0.0707696872618158\\
79.9606396851175	268.026558684952	0.0697068860386025\\
79.9606396851175	268.026558684952	0.0647261607530822\\
79.968639749118	268.026558684952	0.06381302991025\\
79.968639749118	268.026558684952	0.062897856475729\\
79.9926399411195	268.026558684952	0.06033475488249\\
79.9926399411195	268.026558684952	0.0595030937537331\\
80.00064000512	268.026558684952	0.0587104922276467\\
80.00064000512	268.026558684952	0.0549902187113958\\
80.0086400691206	268.026558684952	0.0542882513641985\\
80.0086400691206	268.026558684952	0.0536128880244178\\
80.0166401331211	268.026558684952	0.0529509706604472\\
80.0166401331211	268.026558684952	0.0492839987222737\\
80.0246401971216	268.026558684952	0.0487361238369317\\
80.0166401331211	268.026558684952	0.0481757558464437\\
80.0166401331211	268.026558684952	0.0429052063998938\\
80.0086400691206	268.026558684952	0.0424825720671151\\
80.0086400691206	268.026558684952	0.0412649061416914\\
80.0166401331211	268.026558684952	0.0408854522459023\\
80.0166401331211	268.026558684952	0.0401286347067185\\
80.0086400691206	268.026558684952	0.0397540945474475\\
80.0086400691206	268.026558684952	0.0361048792252063\\
80.00064000512	268.026558684952	0.0358030609752404\\
80.00064000512	268.026558684952	0.03550271861792\\
80.0086400691206	268.026558684952	0.0352147782002703\\
80.0086400691206	268.026558684952	0.0327401804069609\\
80.00064000512	268.026558684952	0.0324823107426937\\
80.00064000512	268.026558684952	0.0322246700224014\\
80.0086400691206	268.026558684952	0.0319777843800466\\
80.0086400691206	268.026558684952	0.0305181472032245\\
80.0166401331211	268.026558684952	0.0302904959680745\\
80.0166401331211	268.026558684952	0.0289283422495714\\
80.0246401971216	268.026558684952	0.0287115461794656\\
80.0246401971216	268.026558684952	0.0274320607700247\\
80.0326402611221	268.026558684952	0.0272313076893624\\
80.0326402611221	268.026558684952	0.0260222068754388\\
80.0406403251226	268.026558684952	0.0258303894052574\\
80.0406403251226	268.026558684952	0.022688630287405\\
80.0486403891231	268.026558684952	0.022514138113479\\
80.0486403891231	268.026558684952	0.022337672553931\\
80.0566404531236	268.026558684952	0.0221687515719395\\
80.0566404531236	268.026558684952	0.0219914774274912\\
80.0646405171241	268.026558684952	0.0218254577833932\\
80.0646405171241	268.026558684952	0.0208123481270945\\
80.0726405811246	268.026558684952	0.0206511625798385\\
80.0726405811246	268.026558684952	0.0204837835080411\\
80.0806406451252	268.026558684952	0.0203207467388893\\
80.0806406451252	268.026558684952	0.0176433025022789\\
80.0886407091257	268.026558684952	0.0174911067346102\\
80.0886407091257	268.026558684952	0.0173390648450891\\
80.1046408371267	268.026558684952	0.0170387684353273\\
80.1046408371267	268.026558684952	0.0162964300157\\
80.1126409011272	268.026558684952	0.0161540468229759\\
80.1126409011272	268.026558684952	0.0160055220118807\\
80.1206409651277	268.026558684952	0.0158617179567386\\
80.1206409651277	268.026558684952	0.0150044782744203\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	271.421308088293	0.147053609956117\\
80.0706405651245	271.421308088293	0.142488952117276\\
80.0726405811246	271.421308088293	0.138147180817384\\
80.0646405171241	271.421308088293	0.134116897257115\\
80.0566404531236	271.421308088293	0.13026212615631\\
80.0486403891231	271.421308088293	0.126640042260533\\
80.0406403251226	271.421308088293	0.123177413667747\\
80.0246401971216	271.421308088293	0.11995175911602\\
80.0166401331211	271.421308088293	0.116839847776532\\
80.0086400691206	271.421308088293	0.113976305684673\\
79.9926399411195	271.421308088293	0.111184353399551\\
79.9766398131185	271.421308088293	0.10614077156373\\
79.968639749118	271.421308088293	0.10383979562863\\
79.9606396851175	271.421308088293	0.101609720116755\\
79.952639621117	271.421308088293	0.0995150891779986\\
79.952639621117	271.421308088293	0.0975035372894695\\
79.9446395571165	271.421308088293	0.0955946012251161\\
79.936639493116	271.421308088293	0.0937525758556603\\
79.936639493116	271.421308088293	0.0856340110170777\\
79.9286394291154	271.421308088293	0.0841820001883207\\
79.9286394291154	271.421308088293	0.0800745800816003\\
79.9446395571165	271.421308088293	0.0775471475521385\\
79.952639621117	271.421308088293	0.0763591616356507\\
79.952639621117	271.421308088293	0.075167297595101\\
79.9606396851175	271.421308088293	0.0740340175577217\\
79.9606396851175	271.421308088293	0.0687324454187319\\
79.968639749118	271.421308088293	0.0677616175595972\\
79.968639749118	271.421308088293	0.0667891410537322\\
79.9926399411195	271.421308088293	0.0640704179953673\\
79.9926399411195	271.421308088293	0.0631878326897208\\
80.00064000512	271.421308088293	0.0623471419026487\\
80.00064000512	271.421308088293	0.0569464490450287\\
80.0086400691206	271.421308088293	0.0562448566863054\\
80.0086400691206	271.421308088293	0.0523580830845845\\
80.0166401331211	271.421308088293	0.0517773919986553\\
80.0166401331211	271.421308088293	0.045586114434343\\
80.0086400691206	271.421308088293	0.0451362122739738\\
80.0086400691206	271.421308088293	0.0438406495310346\\
80.0166401331211	271.421308088293	0.0434363186462861\\
80.0166401331211	271.421308088293	0.0426298250080777\\
80.0086400691206	271.421308088293	0.0422309483533354\\
80.0086400691206	271.421308088293	0.038336114019728\\
80.00064000512	271.421308088293	0.0380133761151455\\
80.00064000512	271.421308088293	0.0376923005796925\\
80.0086400691206	271.421308088293	0.0373846966583642\\
80.0086400691206	271.421308088293	0.0347377115485301\\
80.00064000512	271.421308088293	0.0344619954428254\\
80.00064000512	271.421308088293	0.0341863199509476\\
80.0086400691206	271.421308088293	0.0339219311640022\\
80.0086400691206	271.421308088293	0.0323596390089733\\
80.0166401331211	271.421308088293	0.0321160838524861\\
80.0166401331211	271.421308088293	0.0306585487967368\\
80.0246401971216	271.421308088293	0.0304264621347556\\
80.0246401971216	271.421308088293	0.0290577003333965\\
80.0326402611221	271.421308088293	0.0288430243957691\\
80.0326402611221	271.421308088293	0.0275507278855116\\
80.0406403251226	271.421308088293	0.0273457377876412\\
80.0406403251226	271.421308088293	0.0239928326226391\\
80.0486403891231	271.421308088293	0.0238069951201965\\
80.0486403891231	271.421308088293	0.0236190038373252\\
80.0566404531236	271.421308088293	0.0234389595177618\\
80.0566404531236	271.421308088293	0.0232500931668937\\
80.0646405171241	271.421308088293	0.0230733051927814\\
80.0646405171241	271.421308088293	0.0219951266803946\\
80.0726405811246	271.421308088293	0.0218236318307277\\
80.0726405811246	271.421308088293	0.0216455522094634\\
80.0806406451252	271.421308088293	0.0214721543817404\\
80.0806406451252	271.421308088293	0.0186291448684983\\
80.0886407091257	271.421308088293	0.0184677026269355\\
80.0886407091257	271.421308088293	0.0183064643252351\\
80.1046408371267	271.421308088293	0.0179882273498038\\
80.1046408371267	271.421308088293	0.0172016882134471\\
80.1126409011272	271.421308088293	0.0170508600508015\\
80.1126409011272	271.421308088293	0.0168935318858416\\
80.1206409651277	271.421308088293	0.0167412447875677\\
80.1206409651277	271.421308088293	0.0158339609417339\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	274.816057491634	0.15121847188442\\
80.0706405651245	274.816057491634	0.14652907804583\\
80.0726405811246	274.816057491634	0.142063465481385\\
80.0646405171241	274.816057491634	0.137918040785621\\
80.0566404531236	274.816057491634	0.133958785227946\\
80.0486403891231	274.816057491634	0.130241467344717\\
80.0406403251226	274.816057491634	0.126684413873875\\
80.0246401971216	274.816057491634	0.123366978283286\\
80.0166401331211	274.816057491634	0.120167392271867\\
80.0086400691206	274.816057491634	0.117226600042954\\
79.9926399411195	274.816057491634	0.114360007575272\\
79.9766398131185	274.816057491634	0.10917365073027\\
79.968639749118	274.816057491634	0.106807486872128\\
79.9606396851175	274.816057491634	0.104516561780883\\
79.952639621117	274.816057491634	0.102364898681003\\
79.952639621117	274.816057491634	0.100296107961185\\
79.9446395571165	274.816057491634	0.0983315581871693\\
79.936639493116	274.816057491634	0.0964373861338004\\
79.936639493116	274.816057491634	0.0880896292587181\\
79.9286394291154	274.816057491634	0.0865977826695143\\
79.9286394291154	274.816057491634	0.082372392147704\\
79.9446395571165	274.816057491634	0.0797748330803074\\
79.952639621117	274.816057491634	0.0785531212271735\\
79.952639621117	274.816057491634	0.0773265224860893\\
79.9606396851175	274.816057491634	0.0761606040954916\\
79.9606396851175	274.816057491634	0.0707087396671682\\
79.968639749118	274.816057491634	0.0697110770721565\\
79.968639749118	274.816057491634	0.0687114999071241\\
79.9926399411195	274.816057491634	0.0659145053989505\\
79.9926399411195	274.816057491634	0.0650074970244532\\
80.00064000512	274.816057491634	0.064143201604054\\
80.00064000512	274.816057491634	0.0600885945003142\\
80.0086400691206	274.816057491634	0.0593237728754161\\
80.0086400691206	274.816057491634	0.0585878135893267\\
80.0166401331211	274.816057491634	0.0578665733404478\\
80.0166401331211	274.816057491634	0.0532718864061508\\
80.0086400691206	274.816057491634	0.0526606390219513\\
80.0086400691206	274.816057491634	0.0509522660941002\\
80.0166401331211	274.816057491634	0.0504072980128853\\
80.0166401331211	274.816057491634	0.0469030488966382\\
80.0086400691206	274.816057491634	0.0464405758609701\\
80.0086400691206	274.816057491634	0.0451073316027077\\
80.0166401331211	274.816057491634	0.0446916111588962\\
80.0166401331211	274.816057491634	0.0438621166745179\\
80.0086400691206	274.816057491634	0.0434514938771713\\
80.0086400691206	274.816057491634	0.0394445417510951\\
80.00064000512	274.816057491634	0.0391127374866187\\
80.00064000512	274.816057491634	0.038782454023476\\
80.0086400691206	274.816057491634	0.0384657799871206\\
80.0086400691206	274.816057491634	0.0357425287502906\\
80.00064000512	274.816057491634	0.0354586572355515\\
80.00064000512	274.816057491634	0.0351749742100083\\
80.0086400691206	274.816057491634	0.0349031121893972\\
80.0086400691206	274.816057491634	0.0332957926448785\\
80.0166401331211	274.816057491634	0.0330450707273826\\
80.0166401331211	274.816057491634	0.031545258563483\\
80.0246401971216	274.816057491634	0.0313065396675825\\
80.0246401971216	274.816057491634	0.0298983401848432\\
80.0326402611221	274.816057491634	0.0296774130695781\\
80.0326402611221	274.816057491634	0.028347584200219\\
80.0406403251226	274.816057491634	0.0281366697086014\\
80.0406403251226	274.816057491634	0.0246868790362669\\
80.0486403891231	274.816057491634	0.024495567934764\\
80.0486403891231	274.816057491634	0.0243021075902448\\
80.0566404531236	274.816057491634	0.0241169343950673\\
80.0566404531236	274.816057491634	0.0239226736591718\\
80.0646405171241	274.816057491634	0.023740727455106\\
80.0646405171241	274.816057491634	0.0226312637413457\\
80.0726405811246	274.816057491634	0.022454826220212\\
80.0726405811246	274.816057491634	0.0222716727005832\\
80.0806406451252	274.816057491634	0.0220932872130675\\
80.0806406451252	274.816057491634	0.0191679438896699\\
80.0886407091257	274.816057491634	0.0190018863825117\\
80.0886407091257	274.816057491634	0.0188360276558797\\
80.1046408371267	274.816057491634	0.0185084968047704\\
80.1046408371267	274.816057491634	0.01769921433646\\
80.1126409011272	274.816057491634	0.0175440415081312\\
80.1126409011272	274.816057491634	0.0173822150825345\\
80.1206409651277	274.816057491634	0.0172255389654197\\
80.1206409651277	274.816057491634	0.016291973056866\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	278.210806894976	0.147152666538034\\
80.0706405651245	278.210806894976	0.142932766025524\\
80.0726405811246	278.210806894976	0.138881511973864\\
80.0646405171241	278.210806894976	0.135094432373194\\
80.0566404531236	278.210806894976	0.131455271845198\\
80.0486403891231	278.210806894976	0.128016520724429\\
80.0406403251226	278.210806894976	0.124709282740753\\
80.0246401971216	278.210806894976	0.121607380532737\\
80.0166401331211	278.210806894976	0.118601992583763\\
80.0086400691206	278.210806894976	0.115827315154149\\
79.9926399411195	278.210806894976	0.11311071859933\\
79.9766398131185	278.210806894976	0.108168232499338\\
79.968639749118	278.210806894976	0.105901828966864\\
79.9606396851175	278.210806894976	0.103700267019235\\
79.952639621117	278.210806894976	0.101626526578002\\
79.952639621117	278.210806894976	0.0996274709874569\\
79.9446395571165	278.210806894976	0.0977239020265301\\
79.936639493116	278.210806894976	0.0958846852438455\\
79.936639493116	278.210806894976	0.0877306872251893\\
79.9286394291154	278.210806894976	0.0862657538996814\\
79.9286394291154	278.210806894976	0.0821057112123071\\
79.9446395571165	278.210806894976	0.0795405837013163\\
79.952639621117	278.210806894976	0.0783323371373967\\
79.952639621117	278.210806894976	0.0771179759983625\\
79.9606396851175	278.210806894976	0.0759628377458057\\
79.9606396851175	278.210806894976	0.0705494577612171\\
79.968639749118	278.210806894976	0.0695569589263414\\
79.968639749118	278.210806894976	0.0685621824630971\\
79.9926399411195	278.210806894976	0.065776154225432\\
79.9926399411195	278.210806894976	0.0648720276623749\\
80.00064000512	278.210806894976	0.0640103208219216\\
80.00064000512	278.210806894976	0.0599651003723238\\
80.0086400691206	278.210806894976	0.0592016873103489\\
80.0086400691206	278.210806894976	0.0584671101888148\\
80.0166401331211	278.210806894976	0.05774711470184\\
80.0166401331211	278.210806894976	0.0537571041503497\\
80.0246401971216	278.210806894976	0.0531607991976557\\
80.0166401331211	278.210806894976	0.0525508235228926\\
80.0166401331211	278.210806894976	0.0468102760877969\\
80.0086400691206	278.210806894976	0.0463496550054856\\
80.0086400691206	278.210806894976	0.0450223553750106\\
80.0166401331211	278.210806894976	0.0446086525167857\\
80.0166401331211	278.210806894976	0.0437834087853162\\
80.0086400691206	278.210806894976	0.0433749767249765\\
80.0086400691206	278.210806894976	0.0393935698673431\\
80.00064000512	278.210806894976	0.0390641381196701\\
80.00064000512	278.210806894976	0.0387362938420779\\
80.0086400691206	278.210806894976	0.0384219914342339\\
80.0086400691206	278.210806894976	0.0357201135169589\\
80.00064000512	278.210806894976	0.0354385241753334\\
80.00064000512	278.210806894976	0.0351571578373182\\
80.0086400691206	278.210806894976	0.034887527544015\\
80.0086400691206	278.210806894976	0.0332933315538071\\
80.0166401331211	278.210806894976	0.0330446836538272\\
80.0166401331211	278.210806894976	0.0315568483617312\\
80.0246401971216	278.210806894976	0.0313200344642155\\
80.0246401971216	278.210806894976	0.0299224766961856\\
80.0326402611221	278.210806894976	0.0297031960584491\\
80.0326402611221	278.210806894976	0.0283826055971304\\
80.0406403251226	278.210806894976	0.02817310125738\\
80.0406403251226	278.210806894976	0.0247423260939286\\
80.0486403891231	278.210806894976	0.0245518298928005\\
80.0486403891231	278.210806894976	0.0243591735321615\\
80.0566404531236	278.210806894976	0.0241747560921226\\
80.0566404531236	278.210806894976	0.0239812276322482\\
80.0646405171241	278.210806894976	0.023799987267239\\
80.0646405171241	278.210806894976	0.0226941205723392\\
80.0726405811246	278.210806894976	0.0225181862041381\\
80.0726405811246	278.210806894976	0.0223355029436334\\
80.0806406451252	278.210806894976	0.0221575589954455\\
80.0806406451252	278.210806894976	0.0192360182172138\\
80.0886407091257	278.210806894976	0.0190699827114713\\
80.0886407091257	278.210806894976	0.0189041171737472\\
80.1046408371267	278.210806894976	0.0185765375270535\\
80.1046408371267	278.210806894976	0.017766801777384\\
80.1126409011272	278.210806894976	0.0176114979444719\\
80.1126409011272	278.210806894976	0.0174495024509724\\
80.1206409651277	278.210806894976	0.0172926549404337\\
80.1206409651277	278.210806894976	0.016357743433673\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	281.605556298317	0.158730149579469\\
80.0706405651245	281.605556298317	0.153800191015762\\
80.0726405811246	281.605556298317	0.149108205255231\\
80.0646405171241	281.605556298317	0.144750688553756\\
80.0566404531236	281.605556298317	0.140580784873123\\
80.0486403891231	281.605556298317	0.136660879322392\\
80.0406403251226	281.605556298317	0.132911103006393\\
80.0246401971216	281.605556298317	0.129415884660034\\
80.0166401331211	281.605556298317	0.126042031085603\\
80.0086400691206	281.605556298317	0.122935643253072\\
79.9926399411195	281.605556298317	0.119905447498013\\
79.9766398131185	281.605556298317	0.114426436088706\\
79.968639749118	281.605556298317	0.111924885893359\\
79.9606396851175	281.605556298317	0.109499424628552\\
79.952639621117	281.605556298317	0.107220502850794\\
79.952639621117	281.605556298317	0.105030771350471\\
79.9446395571165	281.605556298317	0.102952341887544\\
79.936639493116	281.605556298317	0.100945948126935\\
79.936639493116	281.605556298317	0.0920985376237127\\
79.9286394291154	281.605556298317	0.0905158593456008\\
79.9286394291154	281.605556298317	0.0860380643565009\\
79.9446395571165	281.605556298317	0.0832831638247171\\
79.952639621117	281.605556298317	0.0819882689461338\\
79.952639621117	281.605556298317	0.0806894843662462\\
79.9606396851175	281.605556298317	0.0794547134989898\\
79.9606396851175	281.605556298317	0.0736817357889663\\
79.968639749118	281.605556298317	0.0726253809058335\\
79.968639749118	281.605556298317	0.0715676468714719\\
79.984639877119	281.605556298317	0.0695607171517736\\
79.9926399411195	281.605556298317	0.0686118720412878\\
79.9926399411195	281.605556298317	0.0676531002397383\\
80.00064000512	281.605556298317	0.0667401285227811\\
80.00064000512	281.605556298317	0.0624633666300269\\
80.0086400691206	281.605556298317	0.0616581313976781\\
80.0086400691206	281.605556298317	0.0608835585559859\\
80.0166401331211	281.605556298317	0.0601239416865269\\
80.0166401331211	281.605556298317	0.0559227282997767\\
80.0246401971216	281.605556298317	0.0552959790387035\\
80.0166401331211	281.605556298317	0.0546554538362898\\
80.0166401331211	281.605556298317	0.0486338725908126\\
80.0086400691206	281.605556298317	0.048151277542388\\
80.0086400691206	281.605556298317	0.0467626648581358\\
80.0166401331211	281.605556298317	0.0463296438404086\\
80.0166401331211	281.605556298317	0.0454664874279729\\
80.0086400691206	281.605556298317	0.0450398200733275\\
80.0086400691206	281.605556298317	0.0408821716913508\\
80.00064000512	281.605556298317	0.0405382911357037\\
80.00064000512	281.605556298317	0.0401962821544544\\
80.0086400691206	281.605556298317	0.0398686922746379\\
80.0086400691206	281.605556298317	0.0370526252669379\\
80.00064000512	281.605556298317	0.0367595340853768\\
80.00064000512	281.605556298317	0.0364665437342069\\
80.0086400691206	281.605556298317	0.0361855918405922\\
80.0086400691206	281.605556298317	0.0345259431390446\\
80.0166401331211	281.605556298317	0.0342673052501254\\
80.0166401331211	281.605556298317	0.0327196147172231\\
80.0246401971216	281.605556298317	0.0324732283590379\\
80.0246401971216	281.605556298317	0.031019959265393\\
80.0326402611221	281.605556298317	0.0307920471163925\\
80.0326402611221	281.605556298317	0.0294197460630699\\
80.0406403251226	281.605556298317	0.0292020479786856\\
80.0406403251226	281.605556298317	0.0256388307074076\\
80.0486403891231	281.605556298317	0.0254411734269979\\
80.0486403891231	281.605556298317	0.0252412116501546\\
80.0566404531236	281.605556298317	0.0250496968367884\\
80.0566404531236	281.605556298317	0.0248487511475446\\
80.0646405171241	281.605556298317	0.0246606710657034\\
80.0646405171241	281.605556298317	0.0235130928879244\\
80.0726405811246	281.605556298317	0.0233305078375565\\
80.0726405811246	281.605556298317	0.0231408736385674\\
80.0806406451252	281.605556298317	0.0229562107637662\\
80.0806406451252	281.605556298317	0.0199257937492803\\
80.0886407091257	281.605556298317	0.019753556912633\\
80.0886407091257	281.605556298317	0.0195815148166503\\
80.1046408371267	281.605556298317	0.0192419221548334\\
80.1046408371267	281.605556298317	0.018402340343755\\
80.1126409011272	281.605556298317	0.0182413052370975\\
80.1126409011272	281.605556298317	0.0180733063318144\\
80.1206409651277	281.605556298317	0.017910683227683\\
80.1206409651277	281.605556298317	0.0169415611567842\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	285.000305701658	0.162319918626338\\
80.0706405651245	285.000305701658	0.157283113139044\\
80.0726405811246	285.000305701658	0.152489605283222\\
80.0646405171241	285.000305701658	0.148038005413412\\
80.0566404531236	285.000305701658	0.143778514020767\\
80.0486403891231	285.000305701658	0.139774673801469\\
80.0406403251226	285.000305701658	0.135944982030139\\
80.0246401971216	285.000305701658	0.132375583276769\\
80.0166401331211	285.000305701658	0.128930466571546\\
80.0086400691206	285.000305701658	0.125758905653925\\
79.9926399411195	285.000305701658	0.122665405542023\\
79.984639877119	285.000305701658	0.119835919386674\\
79.9766398131185	285.000305701658	0.117072837058799\\
79.968639749118	285.000305701658	0.114519830575887\\
79.9606396851175	285.000305701658	0.112044754786496\\
79.952639621117	285.000305701658	0.109719362966189\\
79.952639621117	285.000305701658	0.107485222170055\\
79.9446395571165	285.000305701658	0.105364691622242\\
79.936639493116	285.000305701658	0.103317877286088\\
79.936639493116	285.000305701658	0.0942933147052258\\
79.9286394291154	285.000305701658	0.0926790498605783\\
79.9286394291154	285.000305701658	0.0881119656489773\\
79.9446395571165	285.000305701658	0.0853020825506405\\
79.952639621117	285.000305701658	0.0839813230726918\\
79.952639621117	285.000305701658	0.0826564959145344\\
79.9606396851175	285.000305701658	0.0813969156903909\\
79.9606396851175	285.000305701658	0.0755071182780966\\
79.968639749118	285.000305701658	0.0744291897503331\\
79.968639749118	285.000305701658	0.0733497218955677\\
79.984639877119	285.000305701658	0.0713013458710066\\
79.9926399411195	285.000305701658	0.0703328114400392\\
79.9926399411195	285.000305701658	0.0693540193956323\\
80.00064000512	285.000305701658	0.0684218839920163\\
80.00064000512	285.000305701658	0.0640540685013775\\
80.0086400691206	285.000305701658	0.0632314118918202\\
80.0086400691206	285.000305701658	0.0624399543076493\\
80.0166401331211	285.000305701658	0.0616637505469839\\
80.0166401331211	285.000305701658	0.0573687461062491\\
80.0246401971216	285.000305701658	0.0567277372766171\\
80.0166401331211	285.000305701658	0.0560725147728363\\
80.0166401331211	285.000305701658	0.0499083161790281\\
80.0086400691206	285.000305701658	0.0494139003442342\\
80.0086400691206	285.000305701658	0.0479909243912289\\
80.0166401331211	285.000305701658	0.0475471000109451\\
80.0166401331211	285.000305701658	0.0466622334214435\\
80.0086400691206	285.000305701658	0.0462247652611723\\
80.0086400691206	285.000305701658	0.0419594392639624\\
80.00064000512	285.000305701658	0.0416064789176289\\
80.00064000512	285.000305701658	0.0412553996794713\\
80.0086400691206	285.000305701658	0.0409191052506799\\
80.0086400691206	285.000305701658	0.0380273708292975\\
80.00064000512	285.000305701658	0.0377263347543817\\
80.00064000512	285.000305701658	0.0374253814627536\\
80.0086400691206	285.000305701658	0.0371367927266419\\
80.0086400691206	285.000305701658	0.0354318338298185\\
80.0166401331211	285.000305701658	0.0351661069926763\\
80.0166401331211	285.000305701658	0.0335759521096861\\
80.0246401971216	285.000305701658	0.0333227908702725\\
80.0246401971216	285.000305701658	0.0318295926727501\\
80.0326402611221	285.000305701658	0.0315954093785535\\
80.0326402611221	285.000305701658	0.0301854443741831\\
80.0406403251226	285.000305701658	0.0299617721368577\\
80.0406403251226	285.000305701658	0.0263014476375929\\
80.0486403891231	285.000305701658	0.0260984466680156\\
80.0486403891231	285.000305701658	0.0258930781408822\\
80.0566404531236	285.000305701658	0.0256963932406507\\
80.0566404531236	285.000305701658	0.025490031690822\\
80.0646405171241	285.000305701658	0.0252968769855215\\
80.0646405171241	285.000305701658	0.0241184820070544\\
80.0726405811246	285.000305701658	0.0239310060291587\\
80.0726405811246	285.000305701658	0.0237363074632526\\
80.0806406451252	285.000305701658	0.0235467110014724\\
80.0806406451252	285.000305701658	0.0204360713396454\\
80.0886407091257	285.000305701658	0.0202593178337906\\
80.0886407091257	285.000305701658	0.0200827664702388\\
80.1046408371267	285.000305701658	0.0197342827718217\\
80.1046408371267	285.000305701658	0.0188727873369885\\
80.1126409011272	285.000305701658	0.018707557451819\\
80.1126409011272	285.000305701658	0.0185351919692494\\
80.1206409651277	285.000305701658	0.0183683395809453\\
80.1206409651277	285.000305701658	0.0173740941282858\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	288.395055105	0.158715179619378\\
80.0706405651245	288.395055105	0.15415225022906\\
80.0726405811246	288.395055105	0.14977376490441\\
80.0646405171241	288.395055105	0.145682333199431\\
80.0566404531236	288.395055105	0.141751975662032\\
80.0486403891231	288.395055105	0.138039272124786\\
80.0406403251226	288.395055105	0.134469921949574\\
80.0246401971216	288.395055105	0.131123499413889\\
80.0166401331211	288.395055105	0.127882169264353\\
80.0086400691206	288.395055105	0.124890524310047\\
79.9926399411195	288.395055105	0.121962306034504\\
79.9766398131185	288.395055105	0.116637376201027\\
79.968639749118	288.395055105	0.114196530618017\\
79.9606396851175	288.395055105	0.111826001482939\\
79.952639621117	288.395055105	0.109593518241127\\
79.952639621117	288.395055105	0.107442021915347\\
79.9446395571165	288.395055105	0.105393626867567\\
79.936639493116	288.395055105	0.103414802760028\\
79.936639493116	288.395055105	0.0946449123741218\\
79.9286394291154	288.395055105	0.0930696824306096\\
79.9286394291154	288.395055105	0.0885971720243788\\
79.9446395571165	288.395055105	0.0858394945603322\\
79.952639621117	288.395055105	0.084540634936161\\
79.952639621117	288.395055105	0.0832351843740184\\
79.9606396851175	288.395055105	0.0819933663059942\\
79.9606396851175	288.395055105	0.0761732439439129\\
79.968639749118	288.395055105	0.075106005383077\\
79.968639749118	288.395055105	0.0740362127332901\\
79.9926399411195	288.395055105	0.071039885362211\\
79.9926399411195	288.395055105	0.0700672970181699\\
80.00064000512	288.395055105	0.0691402664223233\\
80.00064000512	288.395055105	0.0647872578799706\\
80.0086400691206	288.395055105	0.0639655153913168\\
80.0086400691206	288.395055105	0.0631746811303628\\
80.0166401331211	288.395055105	0.0623994838480826\\
80.0166401331211	288.395055105	0.0581015633236461\\
80.0246401971216	288.395055105	0.0574589817253468\\
80.0166401331211	288.395055105	0.0568015513525779\\
80.0166401331211	288.395055105	0.0506095353890146\\
80.0086400691206	288.395055105	0.0501122600630879\\
80.0086400691206	288.395055105	0.0486790415505425\\
80.0166401331211	288.395055105	0.0482322090413163\\
80.0166401331211	288.395055105	0.0473407121641003\\
80.0086400691206	288.395055105	0.0468994335121238\\
80.0086400691206	288.395055105	0.0425951111062091\\
80.00064000512	288.395055105	0.0422387626601335\\
80.00064000512	288.395055105	0.0418841011278914\\
80.0086400691206	288.395055105	0.0415440804000013\\
80.0086400691206	288.395055105	0.0386201616175867\\
80.00064000512	288.395055105	0.0383153694512544\\
80.00064000512	288.395055105	0.0380107915124199\\
80.0086400691206	288.395055105	0.0377189023250821\\
80.0086400691206	288.395055105	0.0359929673680881\\
80.0166401331211	288.395055105	0.0357237498520249\\
80.0166401331211	288.395055105	0.0341127863894144\\
80.0246401971216	288.395055105	0.0338563549950095\\
80.0246401971216	288.395055105	0.0323431060700159\\
80.0326402611221	288.395055105	0.0321056697505355\\
80.0326402611221	288.395055105	0.0306758584612226\\
80.0406403251226	288.395055105	0.0304490307747756\\
80.0406403251226	288.395055105	0.0267354415382783\\
80.0486403891231	288.395055105	0.026529301504354\\
80.0486403891231	288.395055105	0.026320823281651\\
80.0566404531236	288.395055105	0.0261212619625439\\
80.0566404531236	288.395055105	0.0259118555638906\\
80.0646405171241	288.395055105	0.02571574436422\\
80.0646405171241	288.395055105	0.024519313365829\\
80.0726405811246	288.395055105	0.0243289858040612\\
80.0726405811246	288.395055105	0.0241313704418076\\
80.0806406451252	288.395055105	0.0239388851656486\\
80.0806406451252	288.395055105	0.0207795302678164\\
80.0886407091257	288.395055105	0.0206000284929928\\
80.0886407091257	288.395055105	0.0204207163529873\\
80.1046408371267	288.395055105	0.0200665988021456\\
80.1046408371267	288.395055105	0.0191913399154942\\
80.1126409011272	288.395055105	0.0190234792905812\\
80.1126409011272	288.395055105	0.0188483944751283\\
80.1206409651277	288.395055105	0.0186788749431344\\
80.1206409651277	288.395055105	0.017668526847558\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	291.789804508341	0.169503763091257\\
80.0706405651245	291.789804508341	0.164248349241234\\
80.0726405811246	291.789804508341	0.159244974108901\\
80.0646405171241	291.789804508341	0.154597047490427\\
80.0566404531236	291.789804508341	0.15014824434536\\
80.0486403891231	291.789804508341	0.145965211291525\\
80.0406403251226	291.789804508341	0.141962622419101\\
80.0246401971216	291.789804508341	0.138230686362931\\
80.0166401331211	291.789804508341	0.134627544736531\\
80.0086400691206	291.789804508341	0.131309353393647\\
79.9926399411195	291.789804508341	0.128071892896628\\
79.984639877119	291.789804508341	0.12510959986929\\
79.9766398131185	291.789804508341	0.12221598483228\\
79.968639749118	291.789804508341	0.119541586465743\\
79.9606396851175	291.789804508341	0.116948144978096\\
79.952639621117	291.789804508341	0.114511047492954\\
79.952639621117	291.789804508341	0.11216884043273\\
79.9446395571165	291.789804508341	0.109945404385201\\
79.936639493116	291.789804508341	0.10779876718766\\
79.936639493116	291.789804508341	0.0983304322125491\\
79.9286394291154	291.789804508341	0.0966363899976841\\
79.9286394291154	291.789804508341	0.0918428737536487\\
79.9446395571165	291.789804508341	0.0888936386790533\\
79.952639621117	291.789804508341	0.0875073266173558\\
79.952639621117	291.789804508341	0.0861168605123908\\
79.9606396851175	291.789804508341	0.0847949527154697\\
79.9606396851175	291.789804508341	0.07861501504334\\
79.968639749118	291.789804508341	0.0774843315010685\\
79.968639749118	291.789804508341	0.0763522540386816\\
79.984639877119	291.789804508341	0.0742043119738014\\
79.9926399411195	291.789804508341	0.0731888847486175\\
79.9926399411195	291.789804508341	0.0721629545740257\\
80.00064000512	291.789804508341	0.0711860901732848\\
80.00064000512	291.789804508341	0.06661093819082\\
80.0086400691206	291.789804508341	0.0657497186086289\\
80.0086400691206	291.789804508341	0.0649213989059376\\
80.0166401331211	291.789804508341	0.0641091265049454\\
80.0166401331211	291.789804508341	0.059618310904284\\
80.0246401971216	291.789804508341	0.0589485691801315\\
80.0166401331211	291.789804508341	0.0582642021823858\\
80.0166401331211	291.789804508341	0.0518344439635712\\
80.0086400691206	291.789804508341	0.0513194872488043\\
80.0086400691206	291.789804508341	0.049838000310217\\
80.0166401331211	291.789804508341	0.0493761135629711\\
80.0166401331211	291.789804508341	0.0484555547419632\\
80.0086400691206	291.789804508341	0.0480005596887736\\
80.0086400691206	291.789804508341	0.0435691018619195\\
80.00064000512	291.789804508341	0.0432027374405948\\
80.00064000512	291.789804508341	0.0428383909975878\\
80.0086400691206	291.789804508341	0.0424894140206789\\
80.0086400691206	291.789804508341	0.0394902773812191\\
80.00064000512	291.789804508341	0.0391781844085131\\
80.00064000512	291.789804508341	0.0388662199234204\\
80.0086400691206	291.789804508341	0.0385670868785155\\
80.0086400691206	291.789804508341	0.0368001462758798\\
80.0166401331211	291.789804508341	0.0365248071782958\\
80.0166401331211	291.789804508341	0.0348772124308425\\
80.0246401971216	291.789804508341	0.0346149376112521\\
80.0246401971216	291.789804508341	0.0330678886977012\\
80.0326402611221	291.789804508341	0.0328252720101432\\
80.0326402611221	291.789804508341	0.0313643366217207\\
80.0406403251226	291.789804508341	0.0311325740856887\\
80.0406403251226	291.789804508341	0.0273384545280351\\
80.0486403891231	291.789804508341	0.0271279403238509\\
80.0486403891231	291.789804508341	0.0269149715500134\\
80.0566404531236	291.789804508341	0.0267109986336322\\
80.0566404531236	291.789804508341	0.026496969476284\\
80.0646405171241	291.789804508341	0.0262966446191513\\
80.0646405171241	291.789804508341	0.0250742123047871\\
80.0726405811246	291.789804508341	0.0248797054316015\\
80.0726405811246	291.789804508341	0.0246776786627265\\
80.0806406451252	291.789804508341	0.0244809445699161\\
80.0806406451252	291.789804508341	0.0212516760249741\\
80.0886407091257	291.789804508341	0.0210680972732575\\
80.0886407091257	291.789804508341	0.020884720694994\\
80.1046408371267	291.789804508341	0.0205227401929164\\
80.1046408371267	291.789804508341	0.0196277463944625\\
80.1126409011272	291.789804508341	0.019456074392906\\
80.1126409011272	291.789804508341	0.0192769720227375\\
80.1206409651277	291.789804508341	0.0191035991480817\\
80.1206409651277	291.789804508341	0.0180703384607455\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	295.184553911682	0.177264234233746\\
80.0706405651245	295.184553911682	0.171771321827521\\
80.0726405811246	295.184553911682	0.166539501994691\\
80.0646405171241	295.184553911682	0.161677496160848\\
80.0566404531236	295.184553911682	0.157021799520408\\
80.0486403891231	295.184553911682	0.152642585479327\\
80.0406403251226	295.184553911682	0.148450263068014\\
80.0246401971216	295.184553911682	0.144539583163692\\
80.0166401331211	295.184553911682	0.140762298053176\\
80.0086400691206	295.184553911682	0.137282128850813\\
79.9926399411195	295.184553911682	0.13388535737289\\
79.984639877119	295.184553911682	0.130775744410982\\
79.9766398131185	295.184553911682	0.127737107730695\\
79.968639749118	295.184553911682	0.124927580550036\\
79.9606396851175	295.184553911682	0.122202158206676\\
79.952639621117	295.184553911682	0.119640362948985\\
79.952639621117	295.184553911682	0.117177300742242\\
79.9446395571165	295.184553911682	0.114838712359528\\
79.936639493116	295.184553911682	0.112580197810075\\
79.9286394291154	295.184553911682	0.110441942059651\\
79.9286394291154	295.184553911682	0.0957817495129802\\
79.9446395571165	295.184553911682	0.0926758700756523\\
79.952639621117	295.184553911682	0.0912158764356263\\
79.952639621117	295.184553911682	0.0897517008791624\\
79.9606396851175	295.184553911682	0.0883598366680758\\
79.9606396851175	295.184553911682	0.081854859272255\\
79.968639749118	295.184553911682	0.0806652239439245\\
79.968639749118	295.184553911682	0.0794744483197292\\
79.984639877119	295.184553911682	0.0772155576993327\\
79.9926399411195	295.184553911682	0.0761479479125455\\
79.9926399411195	295.184553911682	0.0750696613999935\\
80.00064000512	295.184553911682	0.0740431840067686\\
80.00064000512	295.184553911682	0.0692390079077541\\
80.0086400691206	295.184553911682	0.0683353970279654\\
80.0086400691206	295.184553911682	0.067466650654751\\
80.0166401331211	295.184553911682	0.0666148522668095\\
80.0166401331211	295.184553911682	0.0619110258586488\\
80.0246401971216	295.184553911682	0.0612102367961143\\
80.0166401331211	295.184553911682	0.0604944759303976\\
80.0166401331211	295.184553911682	0.0537823156300874\\
80.0086400691206	295.184553911682	0.053245847971084\\
80.0086400691206	295.184553911682	0.0517033762164374\\
80.0166401331211	295.184553911682	0.0512227459278733\\
80.0166401331211	295.184553911682	0.0502653000888813\\
80.0086400691206	295.184553911682	0.0497922530909136\\
80.0086400691206	295.184553911682	0.045191899999395\\
80.00064000512	295.184553911682	0.0448120746614222\\
80.00064000512	295.184553911682	0.0444344377398807\\
80.0086400691206	295.184553911682	0.0440727723977261\\
80.0086400691206	295.184553911682	0.0419601102197475\\
80.0166401331211	295.184553911682	0.0416266293778449\\
80.0166401331211	295.184553911682	0.0409669987220127\\
80.0086400691206	295.184553911682	0.0406439944278532\\
80.0086400691206	295.184553911682	0.038183879489452\\
80.0166401331211	295.184553911682	0.0378991306133116\\
80.0166401331211	295.184553911682	0.0361953453395358\\
80.0246401971216	295.184553911682	0.035924170700639\\
80.0246401971216	295.184553911682	0.0343244899324304\\
80.0326402611221	295.184553911682	0.0340736379384907\\
80.0326402611221	295.184553911682	0.0325628323703313\\
80.0406403251226	295.184553911682	0.0323231509984794\\
80.0406403251226	295.184553911682	0.0283973711738668\\
80.0486403891231	295.184553911682	0.0281794180105521\\
80.0486403891231	295.184553911682	0.0279589231474802\\
80.0566404531236	295.184553911682	0.0277477282238578\\
80.0566404531236	295.184553911682	0.027526089965761\\
80.0646405171241	295.184553911682	0.0273186540517258\\
80.0646405171241	295.184553911682	0.026052400104561\\
80.0726405811246	295.184553911682	0.0258508835070757\\
80.0726405811246	295.184553911682	0.0256415377478447\\
80.0806406451252	295.184553911682	0.0254376744416618\\
80.0806406451252	295.184553911682	0.0220891712684761\\
80.0886407091257	295.184553911682	0.0218986906628515\\
80.0886407091257	295.184553911682	0.0217084084631551\\
80.1046408371267	295.184553911682	0.0213327626728415\\
80.1046408371267	295.184553911682	0.0204037838847739\\
80.1126409011272	295.184553911682	0.020225567566456\\
80.1126409011272	295.184553911682	0.0200396136813765\\
80.1206409651277	295.184553911682	0.0198596099303927\\
80.1206409651277	295.184553911682	0.0187865988456224\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	298.579303315023	0.187438612174617\\
80.0706405651245	298.579303315023	0.181631600228854\\
80.0646405171241	298.579303315023	0.176096758757126\\
80.0566404531236	298.579303315023	0.170950028812229\\
80.0486403891231	298.579303315023	0.166018248741807\\
80.0406403251226	298.579303315023	0.161376449297393\\
80.0326402611221	298.579303315023	0.1569292979853\\
80.0246401971216	298.579303315023	0.152777760443485\\
80.0166401331211	298.579303315023	0.148765082396665\\
80.0086400691206	298.579303315023	0.145065162138792\\
79.9926399411195	298.579303315023	0.14145168306959\\
79.984639877119	298.579303315023	0.13814095308021\\
79.9766398131185	298.579303315023	0.134903869218192\\
79.968639749118	298.579303315023	0.131908900323708\\
79.9606396851175	298.579303315023	0.12900189739986\\
79.952639621117	298.579303315023	0.126268248764006\\
79.952639621117	298.579303315023	0.123638174707537\\
79.9446395571165	298.579303315023	0.121140310673809\\
79.936639493116	298.579303315023	0.118726698300918\\
79.9286394291154	298.579303315023	0.116441068984329\\
79.9286394291154	298.579303315023	0.10075584214735\\
79.9446395571165	298.579303315023	0.097431747778046\\
79.952639621117	298.579303315023	0.0958691163767753\\
79.952639621117	298.579303315023	0.0943023947656911\\
79.9606396851175	298.579303315023	0.092813273297736\\
79.9606396851175	298.579303315023	0.0858575927955485\\
79.968639749118	298.579303315023	0.0845865040076319\\
79.968639749118	298.579303315023	0.0833148100207382\\
79.984639877119	298.579303315023	0.0809032465294308\\
79.9926399411195	298.579303315023	0.079763973431966\\
79.9926399411195	298.579303315023	0.0786139842228408\\
80.00064000512	298.579303315023	0.0775197010137276\\
80.00064000512	298.579303315023	0.0724044279039617\\
80.0086400691206	298.579303315023	0.0714436545695776\\
80.0086400691206	298.579303315023	0.0705205929963881\\
80.0166401331211	298.579303315023	0.0696157478065516\\
80.0166401331211	298.579303315023	0.0646292920452538\\
80.0246401971216	298.579303315023	0.0638877431270544\\
80.0166401331211	298.579303315023	0.0631309760856311\\
80.0166401331211	298.579303315023	0.0560576339560726\\
80.0086400691206	298.579303315023	0.0554943656393334\\
80.0086400691206	298.579303315023	0.0538765392794289\\
80.0166401331211	298.579303315023	0.0533729295335661\\
80.0166401331211	298.579303315023	0.0500246401682034\\
80.0086400691206	298.579303315023	0.0495792785528124\\
80.0086400691206	298.579303315023	0.0470759570571886\\
80.00064000512	298.579303315023	0.0466806106961144\\
80.00064000512	298.579303315023	0.0462877260399068\\
80.0086400691206	298.579303315023	0.0459115392067702\\
80.0086400691206	298.579303315023	0.0437163337670086\\
80.0166401331211	298.579303315023	0.0433701474157147\\
80.0166401331211	298.579303315023	0.042685583864511\\
80.0086400691206	298.579303315023	0.0423504303153663\\
80.0086400691206	298.579303315023	0.0397997962908221\\
80.0166401331211	298.579303315023	0.0395047489085982\\
80.0166401331211	298.579303315023	0.0377395637782456\\
80.0246401971216	298.579303315023	0.0374587002880276\\
80.0246401971216	298.579303315023	0.0358016249579123\\
80.0326402611221	298.579303315023	0.0355418090160242\\
80.0326402611221	298.579303315023	0.0339764947888739\\
80.0406403251226	298.579303315023	0.0337281523902107\\
80.0406403251226	298.579303315023	0.0296567375394829\\
80.0486403891231	298.579303315023	0.0294304501322245\\
80.0486403891231	298.579303315023	0.0292015227029765\\
80.0566404531236	298.579303315023	0.0289822234985309\\
80.0566404531236	298.579303315023	0.0287520226652873\\
80.0646405171241	298.579303315023	0.0285365945092053\\
80.0646405171241	298.579303315023	0.0272207509682971\\
80.0726405811246	298.579303315023	0.0270112734982035\\
80.0726405811246	298.579303315023	0.026793584975735\\
80.0806406451252	298.579303315023	0.0265815945274426\\
80.0806406451252	298.579303315023	0.023095469540749\\
80.0886407091257	298.579303315023	0.0228969289124166\\
80.0886407091257	298.579303315023	0.0226985741225008\\
80.1046408371267	298.579303315023	0.0223069302999761\\
80.1046408371267	298.579303315023	0.0213380191849524\\
80.1126409011272	298.579303315023	0.0211520942163475\\
80.1126409011272	298.579303315023	0.0209580515406174\\
80.1206409651277	298.579303315023	0.0207702210865932\\
80.1206409651277	298.579303315023	0.0196501256151578\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	301.974052718365	0.180777356564533\\
80.0706405651245	301.974052718365	0.175531498670068\\
80.0646405171241	301.974052718365	0.170499450979037\\
80.0566404531236	301.974052718365	0.165794203635187\\
80.0486403891231	301.974052718365	0.161263376089096\\
80.0406403251226	301.974052718365	0.156977045143492\\
80.0326402611221	301.974052718365	0.152854684575857\\
80.0246401971216	301.974052718365	0.148989615962762\\
80.0166401331211	301.974052718365	0.145240750878941\\
80.0086400691206	301.974052718365	0.141772231843561\\
79.9926399411195	301.974052718365	0.138373317520745\\
79.9766398131185	301.974052718365	0.132189146979783\\
79.968639749118	301.974052718365	0.129349818559774\\
79.9606396851175	301.974052718365	0.126586997006257\\
79.952639621117	301.974052718365	0.123983236169181\\
79.952639621117	301.974052718365	0.121473553827229\\
79.9446395571165	301.974052718365	0.119084885310997\\
79.936639493116	301.974052718365	0.116773342756346\\
79.9286394291154	301.974052718365	0.114580199987927\\
79.9286394291154	301.974052718365	0.0994424079050873\\
79.9446395571165	301.974052718365	0.096215734683085\\
79.952639621117	301.974052718365	0.0946970421703668\\
79.952639621117	301.974052718365	0.0931727970427687\\
79.9606396851175	301.974052718365	0.0917230551665966\\
79.9606396851175	301.974052718365	0.0849366396903406\\
79.968639749118	301.974052718365	0.0836939828336085\\
79.968639749118	301.974052718365	0.0824500564562527\\
79.984639877119	301.974052718365	0.0800892532493549\\
79.9926399411195	301.974052718365	0.0789732154627245\\
79.9926399411195	301.974052718365	0.0778459576462183\\
80.00064000512	301.974052718365	0.0767729323649746\\
80.00064000512	301.974052718365	0.0717508691378157\\
80.0086400691206	301.974052718365	0.0708065197952124\\
80.0086400691206	301.974052718365	0.0698989664658711\\
80.0166401331211	301.974052718365	0.0690090856092525\\
80.0166401331211	301.974052718365	0.0641002180666987\\
80.0246401971216	301.974052718365	0.0633696439298888\\
80.0166401331211	301.974052718365	0.0626238128013483\\
80.0166401331211	301.974052718365	0.0556462468607037\\
80.0086400691206	301.974052718365	0.0550900662291838\\
80.0086400691206	301.974052718365	0.0534923769765783\\
80.0166401331211	301.974052718365	0.0529949468549376\\
80.0166401331211	301.974052718365	0.0496863683919173\\
80.0086400691206	301.974052718365	0.0492461028463822\\
80.0086400691206	301.974052718365	0.0479708891410269\\
80.0166401331211	301.974052718365	0.0475719947020252\\
80.0166401331211	301.974052718365	0.0467709568473538\\
80.0086400691206	301.974052718365	0.0463799284013362\\
80.0086400691206	301.974052718365	0.0434473139546299\\
80.0166401331211	301.974052718365	0.0431047353707754\\
80.0166401331211	301.974052718365	0.0424272035568833\\
80.0086400691206	301.974052718365	0.0420954457504195\\
80.0086400691206	301.974052718365	0.0395700420736489\\
80.0166401331211	301.974052718365	0.0392778447345563\\
80.0166401331211	301.974052718365	0.0375292084109446\\
80.0246401971216	301.974052718365	0.0372509354079966\\
80.0246401971216	301.974052718365	0.0356086643390654\\
80.0326402611221	301.974052718365	0.0353511324508986\\
80.0326402611221	301.974052718365	0.0337991356508951\\
80.0406403251226	301.974052718365	0.0335528651777963\\
80.0406403251226	301.974052718365	0.0295131397748492\\
80.0486403891231	301.974052718365	0.0292884910510338\\
80.0486403891231	301.974052718365	0.0290612149057665\\
80.0566404531236	301.974052718365	0.0288434881289845\\
80.0566404531236	301.974052718365	0.028614913147635\\
80.0646405171241	301.974052718365	0.0284010133477182\\
80.0646405171241	301.974052718365	0.0270941941196838\\
80.0726405811246	301.974052718365	0.0268861238878344\\
80.0726405811246	301.974052718365	0.0266698739580988\\
80.0806406451252	301.974052718365	0.0264592797261685\\
80.0806406451252	301.974052718365	0.0229946603188296\\
80.0886407091257	301.974052718365	0.0227972649572621\\
80.0886407091257	301.974052718365	0.0226000438051415\\
80.1046408371267	301.974052718365	0.022210621065085\\
80.1046408371267	301.974052718365	0.0212470742747541\\
80.1126409011272	301.974052718365	0.0210621618853679\\
80.1126409011272	301.974052718365	0.0208691612867824\\
80.1206409651277	301.974052718365	0.0206823378744048\\
80.1206409651277	301.974052718365	0.0195681075737184\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	305.368802121706	0.180930433929802\\
80.0706405651245	305.368802121706	0.175680926887139\\
80.0646405171241	305.368802121706	0.170645560114735\\
80.0566404531236	305.368802121706	0.16593736363609\\
80.0486403891231	305.368802121706	0.161403890160102\\
80.0406403251226	305.368802121706	0.157115208923074\\
80.0326402611221	305.368802121706	0.152990777853688\\
80.0246401971216	305.368802121706	0.149123931287932\\
80.0166401331211	305.368802121706	0.145373501219296\\
80.0086400691206	305.368802121706	0.141903708452332\\
79.9926399411195	305.368802121706	0.138503669922557\\
79.9766398131185	305.368802121706	0.132317868818404\\
79.968639749118	305.368802121706	0.129477957220729\\
79.9606396851175	305.368802121706	0.126714668500369\\
79.952639621117	305.368802121706	0.124110532232123\\
79.952639621117	305.368802121706	0.12160059044561\\
79.9446395571165	305.368802121706	0.119211702303858\\
79.936639493116	305.368802121706	0.116900027230258\\
79.9286394291154	305.368802121706	0.114706784025145\\
79.9286394291154	305.368802121706	0.0995689657810317\\
79.9446395571165	305.368802121706	0.0963422927793545\\
79.952639621117	305.368802121706	0.0948235956328176\\
79.952639621117	305.368802121706	0.0932993103731974\\
79.9606396851175	305.368802121706	0.0918495125592926\\
79.9606396851175	305.368802121706	0.0850625210165958\\
79.968639749118	305.368802121706	0.0838196841417584\\
79.968639749118	305.368802121706	0.0825755329369713\\
79.984639877119	305.368802121706	0.0802142333716915\\
79.9926399411195	305.368802121706	0.0790979260565337\\
79.9926399411195	305.368802121706	0.0779703480350804\\
80.00064000512	305.368802121706	0.0768969856109152\\
80.00064000512	305.368802121706	0.0718728867732921\\
80.0086400691206	305.368802121706	0.0709280560574257\\
80.0086400691206	305.368802121706	0.0700199958482699\\
80.0166401331211	305.368802121706	0.0691296043353304\\
80.0166401331211	305.368802121706	0.064217189755027\\
80.0246401971216	305.368802121706	0.0634859920842246\\
80.0166401331211	305.368802121706	0.0627394799226408\\
80.0166401331211	305.368802121706	0.055753909546695\\
80.0086400691206	305.368802121706	0.0551969459118595\\
80.0086400691206	305.368802121706	0.053596885321781\\
80.0166401331211	305.368802121706	0.0530986821277679\\
80.0166401331211	305.368802121706	0.0497844689326712\\
80.0086400691206	305.368802121706	0.0493433939812462\\
80.0086400691206	305.368802121706	0.0480657568257357\\
80.0166401331211	305.368802121706	0.0476660808155884\\
80.0166401331211	305.368802121706	0.046863440767936\\
80.0086400691206	305.368802121706	0.0464716183923883\\
80.0086400691206	305.368802121706	0.0435327436421744\\
80.0166401331211	305.368802121706	0.0431894035979781\\
80.0166401331211	305.368802121706	0.0425103515101455\\
80.0086400691206	305.368802121706	0.0421778441761944\\
80.0086400691206	305.368802121706	0.0396465968527195\\
80.0166401331211	305.368802121706	0.0393537100117669\\
80.0166401331211	305.368802121706	0.0376009348170214\\
80.0246401971216	305.368802121706	0.03732199751812\\
80.0246401971216	305.368802121706	0.0356758216055937\\
80.0326402611221	305.368802121706	0.0354176747293309\\
80.0326402611221	305.368802121706	0.0338620083265937\\
80.0406403251226	305.368802121706	0.033615156670237\\
80.0406403251226	305.368802121706	0.0295661643033327\\
80.0486403891231	305.368802121706	0.0293410174380142\\
80.0486403891231	305.368802121706	0.0291132380817771\\
80.0566404531236	305.368802121706	0.0288950314086378\\
80.0566404531236	305.368802121706	0.0286659567490801\\
80.0646405171241	305.368802121706	0.0284515873030955\\
80.0646405171241	305.368802121706	0.0271419553159831\\
80.0726405811246	305.368802121706	0.0269334425629495\\
80.0726405811246	305.368802121706	0.0267167378306681\\
80.0806406451252	305.368802121706	0.0265057009054885\\
80.0806406451252	305.368802121706	0.0230340866473284\\
80.0886407091257	305.368802121706	0.0228363090839139\\
80.0886407091257	305.368802121706	0.0226387076221499\\
80.1046408371267	305.368802121706	0.0222485378457691\\
80.1046408371267	305.368802121706	0.0212831701213645\\
80.1126409011272	305.368802121706	0.0210979116852741\\
80.1126409011272	305.368802121706	0.0209045530237404\\
80.1206409651277	305.368802121706	0.0207173829610383\\
80.1206409651277	305.368802121706	0.0196011143973465\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	308.763551525047	0.181540823723481\\
80.0706405651245	308.763551525047	0.176265743966383\\
80.0646405171241	308.763551525047	0.171205016236627\\
80.0566404531236	308.763551525047	0.166472400980354\\
80.0486403891231	308.763551525047	0.161914490392121\\
80.0406403251226	308.763551525047	0.157602003116722\\
80.0326402611221	308.763551525047	0.15345368037174\\
80.0246401971216	308.763551525047	0.14956363185928\\
80.0166401331211	308.763551525047	0.145789867305041\\
80.0086400691206	308.763551525047	0.142297591014085\\
79.9926399411195	308.763551525047	0.138874894513947\\
79.9766398131185	308.763551525047	0.132645636858115\\
79.968639749118	308.763551525047	0.129784892053692\\
79.9606396851175	308.763551525047	0.127000834119599\\
79.952639621117	308.763551525047	0.124376799683944\\
79.952639621117	308.763551525047	0.121847127613876\\
79.9446395571165	308.763551525047	0.119439355178088\\
79.936639493116	308.763551525047	0.117108974340681\\
79.9286394291154	308.763551525047	0.114897903145334\\
79.9286394291154	308.763551525047	0.099634295024714\\
79.9446395571165	308.763551525047	0.0963810641760006\\
79.952639621117	308.763551525047	0.0948499171679487\\
79.952639621117	308.763551525047	0.0933133684060294\\
79.9606396851175	308.763551525047	0.0918520195513111\\
79.9606396851175	308.763551525047	0.0850130385721855\\
79.968639749118	308.763551525047	0.0837611587547826\\
79.968639749118	308.763551525047	0.08250821707054\\
79.984639877119	308.763551525047	0.0801306649777302\\
79.9926399411195	308.763551525047	0.0790068864191653\\
79.9926399411195	308.763551525047	0.0778720569797429\\
80.00064000512	308.763551525047	0.0767919791779264\\
80.00064000512	308.763551525047	0.0717391879869638\\
80.0086400691206	308.763551525047	0.0707895464134936\\
80.0086400691206	308.763551525047	0.0698771172690726\\
80.0166401331211	308.763551525047	0.0689825318748944\\
80.0166401331211	308.763551525047	0.06405125595154\\
80.0246401971216	308.763551525047	0.0633178125312952\\
80.0166401331211	308.763551525047	0.0625692693776045\\
80.0166401331211	308.763551525047	0.0555742272395605\\
80.0086400691206	308.763551525047	0.0550173568050241\\
80.0086400691206	308.763551525047	0.0534182714325198\\
80.0166401331211	308.763551525047	0.0529205773050876\\
80.0166401331211	308.763551525047	0.0496125986036873\\
80.0086400691206	308.763551525047	0.0491727035258691\\
80.0086400691206	308.763551525047	0.0478989390530273\\
80.0166401331211	308.763551525047	0.047500609946951\\
80.0166401331211	308.763551525047	0.0467008628286862\\
80.0086400691206	308.763551525047	0.0463105264143451\\
80.0086400691206	308.763551525047	0.0433845620285069\\
80.0166401331211	308.763551525047	0.0430429074410767\\
80.0166401331211	308.763551525047	0.0423672680710183\\
80.0086400691206	308.763551525047	0.0420364636692057\\
80.0086400691206	308.763551525047	0.0395189708728481\\
80.0166401331211	308.763551525047	0.039227754167257\\
80.0166401331211	308.763551525047	0.0374850450275517\\
80.0246401971216	308.763551525047	0.0372077434932976\\
80.0246401971216	308.763551525047	0.0355711282168727\\
80.0326402611221	308.763551525047	0.0353144947602573\\
80.0326402611221	308.763551525047	0.0337677437163393\\
80.0406403251226	308.763551525047	0.0335222980750132\\
80.0406403251226	308.763551525047	0.0294948440084113\\
80.0486403891231	308.763551525047	0.0292707955959486\\
80.0486403891231	308.763551525047	0.0290441213699637\\
80.0566404531236	308.763551525047	0.028826964432028\\
80.0566404531236	308.763551525047	0.0285989654484524\\
80.0646405171241	308.763551525047	0.0283856135171163\\
80.0646405171241	308.763551525047	0.0270818673741928\\
80.0726405811246	308.763551525047	0.0268742607563581\\
80.0726405811246	308.763551525047	0.0266584703963986\\
80.0806406451252	308.763551525047	0.0264483195005027\\
80.0806406451252	308.763551525047	0.0229896156709515\\
80.0886407091257	308.763551525047	0.0227924786261724\\
80.0886407091257	308.763551525047	0.0225955057777014\\
80.1046408371267	308.763551525047	0.0222065581908737\\
80.1046408371267	308.763551525047	0.0212440546055745\\
80.1126409011272	308.763551525047	0.021059324852331\\
80.1126409011272	308.763551525047	0.0208665011514881\\
80.1206409651277	308.763551525047	0.0206798476066297\\
80.1206409651277	308.763551525047	0.0195664965028186\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	312.158300928388	0.180850988683176\\
80.0606404851239	312.158300928388	0.175594913603504\\
80.0566404531236	312.158300928388	0.170547021202879\\
80.0486403891231	312.158300928388	0.165825921695387\\
80.0406403251226	312.158300928388	0.161284126561213\\
80.0406403251226	312.158300928388	0.156989358418741\\
80.0326402611221	312.158300928388	0.152854180300096\\
80.0246401971216	312.158300928388	0.148972249370217\\
80.0166401331211	312.158300928388	0.145206788642838\\
80.0086400691206	312.158300928388	0.141725025926064\\
79.9926399411195	312.158300928388	0.138312930717063\\
79.9766398131185	312.158300928388	0.132093844452584\\
79.968639749118	312.158300928388	0.12923722725003\\
79.9606396851175	312.158300928388	0.126459158632372\\
79.952639621117	312.158300928388	0.123840696933144\\
79.952639621117	312.158300928388	0.12131362413669\\
79.9446395571165	312.158300928388	0.118906980978352\\
79.936639493116	312.158300928388	0.116578930128526\\
79.9286394291154	312.158300928388	0.114371582996228\\
79.9286394291154	312.158300928388	0.0991192584951364\\
79.9446395571165	312.158300928388	0.0958701484136668\\
79.952639621117	312.158300928388	0.0943402070927846\\
79.952639621117	312.158300928388	0.0928041047270654\\
79.9606396851175	312.158300928388	0.0913436366679434\\
79.9606396851175	312.158300928388	0.0845122679721726\\
79.968639749118	312.158300928388	0.0832627298487978\\
79.968639749118	312.158300928388	0.0820120803850841\\
79.984639877119	312.158300928388	0.0796370347410971\\
79.9926399411195	312.158300928388	0.0785151741953882\\
79.9926399411195	312.158300928388	0.0773830131583395\\
80.00064000512	312.158300928388	0.076305260534923\\
80.00064000512	312.158300928388	0.071263419062177\\
80.0086400691206	312.158300928388	0.070315687600214\\
80.0086400691206	312.158300928388	0.0694053947434554\\
80.0166401331211	312.158300928388	0.0685136248686149\\
80.0166401331211	312.158300928388	0.0635989827466119\\
80.0246401971216	312.158300928388	0.0628680529869712\\
80.0166401331211	312.158300928388	0.0621220261842836\\
80.0166401331211	312.158300928388	0.0557209870016209\\
80.0246401971216	312.158300928388	0.0551602027904892\\
80.0166401331211	312.158300928388	0.0546067993992096\\
80.0166401331211	312.158300928388	0.0492363584572217\\
80.0086400691206	312.158300928388	0.0487993295938622\\
80.0086400691206	312.158300928388	0.0475352745210103\\
80.0166401331211	312.158300928388	0.0471397671083764\\
80.0166401331211	312.158300928388	0.0463460148469039\\
80.0086400691206	312.158300928388	0.0459589471711297\\
80.0086400691206	312.158300928388	0.0430565147892708\\
80.0166401331211	312.158300928388	0.0427178831881747\\
80.0166401331211	312.158300928388	0.040449303689627\\
80.0086400691206	312.158300928388	0.040131196663765\\
80.0086400691206	312.158300928388	0.0392247462269211\\
80.0166401331211	312.158300928388	0.0389359995823497\\
80.0166401331211	312.158300928388	0.0372087404534227\\
80.0246401971216	312.158300928388	0.036934017289866\\
80.0246401971216	312.158300928388	0.0353122454412755\\
80.0326402611221	312.158300928388	0.0350578856121615\\
80.0326402611221	312.158300928388	0.0335248049354959\\
80.0406403251226	312.158300928388	0.0332815559514756\\
80.0406403251226	312.158300928388	0.0292892134765452\\
80.0486403891231	312.158300928388	0.0290669549111158\\
80.0486403891231	312.158300928388	0.0288421597668389\\
80.0566404531236	312.158300928388	0.0286269010598517\\
80.0566404531236	312.158300928388	0.0284008675138239\\
80.0646405171241	312.158300928388	0.028189253647156\\
80.0646405171241	312.158300928388	0.0268961007838016\\
80.0726405811246	312.158300928388	0.0266901975759879\\
80.0726405811246	312.158300928388	0.0264762153992706\\
80.0806406451252	312.158300928388	0.0262677798999675\\
80.0806406451252	312.158300928388	0.0228357334484031\\
80.0886407091257	312.158300928388	0.022640116995035\\
80.0886407091257	312.158300928388	0.0224446485300973\\
80.1046408371267	312.158300928388	0.0220584841231926\\
80.1046408371267	312.158300928388	0.0211030008355806\\
80.1126409011272	312.158300928388	0.0209196234071669\\
80.1126409011272	312.158300928388	0.0207282319465207\\
80.1206409651277	312.158300928388	0.0205429325826572\\
80.1206409651277	312.158300928388	0.019437418706957\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	315.55305033173	0.187367465070736\\
80.0606404851239	315.55305033173	0.181543102847343\\
80.0566404531236	315.55305033173	0.175985336527788\\
80.0486403891231	315.55305033173	0.170815889829157\\
80.0406403251226	315.55305033173	0.165866275875942\\
80.0406403251226	315.55305033173	0.161209464767353\\
80.0326402611221	315.55305033173	0.156742684234757\\
80.0246401971216	315.55305033173	0.152567610817812\\
80.0166401331211	315.55305033173	0.148531419338497\\
80.0086400691206	315.55305033173	0.144811448558016\\
79.9926399411195	315.55305033173	0.14117786775239\\
79.9766398131185	315.55305033173	0.134581364863664\\
79.968639749118	315.55305033173	0.131562310825757\\
79.9606396851175	315.55305033173	0.128633270407306\\
79.952639621117	315.55305033173	0.125878395313123\\
79.952639621117	315.55305033173	0.123224358755067\\
79.9446395571165	315.55305033173	0.120702304081135\\
79.936639493116	315.55305033173	0.11826592951536\\
79.9286394291154	315.55305033173	0.115960243697714\\
79.9286394291154	315.55305033173	0.100120655884382\\
79.9446395571165	315.55305033173	0.0967664128780257\\
79.952639621117	315.55305033173	0.0951889987116488\\
79.952639621117	315.55305033173	0.0936070979332158\\
79.9606396851175	315.55305033173	0.0921041808593941\\
79.9606396851175	315.55305033173	0.0850911454786001\\
79.968639749118	315.55305033173	0.0838113184323674\\
79.968639749118	315.55305033173	0.0825312272924066\\
79.984639877119	315.55305033173	0.0801026159395519\\
79.9926399411195	315.55305033173	0.0789563511976326\\
79.9926399411195	315.55305033173	0.0778005102454244\\
80.00064000512	315.55305033173	0.076700720763256\\
80.00064000512	315.55305033173	0.0715640869989898\\
80.0086400691206	315.55305033173	0.0706000672690266\\
80.0086400691206	315.55305033173	0.0696745581306004\\
80.0166401331211	315.55305033173	0.0687681890127578\\
80.0166401331211	315.55305033173	0.0637809501656648\\
80.0246401971216	315.55305033173	0.0630401834757208\\
80.0246401971216	315.55305033173	0.0595114332770663\\
80.0166401331211	315.55305033173	0.0588545417829209\\
80.0166401331211	315.55305033173	0.0558121969140757\\
80.0246401971216	315.55305033173	0.055246107309415\\
80.0166401331211	315.55305033173	0.05468772882341\\
80.0166401331211	315.55305033173	0.0492764519121351\\
80.0086400691206	315.55305033173	0.0488367624012653\\
80.0086400691206	315.55305033173	0.0475654101311989\\
80.0166401331211	315.55305033173	0.0471677577650667\\
80.0166401331211	315.55305033173	0.0463699531131851\\
80.0086400691206	315.55305033173	0.0459810322489602\\
80.0086400691206	315.55305033173	0.0430665982216851\\
80.0166401331211	315.55305033173	0.0427267803702875\\
80.0166401331211	315.55305033173	0.0404514259478219\\
80.0086400691206	315.55305033173	0.0401325279595994\\
80.0086400691206	315.55305033173	0.0392239537809473\\
80.0166401331211	315.55305033173	0.0389345835039876\\
80.0166401331211	315.55305033173	0.0372041222427697\\
80.0246401971216	315.55305033173	0.0369289550544067\\
80.0246401971216	315.55305033173	0.0353049834346848\\
80.0326402611221	315.55305033173	0.035050323892051\\
80.0326402611221	315.55305033173	0.0335157542373281\\
80.0406403251226	315.55305033173	0.0332722993142056\\
80.0406403251226	315.55305033173	0.0292778713884445\\
80.0486403891231	315.55305033173	0.0290555554457228\\
80.0486403891231	315.55305033173	0.0288306958096882\\
80.0566404531236	315.55305033173	0.0286153844768364\\
80.0566404531236	315.55305033173	0.0283892978387144\\
80.0646405171241	315.55305033173	0.0281776366236954\\
80.0646405171241	315.55305033173	0.0268842793394697\\
80.0726405811246	315.55305033173	0.0266783482747996\\
80.0726405811246	315.55305033173	0.0264643477456161\\
80.0806406451252	315.55305033173	0.0262558893396658\\
80.0806406451252	315.55305033173	0.0228238227144288\\
80.0886407091257	315.55305033173	0.02262822048516\\
80.0886407091257	315.55305033173	0.0224327638971999\\
80.1046408371267	315.55305033173	0.0220466347181514\\
80.1046408371267	315.55305033173	0.0210912500313611\\
80.1126409011272	315.55305033173	0.0209078919032777\\
80.1126409011272	315.55305033173	0.0207165271548888\\
80.1206409651277	315.55305033173	0.020531249218152\\
80.1206409651277	315.55305033173	0.0194259121539631\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	318.947799735071	0.187863847297137\\
80.0706405651245	318.947799735071	0.182032547973108\\
80.0646405171241	318.947799735071	0.176474337888408\\
80.0566404531236	318.947799735071	0.171305682633317\\
80.0486403891231	318.947799735071	0.166352596289414\\
80.0406403251226	318.947799735071	0.16169061617245\\
80.0326402611221	318.947799735071	0.157223661632372\\
80.0246401971216	318.947799735071	0.153053387909949\\
80.0166401331211	318.947799735071	0.149022186956984\\
80.0086400691206	318.947799735071	0.145304789290321\\
79.9926399411195	318.947799735071	0.141673976956611\\
79.984639877119	318.947799735071	0.138346888844978\\
79.9766398131185	318.947799735071	0.135093654713046\\
79.968639749118	318.947799735071	0.132083378317304\\
79.9606396851175	318.947799735071	0.129161339296957\\
79.952639621117	318.947799735071	0.126413416110836\\
79.952639621117	318.947799735071	0.123769349068823\\
79.9446395571165	318.947799735071	0.121258237682184\\
79.936639493116	318.947799735071	0.118831601412182\\
79.9286394291154	318.947799735071	0.116533708918269\\
79.9286394291154	318.947799735071	0.100764834291908\\
79.9446395571165	318.947799735071	0.0974237417696031\\
79.952639621117	318.947799735071	0.0958532057495631\\
79.952639621117	318.947799735071	0.0942787719072271\\
79.9606396851175	318.947799735071	0.0927824053123913\\
79.9606396851175	318.947799735071	0.0857947091800497\\
79.968639749118	318.947799735071	0.0845181574078993\\
79.968639749118	318.947799735071	0.0832411655765668\\
79.984639877119	318.947799735071	0.0808199048858\\
79.9926399411195	318.947799735071	0.0796761983352781\\
79.9926399411195	318.947799735071	0.0785219499179561\\
80.00064000512	318.947799735071	0.0774237254987611\\
80.00064000512	318.947799735071	0.0722919491759626\\
80.0086400691206	318.947799735071	0.071328478125622\\
80.0086400691206	318.947799735071	0.0704029733005882\\
80.0166401331211	318.947799735071	0.0694958084243922\\
80.0166401331211	318.947799735071	0.0644993164085577\\
80.0246401971216	318.947799735071	0.0637566397209071\\
80.0166401331211	318.947799735071	0.0629988929060801\\
80.0166401331211	318.947799735071	0.0559224505614111\\
80.0086400691206	318.947799735071	0.0553594789936369\\
80.0086400691206	318.947799735071	0.0537429436469665\\
80.0166401331211	318.947799735071	0.053239871824303\\
80.0166401331211	318.947799735071	0.0498969403936371\\
80.0086400691206	318.947799735071	0.0494525187359613\\
80.0086400691206	318.947799735071	0.0481656524449363\\
80.0166401331211	318.947799735071	0.0477632429243613\\
80.0166401331211	318.947799735071	0.0469553925938158\\
80.0086400691206	318.947799735071	0.046561160633587\\
80.0086400691206	318.947799735071	0.0436063203065373\\
80.0166401331211	318.947799735071	0.0432613522893348\\
80.0166401331211	318.947799735071	0.0425792396720794\\
80.0086400691206	318.947799735071	0.0422453139079835\\
80.0086400691206	318.947799735071	0.0397044770562047\\
80.0166401331211	318.947799735071	0.039410617860085\\
80.0166401331211	318.947799735071	0.0376525622205577\\
80.0246401971216	318.947799735071	0.0373728547925793\\
80.0246401971216	318.947799735071	0.0357225424276066\\
80.0326402611221	318.947799735071	0.0354637935362234\\
80.0326402611221	318.947799735071	0.0339047941515673\\
80.0406403251226	318.947799735071	0.0336574431447616\\
80.0406403251226	318.947799735071	0.0296013738364991\\
80.0486403891231	318.947799735071	0.0293758802708908\\
80.0486403891231	318.947799735071	0.0291477430814666\\
80.0566404531236	318.947799735071	0.0289292015569345\\
80.0566404531236	318.947799735071	0.0286997744598239\\
80.0646405171241	318.947799735071	0.0284850787920163\\
80.0646405171241	318.947799735071	0.0271735011980923\\
80.0726405811246	318.947799735071	0.0269646797033829\\
80.0726405811246	318.947799735071	0.0267476611840607\\
80.0806406451252	318.947799735071	0.026536313172528\\
80.0806406451252	318.947799735071	0.0230597445689682\\
80.0886407091257	318.947799735071	0.022861689002923\\
80.0886407091257	318.947799735071	0.0226638062463849\\
80.1046408371267	318.947799735071	0.0222730902434591\\
80.1046408371267	318.947799735071	0.0213063630941974\\
80.1126409011272	318.947799735071	0.0211208417091484\\
80.1126409011272	318.947799735071	0.0209272132711931\\
80.1206409651277	318.947799735071	0.0207397775820937\\
80.1206409651277	318.947799735071	0.0196219537312459\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	322.342549138412	0.188731344321241\\
80.0706405651245	322.342549138412	0.18288554445536\\
80.0646405171241	322.342549138412	0.177314198193869\\
80.0566404531236	322.342549138412	0.172133934392832\\
80.0486403891231	322.342549138412	0.167170564643186\\
80.0406403251226	322.342549138412	0.162499474629215\\
80.0326402611221	322.342549138412	0.158024751168682\\
80.0246401971216	322.342549138412	0.153847920903047\\
80.0166401331211	322.342549138412	0.149811214437761\\
80.0086400691206	322.342549138412	0.146089616512938\\
79.9926399411195	322.342549138412	0.142455304957082\\
79.984639877119	322.342549138412	0.139125898163911\\
79.9766398131185	322.342549138412	0.13587083123582\\
79.968639749118	322.342549138412	0.132859538909543\\
79.9606396851175	322.342549138412	0.129936981444644\\
79.952639621117	322.342549138412	0.127188884437828\\
79.952639621117	322.342549138412	0.124545181870246\\
79.9446395571165	322.342549138412	0.122034470423216\\
79.936639493116	322.342549138412	0.11960866415501\\
79.9286394291154	322.342549138412	0.117311586275605\\
79.9286394291154	322.342549138412	0.101550009961841\\
79.9446395571165	322.342549138412	0.0982099038043884\\
79.952639621117	322.342549138412	0.0966397469272806\\
79.952639621117	322.342549138412	0.095065406828212\\
79.9606396851175	322.342549138412	0.0935690048680158\\
79.9606396851175	322.342549138412	0.0865786631883338\\
79.968639749118	322.342549138412	0.0853010764542432\\
79.968639749118	322.342549138412	0.084022769550586\\
79.984639877119	322.342549138412	0.0815985050768404\\
79.9926399411195	322.342549138412	0.0804531495125502\\
79.9926399411195	322.342549138412	0.0792969082370405\\
80.00064000512	322.342549138412	0.0781965913032536\\
80.00064000512	322.342549138412	0.073052009196374\\
80.0086400691206	322.342549138412	0.0720854908360025\\
80.0086400691206	322.342549138412	0.0711567959194213\\
80.0166401331211	322.342549138412	0.0702463994996378\\
80.0166401331211	322.342549138412	0.0652275211601818\\
80.0246401971216	322.342549138412	0.0644809113884435\\
80.0166401331211	322.342549138412	0.0637188678668394\\
80.0166401331211	322.342549138412	0.0565921223980581\\
80.0086400691206	322.342549138412	0.0560242393022463\\
80.0086400691206	322.342549138412	0.0543928427451306\\
80.0166401331211	322.342549138412	0.0538849240704167\\
80.0166401331211	322.342549138412	0.0528738509561322\\
80.0086400691206	322.342549138412	0.052374590284046\\
80.0086400691206	322.342549138412	0.0475300966267014\\
80.00064000512	322.342549138412	0.0471308997042001\\
80.00064000512	322.342549138412	0.0467341525045413\\
80.0086400691206	322.342549138412	0.0463542525677667\\
80.0086400691206	322.342549138412	0.0441369729380199\\
80.0166401331211	322.342549138412	0.0437872492856854\\
80.0166401331211	322.342549138412	0.0430956520185077\\
80.0086400691206	322.342549138412	0.0427570429474144\\
80.0086400691206	322.342549138412	0.0401797545983982\\
80.0166401331211	322.342549138412	0.039881591338542\\
80.0166401331211	322.342549138412	0.0380977209737239\\
80.0246401971216	322.342549138412	0.0378138700428394\\
80.0246401971216	322.342549138412	0.0361392060718799\\
80.0326402611221	322.342549138412	0.0358766247148878\\
80.0326402611221	322.342549138412	0.0342947417807409\\
80.0406403251226	322.342549138412	0.0340437723057789\\
80.0406403251226	322.342549138412	0.0299299526923278\\
80.0486403891231	322.342549138412	0.0297013515133813\\
80.0486403891231	322.342549138412	0.0294700826282792\\
80.0566404531236	322.342549138412	0.0292485471510986\\
80.0566404531236	322.342549138412	0.0290160080285204\\
80.0646405171241	322.342549138412	0.0287983871421034\\
80.0646405171241	322.342549138412	0.02746929245518\\
80.0726405811246	322.342549138412	0.0272577172774504\\
80.0726405811246	322.342549138412	0.0270378628426329\\
80.0806406451252	322.342549138412	0.0268237620940681\\
80.0806406451252	322.342549138412	0.0233036588617779\\
80.0886407091257	322.342549138412	0.0231032240980653\\
80.0886407091257	322.342549138412	0.022902979648336\\
80.1046408371267	322.342549138412	0.0225076154508201\\
80.1046408371267	322.342549138412	0.0215295651448173\\
80.1126409011272	322.342549138412	0.0213418946416937\\
80.1126409011272	322.342549138412	0.0211460389660942\\
80.1206409651277	322.342549138412	0.020956451785537\\
80.1206409651277	322.342549138412	0.0198259573653559\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	325.737298541754	0.18244740824332\\
80.0706405651245	325.737298541754	0.177146865907787\\
80.0646405171241	325.737298541754	0.172057501320182\\
80.0566404531236	325.737298541754	0.167298701165237\\
80.0486403891231	325.737298541754	0.162721841359428\\
80.0406403251226	325.737298541754	0.158394926328469\\
80.0326402611221	325.737298541754	0.154229989839791\\
80.0246401971216	325.737298541754	0.150321187522252\\
80.0166401331211	325.737298541754	0.146530639306945\\
80.0086400691206	325.737298541754	0.143026732665874\\
79.9926399411195	325.737298541754	0.139593708199982\\
79.9766398131185	325.737298541754	0.133339023407302\\
79.968639749118	325.737298541754	0.130467065725952\\
79.9606396851175	325.737298541754	0.127674691630432\\
79.952639621117	325.737298541754	0.125043146282508\\
79.952639621117	325.737298541754	0.122504065350711\\
79.9446395571165	325.737298541754	0.120086190645395\\
79.936639493116	325.737298541754	0.117747750318927\\
79.9286394291154	325.737298541754	0.115530730724458\\
79.9286394291154	325.737298541754	0.10021613375028\\
79.9446395571165	325.737298541754	0.0969539752542801\\
79.952639621117	325.737298541754	0.0954178834490449\\
79.952639621117	325.737298541754	0.0938754279203522\\
79.9606396851175	325.737298541754	0.0924088265123828\\
79.9606396851175	325.737298541754	0.0855471526938913\\
79.968639749118	325.737298541754	0.0842916762873074\\
79.968639749118	325.737298541754	0.0830348364790439\\
79.984639877119	325.737298541754	0.0806476728700432\\
79.9926399411195	325.737298541754	0.079519896198974\\
79.9926399411195	325.737298541754	0.0783814999448964\\
80.00064000512	325.737298541754	0.0772976298965204\\
80.00064000512	325.737298541754	0.0722246654934793\\
80.0086400691206	325.737298541754	0.071270542917091\\
80.0086400691206	325.737298541754	0.0703538596069393\\
80.0166401331211	325.737298541754	0.0694557519189516\\
80.0166401331211	325.737298541754	0.0645020903360773\\
80.0246401971216	325.737298541754	0.0637648223024598\\
80.0166401331211	325.737298541754	0.0630120761666149\\
80.0166401331211	325.737298541754	0.055978303214772\\
80.0086400691206	325.737298541754	0.0554183580201197\\
80.0086400691206	325.737298541754	0.0538087312450557\\
80.0166401331211	325.737298541754	0.053308052375769\\
80.0166401331211	325.737298541754	0.0499777996517992\\
80.0086400691206	325.737298541754	0.0495345312709219\\
80.0086400691206	325.737298541754	0.0482519645869957\\
80.0166401331211	325.737298541754	0.0478505380467027\\
80.0166401331211	325.737298541754	0.0470447138289387\\
80.0086400691206	325.737298541754	0.0466516881319876\\
80.0086400691206	325.737298541754	0.0437028474767089\\
80.0166401331211	325.737298541754	0.04335862755687\\
80.0166401331211	325.737298541754	0.0426777283717001\\
80.0086400691206	325.737298541754	0.0423440865032489\\
80.0086400691206	325.737298541754	0.03980639252336\\
80.0166401331211	325.737298541754	0.0395126564932866\\
80.0166401331211	325.737298541754	0.0377554622671141\\
80.0246401971216	325.737298541754	0.0374759433606187\\
80.0246401971216	325.737298541754	0.0358259615935026\\
80.0326402611221	325.737298541754	0.0355671626460889\\
80.0326402611221	325.737298541754	0.034007538883543\\
80.0406403251226	325.737298541754	0.0337600839571905\\
80.0406403251226	325.737298541754	0.0297002547201828\\
80.0486403891231	325.737298541754	0.0294743403210305\\
80.0486403891231	325.737298541754	0.0292458482278448\\
80.0566404531236	325.737298541754	0.0290270606145668\\
80.0566404531236	325.737298541754	0.0287973452781216\\
80.0646405171241	325.737298541754	0.0285822756674747\\
80.0646405171241	325.737298541754	0.0272683301170105\\
80.0726405811246	325.737298541754	0.0270591444738102\\
80.0726405811246	325.737298541754	0.0268417805401668\\
80.0806406451252	325.737298541754	0.0266300522712868\\
80.0806406451252	325.737298541754	0.0231454594540423\\
80.0886407091257	325.737298541754	0.0229469417548103\\
80.0886407091257	325.737298541754	0.0227485828278873\\
80.1046408371267	325.737298541754	0.0223567324631517\\
80.1046408371267	325.737298541754	0.0213873302911338\\
80.1126409011272	325.737298541754	0.0212013009403336\\
80.1126409011272	325.737298541754	0.0210071599412345\\
80.1206409651277	325.737298541754	0.0208191972703844\\
80.1206409651277	325.737298541754	0.0196979665157073\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	329.132047945095	0.190278037930511\\
80.0606404851239	329.132047945095	0.184365246504967\\
80.0566404531236	329.132047945095	0.178727612021135\\
80.0486403891231	329.132047945095	0.17348359001619\\
80.0406403251226	329.132047945095	0.168456542947411\\
80.0406403251226	329.132047945095	0.163723530560389\\
80.0326402611221	329.132047945095	0.159186726469272\\
80.0246401971216	329.132047945095	0.154949692297919\\
80.0166401331211	329.132047945095	0.150852479510718\\
80.0086400691206	329.132047945095	0.147072637574126\\
79.9926399411195	329.132047945095	0.143379675272229\\
79.9766398131185	329.132047945095	0.136682805779174\\
79.968639749118	329.132047945095	0.13361766473605\\
79.9606396851175	329.132047945095	0.13064146596821\\
79.952639621117	329.132047945095	0.12784200086611\\
79.952639621117	329.132047945095	0.125147385325761\\
79.9446395571165	329.132047945095	0.122587974209523\\
79.936639493116	329.132047945095	0.12011393670798\\
79.9286394291154	329.132047945095	0.117770927500374\\
79.9286394291154	329.132047945095	0.101685919961369\\
79.9446395571165	329.132047945095	0.098277701533334\\
79.952639621117	329.132047945095	0.0966756333867806\\
79.952639621117	329.132047945095	0.0950698863773027\\
79.9606396851175	329.132047945095	0.0935439098860797\\
79.9606396851175	329.132047945095	0.0864206684623809\\
79.968639749118	329.132047945095	0.0851200079374053\\
79.968639749118	329.132047945095	0.0838192837198335\\
79.984639877119	329.132047945095	0.0813536128515011\\
79.9926399411195	329.132047945095	0.0801892362740659\\
79.9926399411195	329.132047945095	0.0790145562731368\\
80.00064000512	329.132047945095	0.0778971721960033\\
80.00064000512	329.132047945095	0.0726798629274299\\
80.0086400691206	329.132047945095	0.071701192897649\\
80.0086400691206	329.132047945095	0.0707614762220032\\
80.0166401331211	329.132047945095	0.0698405116616527\\
80.0166401331211	329.132047945095	0.0647744372149077\\
80.0246401971216	329.132047945095	0.0640222612592538\\
80.0166401331211	329.132047945095	0.0632552165046718\\
80.0166401331211	329.132047945095	0.0566815211765856\\
80.0246401971216	329.132047945095	0.0561064130130262\\
80.0166401331211	329.132047945095	0.0555389734162759\\
80.0166401331211	329.132047945095	0.0500434650608668\\
80.0086400691206	329.132047945095	0.0495971993891544\\
80.0086400691206	329.132047945095	0.0483056998552911\\
80.0166401331211	329.132047945095	0.0479020456344301\\
80.0166401331211	329.132047945095	0.0470919890340724\\
80.0086400691206	329.132047945095	0.0466967917528791\\
80.0086400691206	329.132047945095	0.0437374270976534\\
80.0166401331211	329.132047945095	0.0433922018210637\\
80.0166401331211	329.132047945095	0.041081518045587\\
80.0086400691206	329.132047945095	0.0407578450042934\\
80.0086400691206	329.132047945095	0.0398349516446501\\
80.0166401331211	329.132047945095	0.0395412285077441\\
80.0166401331211	329.132047945095	0.0377841130282377\\
80.0246401971216	329.132047945095	0.0375046074128136\\
80.0246401971216	329.132047945095	0.0358553434101623\\
80.0326402611221	329.132047945095	0.0355967819206171\\
80.0326402611221	329.132047945095	0.034038592847935\\
80.0406403251226	329.132047945095	0.0337913593227199\\
80.0406403251226	329.132047945095	0.0297348766137588\\
80.0486403891231	329.132047945095	0.0295092071855834\\
80.0486403891231	329.132047945095	0.0292808860534137\\
80.0566404531236	329.132047945095	0.0290621529583177\\
80.0566404531236	329.132047945095	0.0288324861916749\\
80.0646405171241	329.132047945095	0.028617581841047\\
80.0646405171241	329.132047945095	0.0273042241441317\\
80.0726405811246	329.132047945095	0.0270950736954205\\
80.0726405811246	329.132047945095	0.0268776698042075\\
80.0806406451252	329.132047945095	0.0266659417197275\\
80.0806406451252	329.132047945095	0.0231805609671483\\
80.0886407091257	329.132047945095	0.0229818582088228\\
80.0886407091257	329.132047945095	0.0227833132025808\\
80.1046408371267	329.132047945095	0.022391256988783\\
80.1046408371267	329.132047945095	0.0214209752770103\\
80.1126409011272	329.132047945095	0.0212347404954016\\
80.1126409011272	329.132047945095	0.0210403406040882\\
80.1206409651277	329.132047945095	0.0208521579277203\\
80.1206409651277	329.132047945095	0.0197296221071497\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	332.526797348436	0.182895224563481\\
80.0606404851239	332.526797348436	0.177564160836198\\
80.0566404531236	332.526797348436	0.172444621958675\\
80.0486403891231	332.526797348436	0.167656721221817\\
80.0406403251226	332.526797348436	0.163050755686641\\
80.0406403251226	332.526797348436	0.1586955747199\\
80.0326402611221	332.526797348436	0.154502113510546\\
80.0246401971216	332.526797348436	0.150565612230253\\
80.0166401331211	332.526797348436	0.146747050835984\\
80.0086400691206	332.526797348436	0.143216031821567\\
79.9926399411195	332.526797348436	0.139755628655848\\
79.9766398131185	332.526797348436	0.133448068997268\\
79.968639749118	332.526797348436	0.130550620190377\\
79.9606396851175	332.526797348436	0.127732824328348\\
79.952639621117	332.526797348436	0.125076906014442\\
79.952639621117	332.526797348436	0.122513587130356\\
79.9446395571165	332.526797348436	0.120072594472276\\
79.936639493116	332.526797348436	0.117711174778208\\
79.9286394291154	332.526797348436	0.115472352556537\\
79.9286394291154	332.526797348436	0.100005404591059\\
79.9446395571165	332.526797348436	0.0967117305224292\\
79.952639621117	332.526797348436	0.0951609377197542\\
79.952639621117	332.526797348436	0.0936041465442941\\
79.9606396851175	332.526797348436	0.0921240961141621\\
79.9606396851175	332.526797348436	0.085203147636264\\
79.968639749118	332.526797348436	0.0839376282086164\\
79.968639749118	332.526797348436	0.0826711374925253\\
79.984639877119	332.526797348436	0.08026638939657\\
79.9926399411195	332.526797348436	0.079130636401203\\
79.9926399411195	332.526797348436	0.0779846621151705\\
80.00064000512	332.526797348436	0.0768938587935963\\
80.00064000512	332.526797348436	0.0717928042756171\\
80.0086400691206	332.526797348436	0.0708343227427122\\
80.0086400691206	332.526797348436	0.0699138269690138\\
80.0166401331211	332.526797348436	0.0690121346026444\\
80.0166401331211	332.526797348436	0.0640452695396903\\
80.0246401971216	332.526797348436	0.06330690332112\\
80.0246401971216	332.526797348436	0.0597869873368495\\
80.0166401331211	332.526797348436	0.0591312859014579\\
80.0166401331211	332.526797348436	0.0560931016211157\\
80.0246401971216	332.526797348436	0.0555275470564993\\
80.0166401331211	332.526797348436	0.0549695312918175\\
80.0166401331211	332.526797348436	0.0495581302229766\\
80.0086400691206	332.526797348436	0.0491180847837995\\
80.0086400691206	332.526797348436	0.0478455325390996\\
80.0166401331211	332.526797348436	0.047447452128722\\
80.0166401331211	332.526797348436	0.0466486238183279\\
80.0086400691206	332.526797348436	0.0462591312016229\\
80.0086400691206	332.526797348436	0.0433394553713242\\
80.0166401331211	332.526797348436	0.0429989165372149\\
80.0166401331211	332.526797348436	0.0407179250792638\\
80.0086400691206	332.526797348436	0.0403981242741338\\
80.0086400691206	332.526797348436	0.0394868952526508\\
80.0166401331211	332.526797348436	0.039196655864032\\
80.0166401331211	332.526797348436	0.0374604712929454\\
80.0246401971216	332.526797348436	0.0371843474259776\\
80.0246401971216	332.526797348436	0.0355542562818982\\
80.0326402611221	332.526797348436	0.0352985962123284\\
80.0326402611221	332.526797348436	0.0337575860698962\\
80.0406403251226	332.526797348436	0.0335130664961412\\
80.0406403251226	332.526797348436	0.0294990946555913\\
80.0486403891231	332.526797348436	0.0292755815935379\\
80.0486403891231	332.526797348436	0.0290495011135476\\
80.0566404531236	332.526797348436	0.0288330158355166\\
80.0566404531236	332.526797348436	0.0286056724110608\\
80.0646405171241	332.526797348436	0.0283928406011569\\
80.0646405171241	332.526797348436	0.027092060320058\\
80.0726405811246	332.526797348436	0.0268849202601018\\
80.0726405811246	332.526797348436	0.0266696454761473\\
80.0806406451252	332.526797348436	0.0264599380558366\\
80.0806406451252	332.526797348436	0.0230060803828565\\
80.0886407091257	332.526797348436	0.022809169080233\\
80.0886407091257	332.526797348436	0.0226123925346542\\
80.1046408371267	332.526797348436	0.022223644873975\\
80.1046408371267	332.526797348436	0.0212616656531281\\
80.1126409011272	332.526797348436	0.0210770265943552\\
80.1126409011272	332.526797348436	0.0208843142136175\\
80.1206409651277	332.526797348436	0.0206977274945075\\
80.1206409651277	332.526797348436	0.0195844728683028\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	335.921546751778	0.189736775203187\\
80.0606404851239	335.921546751778	0.183833146650102\\
80.0566404531236	335.921546751778	0.17820385108962\\
80.0486403891231	335.921546751778	0.172967179884211\\
80.0406403251226	335.921546751778	0.16794667853776\\
80.0406403251226	335.921546751778	0.16321947666188\\
80.0326402611221	335.921546751778	0.158687651194043\\
80.0246401971216	335.921546751778	0.154454834190233\\
80.0166401331211	335.921546751778	0.15036118787549\\
80.0086400691206	335.921546751778	0.146584093543936\\
79.9926399411195	335.921546751778	0.142893443514424\\
79.9766398131185	335.921546751778	0.136199414445798\\
79.968639749118	335.921546751778	0.133135028934703\\
79.9606396851175	335.921546751778	0.130159272472838\\
79.952639621117	335.921546751778	0.127360029325075\\
79.952639621117	335.921546751778	0.124665297569095\\
79.9446395571165	335.921546751778	0.122105740823088\\
79.936639493116	335.921546751778	0.119631288743335\\
79.9286394291154	335.921546751778	0.117287866494337\\
79.9286394291154	335.921546751778	0.101198907142759\\
79.9446395571165	335.921546751778	0.0977901781572541\\
79.952639621117	335.921546751778	0.0961879205141258\\
79.952639621117	335.921546751778	0.0945821573044441\\
79.9606396851175	335.921546751778	0.0930562416163525\\
79.9606396851175	335.921546751778	0.0859347974877664\\
79.968639749118	335.921546751778	0.0846348017043397\\
79.968639749118	335.921546751778	0.0833349147198419\\
79.984639877119	335.921546751778	0.0808711418832218\\
79.9926399411195	335.921546751778	0.0797078032928766\\
79.9926399411195	335.921546751778	0.0785343726243468\\
80.00064000512	335.921546751778	0.0774182986921232\\
80.00064000512	335.921546751778	0.0722089696520243\\
80.0086400691206	335.921546751778	0.0712321934266242\\
80.0086400691206	335.921546751778	0.0702944589895651\\
80.0166401331211	335.921546751778	0.0693755008737753\\
80.0166401331211	335.921546751778	0.0643233088221109\\
80.0246401971216	335.921546751778	0.0635735700398072\\
80.0246401971216	335.921546751778	0.0600030211508624\\
80.0166401331211	335.921546751778	0.0593390681275991\\
80.0166401331211	335.921546751778	0.0562636722860361\\
80.0246401971216	335.921546751778	0.0556915326720286\\
80.0166401331211	335.921546751778	0.0551271334500711\\
80.0166401331211	335.921546751778	0.0496656427396829\\
80.0086400691206	335.921546751778	0.0492225127897541\\
80.0086400691206	335.921546751778	0.0479403864198389\\
80.0166401331211	335.921546751778	0.0475397559499697\\
80.0166401331211	335.921546751778	0.0467358905095239\\
80.0086400691206	335.921546751778	0.0463437653041296\\
80.0086400691206	335.921546751778	0.0434085923070597\\
80.0166401331211	335.921546751778	0.0430663102424091\\
80.0166401331211	335.921546751778	0.0407757963417907\\
80.0086400691206	335.921546751778	0.0404550000952213\\
80.0086400691206	335.921546751778	0.0395403882898222\\
80.0166401331211	335.921546751778	0.0392493287694151\\
80.0166401331211	335.921546751778	0.0375081901664203\\
80.0246401971216	335.921546751778	0.0372312489217848\\
80.0246401971216	335.921546751778	0.0355970571966964\\
80.0326402611221	335.921546751778	0.0353408681150427\\
80.0326402611221	335.921546751778	0.0337968435793528\\
80.0406403251226	335.921546751778	0.0335518501597107\\
80.0406403251226	335.921546751778	0.0295311197833712\\
80.0486403891231	335.921546751778	0.0293073741772218\\
80.0486403891231	335.921546751778	0.0290809923912434\\
80.0566404531236	335.921546751778	0.0288641132269163\\
80.0566404531236	335.921546751778	0.0286363738579212\\
80.0646405171241	335.921546751778	0.0284232811464449\\
80.0646405171241	335.921546751778	0.0271207720800248\\
80.0726405811246	335.921546751778	0.0269133274402407\\
80.0726405811246	335.921546751778	0.0266976800389784\\
80.0806406451252	335.921546751778	0.0264876571354762\\
80.0806406451252	335.921546751778	0.0230292465638513\\
80.0886407091257	335.921546751778	0.022832018012366\\
80.0886407091257	335.921546751778	0.0226349366048453\\
80.1046408371267	335.921546751778	0.0222457607378601\\
80.1046408371267	335.921546751778	0.0212824966894232\\
80.1126409011272	335.921546751778	0.0210975941132574\\
80.1126409011272	335.921546751778	0.0209045746813104\\
80.1206409651277	335.921546751778	0.020717725723614\\
80.1206409651277	335.921546751778	0.0196030440570212\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	339.316296155119	0.181952132980598\\
80.0606404851239	339.316296155119	0.176643850030757\\
80.0566404531236	339.316296155119	0.171545765444819\\
80.0486403891231	339.316296155119	0.166777534416838\\
80.0406403251226	339.316296155119	0.16219005670655\\
80.0406403251226	339.316296155119	0.157852036283089\\
80.0326402611221	339.316296155119	0.153674587934461\\
80.0246401971216	339.316296155119	0.149752734074355\\
80.0166401331211	339.316296155119	0.14594795135713\\
80.0086400691206	339.316296155119	0.142429234374731\\
79.9926399411195	339.316296155119	0.138980576130848\\
79.9766398131185	339.316296155119	0.132693303611291\\
79.968639749118	339.316296155119	0.129804729036834\\
79.9606396851175	339.316296155119	0.12699533394931\\
79.952639621117	339.316296155119	0.124347175817036\\
79.952639621117	339.316296155119	0.121791080382366\\
79.9446395571165	339.316296155119	0.119356931414131\\
79.936639493116	339.316296155119	0.117001916428137\\
79.9286394291154	339.316296155119	0.114769151515873\\
79.9286394291154	339.316296155119	0.0993431258505666\\
79.9446395571165	339.316296155119	0.0960584200494168\\
79.952639621117	339.316296155119	0.0945118883776672\\
79.952639621117	339.316296155119	0.0929595093487592\\
79.9606396851175	339.316296155119	0.0914837121316623\\
79.9606396851175	339.316296155119	0.0845838339514557\\
79.968639749118	339.316296155119	0.0833224297216475\\
79.968639749118	339.316296155119	0.0820601903020588\\
79.984639877119	339.316296155119	0.0796637520882655\\
79.9926399411195	339.316296155119	0.0785320338893598\\
79.9926399411195	339.316296155119	0.0773902891630769\\
80.00064000512	339.316296155119	0.0763036046095067\\
80.00064000512	339.316296155119	0.0712232506578516\\
80.0086400691206	339.316296155119	0.070268964664649\\
80.0086400691206	339.316296155119	0.0693526246470242\\
80.0166401331211	339.316296155119	0.0684550554568091\\
80.0166401331211	339.316296155119	0.0635130963785286\\
80.0246401971216	339.316296155119	0.0627787225620864\\
80.0246401971216	339.316296155119	0.0592792568288019\\
80.0166401331211	339.316296155119	0.0586276341779239\\
80.0166401331211	339.316296155119	0.0556093970791949\\
80.0246401971216	339.316296155119	0.055047758174112\\
80.0166401331211	339.316296155119	0.0544936928873199\\
80.0166401331211	339.316296155119	0.0491241223680845\\
80.0086400691206	339.316296155119	0.0486877656358047\\
80.0086400691206	339.316296155119	0.0474261186604394\\
80.0166401331211	339.316296155119	0.0470315209119008\\
80.0166401331211	339.316296155119	0.0462397774711008\\
80.0086400691206	339.316296155119	0.045853781326457\\
80.0086400691206	339.316296155119	0.0429612154654251\\
80.0166401331211	339.316296155119	0.0426239334599359\\
80.0166401331211	339.316296155119	0.0403651094174506\\
80.0086400691206	339.316296155119	0.0400484542805657\\
80.0086400691206	339.316296155119	0.039146254091861\\
80.0166401331211	339.316296155119	0.0388589107942607\\
80.0166401331211	339.316296155119	0.0371400828889819\\
80.0246401971216	339.316296155119	0.0368667375877862\\
80.0246401971216	339.316296155119	0.0352529962860899\\
80.0326402611221	339.316296155119	0.0349999066917235\\
80.0326402611221	339.316296155119	0.0334742855643526\\
80.0406403251226	339.316296155119	0.0332322017258662\\
80.0406403251226	339.316296155119	0.029257416185601\\
80.0486403891231	339.316296155119	0.0290360328838233\\
80.0486403891231	339.316296155119	0.0288121010441387\\
80.0566404531236	339.316296155119	0.0285976711336389\\
80.0566404531236	339.316296155119	0.0283724705586792\\
80.0646405171241	339.316296155119	0.028161650352331\\
80.0646405171241	339.316296155119	0.0268729903895633\\
80.0726405811246	339.316296155119	0.0266677632204733\\
80.0726405811246	339.316296155119	0.0264544640691611\\
80.0806406451252	339.316296155119	0.026246676083872\\
80.0806406451252	339.316296155119	0.0228235622259945\\
80.0886407091257	339.316296155119	0.0226283540782219\\
80.0886407091257	339.316296155119	0.0224332719001836\\
80.1046408371267	339.316296155119	0.0220478631882202\\
80.1046408371267	339.316296155119	0.021094059684799\\
80.1126409011272	339.316296155119	0.0209109782490486\\
80.1126409011272	339.316296155119	0.0207198840115552\\
80.1206409651277	339.316296155119	0.0205348613900469\\
80.1206409651277	339.316296155119	0.0194308585808471\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	342.71104555846	0.188308982758201\\
80.0706405651245	342.71104555846	0.182469626294676\\
80.0646405171241	342.71104555846	0.176905381986103\\
80.0566404531236	342.71104555846	0.171732520138903\\
80.0486403891231	342.71104555846	0.166777170707064\\
80.0406403251226	342.71104555846	0.162114495015487\\
80.0326402611221	342.71104555846	0.157648592576834\\
80.0246401971216	342.71104555846	0.153480828957356\\
80.0166401331211	342.71104555846	0.149453487438677\\
80.0086400691206	342.71104555846	0.145741227821588\\
79.9926399411195	342.71104555846	0.142116574532793\\
79.984639877119	342.71104555846	0.138796570509953\\
79.9766398131185	342.71104555846	0.135551208579898\\
79.968639749118	342.71104555846	0.132549293611248\\
79.9606396851175	342.71104555846	0.129636307255396\\
79.952639621117	342.71104555846	0.126897500776806\\
79.952639621117	342.71104555846	0.124263146501505\\
79.9446395571165	342.71104555846	0.121761566933571\\
79.936639493116	342.71104555846	0.11934487162705\\
79.9286394291154	342.71104555846	0.11705667167422\\
79.9286394291154	342.71104555846	0.10136133115725\\
79.9446395571165	342.71104555846	0.0980361727980608\\
79.952639621117	342.71104555846	0.096473118558265\\
79.952639621117	342.71104555846	0.0949059128830072\\
79.9606396851175	342.71104555846	0.0934162716451397\\
79.9606396851175	342.71104555846	0.0864575075374319\\
79.968639749118	342.71104555846	0.0851856332782859\\
79.968639749118	342.71104555846	0.0839129375319203\\
79.984639877119	342.71104555846	0.0814992594472415\\
79.9926399411195	342.71104555846	0.0803588383034821\\
79.9926399411195	342.71104555846	0.0792074990002902\\
80.00064000512	342.71104555846	0.0781117585804623\\
80.00064000512	342.71104555846	0.0729877139048654\\
80.0086400691206	342.71104555846	0.0720248560319305\\
80.0086400691206	342.71104555846	0.0710995508281371\\
80.0166401331211	342.71104555846	0.0701924655800781\\
80.0166401331211	342.71104555846	0.0651900867935638\\
80.0246401971216	342.71104555846	0.0644457069178657\\
80.0166401331211	342.71104555846	0.0636858354542369\\
80.0166401331211	342.71104555846	0.0565753387851373\\
80.0086400691206	342.71104555846	0.0560083956725066\\
80.0086400691206	342.71104555846	0.0543793830399864\\
80.0166401331211	342.71104555846	0.0538721267897131\\
80.0166401331211	342.71104555846	0.0528621997768823\\
80.0086400691206	342.71104555846	0.0523634547265601\\
80.0086400691206	342.71104555846	0.0475216065568702\\
80.00064000512	342.71104555846	0.047122468784778\\
80.00064000512	342.71104555846	0.0467257330461166\\
80.0086400691206	342.71104555846	0.0463458450894905\\
80.0086400691206	342.71104555846	0.0441281790625681\\
80.0166401331211	342.71104555846	0.0437783425006728\\
80.0166401331211	342.71104555846	0.0430864743380539\\
80.0086400691206	342.71104555846	0.0427477304880881\\
80.0086400691206	342.71104555846	0.040168998601132\\
80.0166401331211	342.71104555846	0.0398706415127208\\
80.0166401331211	342.71104555846	0.0380855403969349\\
80.0246401971216	342.71104555846	0.0378014789778263\\
80.0246401971216	342.71104555846	0.036125611619525\\
80.0326402611221	342.71104555846	0.0358628310511904\\
80.0326402611221	342.71104555846	0.0342798603478514\\
80.0406403251226	342.71104555846	0.0340287139146653\\
80.0406403251226	342.71104555846	0.0299127116247178\\
80.0486403891231	342.71104555846	0.0296840363307638\\
80.0486403891231	342.71104555846	0.0294526817360747\\
80.0566404531236	342.71104555846	0.0292310773781423\\
80.0566404531236	342.71104555846	0.0289984695682506\\
80.0646405171241	342.71104555846	0.0287807820556623\\
80.0646405171241	342.71104555846	0.0274514214489159\\
80.0726405811246	342.71104555846	0.0272398113577879\\
80.0726405811246	342.71104555846	0.0270199406232337\\
80.0806406451252	342.71104555846	0.0268058154941286\\
80.0806406451252	342.71104555846	0.0232860820851784\\
80.0886407091257	342.71104555846	0.023085710075236\\
80.0886407091257	342.71104555846	0.0228855252852895\\
80.1046408371267	342.71104555846	0.0224902985964945\\
80.1046408371267	342.71104555846	0.0215126396993242\\
80.1126409011272	342.71104555846	0.0213250498770208\\
80.1126409011272	342.71104555846	0.0211292910904604\\
80.1206409651277	342.71104555846	0.0209397902428918\\
80.1206409651277	342.71104555846	0.0198099106549421\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	346.105794961801	0.17988945581402\\
80.0706405651245	346.105794961801	0.174673994736168\\
80.0726405811246	346.105794961801	0.169669825712731\\
80.0646405171241	346.105794961801	0.164993697125226\\
80.0566404531236	346.105794961801	0.160500260755839\\
80.0486403891231	346.105794961801	0.156255272962994\\
80.0406403251226	346.105794961801	0.152172871613345\\
80.0246401971216	346.105794961801	0.148344780665184\\
80.0166401331211	346.105794961801	0.144635545947665\\
80.0086400691206	346.105794961801	0.141210227466786\\
79.9926399411195	346.105794961801	0.1378566152502\\
79.9766398131185	346.105794961801	0.131754586924956\\
79.968639749118	346.105794961801	0.128955934896283\\
79.9606396851175	346.105794961801	0.126236871789331\\
79.952639621117	346.105794961801	0.123675673089281\\
79.952639621117	346.105794961801	0.1212064419135\\
79.9446395571165	346.105794961801	0.118855702286623\\
79.936639493116	346.105794961801	0.116583767686961\\
79.9286394291154	346.105794961801	0.114430428055186\\
79.9286394291154	346.105794961801	0.0995703552450209\\
79.9446395571165	346.105794961801	0.0964057710874044\\
79.952639621117	346.105794961801	0.0949155836696605\\
79.952639621117	346.105794961801	0.0934186224794189\\
79.9606396851175	346.105794961801	0.0919949607115882\\
79.9606396851175	346.105794961801	0.0853288559057432\\
79.968639749118	346.105794961801	0.0841078576067389\\
79.968639749118	346.105794961801	0.082884688246736\\
79.984639877119	346.105794961801	0.0805602293792731\\
79.9926399411195	346.105794961801	0.0794614375057563\\
79.9926399411195	346.105794961801	0.0783514315190814\\
80.00064000512	346.105794961801	0.0772939620947568\\
80.00064000512	346.105794961801	0.0723361436524783\\
80.0086400691206	346.105794961801	0.0714018574916508\\
80.0086400691206	346.105794961801	0.0705033791353458\\
80.0166401331211	346.105794961801	0.0696228691272722\\
80.0166401331211	346.105794961801	0.0647525245351517\\
80.0246401971216	346.105794961801	0.0640258610135334\\
80.0166401331211	346.105794961801	0.0632831046152091\\
80.0166401331211	346.105794961801	0.0563118973634573\\
80.0086400691206	346.105794961801	0.0557542040514249\\
80.0086400691206	346.105794961801	0.0541487291886824\\
80.0166401331211	346.105794961801	0.0536486903486093\\
80.0166401331211	346.105794961801	0.0526519665806973\\
80.0086400691206	346.105794961801	0.0521590023047906\\
80.0086400691206	346.105794961801	0.0473636189544209\\
80.00064000512	346.105794961801	0.0469675814698576\\
80.00064000512	346.105794961801	0.0465736030131438\\
80.0086400691206	346.105794961801	0.0461960101041541\\
80.0086400691206	346.105794961801	0.0439903858036246\\
80.0166401331211	346.105794961801	0.0436422873154356\\
80.0166401331211	346.105794961801	0.0429534387325248\\
80.0086400691206	346.105794961801	0.0426158207292815\\
80.0086400691206	346.105794961801	0.0400451649284719\\
80.0166401331211	346.105794961801	0.0397473722522363\\
80.0166401331211	346.105794961801	0.0379655970137946\\
80.0246401971216	346.105794961801	0.0376820563749902\\
80.0246401971216	346.105794961801	0.036008643400919\\
80.0326402611221	346.105794961801	0.0357461166924509\\
80.0326402611221	346.105794961801	0.034164734877379\\
80.0406403251226	346.105794961801	0.0339138416753713\\
80.0406403251226	346.105794961801	0.0298026708095449\\
80.0486403891231	346.105794961801	0.0295742312138145\\
80.0486403891231	346.105794961801	0.0293431817669898\\
80.0566404531236	346.105794961801	0.0291219885228884\\
80.0566404531236	346.105794961801	0.0288898204263432\\
80.0646405171241	346.105794961801	0.0286724243385947\\
80.0646405171241	346.105794961801	0.0273453383604192\\
80.0726405811246	346.105794961801	0.0271341506921772\\
80.0726405811246	346.105794961801	0.0269148081975459\\
80.0806406451252	346.105794961801	0.0267011505596884\\
80.0806406451252	346.105794961801	0.0231903131544868\\
80.0886407091257	346.105794961801	0.0229906096120658\\
80.0886407091257	346.105794961801	0.0227910896659296\\
80.1046408371267	346.105794961801	0.0223970277152148\\
80.1046408371267	346.105794961801	0.0214226424918138\\
80.1126409011272	346.105794961801	0.021235719212541\\
80.1126409011272	346.105794961801	0.0210407088554234\\
80.1206409651277	346.105794961801	0.0208518955234922\\
80.1206409651277	346.105794961801	0.0197261696181954\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	349.500544365143	0.187722204723798\\
80.0706405651245	349.500544365143	0.181915206539998\\
80.0726405811246	349.500544365143	0.176384180216928\\
80.0646405171241	349.500544365143	0.171244229708805\\
80.0566404531236	349.500544365143	0.166322997808777\\
80.0486403891231	349.500544365143	0.161694344870341\\
80.0406403251226	349.500544365143	0.157263670642919\\
80.0246401971216	349.500544365143	0.153130989266799\\
80.0166401331211	349.500544365143	0.149139727216891\\
80.0086400691206	349.500544365143	0.145463075992097\\
79.9926399411195	349.500544365143	0.141874886319044\\
79.984639877119	349.500544365143	0.138590509909932\\
79.9766398131185	349.500544365143	0.13538134091857\\
79.968639749118	349.500544365143	0.132414569755667\\
79.9606396851175	349.500544365143	0.129537038946637\\
79.952639621117	349.500544365143	0.126832461146478\\
79.952639621117	349.500544365143	0.124232450940383\\
79.9446395571165	349.500544365143	0.121763872571364\\
79.936639493116	349.500544365143	0.119380168282419\\
79.9286394291154	349.500544365143	0.11712352842693\\
79.9286394291154	349.500544365143	0.101653702171177\\
79.9446395571165	349.500544365143	0.0983763161727325\\
79.952639621117	349.500544365143	0.0968356516521567\\
79.952639621117	349.500544365143	0.0952903999609589\\
79.9606396851175	349.500544365143	0.0938213806538784\\
79.9606396851175	349.500544365143	0.0869544744750783\\
79.968639749118	349.500544365143	0.0856983323405984\\
79.968639749118	349.500544365143	0.0844407659304238\\
79.984639877119	349.500544365143	0.0820548107905097\\
79.9926399411195	349.500544365143	0.0809269991202655\\
79.9926399411195	349.500544365143	0.0797877128390496\\
80.00064000512	349.500544365143	0.0787029974875963\\
80.00064000512	349.500544365143	0.0736241507997306\\
80.0086400691206	349.500544365143	0.0726684218447531\\
80.0086400691206	349.500544365143	0.0717493606923654\\
80.0166401331211	349.500544365143	0.0708481920110557\\
80.0166401331211	349.500544365143	0.0658683608214119\\
80.0246401971216	349.500544365143	0.0651260127542628\\
80.0166401331211	349.500544365143	0.0643675997338278\\
80.0166401331211	349.500544365143	0.0572482425249063\\
80.0086400691206	349.500544365143	0.0566785945641186\\
80.0086400691206	349.500544365143	0.0550401316680791\\
80.0166401331211	349.500544365143	0.0545294520385937\\
80.0166401331211	349.500544365143	0.0535118519463822\\
80.0086400691206	349.500544365143	0.0530089672626559\\
80.0086400691206	349.500544365143	0.048114479965875\\
80.00064000512	349.500544365143	0.0477100867799436\\
80.00064000512	349.500544365143	0.0473079541404218\\
80.0086400691206	349.500544365143	0.046922800835091\\
80.0086400691206	349.500544365143	0.0436139450400219\\
80.00064000512	349.500544365143	0.0432697030250893\\
80.00064000512	349.500544365143	0.0429256320826994\\
80.0086400691206	349.500544365143	0.0425957367653496\\
80.0086400691206	349.500544365143	0.0406472425931383\\
80.0166401331211	349.500544365143	0.0403436423050039\\
80.0166401331211	349.500544365143	0.0385269831575101\\
80.0246401971216	349.500544365143	0.038237820273082\\
80.0246401971216	349.500544365143	0.0365320685043002\\
80.0326402611221	349.500544365143	0.0362645665979926\\
80.0326402611221	349.500544365143	0.0346536381936744\\
80.0406403251226	349.500544365143	0.034398073689772\\
80.0406403251226	349.500544365143	0.0302132309112721\\
80.0486403891231	349.500544365143	0.0299809637662065\\
80.0486403891231	349.500544365143	0.0297459858698517\\
80.0566404531236	349.500544365143	0.0295209345202352\\
80.0566404531236	349.500544365143	0.0292847679469332\\
80.0646405171241	349.500544365143	0.0290637250068926\\
80.0646405171241	349.500544365143	0.027714648250651\\
80.0726405811246	349.500544365143	0.0274999703703429\\
80.0726405811246	349.500544365143	0.0272769784654088\\
80.0806406451252	349.500544365143	0.0270598212925393\\
80.0806406451252	349.500544365143	0.0234941631956644\\
80.0886407091257	349.500544365143	0.0232913999349194\\
80.0886407091257	349.500544365143	0.0230888504461859\\
80.1046408371267	349.500544365143	0.0226890024099475\\
80.1046408371267	349.500544365143	0.0217002822884069\\
80.1126409011272	349.500544365143	0.0215106183470652\\
80.1126409011272	349.500544365143	0.0213127362909518\\
80.1206409651277	349.500544365143	0.0211211806609413\\
80.1206409651277	349.500544365143	0.0199794409597303\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	363.688751000801	0.179456962153495\\
80.0706405651245	363.688751000801	0.1742039683445\\
80.0726405811246	363.688751000801	0.169167115892776\\
80.0646405171241	363.688751000801	0.164463135274389\\
80.0566404531236	363.688751000801	0.159945963959728\\
80.0486403891231	363.688751000801	0.155681743523644\\
80.0406403251226	363.688751000801	0.151582812409856\\
80.0246401971216	363.688751000801	0.147742027377603\\
80.0166401331211	363.688751000801	0.144021888537452\\
80.0086400691206	363.688751000801	0.140588401147227\\
79.9926399411195	363.688751000801	0.137228320298391\\
79.9766398131185	363.688751000801	0.131118426392902\\
79.968639749118	363.688751000801	0.128317677787038\\
79.9606396851175	363.688751000801	0.125598084589342\\
79.952639621117	363.688751000801	0.123037234795049\\
79.952639621117	363.688751000801	0.120569413998965\\
79.9446395571165	363.688751000801	0.118221145741018\\
79.936639493116	363.688751000801	0.115952232903567\\
79.9286394291154	363.688751000801	0.113802967822267\\
79.9286394291154	363.688751000801	0.0989940607630047\\
79.9446395571165	363.688751000801	0.0958458553726587\\
79.952639621117	363.688751000801	0.0943638886751614\\
79.952639621117	363.688751000801	0.0928757403017926\\
79.9606396851175	363.688751000801	0.091460560307894\\
79.9606396851175	363.688751000801	0.0848384342696704\\
79.968639749118	363.688751000801	0.0836261492072481\\
79.968639749118	363.688751000801	0.0824116481798569\\
79.984639877119	363.688751000801	0.0801042327835262\\
79.9926399411195	363.688751000801	0.0790135542503094\\
79.9926399411195	363.688751000801	0.077911924747184\\
80.00064000512	363.688751000801	0.0768623121491601\\
80.00064000512	363.688751000801	0.0719421704203\\
80.0086400691206	363.688751000801	0.0710150864219941\\
80.0086400691206	363.688751000801	0.0701233336214955\\
80.0166401331211	363.688751000801	0.0692495488716531\\
80.0166401331211	363.688751000801	0.0644153792255224\\
80.0246401971216	363.688751000801	0.0636940168500928\\
80.0166401331211	363.688751000801	0.062956639784602\\
80.0166401331211	363.688751000801	0.0560329365183634\\
80.0086400691206	363.688751000801	0.0554788242701534\\
80.0086400691206	363.688751000801	0.0538833381970676\\
80.0166401331211	363.688751000801	0.0533863962995156\\
80.0166401331211	363.688751000801	0.0523956260436194\\
80.0086400691206	363.688751000801	0.051905640929192\\
80.0086400691206	363.688751000801	0.0471369747189669\\
80.00064000512	363.688751000801	0.0467430730470255\\
80.00064000512	363.688751000801	0.0463510948787302\\
80.0086400691206	363.688751000801	0.0459755250827243\\
80.0086400691206	363.688751000801	0.0427491909010769\\
80.00064000512	363.688751000801	0.0424132756540416\\
80.00064000512	363.688751000801	0.0420775632253481\\
80.0086400691206	363.688751000801	0.0417559613982235\\
80.0086400691206	363.688751000801	0.0398548693496537\\
80.0166401331211	363.688751000801	0.0395585125721709\\
80.0166401331211	363.688751000801	0.0377850585462625\\
80.0246401971216	363.688751000801	0.0375028303695331\\
80.0246401971216	363.688751000801	0.0358371858021087\\
80.0326402611221	363.688751000801	0.0355758478638108\\
80.0326402611221	363.688751000801	0.0340018265774802\\
80.0406403251226	363.688751000801	0.033752054052286\\
80.0406403251226	363.688751000801	0.0296601114356463\\
80.0486403891231	363.688751000801	0.029432797883544\\
80.0486403891231	363.688751000801	0.0292028075779172\\
80.0566404531236	363.688751000801	0.0289826897060834\\
80.0566404531236	363.688751000801	0.0287516117787163\\
80.0646405171241	363.688751000801	0.0285352462037167\\
80.0646405171241	363.688751000801	0.0272145467889686\\
80.0726405811246	363.688751000801	0.0270043500963766\\
80.0726405811246	363.688751000801	0.0267860961152451\\
80.0806406451252	363.688751000801	0.0265734346569388\\
80.0806406451252	363.688751000801	0.0230798157598997\\
80.0886407091257	363.688751000801	0.0228811264262845\\
80.0886407091257	363.688751000801	0.0226825742502115\\
80.1046408371267	363.688751000801	0.0222904988993946\\
80.1046408371267	363.688751000801	0.0213209713954257\\
80.1126409011272	363.688751000801	0.0211349655020854\\
80.1126409011272	363.688751000801	0.0209409513625474\\
80.1206409651277	363.688751000801	0.0207530531812381\\
80.1206409651277	363.688751000801	0.0196330155320652\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	367.166253002402	0.186338847904551\\
80.0706405651245	367.166253002402	0.180514678693385\\
80.0726405811246	367.166253002402	0.174965377218939\\
80.0646405171241	367.166253002402	0.169810859118229\\
80.0566404531236	367.166253002402	0.164884041093842\\
80.0486403891231	367.166253002402	0.160256197236833\\
80.0406403251226	367.166253002402	0.155824536589478\\
80.0246401971216	367.166253002402	0.151689784430062\\
80.0166401331211	367.166253002402	0.147698463161191\\
80.0086400691206	367.166253002402	0.144026701312953\\
79.9926399411195	367.166253002402	0.140445301398302\\
79.984639877119	367.166253002402	0.137164996501838\\
79.9766398131185	367.166253002402	0.133959203841982\\
79.968639749118	367.166253002402	0.130996947563347\\
79.9606396851175	367.166253002402	0.128127448579448\\
79.952639621117	367.166253002402	0.125431305927862\\
79.952639621117	367.166253002402	0.122837816455785\\
79.9446395571165	367.166253002402	0.120375346525577\\
79.936639493116	367.166253002402	0.117999473918701\\
79.9286394291154	367.166253002402	0.115753120315901\\
79.9286394291154	367.166253002402	0.10036542445863\\
79.9446395571165	367.166253002402	0.0971133738450476\\
79.952639621117	367.166253002402	0.0955844763770415\\
79.952639621117	367.166253002402	0.0940509084664995\\
79.9606396851175	367.166253002402	0.0925935738212615\\
79.9606396851175	367.166253002402	0.0857897384759667\\
79.968639749118	367.166253002402	0.0845468541318724\\
79.968639749118	367.166253002402	0.0833024639943574\\
79.984639877119	367.166253002402	0.0809403569464848\\
79.9926399411195	367.166253002402	0.0798246258138988\\
79.9926399411195	367.166253002402	0.0786984904875681\\
80.00064000512	367.166253002402	0.0776259617292681\\
80.00064000512	367.166253002402	0.0726053714711838\\
80.0086400691206	367.166253002402	0.0716606125790236\\
80.0086400691206	367.166253002402	0.0707521888782026\\
80.0166401331211	367.166253002402	0.0698623210607252\\
80.0166401331211	367.166253002402	0.0649451317365788\\
80.0246401971216	367.166253002402	0.064212084612052\\
80.0166401331211	367.166253002402	0.0634630925970896\\
80.0166401331211	367.166253002402	0.0564388896186756\\
80.0086400691206	367.166253002402	0.0558774593810654\\
80.0086400691206	367.166253002402	0.054261291737987\\
80.0166401331211	367.166253002402	0.0537580371953936\\
80.0166401331211	367.166253002402	0.052754951910174\\
80.0086400691206	367.166253002402	0.0522590097284024\\
80.0086400691206	367.166253002402	0.047435517037286\\
80.00064000512	367.166253002402	0.0470373787355811\\
80.00064000512	367.166253002402	0.0466411945601521\\
80.0086400691206	367.166253002402	0.0462616343701256\\
80.0086400691206	367.166253002402	0.0430025108074119\\
80.00064000512	367.166253002402	0.0426633445241009\\
80.00064000512	367.166253002402	0.0423243882947304\\
80.0086400691206	367.166253002402	0.0419997035743904\\
80.0086400691206	367.166253002402	0.0400809326219473\\
80.0166401331211	367.166253002402	0.0397818827094056\\
80.0166401331211	367.166253002402	0.0379928226521429\\
80.0246401971216	367.166253002402	0.0377081594730271\\
80.0246401971216	367.166253002402	0.0360286145662485\\
80.0326402611221	367.166253002402	0.0357651361700277\\
80.0326402611221	367.166253002402	0.0341786311510646\\
80.0406403251226	367.166253002402	0.0339269160695608\\
80.0406403251226	367.166253002402	0.0298051668145831\\
80.0486403891231	367.166253002402	0.0295763038104724\\
80.0486403891231	367.166253002402	0.029344748332278\\
80.0566404531236	367.166253002402	0.0291231406291104\\
80.0566404531236	367.166253002402	0.0288905178034611\\
80.0646405171241	367.166253002402	0.0286727021763795\\
80.0646405171241	367.166253002402	0.0273434016822307\\
80.0726405811246	367.166253002402	0.0271318584976825\\
80.0726405811246	367.166253002402	0.0269122262942574\\
80.0806406451252	367.166253002402	0.0266982246158136\\
80.0806406451252	367.166253002402	0.0231837518003317\\
80.0886407091257	367.166253002402	0.0229839385430068\\
80.0886407091257	367.166253002402	0.0227842705220951\\
80.1046408371267	367.166253002402	0.0223900079903387\\
80.1046408371267	367.166253002402	0.0214151703015659\\
80.1126409011272	367.166253002402	0.0212281580402305\\
80.1126409011272	367.166253002402	0.0210331065597416\\
80.1206409651277	367.166253002402	0.0208442039718193\\
80.1206409651277	367.166253002402	0.0197182955173503\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	370.643755004003	0.179230169707296\\
80.0706405651245	370.643755004003	0.173981331985487\\
80.0726405811246	370.643755004003	0.168948980008508\\
80.0646405171241	370.643755004003	0.164249633072757\\
80.0566404531236	370.643755004003	0.159737440277695\\
80.0486403891231	370.643755004003	0.155478377991642\\
80.0406403251226	370.643755004003	0.151384844421671\\
80.0246401971216	370.643755004003	0.147549573775109\\
80.0166401331211	370.643755004003	0.143835123193469\\
80.0086400691206	370.643755004003	0.140407296110368\\
79.9926399411195	370.643755004003	0.137053057605499\\
79.9766398131185	370.643755004003	0.130954709759067\\
79.968639749118	370.643755004003	0.128159622364251\\
79.9606396851175	370.643755004003	0.125445796103236\\
79.952639621117	370.643755004003	0.122890538548972\\
79.952639621117	370.643755004003	0.120428342615071\\
79.9446395571165	370.643755004003	0.118085554933316\\
79.936639493116	370.643755004003	0.115822111117836\\
79.9286394291154	370.643755004003	0.113678159876542\\
79.9286394291154	370.643755004003	0.098908627864148\\
79.9446395571165	370.643755004003	0.0957692236495404\\
79.952639621117	370.643755004003	0.0942914304765736\\
79.952639621117	370.643755004003	0.0928074609105352\\
79.9606396851175	370.643755004003	0.0913962353111515\\
79.9606396851175	370.643755004003	0.0847924507698394\\
79.968639749118	370.643755004003	0.0835834583952533\\
79.968639749118	370.643755004003	0.0823721822455923\\
79.984639877119	370.643755004003	0.0800708277546391\\
79.9926399411195	370.643755004003	0.0789829646253111\\
79.9926399411195	370.643755004003	0.0778841192052369\\
80.00064000512	370.643755004003	0.0768370986341438\\
80.00064000512	370.643755004003	0.0719284620366807\\
80.0086400691206	370.643755004003	0.0710034021598176\\
80.0086400691206	370.643755004003	0.0701135130717603\\
80.0166401331211	370.643755004003	0.0692415431197446\\
80.0166401331211	370.643755004003	0.0644162138900128\\
80.0246401971216	370.643755004003	0.0636960163118943\\
80.0166401331211	370.643755004003	0.062959759512637\\
80.0166401331211	370.643755004003	0.0560438622730999\\
80.0086400691206	370.643755004003	0.0554901380911588\\
80.0086400691206	370.643755004003	0.0538955614083534\\
80.0166401331211	370.643755004003	0.0533988493965012\\
80.0166401331211	370.643755004003	0.05240842681809\\
80.0086400691206	370.643755004003	0.0519185784892215\\
80.0086400691206	370.643755004003	0.0471497120639128\\
80.00064000512	370.643755004003	0.046755689273823\\
80.00064000512	370.643755004003	0.0463635620026253\\
80.0086400691206	370.643755004003	0.0459878472472042\\
80.0086400691206	370.643755004003	0.0427597141688807\\
80.00064000512	370.643755004003	0.0424235745010719\\
80.00064000512	370.643755004003	0.0420876176898446\\
80.0086400691206	370.643755004003	0.0417657843504458\\
80.0086400691206	370.643755004003	0.0398632007610331\\
80.0166401331211	370.643755004003	0.0395665980614126\\
80.0166401331211	370.643755004003	0.0377916322412375\\
80.0246401971216	370.643755004003	0.0375091537151206\\
80.0246401971216	370.643755004003	0.035842059085553\\
80.0326402611221	370.643755004003	0.0355804876484171\\
80.0326402611221	370.643755004003	0.0340051286930247\\
80.0406403251226	370.643755004003	0.0337551421119997\\
80.0406403251226	370.643755004003	0.029660154601288\\
80.0486403891231	370.643755004003	0.0294327020174592\\
80.0486403891231	370.643755004003	0.0292025656322039\\
80.0566404531236	370.643755004003	0.0289823151841802\\
80.0566404531236	370.643755004003	0.0287511016019835\\
80.0646405171241	370.643755004003	0.0285346072643051\\
80.0646405171241	370.643755004003	0.0272132146336048\\
80.0726405811246	370.643755004003	0.0270029131933143\\
80.0726405811246	370.643755004003	0.0267845622913683\\
80.0806406451252	370.643755004003	0.0265718021586281\\
80.0806406451252	370.643755004003	0.0230770578439206\\
80.0886407091257	370.643755004003	0.022878331585332\\
80.0886407091257	370.643755004003	0.0226797416389104\\
80.1046408371267	370.643755004003	0.0222876028132646\\
80.1046408371267	370.643755004003	0.0213179540699002\\
80.1126409011272	370.643755004003	0.0211319289786047\\
80.1126409011272	370.643755004003	0.0209379024198029\\
80.1206409651277	370.643755004003	0.0207499883544529\\
80.1206409651277	370.643755004003	0.0196299173846342\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	374.121257005604	0.186924870354858\\
80.0706405651245	374.121257005604	0.181077262070403\\
80.0726405811246	374.121257005604	0.175509738683047\\
80.0646405171241	374.121257005604	0.170337626752826\\
80.0566404531236	374.121257005604	0.165387448525053\\
80.0486403891231	374.121257005604	0.16073397528362\\
80.0406403251226	374.121257005604	0.156280186454239\\
80.0246401971216	374.121257005604	0.15212779245951\\
80.0166401331211	374.121257005604	0.148117824450424\\
80.0086400691206	374.121257005604	0.144424728481169\\
79.9926399411195	374.121257005604	0.140821227046615\\
79.984639877119	374.121257005604	0.137522815939406\\
79.9766398131185	374.121257005604	0.134301074098062\\
79.968639749118	374.121257005604	0.131322558108309\\
79.9606396851175	374.121257005604	0.128434550471695\\
79.952639621117	374.121257005604	0.125720571201839\\
79.952639621117	374.121257005604	0.123111930148923\\
79.9446395571165	374.121257005604	0.120636213663261\\
79.936639493116	374.121257005604	0.118245710260794\\
79.9286394291154	374.121257005604	0.115983796616376\\
79.9286394291154	374.121257005604	0.100498700164565\\
79.9446395571165	374.121257005604	0.0972242572854043\\
79.952639621117	374.121257005604	0.0956855938945296\\
79.952639621117	374.121257005604	0.0941432625714356\\
79.9606396851175	374.121257005604	0.0926772783277556\\
79.9606396851175	374.121257005604	0.0858318905416695\\
79.968639749118	374.121257005604	0.0845810249372789\\
79.968639749118	374.121257005604	0.0833290250839127\\
79.984639877119	374.121257005604	0.080954846332645\\
79.9926399411195	374.121257005604	0.0798329436708514\\
79.9926399411195	374.121257005604	0.0787002050328169\\
80.00064000512	374.121257005604	0.0776218430579547\\
80.00064000512	374.121257005604	0.0725773187442655\\
80.0086400691206	374.121257005604	0.0716289396249863\\
80.0086400691206	374.121257005604	0.0707170667600963\\
80.0166401331211	374.121257005604	0.0698232045654095\\
80.0166401331211	374.121257005604	0.0648882904901598\\
80.0246401971216	374.121257005604	0.0641532759244114\\
80.0166401331211	374.121257005604	0.0634026588734287\\
80.0166401331211	374.121257005604	0.0563656853389034\\
80.0086400691206	374.121257005604	0.0558034917769987\\
80.0086400691206	374.121257005604	0.0541870549053556\\
80.0166401331211	374.121257005604	0.0536834877010506\\
80.0166401331211	374.121257005604	0.0526802891887996\\
80.0086400691206	374.121257005604	0.0521847558702575\\
80.0086400691206	374.121257005604	0.0473661428862329\\
80.00064000512	374.121257005604	0.0469684409959541\\
80.00064000512	374.121257005604	0.0465729203685328\\
80.0086400691206	374.121257005604	0.0461942721850619\\
80.0086400691206	374.121257005604	0.0429423902954227\\
80.00064000512	374.121257005604	0.0426042850588715\\
80.00064000512	374.121257005604	0.0422662675161405\\
80.0086400691206	374.121257005604	0.0419422929561506\\
80.0086400691206	374.121257005604	0.0400287939814348\\
80.0166401331211	374.121257005604	0.0397307508045515\\
80.0166401331211	374.121257005604	0.0379471500515933\\
80.0246401971216	374.121257005604	0.0376632790163285\\
80.0246401971216	374.121257005604	0.0359886571537231\\
80.0326402611221	374.121257005604	0.0357260238056938\\
80.0326402611221	374.121257005604	0.0341443773814376\\
80.0406403251226	374.121257005604	0.0338933970672883\\
80.0406403251226	374.121257005604	0.0297826481845505\\
80.0486403891231	374.121257005604	0.0295544322422074\\
80.0486403891231	374.121257005604	0.0293234586132485\\
80.0566404531236	374.121257005604	0.0291022961569638\\
80.0566404531236	374.121257005604	0.0288701357378613\\
80.0646405171241	374.121257005604	0.0286528676049329\\
80.0646405171241	374.121257005604	0.0273265177056032\\
80.0726405811246	374.121257005604	0.0271153901525167\\
80.0726405811246	374.121257005604	0.026896114831743\\
80.0806406451252	374.121257005604	0.0266825021944328\\
80.0806406451252	374.121257005604	0.0231738683220328\\
80.0886407091257	374.121257005604	0.0229742648601245\\
80.0886407091257	374.121257005604	0.0227748082536436\\
80.1046408371267	374.121257005604	0.0223811241477279\\
80.1046408371267	374.121257005604	0.0214073840190849\\
80.1126409011272	374.121257005604	0.0212205515513233\\
80.1126409011272	374.121257005604	0.0210256439953014\\
80.1206409651277	374.121257005604	0.0208369129937864\\
80.1206409651277	374.121257005604	0.0197120542113112\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	377.598759007206	0.178127546342466\\
80.0706405651245	377.598759007206	0.172890765369687\\
80.0646405171241	377.598759007206	0.167867439896554\\
80.0566404531236	377.598759007206	0.163174355473529\\
80.0486403891231	377.598759007206	0.158665342961115\\
80.0406403251226	377.598759007206	0.154407276967845\\
80.0326402611221	377.598759007206	0.150311762289846\\
80.0246401971216	377.598759007206	0.14647227993072\\
80.0166401331211	377.598759007206	0.142751305051149\\
80.0086400691206	377.598759007206	0.139314820988943\\
79.9926399411195	377.598759007206	0.135950262362883\\
79.9766398131185	377.598759007206	0.129826729711795\\
79.968639749118	377.598759007206	0.127017522885524\\
79.9606396851175	377.598759007206	0.124288500642422\\
79.952639621117	377.598759007206	0.121717975388663\\
79.952639621117	377.598759007206	0.119239496083082\\
79.9446395571165	377.598759007206	0.116880880885219\\
79.936639493116	377.598759007206	0.114600873814823\\
79.9286394291154	377.598759007206	0.112440944260868\\
79.9286394291154	377.598759007206	0.097552981580634\\
79.9446395571165	377.598759007206	0.0943889306958567\\
79.952639621117	377.598759007206	0.0928996784792844\\
79.952639621117	377.598759007206	0.0914048565005032\\
79.9606396851175	377.598759007206	0.0899836211200409\\
79.9606396851175	377.598759007206	0.0833387820892995\\
79.968639749118	377.598759007206	0.082123605751633\\
79.968639749118	377.598759007206	0.080906877333291\\
79.984639877119	377.598759007206	0.0785963986492106\\
79.9926399411195	377.598759007206	0.0775048178816746\\
79.9926399411195	377.598759007206	0.0764030425485771\\
80.00064000512	377.598759007206	0.075353764461795\\
80.00064000512	377.598759007206	0.0704422907208482\\
80.0086400691206	377.598759007206	0.0695183472183203\\
80.0086400691206	377.598759007206	0.068630247875717\\
80.0166401331211	377.598759007206	0.067760286003022\\
80.0166401331211	377.598759007206	0.0629580740411484\\
80.0246401971216	377.598759007206	0.0622429021938729\\
80.0166401331211	377.598759007206	0.0615125115963338\\
80.0166401331211	377.598759007206	0.0546783126210926\\
80.0086400691206	377.598759007206	0.0541334834875897\\
80.0086400691206	377.598759007206	0.0525664629963103\\
80.0166401331211	377.598759007206	0.0520789050821691\\
80.0166401331211	377.598759007206	0.0488327610024726\\
80.0086400691206	377.598759007206	0.0484003929454389\\
80.0086400691206	377.598759007206	0.0459700274831221\\
80.00064000512	377.598759007206	0.0455862533845561\\
80.00064000512	377.598759007206	0.0452045132527701\\
80.0086400691206	377.598759007206	0.0448388689722492\\
80.0086400691206	377.598759007206	0.0427045751210926\\
80.0166401331211	377.598759007206	0.0423680625694942\\
80.0166401331211	377.598759007206	0.041702215865655\\
80.0086400691206	377.598759007206	0.0413760097661111\\
80.0086400691206	377.598759007206	0.0388934456209427\\
80.0166401331211	377.598759007206	0.0386060665916261\\
80.0166401331211	377.598759007206	0.0368864910724938\\
80.0246401971216	377.598759007206	0.0366129210091231\\
80.0246401971216	377.598759007206	0.0349981293200585\\
80.0326402611221	377.598759007206	0.0347448003502109\\
80.0326402611221	377.598759007206	0.0332185259179596\\
80.0406403251226	377.598759007206	0.032976303041039\\
80.0406403251226	377.598759007206	0.0290043398873649\\
80.0486403891231	377.598759007206	0.0287834482133462\\
80.0486403891231	377.598759007206	0.0285599318385721\\
80.0566404531236	377.598759007206	0.0283459972806099\\
80.0566404531236	377.598759007206	0.0281213401294167\\
80.0646405171241	377.598759007206	0.0279110127555668\\
80.0646405171241	377.598759007206	0.0266263590145286\\
80.0726405811246	377.598759007206	0.0264218200325104\\
80.0726405811246	377.598759007206	0.0262093803093535\\
80.0806406451252	377.598759007206	0.0260023640893792\\
80.0806406451252	377.598759007206	0.0225974180843878\\
80.0886407091257	377.598759007206	0.0224035395764304\\
80.0886407091257	377.598759007206	0.0222097608270246\\
80.1046408371267	377.598759007206	0.0218270694169291\\
80.1046408371267	377.598759007206	0.0208803451029667\\
80.1126409011272	377.598759007206	0.0206986602431698\\
80.1126409011272	377.598759007206	0.0205091157066022\\
80.1206409651277	377.598759007206	0.0203255368398345\\
80.1206409651277	377.598759007206	0.0192308627873672\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	381.076261008807	0.183614168588747\\
80.0706405651245	381.076261008807	0.177845284367095\\
80.0646405171241	381.076261008807	0.172350956733851\\
80.0566404531236	381.076261008807	0.167245278989981\\
80.0486403891231	381.076261008807	0.162356476772061\\
80.0406403251226	381.076261008807	0.157759170212728\\
80.0326402611221	381.076261008807	0.153356781077946\\
80.0246401971216	381.076261008807	0.149250485288178\\
80.0166401331211	381.076261008807	0.145283015651216\\
80.0086400691206	381.076261008807	0.141626863002557\\
79.9926399411195	381.076261008807	0.138057893266648\\
79.984639877119	381.076261008807	0.134788961975687\\
79.9766398131185	381.076261008807	0.131594864988699\\
79.968639749118	381.076261008807	0.128640278056537\\
79.9606396851175	381.076261008807	0.125774238159408\\
79.952639621117	381.076261008807	0.123080104010455\\
79.952639621117	381.076261008807	0.12048921158754\\
79.9446395571165	381.076261008807	0.118030108854271\\
79.936639493116	381.076261008807	0.115654557312496\\
79.9286394291154	381.076261008807	0.113406592019885\\
79.9286394291154	381.076261008807	0.0980107089714011\\
79.9446395571165	381.076261008807	0.0947558503909249\\
79.952639621117	381.076261008807	0.0932265384338393\\
79.952639621117	381.076261008807	0.0916941867425862\\
79.9606396851175	381.076261008807	0.0902379682098626\\
79.9606396851175	381.076261008807	0.0834434872917313\\
79.968639749118	381.076261008807	0.0822031332848496\\
79.968639749118	381.076261008807	0.080962311606072\\
79.984639877119	381.076261008807	0.0786104614754777\\
79.9926399411195	381.076261008807	0.0774996388024647\\
79.9926399411195	381.076261008807	0.0763788256526823\\
80.00064000512	381.076261008807	0.0753122875489112\\
80.00064000512	381.076261008807	0.0703300068307726\\
80.0086400691206	381.076261008807	0.0693948075410731\\
80.0086400691206	381.076261008807	0.0684962336645754\\
80.0166401331211	381.076261008807	0.0676156344482592\\
80.0166401331211	381.076261008807	0.0627646103584993\\
80.0246401971216	381.076261008807	0.0620434943305099\\
80.0166401331211	381.076261008807	0.0613077233946342\\
80.0166401331211	381.076261008807	0.0544334842456351\\
80.0086400691206	381.076261008807	0.0538863828066383\\
80.0086400691206	381.076261008807	0.0523150928329983\\
80.0166401331211	381.076261008807	0.0518260921953129\\
80.0166401331211	381.076261008807	0.0485754558565077\\
80.0086400691206	381.076261008807	0.0481432472883512\\
80.0086400691206	381.076261008807	0.0457139361084273\\
80.00064000512	381.076261008807	0.0453304051974897\\
80.00064000512	381.076261008807	0.0449491460690297\\
80.0086400691206	381.076261008807	0.0445842690191967\\
80.0086400691206	381.076261008807	0.042454771247094\\
80.0166401331211	381.076261008807	0.0421190295547831\\
80.0166401331211	381.076261008807	0.0414550312960387\\
80.0086400691206	381.076261008807	0.0411300542627373\\
80.0086400691206	381.076261008807	0.0386564294233267\\
80.0166401331211	381.076261008807	0.0383703712617489\\
80.0166401331211	381.076261008807	0.036658652001222\\
80.0246401971216	381.076261008807	0.0363863026801141\\
80.0246401971216	381.076261008807	0.0347794364620313\\
80.0326402611221	381.076261008807	0.034527463978236\\
80.0326402611221	381.076261008807	0.0330095394093632\\
80.0406403251226	381.076261008807	0.0327686466412729\\
80.0406403251226	381.076261008807	0.0288195115909957\\
80.0486403891231	381.076261008807	0.0286000337121664\\
80.0486403891231	381.076261008807	0.0283778819879785\\
80.0566404531236	381.076261008807	0.0281651485850034\\
80.0566404531236	381.076261008807	0.0279417698948237\\
80.0646405171241	381.076261008807	0.0277327486440413\\
80.0646405171241	381.076261008807	0.0264559448664272\\
80.0726405811246	381.076261008807	0.0262526269572163\\
80.0726405811246	381.076261008807	0.0260413998846616\\
80.0806406451252	381.076261008807	0.0258356123022736\\
80.0806406451252	381.076261008807	0.0224515306674675\\
80.0886407091257	381.076261008807	0.0222587835339709\\
80.0886407091257	381.076261008807	0.0220661473288146\\
80.1046408371267	381.076261008807	0.0216858864000073\\
80.1046408371267	381.076261008807	0.0207449523678633\\
80.1126409011272	381.076261008807	0.0205643620485603\\
80.1126409011272	381.076261008807	0.020375927540897\\
80.1206409651277	381.076261008807	0.0201934583621437\\
80.1206409651277	381.076261008807	0.0191055418773658\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	384.553763010408	0.184022948271434\\
80.0706405651245	384.553763010408	0.178234488085252\\
80.0646405171241	384.553763010408	0.172720659819333\\
80.0566404531236	384.553763010408	0.167596133475854\\
80.0486403891231	384.553763010408	0.16268836527621\\
80.0406403251226	384.553763010408	0.158072517169956\\
80.0326402611221	384.553763010408	0.153651403377864\\
80.0246401971216	384.553763010408	0.1495268424041\\
80.0166401331211	384.553763010408	0.145540912242325\\
80.0086400691206	384.553763010408	0.141866878397536\\
79.9926399411195	384.553763010408	0.138279828854991\\
79.984639877119	384.553763010408	0.134993495694857\\
79.9766398131185	384.553763010408	0.131781898270901\\
79.968639749118	384.553763010408	0.128810494576044\\
79.9606396851175	384.553763010408	0.125927648350682\\
79.952639621117	384.553763010408	0.123217386945669\\
79.952639621117	384.553763010408	0.120610454635653\\
79.9446395571165	384.553763010408	0.118135997675154\\
79.936639493116	384.553763010408	0.115745198006493\\
79.9286394291154	384.553763010408	0.113482700726479\\
79.9286394291154	384.553763010408	0.0979841966471326\\
79.9446395571165	384.553763010408	0.0947077385905004\\
79.952639621117	384.553763010408	0.0931683108928496\\
79.952639621117	384.553763010408	0.0916260236520543\\
79.9606396851175	384.553763010408	0.0901604605472812\\
79.9606396851175	384.553763010408	0.0833241798052882\\
79.968639749118	384.553763010408	0.0820766149829524\\
79.968639749118	384.553763010408	0.0808288155789114\\
79.984639877119	384.553763010408	0.078464123590436\\
79.9926399411195	384.553763010408	0.0773474261084175\\
79.9926399411195	384.553763010408	0.0762209509409786\\
80.00064000512	384.553763010408	0.0751491951735375\\
80.00064000512	384.553763010408	0.070145018328958\\
80.0086400691206	384.553763010408	0.0692062396095707\\
80.0086400691206	384.553763010408	0.0683044586350547\\
80.0166401331211	384.553763010408	0.0674207992278752\\
80.0166401331211	384.553763010408	0.062556812355183\\
80.0246401971216	384.553763010408	0.0618342825805485\\
80.0166401331211	384.553763010408	0.0610973082967234\\
80.0166401331211	384.553763010408	0.0542205465786196\\
80.0086400691206	384.553763010408	0.053674020867561\\
80.0086400691206	384.553763010408	0.0521050328608226\\
80.0166401331211	384.553763010408	0.0516169370284274\\
80.0166401331211	384.553763010408	0.0483749224637791\\
80.0086400691206	384.553763010408	0.0479441816358417\\
80.0086400691206	384.553763010408	0.0466969842228764\\
80.0166401331211	384.553763010408	0.0463071349670372\\
80.0166401331211	384.553763010408	0.0455244734598068\\
80.0086400691206	384.553763010408	0.0451426463694133\\
80.0086400691206	384.553763010408	0.0422814026809419\\
80.0166401331211	384.553763010408	0.0419475039340682\\
80.0166401331211	384.553763010408	0.0412872228134802\\
80.0086400691206	384.553763010408	0.0409640953810708\\
80.0086400691206	384.553763010408	0.0385052674096755\\
80.0166401331211	384.553763010408	0.0382209929325086\\
80.0166401331211	384.553763010408	0.0365200135236137\\
80.0246401971216	384.553763010408	0.0362494040970773\\
80.0246401971216	384.553763010408	0.0346527183085641\\
80.0326402611221	384.553763010408	0.0344023552237331\\
80.0326402611221	384.553763010408	0.0328939414818592\\
80.0406403251226	384.553763010408	0.0326545496027393\\
80.0406403251226	384.553763010408	0.0287286385864149\\
80.0486403891231	384.553763010408	0.0285103614012883\\
80.0486403891231	384.553763010408	0.028289418423924\\
80.0566404531236	384.553763010408	0.0280778350631294\\
80.0566404531236	384.553763010408	0.0278556393514577\\
80.0646405171241	384.553763010408	0.0276477351801532\\
80.0646405171241	384.553763010408	0.0263774528933141\\
80.0726405811246	384.553763010408	0.0261751450799466\\
80.0726405811246	384.553763010408	0.0259649430279296\\
80.0806406451252	384.553763010408	0.0257601491439345\\
80.0806406451252	384.553763010408	0.0223908930198036\\
80.0886407091257	384.553763010408	0.0221989036704713\\
80.0886407091257	384.553763010408	0.0220070138632309\\
80.1046408371267	384.553763010408	0.0216282097607063\\
80.1046408371267	384.553763010408	0.0206907341934652\\
80.1126409011272	384.553763010408	0.0205107883234632\\
80.1126409011272	384.553763010408	0.0203230111628727\\
80.1206409651277	384.553763010408	0.020141176956713\\
80.1206409651277	384.553763010408	0.0190568991441751\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	388.03126501201	0.182730366285625\\
80.0606404851239	388.03126501201	0.17697803334471\\
80.0566404531236	388.03126501201	0.171493553048265\\
80.0486403891231	388.03126501201	0.166396094387608\\
80.0406403251226	388.03126501201	0.1615196379135\\
80.0406403251226	388.03126501201	0.156936119698116\\
80.0326402611221	388.03126501201	0.15254238167887\\
80.0246401971216	388.03126501201	0.148439420721047\\
80.0166401331211	388.03126501201	0.144474975327114\\
80.0086400691206	388.03126501201	0.140823833159402\\
79.9926399411195	388.03126501201	0.137259665809779\\
79.9766398131185	388.03126501201	0.130794606946836\\
79.968639749118	388.03126501201	0.127837872905445\\
79.9606396851175	388.03126501201	0.124971398614946\\
79.952639621117	388.03126501201	0.122276578428625\\
79.952639621117	388.03126501201	0.119681853785778\\
79.9446395571165	388.03126501201	0.117217702317816\\
79.936639493116	388.03126501201	0.114838179410469\\
79.9286394291154	388.03126501201	0.112587955544825\\
79.9286394291154	388.03126501201	0.0971608510882902\\
79.9446395571165	388.03126501201	0.0939014788345958\\
79.952639621117	388.03126501201	0.0923693776766754\\
79.952639621117	388.03126501201	0.0908336654521804\\
79.9606396851175	388.03126501201	0.0893747946860799\\
79.9606396851175	388.03126501201	0.0825732506157806\\
79.968639749118	388.03126501201	0.0813329572263228\\
79.968639749118	388.03126501201	0.0800923547776051\\
79.984639877119	388.03126501201	0.0777394427189506\\
79.9926399411195	388.03126501201	0.0766290182633611\\
79.9926399411195	388.03126501201	0.0755095830579648\\
80.00064000512	388.03126501201	0.0744442901112734\\
80.00064000512	388.03126501201	0.0694701133068634\\
80.0086400691206	388.03126501201	0.0685367606724299\\
80.0086400691206	388.03126501201	0.0676404528543344\\
80.0166401331211	388.03126501201	0.0667628748324205\\
80.0166401331211	388.03126501201	0.0619329878998656\\
80.0246401971216	388.03126501201	0.0612155022913612\\
80.0246401971216	388.03126501201	0.0577968509204538\\
80.0166401331211	388.03126501201	0.0571602861822953\\
80.0166401331211	388.03126501201	0.0542114149801591\\
80.0246401971216	388.03126501201	0.0536625985656656\\
80.0166401331211	388.03126501201	0.0531212252670343\\
80.0166401331211	388.03126501201	0.047871902830309\\
80.0086400691206	388.03126501201	0.0474452150568823\\
80.0086400691206	388.03126501201	0.0462110964913904\\
80.0166401331211	388.03126501201	0.0458251078775902\\
80.0166401331211	388.03126501201	0.0450504942369889\\
80.0086400691206	388.03126501201	0.0446729307935811\\
80.0086400691206	388.03126501201	0.0418424320661188\\
80.0166401331211	388.03126501201	0.0415123754367528\\
80.0166401331211	388.03126501201	0.0393018541035417\\
80.0086400691206	388.03126501201	0.0389920536608201\\
80.0086400691206	388.03126501201	0.038109179056903\\
80.0166401331211	388.03126501201	0.0378280428780045\\
80.0166401331211	388.03126501201	0.0361464857184615\\
80.0246401971216	388.03126501201	0.0358790814940448\\
80.0246401971216	388.03126501201	0.0343009539507761\\
80.0326402611221	388.03126501201	0.034053444403753\\
80.0326402611221	388.03126501201	0.0325622239171821\\
80.0406403251226	388.03126501201	0.0323255862916199\\
80.0406403251226	388.03126501201	0.0284441544437755\\
80.0486403891231	388.03126501201	0.0282282023450762\\
80.0486403891231	388.03126501201	0.0280096771384706\\
80.0566404531236	388.03126501201	0.0278005114233224\\
80.0566404531236	388.03126501201	0.0275808285015273\\
80.0646405171241	388.03126501201	0.0273751738945407\\
80.0646405171241	388.03126501201	0.0261186508184892\\
80.0726405811246	388.03126501201	0.0259185528030343\\
80.0726405811246	388.03126501201	0.0257106910661946\\
80.0806406451252	388.03126501201	0.0255081293568651\\
80.0806406451252	388.03126501201	0.0221742599016466\\
80.0886407091257	388.03126501201	0.0219843011266789\\
80.0886407091257	388.03126501201	0.0217944250393884\\
80.1046408371267	388.03126501201	0.0214194152374034\\
80.1046408371267	388.03126501201	0.0204914782182755\\
80.1126409011272	388.03126501201	0.0203133697623912\\
80.1126409011272	388.03126501201	0.0201275347815226\\
80.1206409651277	388.03126501201	0.0199475468024275\\
80.1206409651277	388.03126501201	0.0188740688091684\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	391.508767013611	0.180160403862601\\
80.0706405651245	391.508767013611	0.174506492056651\\
80.0726405811246	391.508767013611	0.169124216229704\\
80.0646405171241	391.508767013611	0.164124786921207\\
80.0566404531236	391.508767013611	0.15934024986791\\
80.0486403891231	391.508767013611	0.154843046731571\\
80.0406403251226	391.508767013611	0.150539048977691\\
80.0246401971216	391.508767013611	0.146526776151802\\
80.0166401331211	391.508767013611	0.142652220701564\\
80.0086400691206	391.508767013611	0.13908391344944\\
79.9926399411195	391.508767013611	0.135602343058281\\
79.984639877119	391.508767013611	0.13241554737175\\
79.9766398131185	391.508767013611	0.129303093259352\\
79.968639749118	391.508767013611	0.126425556396612\\
79.9606396851175	391.508767013611	0.123635564268795\\
79.952639621117	391.508767013611	0.121013789288668\\
79.952639621117	391.508767013611	0.118493839486632\\
79.9446395571165	391.508767013611	0.116102537607389\\
79.936639493116	391.508767013611	0.11379349966171\\
79.9286394291154	391.508767013611	0.111608861027321\\
79.9286394291154	391.508767013611	0.0966569270392483\\
79.9446395571165	391.508767013611	0.0934964536874077\\
79.952639621117	391.508767013611	0.0920114903449871\\
79.952639621117	391.508767013611	0.0905232109719236\\
79.9606396851175	391.508767013611	0.0891086756913069\\
79.9606396851175	391.508767013611	0.0825052324040598\\
79.968639749118	391.508767013611	0.0812989034450311\\
79.968639749118	391.508767013611	0.0800915942411393\\
79.984639877119	391.508767013611	0.0778025018063317\\
79.9926399411195	391.508767013611	0.07672090352753\\
79.9926399411195	391.508767013611	0.0756290069196552\\
80.00064000512	391.508767013611	0.0745895970554784\\
80.00064000512	391.508767013611	0.0697286709620357\\
80.0086400691206	391.508767013611	0.0688150902307711\\
80.0086400691206	391.508767013611	0.0679367510730344\\
80.0166401331211	391.508767013611	0.067075808902473\\
80.0166401331211	391.508767013611	0.0623243228480987\\
80.0246401971216	391.508767013611	0.0616168560011374\\
80.0166401331211	391.508767013611	0.0608944791333101\\
80.0166401331211	391.508767013611	0.0541256461982016\\
80.0086400691206	391.508767013611	0.0535851828699379\\
80.0086400691206	391.508767013611	0.0520314877827559\\
80.0166401331211	391.508767013611	0.0515475399301408\\
80.0166401331211	391.508767013611	0.0505835447789877\\
80.0086400691206	391.508767013611	0.0501074498405956\\
80.0086400691206	391.508767013611	0.0454795766279972\\
80.00064000512	391.508767013611	0.0450977596894973\\
80.00064000512	391.508767013611	0.0447180487058745\\
80.0086400691206	391.508767013611	0.0443545746191489\\
80.0086400691206	391.508767013611	0.0412335369971402\\
80.00064000512	391.508767013611	0.0409091042029104\\
80.00064000512	391.508767013611	0.0405847490310975\\
80.0086400691206	391.508767013611	0.0402738865508923\\
80.0086400691206	391.508767013611	0.0384379365144127\\
80.0166401331211	391.508767013611	0.0381520037303744\\
80.0166401331211	391.508767013611	0.036440861221422\\
80.0246401971216	391.508767013611	0.0361685328388148\\
80.0246401971216	391.508767013611	0.03456198748421\\
80.0326402611221	391.508767013611	0.0343100336083353\\
80.0326402611221	391.508767013611	0.0327926607661766\\
80.0406403251226	391.508767013611	0.0325518693636013\\
80.0406403251226	391.508767013611	0.0286075923170301\\
80.0486403891231	391.508767013611	0.0283885933743022\\
80.0486403891231	391.508767013611	0.0281669319626872\\
80.0566404531236	391.508767013611	0.0279546905213692\\
80.0566404531236	391.508767013611	0.0277318793540076\\
80.0646405171241	391.508767013611	0.0275233683183842\\
80.0646405171241	391.508767013611	0.0262503679094266\\
80.0726405811246	391.508767013611	0.0260477163546966\\
80.0726405811246	391.508767013611	0.0258372420605042\\
80.0806406451252	391.508767013611	0.0256321922354346\\
80.0806406451252	391.508767013611	0.0222637342127996\\
80.0886407091257	391.508767013611	0.0220720741100422\\
80.0886407091257	391.508767013611	0.021880543900636\\
80.1046408371267	391.508767013611	0.0215025129323294\\
80.1046408371267	391.508767013611	0.0205674166411427\\
80.1126409011272	391.508767013611	0.0203879884380171\\
80.1126409011272	391.508767013611	0.0202008043734736\\
80.1206409651277	391.508767013611	0.0200195445681857\\
80.1206409651277	391.508767013611	0.018939192996811\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	394.986269015212	0.178110380377348\\
80.0706405651245	394.986269015212	0.172532561370474\\
80.0726405811246	394.986269015212	0.167221026836216\\
80.0646405171241	394.986269015212	0.162289992834815\\
80.0566404531236	394.986269015212	0.157579953307959\\
80.0486403891231	394.986269015212	0.153158371778716\\
80.0406403251226	394.986269015212	0.148926822183284\\
80.0246401971216	394.986269015212	0.144981269407936\\
80.0166401331211	394.986269015212	0.141174758510886\\
80.0086400691206	394.986269015212	0.137675464347694\\
79.9926399411195	394.986269015212	0.134264120538887\\
79.984639877119	394.986269015212	0.13114149994243\\
79.9766398131185	394.986269015212	0.128091335521617\\
79.968639749118	394.986269015212	0.125274393229631\\
79.9606396851175	394.986269015212	0.122547193777052\\
79.952639621117	394.986269015212	0.119985721819944\\
79.952639621117	394.986269015212	0.117523064567365\\
79.9446395571165	394.986269015212	0.115185454433117\\
79.936639493116	394.986269015212	0.112931104641518\\
79.9286394291154	394.986269015212	0.110800321490842\\
79.9286394291154	394.986269015212	0.0962180272222213\\
79.9446395571165	394.986269015212	0.0931380549371283\\
79.952639621117	394.986269015212	0.0916901588657879\\
79.952639621117	394.986269015212	0.0902376460185792\\
79.9606396851175	394.986269015212	0.0888572269990959\\
79.9606396851175	394.986269015212	0.0824108525669089\\
79.968639749118	394.986269015212	0.0812327746107826\\
79.968639749118	394.986269015212	0.0800528389272586\\
79.984639877119	394.986269015212	0.0778125301334853\\
79.9926399411195	394.986269015212	0.0767540366667276\\
79.9926399411195	394.986269015212	0.0756852809117845\\
80.00064000512	394.986269015212	0.0746670597919206\\
80.00064000512	394.986269015212	0.0698965749733134\\
80.0086400691206	394.986269015212	0.0689979702980281\\
80.0086400691206	394.986269015212	0.0681334660476409\\
80.0166401331211	394.986269015212	0.0672865319452853\\
80.0166401331211	394.986269015212	0.0625994386515458\\
80.0246401971216	394.986269015212	0.0618997604381093\\
80.0166401331211	394.986269015212	0.0611844318981412\\
80.0166401331211	394.986269015212	0.0544599197124285\\
80.0086400691206	394.986269015212	0.0539210367157352\\
80.0086400691206	394.986269015212	0.0523685263239599\\
80.0166401331211	394.986269015212	0.0518847692881081\\
80.0166401331211	394.986269015212	0.050919910693608\\
80.0086400691206	394.986269015212	0.0504426331871741\\
80.0086400691206	394.986269015212	0.0457917308430069\\
80.00064000512	394.986269015212	0.0454072060248336\\
80.00064000512	394.986269015212	0.0450244201080636\\
80.0086400691206	394.986269015212	0.0446576514692083\\
80.0086400691206	394.986269015212	0.0415052283694877\\
80.00064000512	394.986269015212	0.0411769274077756\\
80.00064000512	394.986269015212	0.0408487404712332\\
80.0086400691206	394.986269015212	0.0405343680125725\\
80.0086400691206	394.986269015212	0.0386758555024471\\
80.0166401331211	394.986269015212	0.0383861045431217\\
80.0166401331211	394.986269015212	0.0366525092705388\\
80.0246401971216	394.986269015212	0.0363766167226913\\
80.0246401971216	394.986269015212	0.0347489813195807\\
80.0326402611221	394.986269015212	0.0344936157981692\\
80.0326402611221	394.986269015212	0.0329563513884636\\
80.0406403251226	394.986269015212	0.0327124514061552\\
80.0406403251226	394.986269015212	0.0287213614092252\\
80.0486403891231	394.986269015212	0.0284999271663082\\
80.0486403891231	394.986269015212	0.0282758779871415\\
80.0566404531236	394.986269015212	0.0280614853133443\\
80.0566404531236	394.986269015212	0.0278364684751295\\
80.0646405171241	394.986269015212	0.0276257583314532\\
80.0646405171241	394.986269015212	0.0263403832559561\\
80.0726405811246	394.986269015212	0.0261358736289594\\
80.0726405811246	394.986269015212	0.0259236040262181\\
80.0806406451252	394.986269015212	0.0257167665594125\\
80.0806406451252	394.986269015212	0.0223228416697907\\
80.0886407091257	394.986269015212	0.0221300449315436\\
80.0886407091257	394.986269015212	0.0219373948392558\\
80.1046408371267	394.986269015212	0.0215570374942899\\
80.1046408371267	394.986269015212	0.020616827836534\\
80.1126409011272	394.986269015212	0.0204364887876523\\
80.1126409011272	394.986269015212	0.020248435567396\\
80.1206409651277	394.986269015212	0.0200662992942284\\
80.1206409651277	394.986269015212	0.0189810412440465\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	398.463771016813	0.176650330405664\\
80.0706405651245	398.463771016813	0.171118925767587\\
80.0726405811246	398.463771016813	0.165856410921151\\
80.0646405171241	398.463771016813	0.160970850252681\\
80.0566404531236	398.463771016813	0.156298514017521\\
80.0486403891231	398.463771016813	0.151909189689377\\
80.0406403251226	398.463771016813	0.147711716168544\\
80.0246401971216	398.463771016813	0.14380154184596\\
80.0166401331211	398.463771016813	0.140028237895933\\
80.0086400691206	398.463771016813	0.136556020407909\\
79.9926399411195	398.463771016813	0.133170297846391\\
79.984639877119	398.463771016813	0.130073932509788\\
79.9766398131185	398.463771016813	0.127051529479957\\
79.968639749118	398.463771016813	0.124259238757759\\
79.9606396851175	398.463771016813	0.121553551160275\\
79.952639621117	398.463771016813	0.119012104463536\\
79.952639621117	398.463771016813	0.116571100047508\\
79.9446395571165	398.463771016813	0.114255258016385\\
79.936639493116	398.463771016813	0.112020404029636\\
79.936639493116	398.463771016813	0.102178987976856\\
79.9286394291154	398.463771016813	0.100420927158893\\
79.9286394291154	398.463771016813	0.0954499659350745\\
79.9446395571165	398.463771016813	0.0923945696147825\\
79.952639621117	398.463771016813	0.0909589384694982\\
79.952639621117	398.463771016813	0.0895195703899958\\
79.9606396851175	398.463771016813	0.0881512460826457\\
79.9606396851175	398.463771016813	0.0817585901825169\\
79.968639749118	398.463771016813	0.0805895795803053\\
79.968639749118	398.463771016813	0.0794189143463768\\
79.984639877119	398.463771016813	0.0771982244128253\\
79.9926399411195	398.463771016813	0.0761483796458151\\
79.9926399411195	398.463771016813	0.0750877635574625\\
80.00064000512	398.463771016813	0.0740776153506317\\
80.00064000512	398.463771016813	0.0693462525051132\\
80.0086400691206	398.463771016813	0.0684554579517567\\
80.0086400691206	398.463771016813	0.067598319702654\\
80.0166401331211	398.463771016813	0.066757919121585\\
80.0166401331211	398.463771016813	0.0621081817112099\\
80.0246401971216	398.463771016813	0.061414338176462\\
80.0166401331211	398.463771016813	0.0607051669232419\\
80.0166401331211	398.463771016813	0.0540340738487544\\
80.0086400691206	398.463771016813	0.0534991134098846\\
80.0086400691206	398.463771016813	0.0519593149752495\\
80.0166401331211	398.463771016813	0.0514791408170936\\
80.0166401331211	398.463771016813	0.0505216818194754\\
80.0086400691206	398.463771016813	0.050048416660502\\
80.0086400691206	398.463771016813	0.0454337488999386\\
80.00064000512	398.463771016813	0.0450519718428382\\
80.00064000512	398.463771016813	0.0446721037814655\\
80.0086400691206	398.463771016813	0.0443083693531889\\
80.0086400691206	398.463771016813	0.0411801693592224\\
80.00064000512	398.463771016813	0.0408545864245866\\
80.00064000512	398.463771016813	0.0405289735319343\\
80.0086400691206	398.463771016813	0.0402168599741799\\
80.0086400691206	398.463771016813	0.0383725324588227\\
80.0166401331211	398.463771016813	0.0380851319046087\\
80.0166401331211	398.463771016813	0.0363649983671053\\
80.0246401971216	398.463771016813	0.0360911477783361\\
80.0246401971216	398.463771016813	0.034475876750264\\
80.0326402611221	398.463771016813	0.0342225148532975\\
80.0326402611221	398.463771016813	0.0326972228209002\\
80.0406403251226	398.463771016813	0.0324551954940375\\
80.0406403251226	398.463771016813	0.0284947862828062\\
80.0486403891231	398.463771016813	0.0282751602790086\\
80.0486403891231	398.463771016813	0.0280528765480881\\
80.0566404531236	398.463771016813	0.0278400652048845\\
80.0566404531236	398.463771016813	0.0276167244818453\\
80.0646405171241	398.463771016813	0.0274076897795226\\
80.0646405171241	398.463771016813	0.026132382287642\\
80.0726405811246	398.463771016813	0.0259294444469447\\
80.0726405811246	398.463771016813	0.0257187486109842\\
80.0806406451252	398.463771016813	0.0255134925185985\\
80.0806406451252	398.463771016813	0.0221461479651452\\
80.0886407091257	398.463771016813	0.0219548072462317\\
80.0886407091257	398.463771016813	0.0217636245090489\\
80.1046408371267	398.463771016813	0.0213863350786028\\
80.1046408371267	398.463771016813	0.0204534975830484\\
80.1126409011272	398.463771016813	0.0202745580027113\\
80.1126409011272	398.463771016813	0.0200879309438733\\
80.1206409651277	398.463771016813	0.0199072114398859\\
80.1206409651277	398.463771016813	0.0188305314570698\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	401.941273018415	0.168985474344936\\
80.0706405651245	401.941273018415	0.164042122792864\\
80.0726405811246	401.941273018415	0.159302995213636\\
80.0646405171241	401.941273018415	0.154877903359932\\
80.0566404531236	401.941273018415	0.150630038817042\\
80.0486403891231	401.941273018415	0.146621166630155\\
80.0406403251226	401.941273018415	0.142768814597503\\
80.0246401971216	401.941273018415	0.139160178110728\\
80.0166401331211	401.941273018415	0.135665881729835\\
80.0086400691206	401.941273018415	0.132442148423763\\
79.9926399411195	401.941273018415	0.129288175171553\\
79.9766398131185	401.941273018415	0.123555656095164\\
79.968639749118	401.941273018415	0.120929002242519\\
79.9606396851175	401.941273018415	0.118379330740652\\
79.952639621117	401.941273018415	0.115978935422902\\
79.952639621117	401.941273018415	0.113666436203061\\
79.9446395571165	401.941273018415	0.111466230708743\\
79.936639493116	401.941273018415	0.109340988725307\\
79.9286394291154	401.941273018415	0.107328206410841\\
79.9286394291154	401.941273018415	0.0934666177025747\\
79.9446395571165	401.941273018415	0.0905207038167646\\
79.952639621117	401.941273018415	0.0891339780392286\\
79.952639621117	401.941273018415	0.0877413081826148\\
79.9606396851175	401.941273018415	0.0864168216305643\\
79.9606396851175	401.941273018415	0.0802177781976638\\
79.968639749118	401.941273018415	0.0790825819805718\\
79.968639749118	401.941273018415	0.0779449881088681\\
79.984639877119	401.941273018415	0.0757832656148594\\
79.9926399411195	401.941273018415	0.0747612430956792\\
79.9926399411195	401.941273018415	0.073728696972978\\
80.00064000512	401.941273018415	0.0727446488592705\\
80.00064000512	401.941273018415	0.0681289425689897\\
80.0086400691206	401.941273018415	0.0672585832689379\\
80.0086400691206	401.941273018415	0.0664210636965095\\
80.0166401331211	401.941273018415	0.065600374580697\\
80.0166401331211	401.941273018415	0.061054955107295\\
80.0246401971216	401.941273018415	0.0603760341990096\\
80.0166401331211	401.941273018415	0.0596817422371032\\
80.0166401331211	401.941273018415	0.0531516505457716\\
80.0086400691206	401.941273018415	0.0526280844706548\\
80.0086400691206	401.941273018415	0.0511196784104868\\
80.0166401331211	401.941273018415	0.050649648394085\\
80.0166401331211	401.941273018415	0.0497120857814366\\
80.0086400691206	401.941273018415	0.0492482563340104\\
80.0086400691206	401.941273018415	0.044728061835599\\
80.00064000512	401.941273018415	0.0443542620819244\\
80.00064000512	401.941273018415	0.0439821759777601\\
80.0086400691206	401.941273018415	0.0436256426356181\\
80.0086400691206	401.941273018415	0.0405606762540742\\
80.00064000512	401.941273018415	0.0402414006604772\\
80.00064000512	401.941273018415	0.0399222497699725\\
80.0086400691206	401.941273018415	0.0396165223774005\\
80.0086400691206	401.941273018415	0.0378087561910547\\
80.0166401331211	401.941273018415	0.0375268862002827\\
80.0166401331211	401.941273018415	0.0358399812392918\\
80.0246401971216	401.941273018415	0.0355714894457719\\
80.0246401971216	401.941273018415	0.0339870029019949\\
80.0326402611221	401.941273018415	0.0337383738453809\\
80.0326402611221	401.941273018415	0.0322411555405893\\
80.0406403251226	401.941273018415	0.03200356647136\\
80.0406403251226	401.941273018415	0.0281129798103166\\
80.0486403891231	401.941273018415	0.027896965061359\\
80.0486403891231	401.941273018415	0.0276783926523763\\
80.0566404531236	401.941273018415	0.027469230177303\\
80.0566404531236	401.941273018415	0.0272496692637674\\
80.0646405171241	401.941273018415	0.0270440765355033\\
80.0646405171241	401.941273018415	0.0257895019495322\\
80.0726405811246	401.941273018415	0.0255898544838828\\
80.0726405811246	401.941273018415	0.0253825990848782\\
80.0806406451252	401.941273018415	0.0251806406010928\\
80.0806406451252	401.941273018415	0.0218647583790812\\
80.0886407091257	401.941273018415	0.0216762847265954\\
80.0886407091257	401.941273018415	0.0214879402780639\\
80.1046408371267	401.941273018415	0.0211160570519837\\
80.1046408371267	401.941273018415	0.0201966141553385\\
80.1126409011272	401.941273018415	0.0200202348431162\\
80.1126409011272	401.941273018415	0.0198362903965972\\
80.1206409651277	401.941273018415	0.0196581315645403\\
80.1206409651277	401.941273018415	0.0185963746419588\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	405.418775020016	0.174460349618528\\
80.0706405651245	405.418775020016	0.168991023282786\\
80.0726405811246	405.418775020016	0.163782210731199\\
80.0646405171241	405.418775020016	0.158946061972244\\
80.0566404531236	405.418775020016	0.154325987176094\\
80.0486403891231	405.418775020016	0.149988386586415\\
80.0406403251226	405.418775020016	0.145836434921648\\
80.0246401971216	405.418775020016	0.141964434689328\\
80.0166401331211	405.418775020016	0.138228286050719\\
80.0086400691206	405.418775020016	0.134793007218207\\
79.9926399411195	405.418775020016	0.131443597392376\\
79.984639877119	405.418775020016	0.12837698829253\\
79.9766398131185	405.418775020016	0.125381111947604\\
79.968639749118	405.418775020016	0.122613826189024\\
79.9606396851175	405.418775020016	0.119934297155396\\
79.952639621117	405.418775020016	0.117417341794919\\
79.952639621117	405.418775020016	0.114997022516832\\
79.9446395571165	405.418775020016	0.112699469327424\\
79.936639493116	405.418775020016	0.110483418082538\\
79.9286394291154	405.418775020016	0.108388728339833\\
79.9286394291154	405.418775020016	0.0940503579034839\\
79.9446395571165	405.418775020016	0.0910218480198068\\
79.952639621117	405.418775020016	0.0895981572085702\\
79.952639621117	405.418775020016	0.0881700656820499\\
79.9606396851175	405.418775020016	0.0868129406115941\\
79.9606396851175	405.418775020016	0.0804767148588894\\
79.968639749118	405.418775020016	0.079319097239761\\
79.968639749118	405.418775020016	0.0781598536009369\\
79.984639877119	405.418775020016	0.0759591147916581\\
79.9926399411195	405.418775020016	0.0749194804973285\\
79.9926399411195	405.418775020016	0.0738699805654051\\
80.00064000512	405.418775020016	0.0728702505892898\\
80.00064000512	405.418775020016	0.0681883954277396\\
80.0086400691206	405.418775020016	0.0673069121555159\\
80.0086400691206	405.418775020016	0.0664590803356191\\
80.0166401331211	405.418775020016	0.0656285467228486\\
80.0166401331211	405.418775020016	0.0610354121953378\\
80.0246401971216	405.418775020016	0.0603501752098055\\
80.0166401331211	405.418775020016	0.0596498016565761\\
80.0166401331211	405.418775020016	0.0530730120413523\\
80.0086400691206	405.418775020016	0.0525465939360856\\
80.0086400691206	405.418775020016	0.0510305006257568\\
80.0166401331211	405.418775020016	0.0505582422787825\\
80.0166401331211	405.418775020016	0.0496165837582794\\
80.0086400691206	405.418775020016	0.0491508830259022\\
80.0086400691206	405.418775020016	0.0446166801204981\\
80.00064000512	405.418775020016	0.0442420864548581\\
80.00064000512	405.418775020016	0.0438692401841081\\
80.0086400691206	405.418775020016	0.0435120171968606\\
80.0086400691206	405.418775020016	0.0404430014787636\\
80.00064000512	405.418775020016	0.040123490659596\\
80.00064000512	405.418775020016	0.0398041252465191\\
80.0086400691206	405.418775020016	0.0394982147454357\\
80.0086400691206	405.418775020016	0.0376899932144283\\
80.0166401331211	405.418775020016	0.0374081228809473\\
80.0166401331211	405.418775020016	0.0357217561193579\\
80.0246401971216	405.418775020016	0.0354534058786271\\
80.0246401971216	405.418775020016	0.0338702003842286\\
80.0326402611221	405.418775020016	0.0336218165482478\\
80.0326402611221	405.418775020016	0.032126434268946\\
80.0406403251226	405.418775020016	0.0318891765448939\\
80.0406403251226	405.418775020016	0.0280057054631584\\
80.0486403891231	405.418775020016	0.0277901702309009\\
80.0486403891231	405.418775020016	0.0275720904145373\\
80.0566404531236	405.418775020016	0.0273634025405727\\
80.0566404531236	405.418775020016	0.027144356887959\\
80.0646405171241	405.418775020016	0.0269392436985072\\
80.0646405171241	405.418775020016	0.0256877808464537\\
80.0726405811246	405.418775020016	0.0254886474959903\\
80.0726405811246	405.418775020016	0.0252819372023509\\
80.0806406451252	405.418775020016	0.0250805160108598\\
80.0806406451252	405.418775020016	0.0217742734715216\\
80.0886407091257	405.418775020016	0.0215863913320504\\
80.0886407091257	405.418775020016	0.0213986463040214\\
80.1046408371267	405.418775020016	0.0210279539375051\\
80.1046408371267	405.418775020016	0.020111530774841\\
80.1126409011272	405.418775020016	0.0199357406328886\\
80.1126409011272	405.418775020016	0.0197524176468846\\
80.1206409651277	405.418775020016	0.0195748639435465\\
80.1206409651277	405.418775020016	0.0185167849671757\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	408.896277021617	0.170678085430609\\
80.0706405651245	408.896277021617	0.1653430070171\\
80.0726405811246	408.896277021617	0.160268813850394\\
80.0646405171241	408.896277021617	0.155559318956762\\
80.0566404531236	408.896277021617	0.151056736941086\\
80.0486403891231	408.896277021617	0.146827866983244\\
80.0406403251226	408.896277021617	0.142785426463831\\
80.0246401971216	408.896277021617	0.13902092908188\\
80.0166401331211	408.896277021617	0.135389471630106\\
80.0086400691206	408.896277021617	0.132049034081547\\
79.9926399411195	408.896277021617	0.128792764715001\\
79.984639877119	408.896277021617	0.125816115459941\\
79.9766398131185	408.896277021617	0.122911336573907\\
79.968639749118	408.896277021617	0.12022867111591\\
79.9606396851175	408.896277021617	0.117629883717484\\
79.952639621117	408.896277021617	0.115189349552793\\
79.952639621117	408.896277021617	0.112846080566044\\
79.9446395571165	408.896277021617	0.110623154577581\\
79.936639493116	408.896277021617	0.108478563226242\\
79.936639493116	408.896277021617	0.0990370948240411\\
79.9286394291154	408.896277021617	0.0973505737734399\\
79.9286394291154	408.896277021617	0.0925821606647332\\
79.9446395571165	408.896277021617	0.0896507665391368\\
79.952639621117	408.896277021617	0.0882733399858466\\
79.952639621117	408.896277021617	0.0868920120372536\\
79.9606396851175	408.896277021617	0.0855787133605759\\
79.9606396851175	408.896277021617	0.0794401772957372\\
79.968639749118	408.896277021617	0.0783169639773291\\
79.968639749118	408.896277021617	0.0771918216610743\\
79.984639877119	408.896277021617	0.0750569108693639\\
79.9926399411195	408.896277021617	0.0740473240099391\\
79.9926399411195	408.896277021617	0.0730269645795261\\
80.00064000512	408.896277021617	0.0720549208095349\\
80.00064000512	408.896277021617	0.067498328833608\\
80.0086400691206	408.896277021617	0.0666396562293698\\
80.0086400691206	408.896277021617	0.0658130991817529\\
80.0166401331211	408.896277021617	0.0650025390591509\\
80.0166401331211	408.896277021617	0.0605122827983564\\
80.0246401971216	408.896277021617	0.0598414973582635\\
80.0166401331211	408.896277021617	0.0591555526917205\\
80.0166401331211	408.896277021617	0.05269042405439\\
80.0086400691206	408.896277021617	0.0521708710055009\\
80.0086400691206	408.896277021617	0.0506745349067614\\
80.0166401331211	408.896277021617	0.050207638817426\\
80.0166401331211	408.896277021617	0.0492762077605562\\
80.0086400691206	408.896277021617	0.0488156137299711\\
80.0086400691206	408.896277021617	0.0443177607455141\\
80.00064000512	408.896277021617	0.0439451430204372\\
80.00064000512	408.896277021617	0.043574311061775\\
80.0086400691206	408.896277021617	0.0432191649882725\\
80.0086400691206	408.896277021617	0.0401625569211319\\
80.00064000512	408.896277021617	0.0398442303353477\\
80.00064000512	408.896277021617	0.0395258353817667\\
80.0086400691206	408.896277021617	0.0392206045716534\\
80.0086400691206	408.896277021617	0.0374165349555255\\
80.0166401331211	408.896277021617	0.0371353278871993\\
80.0166401331211	408.896277021617	0.0354521942158499\\
80.0246401971216	408.896277021617	0.0351841905849142\\
80.0246401971216	408.896277021617	0.0336035353195712\\
80.0326402611221	408.896277021617	0.0333555888755086\\
80.0326402611221	408.896277021617	0.0318631474107178\\
80.0406403251226	408.896277021617	0.0316263487094943\\
80.0406403251226	408.896277021617	0.027753404842997\\
80.0486403891231	408.896277021617	0.0275387546528236\\
80.0486403891231	408.896277021617	0.0273215225179229\\
80.0566404531236	408.896277021617	0.0271135512547289\\
80.0566404531236	408.896277021617	0.0268953287500722\\
80.0646405171241	408.896277021617	0.0266910706126851\\
80.0646405171241	408.896277021617	0.0254453265486632\\
80.0726405811246	408.896277021617	0.0252471355443618\\
80.0726405811246	408.896277021617	0.0250413969574197\\
80.0806406451252	408.896277021617	0.0248409836784731\\
80.0806406451252	408.896277021617	0.0215551944527874\\
80.0886407091257	408.896277021617	0.0213686083337166\\
80.0886407091257	408.896277021617	0.0211821962335534\\
80.1046408371267	408.896277021617	0.0208143414939173\\
80.1046408371267	408.896277021617	0.0199050430261991\\
80.1126409011272	408.896277021617	0.0197306476850372\\
80.1126409011272	408.896277021617	0.0195487780401891\\
80.1206409651277	408.896277021617	0.0193726726295154\\
80.1206409651277	408.896277021617	0.0183236749726916\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	412.373779023219	0.167779413768756\\
80.0706405651245	412.373779023219	0.162547401306654\\
80.0726405811246	412.373779023219	0.157568768590636\\
80.0646405171241	412.373779023219	0.15294999152502\\
80.0566404531236	412.373779023219	0.148542315625491\\
80.0486403891231	412.373779023219	0.1444074755766\\
80.0406403251226	412.373779023219	0.140454237125084\\
80.0326402611221	412.373779023219	0.136771266340929\\
80.0246401971216	412.373779023219	0.133221457498337\\
80.0166401331211	412.373779023219	0.129961775286176\\
80.00064000512	412.373779023219	0.126786563025519\\
79.9926399411195	412.373779023219	0.123883332557909\\
79.9766398131185	412.373779023219	0.121049366509055\\
79.968639749118	412.373779023219	0.118434665320194\\
79.9606396851175	412.373779023219	0.115905306831053\\
79.952639621117	412.373779023219	0.113530993340817\\
79.952639621117	412.373779023219	0.111250234705494\\
79.9446395571165	412.373779023219	0.109085754199612\\
79.936639493116	412.373779023219	0.10700007948202\\
79.936639493116	412.373779023219	0.0978241521262362\\
79.9286394291154	412.373779023219	0.0961866629265842\\
79.9286394291154	412.373779023219	0.091552410235181\\
79.9446395571165	412.373779023219	0.0887055273026363\\
79.952639621117	412.373779023219	0.0873670223386398\\
79.952639621117	412.373779023219	0.0860234053995441\\
79.9606396851175	412.373779023219	0.0847461264375511\\
79.9606396851175	412.373779023219	0.0787743156977854\\
79.968639749118	412.373779023219	0.0776813335210704\\
79.968639749118	412.373779023219	0.076585716514046\\
79.9926399411195	412.373779023219	0.0735195500494683\\
79.9926399411195	412.373779023219	0.0725246649774931\\
80.00064000512	412.373779023219	0.0715761635950116\\
80.00064000512	412.373779023219	0.0654717767764623\\
80.0086400691206	412.373779023219	0.0646780225185921\\
80.0086400691206	412.373779023219	0.0570445858276685\\
80.0166401331211	412.373779023219	0.056441105191027\\
80.0166401331211	412.373779023219	0.0525515825531784\\
80.0086400691206	412.373779023219	0.0520371640459985\\
80.0086400691206	412.373779023219	0.0505527185272285\\
80.0166401331211	412.373779023219	0.0500894780303156\\
80.0166401331211	412.373779023219	0.0491643392989545\\
80.0086400691206	412.373779023219	0.048706189901111\\
80.0086400691206	412.373779023219	0.0461627109818892\\
80.00064000512	412.373779023219	0.045766431522452\\
80.00064000512	412.373779023219	0.043481854615834\\
80.0086400691206	412.373779023219	0.043126778566716\\
80.0086400691206	412.373779023219	0.0400689326464772\\
80.00064000512	412.373779023219	0.0397499676658413\\
80.00064000512	412.373779023219	0.0394310046705755\\
80.0086400691206	412.373779023219	0.0391253944233654\\
80.0086400691206	412.373779023219	0.037317528319079\\
80.0166401331211	412.373779023219	0.0370354629206417\\
80.0166401331211	412.373779023219	0.0353476595522011\\
80.0246401971216	412.373779023219	0.0350789439020218\\
80.0246401971216	412.373779023219	0.0334939679141826\\
80.0326402611221	412.373779023219	0.0332452520317474\\
80.0326402611221	412.373779023219	0.0317486836237322\\
80.0406403251226	412.373779023219	0.0315112773120632\\
80.0406403251226	412.373779023219	0.0276314552975236\\
80.0486403891231	412.373779023219	0.0274165199016352\\
80.0486403891231	412.373779023219	0.027199079737386\\
80.0566404531236	412.373779023219	0.0269910326392164\\
80.0566404531236	412.373779023219	0.0267727708154553\\
80.0646405171241	412.373779023219	0.0265683472120486\\
80.0646405171241	412.373779023219	0.0253224256289286\\
80.0726405811246	412.373779023219	0.0251243014672582\\
80.0726405811246	412.373779023219	0.024918743673652\\
80.0806406451252	412.373779023219	0.0247184712429203\\
80.0806406451252	412.373779023219	0.0214377750828589\\
80.0886407091257	412.373779023219	0.0212517280647262\\
80.0886407091257	412.373779023219	0.0210658681760947\\
80.1046408371267	412.373779023219	0.020698968654699\\
80.1046408371267	412.373779023219	0.0197925773684915\\
80.1126409011272	412.373779023219	0.0196187986230143\\
80.1126409011272	412.373779023219	0.0194376385767896\\
80.1206409651277	412.373779023219	0.0192621896667902\\
80.1206409651277	412.373779023219	0.018217297894239\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	415.85128102482	0.164633847114715\\
80.0706405651245	415.85128102482	0.159483819776369\\
80.0726405811246	415.85128102482	0.154582358349842\\
80.0646405171241	415.85128102482	0.150034457914899\\
80.0566404531236	415.85128102482	0.145693385548611\\
80.0486403891231	415.85128102482	0.141620411155941\\
80.0406403251226	415.85128102482	0.137725063540472\\
80.0246401971216	415.85128102482	0.134095101397747\\
80.0166401331211	415.85128102482	0.130595351995225\\
80.0086400691206	415.85128102482	0.127380523779607\\
79.9926399411195	415.85128102482	0.124248282397787\\
79.984639877119	415.85128102482	0.121383172940796\\
79.9766398131185	415.85128102482	0.118585829782603\\
79.968639749118	415.85128102482	0.11600405848742\\
79.9606396851175	415.85128102482	0.11350594791611\\
79.952639621117	415.85128102482	0.111160564250042\\
79.952639621117	415.85128102482	0.108906876323886\\
79.9446395571165	415.85128102482	0.106767989458888\\
79.936639493116	415.85128102482	0.104706406856508\\
79.936639493116	415.85128102482	0.0956346281547553\\
79.9286394291154	415.85128102482	0.0940157165541677\\
79.9286394291154	415.85128102482	0.089433995394927\\
79.9446395571165	415.85128102482	0.0866199565984971\\
79.952639621117	415.85128102482	0.0852969935253327\\
79.952639621117	415.85128102482	0.0839693286159218\\
79.9606396851175	415.85128102482	0.0827073809586523\\
79.9606396851175	415.85128102482	0.0768104239370473\\
79.968639749118	415.85128102482	0.075731853123898\\
79.968639749118	415.85128102482	0.0746510487521732\\
79.9926399411195	415.85128102482	0.0716275794484318\\
79.9926399411195	415.85128102482	0.0706471817246097\\
80.00064000512	415.85128102482	0.0697127491873175\\
80.00064000512	415.85128102482	0.0653291731992454\\
80.0086400691206	415.85128102482	0.0645022333564498\\
80.0086400691206	415.85128102482	0.0637061678061741\\
80.0166401331211	415.85128102482	0.0629261190583179\\
80.0166401331211	415.85128102482	0.0579535372307305\\
80.0086400691206	415.85128102482	0.0572916435198181\\
80.0086400691206	415.85128102482	0.0554408490899618\\
80.0166401331211	415.85128102482	0.0548503717641893\\
80.0166401331211	415.85128102482	0.0510502740892775\\
80.0086400691206	415.85128102482	0.0505484105913752\\
80.0086400691206	415.85128102482	0.0491010848588189\\
80.0166401331211	415.85128102482	0.0486497001389239\\
80.0166401331211	415.85128102482	0.0477486896945152\\
80.0086400691206	415.85128102482	0.0473026804813799\\
80.0086400691206	415.85128102482	0.0429460991123278\\
80.00064000512	415.85128102482	0.0425851402888497\\
80.00064000512	415.85128102482	0.0422256753590773\\
80.0086400691206	415.85128102482	0.0418811499910703\\
80.0086400691206	415.85128102482	0.0389164326584819\\
80.00064000512	415.85128102482	0.0386073724740186\\
80.00064000512	415.85128102482	0.0382983567644715\\
80.0086400691206	415.85128102482	0.038002310216541\\
80.0086400691206	415.85128102482	0.036251437799649\\
80.0166401331211	415.85128102482	0.0359783414215826\\
80.0166401331211	415.85128102482	0.0343442975834023\\
80.0246401971216	415.85128102482	0.0340841849625235\\
80.0246401971216	415.85128102482	0.032549837371505\\
80.0326402611221	415.85128102482	0.0323090817728939\\
80.0326402611221	415.85128102482	0.0308601740978816\\
80.0406403251226	415.85128102482	0.0306303157561842\\
80.0406403251226	415.85128102482	0.0268720329636949\\
80.0486403891231	415.85128102482	0.0266637101225911\\
80.0486403891231	415.85128102482	0.026452947707071\\
80.0566404531236	415.85128102482	0.0262512847851326\\
80.0566404531236	415.85128102482	0.0260396849916447\\
80.0646405171241	415.85128102482	0.0258415134086931\\
80.0646405171241	415.85128102482	0.0246332949076304\\
80.0726405811246	415.85128102482	0.0244411266776297\\
80.0726405811246	415.85128102482	0.0242417189536468\\
80.0806406451252	415.85128102482	0.0240474276554892\\
80.0806406451252	415.85128102482	0.0208626739986926\\
80.0886407091257	415.85128102482	0.0206819517389363\\
80.0886407091257	415.85128102482	0.020501393724544\\
80.1046408371267	415.85128102482	0.020144938503222\\
80.1046408371267	415.85128102482	0.0192641482580029\\
80.1126409011272	415.85128102482	0.0190952507348925\\
80.1126409011272	415.85128102482	0.0189191608861279\\
80.1206409651277	415.85128102482	0.0187486169939461\\
80.1206409651277	415.85128102482	0.0177327438949533\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	419.328783026421	0.154551262869802\\
80.0706405651245	419.328783026421	0.150047118282885\\
80.0726405811246	419.328783026421	0.145727610661254\\
80.0646405171241	419.328783026421	0.141693363226807\\
80.0566404531236	419.328783026421	0.137820243618421\\
80.0486403891231	419.328783026421	0.134164393922674\\
80.0406403251226	419.328783026421	0.130650718130596\\
80.0246401971216	419.328783026421	0.127358670192507\\
80.0166401331211	419.328783026421	0.124170628158879\\
80.0086400691206	419.328783026421	0.12122932978491\\
79.9926399411195	419.328783026421	0.118351389331167\\
79.9766398131185	419.328783026421	0.113119760317545\\
79.968639749118	419.328783026421	0.110722400042789\\
79.9606396851175	419.328783026421	0.108395260649843\\
79.952639621117	419.328783026421	0.106204222208419\\
79.952639621117	419.328783026421	0.104093268126064\\
79.9446395571165	419.328783026421	0.102084586435808\\
79.936639493116	419.328783026421	0.100144384636621\\
79.9286394291154	419.328783026421	0.0983067839674732\\
79.9286394291154	419.328783026421	0.0856483972246451\\
79.9446395571165	419.328783026421	0.0829574901561045\\
79.952639621117	419.328783026421	0.0816906845693097\\
79.952639621117	419.328783026421	0.0804182903683568\\
79.9606396851175	419.328783026421	0.0792081364061232\\
79.9606396851175	419.328783026421	0.0735432023490148\\
79.968639749118	419.328783026421	0.0725056217471547\\
79.968639749118	419.328783026421	0.0714657407554\\
79.9926399411195	419.328783026421	0.0685549931922651\\
79.9926399411195	419.328783026421	0.0676108621396452\\
80.00064000512	419.328783026421	0.0667109938642056\\
80.00064000512	419.328783026421	0.0624891005155064\\
80.0086400691206	419.328783026421	0.0616927813181292\\
80.0086400691206	419.328783026421	0.060926433000418\\
80.0166401331211	419.328783026421	0.0601754821850591\\
80.0166401331211	419.328783026421	0.0560149127166483\\
80.0246401971216	419.328783026421	0.0553932909521109\\
80.0166401331211	419.328783026421	0.0547575076429325\\
80.0166401331211	419.328783026421	0.0487751144652293\\
80.0086400691206	419.328783026421	0.0482952327381554\\
80.0086400691206	419.328783026421	0.0469124282128064\\
80.0166401331211	419.328783026421	0.0464814959023556\\
80.0166401331211	419.328783026421	0.0456218082813962\\
80.0086400691206	419.328783026421	0.0451964488921135\\
80.0086400691206	419.328783026421	0.0410498254407798\\
80.00064000512	419.328783026421	0.0407068205536802\\
80.00064000512	419.328783026421	0.0403653613751089\\
80.0086400691206	419.328783026421	0.0400381543756794\\
80.0086400691206	419.328783026421	0.0372248531550099\\
80.00064000512	419.328783026421	0.0369317421327651\\
80.00064000512	419.328783026421	0.0366387403785211\\
80.0086400691206	419.328783026421	0.0363580663417906\\
80.0086400691206	419.328783026421	0.0346982916254319\\
80.0166401331211	419.328783026421	0.0344394740348548\\
80.0166401331211	419.328783026421	0.0328905124790708\\
80.0246401971216	419.328783026421	0.0326439699413186\\
80.0246401971216	419.328783026421	0.031189005009935\\
80.0326402611221	419.328783026421	0.0309606917069232\\
80.0326402611221	419.328783026421	0.0295858516593626\\
80.0406403251226	419.328783026421	0.0293676832899905\\
80.0406403251226	419.328783026421	0.0257954083142522\\
80.0486403891231	419.328783026421	0.02559708287788\\
80.0486403891231	419.328783026421	0.0253964121635022\\
80.0566404531236	419.328783026421	0.0252043876298558\\
80.0566404531236	419.328783026421	0.0250028211137874\\
80.0646405171241	419.328783026421	0.0248140714061833\\
80.0646405171241	419.328783026421	0.0236623528076052\\
80.0726405811246	419.328783026421	0.0234790807120362\\
80.0726405811246	419.328783026421	0.0232888335341386\\
80.0806406451252	419.328783026421	0.0231034468999383\\
80.0806406451252	419.328783026421	0.0200599903353691\\
80.0886407091257	419.328783026421	0.019887024115917\\
80.0886407091257	419.328783026421	0.0197141778849073\\
80.1046408371267	419.328783026421	0.0193728937840092\\
80.1046408371267	419.328783026421	0.0185291463741351\\
80.1126409011272	419.328783026421	0.0183672927975067\\
80.1126409011272	419.328783026421	0.0181985026132452\\
80.1206409651277	419.328783026421	0.0180350196036443\\
80.1206409651277	419.328783026421	0.017060757097795\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	422.806285028022	0.160431805429994\\
80.0706405651245	422.806285028022	0.155379230190135\\
80.0726405811246	422.806285028022	0.150572441042357\\
80.0646405171241	422.806285028022	0.146109851579865\\
80.0566404531236	422.806285028022	0.14184106950853\\
80.0486403891231	422.806285028022	0.137830529561143\\
80.0406403251226	422.806285028022	0.133994381300568\\
80.0246401971216	422.806285028022	0.130420319059681\\
80.0166401331211	422.806285028022	0.126970449594467\\
80.0086400691206	422.806285028022	0.123794668642574\\
79.9926399411195	422.806285028022	0.120697361294049\\
79.984639877119	422.806285028022	0.117863743355031\\
79.9766398131185	422.806285028022	0.115097455698105\\
79.968639749118	422.806285028022	0.112540882919745\\
79.9606396851175	422.806285028022	0.110062918274082\\
79.952639621117	422.806285028022	0.107735032576159\\
79.952639621117	422.806285028022	0.105498519059381\\
79.9446395571165	422.806285028022	0.103376752675729\\
79.936639493116	422.806285028022	0.101328519047854\\
79.9286394291154	422.806285028022	0.099390973335403\\
79.9286394291154	422.806285028022	0.0861404683478213\\
79.9446395571165	422.806285028022	0.0833409566420755\\
79.952639621117	422.806285028022	0.0820257490933045\\
79.952639621117	422.806285028022	0.0807076064933199\\
79.9606396851175	422.806285028022	0.0794547306139748\\
79.9606396851175	422.806285028022	0.0736053531513221\\
79.968639749118	422.806285028022	0.0725365504646902\\
79.968639749118	422.806285028022	0.0714667059311296\\
79.984639877119	422.806285028022	0.0694381679167577\\
79.9926399411195	422.806285028022	0.0684795184417339\\
79.9926399411195	422.806285028022	0.0675115225201353\\
80.00064000512	422.806285028022	0.0665899284389297\\
80.00064000512	422.806285028022	0.0622782105415922\\
80.0086400691206	422.806285028022	0.0614674598764395\\
80.0086400691206	422.806285028022	0.060687761396423\\
80.0166401331211	422.806285028022	0.0599234179474593\\
80.0166401331211	422.806285028022	0.0557017559671635\\
80.0246401971216	422.806285028022	0.0550727475215922\\
80.0166401331211	422.806285028022	0.0544302886364108\\
80.0166401331211	422.806285028022	0.0484022570619231\\
80.0086400691206	422.806285028022	0.0479202346665488\\
80.0086400691206	422.806285028022	0.0465340205026337\\
80.0166401331211	422.806285028022	0.0461020535933585\\
80.0166401331211	422.806285028022	0.0452413100250055\\
80.0086400691206	422.806285028022	0.0448161131683378\\
80.0086400691206	422.806285028022	0.0406784221700036\\
80.00064000512	422.806285028022	0.0403367192858468\\
80.00064000512	422.806285028022	0.0399968420524601\\
80.0086400691206	422.806285028022	0.0396714859872986\\
80.0086400691206	422.806285028022	0.0368761310426748\\
80.00064000512	422.806285028022	0.0365854470314844\\
80.00064000512	422.806285028022	0.0362947839253138\\
80.0086400691206	422.806285028022	0.036016193928333\\
80.0086400691206	422.806285028022	0.0343705822450033\\
80.0166401331211	422.806285028022	0.0341142546167816\\
80.0166401331211	422.806285028022	0.0325801945109561\\
80.0246401971216	422.806285028022	0.0323360168953286\\
80.0246401971216	422.806285028022	0.0308956617754461\\
80.0326402611221	422.806285028022	0.0306697626766095\\
80.0326402611221	422.806285028022	0.0293095057581354\\
80.0406403251226	422.806285028022	0.0290936508263826\\
80.0406403251226	422.806285028022	0.0255592808726988\\
80.0486403891231	422.806285028022	0.0253631393277374\\
80.0486403891231	422.806285028022	0.0251646085332027\\
80.0566404531236	422.806285028022	0.024974521589229\\
80.0566404531236	422.806285028022	0.0247749886885344\\
80.0646405171241	422.806285028022	0.024588259173413\\
80.0646405171241	422.806285028022	0.0234485261602799\\
80.0726405811246	422.806285028022	0.0232671126520358\\
80.0726405811246	422.806285028022	0.0230787215721762\\
80.0806406451252	422.806285028022	0.0228951872112475\\
80.0806406451252	422.806285028022	0.0198817177154069\\
80.0886407091257	422.806285028022	0.0197103377429926\\
80.0886407091257	422.806285028022	0.0195390806996443\\
80.1046408371267	422.806285028022	0.0192010958725746\\
80.1046408371267	422.806285028022	0.0183651793827835\\
80.1126409011272	422.806285028022	0.0182047979710092\\
80.1126409011272	422.806285028022	0.0180375000773552\\
80.1206409651277	422.806285028022	0.0178754959496246\\
80.1206409651277	422.806285028022	0.0169100812581746\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	426.283787029624	0.156281765648544\\
80.0706405651245	426.283787029624	0.151355331504874\\
80.0726405811246	426.283787029624	0.146668950731055\\
80.0646405171241	426.283787029624	0.142318420681761\\
80.0566404531236	426.283787029624	0.138156956954106\\
80.0486403891231	426.283787029624	0.134247416352423\\
80.0406403251226	426.283787029624	0.130508047532487\\
80.0246401971216	426.283787029624	0.12702434228305\\
80.0166401331211	426.283787029624	0.123661788213724\\
80.0086400691206	426.283787029624	0.12056642341912\\
79.9926399411195	426.283787029624	0.117547633225797\\
79.984639877119	426.283787029624	0.114785929077243\\
79.9766398131185	426.283787029624	0.112089948826849\\
79.968639749118	426.283787029624	0.109598379067506\\
79.9606396851175	426.283787029624	0.107183431674116\\
79.952639621117	426.283787029624	0.104914791237775\\
79.952639621117	426.283787029624	0.102735245753365\\
79.9446395571165	426.283787029624	0.100667587394867\\
79.936639493116	426.283787029624	0.0986715804339156\\
79.9286394291154	426.283787029624	0.0967834513792241\\
79.9286394291154	426.283787029624	0.0838717371439657\\
79.9446395571165	426.283787029624	0.0811439624979471\\
79.952639621117	426.283787029624	0.079862487051571\\
79.952639621117	426.283787029624	0.078578188638744\\
79.9606396851175	426.283787029624	0.0773574937572903\\
79.9606396851175	426.283787029624	0.0716585738435356\\
79.968639749118	426.283787029624	0.07061730283624\\
79.968639749118	426.283787029624	0.0695750428872657\\
79.984639877119	426.283787029624	0.0675988759340953\\
79.9926399411195	426.283787029624	0.066664988626485\\
79.9926399411195	426.283787029624	0.0657220112442474\\
80.00064000512	426.283787029624	0.064824257432349\\
80.00064000512	426.283787029624	0.06062431234011\\
80.0086400691206	426.283787029624	0.0598346286026299\\
80.0086400691206	426.283787029624	0.059075207940225\\
80.0166401331211	426.283787029624	0.0583307403326785\\
80.0166401331211	426.283787029624	0.0542191796366751\\
80.0246401971216	426.283787029624	0.0536066175462793\\
80.0166401331211	426.283787029624	0.0529809773539114\\
80.0166401331211	426.283787029624	0.0471113189601624\\
80.0086400691206	426.283787029624	0.0466420100491405\\
80.0086400691206	426.283787029624	0.0452924203480052\\
80.0166401331211	426.283787029624	0.0448718737809486\\
80.0166401331211	426.283787029624	0.0440339136952161\\
80.0086400691206	426.283787029624	0.0436199846967611\\
80.0086400691206	426.283787029624	0.0395922370817061\\
80.00064000512	426.283787029624	0.0392596341220042\\
80.00064000512	426.283787029624	0.0389288157140868\\
80.0086400691206	426.283787029624	0.0386121359510412\\
80.0086400691206	426.283787029624	0.0358914249551958\\
80.00064000512	426.283787029624	0.0356085151099705\\
80.00064000512	426.283787029624	0.0353256271604323\\
80.0086400691206	426.283787029624	0.0350544867138751\\
80.0086400691206	426.283787029624	0.0334529201381883\\
80.0166401331211	426.283787029624	0.0332034584721441\\
80.0166401331211	426.283787029624	0.0317104956963021\\
80.0246401971216	426.283787029624	0.0314728607356756\\
80.0246401971216	426.283787029624	0.0300711055841703\\
80.0326402611221	426.283787029624	0.0298512627134073\\
80.0326402611221	426.283787029624	0.0285274656658885\\
80.0406403251226	426.283787029624	0.0283173968028336\\
80.0406403251226	426.283787029624	0.0248777103356019\\
80.0486403891231	426.283787029624	0.024686820662339\\
80.0486403891231	426.283787029624	0.0244936055828475\\
80.0566404531236	426.283787029624	0.0243086056823358\\
80.0566404531236	426.283787029624	0.0241144123219783\\
80.0646405171241	426.283787029624	0.0239326815111554\\
80.0646405171241	426.283787029624	0.022823443586617\\
80.0726405811246	426.283787029624	0.0226468827252688\\
80.0726405811246	426.283787029624	0.0224635282734766\\
80.0806406451252	426.283787029624	0.022284901884575\\
80.0806406451252	426.283787029624	0.0193519519206689\\
80.0886407091257	426.283787029624	0.0191851464053912\\
80.0886407091257	426.283787029624	0.0190184608075015\\
80.1046408371267	426.283787029624	0.0186894983860952\\
80.1046408371267	426.283787029624	0.0178758877268592\\
80.1126409011272	426.283787029624	0.0177197851284063\\
80.1126409011272	426.283787029624	0.0175569489961163\\
80.1206409651277	426.283787029624	0.0173992665011156\\
80.1206409651277	426.283787029624	0.016459597883113\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	429.761289031225	0.144500272872449\\
80.0706405651245	429.761289031225	0.140303702710639\\
80.0726405811246	429.761289031225	0.136277632694771\\
80.0646405171241	429.761289031225	0.132516347279079\\
80.0566404531236	429.761289031225	0.128904502456805\\
80.0486403891231	429.761289031225	0.12549440170551\\
80.0406403251226	429.761289031225	0.122216110890861\\
80.0246401971216	429.761289031225	0.11914370690107\\
80.0166401331211	429.761289031225	0.116167842434493\\
80.0086400691206	429.761289031225	0.113421867669388\\
79.9926399411195	429.761289031225	0.11073456423253\\
79.9766398131185	429.761289031225	0.105848059709729\\
79.968639749118	429.761289031225	0.103608367197921\\
79.9606396851175	429.761289031225	0.10143401419873\\
79.952639621117	429.761289031225	0.0993865765211694\\
79.952639621117	429.761289031225	0.0974136568495965\\
79.9446395571165	429.761289031225	0.0955360357328914\\
79.936639493116	429.761289031225	0.0937223074257645\\
79.9286394291154	429.761289031225	0.0920043299395843\\
79.9286394291154	429.761289031225	0.0801651663508096\\
79.9446395571165	429.761289031225	0.077647523579742\\
79.952639621117	429.761289031225	0.0764621712768303\\
79.952639621117	429.761289031225	0.0752714840543263\\
79.9606396851175	429.761289031225	0.074139018438359\\
79.9606396851175	429.761289031225	0.0688371693695444\\
79.968639749118	429.761289031225	0.0678660090075596\\
79.968639749118	429.761289031225	0.0668926802780447\\
79.9926399411195	429.761289031225	0.0641680022459354\\
79.9926399411195	429.761289031225	0.0632842201915764\\
80.00064000512	429.761289031225	0.062441864110383\\
80.00064000512	429.761289031225	0.0584896016565608\\
80.0086400691206	429.761289031225	0.0577441049152299\\
80.0086400691206	429.761289031225	0.0570266843457148\\
80.0166401331211	429.761289031225	0.0563236876060955\\
80.0166401331211	429.761289031225	0.0524288273149409\\
80.0246401971216	429.761289031225	0.0518469045497909\\
80.0166401331211	429.761289031225	0.0512517217854338\\
80.0166401331211	429.761289031225	0.0456518339348122\\
80.0086400691206	429.761289031225	0.0452026739956182\\
80.0086400691206	429.761289031225	0.043908388607008\\
80.0166401331211	429.761289031225	0.0435050600489149\\
80.0166401331211	429.761289031225	0.0427004525652706\\
80.0086400691206	429.761289031225	0.0423023346032778\\
80.0086400691206	429.761289031225	0.0384216330718345\\
80.00064000512	429.761289031225	0.0381006445836078\\
80.00064000512	429.761289031225	0.0377811071703036\\
80.0086400691206	429.761289031225	0.0374748933290334\\
80.0086400691206	429.761289031225	0.0348422480894328\\
80.00064000512	429.761289031225	0.0345679535149088\\
80.00064000512	429.761289031225	0.0342937744304095\\
80.0086400691206	429.761289031225	0.034031132211112\\
80.0086400691206	429.761289031225	0.0324779860484909\\
80.0166401331211	429.761289031225	0.0322357903763191\\
80.0166401331211	429.761289031225	0.0307863292388788\\
80.0246401971216	429.761289031225	0.0305556276003358\\
80.0246401971216	429.761289031225	0.0291941170024757\\
80.0326402611221	429.761289031225	0.0289804674836205\\
80.0326402611221	429.761289031225	0.027693897799395\\
80.0406403251226	429.761289031225	0.0274897389013518\\
80.0406403251226	429.761289031225	0.024146668896833\\
80.0486403891231	429.761289031225	0.0239610537381054\\
80.0486403891231	429.761289031225	0.0237732502402537\\
80.0566404531236	429.761289031225	0.0235935376042562\\
80.0566404531236	429.761289031225	0.0234048949067756\\
80.0646405171241	429.761289031225	0.0232282438685729\\
80.0646405171241	429.761289031225	0.0221503258122198\\
80.0726405811246	429.761289031225	0.0219787979984289\\
80.0726405811246	429.761289031225	0.0218007384415273\\
80.0806406451252	429.761289031225	0.0216272302079119\\
80.0806406451252	429.761289031225	0.0187785969652623\\
80.0886407091257	429.761289031225	0.0186166964947461\\
80.0886407091257	429.761289031225	0.0184549099942046\\
80.1046408371267	429.761289031225	0.0181354518563808\\
80.1046408371267	429.761289031225	0.0173456641099961\\
80.1126409011272	429.761289031225	0.0171941615805622\\
80.1126409011272	429.761289031225	0.0170361635118184\\
80.1206409651277	429.761289031225	0.016883135167916\\
80.1206409651277	429.761289031225	0.0159711467247803\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	433.238791032826	0.148625434224016\\
80.0706405651245	433.238791032826	0.143947096550505\\
80.0726405811246	433.238791032826	0.139498464287499\\
80.0646405171241	433.238791032826	0.135370010803797\\
80.0566404531236	433.238791032826	0.131422386779207\\
80.0486403891231	433.238791032826	0.127714797797637\\
80.0406403251226	433.238791032826	0.124170250359612\\
80.0246401971216	433.238791032826	0.120869383181343\\
80.0166401331211	433.238791032826	0.117684608738102\\
80.0086400691206	433.238791032826	0.11475414321643\\
79.9926399411195	433.238791032826	0.111897159824707\\
79.984639877119	433.238791032826	0.109284831439425\\
79.9766398131185	433.238791032826	0.106735482458532\\
79.968639749118	433.238791032826	0.104380377635096\\
79.9606396851175	433.238791032826	0.102098361864932\\
79.952639621117	433.238791032826	0.0999551145259261\\
79.952639621117	433.238791032826	0.0978968594357639\\
79.9446395571165	433.238791032826	0.0959444894166381\\
79.936639493116	433.238791032826	0.094060354146734\\
79.936639493116	433.238791032826	0.085765131086589\\
79.9286394291154	433.238791032826	0.0842835301481273\\
79.9286394291154	433.238791032826	0.0800951567048287\\
79.9446395571165	433.238791032826	0.0775210336451551\\
79.952639621117	433.238791032826	0.0763117005084268\\
79.952639621117	433.238791032826	0.0750994152012368\\
79.9606396851175	433.238791032826	0.0739470281050103\\
79.9606396851175	433.238791032826	0.068564240187186\\
79.968639749118	433.238791032826	0.0675800951266865\\
79.968639749118	433.238791032826	0.0665946994405431\\
79.9926399411195	433.238791032826	0.0638423589573449\\
79.9926399411195	433.238791032826	0.0629498967415998\\
80.00064000512	433.238791032826	0.0621000165963892\\
80.00064000512	433.238791032826	0.0581205425520466\\
80.0086400691206	433.238791032826	0.0573715723596706\\
80.0086400691206	433.238791032826	0.0566509938860804\\
80.0166401331211	433.238791032826	0.055944460757587\\
80.0166401331211	433.238791032826	0.0520370599957687\\
80.0246401971216	433.238791032826	0.0514542091193562\\
80.0166401331211	433.238791032826	0.0508585890304403\\
80.0166401331211	433.238791032826	0.0452585201554712\\
80.0086400691206	433.238791032826	0.0448096950189552\\
80.0086400691206	433.238791032826	0.0435181654306689\\
80.0166401331211	433.238791032826	0.0431154410357522\\
80.0166401331211	433.238791032826	0.0423125613613706\\
80.0086400691206	433.238791032826	0.0419157744383938\\
80.0086400691206	433.238791032826	0.0380482787852543\\
80.00064000512	433.238791032826	0.0377284159293936\\
80.00064000512	433.238791032826	0.0374101960609323\\
80.0086400691206	433.238791032826	0.0371055144885872\\
80.0086400691206	433.238791032826	0.0344856693267843\\
80.00064000512	433.238791032826	0.0342130585688096\\
80.00064000512	433.238791032826	0.0339404309942779\\
80.0086400691206	433.238791032826	0.0336790875441579\\
80.0086400691206	433.238791032826	0.0321349983370851\\
80.0166401331211	433.238791032826	0.0318944120145375\\
80.0166401331211	433.238791032826	0.0304544997206335\\
80.0246401971216	433.238791032826	0.0302252657431836\\
80.0246401971216	433.238791032826	0.0288731972907499\\
80.0326402611221	433.238791032826	0.0286611341816752\\
80.0326402611221	433.238791032826	0.0273844269896131\\
80.0406403251226	433.238791032826	0.0271818470980065\\
80.0406403251226	433.238791032826	0.0238666644441423\\
80.0486403891231	433.238791032826	0.0236828082167335\\
80.0486403891231	433.238791032826	0.0234967279341731\\
80.0566404531236	433.238791032826	0.0233185617191225\\
80.0566404531236	433.238791032826	0.0231315803857228\\
80.0646405171241	433.238791032826	0.0229565860232128\\
80.0646405171241	433.238791032826	0.0218888776369113\\
80.0726405811246	433.238791032826	0.0217189691815065\\
80.0726405811246	433.238791032826	0.0215425505919598\\
80.0806406451252	433.238791032826	0.0213706955941575\\
80.0806406451252	433.238791032826	0.018550992321309\\
80.0886407091257	433.238791032826	0.0183907450991683\\
80.0886407091257	433.238791032826	0.0182306332368398\\
80.1046408371267	433.238791032826	0.0179146644889556\\
80.1046408371267	433.238791032826	0.0171333982894453\\
80.1126409011272	433.238791032826	0.0169835298370913\\
80.1126409011272	433.238791032826	0.016827213614647\\
80.1206409651277	433.238791032826	0.0166758525604678\\
80.1206409651277	433.238791032826	0.0157740432077276\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	436.716293034428	0.136923406768688\\
80.0706405651245	436.716293034428	0.132958947695215\\
80.0726405811246	436.716293034428	0.129159526747458\\
80.0646405171241	436.716293034428	0.125609359791724\\
80.0566404531236	436.716293034428	0.122194390872096\\
80.0486403891231	436.716293034428	0.118966792589731\\
80.0406403251226	436.716293034428	0.115866974989558\\
80.0246401971216	436.716293034428	0.112965151389915\\
80.0166401331211	436.716293034428	0.110153478145889\\
80.0086400691206	436.716293034428	0.107555643852834\\
79.9926399411195	436.716293034428	0.105012482231416\\
79.9766398131185	436.716293034428	0.100395589638481\\
79.968639749118	436.716293034428	0.0982794531970512\\
79.9606396851175	436.716293034428	0.0962227704692395\\
79.952639621117	436.716293034428	0.0942859302995203\\
79.952639621117	436.716293034428	0.092421991304775\\
79.9446395571165	436.716293034428	0.0906491779171574\\
79.936639493116	436.716293034428	0.0889352827445009\\
79.936639493116	436.716293034428	0.0813462954487818\\
79.9286394291154	436.716293034428	0.0799835586838071\\
79.9286394291154	436.716293034428	0.0761212528269652\\
79.9446395571165	436.716293034428	0.0737394984154207\\
79.952639621117	436.716293034428	0.0726187693015845\\
79.952639621117	436.716293034428	0.071493716365012\\
79.9606396851175	436.716293034428	0.0704232229846298\\
79.9606396851175	436.716293034428	0.0654078994054998\\
79.968639749118	436.716293034428	0.0644882933134454\\
79.968639749118	436.716293034428	0.0635667149189203\\
79.9926399411195	436.716293034428	0.0609888598237376\\
79.9926399411195	436.716293034428	0.0601515416652774\\
80.00064000512	436.716293034428	0.0593537075761787\\
80.00064000512	436.716293034428	0.0556106021529104\\
80.0086400691206	436.716293034428	0.0549047792468969\\
80.0086400691206	436.716293034428	0.0542252974987036\\
80.0166401331211	436.716293034428	0.0535587800725352\\
80.0166401331211	436.716293034428	0.049865702073248\\
80.0246401971216	436.716293034428	0.0493139876879809\\
80.0166401331211	436.716293034428	0.0487498001614313\\
80.0166401331211	436.716293034428	0.043433955315777\\
80.0086400691206	436.716293034428	0.04300694769654\\
80.0086400691206	436.716293034428	0.0417776468462421\\
80.0166401331211	436.716293034428	0.0413941342299609\\
80.0166401331211	436.716293034428	0.0406291851156197\\
80.0086400691206	436.716293034428	0.0402509887140354\\
80.0086400691206	436.716293034428	0.0365599571809412\\
80.00064000512	436.716293034428	0.036254290238162\\
80.00064000512	436.716293034428	0.0359501584610484\\
80.0086400691206	436.716293034428	0.0356589323376397\\
80.0086400691206	436.716293034428	0.0331527128117273\\
80.00064000512	436.716293034428	0.0328917343504713\\
80.00064000512	436.716293034428	0.03263070969399\\
80.0086400691206	436.716293034428	0.0323804631896678\\
80.0086400691206	436.716293034428	0.0309012990228439\\
80.0166401331211	436.716293034428	0.0306707579158001\\
80.0166401331211	436.716293034428	0.0292904102400939\\
80.0246401971216	436.716293034428	0.0290705989171443\\
80.0246401971216	436.716293034428	0.0277736852018506\\
80.0326402611221	436.716293034428	0.0275702284420163\\
80.0326402611221	436.716293034428	0.0263450060903665\\
80.0406403251226	436.716293034428	0.0261505550332117\\
80.0406403251226	436.716293034428	0.0229669018105483\\
80.0486403891231	436.716293034428	0.0227902694891782\\
80.0486403891231	436.716293034428	0.0226114903804273\\
80.0566404531236	436.716293034428	0.0224403120248553\\
80.0566404531236	436.716293034428	0.0222606490655721\\
80.0646405171241	436.716293034428	0.0220925081268888\\
80.0646405171241	436.716293034428	0.0210664614880329\\
80.0726405811246	436.716293034428	0.0209031655298304\\
80.0726405811246	436.716293034428	0.0207336044564954\\
80.0806406451252	436.716293034428	0.0205684231866599\\
80.0806406451252	436.716293034428	0.0178575979221023\\
80.0886407091257	436.716293034428	0.0177035036780921\\
80.0886407091257	436.716293034428	0.0175495314331329\\
80.1046408371267	436.716293034428	0.0172456784285373\\
80.1046408371267	436.716293034428	0.0164943040330741\\
80.1126409011272	436.716293034428	0.0163501611176571\\
80.1126409011272	436.716293034428	0.0161998119460804\\
80.1206409651277	436.716293034428	0.0160542250516755\\
80.1206409651277	436.716293034428	0.0151867700874391\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	440.193795036029	0.133205334771219\\
80.0706405651245	440.193795036029	0.129357320369195\\
80.0726405811246	440.193795036029	0.125669687777702\\
80.0646405171241	440.193795036029	0.122224101936354\\
80.0566404531236	440.193795036029	0.118910010115712\\
80.0486403891231	440.193795036029	0.115777876679601\\
80.0406403251226	440.193795036029	0.112770251705797\\
80.0246401971216	440.193795036029	0.109955112809359\\
80.0166401331211	440.193795036029	0.10722779256929\\
80.0086400691206	440.193795036029	0.104708296032584\\
79.9926399411195	440.193795036029	0.102242084592092\\
79.9766398131185	440.193795036029	0.0977661448995946\\
79.968639749118	440.193795036029	0.0957150594198311\\
79.9606396851175	440.193795036029	0.0937218259995802\\
79.952639621117	440.193795036029	0.091844882723251\\
79.952639621117	440.193795036029	0.0900389321419084\\
79.9446395571165	440.193795036029	0.088321311286677\\
79.936639493116	440.193795036029	0.0866609969961587\\
79.936639493116	440.193795036029	0.0793100047723669\\
79.9286394291154	440.193795036029	0.0779899824659083\\
79.9286394291154	440.193795036029	0.0742488138837416\\
79.9446395571165	440.193795036029	0.071941466040073\\
79.952639621117	440.193795036029	0.0708557104100578\\
79.952639621117	440.193795036029	0.0697656195024479\\
79.9606396851175	440.193795036029	0.0687283023702321\\
79.9606396851175	440.193795036029	0.0638669261963969\\
79.968639749118	440.193795036029	0.0629752110085064\\
79.968639749118	440.193795036029	0.0620814061984447\\
79.9926399411195	440.193795036029	0.0595806937986936\\
79.9926399411195	440.193795036029	0.0587681249455159\\
80.00064000512	440.193795036029	0.0579937483263393\\
80.00064000512	440.193795036029	0.0543588915816713\\
80.0086400691206	440.193795036029	0.0536731010425342\\
80.0086400691206	440.193795036029	0.0530127329916468\\
80.0166401331211	440.193795036029	0.0523648970950035\\
80.0166401331211	440.193795036029	0.0487725582161715\\
80.0246401971216	440.193795036029	0.0482355328781523\\
80.0166401331211	440.193795036029	0.0476862018226711\\
80.0166401331211	440.193795036029	0.0425041854272763\\
80.0086400691206	440.193795036029	0.0420873876307724\\
80.0086400691206	440.193795036029	0.040887052845676\\
80.0166401331211	440.193795036029	0.0405124451344818\\
80.0166401331211	440.193795036029	0.0397650338399558\\
80.0086400691206	440.193795036029	0.0393954206007265\\
80.0086400691206	440.193795036029	0.0357848486827947\\
80.00064000512	440.193795036029	0.0354856020647958\\
80.00064000512	440.193795036029	0.0351878157184728\\
80.0086400691206	440.193795036029	0.0349026436046529\\
80.0086400691206	440.193795036029	0.032447377437677\\
80.00064000512	440.193795036029	0.0321916144688998\\
80.00064000512	440.193795036029	0.0319357801153615\\
80.0086400691206	440.193795036029	0.0316904971749636\\
80.0086400691206	440.193795036029	0.0302404532045557\\
80.0166401331211	440.193795036029	0.0300144151200357\\
80.0166401331211	440.193795036029	0.0286609696543678\\
80.0246401971216	440.193795036029	0.0284454206441751\\
80.0246401971216	440.193795036029	0.0271737104626482\\
80.0326402611221	440.193795036029	0.0269741988935834\\
80.0326402611221	440.193795036029	0.0257728553390848\\
80.0406403251226	440.193795036029	0.0255821979702091\\
80.0406403251226	440.193795036029	0.022461557052452\\
80.0486403891231	440.193795036029	0.0222884811058748\\
80.0486403891231	440.193795036029	0.0221133034128798\\
80.0566404531236	440.193795036029	0.0219455780823523\\
80.0566404531236	440.193795036029	0.0217695545531456\\
80.0646405171241	440.193795036029	0.0216048145422292\\
80.0646405171241	440.193795036029	0.0205997170106116\\
80.0726405811246	440.193795036029	0.0204397725366903\\
80.0726405811246	440.193795036029	0.0202737079392818\\
80.0806406451252	440.193795036029	0.0201119353276908\\
80.0806406451252	440.193795036029	0.0174580570410967\\
80.0886407091257	440.193795036029	0.0173072561991034\\
80.0886407091257	440.193795036029	0.0171565810527454\\
80.1046408371267	440.193795036029	0.0168592492212269\\
80.1046408371267	440.193795036029	0.0161240923146693\\
80.1126409011272	440.193795036029	0.0159830727116628\\
80.1126409011272	440.193795036029	0.0158359914763651\\
80.1206409651277	440.193795036029	0.0156935693459559\\
80.1206409651277	440.193795036029	0.0148450741019701\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	443.67129703763	0.129903728726163\\
80.0706405651245	443.67129703763	0.126137866265708\\
80.0726405811246	443.67129703763	0.12252256223843\\
80.0646405171241	443.67129703763	0.119143228321775\\
80.0566404531236	443.67129703763	0.11589668193534\\
80.0486403891231	443.67129703763	0.112830168387291\\
80.0406403251226	443.67129703763	0.109880446482293\\
80.0246401971216	443.67129703763	0.107114439452232\\
80.0166401331211	443.67129703763	0.104434080565738\\
80.0086400691206	443.67129703763	0.101959694342213\\
79.9926399411195	443.67129703763	0.0995371867409744\\
79.9766398131185	443.67129703763	0.095128833679496\\
79.968639749118	443.67129703763	0.0931070816736792\\
79.9606396851175	443.67129703763	0.0911437468795384\\
79.952639621117	443.67129703763	0.0892945053622611\\
79.952639621117	443.67129703763	0.0875118160575994\\
79.9446395571165	443.67129703763	0.085814913548802\\
79.936639493116	443.67129703763	0.0841753112939045\\
79.9286394291154	443.67129703763	0.0826221563581839\\
79.9286394291154	443.67129703763	0.071913328425012\\
79.9446395571165	443.67129703763	0.069635887813547\\
79.952639621117	443.67129703763	0.0685635909316602\\
79.952639621117	443.67129703763	0.067486605830652\\
79.9606396851175	443.67129703763	0.0664623620721159\\
79.9606396851175	443.67129703763	0.0616688105694152\\
79.968639749118	443.67129703763	0.0607911545471893\\
79.968639749118	443.67129703763	0.0599117284500608\\
79.9926399411195	443.67129703763	0.0574504774969\\
79.9926399411195	443.67129703763	0.0566525434267646\\
80.00064000512	443.67129703763	0.055892137178887\\
80.00064000512	443.67129703763	0.0523265554360819\\
80.0086400691206	443.67129703763	0.0516544567477126\\
80.0086400691206	443.67129703763	0.0510078742040037\\
80.0166401331211	443.67129703763	0.0503744060701479\\
80.0166401331211	443.67129703763	0.0468681901327841\\
80.0246401971216	443.67129703763	0.046344785633039\\
80.0166401331211	443.67129703763	0.0458096595966708\\
80.0166401331211	443.67129703763	0.04078290097533\\
80.0086400691206	443.67129703763	0.0403804275017592\\
80.0086400691206	443.67129703763	0.0392211773488498\\
80.0166401331211	443.67129703763	0.0388601219914904\\
80.0166401331211	443.67129703763	0.0381401158108474\\
80.0086400691206	443.67129703763	0.0377839680274406\\
80.0086400691206	443.67129703763	0.034316786496106\\
80.00064000512	443.67129703763	0.0340303342982793\\
80.00064000512	443.67129703763	0.0337452164324077\\
80.0086400691206	443.67129703763	0.0334720199230105\\
80.0086400691206	443.67129703763	0.0311247356574427\\
80.00064000512	443.67129703763	0.0308802864436188\\
80.00064000512	443.67129703763	0.0306359693702802\\
80.0086400691206	443.67129703763	0.0304019674946971\\
80.0086400691206	443.67129703763	0.0290183863291986\\
80.0166401331211	443.67129703763	0.028802676762723\\
80.0166401331211	443.67129703763	0.0275117689291164\\
80.0246401971216	443.67129703763	0.0273063344243383\\
80.0246401971216	443.67129703763	0.0260938177260073\\
80.0326402611221	443.67129703763	0.0259035522244062\\
80.0326402611221	443.67129703763	0.0247576225081048\\
80.0406403251226	443.67129703763	0.0245757683014176\\
80.0406403251226	443.67129703763	0.021596589750061\\
80.0486403891231	443.67129703763	0.0214310866849701\\
80.0486403891231	443.67129703763	0.0212636226594327\\
80.0566404531236	443.67129703763	0.0211033771031452\\
80.0566404531236	443.67129703763	0.0209351402386346\\
80.0646405171241	443.67129703763	0.0207776025604858\\
80.0646405171241	443.67129703763	0.0198160312249342\\
80.0726405811246	443.67129703763	0.0196629887286122\\
80.0726405811246	443.67129703763	0.0195041025712044\\
80.0806406451252	443.67129703763	0.0193492645299216\\
80.0806406451252	443.67129703763	0.0168056933721346\\
80.0886407091257	443.67129703763	0.0166610512450234\\
80.0886407091257	443.67129703763	0.0165164954981947\\
80.1046408371267	443.67129703763	0.016231040828643\\
80.1046408371267	443.67129703763	0.0155251814401254\\
80.1126409011272	443.67129703763	0.0153897590091674\\
80.1126409011272	443.67129703763	0.0152485205581456\\
80.1206409651277	443.67129703763	0.0151117168362589\\
80.1206409651277	443.67129703763	0.0142962871196914\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	447.148799039231	0.126997396270212\\
80.0706405651245	447.148799039231	0.123299905598174\\
80.0646405171241	447.148799039231	0.119748704772235\\
80.0566404531236	447.148799039231	0.11642801086424\\
80.0486403891231	447.148799039231	0.113236204338989\\
80.0406403251226	447.148799039231	0.110220337241458\\
80.0326402611221	447.148799039231	0.107317521737116\\
80.0246401971216	447.148799039231	0.104594146530928\\
80.0166401331211	447.148799039231	0.101953605442986\\
80.0086400691206	447.148799039231	0.0995144442022138\\
79.9926399411195	447.148799039231	0.097125337487455\\
79.9766398131185	447.148799039231	0.0927738435971719\\
79.968639749118	447.148799039231	0.0907766126488241\\
79.9606396851175	447.148799039231	0.088836274792186\\
79.952639621117	447.148799039231	0.0870081377466363\\
79.952639621117	447.148799039231	0.08524485289513\\
79.9446395571165	447.148799039231	0.0835662871207887\\
79.936639493116	447.148799039231	0.0819436469814718\\
79.9286394291154	447.148799039231	0.0804064909156637\\
79.9286394291154	447.148799039231	0.0698044695746489\\
79.9446395571165	447.148799039231	0.067550571856998\\
79.952639621117	447.148799039231	0.0664894900366448\\
79.952639621117	447.148799039231	0.0654242321158449\\
79.9606396851175	447.148799039231	0.0644113493301006\\
79.9606396851175	447.148799039231	0.0596750714964855\\
79.968639749118	447.148799039231	0.0588088183955051\\
79.968639749118	447.148799039231	0.0579412839997531\\
79.9926399411195	447.148799039231	0.0555149198784761\\
79.9926399411195	447.148799039231	0.054729112787129\\
80.00064000512	447.148799039231	0.0539805884803286\\
80.00064000512	447.148799039231	0.0504757350846035\\
80.0086400691206	447.148799039231	0.0498161438413831\\
80.0086400691206	447.148799039231	0.0491820315817222\\
80.0166401331211	447.148799039231	0.0485609630378576\\
80.0166401331211	447.148799039231	0.0451309344487072\\
80.0246401971216	447.148799039231	0.0446198979157089\\
80.0166401331211	447.148799039231	0.0440978764161741\\
80.0166401331211	447.148799039231	0.039210966549831\\
80.0086400691206	447.148799039231	0.0388211762264064\\
80.0086400691206	447.148799039231	0.0376996529641929\\
80.0166401331211	447.148799039231	0.0373507159662836\\
80.0166401331211	447.148799039231	0.0350264232308746\\
80.0086400691206	447.148799039231	0.0347167104438313\\
80.0086400691206	447.148799039231	0.0329755533115872\\
80.00064000512	447.148799039231	0.0327005944165535\\
80.00064000512	447.148799039231	0.0324270211060593\\
80.0086400691206	447.148799039231	0.0321649706395988\\
80.0086400691206	447.148799039231	0.0306351052218474\\
80.0166401331211	447.148799039231	0.0303938867698434\\
80.0166401331211	447.148799039231	0.0299165170716265\\
80.0086400691206	447.148799039231	0.0296826199526095\\
80.0086400691206	447.148799039231	0.0279024019628764\\
80.0166401331211	447.148799039231	0.0276962897085014\\
80.0166401331211	447.148799039231	0.0264629126602358\\
80.0246401971216	447.148799039231	0.0262666928506974\\
80.0246401971216	447.148799039231	0.0251083822501528\\
80.0326402611221	447.148799039231	0.0249266412229758\\
80.0326402611221	447.148799039231	0.0238317123840375\\
80.0406403251226	447.148799039231	0.0236579304663564\\
80.0406403251226	447.148799039231	0.0208083976235116\\
80.0486403891231	447.148799039231	0.0206499257335508\\
80.0486403891231	447.148799039231	0.0204895564239109\\
80.0566404531236	447.148799039231	0.0203360949402054\\
80.0566404531236	447.148799039231	0.0201749283045842\\
80.0646405171241	447.148799039231	0.0200240289581757\\
80.0646405171241	447.148799039231	0.01910240744985\\
80.0726405811246	447.148799039231	0.0189556663710277\\
80.0726405811246	447.148799039231	0.0188032830977249\\
80.0806406451252	447.148799039231	0.0186547643610879\\
80.0806406451252	447.148799039231	0.0162121528715602\\
80.0886407091257	447.148799039231	0.0160730896408836\\
80.0886407091257	447.148799039231	0.0159340829034704\\
80.1046408371267	447.148799039231	0.0156595580867247\\
80.1046408371267	447.148799039231	0.0149804404118754\\
80.1126409011272	447.148799039231	0.0148501099628788\\
80.1126409011272	447.148799039231	0.0147141579449794\\
80.1206409651277	447.148799039231	0.0145824652796591\\
80.1206409651277	447.148799039231	0.0137972376837752\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	450.626301040833	0.123278296269859\\
80.0706405651245	450.626301040833	0.119693861644862\\
80.0646405171241	450.626301040833	0.116255582334816\\
80.0566404531236	450.626301040833	0.113040098438546\\
80.0486403891231	450.626301040833	0.109943625175617\\
80.0406403251226	450.626301040833	0.107014618634025\\
80.0326402611221	450.626301040833	0.10419848777326\\
80.0246401971216	450.626301040833	0.101559898635969\\
80.0166401331211	450.626301040833	0.0990005338774154\\
80.0086400691206	450.626301040833	0.096632929947134\\
79.9926399411195	450.626301040833	0.0943130973917619\\
79.9766398131185	450.626301040833	0.0900952885264132\\
79.9606396851175	450.626301040833	0.0862762796217567\\
79.952639621117	450.626301040833	0.0845018861695053\\
79.952639621117	450.626301040833	0.0827928356262646\\
79.9446395571165	450.626301040833	0.0811670754512193\\
79.936639493116	450.626301040833	0.0795940104624719\\
79.9286394291154	450.626301040833	0.0781021925683376\\
79.9286394291154	450.626301040833	0.0678239600111397\\
79.9446395571165	450.626301040833	0.0656368981241826\\
79.952639621117	450.626301040833	0.0646079798088408\\
79.952639621117	450.626301040833	0.0635758313068209\\
79.9606396851175	450.626301040833	0.0625940139468639\\
79.9606396851175	450.626301040833	0.0580001052654779\\
79.968639749118	450.626301040833	0.0571591065734651\\
79.968639749118	450.626301040833	0.0563170132419941\\
79.9926399411195	450.626301040833	0.0539640523091407\\
79.9926399411195	450.626301040833	0.0532009647510563\\
80.00064000512	450.626301040833	0.052474366698732\\
80.00064000512	450.626301040833	0.0490731753424143\\
80.0086400691206	450.626301040833	0.0484334677630613\\
80.0086400691206	450.626301040833	0.0478182852499458\\
80.0166401331211	450.626301040833	0.0472150782274525\\
80.0166401331211	450.626301040833	0.0438843658868677\\
80.0246401971216	450.626301040833	0.0433883190827942\\
80.0166401331211	450.626301040833	0.0428817704811308\\
80.0166401331211	450.626301040833	0.0381341922384877\\
80.0086400691206	450.626301040833	0.0377550655805976\\
80.0086400691206	450.626301040833	0.0366655370294779\\
80.0166401331211	450.626301040833	0.0363261602223588\\
80.0166401331211	450.626301040833	0.0340664436347993\\
80.0086400691206	450.626301040833	0.0337655597498951\\
80.0086400691206	450.626301040833	0.0320722957453086\\
80.00064000512	450.626301040833	0.0318046481524448\\
80.00064000512	450.626301040833	0.0315385163373776\\
80.0086400691206	450.626301040833	0.0312838329327292\\
80.0086400691206	450.626301040833	0.0297958236660634\\
80.0166401331211	450.626301040833	0.0295610280413143\\
80.0166401331211	450.626301040833	0.0290965053882815\\
80.0086400691206	450.626301040833	0.0288691472391065\\
80.0086400691206	450.626301040833	0.0271368957148752\\
80.0166401331211	450.626301040833	0.0269364762459645\\
80.0166401331211	450.626301040833	0.0257365364371367\\
80.0246401971216	450.626301040833	0.0255455325158778\\
80.0246401971216	450.626301040833	0.0244183280481707\\
80.0326402611221	450.626301040833	0.024241526937999\\
80.0326402611221	450.626301040833	0.0231762933158279\\
80.0406403251226	450.626301040833	0.0230071946422186\\
80.0406403251226	450.626301040833	0.0202346384579073\\
80.0486403891231	450.626301040833	0.0200805625274256\\
80.0486403891231	450.626301040833	0.0199245734710871\\
80.0566404531236	450.626301040833	0.0197752010362251\\
80.0566404531236	450.626301040833	0.0196183442632787\\
80.0646405171241	450.626301040833	0.0194715848010674\\
80.0646405171241	450.626301040833	0.0185751260250981\\
80.0726405811246	450.626301040833	0.0184323620097757\\
80.0726405811246	450.626301040833	0.0182840573847329\\
80.0806406451252	450.626301040833	0.0181395574997509\\
80.0806406451252	450.626301040833	0.0157638368008861\\
80.0886407091257	450.626301040833	0.0156285370867977\\
80.0886407091257	450.626301040833	0.0154933026269646\\
80.1046408371267	450.626301040833	0.0152264030227798\\
80.1046408371267	450.626301040833	0.0145659463149741\\
80.1126409011272	450.626301040833	0.0144391831058215\\
80.1126409011272	450.626301040833	0.0143069231847335\\
80.1206409651277	450.626301040833	0.0141788390074566\\
80.1206409651277	450.626301040833	0.0134152884098171\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	454.103803042434	0.118209063025688\\
80.0706405651245	454.103803042434	0.114777364139115\\
80.0646405171241	454.103803042434	0.111480146290944\\
80.0566404531236	454.103803042434	0.108396052232138\\
80.0486403891231	454.103803042434	0.105431126333201\\
80.0406403251226	454.103803042434	0.102629032409652\\
80.0326402611221	454.103803042434	0.0999313027963922\\
80.0246401971216	454.103803042434	0.0973996642920838\\
80.0166401331211	454.103803042434	0.0949445971767773\\
80.0086400691206	454.103803042434	0.0926764860284948\\
79.9926399411195	454.103803042434	0.0904545594167985\\
79.9766398131185	454.103803042434	0.0864064154234825\\
79.968639749118	454.103803042434	0.0845480430616021\\
79.9606396851175	454.103803042434	0.0827424782498269\\
79.952639621117	454.103803042434	0.0810411395115693\\
79.952639621117	454.103803042434	0.0793999190377122\\
79.9446395571165	454.103803042434	0.0778373679067386\\
79.936639493116	454.103803042434	0.0763268083824755\\
79.9286394291154	454.103803042434	0.0748957829497385\\
79.9286394291154	454.103803042434	0.0650230651016273\\
79.9446395571165	454.103803042434	0.0629238657436417\\
79.952639621117	454.103803042434	0.0619355462127942\\
79.952639621117	454.103803042434	0.0609432886379864\\
79.9606396851175	454.103803042434	0.0599998069076264\\
79.9606396851175	454.103803042434	0.0555879338496652\\
79.968639749118	454.103803042434	0.054781007740246\\
79.968639749118	454.103803042434	0.0539728717226922\\
79.9926399411195	454.103803042434	0.0517125202960642\\
79.9926399411195	454.103803042434	0.0509805061483917\\
80.00064000512	454.103803042434	0.050283205055905\\
80.00064000512	454.103803042434	0.0470181390124367\\
80.0086400691206	454.103803042434	0.0464036607954199\\
80.0086400691206	454.103803042434	0.0458129220691603\\
80.0166401331211	454.103803042434	0.0452343613251287\\
80.0166401331211	454.103803042434	0.042039101400178\\
80.0246401971216	454.103803042434	0.0415630446436239\\
80.0166401331211	454.103803042434	0.0410767534068555\\
80.0166401331211	454.103803042434	0.036524718187593\\
80.0086400691206	454.103803042434	0.0361616740548811\\
80.0086400691206	454.103803042434	0.0351170788731565\\
80.0166401331211	454.103803042434	0.0347920982204641\\
80.0166401331211	454.103803042434	0.0326274138352574\\
80.0086400691206	454.103803042434	0.0323389716978113\\
80.0086400691206	454.103803042434	0.0307174927806955\\
80.00064000512	454.103803042434	0.0304614484533658\\
80.00064000512	454.103803042434	0.0302066875755713\\
80.0086400691206	454.103803042434	0.0299626548258516\\
80.0086400691206	454.103803042434	0.0285380206639729\\
80.0166401331211	454.103803042434	0.0283134054609491\\
80.0166401331211	454.103803042434	0.0278688848341631\\
80.0086400691206	454.103803042434	0.0276510768518392\\
80.0086400691206	454.103803042434	0.0259933718669458\\
80.0166401331211	454.103803042434	0.0258014417742629\\
80.0166401331211	454.103803042434	0.0246529286209807\\
80.0246401971216	454.103803042434	0.0244702134870636\\
80.0246401971216	454.103803042434	0.0233915900172406\\
80.0326402611221	454.103803042434	0.0232223480979314\\
80.0326402611221	454.103803042434	0.0222027072849187\\
80.0406403251226	454.103803042434	0.022040871750221\\
80.0406403251226	454.103803042434	0.0193870905790732\\
80.0486403891231	454.103803042434	0.0192394935676816\\
80.0486403891231	454.103803042434	0.0190901278568845\\
80.0566404531236	454.103803042434	0.0189472013624936\\
80.0566404531236	454.103803042434	0.0187970941911999\\
80.0646405171241	454.103803042434	0.0186565472664029\\
80.0646405171241	454.103803042434	0.0177981325151677\\
80.0726405811246	454.103803042434	0.0176614524870047\\
80.0726405811246	454.103803042434	0.0175195189806345\\
80.0806406451252	454.103803042434	0.0173811803647936\\
80.0806406451252	454.103803042434	0.0151058595331506\\
80.0886407091257	454.103803042434	0.0149763153631852\\
80.0886407091257	454.103803042434	0.0148468206009511\\
80.1046408371267	454.103803042434	0.0145910764020982\\
80.1046408371267	454.103803042434	0.013958409528982\\
80.1126409011272	454.103803042434	0.0138369915542853\\
80.1126409011272	454.103803042434	0.0137103375751053\\
80.1206409651277	454.103803042434	0.0135876483091124\\
80.1206409651277	454.103803042434	0.0128560952721841\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	457.581305044035	0.114242505930804\\
80.0706405651245	457.581305044035	0.110935358498125\\
80.0646405171241	457.581305044035	0.10775705411487\\
80.0566404531236	457.581305044035	0.104783655242784\\
80.0486403891231	457.581305044035	0.101924803234283\\
80.0406403251226	457.581305044035	0.0992225345688098\\
80.0326402611221	457.581305044035	0.0966205788825505\\
80.0246401971216	457.581305044035	0.0941784019734655\\
80.0166401331211	457.581305044035	0.0918098950852482\\
80.0086400691206	457.581305044035	0.0896216074974063\\
79.9926399411195	457.581305044035	0.0874776808345814\\
79.9766398131185	457.581305044035	0.0835711112388253\\
79.9606396851175	457.581305044035	0.0800348852353636\\
79.952639621117	457.581305044035	0.0783926982488197\\
79.952639621117	457.581305044035	0.0768084236686377\\
79.9446395571165	457.581305044035	0.0752999343229703\\
79.936639493116	457.581305044035	0.0738416203467978\\
79.9286394291154	457.581305044035	0.0724599969196333\\
79.9286394291154	457.581305044035	0.0629255693219193\\
79.9446395571165	457.581305044035	0.0608977213911999\\
79.952639621117	457.581305044035	0.0599429195559651\\
79.952639621117	457.581305044035	0.0589842194847279\\
79.9606396851175	457.581305044035	0.058072618757592\\
79.9606396851175	457.581305044035	0.053809186494334\\
79.968639749118	457.581305044035	0.0530292963929355\\
79.968639749118	457.581305044035	0.052248196452922\\
79.9926399411195	457.581305044035	0.0500632273837027\\
79.9926399411195	457.581305044035	0.0493555637954728\\
80.00064000512	457.581305044035	0.0486814324105467\\
80.00064000512	457.581305044035	0.0455243902320603\\
80.0086400691206	457.581305044035	0.0449301476808728\\
80.0086400691206	457.581305044035	0.044358843216628\\
80.0166401331211	457.581305044035	0.0437993069429012\\
80.0166401331211	457.581305044035	0.0407086000608956\\
80.0246401971216	457.581305044035	0.0402480505399012\\
80.0166401331211	457.581305044035	0.0397775658948376\\
80.0166401331211	457.581305044035	0.0353725787917369\\
80.0086400691206	457.581305044035	0.0350211788763772\\
80.0086400691206	457.581305044035	0.0340100014375935\\
80.0166401331211	457.581305044035	0.0336954005922507\\
80.0166401331211	457.581305044035	0.031599564182045\\
80.0086400691206	457.581305044035	0.0313202546420825\\
80.0086400691206	457.581305044035	0.0297500089110372\\
80.00064000512	457.581305044035	0.0295020348421531\\
80.00064000512	457.581305044035	0.0292552996994573\\
80.0086400691206	457.581305044035	0.0290189404749412\\
80.0086400691206	457.581305044035	0.027639047322225\\
80.0166401331211	457.581305044035	0.0274214739584409\\
80.0166401331211	457.581305044035	0.0269908823439096\\
80.0086400691206	457.581305044035	0.026779888124679\\
80.0086400691206	457.581305044035	0.0251740114056247\\
80.0166401331211	457.581305044035	0.0249880694958051\\
80.0166401331211	457.581305044035	0.023875396618962\\
80.0246401971216	457.581305044035	0.0236983811809637\\
80.0246401971216	457.581305044035	0.0226534016743472\\
80.0326402611221	457.581305044035	0.0224894371460209\\
80.0326402611221	457.581305044035	0.0215015963216842\\
80.0406403251226	457.581305044035	0.0213448112693868\\
80.0406403251226	457.581305044035	0.0187739291118874\\
80.0486403891231	457.581305044035	0.0186309468595596\\
80.0486403891231	457.581305044035	0.0184862568268613\\
80.0566404531236	457.581305044035	0.018347803716722\\
80.0566404531236	457.581305044035	0.0182023987950402\\
80.0646405171241	457.581305044035	0.0180662514871983\\
80.0646405171241	457.581305044035	0.0172347359452374\\
80.0726405811246	457.581305044035	0.0171023435946722\\
80.0726405811246	457.581305044035	0.0169648629163248\\
80.0806406451252	457.581305044035	0.0168308673176512\\
80.0806406451252	457.581305044035	0.0146270787361118\\
80.0886407091257	457.581305044035	0.0145016152007429\\
80.0886407091257	457.581305044035	0.0143762027369121\\
80.1046408371267	457.581305044035	0.0141285159405697\\
80.1046408371267	457.581305044035	0.0135158027594002\\
80.1126409011272	457.581305044035	0.0133982171642515\\
80.1126409011272	457.581305044035	0.013275560933323\\
80.1206409651277	457.581305044035	0.0131567463762394\\
80.1206409651277	457.581305044035	0.0124482972011037\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	461.058807045637	0.110711492074358\\
80.0706405651245	461.058807045637	0.107515233796335\\
80.0646405171241	461.058807045637	0.104442881693444\\
80.0566404531236	461.058807045637	0.101568182560811\\
80.0486403891231	461.058807045637	0.0988039924229724\\
80.0406403251226	461.058807045637	0.0961908789911945\\
80.0326402611221	461.058807045637	0.0936745364038529\\
80.0246401971216	461.058807045637	0.0913124001213532\\
80.0166401331211	461.058807045637	0.0890214014854678\\
80.0086400691206	461.058807045637	0.086904659533559\\
79.9926399411195	461.058807045637	0.0848306956525562\\
79.9766398131185	461.058807045637	0.0810512754573551\\
79.9606396851175	461.058807045637	0.0776299193201453\\
79.952639621117	461.058807045637	0.0760409830448339\\
79.952639621117	461.058807045637	0.0745080131263194\\
79.9446395571165	461.058807045637	0.0730482462553823\\
79.936639493116	461.058807045637	0.0716370491152247\\
79.9286394291154	461.058807045637	0.070299993278752\\
79.9286394291154	461.058807045637	0.06107109989523\\
79.9446395571165	461.058807045637	0.0591077249196701\\
79.952639621117	461.058807045637	0.058183210576999\\
79.952639621117	461.058807045637	0.0572548253564378\\
79.9606396851175	461.058807045637	0.0563720200418629\\
79.9606396851175	461.058807045637	0.0522425835711147\\
79.968639749118	461.058807045637	0.051487077576212\\
79.968639749118	461.058807045637	0.050730346912701\\
79.9926399411195	461.058807045637	0.0486132835609965\\
79.9926399411195	461.058807045637	0.0479275327350024\\
80.00064000512	461.058807045637	0.0472742401146888\\
80.00064000512	461.058807045637	0.0442142080057124\\
80.0086400691206	461.058807045637	0.0436381056014739\\
80.0086400691206	461.058807045637	0.0430842075330702\\
80.0166401331211	461.058807045637	0.0425417064665226\\
80.0166401331211	461.058807045637	0.0395443733283969\\
80.0246401971216	461.058807045637	0.0390976406619075\\
80.0166401331211	461.058807045637	0.0386412248409442\\
80.0166401331211	461.058807045637	0.0343665555606663\\
80.0086400691206	461.058807045637	0.0340254252541854\\
80.0086400691206	461.058807045637	0.0330436781516141\\
80.0166401331211	461.058807045637	0.0327382063962887\\
80.0166401331211	461.058807045637	0.0307027524133332\\
80.0086400691206	461.058807045637	0.0304314315222314\\
80.0086400691206	461.058807045637	0.0289059135364482\\
80.00064000512	461.058807045637	0.0286649726031101\\
80.00064000512	461.058807045637	0.0284252271762853\\
80.0086400691206	461.058807045637	0.028195548608835\\
80.0086400691206	461.058807045637	0.0268545525089507\\
80.0166401331211	461.058807045637	0.026643092796121\\
80.0166401331211	461.058807045637	0.0262245893580939\\
80.0086400691206	461.058807045637	0.0260195071312523\\
80.0086400691206	461.058807045637	0.0244585495329375\\
80.0166401331211	461.058807045637	0.0242777928412465\\
80.0166401331211	461.058807045637	0.0231961497953534\\
80.0246401971216	461.058807045637	0.0230240668592501\\
80.0246401971216	461.058807045637	0.022008208830016\\
80.0326402611221	461.058807045637	0.0218488114206252\\
80.0326402611221	461.058807045637	0.0208885047275089\\
80.0406403251226	461.058807045637	0.0207360928983462\\
80.0406403251226	461.058807045637	0.018237088547437\\
80.0486403891231	461.058807045637	0.0180981136717264\\
80.0486403891231	461.058807045637	0.0179574840962573\\
80.0566404531236	461.058807045637	0.0178229165401262\\
80.0566404531236	461.058807045637	0.0176815974975284\\
80.0646405171241	461.058807045637	0.0175492724751507\\
80.0646405171241	461.058807045637	0.0167411459914888\\
80.0726405811246	461.058807045637	0.0166124834210564\\
80.0726405811246	461.058807045637	0.0164788780452341\\
80.0806406451252	461.058807045637	0.0163486623001745\\
80.0806406451252	461.058807045637	0.0142072342412689\\
80.0886407091257	461.058807045637	0.0140853338172633\\
80.0886407091257	461.058807045637	0.0139634863979268\\
80.1046408371267	461.058807045637	0.013722837758678\\
80.1046408371267	461.058807045637	0.0131275633601149\\
80.1126409011272	461.058807045637	0.0130133282501674\\
80.1126409011272	461.058807045637	0.0128941681298897\\
80.1206409651277	461.058807045637	0.0127787419916672\\
80.1206409651277	461.058807045637	0.0120905090465158\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	464.536309047238	0.114086810641993\\
80.0706405651245	464.536309047238	0.110423142800869\\
80.0646405171241	464.536309047238	0.106942073192158\\
80.0566404531236	464.536309047238	0.103713199445792\\
80.0486403891231	464.536309047238	0.100625736028633\\
80.0406403251226	464.536309047238	0.0977270426076871\\
80.0326402611221	464.536309047238	0.0949557721118595\\
80.0246401971216	464.536309047238	0.0923758271217707\\
80.0166401331211	464.536309047238	0.0898861287533919\\
80.0086400691206	464.536309047238	0.0875942346004877\\
79.9926399411195	464.536309047238	0.0853596813580566\\
79.9766398131185	464.536309047238	0.0813213201031431\\
79.968639749118	464.536309047238	0.0794779741206071\\
79.9606396851175	464.536309047238	0.0776913249829363\\
79.952639621117	464.536309047238	0.0760132521168089\\
79.952639621117	464.536309047238	0.0744013162547503\\
79.9446395571165	464.536309047238	0.0728729490887758\\
79.936639493116	464.536309047238	0.0713972166899453\\
79.9286394291154	464.536309047238	0.0700015796489879\\
79.9286394291154	464.536309047238	0.0604693558203167\\
79.9446395571165	464.536309047238	0.0584587499032523\\
79.952639621117	464.536309047238	0.0575146756418121\\
79.952639621117	464.536309047238	0.0565692649716425\\
79.9606396851175	464.536309047238	0.0556709333952767\\
79.9606396851175	464.536309047238	0.0514822079121018\\
79.968639749118	464.536309047238	0.0507178969471056\\
79.968639749118	464.536309047238	0.0499533609148557\\
79.9926399411195	464.536309047238	0.0478209239021794\\
79.9926399411195	464.536309047238	0.0471306361109782\\
80.00064000512	464.536309047238	0.0464738123904453\\
80.00064000512	464.536309047238	0.0434062287690722\\
80.0086400691206	464.536309047238	0.04283054989628\\
80.0086400691206	464.536309047238	0.0422773005602153\\
80.0166401331211	464.536309047238	0.0417350351445975\\
80.0166401331211	464.536309047238	0.0387472417083359\\
80.0246401971216	464.536309047238	0.0383030382747052\\
80.0166401331211	464.536309047238	0.0378497954120576\\
80.0166401331211	464.536309047238	0.0336114584726488\\
80.0086400691206	464.536309047238	0.0332738210782964\\
80.0086400691206	464.536309047238	0.0323041011356509\\
80.0166401331211	464.536309047238	0.0320021827377559\\
80.0166401331211	464.536309047238	0.0299943859124028\\
80.0086400691206	464.536309047238	0.0297273729132144\\
80.0086400691206	464.536309047238	0.0282256555775575\\
80.00064000512	464.536309047238	0.0279884734130178\\
80.00064000512	464.536309047238	0.0277526729652777\\
80.0086400691206	464.536309047238	0.0275270677007597\\
80.0086400691206	464.536309047238	0.0262098006148221\\
80.0166401331211	464.536309047238	0.0260020476205796\\
80.0166401331211	464.536309047238	0.0255911666366728\\
80.0086400691206	464.536309047238	0.0253901323972059\\
80.0086400691206	464.536309047238	0.0238592436565455\\
80.0166401331211	464.536309047238	0.0236822246787938\\
80.0166401331211	464.536309047238	0.0226228619338258\\
80.0246401971216	464.536309047238	0.022454281754392\\
80.0246401971216	464.536309047238	0.0214598496963845\\
80.0326402611221	464.536309047238	0.0213039193502027\\
80.0326402611221	464.536309047238	0.0203647634831441\\
80.0406403251226	464.536309047238	0.0202157142525152\\
80.0406403251226	464.536309047238	0.0177734520613058\\
80.0486403891231	464.536309047238	0.0176378150039227\\
80.0486403891231	464.536309047238	0.0175004958538807\\
80.0566404531236	464.536309047238	0.0173689981450593\\
80.0566404531236	464.536309047238	0.0172309275906741\\
80.0646405171241	464.536309047238	0.0171017491958878\\
80.0646405171241	464.536309047238	0.0163128389109488\\
80.0726405811246	464.536309047238	0.0161872171588584\\
80.0726405811246	464.536309047238	0.0160567271550462\\
80.0806406451252	464.536309047238	0.0159295927139738\\
80.0806406451252	464.536309047238	0.0138401435467017\\
80.0886407091257	464.536309047238	0.0137211824900305\\
80.0886407091257	464.536309047238	0.0136022865634118\\
80.1046408371267	464.536309047238	0.0133676504978553\\
80.1046408371267	464.536309047238	0.0127870835890462\\
80.1126409011272	464.536309047238	0.0126756615085242\\
80.1126409011272	464.536309047238	0.0125594122674215\\
80.1206409651277	464.536309047238	0.0124468378504616\\
80.1206409651277	464.536309047238	0.0117758194782596\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	468.013811048839	0.102666215221689\\
80.0706405651245	468.013811048839	0.0997100481313282\\
80.0646405171241	468.013811048839	0.0968675169374933\\
80.0566404531236	468.013811048839	0.0942072383375034\\
80.0486403891231	468.013811048839	0.0916490497038467\\
80.0406403251226	468.013811048839	0.0892304070812884\\
80.0326402611221	468.013811048839	0.0869009385752406\\
80.0246401971216	468.013811048839	0.0847138625030652\\
80.0166401331211	468.013811048839	0.0825924448329829\\
80.0086400691206	468.013811048839	0.0806323861887108\\
79.9926399411195	468.013811048839	0.0787117820245271\\
79.9766398131185	468.013811048839	0.0752112828784561\\
79.9606396851175	468.013811048839	0.072042228024884\\
79.952639621117	468.013811048839	0.0705704217820085\\
79.952639621117	468.013811048839	0.0691503775636306\\
79.936639493116	468.013811048839	0.0664907695177135\\
79.9286394291154	468.013811048839	0.0652522282625227\\
79.9286394291154	468.013811048839	0.0567026704734417\\
79.9446395571165	468.013811048839	0.0548838333088497\\
79.952639621117	468.013811048839	0.0540273395042163\\
79.952639621117	468.013811048839	0.0531672129890808\\
79.9606396851175	468.013811048839	0.0523492945350199\\
79.9606396851175	468.013811048839	0.0485232375647229\\
79.968639749118	468.013811048839	0.0478232042971172\\
79.968639749118	468.013811048839	0.047121971929073\\
79.9926399411195	468.013811048839	0.0451599788931958\\
79.9926399411195	468.013811048839	0.0445244333710093\\
80.00064000512	468.013811048839	0.0439189119498451\\
80.00064000512	468.013811048839	0.0410822000395115\\
80.0086400691206	468.013811048839	0.0405480403148317\\
80.0086400691206	468.013811048839	0.040034415908508\\
80.0166401331211	468.013811048839	0.0395313829436645\\
80.0166401331211	468.013811048839	0.0367513549938963\\
80.0246401971216	468.013811048839	0.0363369142287411\\
80.0166401331211	468.013811048839	0.035913443699144\\
80.0166401331211	468.013811048839	0.0319459799694073\\
80.0086400691206	468.013811048839	0.0316292506852847\\
80.0086400691206	468.013811048839	0.0307175627856964\\
80.0166401331211	468.013811048839	0.0304338783542448\\
80.0166401331211	468.013811048839	0.0285430981627997\\
80.0086400691206	468.013811048839	0.0282910038264959\\
80.0086400691206	468.013811048839	0.0268734021458954\\
80.00064000512	468.013811048839	0.0266494875921808\\
80.00064000512	468.013811048839	0.0264266565691855\\
80.0086400691206	468.013811048839	0.0262131805152421\\
80.0086400691206	468.013811048839	0.0249666323552447\\
80.0166401331211	468.013811048839	0.0247700554334642\\
80.0166401331211	468.013811048839	0.0243809781164828\\
80.0086400691206	468.013811048839	0.0241903091123845\\
80.0086400691206	468.013811048839	0.0227389329528478\\
80.0166401331211	468.013811048839	0.0225708521809338\\
80.0166401331211	468.013811048839	0.021565028259829\\
80.0246401971216	468.013811048839	0.0214050049813181\\
80.0246401971216	468.013811048839	0.0204603229608438\\
80.0326402611221	468.013811048839	0.020312085325827\\
80.0326402611221	468.013811048839	0.0194190427590684\\
80.0406403251226	468.013811048839	0.0192773015933767\\
80.0406403251226	468.013811048839	0.0169534256162365\\
80.0486403891231	468.013811048839	0.0168241982965469\\
80.0486403891231	468.013811048839	0.0166934259997902\\
80.0566404531236	468.013811048839	0.0165683020430833\\
80.0566404531236	468.013811048839	0.016436897253584\\
80.0646405171241	468.013811048839	0.0163138519673112\\
80.0646405171241	468.013811048839	0.0155624368178451\\
80.0726405811246	468.013811048839	0.0154428034749685\\
80.0726405811246	468.013811048839	0.0153185847840405\\
80.0806406451252	468.013811048839	0.0151975089462439\\
80.0806406451252	468.013811048839	0.0132065773145769\\
80.0886407091257	468.013811048839	0.0130932563079682\\
80.0886407091257	468.013811048839	0.0129799798220347\\
80.1046408371267	468.013811048839	0.012756262441485\\
80.1046408371267	468.013811048839	0.0122028820898095\\
80.1126409011272	468.013811048839	0.0120966870183565\\
80.1126409011272	468.013811048839	0.0119859203720125\\
80.1206409651277	468.013811048839	0.0118786178640562\\
80.1206409651277	468.013811048839	0.0112388546494344\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	471.49131305044	0.106450232385896\\
80.0706405651245	471.49131305044	0.103022734256228\\
80.0726405811246	471.49131305044	0.099767834871443\\
80.0646405171241	471.49131305044	0.0967500774970063\\
80.0566404531236	471.49131305044	0.0938656213097602\\
80.0486403891231	471.49131305044	0.0911586177098798\\
80.0406403251226	471.49131305044	0.0885718478889999\\
80.0246401971216	471.49131305044	0.0861648722471386\\
80.0166401331211	471.49131305044	0.0838430023341061\\
80.0086400691206	471.49131305044	0.0817064331903339\\
79.9926399411195	471.49131305044	0.0796240742510008\\
79.9766398131185	471.49131305044	0.0758632206267293\\
79.968639749118	471.49131305044	0.0741474450352939\\
79.9606396851175	471.49131305044	0.0724849198349489\\
79.952639621117	471.49131305044	0.0709238263871157\\
79.952639621117	471.49131305044	0.0694248338267585\\
79.9446395571165	471.49131305044	0.0680038760506818\\
79.936639493116	471.49131305044	0.0666321789162225\\
79.9286394291154	471.49131305044	0.0653351067514336\\
79.9286394291154	471.49131305044	0.0564818406375593\\
79.9446395571165	471.49131305044	0.0546151004036801\\
79.952639621117	471.49131305044	0.0537386595867702\\
79.952639621117	471.49131305044	0.0528609591725626\\
79.9606396851175	471.49131305044	0.0520269317256066\\
79.9606396851175	471.49131305044	0.0481375082742375\\
79.968639749118	471.49131305044	0.0474276415323516\\
79.968639749118	471.49131305044	0.0467174552770189\\
79.9926399411195	471.49131305044	0.044736391859999\\
79.9926399411195	471.49131305044	0.0440948854913472\\
80.00064000512	471.49131305044	0.0434843986431019\\
80.00064000512	471.49131305044	0.0406320475402708\\
80.0086400691206	471.49131305044	0.0400965040912524\\
80.0086400691206	471.49131305044	0.039581689176714\\
80.0166401331211	471.49131305044	0.0390770347080434\\
80.0166401331211	471.49131305044	0.0362943692331328\\
80.0246401971216	471.49131305044	0.0358803875733429\\
80.0166401331211	471.49131305044	0.035457856455082\\
80.0166401331211	471.49131305044	0.0315016010337672\\
80.0086400691206	471.49131305044	0.0311859824721523\\
80.0086400691206	471.49131305044	0.0302791694155644\\
80.0166401331211	471.49131305044	0.0299967171191611\\
80.0166401331211	471.49131305044	0.029434254381556\\
80.0086400691206	471.49131305044	0.0291566181621192\\
80.0086400691206	471.49131305044	0.0264589422341714\\
80.00064000512	471.49131305044	0.026236478565238\\
80.00064000512	471.49131305044	0.0260152760492929\\
80.0086400691206	471.49131305044	0.0258036250142482\\
80.0086400691206	471.49131305044	0.023986444034847\\
80.00064000512	471.49131305044	0.0237976678890277\\
80.00064000512	471.49131305044	0.0236088940748118\\
80.0086400691206	471.49131305044	0.0234279583555121\\
80.0086400691206	471.49131305044	0.0223596560668398\\
80.0166401331211	471.49131305044	0.0221933418518461\\
80.0166401331211	471.49131305044	0.0211979933097268\\
80.0246401971216	471.49131305044	0.0210395798187619\\
80.0246401971216	471.49131305044	0.0201051943651009\\
80.0326402611221	471.49131305044	0.0199586744988096\\
80.0326402611221	471.49131305044	0.0190763212156639\\
80.0406403251226	471.49131305044	0.0189362909696911\\
80.0406403251226	471.49131305044	0.0166427099627526\\
80.0486403891231	471.49131305044	0.0165153914356893\\
80.0486403891231	471.49131305044	0.0163864938708684\\
80.0566404531236	471.49131305044	0.0162630634895322\\
80.0566404531236	471.49131305044	0.0161334780588618\\
80.0646405171241	471.49131305044	0.0160122357779642\\
80.0646405171241	471.49131305044	0.0152719761402977\\
80.0726405811246	471.49131305044	0.0151541171888994\\
80.0726405811246	471.49131305044	0.0150317054532252\\
80.0806406451252	471.49131305044	0.0149124443605047\\
80.0806406451252	471.49131305044	0.0129533632601238\\
80.0886407091257	471.49131305044	0.0128418766091727\\
80.0886407091257	471.49131305044	0.0127304569400621\\
80.1046408371267	471.49131305044	0.0125105929155325\\
80.1046408371267	471.49131305044	0.0119666574946677\\
80.1126409011272	471.49131305044	0.011862276632371\\
80.1126409011272	471.49131305044	0.0117533828703813\\
80.1206409651277	471.49131305044	0.0116479322410328\\
80.1206409651277	471.49131305044	0.0110194772506702\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	474.968815052042	0.102221309695153\\
80.0706405651245	474.968815052042	0.0989177548254929\\
80.0646405171241	474.968815052042	0.0957804513286646\\
80.0566404531236	474.968815052042	0.0928715254079862\\
80.0486403891231	474.968815052042	0.0900905157703278\\
80.0406403251226	474.968815052042	0.0874802566914923\\
80.0326402611221	474.968815052042	0.0849853959115876\\
80.0246401971216	474.968815052042	0.0826635619156946\\
80.0166401331211	474.968815052042	0.0804232998287375\\
80.0086400691206	474.968815052042	0.0783611619633575\\
79.9926399411195	474.968815052042	0.0763509561405726\\
79.9766398131185	474.968815052042	0.072719028818085\\
79.968639749118	474.968815052042	0.0710614701494592\\
79.9606396851175	474.968815052042	0.0694549609046931\\
79.952639621117	474.968815052042	0.0679462562883941\\
79.952639621117	474.968815052042	0.0664972023039923\\
79.9446395571165	474.968815052042	0.0651235624130209\\
79.936639493116	474.968815052042	0.0637971896197769\\
79.9286394291154	474.968815052042	0.0625429007815228\\
79.9286394291154	474.968815052042	0.053980214322678\\
79.9446395571165	474.968815052042	0.0521750147144076\\
79.952639621117	474.968815052042	0.051327535711323\\
79.952639621117	474.968815052042	0.0504790529936372\\
79.9606396851175	474.968815052042	0.0496728860629787\\
79.9606396851175	474.968815052042	0.0459151380475191\\
79.968639749118	474.968815052042	0.0452296999663417\\
79.968639749118	474.968815052042	0.0445441840747094\\
79.9926399411195	474.968815052042	0.0426327173894947\\
79.9926399411195	474.968815052042	0.0420141026354486\\
80.00064000512	474.968815052042	0.0414255702435185\\
80.00064000512	474.968815052042	0.0386781545729491\\
80.0086400691206	474.968815052042	0.038162818396188\\
80.0086400691206	474.968815052042	0.03766764328617\\
80.0166401331211	474.968815052042	0.0371823030151859\\
80.0166401331211	474.968815052042	0.0345097745798739\\
80.0246401971216	474.968815052042	0.0341126569371681\\
80.0166401331211	474.968815052042	0.0337075615649383\\
80.0166401331211	474.968815052042	0.0299224450058091\\
80.0086400691206	474.968815052042	0.0296211784515208\\
80.0086400691206	474.968815052042	0.0287562205316476\\
80.0166401331211	474.968815052042	0.0284869657149329\\
80.0166401331211	474.968815052042	0.0266973865992668\\
80.0086400691206	474.968815052042	0.0264595243526742\\
80.0086400691206	474.968815052042	0.0251221374279567\\
80.00064000512	474.968815052042	0.0249109668607161\\
80.00064000512	474.968815052042	0.0247010568408541\\
80.0086400691206	474.968815052042	0.0245002513489112\\
80.0086400691206	474.968815052042	0.0233280305388917\\
80.0166401331211	474.968815052042	0.0231431886773521\\
80.0166401331211	474.968815052042	0.0227776568509057\\
80.0086400691206	474.968815052042	0.0225988373317136\\
80.0086400691206	474.968815052042	0.0212372888669847\\
80.0166401331211	474.968815052042	0.0210798868845359\\
80.0166401331211	474.968815052042	0.0201379346675026\\
80.0246401971216	474.968815052042	0.0199880454771346\\
80.0246401971216	474.968815052042	0.0191038834698247\\
80.0326402611221	474.968815052042	0.0189652536535618\\
80.0326402611221	474.968815052042	0.018130255397125\\
80.0406403251226	474.968815052042	0.0179977341537096\\
80.0406403251226	474.968815052042	0.015825965703641\\
80.0486403891231	474.968815052042	0.0157053341107485\\
80.0486403891231	474.968815052042	0.0155832005499974\\
80.0566404531236	474.968815052042	0.0154662372589769\\
80.0566404531236	474.968815052042	0.0153434215092716\\
80.0646405171241	474.968815052042	0.015228524285817\\
80.0646405171241	474.968815052042	0.0145267399597628\\
80.0726405811246	474.968815052042	0.0144149820608277\\
80.0726405811246	474.968815052042	0.0142988835661413\\
80.0806406451252	474.968815052042	0.014185771282996\\
80.0806406451252	474.968815052042	0.0123263928013557\\
80.0886407091257	474.968815052042	0.0122205034559215\\
80.0886407091257	474.968815052042	0.0121146693775245\\
80.1046408371267	474.968815052042	0.0119058155895004\\
80.1046408371267	474.968815052042	0.0113889891033523\\
80.1126409011272	474.968815052042	0.0112897936608078\\
80.1126409011272	474.968815052042	0.0111862949795523\\
80.1206409651277	474.968815052042	0.011086069219175\\
80.1206409651277	474.968815052042	0.0104886246464275\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	478.446317053643	0.0972984667509422\\
80.0706405651245	478.446317053643	0.0941453078377208\\
80.0646405171241	478.446317053643	0.0911514872526595\\
80.0566404531236	478.446317053643	0.0883760319276803\\
80.0486403891231	478.446317053643	0.0857227748247738\\
80.0406403251226	478.446317053643	0.0832326680189794\\
80.0326402611221	478.446317053643	0.0808528850961352\\
80.0246401971216	478.446317053643	0.0786384247553542\\
80.0166401331211	478.446317053643	0.0765018777495357\\
80.0086400691206	478.446317053643	0.0745352056989645\\
79.9926399411195	478.446317053643	0.0726181688459064\\
79.9766398131185	478.446317053643	0.069154883672411\\
79.968639749118	478.446317053643	0.0675743570492955\\
79.9606396851175	478.446317053643	0.0660424883255359\\
79.952639621117	478.446317053643	0.0646039331667794\\
79.952639621117	478.446317053643	0.063222301251642\\
79.936639493116	478.446317053643	0.0606480713877318\\
79.9286394291154	478.446317053643	0.0594522033655949\\
79.9286394291154	478.446317053643	0.0512895641652449\\
79.9446395571165	478.446317053643	0.0495689777596908\\
79.952639621117	478.446317053643	0.0487612773182491\\
79.952639621117	478.446317053643	0.0479527003271301\\
79.9606396851175	478.446317053643	0.0471844780339552\\
79.9606396851175	478.446317053643	0.043604101356209\\
79.968639749118	478.446317053643	0.042951118093697\\
79.968639749118	478.446317053643	0.0422981260467736\\
79.9926399411195	478.446317053643	0.0404776039445096\\
79.9926399411195	478.446317053643	0.039888492712123\\
80.00064000512	478.446317053643	0.0393280801973788\\
80.00064000512	478.446317053643	0.0367125419454055\\
80.0086400691206	478.446317053643	0.0362220727765816\\
80.0086400691206	478.446317053643	0.0357508420644308\\
80.0166401331211	478.446317053643	0.035288971064972\\
80.0166401331211	478.446317053643	0.0327465551517889\\
80.0246401971216	478.446317053643	0.0323688866122893\\
80.0166401331211	478.446317053643	0.0319836864182435\\
80.0166401331211	478.446317053643	0.0283861656285467\\
80.0086400691206	478.446317053643	0.0280999803680402\\
80.0086400691206	478.446317053643	0.0272784879239794\\
80.0166401331211	478.446317053643	0.0270227909049936\\
80.0166401331211	478.446317053643	0.0253238859231146\\
80.0086400691206	478.446317053643	0.0250981467901852\\
80.0086400691206	478.446317053643	0.0238291559225559\\
80.00064000512	478.446317053643	0.0236288168741794\\
80.00064000512	478.446317053643	0.0234296930460118\\
80.0086400691206	478.446317053643	0.0232392173911649\\
80.0086400691206	478.446317053643	0.0221274535763314\\
80.0166401331211	478.446317053643	0.0219521648340901\\
80.0166401331211	478.446317053643	0.0216055470197034\\
80.0086400691206	478.446317053643	0.0214359917272304\\
80.0086400691206	478.446317053643	0.0201451024569792\\
80.0166401331211	478.446317053643	0.0199958872527191\\
80.0166401331211	478.446317053643	0.0191029437831958\\
80.0246401971216	478.446317053643	0.0189608575908551\\
80.0246401971216	478.446317053643	0.0181227288816785\\
80.0326402611221	478.446317053643	0.0179913223979042\\
80.0326402611221	478.446317053643	0.0171998026892197\\
80.0406403251226	478.446317053643	0.0170741818927809\\
80.0406403251226	478.446317053643	0.0150152876643119\\
80.0486403891231	478.446317053643	0.0149009139341842\\
80.0486403891231	478.446317053643	0.0147851155476246\\
80.0566404531236	478.446317053643	0.0146742137882256\\
80.0566404531236	478.446317053643	0.0145577603855713\\
80.0646405171241	478.446317053643	0.0144488193722054\\
80.0646405171241	478.446317053643	0.013783362844265\\
80.0726405811246	478.446317053643	0.0136773856253285\\
80.0726405811246	478.446317053643	0.0135672855402618\\
80.0806406451252	478.446317053643	0.0134600194617178\\
80.0806406451252	478.446317053643	0.0116965013831418\\
80.0886407091257	478.446317053643	0.0115960554018102\\
80.0886407091257	478.446317053643	0.0114956616237123\\
80.1046408371267	478.446317053643	0.0112975435875455\\
80.1046408371267	478.446317053643	0.0108072565638508\\
80.1126409011272	478.446317053643	0.0107131517453922\\
80.1126409011272	478.446317053643	0.010614960374312\\
80.1206409651277	478.446317053643	0.0105198760444409\\
80.1206409651277	478.446317053643	0.00995305419985471\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	481.923819055244	0.0932575560044029\\
80.0706405651245	481.923819055244	0.0902306909808885\\
80.0646405171241	481.923819055244	0.0873580905599169\\
80.0566404531236	481.923819055244	0.0846960188739558\\
80.0486403891231	481.923819055244	0.0821520755097822\\
80.0406403251226	481.923819055244	0.0797654159480317\\
80.0326402611221	481.923819055244	0.0774854831698804\\
80.0246401971216	481.923819055244	0.0753648733858654\\
80.0166401331211	481.923819055244	0.0733196241255314\\
80.0086400691206	481.923819055244	0.0714377027267119\\
79.9926399411195	481.923819055244	0.0696038913727079\\
79.9766398131185	481.923819055244	0.0662929684929736\\
79.9606396851175	481.923819055244	0.0633193902177709\\
79.952639621117	481.923819055244	0.0619455165157206\\
79.952639621117	481.923819055244	0.0606264811458459\\
79.936639493116	481.923819055244	0.0581696378003471\\
79.9286394291154	481.923819055244	0.0570285823518475\\
79.9286394291154	481.923819055244	0.0492444745641478\\
79.9446395571165	481.923819055244	0.0476041063289472\\
79.952639621117	481.923819055244	0.0468341113597148\\
79.952639621117	481.923819055244	0.0460632328012025\\
79.9606396851175	481.923819055244	0.0453307883063303\\
79.9606396851175	481.923819055244	0.0419164886262706\\
79.968639749118	481.923819055244	0.0412936089118716\\
79.968639749118	481.923819055244	0.040670604888021\\
79.9926399411195	481.923819055244	0.0389334067985487\\
79.9926399411195	481.923819055244	0.0383710434496152\\
80.00064000512	481.923819055244	0.0378359916348927\\
80.00064000512	481.923819055244	0.0353375906001361\\
80.0086400691206	481.923819055244	0.034868820929205\\
80.0086400691206	481.923819055244	0.0344183057310943\\
80.0166401331211	481.923819055244	0.033976684992183\\
80.0166401331211	481.923819055244	0.0315436364732022\\
80.0246401971216	481.923819055244	0.0311819380739848\\
80.0166401331211	481.923819055244	0.0308128999259907\\
80.0166401331211	481.923819055244	0.0273613546955289\\
80.0086400691206	481.923819055244	0.0270863408475748\\
80.0086400691206	481.923819055244	0.0262965729444886\\
80.0166401331211	481.923819055244	0.0260506373685985\\
80.0166401331211	481.923819055244	0.0244151401061004\\
80.0086400691206	481.923819055244	0.0241976511844086\\
80.0086400691206	481.923819055244	0.0229742353868687\\
80.00064000512	481.923819055244	0.0227809812704436\\
80.00064000512	481.923819055244	0.0225888639336631\\
80.0086400691206	481.923819055244	0.0224050740039843\\
80.0086400691206	481.923819055244	0.0213318390846098\\
80.0166401331211	481.923819055244	0.0211625526686134\\
80.0166401331211	481.923819055244	0.0208277659053238\\
80.0086400691206	481.923819055244	0.0206639874401162\\
80.0086400691206	481.923819055244	0.0194166372446034\\
80.0166401331211	481.923819055244	0.0192724177537684\\
80.0166401331211	481.923819055244	0.0184093270743233\\
80.0246401971216	481.923819055244	0.0182719721708509\\
80.0246401971216	481.923819055244	0.0174618159380202\\
80.0326402611221	481.923819055244	0.017334788976882\\
80.0326402611221	481.923819055244	0.0165697660750084\\
80.0406403251226	481.923819055244	0.0164483548613248\\
80.0406403251226	481.923819055244	0.014459301430179\\
80.0486403891231	481.923819055244	0.0143488641896283\\
80.0486403891231	481.923819055244	0.0142370524921489\\
80.0566404531236	481.923819055244	0.0141299723010206\\
80.0566404531236	481.923819055244	0.0140175459260945\\
80.0646405171241	481.923819055244	0.0139123685499385\\
80.0646405171241	481.923819055244	0.0132700780549158\\
80.0726405811246	481.923819055244	0.0131678058465923\\
80.0726405811246	481.923819055244	0.0130615693082063\\
80.0806406451252	481.923819055244	0.0129580699756957\\
80.0806406451252	481.923819055244	0.011257398541602\\
80.0886407091257	481.923819055244	0.0111605825367747\\
80.0886407091257	481.923819055244	0.0110638227267259\\
80.1046408371267	481.923819055244	0.010872890573296\\
80.1046408371267	481.923819055244	0.0104004674673774\\
80.1126409011272	481.923819055244	0.0103098022281642\\
80.1126409011272	481.923819055244	0.0102152087784475\\
80.1206409651277	481.923819055244	0.0101236092122576\\
80.1206409651277	481.923819055244	0.00957765419354928\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	485.401321056845	0.0819266962366783\\
80.0706405651245	485.401321056845	0.0796115687090264\\
80.0726405811246	485.401321056845	0.077381724753252\\
80.0646405171241	485.401321056845	0.0752923342312783\\
80.0566404531236	485.401321056845	0.0732818339665187\\
80.0486403891231	485.401321056845	0.0713792380300902\\
80.0406403251226	485.401321056845	0.0695452970643373\\
80.0246401971216	485.401321056845	0.0678216619094201\\
80.0166401331211	485.401321056845	0.0661489582991521\\
80.0086400691206	485.401321056845	0.0646030969299431\\
79.9926399411195	485.401321056845	0.063087552278148\\
79.9766398131185	485.401321056845	0.0603230921428803\\
79.9606396851175	485.401321056845	0.0578189597616756\\
79.952639621117	485.401321056845	0.0566554543837015\\
79.952639621117	485.401321056845	0.0555324413904259\\
79.936639493116	485.401321056845	0.053427929993461\\
79.9286394291154	485.401321056845	0.0524476613932165\\
79.9286394291154	485.401321056845	0.0456714184259681\\
79.9446395571165	485.401321056845	0.0442277213553552\\
79.952639621117	485.401321056845	0.0435475561567387\\
79.952639621117	485.401321056845	0.0428640782257048\\
79.9606396851175	485.401321056845	0.0422140022165536\\
79.9606396851175	485.401321056845	0.0391703045764871\\
79.968639749118	485.401321056845	0.0386128956666312\\
79.968639749118	485.401321056845	0.038054274029264\\
79.9926399411195	485.401321056845	0.0364900902546879\\
79.9926399411195	485.401321056845	0.035983088986427\\
80.00064000512	485.401321056845	0.0354998512713109\\
80.00064000512	485.401321056845	0.0332334162914094\\
80.0086400691206	485.401321056845	0.0328060993515464\\
80.0086400691206	485.401321056845	0.0323950426753754\\
80.0166401331211	485.401321056845	0.0319924414127968\\
80.0166401331211	485.401321056845	0.0297641116391674\\
80.0246401971216	485.401321056845	0.02943147359872\\
80.0166401331211	485.401321056845	0.0290913752697293\\
80.0166401331211	485.401321056845	0.0258987999785063\\
80.0086400691206	485.401321056845	0.0256433770235844\\
80.0086400691206	485.401321056845	0.0249075572449442\\
80.0166401331211	485.401321056845	0.0246784928636998\\
80.0166401331211	485.401321056845	0.0242217041554795\\
80.0086400691206	485.401321056845	0.0239957186207107\\
80.0086400691206	485.401321056845	0.0217971792211529\\
80.00064000512	485.401321056845	0.02161565259496\\
80.00064000512	485.401321056845	0.0214349495858528\\
80.0086400691206	485.401321056845	0.0212617733040474\\
80.0086400691206	485.401321056845	0.0197744211625945\\
80.00064000512	485.401321056845	0.0196195106213963\\
80.00064000512	485.401321056845	0.0194647122467018\\
80.0086400691206	485.401321056845	0.0193164958108127\\
80.0086400691206	485.401321056845	0.0184399698399034\\
80.0166401331211	485.401321056845	0.0183032981634028\\
80.0166401331211	485.401321056845	0.0174854110940714\\
80.0246401971216	485.401321056845	0.0173552723333046\\
80.0246401971216	485.401321056845	0.016586995465957\\
80.0326402611221	485.401321056845	0.0164664223414093\\
80.0326402611221	485.401321056845	0.0157401275139932\\
80.0406403251226	485.401321056845	0.0156248592941211\\
80.0406403251226	485.401321056845	0.0137357182331357\\
80.0486403891231	485.401321056845	0.013630704471268\\
80.0486403891231	485.401321056845	0.0135244496530049\\
80.0566404531236	485.401321056845	0.0134227950825334\\
80.0566404531236	485.401321056845	0.0133160532981833\\
80.0646405171241	485.401321056845	0.0132160852571701\\
80.0646405171241	485.401321056845	0.012605789910765\\
80.0726405811246	485.401321056845	0.0125086457404677\\
80.0726405811246	485.401321056845	0.0124077950563901\\
80.0806406451252	485.401321056845	0.0123094982345151\\
80.0806406451252	485.401321056845	0.0106939542818054\\
80.0886407091257	485.401321056845	0.0106020561561309\\
80.0886407091257	485.401321056845	0.0105102022474171\\
80.1046408371267	485.401321056845	0.0103287834094203\\
80.1046408371267	485.401321056845	0.00988014449632146\\
80.1126409011272	485.401321056845	0.00979406370203151\\
80.1126409011272	485.401321056845	0.00970428732472328\\
80.1206409651277	485.401321056845	0.00961731911030483\\
80.1206409651277	485.401321056845	0.00909885772165353\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	488.878823058447	0.0777771352632612\\
80.0706405651245	488.878823058447	0.0755892478138094\\
80.0726405811246	488.878823058447	0.073480962318456\\
80.0646405171241	488.878823058447	0.0715047898890475\\
80.0566404531236	488.878823058447	0.0696028435845051\\
80.0486403891231	488.878823058447	0.0678024942613433\\
80.0406403251226	488.878823058447	0.0660666609239797\\
80.0246401971216	488.878823058447	0.064434732611403\\
80.0166401331211	488.878823058447	0.0628507582580937\\
80.0086400691206	488.878823058447	0.0613867369677905\\
79.9926399411195	488.878823058447	0.0599511828419281\\
79.9766398131185	488.878823058447	0.0573319142374658\\
79.9606396851175	488.878823058447	0.0549587857892675\\
79.952639621117	488.878823058447	0.0538559848769751\\
79.952639621117	488.878823058447	0.0527914196280221\\
79.936639493116	488.878823058447	0.0507961021146457\\
79.9286394291154	488.878823058447	0.0498666253631654\\
79.9286394291154	488.878823058447	0.0434390608276658\\
79.9446395571165	488.878823058447	0.0420691853714175\\
79.952639621117	488.878823058447	0.0414237270202307\\
79.952639621117	488.878823058447	0.0407750427225437\\
79.9606396851175	488.878823058447	0.0401580355140254\\
79.9606396851175	488.878823058447	0.0372686837260403\\
79.968639749118	488.878823058447	0.036739456125872\\
79.968639749118	488.878823058447	0.0362090340839814\\
79.9926399411195	488.878823058447	0.0347235906304491\\
79.9926399411195	488.878823058447	0.0342420706778057\\
80.00064000512	488.878823058447	0.033783087691404\\
80.00064000512	488.878823058447	0.031630000175312\\
80.0086400691206	488.878823058447	0.0312239686917337\\
80.0086400691206	488.878823058447	0.030833364941202\\
80.0166401331211	488.878823058447	0.0304507995147674\\
80.0166401331211	488.878823058447	0.0283328783232832\\
80.0246401971216	488.878823058447	0.0280166573639917\\
80.0166401331211	488.878823058447	0.0276933126168046\\
80.0166401331211	488.878823058447	0.0246572234693758\\
80.0086400691206	488.878823058447	0.0244142506005005\\
80.0086400691206	488.878823058447	0.0237142035948636\\
80.0166401331211	488.878823058447	0.0234962668317849\\
80.0166401331211	488.878823058447	0.0230616302810631\\
80.0086400691206	488.878823058447	0.0228465814350898\\
80.0086400691206	488.878823058447	0.0207540645370159\\
80.00064000512	488.878823058447	0.0205812631008371\\
80.00064000512	488.878823058447	0.0204092364684243\\
80.0086400691206	488.878823058447	0.0202443650364899\\
80.0086400691206	488.878823058447	0.0188282242524451\\
80.00064000512	488.878823058447	0.0186807110956693\\
80.00064000512	488.878823058447	0.0185333056545574\\
80.0086400691206	488.878823058447	0.0183921703946908\\
80.0086400691206	488.878823058447	0.0175574650708086\\
80.0166401331211	488.878823058447	0.0174273049354383\\
80.0166401331211	488.878823058447	0.0166483831396249\\
80.0246401971216	488.878823058447	0.0165244432362783\\
80.0246401971216	488.878823058447	0.0157927487418306\\
80.0326402611221	488.878823058447	0.0156779135237457\\
80.0326402611221	488.878823058447	0.0149861882778737\\
80.0406403251226	488.878823058447	0.0148764069886056\\
80.0406403251226	488.878823058447	0.0130772467059046\\
80.0486403891231	488.878823058447	0.0129772365652912\\
80.0486403891231	488.878823058447	0.0128760466810718\\
80.0566404531236	488.878823058447	0.0127792405097011\\
80.0566404531236	488.878823058447	0.012677590965211\\
80.0646405171241	488.878823058447	0.0125823888246828\\
80.0646405171241	488.878823058447	0.0120012092814363\\
80.0726405811246	488.878823058447	0.0119087021330415\\
80.0726405811246	488.878823058447	0.0118126679795978\\
80.0806406451252	488.878823058447	0.0117190650233283\\
80.0806406451252	488.878823058447	0.0101807387728172\\
80.0886407091257	488.878823058447	0.010093239462492\\
80.0886407091257	488.878823058447	0.0100057827023647\\
80.1046408371267	488.878823058447	0.00983304526562279\\
80.1046408371267	488.878823058447	0.00940588950504662\\
80.1126409011272	488.878823058447	0.00932393224763928\\
80.1126409011272	488.878823058447	0.00923845800247136\\
80.1206409651277	488.878823058447	0.00915565679321162\\
80.1206409651277	488.878823058447	0.0086620417089307\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	492.356325060048	0.0729755887371653\\
80.0706405651245	492.356325060048	0.0709270109198314\\
80.0726405811246	492.356325060048	0.068951739999477\\
80.0646405171241	492.356325060048	0.0670993764620107\\
80.0566404531236	492.356325060048	0.065315972178098\\
80.0486403891231	492.356325060048	0.0636272609276602\\
80.0406403251226	492.356325060048	0.0619982716430059\\
80.0246401971216	492.356325060048	0.0604660973797877\\
80.0166401331211	492.356325060048	0.0589783939903441\\
80.0086400691206	492.356325060048	0.0576029323195826\\
79.9926399411195	492.356325060048	0.0562537916777046\\
79.9766398131185	492.356325060048	0.0537907288501742\\
79.9606396851175	492.356325060048	0.0515579255356329\\
79.952639621117	492.356325060048	0.0505200283823228\\
79.952639621117	492.356325060048	0.0495178022130176\\
79.936639493116	492.356325060048	0.0476388898177333\\
79.9286394291154	492.356325060048	0.0467635454335777\\
79.9286394291154	492.356325060048	0.0407081852177384\\
79.952639621117	492.356325060048	0.0388095357236011\\
79.952639621117	492.356325060048	0.0381984463994627\\
79.9606396851175	492.356325060048	0.0376172272587496\\
79.9606396851175	492.356325060048	0.0348961474715566\\
79.968639749118	492.356325060048	0.0343979030174637\\
79.968639749118	492.356325060048	0.0338985949449579\\
79.9926399411195	492.356325060048	0.0325004741426937\\
79.9926399411195	492.356325060048	0.0320474217326705\\
80.00064000512	492.356325060048	0.0316156096417899\\
80.00064000512	492.356325060048	0.0295907671088003\\
80.0086400691206	492.356325060048	0.0292090838008789\\
80.0086400691206	492.356325060048	0.0288419721360356\\
80.0166401331211	492.356325060048	0.0284824699759838\\
80.0166401331211	492.356325060048	0.026493433314613\\
80.0246401971216	492.356325060048	0.0261966158437303\\
80.0166401331211	492.356325060048	0.0258931838852163\\
80.0166401331211	492.356325060048	0.0230470250351118\\
80.0086400691206	492.356325060048	0.022819516755078\\
80.0086400691206	492.356325060048	0.0221641877436127\\
80.0166401331211	492.356325060048	0.0219602498655718\\
80.0166401331211	492.356325060048	0.0215536217835393\\
80.0086400691206	492.356325060048	0.0213524692485976\\
80.0086400691206	492.356325060048	0.0193967904367582\\
80.00064000512	492.356325060048	0.0192354155245766\\
80.00064000512	492.356325060048	0.0190747722331253\\
80.0086400691206	492.356325060048	0.0189208244119641\\
80.0086400691206	492.356325060048	0.018021648934166\\
80.0166401331211	492.356325060048	0.0178798239322759\\
80.0166401331211	492.356325060048	0.0175990532919741\\
80.0086400691206	492.356325060048	0.0174614107208981\\
80.0086400691206	492.356325060048	0.0164135674879162\\
80.0166401331211	492.356325060048	0.016292164897834\\
80.0166401331211	492.356325060048	0.0155656589088835\\
80.0246401971216	492.356325060048	0.0154500715042332\\
80.0246401971216	492.356325060048	0.0147676316597654\\
80.0326402611221	492.356325060048	0.0146605256589396\\
80.0326402611221	492.356325060048	0.0140152944729266\\
80.0406403251226	492.356325060048	0.0139128851514556\\
80.0406403251226	492.356325060048	0.0122340292249419\\
80.0486403891231	492.356325060048	0.0121406705493428\\
80.0486403891231	492.356325060048	0.0120462042665963\\
80.0566404531236	492.356325060048	0.0119558355659137\\
80.0566404531236	492.356325060048	0.0118609325609214\\
80.0646405171241	492.356325060048	0.0117720499829375\\
80.0646405171241	492.356325060048	0.0112293421972254\\
80.0726405811246	492.356325060048	0.0111429465533206\\
80.0726405811246	492.356325060048	0.0110532536249934\\
80.0806406451252	492.356325060048	0.0109658231111212\\
80.0806406451252	492.356325060048	0.00952838375690135\\
80.0886407091257	492.356325060048	0.00944659323897667\\
80.0886407091257	492.356325060048	0.00936483447515002\\
80.1046408371267	492.356325060048	0.00920334440723991\\
80.1046408371267	492.356325060048	0.00880394763697723\\
80.1126409011272	492.356325060048	0.00872730828342583\\
80.1126409011272	492.356325060048	0.00864737815129502\\
80.1206409651277	492.356325060048	0.00856994223892116\\
80.1206409651277	492.356325060048	0.00810826687364852\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	495.833827061649	0.0764295495646365\\
80.0706405651245	495.833827061649	0.073914293525263\\
80.0726405811246	495.833827061649	0.0715309320654001\\
80.0646405171241	495.833827061649	0.0693249244096137\\
80.0566404531236	495.833827061649	0.0672186974051101\\
80.0486403891231	495.833827061649	0.0652447572006736\\
80.0406403251226	495.833827061649	0.0633611715669531\\
80.0246401971216	495.833827061649	0.0616114425184264\\
80.0166401331211	495.833827061649	0.0599252994901462\\
80.0086400691206	495.833827061649	0.0583749204915875\\
79.9926399411195	495.833827061649	0.0568654073844073\\
79.9766398131185	495.833827061649	0.0541438185115339\\
79.9606396851175	495.833827061649	0.0517027529160146\\
79.952639621117	495.833827061649	0.0505758729374293\\
79.952639621117	495.833827061649	0.049494827675062\\
79.936639493116	495.833827061649	0.0474829813038014\\
79.9286394291154	495.833827061649	0.0465491057352097\\
79.9286394291154	495.833827061649	0.0401899225072953\\
79.9446395571165	495.833827061649	0.0388517564664994\\
79.952639621117	495.833827061649	0.0382238849078931\\
79.952639621117	495.833827061649	0.0375955095369704\\
79.9606396851175	495.833827061649	0.036998502291965\\
79.9606396851175	495.833827061649	0.0342165151253653\\
79.968639749118	495.833827061649	0.033709095202596\\
79.968639749118	495.833827061649	0.0332015894136362\\
79.9926399411195	495.833827061649	0.0317868755082031\\
79.9926399411195	495.833827061649	0.0313288408292465\\
80.00064000512	495.833827061649	0.0308930617597412\\
80.00064000512	495.833827061649	0.0288583351874081\\
80.0086400691206	495.833827061649	0.0284765777669236\\
80.0086400691206	495.833827061649	0.0281096231450988\\
80.0166401331211	495.833827061649	0.0277498601211619\\
80.0166401331211	495.833827061649	0.0257672797587247\\
80.0246401971216	495.833827061649	0.0254724851752712\\
80.0166401331211	495.833827061649	0.0251716870549785\\
80.0166401331211	495.833827061649	0.0223560876040665\\
80.0086400691206	495.833827061649	0.0221315451531723\\
80.0086400691206	495.833827061649	0.02148667829141\\
80.0166401331211	495.833827061649	0.0212857887461269\\
80.0166401331211	495.833827061649	0.0208858255626865\\
80.0086400691206	495.833827061649	0.0206884791898574\\
80.0086400691206	495.833827061649	0.0187710936358485\\
80.00064000512	495.833827061649	0.018612996260174\\
80.00064000512	495.833827061649	0.0184558191139104\\
80.0086400691206	495.833827061649	0.0183054768582451\\
80.0086400691206	495.833827061649	0.0170146413682914\\
80.00064000512	495.833827061649	0.0168806034297972\\
80.00064000512	495.833827061649	0.0167465421895372\\
80.0086400691206	495.833827061649	0.0166180265844105\\
80.0086400691206	495.833827061649	0.0158594219584529\\
80.0166401331211	495.833827061649	0.0157413548093928\\
80.0166401331211	495.833827061649	0.0150347287952854\\
80.0246401971216	495.833827061649	0.0149222599227983\\
80.0246401971216	495.833827061649	0.0142589856873769\\
80.0326402611221	495.833827061649	0.0141549924458673\\
80.0326402611221	495.833827061649	0.0135287866275462\\
80.0406403251226	495.833827061649	0.0134294059309354\\
80.0406403251226	495.833827061649	0.0118019104866107\\
80.0486403891231	495.833827061649	0.0117115966289134\\
80.0486403891231	495.833827061649	0.0116201489746004\\
80.0566404531236	495.833827061649	0.0115325685687253\\
80.0566404531236	495.833827061649	0.0114406226531969\\
80.0646405171241	495.833827061649	0.0113546124314894\\
80.0646405171241	495.833827061649	0.0108294714492558\\
80.0726405811246	495.833827061649	0.0107458583065068\\
80.0726405811246	495.833827061649	0.0106590118537042\\
80.0806406451252	495.833827061649	0.0105744041623552\\
80.0806406451252	495.833827061649	0.00918480392891752\\
80.0886407091257	495.833827061649	0.00910572395537201\\
80.0886407091257	495.833827061649	0.00902669126924138\\
80.1046408371267	495.833827061649	0.00887076701673095\\
80.1046408371267	495.833827061649	0.00848498985868673\\
80.1126409011272	495.833827061649	0.00841095733466091\\
80.1126409011272	495.833827061649	0.00833372244335351\\
80.1206409651277	495.833827061649	0.00825893201539429\\
80.1206409651277	495.833827061649	0.00781324556839991\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	499.311329063251	0.0649654827623749\\
80.0706405651245	499.311329063251	0.0631632934675963\\
80.0726405811246	499.311329063251	0.0614237256970114\\
80.0646405171241	499.311329063251	0.0597911616012539\\
80.0566404531236	499.311329063251	0.0582188346835437\\
80.0486403891231	499.311329063251	0.0567291897252176\\
80.0406403251226	499.311329063251	0.0552915263312457\\
80.0246401971216	499.311329063251	0.0539384733895076\\
80.0166401331211	499.311329063251	0.0526243363986509\\
80.0086400691206	499.311329063251	0.0514092494959755\\
79.9926399411195	499.311329063251	0.0502170658165824\\
79.9766398131185	499.311329063251	0.0480395763978549\\
79.9606396851175	499.311329063251	0.0460651444440145\\
79.952639621117	499.311329063251	0.045147159510293\\
79.952639621117	499.311329063251	0.0442605548203119\\
79.936639493116	499.311329063251	0.0425978897266646\\
79.9286394291154	499.311329063251	0.041823246208935\\
79.9286394291154	499.311329063251	0.0364604465319758\\
79.952639621117	499.311329063251	0.0347774625541888\\
79.952639621117	499.311329063251	0.0342354661723903\\
79.9606396851175	499.311329063251	0.0337198897115627\\
79.9606396851175	499.311329063251	0.0313047592444491\\
79.968639749118	499.311329063251	0.030862271165006\\
79.968639749118	499.311329063251	0.0304186882544855\\
79.9926399411195	499.311329063251	0.0291759667907172\\
79.9926399411195	499.311329063251	0.0287730966838922\\
80.00064000512	499.311329063251	0.0283890011854169\\
80.00064000512	499.311329063251	0.026586467321863\\
80.0086400691206	499.311329063251	0.0262463840310829\\
80.0086400691206	499.311329063251	0.0259191770280154\\
80.0166401331211	499.311329063251	0.0255987446715835\\
80.0166401331211	499.311329063251	0.0238238983926635\\
80.0246401971216	499.311329063251	0.0235587840046492\\
80.0166401331211	499.311329063251	0.0232876377310731\\
80.0166401331211	499.311329063251	0.0207405532338498\\
80.0086400691206	499.311329063251	0.0205366191033249\\
80.0086400691206	499.311329063251	0.0199488380494017\\
80.0166401331211	499.311329063251	0.0197658584450551\\
80.0166401331211	499.311329063251	0.0194008578226317\\
80.0086400691206	499.311329063251	0.0192202189961108\\
80.0086400691206	499.311329063251	0.0174620157421259\\
80.00064000512	499.311329063251	0.0173167908621963\\
80.00064000512	499.311329063251	0.0171721875423714\\
80.0086400691206	499.311329063251	0.0170335829020019\\
80.0086400691206	499.311329063251	0.0158428904342713\\
80.00064000512	499.311329063251	0.0157188253018035\\
80.00064000512	499.311329063251	0.0155948497188092\\
80.0086400691206	499.311329063251	0.0154761683334641\\
80.0086400691206	499.311329063251	0.0147740975392026\\
80.0166401331211	499.311329063251	0.0146646023200674\\
80.0166401331211	499.311329063251	0.0140093281797249\\
80.0246401971216	499.311329063251	0.0139050638835556\\
80.0246401971216	499.311329063251	0.0132894739789435\\
80.0326402611221	499.311329063251	0.0131928492301085\\
80.0326402611221	499.311329063251	0.0126108210851044\\
80.0406403251226	499.311329063251	0.0125184453184488\\
80.0406403251226	499.311329063251	0.0110045375881214\\
80.0486403891231	499.311329063251	0.0109203778106917\\
80.0486403891231	499.311329063251	0.0108352238995622\\
80.0566404531236	499.311329063251	0.0107537723675364\\
80.0566404531236	499.311329063251	0.010668241388089\\
80.0646405171241	499.311329063251	0.0105881275110278\\
80.0646405171241	499.311329063251	0.0100990772207297\\
80.0726405811246	499.311329063251	0.0100212347533102\\
80.0726405811246	499.311329063251	0.00994043390528532\\
80.0806406451252	499.311329063251	0.00986166965043367\\
80.0806406451252	499.311329063251	0.00856723817742022\\
80.0886407091257	499.311329063251	0.00849361933006776\\
80.0886407091257	499.311329063251	0.00842003172425621\\
80.1046408371267	499.311329063251	0.0082746799990332\\
80.1046408371267	499.311329063251	0.00791525945760441\\
80.1126409011272	499.311329063251	0.00784629859816732\\
80.1126409011272	499.311329063251	0.00777438432857025\\
80.1206409651277	499.311329063251	0.00770471221392199\\
80.1206409651277	499.311329063251	0.00728937445688871\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	502.788831064852	0.059709098619237\\
80.0706405651245	502.788831064852	0.0580602739008782\\
80.0646405171241	502.788831064852	0.0564715239424345\\
80.0566404531236	502.788831064852	0.0549789468241215\\
80.0486403891231	502.788831064852	0.0535346463470319\\
80.0406403251226	502.788831064852	0.0521622303513709\\
80.0326402611221	502.788831064852	0.050839650684793\\
80.0166401331211	502.788831064852	0.0483888799376473\\
80.0086400691206	502.788831064852	0.0472673020135517\\
79.9926399411195	502.788831064852	0.0461654040357189\\
79.9766398131185	502.788831064852	0.0441580905231831\\
79.9606396851175	502.788831064852	0.0423334894801997\\
79.952639621117	502.788831064852	0.0414833361833757\\
79.952639621117	502.788831064852	0.0406641255752902\\
79.936639493116	502.788831064852	0.0391279492164358\\
79.9286394291154	502.788831064852	0.0384096498107169\\
79.9286394291154	502.788831064852	0.0334442843053466\\
79.952639621117	502.788831064852	0.0318835736860024\\
79.952639621117	502.788831064852	0.0313823531519688\\
79.9606396851175	502.788831064852	0.0309052114380961\\
79.9606396851175	502.788831064852	0.0286684241236799\\
79.968639749118	502.788831064852	0.0282581179180283\\
79.968639749118	502.788831064852	0.0278471029391198\\
79.9926399411195	502.788831064852	0.0266983286820732\\
79.9926399411195	502.788831064852	0.0263251555813895\\
80.00064000512	502.788831064852	0.0259697672207722\\
80.00064000512	502.788831064852	0.0243046409155454\\
80.0086400691206	502.788831064852	0.023991217106186\\
80.0086400691206	502.788831064852	0.0236896377068661\\
80.0166401331211	502.788831064852	0.0233936978656288\\
80.0166401331211	502.788831064852	0.0217578862627192\\
80.0246401971216	502.788831064852	0.0215140868270964\\
80.0166401331211	502.788831064852	0.0212650626870072\\
80.0166401331211	502.788831064852	0.0189264968789757\\
80.0086400691206	502.788831064852	0.0187393610295317\\
80.0086400691206	502.788831064852	0.0182017257787379\\
80.0166401331211	502.788831064852	0.0180341065374705\\
80.0166401331211	502.788831064852	0.0177001685320306\\
80.0086400691206	502.788831064852	0.0175353258529753\\
80.0086400691206	502.788831064852	0.0159308482600409\\
80.00064000512	502.788831064852	0.0157982895709665\\
80.00064000512	502.788831064852	0.0156665025860434\\
80.0086400691206	502.788831064852	0.0155404449167804\\
80.0086400691206	502.788831064852	0.0144566344868622\\
80.00064000512	502.788831064852	0.0143439748881633\\
80.00064000512	502.788831064852	0.0142312700115212\\
80.0086400691206	502.788831064852	0.0141231979320082\\
80.0086400691206	502.788831064852	0.0134848272013528\\
80.0166401331211	502.788831064852	0.0133854343835651\\
80.0166401331211	502.788831064852	0.0127900346803358\\
80.0246401971216	502.788831064852	0.0126952174535973\\
80.0246401971216	502.788831064852	0.0121356326897057\\
80.0326402611221	502.788831064852	0.0120478630045113\\
80.0326402611221	502.788831064852	0.0115189697703499\\
80.0406403251226	502.788831064852	0.0114349899724857\\
80.0406403251226	502.788831064852	0.0100578228422137\\
80.0486403891231	502.788831064852	0.00998130913103523\\
80.0486403891231	502.788831064852	0.00990381892029291\\
80.0566404531236	502.788831064852	0.00982959473589062\\
80.0566404531236	502.788831064852	0.0097516488122551\\
80.0646405171241	502.788831064852	0.00967874829768789\\
80.0646405171241	502.788831064852	0.009233392296494\\
80.0726405811246	502.788831064852	0.00916245450895303\\
80.0726405811246	502.788831064852	0.00908875442962653\\
80.0806406451252	502.788831064852	0.00901694895662786\\
80.0806406451252	502.788831064852	0.00783654703184311\\
80.0886407091257	502.788831064852	0.00776930697196576\\
80.0886407091257	502.788831064852	0.00770209611158634\\
80.1046408371267	502.788831064852	0.007569499108115\\
80.1046408371267	502.788831064852	0.00724131247994819\\
80.1126409011272	502.788831064852	0.00717831632130128\\
80.1126409011272	502.788831064852	0.00711258374542467\\
80.1206409651277	502.788831064852	0.00704892924738942\\
80.1206409651277	502.788831064852	0.00666951655045978\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	506.266333066453	0.0551709318597204\\
80.0706405651245	506.266333066453	0.0536540465151916\\
80.0646405171241	506.266333066453	0.0521907239633492\\
80.0486403891231	506.266333066453	0.0494809237189884\\
80.0406403251226	506.266333066453	0.0482123465498603\\
80.0326402611221	506.266333066453	0.046988633303215\\
80.0166401331211	506.266333066453	0.044717852070562\\
80.0086400691206	506.266333066453	0.0436769074992185\\
79.9926399411195	506.266333066453	0.0426533328134724\\
79.9766398131185	506.266333066453	0.0407864559693962\\
79.9606396851175	506.266333066453	0.0390868157462592\\
79.952639621117	506.266333066453	0.0382941254405864\\
79.952639621117	506.266333066453	0.0375298181588732\\
79.936639493116	506.266333066453	0.0360957201658039\\
79.9286394291154	506.266333066453	0.0354246734879666\\
79.9286394291154	506.266333066453	0.0307816678609356\\
79.952639621117	506.266333066453	0.0293216605766702\\
79.952639621117	506.266333066453	0.0288529445219297\\
79.9606396851175	506.266333066453	0.0284067837849875\\
79.9606396851175	506.266333066453	0.0263162598247391\\
79.968639749118	506.266333066453	0.0259330390745731\\
79.968639749118	506.266333066453	0.0255493332604715\\
79.9926399411195	506.266333066453	0.0244774993537931\\
79.9926399411195	506.266333066453	0.0241295726945623\\
80.00064000512	506.266333066453	0.0237983632842429\\
80.00064000512	506.266333066453	0.0222484146088959\\
80.0086400691206	506.266333066453	0.0219570856910423\\
80.0086400691206	506.266333066453	0.0216769353321524\\
80.0166401331211	506.266333066453	0.0214020609333261\\
80.0166401331211	506.266333066453	0.0198857079454342\\
80.0246401971216	506.266333066453	0.019660116696059\\
80.0166401331211	506.266333066453	0.0194298809028055\\
80.0166401331211	506.266333066453	0.0172743269554303\\
80.0086400691206	506.266333066453	0.0171024215766238\\
80.0086400691206	506.266333066453	0.0166091053033597\\
80.0166401331211	506.266333066453	0.0164554353646622\\
80.0166401331211	506.266333066453	0.0154337296392555\\
80.0086400691206	506.266333066453	0.0152979082824913\\
80.0086400691206	506.266333066453	0.0149040587954232\\
80.0166401331211	506.266333066453	0.0147810161614075\\
80.0166401331211	506.266333066453	0.0145337723900525\\
80.0086400691206	506.266333066453	0.0144130088711449\\
80.0086400691206	506.266333066453	0.0135078743495569\\
80.0166401331211	506.266333066453	0.0134021087719134\\
80.0166401331211	506.266333066453	0.0131929051230486\\
80.0086400691206	506.266333066453	0.0130905936912313\\
80.0086400691206	506.266333066453	0.0123108073719322\\
80.0166401331211	506.266333066453	0.0122206572392543\\
80.0166401331211	506.266333066453	0.0116806161055933\\
80.0246401971216	506.266333066453	0.0115946325334448\\
80.0246401971216	506.266333066453	0.0110871046142051\\
80.0326402611221	506.266333066453	0.0110075103686995\\
80.0326402611221	506.266333066453	0.0105277136336781\\
80.0406403251226	506.266333066453	0.0104515182157456\\
80.0406403251226	506.266333066453	0.00920081768521186\\
80.0486403891231	506.266333066453	0.00913125870459908\\
80.0486403891231	506.266333066453	0.00906080136775245\\
80.0566404531236	506.266333066453	0.00899330439290225\\
80.0566404531236	506.266333066453	0.0089224017983156\\
80.0646405171241	506.266333066453	0.0088561018841915\\
80.0646405171241	506.266333066453	0.00845080967485501\\
80.0726405811246	506.266333066453	0.00838622728718974\\
80.0726405811246	506.266333066453	0.00831910868669183\\
80.0806406451252	506.266333066453	0.00825371153098331\\
80.0806406451252	506.266333066453	0.0071774273826577\\
80.0886407091257	506.266333066453	0.00711604406245669\\
80.0886407091257	506.266333066453	0.00705467741067878\\
80.1046408371267	506.266333066453	0.00693360526923925\\
80.1046408371267	506.266333066453	0.0066338099190375\\
80.1126409011272	506.266333066453	0.00657624629633347\\
80.1126409011272	506.266333066453	0.00651616918867148\\
80.1206409651277	506.266333066453	0.00645799011772397\\
80.1206409651277	506.266333066453	0.00611110178437002\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	509.743835068054	0.0585100765303537\\
80.0706405651245	509.743835068054	0.0565403066174781\\
80.0646405171241	509.743835068054	0.0546775676469338\\
80.0566404531236	509.743835068054	0.0529560256749164\\
80.0486403891231	509.743835068054	0.0513137201669451\\
80.0406403251226	509.743835068054	0.0497763088654324\\
80.0326402611221	509.743835068054	0.0483109843114562\\
80.0246401971216	509.743835068054	0.0469517298968753\\
80.0166401331211	509.743835068054	0.0456428887097218\\
80.0086400691206	509.743835068054	0.044439969582811\\
79.9926399411195	509.743835068054	0.0432696790281852\\
79.9766398131185	509.743835068054	0.0411624906110433\\
79.9606396851175	509.743835068054	0.0392744234305837\\
79.952639621117	509.743835068054	0.0384034368938728\\
79.952639621117	509.743835068054	0.03756844356991\\
79.936639493116	509.743835068054	0.036015852217929\\
79.9286394291154	509.743835068054	0.0352953941750798\\
79.9286394291154	509.743835068054	0.0303992364185888\\
79.952639621117	509.743835068054	0.0288886091494192\\
79.952639621117	509.743835068054	0.0284063681472162\\
79.9606396851175	509.743835068054	0.0279483114672985\\
79.9606396851175	509.743835068054	0.0258159401829516\\
79.968639749118	509.743835068054	0.025427386527781\\
79.968639749118	509.743835068054	0.0250389735211911\\
79.9926399411195	509.743835068054	0.0239572634083629\\
79.9926399411195	509.743835068054	0.0236072365352697\\
80.00064000512	509.743835068054	0.023274375645542\\
80.00064000512	509.743835068054	0.0217221515521828\\
80.0086400691206	509.743835068054	0.0214313340522381\\
80.0086400691206	509.743835068054	0.0211519108745506\\
80.0166401331211	509.743835068054	0.0208779432185224\\
80.0166401331211	509.743835068054	0.0193705935347452\\
80.0246401971216	509.743835068054	0.0191467846374849\\
80.0166401331211	509.743835068054	0.0189185767500817\\
80.0166401331211	509.743835068054	0.016786478267818\\
80.0086400691206	509.743835068054	0.0166168019454744\\
80.0086400691206	509.743835068054	0.0161299891052522\\
80.0166401331211	509.743835068054	0.0159783815758487\\
80.0166401331211	509.743835068054	0.0149712367305597\\
80.0086400691206	509.743835068054	0.0148374653164751\\
80.0086400691206	509.743835068054	0.014085042069496\\
80.00064000512	509.743835068054	0.0139662108525158\\
80.00064000512	509.743835068054	0.0138481221134157\\
80.0086400691206	509.743835068054	0.0137352180591392\\
80.0086400691206	509.743835068054	0.0130759904550928\\
80.0166401331211	509.743835068054	0.0129720159699787\\
80.0166401331211	509.743835068054	0.0127664533269467\\
80.0086400691206	509.743835068054	0.0126659584977347\\
80.0086400691206	509.743835068054	0.0119005027226535\\
80.0166401331211	509.743835068054	0.0118120598742735\\
80.0166401331211	509.743835068054	0.011282749795555\\
80.0246401971216	509.743835068054	0.0111985091733118\\
80.0246401971216	509.743835068054	0.010701770956473\\
80.0326402611221	509.743835068054	0.010623906926071\\
80.0326402611221	509.743835068054	0.0101550040792517\\
80.0406403251226	509.743835068054	0.0100805862981588\\
80.0406403251226	509.743835068054	0.00886158609927179\\
80.0486403891231	509.743835068054	0.00879393042481524\\
80.0486403891231	509.743835068054	0.00872541599323995\\
80.0566404531236	509.743835068054	0.00865978291841429\\
80.0566404531236	509.743835068054	0.00859087329229169\\
80.0646405171241	509.743835068054	0.00852642886434296\\
80.0646405171241	509.743835068054	0.00813284943330927\\
80.0726405811246	509.743835068054	0.00807017147104716\\
80.0726405811246	509.743835068054	0.00800505467918811\\
80.0806406451252	509.743835068054	0.00794162154289779\\
80.0806406451252	509.743835068054	0.00689939996368594\\
80.0886407091257	509.743835068054	0.00684005475369531\\
80.0886407091257	509.743835068054	0.00678074357261949\\
80.1046408371267	509.743835068054	0.00666374372156042\\
80.1046408371267	509.743835068054	0.0063741982622787\\
80.1126409011272	509.743835068054	0.0063186252405103\\
80.1126409011272	509.743835068054	0.00626063929092879\\
80.1206409651277	509.743835068054	0.0062044929392755\\
80.1206409651277	509.743835068054	0.00586987846378406\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	513.221337069656	0.0464321200194036\\
80.0706405651246	513.221337069656	0.045190549413519\\
80.0646405171242	513.221337069656	0.0439905852464335\\
80.0486403891231	513.221337069656	0.041762267800209\\
80.0326402611221	513.221337069656	0.0397064159435558\\
80.0166401331211	513.221337069656	0.0378302355458118\\
80.0086400691206	513.221337069656	0.0369689248673239\\
79.9926399411196	513.221337069656	0.0361212378639948\\
79.9766398131185	513.221337069656	0.0345747420644784\\
79.9606396851175	513.221337069656	0.033165298005656\\
79.952639621117	513.221337069656	0.032507350489027\\
79.952639621117	513.221337069656	0.0318730456576759\\
79.936639493116	513.221337069656	0.030682062628216\\
79.9286394291155	513.221337069656	0.030124208348866\\
79.9286394291155	513.221337069656	0.0262587603682505\\
79.952639621117	513.221337069656	0.0250401249182914\\
79.952639621117	513.221337069656	0.0246485861410974\\
79.9606396851175	513.221337069656	0.0242757065400383\\
79.9606396851175	513.221337069656	0.022525791147018\\
79.968639749118	513.221337069656	0.0222044489137261\\
79.968639749118	513.221337069656	0.0218825116050994\\
79.9926399411195	513.221337069656	0.0209825952971414\\
79.9926399411196	513.221337069656	0.0206900350806336\\
80.0006400051201	513.221337069656	0.0204114229812831\\
80.0006400051201	513.221337069656	0.0191056053195098\\
80.0086400691206	513.221337069656	0.0188597697353998\\
80.0086400691206	513.221337069656	0.0186231950233378\\
80.0166401331211	513.221337069656	0.0183909469733408\\
80.0166401331211	513.221337069656	0.0171070222567096\\
80.0246401971216	513.221337069656	0.0169156639385619\\
80.0166401331211	513.221337069656	0.0167202101708881\\
80.0166401331211	513.221337069656	0.0148840726816388\\
80.0086400691206	513.221337069656	0.0147370913726945\\
80.0086400691206	513.221337069656	0.0143149875525523\\
80.0166401331211	513.221337069656	0.0141833478948001\\
80.0166401331211	513.221337069656	0.0139211185332897\\
80.0086400691206	513.221337069656	0.0137917076611984\\
80.0086400691206	513.221337069656	0.0125318763715541\\
80.0006400051201	513.221337069656	0.012427762890411\\
80.0006400051201	513.221337069656	0.0123242814759124\\
80.0086400691206	513.221337069656	0.0122253216530908\\
80.0086400691206	513.221337069656	0.0113742813496174\\
80.0006400051201	513.221337069656	0.0112858321201657\\
80.0006400051201	513.221337069656	0.0111973360010325\\
80.0086400691206	513.221337069656	0.0111124524032675\\
80.0086400691206	513.221337069656	0.0106111184346673\\
80.0166401331211	513.221337069656	0.0105330742890146\\
80.0166401331211	513.221337069656	0.0100654508113394\\
80.0246401971216	513.221337069656	0.00999096851626291\\
80.0246401971216	513.221337069656	0.00955137153846408\\
80.0326402611221	513.221337069656	0.00948242579681846\\
80.0326402611221	513.221337069656	0.00906689257772086\\
80.0406403251226	513.221337069656	0.00900090566312883\\
80.0406403251226	513.221337069656	0.00791846626270853\\
80.0486403891231	513.221337069656	0.0078583192826045\\
80.0486403891231	513.221337069656	0.00779739846439043\\
80.0566404531236	513.221337069656	0.00773903107983642\\
80.0566404531236	513.221337069656	0.00767773555207896\\
80.0646405171242	513.221337069656	0.00762042005339936\\
80.0646405171242	513.221337069656	0.00727020602062112\\
80.0726405811247	513.221337069656	0.00721441541350032\\
80.0726405811247	513.221337069656	0.00715644105071078\\
80.0806406451252	513.221337069656	0.00709996270518332\\
80.0806406451252	513.221337069656	0.00617133211676446\\
80.0886407091257	513.221337069656	0.00611841415991421\\
80.0886407091257	513.221337069656	0.00606551975192815\\
80.1046408371267	513.221337069656	0.00596118078169638\\
80.1046408371267	513.221337069656	0.005702891259034\\
80.1126409011272	513.221337069656	0.00565330791471297\\
80.1126409011272	513.221337069656	0.00560156399149037\\
80.1206409651277	513.221337069656	0.00555146047327071\\
80.1206409651277	513.221337069656	0.00525280497834046\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	516.698839071257	0.0489607567992607\\
80.0706405651246	516.698839071257	0.0472791257615199\\
80.0646405171242	516.698839071257	0.0456919693597229\\
80.0566404531236	516.698839071257	0.0442273545850185\\
80.0486403891231	516.698839071257	0.0428316482577884\\
80.0406403251226	516.698839071257	0.0415267851534509\\
80.0326402611221	516.698839071257	0.0402847610403114\\
80.0246401971216	516.698839071257	0.0391344781593261\\
80.0166401331211	516.698839071257	0.0380279525289779\\
80.0086400691206	516.698839071257	0.0370117991076313\\
79.9926399411196	516.698839071257	0.0360241850377179\\
79.9766398131185	516.698839071257	0.0342489026007797\\
79.9606396851175	516.698839071257	0.0326606900514435\\
79.952639621117	516.698839071257	0.031928779750956\\
79.952639621117	516.698839071257	0.0312277782589945\\
79.936639493116	516.698839071257	0.0299257560016031\\
79.9286394291155	516.698839071257	0.0293219718881801\\
79.9286394291155	516.698839071257	0.0252286604629717\\
79.952639621117	516.698839071257	0.0239686387368465\\
79.952639621117	516.698839071257	0.0235668175471346\\
79.9606396851175	516.698839071257	0.0231852061097015\\
79.9606396851175	516.698839071257	0.0214100127660686\\
79.968639749118	516.698839071257	0.0210867364526166\\
79.968639749118	516.698839071257	0.0207636429956892\\
79.9926399411195	516.698839071257	0.019864408014314\\
79.9926399411196	516.698839071257	0.0195734567764703\\
80.0006400051201	516.698839071257	0.0192968215071687\\
80.0006400051201	516.698839071257	0.0180074653486599\\
80.0086400691206	516.698839071257	0.0177660287357639\\
80.0086400691206	516.698839071257	0.0175340443194045\\
80.0166401331211	516.698839071257	0.0173065596113702\\
80.0166401331211	516.698839071257	0.0160553406539066\\
80.0246401971216	516.698839071257	0.0158696172103419\\
80.0166401331211	516.698839071257	0.0156802765935709\\
80.0166401331211	516.698839071257	0.013911113361587\\
80.0086400691206	516.698839071257	0.0137703065508958\\
80.0086400691206	516.698839071257	0.0133664279568393\\
80.0166401331211	516.698839071257	0.0132406195647263\\
80.0166401331211	516.698839071257	0.01240495713364\\
80.0086400691206	516.698839071257	0.0122939908674198\\
80.0086400691206	516.698839071257	0.0116696680033783\\
80.0006400051201	516.698839071257	0.0115710549799815\\
80.0006400051201	516.698839071257	0.0114730627594781\\
80.0086400691206	516.698839071257	0.0113794031008183\\
80.0086400691206	516.698839071257	0.0105755876705871\\
80.0006400051201	516.698839071257	0.0104922302858768\\
80.0006400051201	516.698839071257	0.010408834700911\\
80.0086400691206	516.698839071257	0.0103288655459437\\
80.0086400691206	516.698839071257	0.00985714963394457\\
80.0166401331211	516.698839071257	0.0097837892105872\\
80.0166401331211	516.698839071257	0.0093447151188002\\
80.0246401971216	516.698839071257	0.00927482930762835\\
80.0246401971216	516.698839071257	0.00886280880251888\\
80.0326402611221	516.698839071257	0.00879823047534956\\
80.0326402611221	516.698839071257	0.00840938484770959\\
80.0406403251226	516.698839071257	0.00834767046148954\\
80.0406403251226	516.698839071257	0.00733704978415517\\
80.0486403891231	516.698839071257	0.00728098522131404\\
80.0486403891231	516.698839071257	0.00722419805492791\\
80.0566404531236	516.698839071257	0.00716979527589956\\
80.0566404531236	516.698839071257	0.00711267763813339\\
80.0646405171242	516.698839071257	0.00705927019396313\\
80.0646405171242	516.698839071257	0.00673312368667212\\
80.0726405811247	516.698839071257	0.00668118299677189\\
80.0726405811247	516.698839071257	0.00662722330127963\\
80.0806406451252	516.698839071257	0.00657465846290961\\
80.0806406451252	516.698839071257	0.00571127958494344\\
80.0886407091257	516.698839071257	0.00566212425474077\\
80.0886407091257	516.698839071257	0.00561299582079755\\
80.1046408371267	516.698839071257	0.00551610532784252\\
80.1046408371267	516.698839071257	0.00527631694194497\\
80.1126409011272	516.698839071257	0.00523029331793623\\
80.1126409011272	516.698839071257	0.00518227306395147\\
80.1206409651277	516.698839071257	0.00513577563856416\\
80.1206409651277	516.698839071257	0.00485871048874742\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	520.176341072858	0.0444668699245767\\
80.0706405651246	520.176341072858	0.0429207710124047\\
80.0646405171242	520.176341072858	0.0414630656823647\\
80.0566404531236	520.176341072858	0.0401189914493898\\
80.0486403891231	520.176341072858	0.0388387937009611\\
80.0406403251226	520.176341072858	0.0376426994303074\\
80.0326402611221	520.176341072858	0.036504947493313\\
80.0166401331211	520.176341072858	0.0344397345892276\\
80.0086400691206	520.176341072858	0.0335103597402622\\
79.9926399411196	520.176341072858	0.0326075080999999\\
79.9766398131185	520.176341072858	0.0309858567086394\\
79.9606396851175	520.176341072858	0.029536047939132\\
79.952639621117	520.176341072858	0.028868222476035\\
79.952639621117	520.176341072858	0.02822886884951\\
79.936639493116	520.176341072858	0.0270419855786486\\
79.9286394291155	520.176341072858	0.0264917429798288\\
79.9286394291155	520.176341072858	0.0227660146381368\\
79.952639621117	520.176341072858	0.0216206070666658\\
79.952639621117	520.176341072858	0.0212555830187284\\
79.9606396851175	520.176341072858	0.0209089625415118\\
79.9606396851175	520.176341072858	0.0192974432773099\\
79.968639749118	520.176341072858	0.0190041287881968\\
79.968639749118	520.176341072858	0.0187110521509339\\
79.9926399411195	520.176341072858	0.0178957668812245\\
79.9926399411196	520.176341072858	0.0176320474391787\\
80.0006400051201	520.176341072858	0.0173813575358963\\
80.0006400051201	520.176341072858	0.0162136473206829\\
80.0086400691206	520.176341072858	0.0159951379338281\\
80.0086400691206	520.176341072858	0.0157852166229304\\
80.0166401331211	520.176341072858	0.0155793597488127\\
80.0166401331211	520.176341072858	0.0144479015796151\\
80.0246401971216	520.176341072858	0.014280062492503\\
80.0166401331211	520.176341072858	0.0141090086617623\\
80.0166401331211	520.176341072858	0.0125119293672924\\
80.0086400691206	520.176341072858	0.0123849278929811\\
80.0086400691206	520.176341072858	0.0120208088039817\\
80.0166401331211	520.176341072858	0.0119073962963512\\
80.0166401331211	520.176341072858	0.0111545285769807\\
80.0086400691206	520.176341072858	0.0110546209098175\\
80.0086400691206	520.176341072858	0.0104926271567365\\
80.0006400051201	520.176341072858	0.0104038794097505\\
80.0006400051201	520.176341072858	0.0103157049613856\\
80.0086400691206	520.176341072858	0.0102314504218839\\
80.0086400691206	520.176341072858	0.00950851454081203\\
80.0006400051201	520.176341072858	0.00943358023221208\\
80.0006400051201	520.176341072858	0.00935860604715799\\
80.0086400691206	520.176341072858	0.00928670734163006\\
80.0086400691206	520.176341072858	0.00886269730267486\\
80.0166401331211	520.176341072858	0.0087967737595136\\
80.0166401331211	520.176341072858	0.00840220825205051\\
80.0246401971216	520.176341072858	0.00833940769200581\\
80.0246401971216	520.176341072858	0.0079691890111917\\
80.0326402611221	520.176341072858	0.00791116859272734\\
80.0326402611221	520.176341072858	0.00756180850203236\\
80.0406403251226	520.176341072858	0.00750635947360934\\
80.0406403251226	520.176341072858	0.00659829125982014\\
80.0486403891231	520.176341072858	0.00654791676060995\\
80.0486403891231	520.176341072858	0.00649688723888175\\
80.0566404531236	520.176341072858	0.00644799581391453\\
80.0566404531236	520.176341072858	0.00639666239510461\\
80.0646405171242	520.176341072858	0.00634867003373074\\
80.0646405171242	520.176341072858	0.00605556208222424\\
80.0726405811247	520.176341072858	0.00600887852522192\\
80.0726405811247	520.176341072858	0.00596037675563821\\
80.0806406451252	520.176341072858	0.00591312916378683\\
80.0806406451252	520.176341072858	0.00513700911290016\\
80.0886407091257	520.176341072858	0.00509281225095037\\
80.0886407091257	520.176341072858	0.00504863813887368\\
80.1046408371267	520.176341072858	0.00496152755022194\\
80.1046408371267	520.176341072858	0.00474591782801781\\
80.1126409011272	520.176341072858	0.00470453209948118\\
80.1126409011272	520.176341072858	0.0046613489334959\\
80.1206409651277	520.176341072858	0.00461953563012685\\
80.1206409651277	520.176341072858	0.0043703817163987\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	523.65384307446	0.0328194329807729\\
80.0606404851238	523.65384307446	0.0319890812169206\\
80.0566404531236	523.65384307446	0.0311773705395808\\
80.0406403251226	523.65384307446	0.0296633551440664\\
80.0406403251226	523.65384307446	0.0289523689772295\\
80.0246401971216	523.65384307446	0.027604611329366\\
80.0166401331211	523.65384307446	0.0269638237616618\\
80.0086400691206	523.65384307446	0.026368912302587\\
79.9926399411196	523.65384307446	0.0257822922969808\\
79.9766398131185	523.65384307446	0.0247017445497022\\
79.9606396851175	523.65384307446	0.0237148204678306\\
79.952639621117	523.65384307446	0.0232538857005693\\
79.952639621117	523.65384307446	0.0228067901350641\\
79.936639493116	523.65384307446	0.0219646716376474\\
79.9286394291155	523.65384307446	0.0215714487170544\\
79.9286394291155	523.65384307446	0.0188252721429762\\
79.952639621117	523.65384307446	0.0179576689782834\\
79.952639621117	523.65384307446	0.0176774358359353\\
79.9606396851175	523.65384307446	0.0174107814829085\\
79.9606396851175	523.65384307446	0.016160085470915\\
79.968639749118	523.65384307446	0.0159307907648554\\
79.968639749118	523.65384307446	0.0157008389097655\\
79.9926399411195	523.65384307446	0.0150556627751257\\
79.9926399411196	523.65384307446	0.0148466824031175\\
80.0006400051201	523.65384307446	0.0146473549732491\\
80.0006400051201	523.65384307446	0.0137114949643546\\
80.0086400691206	523.65384307446	0.0135348446890475\\
80.0086400691206	523.65384307446	0.0133649614563183\\
80.0166401331211	523.65384307446	0.0131987568794329\\
80.0166401331211	523.65384307446	0.0122786592551165\\
80.0246401971216	523.65384307446	0.0121412831133512\\
80.0246401971216	523.65384307446	0.0114844838616364\\
80.0166401331211	523.65384307446	0.0113615675237497\\
80.0166401331211	523.65384307446	0.0106848881442829\\
80.0086400691206	523.65384307446	0.0105798703384608\\
80.0086400691206	523.65384307446	0.010277097612061\\
80.0166401331211	523.65384307446	0.0101830092248747\\
80.0166401331211	523.65384307446	0.00955529653504072\\
80.0086400691206	523.65384307446	0.00947149367050315\\
80.0086400691206	523.65384307446	0.00900075183426452\\
80.0006400051201	523.65384307446	0.00892645753901888\\
80.0006400051201	523.65384307446	0.00885246115069549\\
80.0086400691206	523.65384307446	0.00878149699292408\\
80.0086400691206	523.65384307446	0.00836733355481556\\
80.0166401331211	523.65384307446	0.0083020724492826\\
80.0166401331211	523.65384307446	0.00786385743083429\\
80.0086400691206	523.65384307446	0.00780228153519147\\
80.0086400691206	523.65384307446	0.00762696283629793\\
80.0166401331211	523.65384307446	0.00757103320052011\\
80.0166401331211	523.65384307446	0.00723636415716555\\
80.0246401971216	523.65384307446	0.00718314235336948\\
80.0246401971216	523.65384307446	0.00686867695344517\\
80.0326402611221	523.65384307446	0.00681929720462904\\
80.0326402611221	523.65384307446	0.00652168801025255\\
80.0406403251226	523.65384307446	0.00647444273784004\\
80.0406403251226	523.65384307446	0.00569895690989597\\
80.0486403891231	523.65384307446	0.00565574919744449\\
80.0486403891231	523.65384307446	0.00561203687152556\\
80.0566404531236	523.65384307446	0.00557024968043152\\
80.0566404531236	523.65384307446	0.00552634471694091\\
80.0646405171242	523.65384307446	0.00548520172026201\\
80.0646405171242	523.65384307446	0.00523386294275952\\
80.0726405811247	523.65384307446	0.00519384146207358\\
80.0726405811247	523.65384307446	0.0051522988483157\\
80.0806406451252	523.65384307446	0.00511178375074905\\
80.0806406451252	523.65384307446	0.00444473065988404\\
80.0886407091257	523.65384307446	0.00440674544051944\\
80.0886407091257	523.65384307446	0.00436876235187356\\
80.1046408371267	523.65384307446	0.00429368775564853\\
80.1046408371267	523.65384307446	0.00410798835093829\\
80.1126409011272	523.65384307446	0.0040723475658524\\
80.1126409011272	523.65384307446	0.00403517973143153\\
80.1206409651277	523.65384307446	0.00399915772050008\\
80.1206409651277	523.65384307446	0.00378429234194755\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	527.131345076061	0.0282131712867795\\
80.0706405651246	527.131345076061	0.0275261838003189\\
80.0726405811247	527.131345076061	0.0268517307183629\\
80.0566404531236	527.131345076061	0.0255889337286135\\
80.0406403251226	527.131345076061	0.0244144417409871\\
80.0246401971216	527.131345076061	0.0238629610997805\\
80.0166401331211	527.131345076061	0.0233238191487999\\
80.0086400691206	527.131345076061	0.0228229441175927\\
79.9926399411196	527.131345076061	0.0223284345597676\\
79.9766398131185	527.131345076061	0.0214157831391049\\
79.9606396851175	527.131345076061	0.0205810652723812\\
79.952639621117	527.131345076061	0.0201908393000849\\
79.952639621117	527.131345076061	0.0198119964503576\\
79.936639493116	527.131345076061	0.0190976091217863\\
79.9286394291155	527.131345076061	0.0187638975888831\\
79.9286394291155	527.131345076061	0.0164272298158039\\
79.952639621117	527.131345076061	0.0156870199261903\\
79.952639621117	527.131345076061	0.0154475534128551\\
79.9606396851175	527.131345076061	0.0152196129459981\\
79.9606396851175	527.131345076061	0.0141490117373451\\
79.968639749118	527.131345076061	0.0139524613584854\\
79.968639749118	527.131345076061	0.0137551968352909\\
79.9926399411195	527.131345076061	0.0132010413331045\\
79.9926399411196	527.131345076061	0.0130213859821424\\
80.0006400051201	527.131345076061	0.0128499156293174\\
80.0006400051201	527.131345076061	0.0120434218138143\\
80.0086400691206	527.131345076061	0.0118908903301644\\
80.0086400691206	527.131345076061	0.0117441063841852\\
80.0166401331211	527.131345076061	0.0116005025859067\\
80.0166401331211	527.131345076061	0.0108036690886593\\
80.0246401971216	527.131345076061	0.0106844528459078\\
80.0166401331211	527.131345076061	0.0105624158973114\\
80.0166401331211	527.131345076061	0.0094160194878441\\
80.0086400691206	527.131345076061	0.00932423348558586\\
80.0086400691206	527.131345076061	0.00905926706741411\\
80.0166401331211	527.131345076061	0.00897687665883495\\
80.0166401331211	527.131345076061	0.00842609084634205\\
80.0086400691206	527.131345076061	0.00835241371783013\\
80.0086400691206	527.131345076061	0.00793812204233291\\
80.0006400051201	527.131345076061	0.00787267435453032\\
80.0006400051201	527.131345076061	0.00780745439442398\\
80.0086400691206	527.131345076061	0.00774487725345807\\
80.0086400691206	527.131345076061	0.00737938341069366\\
80.0166401331211	527.131345076061	0.00732175244672817\\
80.0166401331211	527.131345076061	0.00720756987448112\\
80.0086400691206	527.131345076061	0.00715150798578179\\
80.0086400691206	527.131345076061	0.00672492165688254\\
80.0166401331211	527.131345076061	0.00667542736812266\\
80.0166401331211	527.131345076061	0.00637924656632549\\
80.0246401971216	527.131345076061	0.00633213744754357\\
80.0246401971216	527.131345076061	0.0060537759128465\\
80.0326402611221	527.131345076061	0.00601005491262185\\
80.0326402611221	527.131345076061	0.00574659943151801\\
80.0406403251226	527.131345076061	0.0057047779516779\\
80.0406403251226	527.131345076061	0.00501869640436325\\
80.0486403891231	527.131345076061	0.00498049007626378\\
80.0486403891231	527.131345076061	0.00494184268791287\\
80.0566404531236	527.131345076061	0.00490490615777617\\
80.0566404531236	527.131345076061	0.00486610400196241\\
80.0646405171242	527.131345076061	0.00482973347789084\\
80.0646405171242	527.131345076061	0.00460765049660949\\
80.0726405811247	527.131345076061	0.00457229771245693\\
80.0726405811247	527.131345076061	0.00453561247354628\\
80.0806406451252	527.131345076061	0.00449983292423894\\
80.0806406451252	527.131345076061	0.00391118147285852\\
80.0886407091257	527.131345076061	0.00387769100882451\\
80.0886407091257	527.131345076061	0.00384420473380942\\
80.1046408371267	527.131345076061	0.00377801367676511\\
80.1046408371267	527.131345076061	0.0036143455868114\\
80.1126409011272	527.131345076061	0.0035829399727163\\
80.1126409011272	527.131345076061	0.00355019564699433\\
80.1206409651277	527.131345076061	0.00351845883801616\\
80.1206409651277	527.131345076061	0.00332919243635388\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	530.608847077662	0.023100521137053\\
80.0706405651246	530.608847077662	0.0225677430653377\\
80.0726405811247	530.608847077662	0.0220408810472463\\
80.0566404531236	530.608847077662	0.0210479823036849\\
80.0406403251226	530.608847077662	0.0201181053439541\\
80.0246401971216	530.608847077662	0.0196788779279586\\
80.0086400691206	530.608847077662	0.0188480465672001\\
79.9926399411196	530.608847077662	0.0184518309221176\\
79.968639749118	530.608847077662	0.0173772674214661\\
79.952639621117	530.608847077662	0.0167296737233755\\
79.952639621117	530.608847077662	0.0164231511696471\\
79.9286394291155	530.608847077662	0.0155733821434296\\
79.9286394291155	530.608847077662	0.0136707571609804\\
79.952639621117	530.608847077662	0.0130660760593173\\
79.952639621117	530.608847077662	0.01287009429916\\
79.9606396851175	530.608847077662	0.0126834836024727\\
79.9606396851175	530.608847077662	0.0118059088343898\\
79.968639749118	530.608847077662	0.0116446145909777\\
79.968639749118	530.608847077662	0.0114826147940903\\
79.9926399411195	530.608847077662	0.0110269347279655\\
79.9926399411196	530.608847077662	0.0108791380923776\\
80.0006400051201	530.608847077662	0.0107379787046966\\
80.0006400051201	530.608847077662	0.0100730521405694\\
80.0086400691206	530.608847077662	0.00994708400457966\\
80.0086400691206	530.608847077662	0.00982580321158366\\
80.0166401331211	530.608847077662	0.00970718442772522\\
80.0166401331211	530.608847077662	0.00904778742187773\\
80.0246401971216	530.608847077662	0.00894897633736491\\
80.0166401331211	530.608847077662	0.00884774897792795\\
80.0166401331211	530.608847077662	0.00789513169900147\\
80.0086400691206	530.608847077662	0.00781871260744538\\
80.0086400691206	530.608847077662	0.0075978506483807\\
80.0166401331211	530.608847077662	0.00752916870465015\\
80.0166401331211	530.608847077662	0.00739197265579605\\
80.0086400691206	530.608847077662	0.00732392638190049\\
80.0086400691206	530.608847077662	0.00666120409823634\\
80.0006400051201	530.608847077662	0.00660643888284085\\
80.0006400051201	530.608847077662	0.00655183262790615\\
80.0086400691206	530.608847077662	0.00649941739027327\\
80.0086400691206	530.608847077662	0.00604910462425323\\
80.0006400051201	530.608847077662	0.00600207315392254\\
80.0006400051201	530.608847077662	0.00595510359380569\\
80.0086400691206	530.608847077662	0.00591020672436571\\
80.0086400691206	530.608847077662	0.00564413853101087\\
80.0166401331211	530.608847077662	0.00560258220286869\\
80.0166401331211	530.608847077662	0.00535388689593219\\
80.0246401971216	530.608847077662	0.00531432978118573\\
80.0246401971216	530.608847077662	0.00508054424778948\\
80.0326402611221	530.608847077662	0.00504381293183087\\
80.0326402611221	530.608847077662	0.00482248819093911\\
80.0406403251226	530.608847077662	0.00478735205001612\\
80.0406403251226	530.608847077662	0.00421102378697924\\
80.0486403891231	530.608847077662	0.00417892828397726\\
80.0486403891231	530.608847077662	0.00414646326180446\\
80.0566404531236	530.608847077662	0.00411544800806496\\
80.0566404531236	530.608847077662	0.00408286457968643\\
80.0646405171242	530.608847077662	0.00405231407080464\\
80.0646405171242	530.608847077662	0.00386580806889469\\
80.0726405811247	530.608847077662	0.00383612159896529\\
80.0726405811247	530.608847077662	0.00380532619453788\\
80.0806406451252	530.608847077662	0.0037752839315317\\
80.0806406451252	530.608847077662	0.003337872124348\\
80.0886407091257	530.608847077662	0.00330894521198388\\
80.0966407731262	530.608847077662	0.00325303629358586\\
80.1046408371267	530.608847077662	0.00319735185757963\\
80.1046408371267	530.608847077662	0.00303204901274512\\
80.1126409011272	530.608847077662	0.0030056981696589\\
80.1206409651277	530.608847077662	0.00295160179189224\\
80.1206409651277	530.608847077662	0.00279281369250839\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	534.086349079263	0.0185310837367751\\
80.0606404851238	534.086349079263	0.018133790862862\\
80.0566404531236	534.086349079263	0.017736200484137\\
80.0326402611221	534.086349079263	0.0166166010553752\\
80.0086400691206	534.086349079263	0.0155801722827391\\
79.984639877119	534.086349079263	0.0146604970080944\\
79.968639749118	534.086349079263	0.0140974116740153\\
79.952639621117	534.086349079263	0.0135788623226745\\
79.952639621117	534.086349079263	0.0133323423200409\\
79.9286394291155	534.086349079263	0.0126464747668251\\
79.9286394291155	534.086349079263	0.0111001630356213\\
79.952639621117	534.086349079263	0.0106067193800072\\
79.952639621117	534.086349079263	0.0104465200828372\\
79.9606396851175	534.086349079263	0.010293962220544\\
79.9606396851175	534.086349079263	0.00957619700238865\\
79.968639749118	534.086349079263	0.00944427511956292\\
79.968639749118	534.086349079263	0.00931176446249538\\
79.9926399411195	534.086349079263	0.00893876834982166\\
79.9926399411196	534.086349079263	0.00881789942911837\\
80.0006400051201	534.086349079263	0.00870244022701172\\
80.0006400051201	534.086349079263	0.00815867226776845\\
80.0086400691206	534.086349079263	0.00805568004727775\\
80.0086400691206	534.086349079263	0.00795656814955237\\
80.0166401331211	534.086349079263	0.00785970371100575\\
80.0166401331211	534.086349079263	0.00732177539885015\\
80.0246401971216	534.086349079263	0.00724123627628614\\
80.0246401971216	534.086349079263	0.0068556360851062\\
80.0166401331211	534.086349079263	0.00678326850982103\\
80.0166401331211	534.086349079263	0.00638474087713803\\
80.0086400691206	534.086349079263	0.00632284624566637\\
80.0086400691206	534.086349079263	0.00614397594767979\\
80.0166401331211	534.086349079263	0.00608843333668574\\
80.0166401331211	534.086349079263	0.00571701075739384\\
80.0086400691206	534.086349079263	0.00566729813624534\\
80.0086400691206	534.086349079263	0.00538809293254872\\
80.0006400051201	534.086349079263	0.00534403188351007\\
80.0006400051201	534.086349079263	0.00530009317810709\\
80.0086400691206	534.086349079263	0.00525790799588322\\
80.0086400691206	534.086349079263	0.00501166134040432\\
80.0166401331211	534.086349079263	0.00497286893732962\\
80.0166401331211	534.086349079263	0.00471198148113672\\
80.0086400691206	534.086349079263	0.0046752626677744\\
80.0086400691206	534.086349079263	0.00457082094283123\\
80.0166401331211	534.086349079263	0.00453745844288278\\
80.0166401331211	534.086349079263	0.00433781515528153\\
80.0246401971216	534.086349079263	0.00430607407986372\\
80.0246401971216	534.086349079263	0.00411838005572918\\
80.0326402611221	534.086349079263	0.00408888257152284\\
80.0326402611221	534.086349079263	0.00391106805989239\\
80.0406403251226	534.086349079263	0.00388283330050854\\
80.0406403251226	534.086349079263	0.00341913249837944\\
80.0486403891231	534.086349079263	0.0033932640931198\\
80.0566404531236	534.086349079263	0.00334211063034218\\
80.0646405171242	534.086349079263	0.00329121616357497\\
80.0646405171242	534.086349079263	0.00314075120104462\\
80.0726405811247	534.086349079263	0.00311679228968842\\
80.0726405811247	534.086349079263	0.00297113239685132\\
80.0806406451252	534.086349079263	0.00294711142964843\\
80.0806406451252	534.086349079263	0.0027140496820266\\
80.0886407091257	534.086349079263	0.00269062883762672\\
80.0966407731262	534.086349079263	0.00264536661723014\\
80.1046408371267	534.086349079263	0.00260026993544216\\
80.1046408371267	534.086349079263	0.00246631639276984\\
80.1126409011272	534.086349079263	0.0024449560174844\\
80.1206409651277	534.086349079263	0.00240109707658576\\
80.1206409651277	534.086349079263	0.00227228250912503\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	537.563851080865	0.0141633348483765\\
80.0606404851238	537.563851080865	0.0138988392855026\\
80.0566404531236	537.563851080865	0.0136279434412927\\
80.0246401971216	537.563851080865	0.0125895129995115\\
80.0006400051201	537.563851080865	0.0118638783894767\\
79.9766398131185	537.563851080865	0.0111971500697337\\
79.952639621117	537.563851080865	0.0106002847910531\\
79.952639621117	537.563851080865	0.0104124978718119\\
79.9286394291155	537.563851080865	0.00988689914481711\\
79.9286394291155	537.563851080865	0.00972045522667031\\
79.9206393651149	537.563851080865	0.0095624211651284\\
79.9206393651149	537.563851080865	0.00896486440626632\\
79.9286394291155	537.563851080865	0.00882630488831637\\
79.9286394291155	537.563851080865	0.00868777139783106\\
79.952639621117	537.563851080865	0.00830218799308113\\
79.952639621117	537.563851080865	0.00817660486154637\\
79.9606396851175	537.563851080865	0.00805697396299365\\
79.9606396851175	537.563851080865	0.00749326800087147\\
79.968639749118	537.563851080865	0.00738957470980495\\
79.968639749118	537.563851080865	0.00728538133114398\\
79.9926399411195	537.563851080865	0.00699164452396417\\
79.9926399411196	537.563851080865	0.00689653090171305\\
80.0006400051201	537.563851080865	0.00680564089805102\\
80.0006400051201	537.563851080865	0.00637737692477458\\
80.0086400691206	537.563851080865	0.00629622394785656\\
80.0086400691206	537.563851080865	0.0062181718951706\\
80.0166401331211	537.563851080865	0.0061419564751759\\
80.0166401331211	537.563851080865	0.00571896865278632\\
80.0246401971216	537.563851080865	0.00565567077273954\\
80.0246401971216	537.563851080865	0.00535307205632307\\
80.0166401331211	537.563851080865	0.00529631525012064\\
80.0166401331211	537.563851080865	0.00503342110266658\\
80.0246401971216	537.563851080865	0.00498443720607611\\
80.0166401331211	537.563851080865	0.00493610622413598\\
80.0166401331211	537.563851080865	0.00446383188841537\\
80.0086400691206	537.563851080865	0.00442513911514197\\
80.0086400691206	537.563851080865	0.00420826360834781\\
80.0006400051201	537.563851080865	0.00417409400483848\\
80.0006400051201	537.563851080865	0.00414001418982934\\
80.0086400691206	537.563851080865	0.00410727341341044\\
80.0086400691206	537.563851080865	0.00391640278576233\\
80.0166401331211	537.563851080865	0.00388637403818848\\
80.0166401331211	537.563851080865	0.00368439615397165\\
80.0086400691206	537.563851080865	0.00362914485140209\\
80.0086400691206	537.563851080865	0.00357514997836006\\
80.0166401331211	537.563851080865	0.00354932111667949\\
80.0166401331211	537.563851080865	0.00339478858950315\\
80.0246401971216	537.563851080865	0.0033702334442296\\
80.0246401971216	537.563851080865	0.00322492214047543\\
80.0326402611221	537.563851080865	0.00320207702804964\\
80.0326402611221	537.563851080865	0.00306428163935379\\
80.0406403251226	537.563851080865	0.00304239833315023\\
80.0406403251226	537.563851080865	0.00268242960646603\\
80.0486403891231	537.563851080865	0.00266230170996096\\
80.0566404531236	537.563851080865	0.00262251968058536\\
80.0646405171242	537.563851080865	0.00258292034254737\\
80.0646405171242	537.563851080865	0.00246573403217099\\
80.0726405811247	537.563851080865	0.00244706804755879\\
80.0726405811247	537.563851080865	0.00233349029099372\\
80.0806406451252	537.563851080865	0.00231474847839763\\
80.0806406451252	537.563851080865	0.00213270357141937\\
80.0886407091257	537.563851080865	0.00211438417454701\\
80.0966407731262	537.563851080865	0.00207899208430717\\
80.1046408371267	537.563851080865	0.00204371428173999\\
80.1046408371267	537.563851080865	0.00193884877387518\\
80.1126409011272	537.563851080865	0.00192212219235444\\
80.1206409651277	537.563851080865	0.00188777036532883\\
80.1206409651277	537.563851080865	0.00178680104579598\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	541.041353082466	0.0168523324460921\\
80.0706405651246	541.041353082466	0.0161521976231143\\
80.0646405171242	541.041353082466	0.0155020954288148\\
80.0486403891231	541.041353082466	0.0143494254041343\\
80.0326402611221	541.041353082466	0.013342307768994\\
80.0246401971216	541.041353082466	0.0128957875394917\\
80.0086400691206	541.041353082466	0.0124695757722293\\
80.0006400051201	541.041353082466	0.012080160460755\\
79.984639877119	541.041353082466	0.0117045842794141\\
79.968639749118	541.041353082466	0.0110385463734701\\
79.952639621117	541.041353082466	0.0104494209574568\\
79.9446395571165	541.041353082466	0.0101799565865122\\
79.9446395571165	541.041353082466	0.00992378197065591\\
79.936639493116	541.041353082466	0.00968357865929192\\
79.936639493116	541.041353082466	0.00945220084190623\\
79.9286394291155	541.041353082466	0.00923436525795296\\
79.9286394291155	541.041353082466	0.00902243405334957\\
79.9206393651149	541.041353082466	0.00882623244501701\\
79.9206393651149	541.041353082466	0.00810609605593982\\
79.9286394291155	541.041353082466	0.00794568404023721\\
79.9286394291155	541.041353082466	0.00778699442355446\\
79.952639621117	541.041353082466	0.0073501389078956\\
79.952639621117	541.041353082466	0.00721233448507519\\
79.9606396851175	541.041353082466	0.00708172416636899\\
79.9606396851175	541.041353082466	0.00647909627991794\\
79.968639749118	541.041353082466	0.0063701847008133\\
79.968639749118	541.041353082466	0.00626177752565127\\
79.9926399411195	541.041353082466	0.00596252069294678\\
79.9926399411196	541.041353082466	0.00586600839289986\\
80.0006400051201	541.041353082466	0.00577459159205773\\
80.0006400051201	541.041353082466	0.00535261752258975\\
80.0086400691206	541.041353082466	0.00527445846273622\\
80.0086400691206	541.041353082466	0.00519955788320203\\
80.0166401331211	541.041353082466	0.00512600217120962\\
80.0166401331211	541.041353082466	0.00472602903732877\\
80.0246401971216	541.041353082466	0.00466727260175048\\
80.0246401971216	541.041353082466	0.00438905861892636\\
80.0166401331211	541.041353082466	0.00433785765267203\\
80.0166401331211	541.041353082466	0.00410111897599563\\
80.0246401971216	541.041353082466	0.00405722766436156\\
80.0166401331211	541.041353082466	0.00401397994164654\\
80.0166401331211	541.041353082466	0.00360073091087543\\
80.0086400691206	541.041353082466	0.00353513307879894\\
80.0086400691206	541.041353082466	0.00347159610726067\\
80.0166401331211	541.041353082466	0.00344179073226769\\
80.0166401331211	541.041353082466	0.00338200673786559\\
80.0086400691206	541.041353082466	0.00332382122473973\\
80.0086400691206	541.041353082466	0.00313576934013327\\
80.0166401331211	541.041353082466	0.0031104939200759\\
80.0166401331211	541.041353082466	0.0030606665960704\\
80.0086400691206	541.041353082466	0.00301217177525359\\
80.0086400691206	541.041353082466	0.00285193485331092\\
80.0166401331211	541.041353082466	0.00283074522451443\\
80.0166401331211	541.041353082466	0.0027039358166121\\
80.0246401971216	541.041353082466	0.00268375152279532\\
80.0246401971216	541.041353082466	0.00256498560065666\\
80.0326402611221	541.041353082466	0.00254641602214178\\
80.0326402611221	541.041353082466	0.00243460838862575\\
80.0406403251226	541.041353082466	0.00241686416927678\\
80.0406403251226	541.041353082466	0.00212623241850451\\
80.0486403891231	541.041353082466	0.00211013336729593\\
80.0566404531236	541.041353082466	0.00207811853886142\\
80.0646405171242	541.041353082466	0.00204629416361968\\
80.0646405171242	541.041353082466	0.00195237918069324\\
80.0726405811247	541.041353082466	0.00193740500571948\\
80.0806406451252	541.041353082466	0.00190665526463363\\
80.0806406451252	541.041353082466	0.00165734286326824\\
80.0886407091257	541.041353082466	0.00164310231389209\\
80.1046408371267	541.041353082466	0.00160086183700514\\
80.1046408371267	541.041353082466	0.0015314211364057\\
80.1126409011272	541.041353082466	0.00151808201542281\\
80.1206409651277	541.041353082466	0.00149066781000329\\
80.1206409651277	541.041353082466	0.00141034762771142\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0673072051243	544.518855084067	0.0118666402502186\\
80.0606404851238	544.518855084067	0.0113183345605421\\
80.0566404531236	544.518855084067	0.0108082213095031\\
80.0406403251226	544.518855084067	0.00991675152215521\\
80.0246401971216	544.518855084067	0.0091550072611426\\
80.0086400691206	544.518855084067	0.00849366722036393\\
79.9926399411196	544.518855084067	0.00792721823063403\\
79.9766398131185	544.518855084067	0.0074323545053403\\
79.9606396851175	544.518855084067	0.00700001068821621\\
79.936639493116	544.518855084067	0.00644133278626668\\
79.9206393651149	544.518855084067	0.00611748363110109\\
79.9206393651149	544.518855084067	0.00531078664380402\\
79.9286394291155	544.518855084067	0.00519626592961231\\
79.9286394291155	544.518855084067	0.00508339006808001\\
79.936639493116	544.518855084067	0.00497878185694844\\
79.936639493116	544.518855084067	0.00487483917243026\\
79.9446395571165	544.518855084067	0.00477740291341888\\
79.9446395571165	544.518855084067	0.00468019390962127\\
79.952639621117	544.518855084067	0.00458854901683026\\
79.952639621117	544.518855084067	0.00449925136649654\\
79.9606396851175	544.518855084067	0.00441376429171214\\
79.9606396851175	544.518855084067	0.00417062780286415\\
79.968639749118	544.518855084067	0.0040961870333831\\
79.968639749118	544.518855084067	0.0040220974173053\\
79.9926399411195	544.518855084067	0.00381622922736824\\
79.9926399411196	544.518855084067	0.00375096649452189\\
80.0006400051201	544.518855084067	0.00368898360352432\\
80.0006400051201	544.518855084067	0.00340317965969916\\
80.0086400691206	544.518855084067	0.00335014001211675\\
80.0086400691206	544.518855084067	0.00329952300035075\\
80.0166401331211	544.518855084067	0.00325044419946607\\
80.0166401331211	544.518855084067	0.00298415419410958\\
80.0246401971216	544.518855084067	0.00294501219480026\\
80.0246401971216	544.518855084067	0.00276141023766741\\
80.0166401331211	544.518855084067	0.00272750260558041\\
80.0246401971216	544.518855084067	0.0026948704072538\\
80.0246401971216	544.518855084067	0.00254436008242465\\
80.0166401331211	544.518855084067	0.00248928106509538\\
80.0166401331211	544.518855084067	0.00225006121411297\\
80.0086400691206	544.518855084067	0.00220791641299911\\
80.0086400691206	544.518855084067	0.00216770033591729\\
80.0166401331211	544.518855084067	0.00214857306787053\\
80.0166401331211	544.518855084067	0.00211044522677639\\
80.0086400691206	544.518855084067	0.00207375773516105\\
80.0086400691206	544.518855084067	0.00195462413194036\\
80.0166401331211	544.518855084067	0.00193881074005731\\
80.0166401331211	544.518855084067	0.00177665325850285\\
80.0246401971216	544.518855084067	0.00176329514158624\\
80.0166401331211	544.518855084067	0.00172290210718984\\
80.0166401331211	544.518855084067	0.00168396523054071\\
80.0246401971216	544.518855084067	0.00167143517523982\\
80.0246401971216	544.518855084067	0.00159752768445287\\
80.0326402611221	544.518855084067	0.0015859309910411\\
80.0406403251226	544.518855084067	0.00156220001804286\\
80.0406403251226	544.518855084067	0.00132460518068456\\
80.0486403891231	544.518855084067	0.00131452015534705\\
80.0566404531236	544.518855084067	0.00129465846305266\\
80.0646405171242	544.518855084067	0.00127489529086233\\
80.0646405171242	544.518855084067	0.00121642495867036\\
80.0726405811247	544.518855084067	0.00120712754574015\\
80.0726405811247	544.518855084067	0.00115058256812972\\
80.0806406451252	544.518855084067	0.00114125749746563\\
80.0806406451252	544.518855084067	0.00105070918209549\\
80.0886407091257	544.518855084067	0.00104158886006189\\
80.0966407731262	544.518855084067	0.00102401226388338\\
80.1046408371267	544.518855084067	0.00100648886825638\\
80.1046408371267	544.518855084067	0.000954400241766962\\
80.1126409011272	544.518855084067	0.000946101381941844\\
80.1126409011272	544.518855084067	0.000895477491781094\\
80.1206409651277	544.518855084067	0.000887144476450885\\
80.1206409651277	544.518855084067	0.000878962667229644\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.1073075251269	554.951361088871	0.00304635174347823\\
80.0906407251258	554.951361088871	0.00311452994799311\\
80.0886407091257	554.951361088871	0.00316636173340612\\
80.0646405171242	554.951361088871	0.0032567953534226\\
80.0486403891231	554.951361088871	0.00327192070312776\\
79.9926399411195	554.951361088871	0.00324093628375977\\
79.9606396851175	554.951361088871	0.00313662358860256\\
79.952639621117	554.951361088871	0.00308499816776475\\
79.952639621117	554.951361088871	0.00300532333346837\\
79.936639493116	554.951361088871	0.00292208776659209\\
79.936639493116	554.951361088871	0.00286567230057244\\
79.9446395571165	554.951361088871	0.00283669327325242\\
79.9606396851175	554.951361088871	0.00275378223830103\\
79.9606396851175	554.951361088871	0.00261550425398127\\
79.968639749118	554.951361088871	0.00258798721449693\\
79.9766398131185	554.951361088871	0.00253499870427731\\
79.984639877119	554.951361088871	0.00248266575647449\\
79.9926399411195	554.951361088871	0.00243091676259155\\
80.0006400051201	554.951361088871	0.00238090321113305\\
80.0006400051201	554.951361088871	0.00226090857438521\\
80.0086400691206	554.951361088871	0.00223733259758774\\
80.0166401331211	554.951361088871	0.00219234816108838\\
80.0166401331211	554.951361088871	0.00204557806250705\\
80.0086400691206	554.951361088871	0.00200626225728229\\
80.0086400691206	554.951361088871	0.00196871697369261\\
80.0166401331211	554.951361088871	0.00195028456516866\\
80.0166401331211	554.951361088871	0.00191427382662823\\
80.0086400691206	554.951361088871	0.00188009257885824\\
80.0086400691206	554.951361088871	0.00176687352779936\\
80.0166401331211	554.951361088871	0.00175225701389081\\
80.0086400691206	554.951361088871	0.00167987165161776\\
80.0086400691206	554.951361088871	0.00162553443362867\\
80.0006400051201	554.951361088871	0.00158708942558405\\
80.0006400051201	554.951361088871	0.00153755964527136\\
80.0086400691206	554.951361088871	0.00152569519207191\\
80.0086400691206	554.951361088871	0.00145632293686049\\
80.0166401331211	554.951361088871	0.00144537468577255\\
80.0166401331211	554.951361088871	0.00137095578406843\\
80.0086400691206	554.951361088871	0.00133039579361593\\
80.0166401331211	554.951361088871	0.00132072473502376\\
80.0166401331211	554.951361088871	0.00126291006426982\\
80.0246401971216	554.951361088871	0.00125372681384306\\
80.0246401971216	554.951361088871	0.00119918123652951\\
80.0326402611221	554.951361088871	0.00119057148071988\\
80.0406403251226	554.951361088871	0.00117290714320006\\
80.0406403251226	554.951361088871	0.00103331873185653\\
80.0486403891231	554.951361088871	0.00102542331649147\\
80.0486403891231	554.951361088871	0.000979455825472542\\
80.0566404531236	554.951361088871	0.000972167109694055\\
80.0646405171242	554.951361088871	0.000957285190452239\\
80.0646405171242	554.951361088871	0.000913236559426878\\
80.0726405811247	554.951361088871	0.000906241142843101\\
80.0726405811247	554.951361088871	0.000863703644768066\\
80.0806406451252	554.951361088871	0.000856694621916176\\
80.0806406451252	554.951361088871	0.000788677290302076\\
80.0886407091257	554.951361088871	0.000781824494993089\\
80.0966407731262	554.951361088871	0.000768650287909622\\
80.1046408371267	554.951361088871	0.000755516513549992\\
80.1046408371267	554.951361088871	0.000716493849836297\\
80.1126409011272	554.951361088871	0.000710286541789173\\
80.1126409011272	554.951361088871	0.000672426243340851\\
80.1206409651277	554.951361088871	0.000666198619455827\\
80.1206409651277	554.951361088871	0.000660073111475867\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	558.428863090472	0.0149953501795608\\
80.0706405651246	558.428863090472	0.0143659462413552\\
80.0726405811247	558.428863090472	0.0137838944026498\\
80.0566404531236	558.428863090472	0.0127567958789996\\
80.0486403891231	558.428863090472	0.012296651050292\\
80.0486403891231	558.428863090472	0.0118651817476803\\
80.0326402611221	558.428863090472	0.0114724024367661\\
80.0166401331211	558.428863090472	0.0107587445528452\\
79.984639877119	558.428863090472	0.0101377758982153\\
79.968639749118	558.428863090472	0.00959796255312995\\
79.952639621117	558.428863090472	0.00911936655109002\\
79.952639621117	558.428863090472	0.00890109971237507\\
79.936639493116	558.428863090472	0.00850066752479961\\
79.936639493116	558.428863090472	0.00765659099795357\\
79.9286394291155	558.428863090472	0.00750860323751112\\
79.9286394291155	558.428863090472	0.00709723908869364\\
79.952639621117	558.428863090472	0.00673023135777839\\
79.952639621117	558.428863090472	0.0066144505660759\\
79.9606396851175	558.428863090472	0.00650465052262916\\
79.9606396851175	558.428863090472	0.0059966675397618\\
79.968639749118	558.428863090472	0.00590449678657023\\
79.968639749118	558.428863090472	0.00581259100567877\\
79.9926399411195	558.428863090472	0.00555844560653895\\
79.9926399411196	558.428863090472	0.00547607690828045\\
80.0006400051201	558.428863090472	0.00539795069596494\\
80.0006400051201	558.428863090472	0.00459890744491531\\
80.0086400691206	558.428863090472	0.00454348266657689\\
80.0086400691206	558.428863090472	0.00448737686258482\\
80.0166401331211	558.428863090472	0.00443531174391865\\
80.0166401331211	558.428863090472	0.0038840777878022\\
80.0086400691206	558.428863090472	0.00384416718895864\\
80.0086400691206	558.428863090472	0.0036232163506611\\
80.0006400051201	558.428863090472	0.00358828043511039\\
80.0006400051201	558.428863090472	0.0035548372724179\\
80.0086400691206	558.428863090472	0.0035214498127516\\
80.0086400691206	558.428863090472	0.00324706702349431\\
80.0006400051201	558.428863090472	0.00319075726190476\\
80.0086400691206	558.428863090472	0.00316401794975718\\
80.0086400691206	558.428863090472	0.00293368487973567\\
80.0006400051201	558.428863090472	0.00288595395329594\\
80.0086400691206	558.428863090472	0.00286295168450579\\
80.0086400691206	558.428863090472	0.00272764654869206\\
80.0166401331211	558.428863090472	0.00270664182903602\\
80.0166401331211	558.428863090472	0.00258090151601209\\
80.0246401971216	558.428863090472	0.00256085459557198\\
80.0246401971216	558.428863090472	0.00244299144355864\\
80.0326402611221	558.428863090472	0.00242455332113423\\
80.0326402611221	558.428863090472	0.00231371596237295\\
80.0406403251226	558.428863090472	0.00229614085480989\\
80.0406403251226	558.428863090472	0.00200969378477112\\
80.0486403891231	558.428863090472	0.0019939193347227\\
80.0566404531236	558.428863090472	0.00196258121025039\\
80.0646405171242	558.428863090472	0.00193147969685015\\
80.0646405171242	558.428863090472	0.0018399801074338\\
80.0726405811247	558.428863090472	0.00182542487618775\\
80.0806406451252	558.428863090472	0.00179558601837471\\
80.0806406451252	558.428863090472	0.00155533722704604\\
80.0886407091257	558.428863090472	0.00154170337884807\\
80.1046408371267	558.428863090472	0.00150132866110653\\
80.1046408371267	558.428863090472	0.00143512700287829\\
80.1126409011272	558.428863090472	0.00142243252719254\\
80.1206409651277	558.428863090472	0.00139637333029441\\
80.1206409651277	558.428863090472	0.00132018442138815\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	561.906365092074	0.0197370850586367\\
80.0706405651246	561.906365092074	0.0189659608038255\\
80.0726405811247	561.906365092074	0.0182435054240386\\
80.0646405171242	561.906365092074	0.0175841127974081\\
80.0566404531236	561.906365092074	0.0169662279665772\\
80.0406403251226	561.906365092074	0.0158576564621171\\
80.0246401971216	561.906365092074	0.0148866449837897\\
80.0166401331211	561.906365092074	0.0144577870129297\\
80.0006400051201	561.906365092074	0.0140450480541858\\
79.9926399411195	561.906365092074	0.013669523646513\\
79.9766398131185	561.906365092074	0.0133057538564572\\
79.9606396851175	561.906365092074	0.0126548366677071\\
79.952639621117	561.906365092074	0.0123585626264457\\
79.952639621117	561.906365092074	0.0120745990834621\\
79.936639493116	561.906365092074	0.0115504360539944\\
79.9286394291155	561.906365092074	0.0113106806295491\\
79.9286394291155	561.906365092074	0.00970109309673717\\
79.952639621117	561.906365092074	0.00921411297474606\\
79.952639621117	561.906365092074	0.00905841858138956\\
79.9606396851175	561.906365092074	0.00891105122229874\\
79.9606396851175	561.906365092074	0.00822984671003724\\
79.968639749118	561.906365092074	0.00810666305812902\\
79.968639749118	561.906365092074	0.0079834921471047\\
79.9926399411195	561.906365092074	0.00763944004870609\\
79.9926399411196	561.906365092074	0.00752889917680477\\
80.0006400051201	561.906365092074	0.00742361159927896\\
80.0006400051201	561.906365092074	0.00693205986249268\\
80.0086400691206	561.906365092074	0.00683967105635475\\
80.0086400691206	561.906365092074	0.00675097779014777\\
80.0166401331211	561.906365092074	0.00666446700063261\\
80.0166401331211	561.906365092074	0.00611579899657499\\
80.0086400691206	561.906365092074	0.00604301647024386\\
80.0086400691206	561.906365092074	0.00584074801497536\\
80.0166401331211	561.906365092074	0.00577614474923394\\
80.0166401331211	561.906365092074	0.00536295455992786\\
80.0086400691206	561.906365092074	0.0053087825615421\\
80.0086400691206	561.906365092074	0.0051521342122669\\
80.0166401331211	561.906365092074	0.00510350681133787\\
80.0166401331211	561.906365092074	0.00500647888384265\\
80.0086400691206	561.906365092074	0.00495834147807273\\
80.0086400691206	561.906365092074	0.00469264277012371\\
80.0006400051201	561.906365092074	0.00465148225305256\\
80.0006400051201	561.906365092074	0.00441429762452117\\
80.0086400691206	561.906365092074	0.0043774201898259\\
80.0086400691206	561.906365092074	0.00406173959515854\\
80.0006400051201	561.906365092074	0.00402881066293048\\
80.0006400051201	561.906365092074	0.00399597269381502\\
80.0086400691206	561.906365092074	0.00396460182889768\\
80.0086400691206	561.906365092074	0.00377899973921103\\
80.0166401331211	561.906365092074	0.0037500100241914\\
80.0166401331211	561.906365092074	0.00357709839317977\\
80.0246401971216	561.906365092074	0.00354964213329367\\
80.0246401971216	561.906365092074	0.00338775057161911\\
80.0326402611221	561.906365092074	0.00336234200176477\\
80.0326402611221	561.906365092074	0.0032096267060524\\
80.0406403251226	561.906365092074	0.0031854374286695\\
80.0406403251226	561.906365092074	0.00279072121054469\\
80.0486403891231	561.906365092074	0.00276883535627803\\
80.0566404531236	561.906365092074	0.00272563547525806\\
80.0646405171242	561.906365092074	0.00268272262064784\\
80.0646405171242	561.906365092074	0.00255620669406653\\
80.0726405811247	561.906365092074	0.0025361133413071\\
80.0806406451252	561.906365092074	0.00249498902724099\\
80.0806406451252	561.906365092074	0.00220044282514209\\
80.0886407091257	561.906365092074	0.00218103057284225\\
80.0966407731262	561.906365092074	0.00214357147194733\\
80.1046408371267	561.906365092074	0.002106293713382\\
80.1046408371267	561.906365092074	0.00199581097774626\\
80.1126409011272	561.906365092074	0.00197823051280466\\
80.1206409651277	561.906365092074	0.0019421704182605\\
80.1206409651277	561.906365092074	0.00183642496824632\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	565.383867093675	0.0247990828574984\\
80.0706405651246	565.383867093675	0.0238786306348402\\
80.0726405811247	565.383867093675	0.0230136102339884\\
80.0646405171242	565.383867093675	0.0222215196497473\\
80.0566404531236	565.383867093675	0.0214765204603964\\
80.0406403251226	565.383867093675	0.0201335567893466\\
80.0246401971216	565.383867093675	0.0189520878998337\\
80.0166401331211	565.383867093675	0.0184280437835014\\
80.0006400051201	565.383867093675	0.0179223693145332\\
79.9926399411195	565.383867093675	0.0174618169113501\\
79.9766398131185	565.383867093675	0.0170149120168617\\
79.9606396851175	565.383867093675	0.0162127544227815\\
79.952639621117	565.383867093675	0.0158464856654064\\
79.952639621117	565.383867093675	0.0154952545101423\\
79.936639493116	565.383867093675	0.0148454855252567\\
79.936639493116	565.383867093675	0.0134649016157482\\
79.9286394291155	565.383867093675	0.0132219704935324\\
79.9286394291155	565.383867093675	0.0125363713326578\\
79.952639621117	565.383867093675	0.01192386388675\\
79.952639621117	565.383867093675	0.0117277888590479\\
79.9606396851175	565.383867093675	0.0115419999769983\\
79.9606396851175	565.383867093675	0.0106805343049245\\
79.968639749118	565.383867093675	0.0105242421661842\\
79.968639749118	565.383867093675	0.0103678550071891\\
79.9926399411195	565.383867093675	0.00993072185508481\\
79.9926399411196	565.383867093675	0.00978989925545193\\
80.0006400051201	565.383867093675	0.00965572990185137\\
80.0006400051201	565.383867093675	0.00879663283046739\\
80.0086400691206	565.383867093675	0.00868579237715039\\
80.0086400691206	565.383867093675	0.0084717893562356\\
80.0166401331211	565.383867093675	0.00836878909171901\\
80.0166401331211	565.383867093675	0.0079813502294428\\
80.0086400691206	565.383867093675	0.00788774217028276\\
80.0086400691206	565.383867093675	0.00762710984940895\\
80.0166401331211	565.383867093675	0.00754385620336961\\
80.0166401331211	565.383867093675	0.00701013662899186\\
80.0086400691206	565.383867093675	0.00693997672351543\\
80.0086400691206	565.383867093675	0.00673717241147642\\
80.0166401331211	565.383867093675	0.0066741199017315\\
80.0166401331211	565.383867093675	0.00654826665402197\\
80.0086400691206	565.383867093675	0.006485846120313\\
80.0086400691206	565.383867093675	0.00614072216114891\\
80.0006400051201	565.383867093675	0.00608716242538776\\
80.0006400051201	565.383867093675	0.0057784391332234\\
80.0086400691206	565.383867093675	0.00573043069448431\\
80.0086400691206	565.383867093675	0.00531875927561032\\
80.0006400051201	565.383867093675	0.00527580719938214\\
80.0006400051201	565.383867093675	0.00523294584388623\\
80.0086400691206	565.383867093675	0.00519196281163659\\
80.0086400691206	565.383867093675	0.00494949475523754\\
80.0166401331211	565.383867093675	0.00491162890705255\\
80.0166401331211	565.383867093675	0.00468559154853665\\
80.0246401971216	565.383867093675	0.00464967284631257\\
80.0246401971216	565.383867093675	0.00443786848779837\\
80.0326402611221	565.383867093675	0.00440462805909192\\
80.0326402611221	565.383867093675	0.00420478365401777\\
80.0406403251226	565.383867093675	0.00417311933790643\\
80.0406403251226	565.383867093675	0.00365627067969854\\
80.0486403891231	565.383867093675	0.00362762286260931\\
80.0566404531236	565.383867093675	0.00357103804367398\\
80.0646405171242	565.383867093675	0.00351483126189578\\
80.0646405171242	565.383867093675	0.00334914268364628\\
80.0726405811247	565.383867093675	0.00332282226474945\\
80.0806406451252	565.383867093675	0.0032689426353727\\
80.0806406451252	565.383867093675	0.00288315391480864\\
80.0886407091257	565.383867093675	0.00285773701148173\\
80.0966407731262	565.383867093675	0.00280866703621996\\
80.1046408371267	565.383867093675	0.00275983982601247\\
80.1046408371267	565.383867093675	0.00261514017722675\\
80.1126409011272	565.383867093675	0.00259211121431235\\
80.1206409651277	565.383867093675	0.00254487061215514\\
80.1206409651277	565.383867093675	0.0024063750206551\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	568.861369095276	0.0226327721464941\\
80.0706405651246	568.861369095276	0.0221411204906872\\
80.0726405811247	568.861369095276	0.0216535956342341\\
80.0566404531236	568.861369095276	0.0207329368790852\\
80.0406403251226	568.861369095276	0.0198688439023726\\
80.0246401971216	568.861369095276	0.0190600087852317\\
80.0166401331211	568.861369095276	0.0186880085800567\\
80.0006400051201	568.861369095276	0.0183198498316415\\
79.9926399411195	568.861369095276	0.0179780788754442\\
79.9766398131185	568.861369095276	0.0176384965130865\\
79.952639621117	568.861369095276	0.0167219666076335\\
79.952639621117	568.861369095276	0.0164378097321105\\
79.936639493116	568.861369095276	0.0159004643307981\\
79.936639493116	568.861369095276	0.0147118394343124\\
79.9286394291155	568.861369095276	0.0144956856113367\\
79.9286394291155	568.861369095276	0.0138753480974856\\
79.952639621117	568.861369095276	0.0133075851864533\\
79.952639621117	568.861369095276	0.0131228133219565\\
79.9606396851175	568.861369095276	0.0129466861169476\\
79.9606396851175	568.861369095276	0.01211403475304\\
79.968639749118	568.861369095276	0.0119601277934862\\
79.968639749118	568.861369095276	0.0118052017954824\\
79.9926399411195	568.861369095276	0.0113678980660552\\
79.9926399411196	568.861369095276	0.011225418115032\\
80.0006400051201	568.861369095276	0.0110891160350093\\
80.0006400051201	568.861369095276	0.0096404168943991\\
80.0086400691206	568.861369095276	0.00953729152024607\\
80.0086400691206	568.861369095276	0.00894935148130571\\
80.0166401331211	568.861369095276	0.00885844482093034\\
80.0166401331211	568.861369095276	0.00868130583728544\\
80.0086400691206	568.861369095276	0.00859591650976199\\
80.0086400691206	568.861369095276	0.00775125521295195\\
80.0006400051201	568.861369095276	0.00768069057517096\\
80.0006400051201	568.861369095276	0.00761329518638831\\
80.0086400691206	568.861369095276	0.00754634910765617\\
80.0086400691206	568.861369095276	0.00728825469570893\\
80.0006400051201	568.861369095276	0.0072269939898888\\
80.0006400051201	568.861369095276	0.00687226723687218\\
80.0086400691206	568.861369095276	0.00681688687109272\\
80.0086400691206	568.861369095276	0.00633921450912567\\
80.0006400051201	568.861369095276	0.0062891425992575\\
80.0006400051201	568.861369095276	0.00623912674905114\\
80.0086400691206	568.861369095276	0.00619125753905791\\
80.0086400691206	568.861369095276	0.00590731298996161\\
80.0166401331211	568.861369095276	0.00586288673923718\\
80.0166401331211	568.861369095276	0.00559701456631956\\
80.0246401971216	568.861369095276	0.00555468558002303\\
80.0246401971216	568.861369095276	0.00530465049075701\\
80.0326402611221	568.861369095276	0.00526536232246144\\
80.0326402611221	568.861369095276	0.00502882514479097\\
80.0406403251226	568.861369095276	0.00499130167270323\\
80.0406403251226	568.861369095276	0.00455139011046413\\
80.0486403891231	568.861369095276	0.00451593088610025\\
80.0486403891231	568.861369095276	0.00430894467081089\\
80.0566404531236	568.861369095276	0.00427603457455916\\
80.0566404531236	568.861369095276	0.0042415075123472\\
80.0646405171242	568.861369095276	0.00420912108950233\\
80.0646405171242	568.861369095276	0.00401178608933606\\
80.0726405811247	568.861369095276	0.00398042290476042\\
80.0726405811247	568.861369095276	0.00394789994868461\\
80.0806406451252	568.861369095276	0.0039162020538015\\
80.0806406451252	568.861369095276	0.00345610118176864\\
80.0886407091257	568.861369095276	0.00342577451965553\\
80.0966407731262	568.861369095276	0.00336720479469932\\
80.1046408371267	568.861369095276	0.00330891860505744\\
80.1046408371267	568.861369095276	0.00313614932645123\\
80.1126409011272	568.861369095276	0.00310864484970352\\
80.1206409651277	568.861369095276	0.00305221318365057\\
80.1206409651277	568.861369095276	0.0028867578560039\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	572.338871096877	0.0276076779488221\\
80.0706405651246	572.338871096877	0.0269618893224788\\
80.0726405811247	572.338871096877	0.0263268345660208\\
80.0566404531236	572.338871096877	0.0251363216469827\\
80.0406403251226	572.338871096877	0.0240276211214905\\
80.0246401971216	572.338871096877	0.0229975920840388\\
80.0166401331211	572.338871096877	0.0225249309753508\\
80.0006400051201	572.338871096877	0.022058248801045\\
79.9926399411195	572.338871096877	0.0216258695319311\\
79.9766398131185	572.338871096877	0.021197484114623\\
79.9606396851175	572.338871096877	0.020410848617189\\
79.952639621117	572.338871096877	0.0200430937790088\\
79.952639621117	572.338871096877	0.0196861954279939\\
79.936639493116	572.338871096877	0.0190127791438499\\
79.936639493116	572.338871096877	0.0175281970840615\\
79.9286394291155	572.338871096877	0.0172590642126806\\
79.9286394291155	572.338871096877	0.0164886648299216\\
79.952639621117	572.338871096877	0.0157854084397968\\
79.952639621117	572.338871096877	0.0155572620417388\\
79.9606396851175	572.338871096877	0.0153399350647305\\
79.9606396851175	572.338871096877	0.014315494562311\\
79.968639749118	572.338871096877	0.01412668349451\\
79.968639749118	572.338871096877	0.0139368921315963\\
79.9926399411195	572.338871096877	0.0134024386112515\\
79.9926399411196	572.338871096877	0.013228624432486\\
80.0006400051201	572.338871096877	0.0130625399056044\\
80.0006400051201	572.338871096877	0.0119852577929578\\
80.0086400691206	572.338871096877	0.0118445590347847\\
80.0086400691206	572.338871096877	0.0115716907575916\\
80.0166401331211	572.338871096877	0.0114399070899935\\
80.0166401331211	572.338871096877	0.0109412937938487\\
80.0086400691206	572.338871096877	0.0108201534274031\\
80.0086400691206	572.338871096877	0.0104814724174958\\
80.0166401331211	572.338871096877	0.0103730098759343\\
80.0166401331211	572.338871096877	0.0096726116046284\\
80.0086400691206	572.338871096877	0.00957987575043262\\
80.0086400691206	572.338871096877	0.00931150113319745\\
80.0166401331211	572.338871096877	0.00922783196131149\\
80.0166401331211	572.338871096877	0.00906049607613113\\
80.0086400691206	572.338871096877	0.00897740317225271\\
80.0086400691206	572.338871096877	0.00851622801440044\\
80.0006400051201	572.338871096877	0.0084443736996036\\
80.0006400051201	572.338871096877	0.00802920075159363\\
80.0086400691206	572.338871096877	0.00796451441988211\\
80.0086400691206	572.338871096877	0.0074074630637142\\
80.0006400051201	572.338871096877	0.00734918140869922\\
80.0006400051201	572.338871096877	0.0072909680951625\\
80.0086400691206	572.338871096877	0.00723525268074354\\
80.0086400691206	572.338871096877	0.00690505023362675\\
80.0166401331211	572.338871096877	0.00685343637883307\\
80.0166401331211	572.338871096877	0.00654456725226282\\
80.0246401971216	572.338871096877	0.00649540595668441\\
80.0246401971216	572.338871096877	0.00620502699894132\\
80.0326402611221	572.338871096877	0.00615941397643383\\
80.0326402611221	572.338871096877	0.00588472454967359\\
80.0406403251226	572.338871096877	0.00584114274010972\\
80.0406403251226	572.338871096877	0.00512759118339545\\
80.0486403891231	572.338871096877	0.00508794837992355\\
80.0486403891231	572.338871096877	0.00504787635100001\\
80.0566404531236	572.338871096877	0.00500956800919994\\
80.0566404531236	572.338871096877	0.00496936440526952\\
80.0646405171242	572.338871096877	0.0049316679696858\\
80.0646405171242	572.338871096877	0.00470181495722954\\
80.0726405811247	572.338871096877	0.00466526527816313\\
80.0726405811247	572.338871096877	0.00462734933410047\\
80.0806406451252	572.338871096877	0.00459039370093706\\
80.0806406451252	572.338871096877	0.0040534257894933\\
80.0886407091257	572.338871096877	0.00401799650694556\\
80.0886407091257	572.338871096877	0.00398395636887017\\
80.0966407731262	572.338871096877	0.00394954552950821\\
80.0966407731262	572.338871096877	0.00391516425406735\\
80.1046408371267	572.338871096877	0.00388141085602456\\
80.1046408371267	572.338871096877	0.0036793520973788\\
80.1126409011272	572.338871096877	0.00364716986462099\\
80.1126409011272	572.338871096877	0.00361362240198559\\
80.1206409651277	572.338871096877	0.00358112298647484\\
80.1206409651277	572.338871096877	0.00338742026326599\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	575.816373098479	0.0329252890134057\\
80.0706405651246	575.816373098479	0.0321168142186252\\
80.0726405811247	575.816373098479	0.0313298218397904\\
80.0566404531236	575.816373098479	0.029853097442242\\
80.0406403251226	575.816373098479	0.0284739695816825\\
80.0246401971216	575.816373098479	0.02783278393008\\
80.0166401331211	575.816373098479	0.0272055219193135\\
80.0086400691206	575.816373098479	0.0266194833906184\\
79.9926399411196	575.816373098479	0.0260405956767045\\
79.9766398131185	575.816373098479	0.0249814695445139\\
79.9606396851175	575.816373098479	0.0240110599831951\\
79.952639621117	575.816373098479	0.0235562607404063\\
79.952639621117	575.816373098479	0.0231173841925738\\
79.936639493116	575.816373098479	0.0222907837602406\\
79.936639493116	575.816373098479	0.0204655288615641\\
79.9286394291155	575.816373098479	0.0201338901939607\\
79.9286394291155	575.816373098479	0.0191910935290025\\
79.952639621117	575.816373098479	0.0183289296714975\\
79.952639621117	575.816373098479	0.0180512901805514\\
79.9606396851175	575.816373098479	0.0177865903701786\\
79.9606396851175	575.816373098479	0.0165395501684316\\
79.968639749118	575.816373098479	0.0163096553641253\\
79.968639749118	575.816373098479	0.0160791582477486\\
79.9926399411195	575.816373098479	0.0154339745427023\\
79.9926399411196	575.816373098479	0.0152236327131732\\
80.0006400051201	575.816373098479	0.015023258918518\\
80.0006400051201	575.816373098479	0.0140818580910036\\
80.0086400691206	575.816373098479	0.0139042250896182\\
80.0086400691206	575.816373098479	0.0137331635694409\\
80.0166401331211	575.816373098479	0.0135650205158981\\
80.0166401331211	575.816373098479	0.0126332489777496\\
80.0246401971216	575.816373098479	0.0124940960715776\\
80.0166401331211	575.816373098479	0.0123518412406156\\
80.0166401331211	575.816373098479	0.0110103926259626\\
80.0086400691206	575.816373098479	0.0109025577962711\\
80.0086400691206	575.816373098479	0.0105927978181626\\
80.0166401331211	575.816373098479	0.0104960399243055\\
80.0166401331211	575.816373098479	0.0103032043161875\\
80.0086400691206	575.816373098479	0.0102079912556974\\
80.0086400691206	575.816373098479	0.00927866159702262\\
80.0006400051201	575.816373098479	0.00920164017065872\\
80.0006400051201	575.816373098479	0.00912511688295581\\
80.0086400691206	575.816373098479	0.00905191123410987\\
80.0086400691206	575.816373098479	0.00842146610852978\\
80.0006400051201	575.816373098479	0.00835587738924914\\
80.0006400051201	575.816373098479	0.00829025432062735\\
80.0086400691206	575.816373098479	0.00822724454667423\\
80.0086400691206	575.816373098479	0.00785510866694494\\
80.0166401331211	575.816373098479	0.0077971532631409\\
80.0166401331211	575.816373098479	0.00744980194758682\\
80.0246401971216	575.816373098479	0.00739444570422165\\
80.0246401971216	575.816373098479	0.00706774687466805\\
80.0326402611221	575.816373098479	0.00701651425947603\\
80.0326402611221	575.816373098479	0.0067076982203389\\
80.0406403251226	575.816373098479	0.00665866772112622\\
80.0406403251226	575.816373098479	0.0058545233082441\\
80.0486403891231	575.816373098479	0.00580986548573037\\
80.0486403891231	575.816373098479	0.00576465178562557\\
80.0566404531236	575.816373098479	0.00572130298212414\\
80.0566404531236	575.816373098479	0.00567580281312985\\
80.0646405171242	575.816373098479	0.00563326358269478\\
80.0646405171242	575.816373098479	0.00537339785364566\\
80.0726405811247	575.816373098479	0.00533201446478415\\
80.0726405811247	575.816373098479	0.00528899485357215\\
80.0806406451252	575.816373098479	0.00524711343916806\\
80.0806406451252	575.816373098479	0.00455888122758097\\
80.0886407091257	575.816373098479	0.00451967794401753\\
80.0886407091257	575.816373098479	0.00448051203773048\\
80.1046408371267	575.816373098479	0.00440325894294347\\
80.1046408371267	575.816373098479	0.00421206581393108\\
80.1126409011272	575.816373098479	0.00417537289354186\\
80.1126409011272	575.816373098479	0.00413707054883616\\
80.1206409651277	575.816373098479	0.00410000311217118\\
80.1206409651277	575.816373098479	0.00387905376703657\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	579.29387510008	0.0381494460028762\\
80.0706405651246	579.29387510008	0.0371825075329753\\
80.0726405811247	579.29387510008	0.0362442718666216\\
80.0566404531236	579.29387510008	0.0344920137224562\\
80.0406403251226	579.29387510008	0.0328644821368016\\
80.0246401971216	579.29387510008	0.032109833937966\\
80.0166401331211	579.29387510008	0.031372946117699\\
80.0086400691206	579.29387510008	0.0306859532392991\\
79.9926399411196	579.29387510008	0.0300084998349348\\
79.9766398131185	579.29387510008	0.0287708819176942\\
79.9606396851175	579.29387510008	0.0276398413778907\\
79.952639621117	579.29387510008	0.0271107094275749\\
79.952639621117	579.29387510008	0.0266003676475748\\
79.936639493116	579.29387510008	0.0256403815267277\\
79.936639493116	579.29387510008	0.0235261711636667\\
79.9286394291155	579.29387510008	0.0231428456675076\\
79.9286394291155	579.29387510008	0.0220537087029697\\
79.952639621117	579.29387510008	0.0210592025111964\\
79.952639621117	579.29387510008	0.0207390869966275\\
79.9606396851175	579.29387510008	0.0204339962763243\\
79.9606396851175	579.29387510008	0.0189980527479747\\
79.968639749118	579.29387510008	0.0187335788448308\\
79.968639749118	579.29387510008	0.0184684301167408\\
79.9926399411195	579.29387510008	0.0177263338223383\\
79.9926399411196	579.29387510008	0.0174845478924226\\
80.0006400051201	579.29387510008	0.0172542073078148\\
80.0006400051201	579.29387510008	0.0161722524031802\\
80.0086400691206	579.29387510008	0.0159681148946902\\
80.0086400691206	579.29387510008	0.0157715373987912\\
80.0166401331211	579.29387510008	0.0155783818024702\\
80.0166401331211	579.29387510008	0.0145079709142237\\
80.0246401971216	579.29387510008	0.0143480973277974\\
80.0166401331211	579.29387510008	0.0141846480551067\\
80.0166401331211	579.29387510008	0.0126434381068066\\
80.0086400691206	579.29387510008	0.0125195503684381\\
80.0086400691206	579.29387510008	0.0121635331723837\\
80.0166401331211	579.29387510008	0.0120523479753274\\
80.0166401331211	579.29387510008	0.011830722899731\\
80.0086400691206	579.29387510008	0.0117212682215495\\
80.0086400691206	579.29387510008	0.0106528838470012\\
80.0006400051201	579.29387510008	0.0105643452488948\\
80.0006400051201	579.29387510008	0.0104763557777687\\
80.0086400691206	579.29387510008	0.0103921668440989\\
80.0086400691206	579.29387510008	0.00966720108374375\\
80.0006400051201	579.29387510008	0.00959176494643543\\
80.0006400051201	579.29387510008	0.00951629312055502\\
80.0086400691206	579.29387510008	0.00944384619606353\\
80.0086400691206	579.29387510008	0.00901590768876304\\
80.0166401331211	579.29387510008	0.00894925199861518\\
80.0166401331211	579.29387510008	0.00854982420275974\\
80.0246401971216	579.29387510008	0.00848617689212006\\
80.0246401971216	579.29387510008	0.00811056476607064\\
80.0326402611221	579.29387510008	0.00805165752319681\\
80.0326402611221	579.29387510008	0.00769664197639486\\
80.0406403251226	579.29387510008	0.00764028024809704\\
80.0406403251226	579.29387510008	0.00671619285685665\\
80.0486403891231	579.29387510008	0.00666488388492326\\
80.0486403891231	579.29387510008	0.0066129386667626\\
80.0566404531236	579.29387510008	0.00656314768332322\\
80.0566404531236	579.29387510008	0.00651088626796081\\
80.0646405171242	579.29387510008	0.00646201717790973\\
80.0646405171242	579.29387510008	0.00616354267674524\\
80.0726405811247	579.29387510008	0.00611601618641089\\
80.0726405811247	579.29387510008	0.00606662068844344\\
80.0806406451252	579.29387510008	0.00601852656461688\\
80.0806406451252	579.29387510008	0.00522840282758352\\
80.0886407091257	579.29387510008	0.00518341284112012\\
80.0886407091257	579.29387510008	0.00513846442629529\\
80.1046408371267	579.29387510008	0.00504979855440979\\
80.1046408371267	579.29387510008	0.00483039333664692\\
80.1126409011272	579.29387510008	0.0047882891599329\\
80.1126409011272	579.29387510008	0.0047443443429529\\
80.1206409651277	579.29387510008	0.00470181190632957\\
80.1206409651277	579.29387510008	0.00444830735591495\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	582.771377101681	0.0505655038627992\\
80.0706405651246	582.771377101681	0.0488630885074599\\
80.0726405811247	582.771377101681	0.0472555255221323\\
80.0646405171242	582.771377101681	0.0457714855832592\\
80.0566404531236	582.771377101681	0.0443568636339933\\
80.0486403891231	582.771377101681	0.0430335749242658\\
80.0406403251226	582.771377101681	0.0417740545457264\\
80.0246401971216	582.771377101681	0.0406070639373866\\
80.0166401331211	582.771377101681	0.0394845928584573\\
80.0086400691206	582.771377101681	0.0384538444575355\\
79.9926399411196	582.771377101681	0.0374519676797718\\
79.9766398131185	582.771377101681	0.035651362209137\\
79.9606396851175	582.771377101681	0.0340406530280006\\
79.952639621117	582.771377101681	0.0332982555102035\\
79.952639621117	582.771377101681	0.0325872565971395\\
79.936639493116	582.771377101681	0.0312660409053933\\
79.936639493116	582.771377101681	0.0284224977383474\\
79.9286394291155	582.771377101681	0.0279163275038172\\
79.9286394291155	582.771377101681	0.0264900777663115\\
79.952639621117	582.771377101681	0.0252046777627584\\
79.952639621117	582.771377101681	0.0247941091591883\\
79.9606396851175	582.771377101681	0.0244040330507005\\
79.9606396851175	582.771377101681	0.0225856984479833\\
79.968639749118	582.771377101681	0.0222538310383698\\
79.968639749118	582.771377101681	0.0219219112273095\\
79.9926399411195	582.771377101681	0.0209968421354461\\
79.9926399411196	582.771377101681	0.0206970237904898\\
80.0006400051201	582.771377101681	0.0204118133859765\\
80.0006400051201	582.771377101681	0.01907938737736\\
80.0086400691206	582.771377101681	0.0188292547916262\\
80.0086400691206	582.771377101681	0.0185887449990787\\
80.0166401331211	582.771377101681	0.0183527706980158\\
80.0166401331211	582.771377101681	0.0170510378575273\\
80.0246401971216	582.771377101681	0.0168572973580012\\
80.0166401331211	582.771377101681	0.0166595366408728\\
80.0166401331211	582.771377101681	0.0148037107195478\\
80.0086400691206	582.771377101681	0.014655278812711\\
80.0086400691206	582.771377101681	0.0142289328525749\\
80.0166401331211	582.771377101681	0.0140959434042998\\
80.0166401331211	582.771377101681	0.0138310887659827\\
80.0086400691206	582.771377101681	0.0137003769006014\\
80.0086400691206	582.771377101681	0.0124277072318364\\
80.0006400051201	582.771377101681	0.0123225423185431\\
80.0006400051201	582.771377101681	0.0122180165366217\\
80.0086400691206	582.771377101681	0.0121180188491508\\
80.0086400691206	582.771377101681	0.0112585532247067\\
80.0006400051201	582.771377101681	0.0111692633417988\\
80.0006400051201	582.771377101681	0.0110799491533271\\
80.0086400691206	582.771377101681	0.0109942576467574\\
80.0086400691206	582.771377101681	0.0104885631971001\\
80.0166401331211	582.771377101681	0.0104098439218205\\
80.0166401331211	582.771377101681	0.00993873509912646\\
80.0246401971216	582.771377101681	0.00986372472448238\\
80.0246401971216	582.771377101681	0.0094215415696226\\
80.0326402611221	582.771377101681	0.00935223073895486\\
80.0326402611221	582.771377101681	0.00893498626635392\\
80.0406403251226	582.771377101681	0.00886879115444117\\
80.0406403251226	582.771377101681	0.00778579967447968\\
80.0486403891231	582.771377101681	0.00772578249666367\\
80.0486403891231	582.771377101681	0.00766503193483459\\
80.0566404531236	582.771377101681	0.00760681909696359\\
80.0566404531236	582.771377101681	0.00754574055997637\\
80.0646405171242	582.771377101681	0.0074886120935389\\
80.0646405171242	582.771377101681	0.00714000836183004\\
80.0726405811247	582.771377101681	0.00708453055847258\\
80.0726405811247	582.771377101681	0.00702689926333733\\
80.0806406451252	582.771377101681	0.00697078666200923\\
80.0806406451252	582.771377101681	0.00605029260543688\\
80.0886407091257	582.771377101681	0.0059979603387319\\
80.0886407091257	582.771377101681	0.00594568528549644\\
80.1046408371267	582.771377101681	0.00584257072966921\\
80.1046408371267	582.771377101681	0.00558755366716923\\
80.1126409011272	582.771377101681	0.0055386326982898\\
80.1126409011272	582.771377101681	0.00548759022865397\\
80.1206409651277	582.771377101681	0.00543818659775752\\
80.1206409651277	582.771377101681	0.00514385489964297\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	586.248879103283	0.0483274779410294\\
80.0706405651246	586.248879103283	0.047055129798423\\
80.0726405811247	586.248879103283	0.0458206975517896\\
80.0566404531236	586.248879103283	0.0435347616112267\\
80.0406403251226	586.248879103283	0.0414340901986634\\
80.0246401971216	586.248879103283	0.0404582488332608\\
80.0166401331211	586.248879103283	0.0395086887840534\\
80.0086400691206	586.248879103283	0.0386293039130123\\
79.9926399411196	586.248879103283	0.0377647581910878\\
79.9766398131185	586.248879103283	0.0361808594072954\\
79.9606396851175	586.248879103283	0.0347407001771671\\
79.952639621117	586.248879103283	0.0340697879628351\\
79.952639621117	586.248879103283	0.0334207597124987\\
79.936639493116	586.248879103283	0.032201005400907\\
79.9286394291155	586.248879103283	0.0316318705658887\\
79.9286394291155	586.248879103283	0.0276718755992533\\
79.952639621117	586.248879103283	0.026422350486996\\
79.952639621117	586.248879103283	0.0260189493917551\\
79.9606396851175	586.248879103283	0.0256350448008789\\
79.9606396851175	586.248879103283	0.023832616365894\\
79.968639749118	586.248879103283	0.0235016897374862\\
79.968639749118	586.248879103283	0.0231697208610058\\
79.9926399411195	586.248879103283	0.0222381980796627\\
79.9926399411196	586.248879103283	0.0219358906534808\\
80.0006400051201	586.248879103283	0.0216475317430422\\
80.0006400051201	586.248879103283	0.0202916823143369\\
80.0086400691206	586.248879103283	0.020035356084918\\
80.0086400691206	586.248879103283	0.0197886658962716\\
80.0166401331211	586.248879103283	0.0195470473371415\\
80.0166401331211	586.248879103283	0.0182062414800157\\
80.0246401971216	586.248879103283	0.0180056175554455\\
80.0166401331211	586.248879103283	0.0178002594084319\\
80.0166401331211	586.248879103283	0.0158673602487625\\
80.0086400691206	586.248879103283	0.0157122474195148\\
80.0086400691206	586.248879103283	0.0152647563302253\\
80.0166401331211	586.248879103283	0.0151253918580778\\
80.0166401331211	586.248879103283	0.0148472437778082\\
80.0086400691206	586.248879103283	0.0147094504386587\\
80.0086400691206	586.248879103283	0.0133666604145901\\
80.0006400051201	586.248879103283	0.0132555918094113\\
80.0006400051201	586.248879103283	0.0131449883867845\\
80.0086400691206	586.248879103283	0.0130388832960762\\
80.0086400691206	586.248879103283	0.0121270099084541\\
80.0006400051201	586.248879103283	0.0120318818607075\\
80.0006400051201	586.248879103283	0.0119368641944675\\
80.0086400691206	586.248879103283	0.0118458853128232\\
80.0086400691206	586.248879103283	0.0113075149258748\\
80.0166401331211	586.248879103283	0.0112234911418909\\
80.0166401331211	586.248879103283	0.0107207235090527\\
80.0246401971216	586.248879103283	0.0106407204704055\\
80.0246401971216	586.248879103283	0.0101683115623246\\
80.0326402611221	586.248879103283	0.0100941529846068\\
80.0326402611221	586.248879103283	0.00964743350755271\\
80.0406403251226	586.248879103283	0.00957655240631539\\
80.0406403251226	586.248879103283	0.00841503273124999\\
80.0486403891231	586.248879103283	0.00835046107761173\\
80.0486403891231	586.248879103283	0.00828516535784729\\
80.0566404531236	586.248879103283	0.00822270223784471\\
80.0566404531236	586.248879103283	0.00815713182578293\\
80.0646405171242	586.248879103283	0.00809569409216238\\
80.0646405171242	586.248879103283	0.00772075227234836\\
80.0726405811247	586.248879103283	0.0076610962723862\\
80.0726405811247	586.248879103283	0.00759916828110363\\
80.0806406451252	586.248879103283	0.00753882029641773\\
80.0806406451252	586.248879103283	0.00654727427161106\\
80.0886407091257	586.248879103283	0.0064909105381048\\
80.0886407091257	586.248879103283	0.00643458967533661\\
80.1046408371267	586.248879103283	0.006323303375666\\
80.1046408371267	586.248879103283	0.00604822219213474\\
80.1126409011272	586.248879103283	0.00599545812542601\\
80.1126409011272	586.248879103283	0.00594043027535918\\
80.1206409651277	586.248879103283	0.00588713212823677\\
80.1206409651277	586.248879103283	0.00556936480097647\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	589.726381104884	0.0532246326541781\\
80.0706405651246	589.726381104884	0.051802043198677\\
80.0726405811247	589.726381104884	0.0504236982404791\\
80.0646405171242	589.726381104884	0.0491264051130429\\
80.0566404531236	589.726381104884	0.0478741872817636\\
80.0406403251226	589.726381104884	0.0455340628697058\\
80.0246401971216	589.726381104884	0.0444481129950418\\
80.0166401331211	589.726381104884	0.0433917246378996\\
80.0086400691206	589.726381104884	0.0424134812074044\\
79.9926399411196	589.726381104884	0.0414520740464468\\
79.9766398131185	589.726381104884	0.039691592857821\\
79.9606396851175	589.726381104884	0.038091302715884\\
79.952639621117	589.726381104884	0.0373459700859939\\
79.952639621117	589.726381104884	0.0366250974041122\\
79.936639493116	589.726381104884	0.035270826797273\\
79.9286394291155	589.726381104884	0.0346389813730639\\
79.9286394291155	589.726381104884	0.0302468342952125\\
79.952639621117	589.726381104884	0.0288625699937484\\
79.952639621117	589.726381104884	0.0284160096330197\\
79.9606396851175	589.726381104884	0.0279911099374885\\
79.9606396851175	589.726381104884	0.0259977317383573\\
79.968639749118	589.726381104884	0.0256320417678353\\
79.968639749118	589.726381104884	0.0252653583344227\\
79.9926399411195	589.726381104884	0.024237098469257\\
79.9926399411196	589.726381104884	0.0239035944922534\\
80.0006400051201	589.726381104884	0.0235855945965113\\
80.0006400051201	589.726381104884	0.022091926503208\\
80.0086400691206	589.726381104884	0.0218098720160924\\
80.0086400691206	589.726381104884	0.0215385338907481\\
80.0166401331211	589.726381104884	0.0212727898090179\\
80.0166401331211	589.726381104884	0.019800212363748\\
80.0246401971216	589.726381104884	0.0195801481455646\\
80.0166401331211	589.726381104884	0.0193550222884369\\
80.0166401331211	589.726381104884	0.0172401303254901\\
80.0086400691206	589.726381104884	0.0170707720318433\\
80.0086400691206	589.726381104884	0.0165825500173469\\
80.0166401331211	589.726381104884	0.0164305715348974\\
80.0166401331211	589.726381104884	0.0161274151165571\\
80.0086400691206	589.726381104884	0.0159773143885786\\
80.0086400691206	589.726381104884	0.0145167017788026\\
80.0006400051201	589.726381104884	0.0143960441748732\\
80.0006400051201	589.726381104884	0.0142759278719495\\
80.0086400691206	589.726381104884	0.0141607261896297\\
80.0086400691206	589.726381104884	0.0134877906707516\\
80.0166401331211	589.726381104884	0.0133816094564736\\
80.0166401331211	589.726381104884	0.0131713769715134\\
80.0086400691206	589.726381104884	0.0130682414368266\\
80.0086400691206	589.726381104884	0.0122831691611509\\
80.0166401331211	589.726381104884	0.0121921443853807\\
80.0166401331211	589.726381104884	0.0116475096534714\\
80.0246401971216	589.726381104884	0.0115608556963025\\
80.0246401971216	589.726381104884	0.0110491692026926\\
80.0326402611221	589.726381104884	0.0109688545433073\\
80.0326402611221	589.726381104884	0.010484985483572\\
80.0406403251226	589.726381104884	0.0104082067740592\\
80.0406403251226	589.726381104884	0.00914953266419616\\
80.0486403891231	589.726381104884	0.00907952988450234\\
80.0486403891231	589.726381104884	0.00900873683895043\\
80.0566404531236	589.726381104884	0.00894100746734239\\
80.0566404531236	589.726381104884	0.00886989978766906\\
80.0646405171242	589.726381104884	0.00880328237963113\\
80.0646405171242	589.726381104884	0.00839660396798081\\
80.0726405811247	589.726381104884	0.00833188587398581\\
80.0726405811247	589.726381104884	0.0082646908716697\\
80.0806406451252	589.726381104884	0.00819921030677051\\
80.0806406451252	589.726381104884	0.00712275384535133\\
80.0886407091257	589.726381104884	0.00706152629709322\\
80.0886407091257	589.726381104884	0.00700034147814677\\
80.1046408371267	589.726381104884	0.00687944497519766\\
80.1046408371267	589.726381104884	0.00658054082748549\\
80.1126409011272	589.726381104884	0.0065231987629204\\
80.1126409011272	589.726381104884	0.00646338899014154\\
80.1206409651277	589.726381104884	0.006405460064002\\
80.1206409651277	589.726381104884	0.00606003091434104\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	593.203883106485	0.0653505927753031\\
80.0706405651246	593.203883106485	0.0631940398945972\\
80.0646405171242	593.203883106485	0.06115154542249\\
80.0566404531236	593.203883106485	0.059261511921477\\
80.0486403891231	593.203883106485	0.0574565157215829\\
80.0406403251226	593.203883106485	0.0557646266537404\\
80.0326402611221	593.203883106485	0.0541503900105909\\
80.0246401971216	593.203883106485	0.0526508729950592\\
80.0166401331211	593.203883106485	0.0512058222300311\\
80.0086400691206	593.203883106485	0.0498765957330534\\
79.9926399411196	593.203883106485	0.0485822931160556\\
79.9766398131185	593.203883106485	0.0462486689875732\\
79.9606396851175	593.203883106485	0.0441546947345159\\
79.952639621117	593.203883106485	0.0431877217888541\\
79.952639621117	593.203883106485	0.0422599424196051\\
79.936639493116	593.203883106485	0.0405328925953654\\
79.9286394291155	593.203883106485	0.0397307057912712\\
79.9286394291155	593.203883106485	0.03426434575033\\
79.9446395571165	593.203883106485	0.0331129146367175\\
79.952639621117	593.203883106485	0.0325726358521479\\
79.952639621117	593.203883106485	0.03203192603155\\
79.9606396851175	593.203883106485	0.0315182342111484\\
79.9606396851175	593.203883106485	0.0291241133231779\\
79.968639749118	593.203883106485	0.0286874191317565\\
79.968639749118	593.203883106485	0.0282508152390619\\
79.9926399411195	593.203883106485	0.027034027428158\\
79.9926399411196	593.203883106485	0.0266401272955363\\
80.0006400051201	593.203883106485	0.0262655232507996\\
80.0006400051201	593.203883106485	0.0245174225457276\\
80.0086400691206	593.203883106485	0.0241896836429305\\
80.0086400691206	593.203883106485	0.023874820740275\\
80.0166401331211	593.203883106485	0.0235660684637651\\
80.0166401331211	593.203883106485	0.0218667619046755\\
80.0246401971216	593.203883106485	0.0216143590346292\\
80.0166401331211	593.203883106485	0.0213569441675645\\
80.0166401331211	593.203883106485	0.0189517473805836\\
80.0086400691206	593.203883106485	0.0187603000798617\\
80.0086400691206	593.203883106485	0.0182109510233204\\
80.0166401331211	593.203883106485	0.018039865261926\\
80.0166401331211	593.203883106485	0.017699476295661\\
80.0086400691206	593.203883106485	0.0175315896893835\\
80.0086400691206	593.203883106485	0.0159029376460467\\
80.0006400051201	593.203883106485	0.0157687952874994\\
80.0006400051201	593.203883106485	0.0156355202452687\\
80.0086400691206	593.203883106485	0.0155080313098779\\
80.0086400691206	593.203883106485	0.0147638278067461\\
80.0166401331211	593.203883106485	0.0146464430998776\\
80.0166401331211	593.203883106485	0.0144143846255247\\
80.0086400691206	593.203883106485	0.0143008890991041\\
80.0086400691206	593.203883106485	0.0134366650959237\\
80.0166401331211	593.203883106485	0.0133367795378945\\
80.0166401331211	593.203883106485	0.01273908911935\\
80.0246401971216	593.203883106485	0.0126439696663283\\
80.0246401971216	593.203883106485	0.012083032794294\\
80.0326402611221	593.203883106485	0.0119951092739257\\
80.0326402611221	593.203883106485	0.0114655470089247\\
80.0406403251226	593.203883106485	0.0113815208877668\\
80.0406403251226	593.203883106485	0.0100048227553771\\
80.0486403891231	593.203883106485	0.00992838878653401\\
80.0486403891231	593.203883106485	0.00985102091408407\\
80.0566404531236	593.203883106485	0.00977689003764226\\
80.0566404531236	593.203883106485	0.00969907439946383\\
80.0646405171242	593.203883106485	0.00962628944307653\\
80.0646405171242	593.203883106485	0.00918176202856102\\
80.0726405811247	593.203883106485	0.00911098444419167\\
80.0726405811247	593.203883106485	0.00903743496053266\\
80.0806406451252	593.203883106485	0.00896581001359209\\
80.0806406451252	593.203883106485	0.00778872114335627\\
80.0886407091257	593.203883106485	0.00772169251592913\\
80.0886407091257	593.203883106485	0.00765472049874916\\
80.1046408371267	593.203883106485	0.00752256864711853\\
80.1046408371267	593.203883106485	0.00719557206264199\\
80.1126409011272	593.203883106485	0.00713281910134356\\
80.1126409011272	593.203883106485	0.00706732923538311\\
80.1206409651277	593.203883106485	0.00700393458453163\\
80.1206409651277	593.203883106485	0.00662603132718687\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	596.681385108086	0.0705406096723209\\
80.0706405651246	596.681385108086	0.0682274541879906\\
80.0726405811247	596.681385108086	0.066031580573167\\
80.0646405171242	596.681385108086	0.0639996594055674\\
80.0566404531236	596.681385108086	0.0620655891234492\\
80.0486403891231	596.681385108086	0.0602562175398589\\
80.0406403251226	596.681385108086	0.0585271424084794\\
80.0246401971216	596.681385108086	0.0569176229823825\\
80.0166401331211	596.681385108086	0.0553679986269344\\
80.0086400691206	596.681385108086	0.0539468186578915\\
79.9926399411196	596.681385108086	0.0525641650606303\\
79.9766398131185	596.681385108086	0.0500648732469244\\
79.9606396851175	596.681385108086	0.0478263077678776\\
79.952639621117	596.681385108086	0.0467943275452853\\
79.952639621117	596.681385108086	0.0458021351525986\\
79.936639493116	596.681385108086	0.043954699734968\\
79.9286394291155	596.681385108086	0.0430993164419533\\
79.9286394291155	596.681385108086	0.0372610678602996\\
79.9446395571165	596.681385108086	0.0360331524667572\\
79.952639621117	596.681385108086	0.0354561927292707\\
79.952639621117	596.681385108086	0.034877689032669\\
79.9606396851175	596.681385108086	0.0343283853728735\\
79.9606396851175	596.681385108086	0.0317692517184014\\
79.968639749118	596.681385108086	0.03130279554955\\
79.968639749118	596.681385108086	0.03083597793443\\
79.9926399411195	596.681385108086	0.0295317397456074\\
79.9926399411196	596.681385108086	0.0291101763652932\\
80.0006400051201	596.681385108086	0.0287087405680495\\
80.0006400051201	596.681385108086	0.0268314748639114\\
80.0086400691206	596.681385108086	0.0264785022749265\\
80.0086400691206	596.681385108086	0.0261392947311379\\
80.0166401331211	596.681385108086	0.0258073056614876\\
80.0166401331211	596.681385108086	0.0239747396183247\\
80.0246401971216	596.681385108086	0.0237017353180136\\
80.0166401331211	596.681385108086	0.023422859370271\\
80.0166401331211	596.681385108086	0.0208126636440511\\
80.0086400691206	596.681385108086	0.0206044671008385\\
80.0086400691206	596.681385108086	0.0200049015570585\\
80.0166401331211	596.681385108086	0.019818383156462\\
80.0166401331211	596.681385108086	0.0194466698511633\\
80.0086400691206	596.681385108086	0.0192628272058073\\
80.0086400691206	596.681385108086	0.0174773329707705\\
80.0006400051201	596.681385108086	0.0173301645229458\\
80.0006400051201	596.681385108086	0.0171836811961157\\
80.0086400691206	596.681385108086	0.01704327430798\\
80.0086400691206	596.681385108086	0.0158389734784805\\
80.0006400051201	596.681385108086	0.0157136458925606\\
80.0006400051201	596.681385108086	0.015588457721492\\
80.0086400691206	596.681385108086	0.0154686068942738\\
80.0086400691206	596.681385108086	0.0147603074225344\\
80.0166401331211	596.681385108086	0.0146498936093167\\
80.0166401331211	596.681385108086	0.0139897283605706\\
80.0246401971216	596.681385108086	0.0138847385039753\\
80.0246401971216	596.681385108086	0.0132653219645817\\
80.0326402611221	596.681385108086	0.0131681475623964\\
80.0326402611221	596.681385108086	0.012583143280267\\
80.0406403251226	596.681385108086	0.0124903509381511\\
80.0406403251226	596.681385108086	0.0109713184895099\\
80.0486403891231	596.681385108086	0.0108869589945471\\
80.0486403891231	596.681385108086	0.0108016356091412\\
80.0566404531236	596.681385108086	0.0107200081922656\\
80.0566404531236	596.681385108086	0.0106343257082244\\
80.0646405171242	596.681385108086	0.0105540622721492\\
80.0646405171242	596.681385108086	0.0100643152769635\\
80.0726405811247	596.681385108086	0.00998639419378833\\
80.0726405811247	596.681385108086	0.00990551010568197\\
80.0806406451252	596.681385108086	0.0098266909214999\\
80.0806406451252	596.681385108086	0.00853221845852659\\
80.0886407091257	596.681385108086	0.00845864750783676\\
80.0886407091257	596.681385108086	0.00838513177131972\\
80.1046408371267	596.681385108086	0.00823991037918859\\
80.1046408371267	596.681385108086	0.00788093210951502\\
80.1126409011272	596.681385108086	0.00781207415946028\\
80.1126409011272	596.681385108086	0.00774026536828387\\
80.1206409651277	596.681385108086	0.00767071373513772\\
80.1206409651277	596.681385108086	0.00725612587564228\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	600.158887109688	0.0758253189451352\\
80.0706405651246	600.158887109688	0.0733547053133634\\
80.0726405811247	600.158887109688	0.071013952633507\\
80.0646405171242	600.158887109688	0.0688476403568075\\
80.0566404531236	600.158887109688	0.0667797153604397\\
80.0486403891231	600.158887109688	0.0648416789312023\\
80.0406403251226	600.158887109688	0.0629931781924142\\
80.0246401971216	600.158887109688	0.0612763638897604\\
80.0166401331211	600.158887109688	0.0596226417512753\\
80.0086400691206	600.158887109688	0.0581026946217662\\
79.9926399411196	600.158887109688	0.0566232318644779\\
79.9766398131185	600.158887109688	0.0539577081364087\\
79.9606396851175	600.158887109688	0.0515686093332306\\
79.952639621117	600.158887109688	0.0504660409062581\\
79.952639621117	600.158887109688	0.0494087508534449\\
79.936639493116	600.158887109688	0.0474412175865382\\
79.936639493116	600.158887109688	0.0431977900307174\\
79.9286394291155	600.158887109688	0.0424412691220368\\
79.9286394291155	600.158887109688	0.0403062702813486\\
79.9446395571165	600.158887109688	0.0389953390251776\\
79.952639621117	600.158887109688	0.0383800571401025\\
79.952639621117	600.158887109688	0.0377638517861669\\
79.9606396851175	600.158887109688	0.0371782411245931\\
79.9606396851175	600.158887109688	0.034445655786385\\
79.968639749118	600.158887109688	0.0339464768447897\\
79.968639749118	600.158887109688	0.0334469107187942\\
79.9926399411195	600.158887109688	0.0320530351859816\\
79.9926399411196	600.158887109688	0.0316011398966793\\
80.0006400051201	600.158887109688	0.031171006849263\\
80.0006400051201	600.158887109688	0.0291590144748852\\
80.0086400691206	600.158887109688	0.028780770277649\\
80.0086400691206	600.158887109688	0.0284169357150859\\
80.0166401331211	600.158887109688	0.0280600789119489\\
80.0166401331211	600.158887109688	0.0260885369516473\\
80.0246401971216	600.158887109688	0.0257947173837465\\
80.0166401331211	600.158887109688	0.0254946025646632\\
80.0166401331211	600.158887109688	0.0226745329088089\\
80.0086400691206	600.158887109688	0.0224486564253539\\
80.0086400691206	600.158887109688	0.0217991794013415\\
80.0166401331211	600.158887109688	0.0215966070603599\\
80.0166401331211	600.158887109688	0.0211929163895093\\
80.0086400691206	600.158887109688	0.0209935338872356\\
80.0086400691206	600.158887109688	0.0190506021347119\\
80.0006400051201	600.158887109688	0.0188899425176032\\
80.0006400051201	600.158887109688	0.0187301688675916\\
80.0086400691206	600.158887109688	0.0185772549828016\\
80.0086400691206	600.158887109688	0.0172624696774619\\
80.0006400051201	600.158887109688	0.0171257520836434\\
80.0006400051201	600.158887109688	0.0169890025554196\\
80.0086400691206	600.158887109688	0.0168578613072441\\
80.0086400691206	600.158887109688	0.0160834303060255\\
80.0166401331211	600.158887109688	0.0159628159365184\\
80.0166401331211	600.158887109688	0.0152409362395929\\
80.0246401971216	600.158887109688	0.0151260023079658\\
80.0246401971216	600.158887109688	0.0144482868920477\\
80.0326402611221	600.158887109688	0.014342020387744\\
80.0326402611221	600.158887109688	0.0137023061151922\\
80.0406403251226	600.158887109688	0.0136008063147983\\
80.0406403251226	600.158887109688	0.0119401555685954\\
80.0486403891231	600.158887109688	0.0118481018532748\\
80.0486403891231	600.158887109688	0.0117549253088782\\
80.0566404531236	600.158887109688	0.0116656814293492\\
80.0566404531236	600.158887109688	0.0115720327808049\\
80.0646405171242	600.158887109688	0.0114844129736866\\
80.0646405171242	600.158887109688	0.0109498127101233\\
80.0726405811247	600.158887109688	0.0108647385172844\\
80.0726405811247	600.158887109688	0.0107763894235404\\
80.0806406451252	600.158887109688	0.0106903432774743\\
80.0806406451252	600.158887109688	0.00927885525743477\\
80.0886407091257	600.158887109688	0.0091986338576362\\
80.0886407091257	600.158887109688	0.00911848830855888\\
80.1046408371267	600.158887109688	0.00896036724998339\\
80.1046408371267	600.158887109688	0.00856936506659167\\
80.1126409011272	600.158887109688	0.00849435976408586\\
80.1126409011272	600.158887109688	0.00841611855923929\\
80.1206409651277	600.158887109688	0.00834037041624924\\
80.1206409651277	600.158887109688	0.00788910039113944\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	603.636389111289	0.07365762223003\\
80.0706405651246	603.636389111289	0.071621129508344\\
80.0726405811247	603.636389111289	0.0696575530041628\\
80.0646405171242	603.636389111289	0.0678162723871765\\
80.0566404531236	603.636389111289	0.066043977343611\\
80.0486403891231	603.636389111289	0.0643656260206171\\
80.0406403251226	603.636389111289	0.0627475341685795\\
80.0246401971216	603.636389111289	0.0612258513144752\\
80.0166401331211	603.636389111289	0.0597491724907968\\
80.0086400691206	603.636389111289	0.0583846826498302\\
79.9926399411196	603.636389111289	0.0570467427645553\\
79.9766398131185	603.636389111289	0.0546062693661042\\
79.9606396851175	603.636389111289	0.052395960491026\\
79.952639621117	603.636389111289	0.05136885743741\\
79.952639621117	603.636389111289	0.0503775439503897\\
79.936639493116	603.636389111289	0.0485190764098888\\
79.936639493116	603.636389111289	0.0444632629552189\\
79.9286394291155	603.636389111289	0.0437337276146081\\
79.9286394291155	603.636389111289	0.0416591090742031\\
79.952639621117	603.636389111289	0.0397757965038181\\
79.952639621117	603.636389111289	0.0391688500025111\\
79.9606396851175	603.636389111289	0.0385913456988192\\
79.9606396851175	603.636389111289	0.0358826003096056\\
79.968639749118	603.636389111289	0.0353855748488741\\
79.968639749118	603.636389111289	0.0348870674009731\\
79.9926399411195	603.636389111289	0.0334894193871378\\
79.9926399411196	603.636389111289	0.0330357062381381\\
80.0006400051201	603.636389111289	0.032602992113766\\
80.0006400051201	603.636389111289	0.0305690227115747\\
80.0086400691206	603.636389111289	0.0301846043968226\\
80.0086400691206	603.636389111289	0.0298145121084872\\
80.0166401331211	603.636389111289	0.0294518890386826\\
80.0166401331211	603.636389111289	0.0274388689502985\\
80.0246401971216	603.636389111289	0.0271375777610956\\
80.0166401331211	603.636389111289	0.0268291572883754\\
80.0166401331211	603.636389111289	0.0239215676206186\\
80.0086400691206	603.636389111289	0.0236878359969523\\
80.0086400691206	603.636389111289	0.0230135612299591\\
80.0166401331211	603.636389111289	0.0228033914293064\\
80.0166401331211	603.636389111289	0.0223838372095315\\
80.0086400691206	603.636389111289	0.0221760387167933\\
80.0086400691206	603.636389111289	0.0201479682503987\\
80.0006400051201	603.636389111289	0.019980008653306\\
80.0006400051201	603.636389111289	0.0198127472971237\\
80.0086400691206	603.636389111289	0.0196523510016959\\
80.0086400691206	603.636389111289	0.0182726715285071\\
80.0006400051201	603.636389111289	0.0181287535842785\\
80.0006400051201	603.636389111289	0.0179849306260849\\
80.0086400691206	603.636389111289	0.0178471760592629\\
80.0086400691206	603.636389111289	0.0170321138687086\\
80.0166401331211	603.636389111289	0.0169049289449958\\
80.0166401331211	603.636389111289	0.0161437996575842\\
80.0246401971216	603.636389111289	0.0160226515868089\\
80.0246401971216	603.636389111289	0.0153075415922785\\
80.0326402611221	603.636389111289	0.0151952991876669\\
80.0326402611221	603.636389111289	0.0145193853936689\\
80.0406403251226	603.636389111289	0.0144121388530039\\
80.0406403251226	603.636389111289	0.0126561558823823\\
80.0486403891231	603.636389111289	0.0125586515606528\\
80.0486403891231	603.636389111289	0.0124600304677642\\
80.0566404531236	603.636389111289	0.012365674954026\\
80.0566404531236	603.636389111289	0.0122666436504915\\
80.0646405171242	603.636389111289	0.0121738758001584\\
80.0646405171242	603.636389111289	0.0116079460610763\\
80.0726405811247	603.636389111289	0.0115179133567835\\
80.0726405811247	603.636389111289	0.0114244647264741\\
80.0806406451252	603.636389111289	0.0113334071702411\\
80.0806406451252	603.636389111289	0.00983874756570913\\
80.0886407091257	603.636389111289	0.0097538420740193\\
80.0886407091257	603.636389111289	0.00966900624655409\\
80.1046408371267	603.636389111289	0.00950144417015508\\
80.1046408371267	603.636389111289	0.00908730796186319\\
80.1126409011272	603.636389111289	0.00900788006356379\\
80.1126409011272	603.636389111289	0.00892505348338091\\
80.1206409651277	603.636389111289	0.00884483351342169\\
80.1206409651277	603.636389111289	0.00836673895628337\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	607.11389111289	0.0864423171004773\\
80.0706405651246	607.11389111289	0.0836557984365527\\
80.0726405811247	607.11389111289	0.0810135068530826\\
80.0646405171242	607.11389111289	0.0785665815683387\\
80.0566404531236	607.11389111289	0.0762299785503728\\
80.0486403891231	607.11389111289	0.0740390367924419\\
80.0406403251226	607.11389111289	0.0719483660230935\\
80.0246401971216	607.11389111289	0.0700054704558397\\
80.0166401331211	607.11389111289	0.0681334327730383\\
80.0086400691206	607.11389111289	0.0664125516731247\\
79.9926399411196	607.11389111289	0.0647369808258418\\
79.9766398131185	607.11389111289	0.0617166198247787\\
79.9606396851175	607.11389111289	0.0590084567086251\\
79.952639621117	607.11389111289	0.0577582855531773\\
79.952639621117	607.11389111289	0.0565591466065598\\
79.936639493116	607.11389111289	0.0543268013886973\\
79.936639493116	607.11389111289	0.04950936768887\\
79.9286394291155	607.11389111289	0.0486500203011246\\
79.9286394291155	607.11389111289	0.0462236730830909\\
79.9446395571165	607.11389111289	0.044733245071825\\
79.952639621117	607.11389111289	0.0440334992556473\\
79.952639621117	607.11389111289	0.0433324243228981\\
79.9606396851175	607.11389111289	0.0426660711618752\\
79.9606396851175	607.11389111289	0.0395549511379159\\
79.968639749118	607.11389111289	0.0389862968094121\\
79.968639749118	607.11389111289	0.0384170451251293\\
79.9926399411195	607.11389111289	0.0368279594202932\\
79.9926399411196	607.11389111289	0.0363125903862738\\
80.0006400051201	607.11389111289	0.0358219264012405\\
80.0006400051201	607.11389111289	0.0335252046488677\\
80.0086400691206	607.11389111289	0.0330931018794445\\
80.0086400691206	607.11389111289	0.0326773665664177\\
80.0166401331211	607.11389111289	0.032269597708364\\
80.0166401331211	607.11389111289	0.0300148101963487\\
80.0246401971216	607.11389111289	0.0296785164193807\\
80.0166401331211	607.11389111289	0.0293348900731871\\
80.0166401331211	607.11389111289	0.0261024705781665\\
80.0086400691206	607.11389111289	0.0258432558466666\\
80.0086400691206	607.11389111289	0.0250975562249778\\
80.0166401331211	607.11389111289	0.0248649203574587\\
80.0166401331211	607.11389111289	0.0244011660964816\\
80.0086400691206	607.11389111289	0.0241720293403205\\
80.0086400691206	607.11389111289	0.0219374273781341\\
80.0006400051201	607.11389111289	0.0217525168047814\\
80.0006400051201	607.11389111289	0.0215685930493237\\
80.0086400691206	607.11389111289	0.0213925253075331\\
80.0086400691206	607.11389111289	0.0198781227464906\\
80.0006400051201	607.11389111289	0.0197205687668429\\
80.0006400051201	607.11389111289	0.0195629811767049\\
80.0086400691206	607.11389111289	0.0194118599623607\\
80.0086400691206	607.11389111289	0.0185192335052307\\
80.0166401331211	607.11389111289	0.0183801735795441\\
80.0166401331211	607.11389111289	0.0175478919128409\\
80.0246401971216	607.11389111289	0.0174153732365312\\
80.0246401971216	607.11389111289	0.0166339400843754\\
80.0326402611221	607.11389111289	0.0165113992508168\\
80.0326402611221	607.11389111289	0.015773750595713\\
80.0406403251226	607.11389111289	0.015656716349099\\
80.0406403251226	607.11389111289	0.0137422227760453\\
80.0486403891231	607.11389111289	0.0136361126685642\\
80.0486403891231	607.11389111289	0.0135287188072652\\
80.0566404531236	607.11389111289	0.0134258653355346\\
80.0566404531236	607.11389111289	0.0133179434209296\\
80.0646405171242	607.11389111289	0.0132169573436158\\
80.0646405171242	607.11389111289	0.0126009048437936\\
80.0726405811247	607.11389111289	0.0125028808564593\\
80.0726405811247	607.11389111289	0.0124010927878544\\
80.0806406451252	607.11389111289	0.0123019588235138\\
80.0806406451252	607.11389111289	0.0106761691758948\\
80.0886407091257	607.11389111289	0.010583798079665\\
80.0886407091257	607.11389111289	0.0104915188661607\\
80.1046408371267	607.11389111289	0.0103094477767627\\
80.1046408371267	607.11389111289	0.00985928745240017\\
80.1126409011272	607.11389111289	0.00977294196866296\\
80.1126409011272	607.11389111289	0.00968287678244906\\
80.1206409651277	607.11389111289	0.00959568143287015\\
80.1206409651277	607.11389111289	0.00907624066439894\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	610.591393114492	0.0838272799751394\\
80.0706405651246	610.591393114492	0.0814640379113598\\
80.0726405811247	610.591393114492	0.0791922406873482\\
80.0646405171242	610.591393114492	0.0770630730175981\\
80.0566404531236	610.591393114492	0.0750080957355976\\
80.0486403891231	610.591393114492	0.073059886845158\\
80.0406403251226	610.591393114492	0.0711849486888241\\
80.0246401971216	610.591393114492	0.0694260051163837\\
80.0166401331211	610.591393114492	0.0677178441866317\\
80.0086400691206	610.591393114492	0.0661354320916416\\
79.9926399411196	610.591393114492	0.0645830799799114\\
79.9766398131185	610.591393114492	0.0617585970306891\\
79.9606396851175	610.591393114492	0.0591969455823573\\
79.952639621117	610.591393114492	0.0580051786597551\\
79.952639621117	610.591393114492	0.0568571384068264\\
79.936639493116	610.591393114492	0.0547061898068932\\
79.9286394291155	610.591393114492	0.0537016675370978\\
79.9286394291155	610.591393114492	0.0467659546208097\\
79.9446395571165	610.591393114492	0.0452855595133315\\
79.952639621117	610.591393114492	0.0445887725281864\\
79.952639621117	610.591393114492	0.043889392134929\\
79.9606396851175	610.591393114492	0.0432237835104843\\
79.9606396851175	610.591393114492	0.0401042047240026\\
79.968639749118	610.591393114492	0.039532096473863\\
79.968639749118	610.591393114492	0.0389589731344131\\
79.9926399411195	610.591393114492	0.03735653414833\\
79.9926399411196	610.591393114492	0.0368361107722421\\
80.0006400051201	610.591393114492	0.0363404411425563\\
80.0006400051201	610.591393114492	0.034017164574152\\
80.0086400691206	610.591393114492	0.0335796216144217\\
80.0086400691206	610.591393114492	0.0331586285734602\\
80.0166401331211	610.591393114492	0.0327455915860355\\
80.0166401331211	610.591393114492	0.0304612670055349\\
80.0246401971216	610.591393114492	0.03012059927255\\
80.0166401331211	610.591393114492	0.0297725147705705\\
80.0166401331211	610.591393114492	0.0265017192381265\\
80.0086400691206	610.591393114492	0.0262397810104176\\
80.0086400691206	610.591393114492	0.0254867346322953\\
80.0166401331211	610.591393114492	0.02525194317775\\
80.0166401331211	610.591393114492	0.0247840547745\\
80.0086400691206	610.591393114492	0.0245529435164826\\
80.0086400691206	610.591393114492	0.0223024150103583\\
80.0006400051201	610.591393114492	0.022116387957567\\
80.0006400051201	610.591393114492	0.0219314142327676\\
80.0086400691206	610.591393114492	0.0217543762430523\\
80.0086400691206	610.591393114492	0.0202322913756916\\
80.0006400051201	610.591393114492	0.0200739737966842\\
80.0006400051201	610.591393114492	0.0199156452614488\\
80.0086400691206	610.591393114492	0.0197638281781565\\
80.0086400691206	610.591393114492	0.018866943998546\\
80.0166401331211	610.591393114492	0.0187272414835888\\
80.0166401331211	610.591393114492	0.0178906515930066\\
80.0246401971216	610.591393114492	0.0177574399175455\\
80.0246401971216	610.591393114492	0.016971334909158\\
80.0326402611221	610.591393114492	0.0168480343020292\\
80.0326402611221	610.591393114492	0.0161051749746548\\
80.0406403251226	610.591393114492	0.0159872564406669\\
80.0406403251226	610.591393114492	0.0140544792330957\\
80.0486403891231	610.591393114492	0.0139471314437287\\
80.0486403891231	610.591393114492	0.0138384606586897\\
80.0566404531236	610.591393114492	0.0137343758231054\\
80.0566404531236	610.591393114492	0.0136251019933979\\
80.0646405171242	610.591393114492	0.0135228695954765\\
80.0646405171242	610.591393114492	0.0128985549164327\\
80.0726405811247	610.591393114492	0.012799149731336\\
80.0726405811247	610.591393114492	0.012695882854473\\
80.0806406451252	610.591393114492	0.0125952883711307\\
80.0806406451252	610.591393114492	0.01094236663846\\
80.0886407091257	610.591393114492	0.0108482748337337\\
80.0886407091257	610.591393114492	0.0107542463853179\\
80.1046408371267	610.591393114492	0.0105686941693648\\
80.1046408371267	610.591393114492	0.0101096133774945\\
80.1126409011272	610.591393114492	0.0100215145848779\\
80.1126409011272	610.591393114492	0.0099295931627239\\
80.1206409651277	610.591393114492	0.00984058995652504\\
80.1206409651277	610.591393114492	0.00931008870418282\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	614.068895116093	0.0880926573981924\\
80.0706405651246	614.068895116093	0.0855992468013937\\
80.0726405811247	614.068895116093	0.0832027446205075\\
80.0646405171242	614.068895116093	0.0809571342140316\\
80.0566404531236	614.068895116093	0.0787901469217331\\
80.0486403891231	614.068895116093	0.0767361359908136\\
80.0406403251226	614.068895116093	0.0747593567841704\\
80.0246401971216	614.068895116093	0.0729049103950956\\
80.0166401331211	614.068895116093	0.0711040888206753\\
80.0086400691206	614.068895116093	0.0694359163464924\\
79.9926399411196	614.068895116093	0.0677995238022504\\
79.9766398131185	614.068895116093	0.0648218193751973\\
79.9606396851175	614.068895116093	0.0621212013048762\\
79.952639621117	614.068895116093	0.0608648371156733\\
79.952639621117	614.068895116093	0.0596544316273366\\
79.936639493116	614.068895116093	0.057386694039451\\
79.9286394291155	614.068895116093	0.0563277102937718\\
79.9286394291155	614.068895116093	0.0490164615640651\\
79.9446395571165	614.068895116093	0.0474563587933972\\
79.952639621117	614.068895116093	0.0467220858192832\\
79.952639621117	614.068895116093	0.0459851527086812\\
79.9606396851175	614.068895116093	0.0452838718044859\\
79.9606396851175	614.068895116093	0.0419980537848232\\
79.968639749118	614.068895116093	0.0413956660955819\\
79.968639749118	614.068895116093	0.0407923026581329\\
79.9926399411195	614.068895116093	0.0391055733881558\\
79.9926399411196	614.068895116093	0.0385579579799469\\
80.0006400051201	614.068895116093	0.0380364510499476\\
80.0006400051201	614.068895116093	0.0355929929264676\\
80.0086400691206	614.068895116093	0.0351330046819385\\
80.0086400691206	614.068895116093	0.0346905073504331\\
80.0166401331211	614.068895116093	0.0342564187764083\\
80.0166401331211	614.068895116093	0.0318570623094274\\
80.0246401971216	614.068895116093	0.0314994170502132\\
80.0166401331211	614.068895116093	0.0311340656431867\\
80.0166401331211	614.068895116093	0.0277041965472336\\
80.0086400691206	614.068895116093	0.0274297969245936\\
80.0086400691206	614.068895116093	0.026641114085578\\
80.0166401331211	614.068895116093	0.0263952833435042\\
80.0166401331211	614.068895116093	0.0259055060240598\\
80.0086400691206	614.068895116093	0.0256636198531623\\
80.0086400691206	614.068895116093	0.0233098855005665\\
80.0006400051201	614.068895116093	0.023115453993114\\
80.0006400051201	614.068895116093	0.0229221430005282\\
80.0086400691206	614.068895116093	0.0227371305412589\\
80.0086400691206	614.068895116093	0.021147111035134\\
80.0006400051201	614.068895116093	0.0209817698300867\\
80.0006400051201	614.068895116093	0.0208164342399186\\
80.0086400691206	614.068895116093	0.0206579066116319\\
80.0086400691206	614.068895116093	0.0197214869040181\\
80.0166401331211	614.068895116093	0.0195756413619392\\
80.0166401331211	614.068895116093	0.0187023170097973\\
80.0246401971216	614.068895116093	0.018563269297033\\
80.0246401971216	614.068895116093	0.0177427004925903\\
80.0326402611221	614.068895116093	0.0176139984295105\\
80.0326402611221	614.068895116093	0.0168385439855001\\
80.0406403251226	614.068895116093	0.0167154514457479\\
80.0406403251226	614.068895116093	0.0146974547200216\\
80.0486403891231	614.068895116093	0.0145853438978065\\
80.0486403891231	614.068895116093	0.0144718529774082\\
80.0566404531236	614.068895116093	0.0143631499995536\\
80.0566404531236	614.068895116093	0.0142490211777613\\
80.0646405171242	614.068895116093	0.014142247066502\\
80.0646405171242	614.068895116093	0.0134901091448683\\
80.0726405811247	614.068895116093	0.0133862667557878\\
80.0726405811247	614.068895116093	0.0132783827735921\\
80.0806406451252	614.068895116093	0.0131732898871633\\
80.0806406451252	614.068895116093	0.011445964767745\\
80.0886407091257	614.068895116093	0.0113476120988025\\
80.0886407091257	614.068895116093	0.011249323367565\\
80.1046408371267	614.068895116093	0.0110553531546884\\
80.1046408371267	614.068895116093	0.0105754075455025\\
80.1126409011272	614.068895116093	0.0104832997350286\\
80.1126409011272	614.068895116093	0.0103871905556616\\
80.1206409651277	614.068895116093	0.0102941325537813\\
80.1206409651277	614.068895116093	0.00973940942628815\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	617.546397117694	0.100629276798713\\
80.0706405651246	617.546397117694	0.0973998734107226\\
80.0726405811247	617.546397117694	0.0943339015208267\\
80.0646405171242	617.546397117694	0.0914918707114794\\
80.0566404531236	617.546397117694	0.0887757649114747\\
80.0486403891231	617.546397117694	0.0862269443828154\\
80.0406403251226	617.546397117694	0.0837921376884196\\
80.0246401971216	617.546397117694	0.0815270218031401\\
80.0166401331211	617.546397117694	0.0793426040465874\\
80.0086400691206	617.546397117694	0.0773329420148912\\
79.9926399411196	617.546397117694	0.0753746569622535\\
79.9766398131185	617.546397117694	0.0718395197624204\\
79.968639749118	617.546397117694	0.0702273043032164\\
79.9606396851175	617.546397117694	0.0686652493659494\\
79.952639621117	617.546397117694	0.0671986874742743\\
79.952639621117	617.546397117694	0.0657908123009747\\
79.9446395571165	617.546397117694	0.0644562027050597\\
79.936639493116	617.546397117694	0.0631680817114102\\
79.9286394291155	617.546397117694	0.0619498672970167\\
79.9286394291155	617.546397117694	0.053633866272321\\
79.9446395571165	617.546397117694	0.0518792855224319\\
79.952639621117	617.546397117694	0.0510554060133472\\
79.952639621117	617.546397117694	0.0502300885420937\\
79.9606396851175	617.546397117694	0.0494457402011221\\
79.9606396851175	617.546397117694	0.0457856236008638\\
79.968639749118	617.546397117694	0.0451171183009365\\
79.968639749118	617.546397117694	0.0444481500310303\\
79.9926399411195	617.546397117694	0.0425813311547927\\
79.9926399411196	617.546397117694	0.041976429182796\\
80.0006400051201	617.546397117694	0.0414006825276374\\
80.0006400051201	617.546397117694	0.0387085096127748\\
80.0086400691206	617.546397117694	0.0382026031529676\\
80.0086400691206	617.546397117694	0.0377161377521134\\
80.0166401331211	617.546397117694	0.0372391565592807\\
80.0166401331211	617.546397117694	0.0346062287466111\\
80.0246401971216	617.546397117694	0.0342141392543454\\
80.0166401331211	617.546397117694	0.0338137738447131\\
80.0166401331211	617.546397117694	0.0300586141763688\\
80.0086400691206	617.546397117694	0.0297584549592784\\
80.0086400691206	617.546397117694	0.0288956447518558\\
80.0166401331211	617.546397117694	0.0286267389349177\\
80.0166401331211	617.546397117694	0.0280910482657646\\
80.0086400691206	617.546397117694	0.027826514294361\\
80.0086400691206	617.546397117694	0.0252527368140818\\
80.0006400051201	617.546397117694	0.0250402130542398\\
80.0006400051201	617.546397117694	0.0248288785089699\\
80.0086400691206	617.546397117694	0.0246266136985014\\
80.0086400691206	617.546397117694	0.0228889328160449\\
80.0006400051201	617.546397117694	0.0227083041578453\\
80.0006400051201	617.546397117694	0.0225276781053481\\
80.0086400691206	617.546397117694	0.0223545097469469\\
80.0086400691206	617.546397117694	0.0213319351063319\\
80.0166401331211	617.546397117694	0.0211726911832102\\
80.0166401331211	617.546397117694	0.0202196694422128\\
80.0246401971216	617.546397117694	0.0200679686897729\\
80.0246401971216	617.546397117694	0.0191732576922732\\
80.0326402611221	617.546397117694	0.0190329587347833\\
80.0326402611221	617.546397117694	0.0181881732212332\\
80.0406403251226	617.546397117694	0.0180541244118331\\
80.0406403251226	617.546397117694	0.0158594663993199\\
80.0486403891231	617.546397117694	0.0157377027500161\\
80.0486403891231	617.546397117694	0.015614453798662\\
80.0566404531236	617.546397117694	0.0154964200703489\\
80.0566404531236	617.546397117694	0.0153725315888096\\
80.0646405171242	617.546397117694	0.0152566112350314\\
80.0646405171242	617.546397117694	0.014549069126133\\
80.0726405811247	617.546397117694	0.0144364490483895\\
80.0726405811247	617.546397117694	0.0143194821162069\\
80.0806406451252	617.546397117694	0.0142055479701639\\
80.0806406451252	617.546397117694	0.0123350349439306\\
80.0886407091257	617.546397117694	0.0122286508017169\\
80.0886407091257	617.546397117694	0.0121223519669229\\
80.1046408371267	617.546397117694	0.011912591280975\\
80.1046408371267	617.546397117694	0.0113937836239302\\
80.1126409011272	617.546397117694	0.0112942444320652\\
80.1126409011272	617.546397117694	0.0111904033155952\\
80.1206409651277	617.546397117694	0.0110898608526213\\
80.1206409651277	617.546397117694	0.0104907226092337\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	621.023899119295	0.106237337986386\\
80.0706405651246	621.023899119295	0.10283383583544\\
80.0726405811247	621.023899119295	0.0996017083856486\\
80.0646405171242	621.023899119295	0.0966050619523457\\
80.0566404531236	621.023899119295	0.0937408577276528\\
80.0486403891231	621.023899119295	0.0910526893441101\\
80.0406403251226	621.023899119295	0.0884842773413084\\
80.0246401971216	621.023899119295	0.0860944034411659\\
80.0166401331211	621.023899119295	0.0837893572576149\\
80.0086400691206	621.023899119295	0.081668526640442\\
79.9926399411196	621.023899119295	0.0796016612342783\\
79.9766398131185	621.023899119295	0.0758696376698254\\
79.968639749118	621.023899119295	0.0741673512225134\\
79.9606396851175	621.023899119295	0.0725179477850588\\
79.952639621117	621.023899119295	0.0709692468243475\\
79.952639621117	621.023899119295	0.0694823362316583\\
79.9446395571165	621.023899119295	0.0680726823359237\\
79.936639493116	621.023899119295	0.0667120778646222\\
79.9286394291155	621.023899119295	0.0654253055519121\\
79.9286394291155	621.023899119295	0.056639621500608\\
79.9446395571165	621.023899119295	0.0547858148788691\\
79.952639621117	621.023899119295	0.0539153041577265\\
79.952639621117	621.023899119295	0.0530432577226065\\
79.9606396851175	621.023899119295	0.0522145008122834\\
79.9606396851175	621.023899119295	0.0483472547771271\\
79.968639749118	621.023899119295	0.0476409508735287\\
79.968639749118	621.023899119295	0.0469341549057845\\
79.9926399411195	621.023899119295	0.0449617384033445\\
79.9926399411196	621.023899119295	0.0443226680055204\\
80.0006400051201	621.023899119295	0.0437143913234195\\
80.0006400051201	621.023899119295	0.0408702026284118\\
80.0086400691206	621.023899119295	0.0403357468197783\\
80.0086400691206	621.023899119295	0.0398218389527756\\
80.0166401331211	621.023899119295	0.0393179788383122\\
80.0166401331211	621.023899119295	0.0365368514251259\\
80.0246401971216	621.023899119295	0.0361227156628274\\
80.0166401331211	621.023899119295	0.03569984789317\\
80.0166401331211	621.023899119295	0.0317342904254474\\
80.0086400691206	621.023899119295	0.0314173740509887\\
80.0086400691206	621.023899119295	0.0305063959617655\\
80.0166401331211	621.023899119295	0.0302225040124995\\
80.0166401331211	621.023899119295	0.029656967718779\\
80.0086400691206	621.023899119295	0.0293776980669236\\
80.0086400691206	621.023899119295	0.0266609269197033\\
80.0006400051201	621.023899119295	0.0264366281015782\\
80.0006400051201	621.023899119295	0.0262135790680986\\
80.0086400691206	621.023899119295	0.0260001044609908\\
80.0086400691206	621.023899119295	0.0241662443818313\\
80.0006400051201	621.023899119295	0.0239756232904256\\
80.0006400051201	621.023899119295	0.0237850061154177\\
80.0086400691206	621.023899119295	0.0236022706673111\\
80.0086400691206	621.023899119295	0.0225231766602292\\
80.0166401331211	621.023899119295	0.022355132445\\
80.0166401331211	621.023899119295	0.0213494412828368\\
80.0246401971216	621.023899119295	0.021189360629478\\
80.0246401971216	621.023899119295	0.0202451987173617\\
80.0326402611221	621.023899119295	0.0200971422874545\\
80.0326402611221	621.023899119295	0.0192056305669439\\
80.0406403251226	621.023899119295	0.019064163803364\\
80.0406403251226	621.023899119295	0.0167479114179514\\
80.0486403891231	621.023899119295	0.0166193896958475\\
80.0486403891231	621.023899119295	0.0164892972436519\\
80.0566404531236	621.023899119295	0.0163647148320933\\
80.0566404531236	621.023899119295	0.01623394739579\\
80.0646405171242	621.023899119295	0.0161115891118015\\
80.0646405171242	621.023899119295	0.0153647241302224\\
80.0726405811247	621.023899119295	0.0152458411436101\\
80.0726405811247	621.023899119295	0.0151223712365436\\
80.0806406451252	621.023899119295	0.0150020974276686\\
80.0806406451252	621.023899119295	0.0130273464434367\\
80.0886407091257	621.023899119295	0.0129150267882778\\
80.0886407091257	621.023899119295	0.0128027932053101\\
80.1046408371267	621.023899119295	0.0125813183810806\\
80.1046408371267	621.023899119295	0.0120335233867763\\
80.1126409011272	621.023899119295	0.0119284199454341\\
80.1126409011272	621.023899119295	0.011818775209008\\
80.1206409651277	621.023899119295	0.0117126097933351\\
80.1206409651277	621.023899119295	0.0110799546200724\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	624.501401120897	0.103318061848881\\
80.0706405651246	624.501401120897	0.10036257290858\\
80.0726405811247	624.501401120897	0.0975254093375497\\
80.0646405171242	624.501401120897	0.0948700417325199\\
80.0566404531236	624.501401120897	0.092311040252298\\
80.0486403891231	624.501401120897	0.0898884102629154\\
80.0406403251226	624.501401120897	0.0875588097302398\\
80.0246401971216	624.501401120897	0.0853752965147123\\
80.0166401331211	624.501401120897	0.0832568133564564\\
80.0086400691206	624.501401120897	0.0812964254997723\\
79.9926399411196	624.501401120897	0.0793749756231819\\
79.9766398131185	624.501401120897	0.0758817675006185\\
79.9606396851175	624.501401120897	0.0727179799517899\\
79.952639621117	624.501401120897	0.0712475006847626\\
79.952639621117	624.501401120897	0.069831409847211\\
79.936639493116	624.501401120897	0.0671800321165392\\
79.9286394291155	624.501401120897	0.0659428935264259\\
79.9286394291155	624.501401120897	0.0574116842657304\\
79.9446395571165	624.501401120897	0.0555933199926812\\
79.952639621117	624.501401120897	0.0547376035248135\\
79.952639621117	624.501401120897	0.0538787611903899\\
79.9606396851175	624.501401120897	0.0530615325504868\\
79.9606396851175	624.501401120897	0.0492330699341892\\
79.968639749118	624.501401120897	0.0485312536312676\\
79.968639749118	624.501401120897	0.0478281896525914\\
79.9926399411195	624.501401120897	0.045862430404668\\
79.9926399411196	624.501401120897	0.0452241813160299\\
80.0006400051201	624.501401120897	0.0446162514814432\\
80.0006400051201	624.501401120897	0.0417667887410289\\
80.0086400691206	624.501401120897	0.0412300988888319\\
80.0086400691206	624.501401120897	0.0407136944063495\\
80.0166401331211	624.501401120897	0.0402071383809925\\
80.0166401331211	624.501401120897	0.0374050496385507\\
80.0246401971216	624.501401120897	0.0369870743141973\\
80.0166401331211	624.501401120897	0.0365599493949276\\
80.0166401331211	624.501401120897	0.0325454916340959\\
80.0086400691206	624.501401120897	0.0322239070814021\\
80.0086400691206	624.501401120897	0.0312990815190233\\
80.0166401331211	624.501401120897	0.0310107390992016\\
80.0166401331211	624.501401120897	0.0304360423266417\\
80.0086400691206	624.501401120897	0.0301521128707236\\
80.0086400691206	624.501401120897	0.0273865834586786\\
80.0006400051201	624.501401120897	0.0271579521473768\\
80.0006400051201	624.501401120897	0.0269305743998984\\
80.0086400691206	624.501401120897	0.0267129212443251\\
80.0086400691206	624.501401120897	0.0248415592030824\\
80.0006400051201	624.501401120897	0.0246468717226662\\
80.0006400051201	624.501401120897	0.0244521752283617\\
80.0086400691206	624.501401120897	0.0242655107615519\\
80.0086400691206	624.501401120897	0.0231626272934591\\
80.0166401331211	624.501401120897	0.0229908142455315\\
80.0166401331211	624.501401120897	0.0219620392657589\\
80.0246401971216	624.501401120897	0.0217982343255017\\
80.0246401971216	624.501401120897	0.0208316347255959\\
80.0326402611221	624.501401120897	0.0206800164313563\\
80.0326402611221	624.501401120897	0.0197666637006932\\
80.0406403251226	624.501401120897	0.0196216900247919\\
80.0406403251226	624.501401120897	0.0172460827336636\\
80.0486403891231	624.501401120897	0.0171141657901899\\
80.0486403891231	624.501401120897	0.0169806297633386\\
80.0566404531236	624.501401120897	0.016852746305176\\
80.0566404531236	624.501401120897	0.0167184930382973\\
80.0646405171242	624.501401120897	0.0165928760163752\\
80.0646405171242	624.501401120897	0.0158258853292637\\
80.0726405811247	624.501401120897	0.0157037757128364\\
80.0726405811247	624.501401120897	0.0155769396001233\\
80.0806406451252	624.501401120897	0.0154533797880276\\
80.0806406451252	624.501401120897	0.0134235947809884\\
80.0886407091257	624.501401120897	0.0133080877378688\\
80.0886407091257	624.501401120897	0.0131926592866876\\
80.1046408371267	624.501401120897	0.0129648662687032\\
80.1046408371267	624.501401120897	0.0124013488645005\\
80.1126409011272	624.501401120897	0.0122932161795006\\
80.1126409011272	624.501401120897	0.0121804020861873\\
80.1206409651277	624.501401120897	0.0120711642607603\\
80.1206409651277	624.501401120897	0.0114200996763429\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	627.978903122498	0.115791076673645\\
80.0706405651246	627.978903122498	0.112099927941358\\
80.0726405811247	627.978903122498	0.108593846755525\\
80.0646405171242	627.978903122498	0.105342769949061\\
80.0566404531236	627.978903122498	0.102235595820844\\
80.0486403891231	627.978903122498	0.0993192817827548\\
80.0406403251226	627.978903122498	0.0965329416993654\\
80.0246401971216	627.978903122498	0.0939401932452029\\
80.0166401331211	627.978903122498	0.0914396597626137\\
80.0086400691206	627.978903122498	0.0891394104254459\\
79.9926399411196	627.978903122498	0.0868978085267145\\
79.9766398131185	627.978903122498	0.082850770354753\\
79.968639749118	627.978903122498	0.0810051018743252\\
79.9606396851175	627.978903122498	0.0792170685953124\\
79.952639621117	627.978903122498	0.0775382723624034\\
79.952639621117	627.978903122498	0.0759266411848785\\
79.9446395571165	627.978903122498	0.0743986432601105\\
79.936639493116	627.978903122498	0.0729241022921769\\
79.9286394291155	627.978903122498	0.0715296342276588\\
79.9286394291155	627.978903122498	0.06200832261095\\
79.9446395571165	627.978903122498	0.0599988673158123\\
79.952639621117	627.978903122498	0.0590551595281568\\
79.952639621117	627.978903122498	0.0581095582675744\\
79.9606396851175	627.978903122498	0.0572107995069473\\
79.9606396851175	627.978903122498	0.0530152241561836\\
79.968639749118	627.978903122498	0.0522485861857831\\
79.968639749118	627.978903122498	0.0514811805144291\\
79.9926399411195	627.978903122498	0.0493388129533514\\
79.9926399411196	627.978903122498	0.0486443669745995\\
80.0006400051201	627.978903122498	0.0479832053442806\\
80.0006400051201	627.978903122498	0.0448894746392625\\
80.0086400691206	627.978903122498	0.0443076411614811\\
80.0086400691206	627.978903122498	0.0437479721738327\\
80.0166401331211	627.978903122498	0.0431992101491687\\
80.0166401331211	627.978903122498	0.0401667916062252\\
80.0246401971216	627.978903122498	0.0397147847893393\\
80.0166401331211	627.978903122498	0.0392530354492919\\
80.0166401331211	627.978903122498	0.034915680392487\\
80.0086400691206	627.978903122498	0.0345684187519737\\
80.0086400691206	627.978903122498	0.0335696051753303\\
80.0166401331211	627.978903122498	0.0332582071127945\\
80.0166401331211	627.978903122498	0.0326375821970259\\
80.0086400691206	627.978903122498	0.0323309829635718\\
80.0086400691206	627.978903122498	0.0293444758302712\\
80.0006400051201	627.978903122498	0.0290976275707635\\
80.0006400051201	627.978903122498	0.0288520870035427\\
80.0086400691206	627.978903122498	0.028617049403806\\
80.0086400691206	627.978903122498	0.0265966239820727\\
80.0006400051201	627.978903122498	0.0263864871418491\\
80.0006400051201	627.978903122498	0.0261763270926849\\
80.0086400691206	627.978903122498	0.0259748588870252\\
80.0086400691206	627.978903122498	0.0247847933763978\\
80.0166401331211	627.978903122498	0.024599416408364\\
80.0166401331211	627.978903122498	0.0234899290309158\\
80.0246401971216	627.978903122498	0.0233133050446668\\
80.0246401971216	627.978903122498	0.0222715953187844\\
80.0326402611221	627.978903122498	0.0221082248901894\\
80.0326402611221	627.978903122498	0.0211246407869794\\
80.0406403251226	627.978903122498	0.020968566080569\\
80.0406403251226	627.978903122498	0.0184141421310642\\
80.0486403891231	627.978903122498	0.0182724669914478\\
80.0486403891231	627.978903122498	0.018129062353637\\
80.0566404531236	627.978903122498	0.0179917467625046\\
80.0566404531236	627.978903122498	0.0178476279479582\\
80.0646405171242	627.978903122498	0.0177127648789792\\
80.0646405171242	627.978903122498	0.0168898032789002\\
80.0726405811247	627.978903122498	0.0167588275693333\\
80.0726405811247	627.978903122498	0.0166228231174728\\
80.0806406451252	627.978903122498	0.0164903356164814\\
80.0806406451252	627.978903122498	0.0143161770359939\\
80.0886407091257	627.978903122498	0.0141925834959693\\
80.0886407091257	627.978903122498	0.0140690885491495\\
80.1046408371267	627.978903122498	0.0138254003801421\\
80.1046408371267	627.978903122498	0.0132227761947661\\
80.1126409011272	627.978903122498	0.013107166640566\\
80.1126409011272	627.978903122498	0.0129865772880748\\
80.1206409651277	627.978903122498	0.0128698102472526\\
80.1206409651277	627.978903122498	0.0121740955438554\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	631.456405124099	0.113308097331242\\
80.0706405651246	631.456405124099	0.110049563579878\\
80.0726405811247	631.456405124099	0.1069236557762\\
80.0646405171242	631.456405124099	0.104000009403535\\
80.0566404531236	631.456405124099	0.101184640419888\\
80.0486403891231	631.456405124099	0.0985211800319803\\
80.0406403251226	631.456405124099	0.0959613439550822\\
80.0246401971216	631.456405124099	0.0935633616732048\\
80.0166401331211	631.456405124099	0.091238059233433\\
80.0086400691206	631.456405124099	0.0890876770150726\\
79.9926399411196	631.456405124099	0.0869810706277576\\
79.9766398131185	631.456405124099	0.0831536328558968\\
79.9606396851175	631.456405124099	0.0796901904521974\\
79.952639621117	631.456405124099	0.0780813659872592\\
79.952639621117	631.456405124099	0.0765325376765986\\
79.9446395571165	631.456405124099	0.0750590640285509\\
79.936639493116	631.456405124099	0.0736338326522628\\
79.9286394291155	631.456405124099	0.0722819671993875\\
79.9286394291155	631.456405124099	0.0629666821104138\\
79.9446395571165	631.456405124099	0.0609825092857363\\
79.952639621117	631.456405124099	0.0600488332192981\\
79.952639621117	631.456405124099	0.0591117056154644\\
79.9606396851175	631.456405124099	0.0582199984811496\\
79.9606396851175	631.456405124099	0.0540426887298509\\
79.968639749118	631.456405124099	0.0532768757534541\\
79.968639749118	631.456405124099	0.052509578273316\\
79.9926399411195	631.456405124099	0.0503638997453209\\
79.9926399411196	631.456405124099	0.0496671223827434\\
80.0006400051201	631.456405124099	0.0490033356637696\\
80.0006400051201	631.456405124099	0.045890894799868\\
80.0086400691206	631.456405124099	0.045304399558745\\
80.0086400691206	631.456405124099	0.0447399399329242\\
80.0166401331211	631.456405124099	0.0441862509381963\\
80.0166401331211	631.456405124099	0.0411212542510384\\
80.0246401971216	631.456405124099	0.0406637697890346\\
80.0166401331211	631.456405124099	0.04019613321816\\
80.0166401331211	631.456405124099	0.0357961482509381\\
80.0086400691206	631.456405124099	0.0354432595377148\\
80.0086400691206	631.456405124099	0.0344279536092245\\
80.0166401331211	631.456405124099	0.0341113152443313\\
80.0166401331211	631.456405124099	0.0334800124905996\\
80.0086400691206	631.456405124099	0.0331680291133125\\
80.0086400691206	631.456405124099	0.0301265594201823\\
80.0006400051201	631.456405124099	0.0298749299008705\\
80.0006400051201	631.456405124099	0.0296246239799984\\
80.0086400691206	631.456405124099	0.0293849983771679\\
80.0086400691206	631.456405124099	0.0273238389652306\\
80.0006400051201	631.456405124099	0.0271093247654335\\
80.0006400051201	631.456405124099	0.0268947790769971\\
80.0086400691206	631.456405124099	0.0266890927110808\\
80.0086400691206	631.456405124099	0.0254735831783819\\
80.0166401331211	631.456405124099	0.0252841900662588\\
80.0166401331211	631.456405124099	0.0241501474376946\\
80.0246401971216	631.456405124099	0.0239695702209701\\
80.0246401971216	631.456405124099	0.0229040580015862\\
80.0326402611221	631.456405124099	0.0227369134714763\\
80.0326402611221	631.456405124099	0.0217301796810716\\
80.0406403251226	631.456405124099	0.0215703882535081\\
80.0406403251226	631.456405124099	0.0189529376100381\\
80.0486403891231	631.456405124099	0.0188076479956862\\
80.0486403891231	631.456405124099	0.0186605757673988\\
80.0566404531236	631.456405124099	0.0185197441708169\\
80.0566404531236	631.456405124099	0.0183719089171746\\
80.0646405171242	631.456405124099	0.0182335730443128\\
80.0646405171242	631.456405124099	0.0173891264530539\\
80.0726405811247	631.456405124099	0.0172547022265235\\
80.0726405811247	631.456405124099	0.017115097656756\\
80.0806406451252	631.456405124099	0.0169790945882369\\
80.0806406451252	631.456405124099	0.0147458701601408\\
80.0886407091257	631.456405124099	0.0146188447749864\\
80.0886407091257	631.456405124099	0.0144919081620856\\
80.1046408371267	631.456405124099	0.0142414126634094\\
80.1046408371267	631.456405124099	0.0136218289477483\\
80.1126409011272	631.456405124099	0.0135029490983243\\
80.1126409011272	631.456405124099	0.0133789367184818\\
80.1206409651277	631.456405124099	0.0132588506681941\\
80.1206409651277	631.456405124099	0.012543233830911\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	634.933907125701	0.125967989292349\\
80.0706405651246	634.933907125701	0.121970331397847\\
80.0726405811247	634.933907125701	0.118170437771141\\
80.0646405171242	634.933907125701	0.11464488098261\\
80.0566404531236	634.933907125701	0.111273518149687\\
80.0486403891231	634.933907125701	0.108107474092662\\
80.0406403251226	634.933907125701	0.105080671027054\\
80.0246401971216	634.933907125701	0.102262254058815\\
80.0166401331211	634.933907125701	0.0995427192523266\\
80.0086400691206	634.933907125701	0.0970396870819741\\
79.9926399411196	634.933907125701	0.0945992984408122\\
79.9766398131185	634.933907125701	0.0901896628838585\\
79.968639749118	634.933907125701	0.0881772592186962\\
79.9606396851175	634.933907125701	0.0862268812589946\\
79.952639621117	634.933907125701	0.0843950300665028\\
79.952639621117	634.933907125701	0.0826355752184327\\
79.9446395571165	634.933907125701	0.0809668636949255\\
79.936639493116	634.933907125701	0.0793560199955436\\
79.9286394291155	634.933907125701	0.0778322692503934\\
79.9286394291155	634.933907125701	0.0674177888751046\\
79.9446395571165	634.933907125701	0.0652182982057639\\
79.952639621117	634.933907125701	0.0641851741166874\\
79.952639621117	634.933907125701	0.0631499366287471\\
79.9606396851175	634.933907125701	0.0621660169867937\\
79.9606396851175	634.933907125701	0.0575731159059387\\
79.968639749118	634.933907125701	0.0567340269874421\\
79.968639749118	634.933907125701	0.0558942564655354\\
79.9926399411195	634.933907125701	0.0535500581296446\\
79.9926399411196	634.933907125701	0.0527904594351867\\
80.0006400051201	634.933907125701	0.0520673924070252\\
80.0006400051201	634.933907125701	0.0486854843437641\\
80.0086400691206	634.933907125701	0.0480497884134365\\
80.0086400691206	634.933907125701	0.047438518382819\\
80.0166401331211	634.933907125701	0.0468392255352228\\
80.0166401331211	634.933907125701	0.0435305351431907\\
80.0246401971216	634.933907125701	0.0430377290327897\\
80.0166401331211	634.933907125701	0.042534472323382\\
80.0166401331211	634.933907125701	0.0378144208618778\\
80.0086400691206	634.933907125701	0.0374371480105538\\
80.0086400691206	634.933907125701	0.0363524937572492\\
80.0166401331211	634.933907125701	0.0360144928534964\\
80.0166401331211	634.933907125701	0.0353411167532158\\
80.0086400691206	634.933907125701	0.0350085378795484\\
80.0086400691206	634.933907125701	0.0317730614651737\\
80.0006400051201	634.933907125701	0.0315059200620453\\
80.0006400051201	634.933907125701	0.0312402552325466\\
80.0086400691206	634.933907125701	0.0309859569687205\\
80.0086400691206	634.933907125701	0.0288014363142111\\
80.0006400051201	634.933907125701	0.0285743231058859\\
80.0006400051201	634.933907125701	0.0283472352042509\\
80.0086400691206	634.933907125701	0.0281295466122629\\
80.0086400691206	634.933907125701	0.0268439306378241\\
80.0166401331211	634.933907125701	0.0266437012711549\\
80.0166401331211	634.933907125701	0.0254454184241695\\
80.0246401971216	634.933907125701	0.0252546863874841\\
80.0246401971216	634.933907125701	0.0241296680821961\\
80.0326402611221	634.933907125701	0.0239532429925475\\
80.0326402611221	634.933907125701	0.0228908739834424\\
80.0406403251226	634.933907125701	0.0227222983658066\\
80.0406403251226	634.933907125701	0.0199619994049272\\
80.0486403891231	634.933907125701	0.0198088188781185\\
80.0486403891231	634.933907125701	0.0196537788333444\\
80.0566404531236	634.933907125701	0.019505310637328\\
80.0566404531236	634.933907125701	0.0193494725591563\\
80.0646405171242	634.933907125701	0.0192036446895827\\
80.0646405171242	634.933907125701	0.0183135224641546\\
80.0726405811247	634.933907125701	0.0181718406029177\\
80.0726405811247	634.933907125701	0.0180246924289804\\
80.0806406451252	634.933907125701	0.0178813538544773\\
80.0806406451252	634.933907125701	0.0155277488560159\\
80.0886407091257	634.933907125701	0.0153938819513542\\
80.0886407091257	634.933907125701	0.0152601199357605\\
80.1046408371267	634.933907125701	0.014996139115965\\
80.1046408371267	634.933907125701	0.0143432335066791\\
80.1126409011272	634.933907125701	0.0142179652826826\\
80.1126409011272	634.933907125701	0.0140872842159752\\
80.1206409651277	634.933907125701	0.013960750532874\\
80.1206409651277	634.933907125701	0.0132066831916973\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	638.411409127302	0.124589153715419\\
80.0706405651246	638.411409127302	0.121003234726459\\
80.0726405811247	638.411409127302	0.117564594227929\\
80.0646405171242	638.411409127302	0.114349731859079\\
80.0566404531236	638.411409127302	0.111255338170054\\
80.0486403891231	638.411409127302	0.108328950779651\\
80.0406403251226	638.411409127302	0.10551730897771\\
80.0246401971216	638.411409127302	0.102884048375927\\
80.0166401331211	638.411409127302	0.100331545324593\\
80.0086400691206	638.411409127302	0.0979719875765568\\
79.9926399411196	638.411409127302	0.0956611610096161\\
79.9766398131185	638.411409127302	0.0914641573186827\\
79.968639749118	638.411409127302	0.0895395570271376\\
79.9606396851175	638.411409127302	0.0876682786729361\\
79.952639621117	638.411409127302	0.0859055749903064\\
79.952639621117	638.411409127302	0.0842088348879315\\
79.9446395571165	638.411409127302	0.0825946779956439\\
79.936639493116	638.411409127302	0.0810337498350009\\
79.936639493116	638.411409127302	0.074117699481576\\
79.9286394291155	638.411409127302	0.0728750640337239\\
79.9286394291155	638.411409127302	0.0693524235335872\\
79.9446395571165	638.411409127302	0.0671793597047099\\
79.952639621117	638.411409127302	0.0661567183506122\\
79.952639621117	638.411409127302	0.065130073996329\\
79.9606396851175	638.411409127302	0.0641531675679516\\
79.9606396851175	638.411409127302	0.0595754301672287\\
79.968639749118	638.411409127302	0.0587359382888053\\
79.968639749118	638.411409127302	0.0578946964362785\\
79.9926399411195	638.411409127302	0.055541582846331\\
79.9926399411196	638.411409127302	0.0547772403598401\\
80.0006400051201	638.411409127302	0.0540490017179991\\
80.0006400051201	638.411409127302	0.0506327356698648\\
80.0086400691206	638.411409127302	0.0499886423532416\\
80.0086400691206	638.411409127302	0.0493686573929608\\
80.0166401331211	638.411409127302	0.0487604646866657\\
80.0166401331211	638.411409127302	0.0453915671236018\\
80.0246401971216	638.411409127302	0.0448884175797275\\
80.0166401331211	638.411409127302	0.0443739567036801\\
80.0166401331211	638.411409127302	0.0395288580574515\\
80.0086400691206	638.411409127302	0.0391398558193714\\
80.0086400691206	638.411409127302	0.038020231496489\\
80.0166401331211	638.411409127302	0.0376709649028726\\
80.0166401331211	638.411409127302	0.0369744398348075\\
80.0086400691206	638.411409127302	0.0366301140473979\\
80.0086400691206	638.411409127302	0.0332709700514897\\
80.0006400051201	638.411409127302	0.0329928673500035\\
80.0006400051201	638.411409127302	0.0327162035201809\\
80.0086400691206	638.411409127302	0.0324512845830895\\
80.0086400691206	638.411409127302	0.030171898736512\\
80.0006400051201	638.411409127302	0.0299345771752542\\
80.0006400051201	638.411409127302	0.0296972323249065\\
80.0086400691206	638.411409127302	0.0294696699826318\\
80.0086400691206	638.411409127302	0.0281247432872078\\
80.0166401331211	638.411409127302	0.0279151392512631\\
80.0166401331211	638.411409127302	0.0266601542227818\\
80.0246401971216	638.411409127302	0.0264603092289235\\
80.0246401971216	638.411409127302	0.0252811655572032\\
80.0326402611221	638.411409127302	0.0250961929839377\\
80.0326402611221	638.411409127302	0.0239821819836834\\
80.0406403251226	638.411409127302	0.0238053823273958\\
80.0406403251226	638.411409127302	0.0209101551273534\\
80.0486403891231	638.411409127302	0.0207494931811425\\
80.0486403891231	638.411409127302	0.020586884983004\\
80.0566404531236	638.411409127302	0.0204311743948438\\
80.0566404531236	638.411409127302	0.0202677447284714\\
80.0646405171242	638.411409127302	0.0201148021938025\\
80.0646405171242	638.411409127302	0.0191813894439292\\
80.0726405811247	638.411409127302	0.0190328299667044\\
80.0726405811247	638.411409127302	0.0188785526703441\\
80.0806406451252	638.411409127302	0.0187282701422191\\
80.0806406451252	638.411409127302	0.016261408481455\\
80.0886407091257	638.411409127302	0.0161211492651319\\
80.0886407091257	638.411409127302	0.0159810047514384\\
80.1046408371267	638.411409127302	0.0157044316744077\\
80.1046408371267	638.411409127302	0.0150204711609376\\
80.1126409011272	638.411409127302	0.0148892565212009\\
80.1126409011272	638.411409127302	0.0147523807742118\\
80.1206409651277	638.411409127302	0.014619848651364\\
80.1206409651277	638.411409127302	0.0138301077945471\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	641.888911128903	0.129079857886268\\
80.0706405651246	641.888911128903	0.125353068700633\\
80.0726405811247	641.888911128903	0.121776104644141\\
80.0646405171242	641.888911128903	0.118433361930215\\
80.0566404531236	641.888911128903	0.115223113746424\\
80.0486403891231	641.888911128903	0.112191556400035\\
80.0406403251226	641.888911128903	0.109276703656519\\
80.0246401971216	641.888911128903	0.10654428182238\\
80.0166401331211	641.888911128903	0.103897529375899\\
80.0086400691206	641.888911128903	0.10145532133879\\
79.9926399411196	641.888911128903	0.0990650807038946\\
79.9766398131185	641.888911128903	0.0947182230639783\\
79.968639749118	641.888911128903	0.0927258055463653\\
79.9606396851175	641.888911128903	0.0907915860896082\\
79.952639621117	641.888911128903	0.0889701603751973\\
79.952639621117	641.888911128903	0.0872149672026126\\
79.9446395571165	641.888911128903	0.0855442984149022\\
79.936639493116	641.888911128903	0.0839306303582816\\
79.9286394291155	641.888911128903	0.0824021025115371\\
79.9286394291155	641.888911128903	0.0718653020182956\\
79.9446395571165	641.888911128903	0.0696237583390484\\
79.952639621117	641.888911128903	0.068568244780181\\
79.952639621117	641.888911128903	0.0675077417268994\\
79.9606396851175	641.888911128903	0.0664990058065769\\
79.9606396851175	641.888911128903	0.0617747963814281\\
79.968639749118	641.888911128903	0.0609091165081281\\
79.968639749118	641.888911128903	0.060041313857937\\
79.9926399411195	641.888911128903	0.0576112907423294\\
79.9926399411196	641.888911128903	0.0568228452935955\\
80.0006400051201	641.888911128903	0.056071214339795\\
80.0006400051201	641.888911128903	0.0525427917169736\\
80.0086400691206	641.888911128903	0.0518768522892969\\
80.0086400691206	641.888911128903	0.0512358458458948\\
80.0166401331211	641.888911128903	0.0506077070454012\\
80.0166401331211	641.888911128903	0.0471249805688103\\
80.0246401971216	641.888911128903	0.046604292133793\\
80.0166401331211	641.888911128903	0.0460715780773171\\
80.0166401331211	641.888911128903	0.0410542905152624\\
80.0086400691206	641.888911128903	0.0406514070316462\\
80.0086400691206	641.888911128903	0.039490014174703\\
80.0166401331211	641.888911128903	0.0391280074222777\\
80.0166401331211	641.888911128903	0.0384056211257757\\
80.0086400691206	641.888911128903	0.0380480876916636\\
80.0086400691206	641.888911128903	0.0345602888424992\\
80.0006400051201	641.888911128903	0.0342716015188671\\
80.0006400051201	641.888911128903	0.0339841715169769\\
80.0086400691206	641.888911128903	0.0337086938413904\\
80.0086400691206	641.888911128903	0.0313393928832966\\
80.0006400051201	641.888911128903	0.0310924436050755\\
80.0006400051201	641.888911128903	0.0308455835912582\\
80.0086400691206	641.888911128903	0.0306091130162258\\
80.0086400691206	641.888911128903	0.0292104774179052\\
80.0166401331211	641.888911128903	0.0289923363787921\\
80.0166401331211	641.888911128903	0.0276867963332279\\
80.0246401971216	641.888911128903	0.0274789873338932\\
80.0246401971216	641.888911128903	0.0262525876985364\\
80.0326402611221	641.888911128903	0.0260601272132135\\
80.0326402611221	641.888911128903	0.0249012439495573\\
80.0406403251226	641.888911128903	0.0247173495350808\\
80.0406403251226	641.888911128903	0.0217067704265901\\
80.0486403891231	641.888911128903	0.0215396555549887\\
80.0486403891231	641.888911128903	0.0213705744420167\\
80.0566404531236	641.888911128903	0.0212087882441665\\
80.0566404531236	641.888911128903	0.0210389730658562\\
80.0646405171242	641.888911128903	0.0208799426452515\\
80.0646405171242	641.888911128903	0.0199097051147419\\
80.0726405811247	641.888911128903	0.0197553272190589\\
80.0726405811247	641.888911128903	0.019595087378093\\
80.0806406451252	641.888911128903	0.019438941611611\\
80.0806406451252	641.888911128903	0.016876112775094\\
80.0886407091257	641.888911128903	0.0167305031001206\\
80.0886407091257	641.888911128903	0.0165849994361906\\
80.1046408371267	641.888911128903	0.0162976946895697\\
80.1046408371267	641.888911128903	0.0155874818400434\\
80.1126409011272	641.888911128903	0.0154512540017322\\
80.1126409011272	641.888911128903	0.015309195908344\\
80.1206409651277	641.888911128903	0.0151716037373717\\
80.1206409651277	641.888911128903	0.0143516825066854\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	645.366413130504	0.14082044531051\\
80.0706405651246	645.366413130504	0.136363921545694\\
80.0726405811247	645.366413130504	0.132128069970349\\
80.0646405171242	645.366413130504	0.128198504396778\\
80.0566404531236	645.366413130504	0.12444233412964\\
80.0486403891231	645.366413130504	0.120915930824253\\
80.0406403251226	645.366413130504	0.117545649888825\\
80.0246401971216	645.366413130504	0.114408387545154\\
80.0166401331211	645.366413130504	0.11138219267832\\
80.0086400691206	645.366413130504	0.10859841318711\\
79.9926399411196	645.366413130504	0.105885158195292\\
79.9766398131185	645.366413130504	0.100985146854782\\
79.968639749118	645.366413130504	0.0987501637865762\\
79.9606396851175	645.366413130504	0.0965850953297149\\
79.952639621117	645.366413130504	0.0945520768433425\\
79.952639621117	645.366413130504	0.0926001753811079\\
79.9446395571165	645.366413130504	0.0907491801644937\\
79.936639493116	645.366413130504	0.0889631202092005\\
79.936639493116	645.366413130504	0.0811044910689134\\
79.9286394291155	645.366413130504	0.0797016657091945\\
79.9286394291155	645.366413130504	0.0757372841873121\\
79.9446395571165	645.366413130504	0.0733016925616994\\
79.952639621117	645.366413130504	0.0721576554501553\\
79.952639621117	645.366413130504	0.0710110452650952\\
79.9606396851175	645.366413130504	0.0699211330747858\\
79.9606396851175	645.366413130504	0.0648316556339523\\
79.968639749118	645.366413130504	0.0639013617018236\\
79.968639749118	645.366413130504	0.0629698872816107\\
79.9926399411195	645.366413130504	0.0603685588589542\\
79.9926399411196	645.366413130504	0.0595251214622294\\
80.0006400051201	645.366413130504	0.0587219073731831\\
80.0006400051201	645.366413130504	0.0549613271987255\\
80.0086400691206	645.366413130504	0.0542536125893776\\
80.0086400691206	645.366413130504	0.0535726679789832\\
80.0166401331211	645.366413130504	0.0529050181396542\\
80.0166401331211	645.366413130504	0.0492124404406695\\
80.0246401971216	645.366413130504	0.0486616155596948\\
80.0166401331211	645.366413130504	0.0480987196851856\\
80.0166401331211	645.366413130504	0.0428053088045317\\
80.0086400691206	645.366413130504	0.0423809841548746\\
80.0086400691206	645.366413130504	0.0411598949543759\\
80.0166401331211	645.366413130504	0.0407791179841297\\
80.0166401331211	645.366413130504	0.040019935912369\\
80.0086400691206	645.366413130504	0.0396447632934951\\
80.0086400691206	645.366413130504	0.0359871610457958\\
80.0006400051201	645.366413130504	0.035684627794808\\
80.0006400051201	645.366413130504	0.0353836168234238\\
80.0086400691206	645.366413130504	0.0350954476807601\\
80.0086400691206	645.366413130504	0.0326172106824743\\
80.0006400051201	645.366413130504	0.0323593440657532\\
80.0006400051201	645.366413130504	0.0321014239123087\\
80.0086400691206	645.366413130504	0.0318541978211897\\
80.0086400691206	645.366413130504	0.0303934297344313\\
80.0166401331211	645.366413130504	0.0301658357461747\\
80.0166401331211	645.366413130504	0.028803606890051\\
80.0246401971216	645.366413130504	0.0285867344712187\\
80.0246401971216	645.366413130504	0.0273076092661313\\
80.0326402611221	645.366413130504	0.0271069809683695\\
80.0326402611221	645.366413130504	0.0258991891992082\\
80.0406403251226	645.366413130504	0.0257075320899958\\
80.0406403251226	645.366413130504	0.0225714457850472\\
80.0486403891231	645.366413130504	0.0223975472882785\\
80.0486403891231	645.366413130504	0.0222215216875838\\
80.0566404531236	645.366413130504	0.0220529969104746\\
80.0566404531236	645.366413130504	0.0218761252905324\\
80.0646405171242	645.366413130504	0.0217105974952574\\
80.0646405171242	645.366413130504	0.0207006901111981\\
80.0726405811247	645.366413130504	0.0205399736175877\\
80.0726405811247	645.366413130504	0.0203731153438866\\
80.0806406451252	645.366413130504	0.0202105569838977\\
80.0806406451252	645.366413130504	0.0175437305564401\\
80.0886407091257	645.366413130504	0.0173921844684628\\
80.0886407091257	645.366413130504	0.017240754752379\\
80.1046408371267	645.366413130504	0.0169419461822145\\
80.1046408371267	645.366413130504	0.0162030977774066\\
80.1126409011272	645.366413130504	0.0160613627267594\\
80.1126409011272	645.366413130504	0.0159135406209998\\
80.1206409651277	645.366413130504	0.0157703917419667\\
80.1206409651277	645.366413130504	0.0149175882315831\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	648.843915132106	0.139085469367046\\
80.0706405651246	648.843915132106	0.135039841719731\\
80.0726405811247	648.843915132106	0.131164381823737\\
80.0646405171242	648.843915132106	0.127544638616655\\
80.0566404531236	648.843915132106	0.124064408071149\\
80.0486403891231	648.843915132106	0.120776711145368\\
80.0406403251226	648.843915132106	0.117620321615163\\
80.0246401971216	648.843915132106	0.114666914347595\\
80.0166401331211	648.843915132106	0.111806174898561\\
80.0086400691206	648.843915132106	0.109164113208408\\
79.9926399411196	648.843915132106	0.106578516571062\\
79.9766398131185	648.843915132106	0.101886854741792\\
79.968639749118	648.843915132106	0.0997373777011035\\
79.9606396851175	648.843915132106	0.0976490638971654\\
79.952639621117	648.843915132106	0.0956828958044298\\
79.952639621117	648.843915132106	0.0937913077467556\\
79.9446395571165	648.843915132106	0.0919926671641633\\
79.936639493116	648.843915132106	0.0902542122410068\\
79.936639493116	648.843915132106	0.0825618469207257\\
79.9286394291155	648.843915132106	0.0811814132183599\\
79.9286394291155	648.843915132106	0.0772701121794626\\
79.9446395571165	648.843915132106	0.0748590115562138\\
79.952639621117	648.843915132106	0.0737246429226843\\
79.952639621117	648.843915132106	0.0725860228263855\\
79.9606396851175	648.843915132106	0.071502631312228\\
79.9606396851175	648.843915132106	0.0664278088472656\\
79.968639749118	648.843915132106	0.0654973894567092\\
79.968639749118	648.843915132106	0.0645648721633734\\
79.9926399411195	648.843915132106	0.0619564618148161\\
79.9926399411196	648.843915132106	0.0611091667119581\\
80.0006400051201	648.843915132106	0.0603017227216469\\
80.0006400051201	648.843915132106	0.0565129632359458\\
80.0086400691206	648.843915132106	0.0557983803714706\\
80.0086400691206	648.843915132106	0.05511031827848\\
80.0166401331211	648.843915132106	0.0544354051886557\\
80.0166401331211	648.843915132106	0.0506940966855609\\
80.0246401971216	648.843915132106	0.0501349632701249\\
80.0166401331211	648.843915132106	0.0495630937415399\\
80.0166401331211	648.843915132106	0.0441708482392187\\
80.0086400691206	648.843915132106	0.0437373648317134\\
80.0086400691206	648.843915132106	0.0424890780689111\\
80.0166401331211	648.843915132106	0.0420995758030358\\
80.0166401331211	648.843915132106	0.0413224914985904\\
80.0086400691206	648.843915132106	0.0409382582832905\\
80.0086400691206	648.843915132106	0.0371859264669183\\
80.0006400051201	648.843915132106	0.036875041368603\\
80.0006400051201	648.843915132106	0.0365656520031052\\
80.0086400691206	648.843915132106	0.0362694115013937\\
80.0086400691206	648.843915132106	0.0337191240660104\\
80.0006400051201	648.843915132106	0.0334535135277747\\
80.0006400051201	648.843915132106	0.0331878058177608\\
80.0086400691206	648.843915132106	0.032933095050339\\
80.0086400691206	648.843915132106	0.0314272920494432\\
80.0166401331211	648.843915132106	0.0311925869215202\\
80.0166401331211	648.843915132106	0.029787208892003\\
80.0246401971216	648.843915132106	0.0295633988940835\\
80.0246401971216	648.843915132106	0.0282429333193477\\
80.0326402611221	648.843915132106	0.028035767210099\\
80.0326402611221	648.843915132106	0.0267883471105961\\
80.0406403251226	648.843915132106	0.0265903610390978\\
80.0406403251226	648.843915132106	0.0233496251604492\\
80.0486403891231	648.843915132106	0.0231698770529647\\
80.0486403891231	648.843915132106	0.0229879201916674\\
80.0566404531236	648.843915132106	0.0228137232313657\\
80.0566404531236	648.843915132106	0.0226308878676491\\
80.0646405171242	648.843915132106	0.0224597766915622\\
80.0646405171242	648.843915132106	0.0214157472273655\\
80.0726405811247	648.843915132106	0.0212495910700454\\
80.0726405811247	648.843915132106	0.0210770892775827\\
80.0806406451252	648.843915132106	0.0209090229280946\\
80.0806406451252	648.843915132106	0.0181516709228617\\
80.0886407091257	648.843915132106	0.0179949748780928\\
80.0886407091257	648.843915132106	0.0178383913755624\\
80.1046408371267	648.843915132106	0.0175294151282515\\
80.1046408371267	648.843915132106	0.0167654076201416\\
80.1126409011272	648.843915132106	0.0166188432726813\\
80.1126409011272	648.843915132106	0.016465987265974\\
80.1206409651277	648.843915132106	0.0163179564533493\\
80.1206409651277	648.843915132106	0.0154360702587155\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	652.321417133707	0.144580370848644\\
80.0706405651246	652.321417133707	0.140371242020251\\
80.0726405811247	652.321417133707	0.136334174791273\\
80.0646405171242	652.321417133707	0.132563473505684\\
80.0566404531236	652.321417133707	0.128943573671904\\
80.0486403891231	652.321417133707	0.125526812564885\\
80.0406403251226	652.321417133707	0.122242863776137\\
80.0246401971216	652.321417133707	0.119166040888331\\
80.0166401331211	652.321417133707	0.116186459768755\\
80.0086400691206	652.321417133707	0.113437748341994\\
79.9926399411196	652.321417133707	0.110748304221943\\
79.9766398131185	652.321417133707	0.105859424424807\\
79.968639749118	652.321417133707	0.103619241039041\\
79.9606396851175	652.321417133707	0.101444902516619\\
79.952639621117	652.321417133707	0.0993977694381556\\
79.952639621117	652.321417133707	0.0974255386834102\\
79.9446395571165	652.321417133707	0.0955488706277947\\
79.936639493116	652.321417133707	0.093736328883665\\
79.9286394291155	652.321417133707	0.0920197862317309\\
79.9286394291155	652.321417133707	0.0801966886313039\\
79.9446395571165	652.321417133707	0.0776836999401667\\
79.952639621117	652.321417133707	0.076500644935436\\
79.952639621117	652.321417133707	0.0753123350513079\\
79.9606396851175	652.321417133707	0.0741821263090969\\
79.9606396851175	652.321417133707	0.0688913095756334\\
79.968639749118	652.321417133707	0.0679222021617534\\
79.968639749118	652.321417133707	0.0669508494735283\\
79.9926399411195	652.321417133707	0.0642316892808594\\
79.9926399411196	652.321417133707	0.0633496351210852\\
80.0006400051201	652.321417133707	0.0625088482136107\\
80.0006400051201	652.321417133707	0.0585634368806041\\
80.0086400691206	652.321417133707	0.0578191045589165\\
80.0086400691206	652.321417133707	0.057102692715489\\
80.0166401331211	652.321417133707	0.0564006917960569\\
80.0166401331211	652.321417133707	0.0525100163629304\\
80.0246401971216	652.321417133707	0.0519285525042505\\
80.0166401331211	652.321417133707	0.051333764196329\\
80.0166401331211	652.321417133707	0.0457344669027862\\
80.0086400691206	652.321417133707	0.045285089851177\\
80.0086400691206	652.321417133707	0.0439899284891681\\
80.0166401331211	652.321417133707	0.0435862716731208\\
80.0166401331211	652.321417133707	0.0427808700211472\\
80.0086400691206	652.321417133707	0.0423823301772472\\
80.0086400691206	652.321417133707	0.0384956854413758\\
80.0006400051201	652.321417133707	0.0381740928502268\\
80.0006400051201	652.321417133707	0.0378539084839531\\
80.0086400691206	652.321417133707	0.0375470882872833\\
80.0086400691206	652.321417133707	0.0349085242295359\\
80.0006400051201	652.321417133707	0.0346335790081866\\
80.0006400051201	652.321417133707	0.0343587131213781\\
80.0086400691206	652.321417133707	0.0340954280395636\\
80.0086400691206	652.321417133707	0.0325383003372508\\
80.0166401331211	652.321417133707	0.0322954744052595\\
80.0166401331211	652.321417133707	0.0308421631398232\\
80.0246401971216	652.321417133707	0.0306108375008307\\
80.0246401971216	652.321417133707	0.0292456765855604\\
80.0326402611221	652.321417133707	0.0290314444347359\\
80.0326402611221	652.321417133707	0.0277414631518695\\
80.0406403251226	652.321417133707	0.027536754397147\\
80.0406403251226	652.321417133707	0.0241852627481194\\
80.0486403891231	652.321417133707	0.0239992182445121\\
80.0486403891231	652.321417133707	0.0238109636295576\\
80.0566404531236	652.321417133707	0.0236308350250738\\
80.0566404531236	652.321417133707	0.0234417537399167\\
80.0646405171242	652.321417133707	0.0232646916606427\\
80.0646405171242	652.321417133707	0.0221843709147151\\
80.0726405811247	652.321417133707	0.0220124625175231\\
80.0726405811247	652.321417133707	0.0218340281059\\
80.0806406451252	652.321417133707	0.0216601413776516\\
80.0806406451252	652.321417133707	0.0188059048084597\\
80.0886407091257	652.321417133707	0.018643717589498\\
80.0886407091257	652.321417133707	0.0184816371847774\\
80.1046408371267	652.321417133707	0.0181616203346948\\
80.1046408371267	652.321417133707	0.0173704791661748\\
80.1126409011272	652.321417133707	0.0172187189356237\\
80.1126409011272	652.321417133707	0.0170604652847715\\
80.1206409651277	652.321417133707	0.0169071785078359\\
80.1206409651277	652.321417133707	0.0159937435870461\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	655.798919135308	0.149014308017172\\
80.0706405651246	655.798919135308	0.144668599797228\\
80.0726405811247	655.798919135308	0.140500714600535\\
80.0646405171242	655.798919135308	0.136607885364469\\
80.0566404531236	655.798919135308	0.132870531783169\\
80.0486403891231	655.798919135308	0.129342866014667\\
80.0406403251226	655.798919135308	0.125952165994136\\
80.0246401971216	655.798919135308	0.122775260364847\\
80.0166401331211	655.798919135308	0.119698571061349\\
80.0086400691206	655.798919135308	0.116859988345368\\
79.9926399411196	655.798919135308	0.114082483214702\\
79.9766398131185	655.798919135308	0.109033048608012\\
79.968639749118	655.798919135308	0.106719062582101\\
79.9606396851175	655.798919135308	0.104472916870691\\
79.952639621117	655.798919135308	0.102358110069645\\
79.952639621117	655.798919135308	0.100320545902605\\
79.9446395571165	655.798919135308	0.0983817422666107\\
79.936639493116	655.798919135308	0.0965090215568125\\
79.9286394291155	655.798919135308	0.0947354608367732\\
79.9286394291155	655.798919135308	0.0825195585040319\\
79.9446395571165	655.798919135308	0.0799233160993253\\
79.952639621117	655.798919135308	0.0787011196478034\\
79.952639621117	655.798919135308	0.077473617484543\\
79.9606396851175	655.798919135308	0.0763061852321698\\
79.9606396851175	655.798919135308	0.0708420674715171\\
79.968639749118	655.798919135308	0.0698414252262864\\
79.968639749118	655.798919135308	0.0688385872003892\\
79.9926399411195	655.798919135308	0.0660317179164167\\
79.9926399411196	655.798919135308	0.0651213900825951\\
80.0006400051201	655.798919135308	0.0642537426781473\\
80.0006400051201	655.798919135308	0.0601835088656344\\
80.0086400691206	655.798919135308	0.0594158888344509\\
80.0086400691206	655.798919135308	0.0586771716399426\\
80.0166401331211	655.798919135308	0.0579533417709399\\
80.0166401331211	655.798919135308	0.0539435235778001\\
80.0246401971216	655.798919135308	0.0533444945951942\\
80.0166401331211	655.798919135308	0.0527318506485699\\
80.0166401331211	655.798919135308	0.0469683581513891\\
80.0086400691206	655.798919135308	0.0465061460652123\\
80.0086400691206	655.798919135308	0.045174300572512\\
80.0166401331211	655.798919135308	0.044759287868942\\
80.0166401331211	655.798919135308	0.0439313783806483\\
80.0086400691206	655.798919135308	0.0435217653437121\\
80.0086400691206	655.798919135308	0.0395292149431725\\
80.0006400051201	655.798919135308	0.0391990115352883\\
80.0006400051201	655.798919135308	0.0388702855217389\\
80.0086400691206	655.798919135308	0.0385552994761156\\
80.0086400691206	655.798919135308	0.0358472178388638\\
80.0006400051201	655.798919135308	0.0355650912800911\\
80.0006400051201	655.798919135308	0.0352830602622589\\
80.0086400691206	655.798919135308	0.0350129159392054\\
80.0086400691206	655.798919135308	0.033415381744021\\
80.0166401331211	655.798919135308	0.0331662802148003\\
80.0166401331211	655.798919135308	0.0316754399341335\\
80.0246401971216	655.798919135308	0.0314381532358539\\
80.0246401971216	655.798919135308	0.0300377855854776\\
80.0326402611221	655.798919135308	0.0298180355093791\\
80.0326402611221	655.798919135308	0.0284947512808458\\
80.0406403251226	655.798919135308	0.0282847550915903\\
80.0406403251226	655.798919135308	0.0248461268148503\\
80.0486403891231	655.798919135308	0.0246552091319927\\
80.0486403891231	655.798919135308	0.0244620210802395\\
80.0566404531236	655.798919135308	0.0242771667989246\\
80.0566404531236	655.798919135308	0.0240831157669845\\
80.0646405171242	655.798919135308	0.023901405258357\\
80.0646405171242	655.798919135308	0.0227925945574725\\
80.0726405811247	655.798919135308	0.0226161409788119\\
80.0726405811247	655.798919135308	0.0224329772744341\\
80.0806406451252	655.798919135308	0.0222544813326522\\
80.0806406451252	655.798919135308	0.0193239583234117\\
80.0886407091257	655.798919135308	0.0191573993449765\\
80.0886407091257	655.798919135308	0.0189909463247204\\
80.1046408371267	655.798919135308	0.0186622903196394\\
80.1046408371267	655.798919135308	0.017849728835813\\
80.1126409011272	655.798919135308	0.0176938517712415\\
80.1126409011272	655.798919135308	0.0175312977861495\\
80.1206409651277	655.798919135308	0.0173738461350013\\
80.1206409651277	655.798919135308	0.0164355306716288\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	659.276421136909	0.160724907000031\\
80.0706405651246	659.276421136909	0.155664224581415\\
80.0726405811247	659.276421136909	0.150851478160462\\
80.0646405171242	659.276421136909	0.146384850964864\\
80.0566404531236	659.276421136909	0.142114106074132\\
80.0486403891231	659.276421136909	0.138103227101055\\
80.0406403251226	659.276421136909	0.134268519220768\\
80.0246401971216	659.276421136909	0.130697434947137\\
80.0166401331211	659.276421136909	0.127251870546729\\
80.0086400691206	659.276421136909	0.124081665005519\\
79.9926399411196	659.276421136909	0.120990974328947\\
79.984639877119	659.276421136909	0.118164827977125\\
79.9766398131185	659.276421136909	0.11540685701641\\
79.968639749118	659.276421136909	0.112859023266424\\
79.9606396851175	659.276421136909	0.110390525879211\\
79.952639621117	659.276421136909	0.108072165989711\\
79.952639621117	659.276421136909	0.105845769945518\\
79.9446395571165	659.276421136909	0.103733992585489\\
79.936639493116	659.276421136909	0.101696131784479\\
79.9286394291155	659.276421136909	0.0997687695512468\\
79.9286394291155	659.276421136909	0.0865965455865307\\
79.9446395571165	659.276421136909	0.0838144131772651\\
79.952639621117	659.276421136909	0.0825074085845472\\
79.952639621117	659.276421136909	0.0811972907278005\\
79.9606396851175	659.276421136909	0.0799519173508543\\
79.9606396851175	659.276421136909	0.0741356551905028\\
79.968639749118	659.276421136909	0.0730723988255022\\
79.968639749118	659.276421136909	0.0720077452382384\\
79.984639877119	659.276421136909	0.0699885794230113\\
79.9926399411195	659.276421136909	0.069034087199725\\
79.9926399411196	659.276421136909	0.0680699307519035\\
80.0006400051201	659.276421136909	0.067151716942476\\
80.0006400051201	659.276421136909	0.062852301767748\\
80.0086400691206	659.276421136909	0.0620430996975756\\
80.0086400691206	659.276421136909	0.0612645148638649\\
80.0166401331211	659.276421136909	0.060501165630626\\
80.0166401331211	659.276421136909	0.0562791001678988\\
80.0246401971216	659.276421136909	0.0556492625992178\\
80.0166401331211	659.276421136909	0.0550056034917361\\
80.0166401331211	659.276421136909	0.0489531087085879\\
80.0086400691206	659.276421136909	0.0484679697414094\\
80.0086400691206	659.276421136909	0.047071797499143\\
80.0166401331211	659.276421136909	0.0466364553465155\\
80.0166401331211	659.276421136909	0.0457684730268966\\
80.0086400691206	659.276421136909	0.0453395079667871\\
80.0086400691206	659.276421136909	0.0411578475888064\\
80.0006400051201	659.276421136909	0.040811991204464\\
80.0006400051201	659.276421136909	0.0404678685458748\\
80.0086400691206	659.276421136909	0.0401384076081968\\
80.0086400691206	659.276421136909	0.0373052320569514\\
80.0006400051201	659.276421136909	0.0370104170179957\\
80.0006400051201	659.276421136909	0.0367155553517478\\
80.0086400691206	659.276421136909	0.036432932002981\\
80.0086400691206	659.276421136909	0.0347629499877939\\
80.0166401331211	659.276421136909	0.0345027485799392\\
80.0166401331211	659.276421136909	0.0329453696753035\\
80.0246401971216	659.276421136909	0.0326974347855185\\
80.0246401971216	659.276421136909	0.0312350393962788\\
80.0326402611221	659.276421136909	0.0310056594283878\\
80.0326402611221	659.276421136909	0.0296247421115368\\
80.0406403251226	659.276421136909	0.0294056125347879\\
80.0406403251226	659.276421136909	0.0258197332651662\\
80.0486403891231	659.276421136909	0.0256208708485701\\
80.0486403891231	659.276421136909	0.0254195815762159\\
80.0566404531236	659.276421136909	0.0252268749493396\\
80.0566404531236	659.276421136909	0.0250246202823519\\
80.0646405171242	659.276421136909	0.0248353305291857\\
80.0646405171242	659.276421136909	0.023680419183961\\
80.0726405811247	659.276421136909	0.0234966258454961\\
80.0726405811247	659.276421136909	0.0233058086380424\\
80.0806406451252	659.276421136909	0.0231199061795451\\
80.0806406451252	659.276421136909	0.0200698592229855\\
80.0886407091257	659.276421136909	0.019896528711115\\
80.0886407091257	659.276421136909	0.019723330096781\\
80.1046408371267	659.276421136909	0.0193815498955701\\
80.1046408371267	659.276421136909	0.0185364467258751\\
80.1126409011272	659.276421136909	0.0183743278831798\\
80.1126409011272	659.276421136909	0.0182052462364481\\
80.1206409651277	659.276421136909	0.0180415081988485\\
80.1206409651277	659.276421136909	0.0170660113138865\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	662.753923138511	0.166439760011258\\
80.0706405651246	662.753923138511	0.16121390669332\\
80.0726405811247	662.753923138511	0.156243515562892\\
80.0646405171242	662.753923138511	0.151630205388642\\
80.0566404531236	662.753923138511	0.147219079324145\\
80.0486403891231	662.753923138511	0.143076037924857\\
80.0406403251226	662.753923138511	0.139114916003905\\
80.0246401971216	662.753923138511	0.135425854556615\\
80.0166401331211	662.753923138511	0.131866491759183\\
80.0086400691206	662.753923138511	0.128591662698341\\
79.9926399411196	662.753923138511	0.12539892959478\\
79.984639877119	662.753923138511	0.122479574442991\\
79.9766398131185	662.753923138511	0.119630507206239\\
79.968639749118	662.753923138511	0.116998650240703\\
79.9606396851175	662.753923138511	0.114448754562204\\
79.952639621117	662.753923138511	0.112053921414372\\
79.952639621117	662.753923138511	0.109754109504024\\
79.9446395571165	662.753923138511	0.107572531852952\\
79.936639493116	662.753923138511	0.10546741496205\\
79.936639493116	662.753923138511	0.0962001110350457\\
79.9286394291155	662.753923138511	0.0945450301574056\\
79.9286394291155	662.753923138511	0.0898660399192295\\
79.9446395571165	662.753923138511	0.0869904931375913\\
79.952639621117	662.753923138511	0.0856394893492052\\
79.952639621117	662.753923138511	0.084285071215163\\
79.9606396851175	662.753923138511	0.0829975179559597\\
79.9606396851175	662.753923138511	0.0769827552529705\\
79.968639749118	662.753923138511	0.0758829114507762\\
79.968639749118	662.753923138511	0.0747814989077824\\
79.984639877119	662.753923138511	0.072692302681503\\
79.9926399411195	662.753923138511	0.0717046056015533\\
79.9926399411196	662.753923138511	0.0707067617506709\\
80.0006400051201	662.753923138511	0.0697563835969959\\
80.0006400051201	662.753923138511	0.06530495386653\\
80.0086400691206	662.753923138511	0.0644668497873226\\
80.0086400691206	662.753923138511	0.0636603635209667\\
80.0166401331211	662.753923138511	0.0628696146652601\\
80.0166401331211	662.753923138511	0.058494155461517\\
80.0246401971216	662.753923138511	0.0578411879171199\\
80.0166401331211	662.753923138511	0.0571737748688292\\
80.0166401331211	662.753923138511	0.0508941169769059\\
80.0086400691206	662.753923138511	0.0503904295030679\\
80.0086400691206	662.753923138511	0.048940580800263\\
80.0166401331211	662.753923138511	0.0484884224894131\\
80.0166401331211	662.753923138511	0.0475867752542172\\
80.0086400691206	662.753923138511	0.0471410976725792\\
80.0086400691206	662.753923138511	0.0427945618251897\\
80.0006400051201	662.753923138511	0.0424349147388057\\
80.0006400051201	662.753923138511	0.042077050351736\\
80.0086400691206	662.753923138511	0.0417343990765175\\
80.0086400691206	662.753923138511	0.0387871731759333\\
80.0006400051201	662.753923138511	0.0384804197032054\\
80.0006400051201	662.753923138511	0.0381736169828173\\
80.0086400691206	662.753923138511	0.03787953519452\\
80.0086400691206	662.753923138511	0.0361417143144536\\
80.0166401331211	662.753923138511	0.0358709116545697\\
80.0166401331211	662.753923138511	0.0342500790965232\\
80.0246401971216	662.753923138511	0.0339920308047112\\
80.0246401971216	662.753923138511	0.0324700031981138\\
80.0326402611221	662.753923138511	0.0322312650035883\\
80.0326402611221	662.753923138511	0.0307940653218566\\
80.0406403251226	662.753923138511	0.0305660124676024\\
80.0406403251226	662.753923138511	0.026834600502184\\
80.0486403891231	662.753923138511	0.0266276973802633\\
80.0486403891231	662.753923138511	0.0264182811462206\\
80.0566404531236	662.753923138511	0.0262177932825125\\
80.0566404531236	662.753923138511	0.0260073858792111\\
80.0646405171242	662.753923138511	0.0258104588422157\\
80.0646405171242	662.753923138511	0.0246090715734226\\
80.0726405811247	662.753923138511	0.0244178973409817\\
80.0726405811247	662.753923138511	0.0242194230024779\\
80.0806406451252	662.753923138511	0.0240260682070357\\
80.0806406451252	662.753923138511	0.0208543074364798\\
80.0886407091257	662.753923138511	0.0206740952160089\\
80.0886407091257	662.753923138511	0.0204940290677769\\
80.1046408371267	662.753923138511	0.020138693280046\\
80.1046408371267	662.753923138511	0.0192601449033418\\
80.1126409011272	662.753923138511	0.0190916200789388\\
80.1126409011272	662.753923138511	0.0189158606508499\\
80.1206409651277	662.753923138511	0.0187456608500725\\
80.1206409651277	662.753923138511	0.0177317056007951\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	666.231425140112	0.17298505549627\\
80.0706405651246	666.231425140112	0.167558753863659\\
80.0726405811247	666.231425140112	0.162397665314984\\
80.0646405171242	666.231425140112	0.157607417271038\\
80.0566404531236	666.231425140112	0.153027492074102\\
80.0486403891231	666.231425140112	0.148726133214041\\
80.0406403251226	666.231425140112	0.144613888077515\\
80.0246401971216	666.231425140112	0.140784293546972\\
80.0166401331211	666.231425140112	0.137089592903862\\
80.0086400691206	666.231425140112	0.133690647049093\\
79.9926399411196	666.231425140112	0.130377121039146\\
79.984639877119	666.231425140112	0.127347577318801\\
79.9766398131185	666.231425140112	0.12439112854679\\
79.968639749118	666.231425140112	0.121660320706837\\
79.9606396851175	666.231425140112	0.119014829744174\\
79.952639621117	666.231425140112	0.11653033275968\\
79.952639621117	666.231425140112	0.114144611087227\\
79.9446395571165	666.231425140112	0.11188157940262\\
79.936639493116	666.231425140112	0.109698071722164\\
79.936639493116	666.231425140112	0.100086800924601\\
79.9286394291155	666.231425140112	0.0983704262305309\\
79.9286394291155	666.231425140112	0.0935182188105728\\
79.9446395571165	666.231425140112	0.0905362456204557\\
79.952639621117	666.231425140112	0.0891352215520556\\
79.952639621117	666.231425140112	0.0877305724042117\\
79.9606396851175	666.231425140112	0.0863952232508609\\
79.9606396851175	666.231425140112	0.0801565493439966\\
79.968639749118	666.231425140112	0.0790156029911486\\
79.968639749118	666.231425140112	0.0778729019916682\\
79.984639877119	666.231425140112	0.0757051928849251\\
79.9926399411195	666.231425140112	0.0746802968865268\\
79.9926399411196	666.231425140112	0.0736447699730434\\
80.0006400051201	666.231425140112	0.072658400760929\\
80.0006400051201	666.231425140112	0.0680372323568008\\
80.0086400691206	666.231425140112	0.0671669163841671\\
80.0086400691206	666.231425140112	0.0663293121099287\\
80.0166401331211	666.231425140112	0.0655080375117905\\
80.0166401331211	666.231425140112	0.0609617580452095\\
80.0246401971216	666.231425140112	0.0602830505198426\\
80.0166401331211	666.231425140112	0.059589213298409\\
80.0166401331211	666.231425140112	0.0530568695879765\\
80.0086400691206	666.231425140112	0.0525325606303113\\
80.0086400691206	666.231425140112	0.0510230149762947\\
80.0166401331211	666.231425140112	0.0505521646150555\\
80.0166401331211	666.231425140112	0.0496130766157421\\
80.0086400691206	666.231425140112	0.0491488284687875\\
80.0086400691206	666.231425140112	0.0446189716917615\\
80.0006400051201	666.231425140112	0.0442440016486216\\
80.0006400051201	666.231425140112	0.0438708487047279\\
80.0086400691206	666.231425140112	0.0435135456633589\\
80.0086400691206	666.231425140112	0.0404395229762713\\
80.0006400051201	666.231425140112	0.0401195088334134\\
80.0006400051201	666.231425140112	0.0397994219989641\\
80.0086400691206	666.231425140112	0.0394926113195879\\
80.0086400691206	666.231425140112	0.0376793711300252\\
80.0166401331211	666.231425140112	0.0373967905901509\\
80.0166401331211	666.231425140112	0.0357054179667102\\
80.0246401971216	666.231425140112	0.0354361264702447\\
80.0246401971216	666.231425140112	0.033847806290737\\
80.0326402611221	666.231425140112	0.0335986598557838\\
80.0326402611221	666.231425140112	0.032098889753911\\
80.0406403251226	666.231425140112	0.031860907530131\\
80.0406403251226	666.231425140112	0.027967634164952\\
80.0486403891231	666.231425140112	0.0277517939280187\\
80.0486403891231	666.231425140112	0.0275333288547017\\
80.0566404531236	666.231425140112	0.0273241885959123\\
80.0566404531236	666.231425140112	0.0271047066285064\\
80.0646405171242	666.231425140112	0.0268992808341864\\
80.0646405171242	666.231425140112	0.0256461767056635\\
80.0726405811247	666.231425140112	0.0254467825469646\\
80.0726405811247	666.231425140112	0.0252397905152293\\
80.0806406451252	666.231425140112	0.0250381329244647\\
80.0806406451252	666.231425140112	0.0217308407086421\\
80.0886407091257	666.231425140112	0.0215429666557156\\
80.0886407091257	666.231425140112	0.0213552449328063\\
80.1046408371267	666.231425140112	0.0209848115831619\\
80.1046408371267	666.231425140112	0.0200689934769116\\
80.1126409011272	666.231425140112	0.0198933263470735\\
80.1126409011272	666.231425140112	0.0197101282578842\\
80.1206409651277	666.231425140112	0.0195327205510694\\
80.1206409651277	666.231425140112	0.0184759010385278\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	669.708927141713	0.171404676362272\\
80.0706405651246	669.708927141713	0.166382675582781\\
80.0726405811247	669.708927141713	0.16157602187991\\
80.0646405171242	669.708927141713	0.157090335694988\\
80.0566404531236	669.708927141713	0.152781650770976\\
80.0486403891231	669.708927141713	0.148714872314144\\
80.0406403251226	669.708927141713	0.144812847919411\\
80.0246401971216	669.708927141713	0.141163986971492\\
80.0166401331211	669.708927141713	0.137631950252853\\
80.0086400691206	669.708927141713	0.134372415649977\\
79.9926399411196	669.708927141713	0.131184492012267\\
79.9766398131185	669.708927141713	0.125403730844141\\
79.968639749118	669.708927141713	0.122757246105834\\
79.9606396851175	669.708927141713	0.120187540812367\\
79.952639621117	669.708927141713	0.117769089010039\\
79.952639621117	669.708927141713	0.115443063164776\\
79.9446395571165	669.708927141713	0.113231891079181\\
79.936639493116	669.708927141713	0.111095622640846\\
79.936639493116	669.708927141713	0.10165009983848\\
79.9286394291155	669.708927141713	0.0999561807565215\\
79.9286394291155	669.708927141713	0.0951574547849532\\
79.9446395571165	669.708927141713	0.0922003335520003\\
79.952639621117	669.708927141713	0.090809170803368\\
79.952639621117	669.708927141713	0.0894127042074615\\
79.9606396851175	669.708927141713	0.0880840478265554\\
79.9606396851175	669.708927141713	0.0818607702925647\\
79.968639749118	669.708927141713	0.0807197994172384\\
79.968639749118	669.708927141713	0.0795761098351022\\
79.9926399411195	669.708927141713	0.0763764926518888\\
79.9926399411196	669.708927141713	0.0753370733385736\\
80.0006400051201	669.708927141713	0.0743464020753208\\
80.0006400051201	669.708927141713	0.0696963248709608\\
80.0086400691206	669.708927141713	0.068818914500639\\
80.0086400691206	669.708927141713	0.0679739219563089\\
80.0166401331211	669.708927141713	0.0671451124959503\\
80.0166401331211	669.708927141713	0.0625478467316043\\
80.0246401971216	669.708927141713	0.061860397094506\\
80.0166401331211	669.708927141713	0.0611570996017008\\
80.0166401331211	669.708927141713	0.0545196435073194\\
80.0086400691206	669.708927141713	0.053985525576195\\
80.0086400691206	669.708927141713	0.0524467792502037\\
80.0166401331211	669.708927141713	0.0519665456685061\\
80.0166401331211	669.708927141713	0.0510081737094197\\
80.0086400691206	669.708927141713	0.050534160914026\\
80.0086400691206	669.708927141713	0.0459017560089023\\
80.0006400051201	669.708927141713	0.0455177232641972\\
80.0006400051201	669.708927141713	0.0451354655579053\\
80.0086400691206	669.708927141713	0.0447693953190083\\
80.0086400691206	669.708927141713	0.0416169922535801\\
80.0006400051201	669.708927141713	0.0412885528106699\\
80.0006400051201	669.708927141713	0.0409599841892714\\
80.0086400691206	669.708927141713	0.040645025951676\\
80.0086400691206	669.708927141713	0.0387827517821506\\
80.0166401331211	669.708927141713	0.0384924287449167\\
80.0166401331211	669.708927141713	0.0367541013356458\\
80.0246401971216	669.708927141713	0.0364772606803854\\
80.0246401971216	669.708927141713	0.0348440084070489\\
80.0326402611221	669.708927141713	0.0345877568701098\\
80.0326402611221	669.708927141713	0.0330449859241071\\
80.0406403251226	669.708927141713	0.0328001380152045\\
80.0406403251226	669.708927141713	0.028793716317864\\
80.0486403891231	669.708927141713	0.0285715735008125\\
80.0486403891231	669.708927141713	0.0283467148938144\\
80.0566404531236	669.708927141713	0.0281314650776494\\
80.0566404531236	669.708927141713	0.0279055621369935\\
80.0646405171242	669.708927141713	0.027694123924789\\
80.0646405171242	669.708927141713	0.0264043368804323\\
80.0726405811247	669.708927141713	0.026199098670304\\
80.0726405811247	669.708927141713	0.0259860510034287\\
80.0806406451252	669.708927141713	0.0257784807117787\\
80.0806406451252	669.708927141713	0.0223743298239469\\
80.0886407091257	669.708927141713	0.0221809627475977\\
80.0886407091257	669.708927141713	0.0219877433672764\\
80.1046408371267	669.708927141713	0.0216064710500632\\
80.1046408371267	669.708927141713	0.0206638556819598\\
80.1126409011272	669.708927141713	0.0204830472965796\\
80.1126409011272	669.708927141713	0.0202944948097183\\
80.1206409651277	669.708927141713	0.0201118919202372\\
80.1206409651277	669.708927141713	0.019024163822678\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	673.186429143315	0.175995260491618\\
80.0706405651246	673.186429143315	0.170832086234441\\
80.0726405811247	673.186429143315	0.165884839320142\\
80.0646405171242	673.186429143315	0.161267492829893\\
80.0566404531236	673.186429143315	0.156837273449355\\
80.0486403891231	673.186429143315	0.152658298618235\\
80.0406403251226	673.186429143315	0.148644470913496\\
80.0246401971216	673.186429143315	0.144886621488467\\
80.0166401331211	673.186429143315	0.14124933853077\\
80.0086400691206	673.186429143315	0.13789532074486\\
79.9926399411196	673.186429143315	0.134615183907499\\
79.9766398131185	673.186429143315	0.128657373605051\\
79.968639749118	673.186429143315	0.125929036400635\\
79.9606396851175	673.186429143315	0.123281704940609\\
79.952639621117	673.186429143315	0.120790058699072\\
79.952639621117	673.186429143315	0.11839064519063\\
79.9446395571165	673.186429143315	0.116108318978945\\
79.936639493116	673.186429143315	0.113904416593982\\
79.9286394291155	673.186429143315	0.111817641208631\\
79.9286394291155	673.186429143315	0.0974580555512148\\
79.9446395571165	673.186429143315	0.0944080528082623\\
79.952639621117	673.186429143315	0.0929724787215491\\
79.952639621117	673.186429143315	0.0915307351612\\
79.9606396851175	673.186429143315	0.0901595103601949\\
79.9606396851175	673.186429143315	0.0837411818920373\\
79.968639749118	673.186429143315	0.0825655913743049\\
79.968639749118	673.186429143315	0.0813872590067604\\
79.984639877119	673.186429143315	0.0791479358966853\\
79.9926399411195	673.186429143315	0.078089035438893\\
79.9926399411196	673.186429143315	0.0770190011403429\\
80.0006400051201	673.186429143315	0.0759990173498863\\
80.0006400051201	673.186429143315	0.0712124492313251\\
80.0086400691206	673.186429143315	0.0703093567282167\\
80.0086400691206	673.186429143315	0.0694400348123736\\
80.0166401331211	673.186429143315	0.0685881236076966\\
80.0166401331211	673.186429143315	0.0638654388425266\\
80.0246401971216	673.186429143315	0.0631594825281354\\
80.0166401331211	673.186429143315	0.0624372899029595\\
80.0166401331211	673.186429143315	0.0556347518803477\\
80.0086400691206	673.186429143315	0.0550884704563259\\
80.0086400691206	673.186429143315	0.0535138894083502\\
80.0166401331211	673.186429143315	0.0530230326561423\\
80.0166401331211	673.186429143315	0.0520435345517853\\
80.0086400691206	673.186429143315	0.0515588373052651\\
80.0086400691206	673.186429143315	0.0468296309780953\\
80.0006400051201	673.186429143315	0.0464381591085612\\
80.0006400051201	673.186429143315	0.0460483849667526\\
80.0086400691206	673.186429143315	0.0456748985000104\\
80.0086400691206	673.186429143315	0.042462154803161\\
80.0006400051201	673.186429143315	0.0421273548822683\\
80.0006400051201	673.186429143315	0.0417926133090987\\
80.0086400691206	673.186429143315	0.0414719532755043\\
80.0086400691206	673.186429143315	0.0395754721542971\\
80.0166401331211	673.186429143315	0.0392797233896545\\
80.0166401331211	673.186429143315	0.0375096141278846\\
80.0246401971216	673.186429143315	0.0372278429931612\\
80.0246401971216	673.186429143315	0.0355651059602451\\
80.0326402611221	673.186429143315	0.0353041792684508\\
80.0326402611221	673.186429143315	0.0337331643914922\\
80.0406403251226	673.186429143315	0.0334838599439991\\
80.0406403251226	673.186429143315	0.0294031585358425\\
80.0486403891231	673.186429143315	0.0291767030170149\\
80.0486403891231	673.186429143315	0.0289475482508124\\
80.0566404531236	673.186429143315	0.0287282815977505\\
80.0566404531236	673.186429143315	0.0284981294718136\\
80.0646405171242	673.186429143315	0.0282826143388775\\
80.0646405171242	673.186429143315	0.0269678319367586\\
80.0726405811247	673.186429143315	0.0267586249059377\\
80.0726405811247	673.186429143315	0.0265414869312508\\
80.0806406451252	673.186429143315	0.0263298863823138\\
80.0806406451252	673.186429143315	0.022857545595798\\
80.0886407091257	673.186429143315	0.0226602784041461\\
80.0886407091257	673.186429143315	0.0224631452938411\\
80.1046408371267	673.186429143315	0.0220739523924749\\
80.1046408371267	673.186429143315	0.02111184546186\\
80.1126409011272	673.186429143315	0.0209272975440626\\
80.1126409011272	673.186429143315	0.0207348606492133\\
80.1206409651277	673.186429143315	0.0205484647265166\\
80.1206409651277	673.186429143315	0.0194378428935806\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	676.663931144916	0.188686376138776\\
80.0706405651246	676.663931144916	0.182786377016896\\
80.0726405811247	676.663931144916	0.177168089130078\\
80.0646405171242	676.663931144916	0.171952230658576\\
80.0566404531236	676.663931144916	0.166970256650757\\
80.0486403891231	676.663931144916	0.162293436599157\\
80.0406403251226	676.663931144916	0.157818077796946\\
80.0246401971216	676.663931144916	0.153645632630742\\
80.0166401331211	676.663931144916	0.149620477317285\\
80.0086400691206	676.663931144916	0.145920519027413\\
79.9926399411196	676.663931144916	0.142313763173206\\
79.984639877119	676.663931144916	0.139012770029694\\
79.9766398131185	676.663931144916	0.135788674914124\\
79.968639749118	676.663931144916	0.132811367578142\\
79.9606396851175	676.663931144916	0.129929149126042\\
79.952639621117	676.663931144916	0.12722221375418\\
79.952639621117	676.663931144916	0.12462010836748\\
79.9446395571165	676.663931144916	0.122150235852814\\
79.936639493116	676.663931144916	0.119768537016739\\
79.936639493116	676.663931144916	0.109283215854475\\
79.9286394291155	676.663931144916	0.107411563927144\\
79.9286394291155	676.663931144916	0.102114407585759\\
79.9446395571165	676.663931144916	0.0988611296257886\\
79.952639621117	676.663931144916	0.097331769209859\\
79.952639621117	676.663931144916	0.0957974527555052\\
79.9606396851175	676.663931144916	0.0943391979008084\\
79.9606396851175	676.663931144916	0.0875282163848397\\
79.968639749118	676.663931144916	0.0862832247844381\\
79.968639749118	676.663931144916	0.085036092138921\\
79.984639877119	676.663931144916	0.0826680240879796\\
79.9926399411195	676.663931144916	0.0815490098805185\\
79.9926399411196	676.663931144916	0.0804189619200315\\
80.0006400051201	676.663931144916	0.0793422162361139\\
80.0006400051201	676.663931144916	0.0742959006556703\\
80.0086400691206	676.663931144916	0.0733449903627843\\
80.0086400691206	676.663931144916	0.0724299766084187\\
80.0166401331211	676.663931144916	0.0715334975128599\\
80.0166401331211	676.663931144916	0.0665694758884001\\
80.0246401971216	676.663931144916	0.065828109682343\\
80.0166401331211	676.663931144916	0.0650700036948137\\
80.0166401331211	676.663931144916	0.0579371396979695\\
80.0086400691206	676.663931144916	0.0573649921723245\\
80.0086400691206	676.663931144916	0.0557162400275502\\
80.0166401331211	676.663931144916	0.0552023615927055\\
80.0166401331211	676.663931144916	0.0541771956794719\\
80.0086400691206	676.663931144916	0.0536700159487964\\
80.0086400691206	676.663931144916	0.0487243040540761\\
80.0006400051201	676.663931144916	0.0483151635389731\\
80.0006400051201	676.663931144916	0.0479078233765904\\
80.0086400691206	676.663931144916	0.0475175250428492\\
80.0086400691206	676.663931144916	0.0441616031069998\\
80.0006400051201	676.663931144916	0.0438120293048314\\
80.0006400051201	676.663931144916	0.0434625350354736\\
80.0086400691206	676.663931144916	0.0431277458458226\\
80.0086400691206	676.663931144916	0.0411482915178567\\
80.0166401331211	676.663931144916	0.0408396574888457\\
80.0166401331211	676.663931144916	0.0389929702832887\\
80.0246401971216	676.663931144916	0.0386990545827075\\
80.0246401971216	676.663931144916	0.0369651417854584\\
80.0326402611221	676.663931144916	0.0366930911998224\\
80.0326402611221	676.663931144916	0.0350555054211554\\
80.0406403251226	676.663931144916	0.0347956848227113\\
80.0406403251226	676.663931144916	0.0305449514740985\\
80.0486403891231	676.663931144916	0.0303091733438805\\
80.0486403891231	676.663931144916	0.0300706012023966\\
80.0566404531236	676.663931144916	0.0298423205481413\\
80.0566404531236	676.663931144916	0.0296027368676732\\
80.0646405171242	676.663931144916	0.0293783851740272\\
80.0646405171242	676.663931144916	0.0280099725150649\\
80.0726405811247	676.663931144916	0.0277922628412171\\
80.0726405811247	676.663931144916	0.0275663125216852\\
80.0806406451252	676.663931144916	0.0273461398804784\\
80.0806406451252	676.663931144916	0.0237344079681634\\
80.0886407091257	676.663931144916	0.0235292909917462\\
80.0886407091257	676.663931144916	0.0233243305453925\\
80.1046408371267	676.663931144916	0.0229196940676957\\
80.1046408371267	676.663931144916	0.0219195377972028\\
80.1126409011272	676.663931144916	0.0217277091877577\\
80.1126409011272	676.663931144916	0.0215276878544728\\
80.1206409651277	676.663931144916	0.0213339551756917\\
80.1206409651277	676.663931144916	0.0201797224942766\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	680.141433146517	0.185939373229189\\
80.0706405651246	680.141433146517	0.18048942472069\\
80.0726405811247	680.141433146517	0.175269237342718\\
80.0646405171242	680.141433146517	0.170398578239087\\
80.0566404531236	680.141433146517	0.165726751742113\\
80.0486403891231	680.141433146517	0.16132095831847\\
80.0406403251226	680.141433146517	0.157090948627911\\
80.0246401971216	680.141433146517	0.15313205768075\\
80.0166401331211	680.141433146517	0.149301482626811\\
80.0086400691206	680.141433146517	0.14577046436068\\
79.9926399411196	680.141433146517	0.142318204578487\\
79.9766398131185	680.141433146517	0.136051203958004\\
79.968639749118	680.141433146517	0.133182589031207\\
79.9606396851175	680.141433146517	0.130399799119914\\
79.952639621117	680.141433146517	0.127781162552765\\
79.952639621117	680.141433146517	0.125260264939357\\
79.9446395571165	680.141433146517	0.122862597432004\\
79.936639493116	680.141433146517	0.120547887516182\\
79.936639493116	680.141433146517	0.110314586496543\\
79.9286394291155	680.141433146517	0.108480575496856\\
79.9286394291155	680.141433146517	0.103279563997603\\
79.9446395571165	680.141433146517	0.100076910602525\\
79.952639621117	680.141433146517	0.098569440362553\\
79.952639621117	680.141433146517	0.097055202845354\\
79.9606396851175	680.141433146517	0.0956148906390126\\
79.9606396851175	680.141433146517	0.0888704106384921\\
79.968639749118	680.141433146517	0.0876344491882719\\
79.968639749118	680.141433146517	0.086395290285509\\
79.984639877119	680.141433146517	0.0840398502381277\\
79.9926399411195	680.141433146517	0.0829257629345648\\
79.9926399411196	680.141433146517	0.081799568367046\\
80.0006400051201	680.141433146517	0.0807258341144461\\
80.0006400051201	680.141433146517	0.0756835778150844\\
80.0086400691206	680.141433146517	0.0747315165173177\\
80.0086400691206	680.141433146517	0.0738147509287046\\
80.0166401331211	680.141433146517	0.0729162036983553\\
80.0166401331211	680.141433146517	0.0679297509587968\\
80.0246401971216	680.141433146517	0.0671836774679377\\
80.0166401331211	680.141433146517	0.0664201297158797\\
80.0166401331211	680.141433146517	0.0592162932019846\\
80.0086400691206	680.141433146517	0.0586367448757983\\
80.0086400691206	680.141433146517	0.05696547450259\\
80.0166401331211	680.141433146517	0.0564442114115309\\
80.0166401331211	680.141433146517	0.0554036276951138\\
80.0086400691206	680.141433146517	0.0548885277037243\\
80.0086400691206	680.141433146517	0.0498563544700801\\
80.0006400051201	680.141433146517	0.0494393291469351\\
80.0006400051201	680.141433146517	0.0490240447804808\\
80.0086400691206	680.141433146517	0.0486260582155182\\
80.0086400691206	680.141433146517	0.0452004350091784\\
80.0006400051201	680.141433146517	0.0448432749011545\\
80.0006400051201	680.141433146517	0.0444861387218225\\
80.0086400691206	680.141433146517	0.0441439868623092\\
80.0086400691206	680.141433146517	0.0421200452585708\\
80.0166401331211	680.141433146517	0.0418043488346029\\
80.0166401331211	680.141433146517	0.0399147851559292\\
80.0246401971216	680.141433146517	0.0396139567659475\\
80.0246401971216	680.141433146517	0.0378389029581285\\
80.0326402611221	680.141433146517	0.0375603404912681\\
80.0326402611221	680.141433146517	0.0358833800202092\\
80.0406403251226	680.141433146517	0.0356172792494363\\
80.0406403251226	680.141433146517	0.0312634843738806\\
80.0486403891231	680.141433146517	0.0310219961883149\\
80.0486403891231	680.141433146517	0.0307776438600058\\
80.0566404531236	680.141433146517	0.0305438355877641\\
80.0566404531236	680.141433146517	0.0302984578441965\\
80.0646405171242	680.141433146517	0.0300686748381622\\
80.0646405171242	680.141433146517	0.028667247217868\\
80.0726405811247	680.141433146517	0.0284442934404296\\
80.0726405811247	680.141433146517	0.0282129131481952\\
80.0806406451252	680.141433146517	0.0279874483753701\\
80.0806406451252	680.141433146517	0.0242896122088041\\
80.0886407091257	680.141433146517	0.0240796475990237\\
80.0886407091257	680.141433146517	0.0238698455833628\\
80.1046408371267	680.141433146517	0.0234556629862936\\
80.1046408371267	680.141433146517	0.0224319784788349\\
80.1126409011272	680.141433146517	0.0222356463706319\\
80.1126409011272	680.141433146517	0.0220309373914915\\
80.1206409651277	680.141433146517	0.0218326628582872\\
80.1206409651277	680.141433146517	0.0206514489218534\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	683.618935148118	0.19021606262379\\
80.0706405651246	683.618935148118	0.184632693729327\\
80.0726405811247	683.618935148118	0.179285422098019\\
80.0646405171242	683.618935148118	0.17429671466266\\
80.0566404531236	683.618935148118	0.169512081033645\\
80.0486403891231	683.618935148118	0.165000369201493\\
80.0406403251226	683.618935148118	0.160669038040623\\
80.0246401971216	683.618935148118	0.156615765538731\\
80.0166401331211	683.618935148118	0.15269411690349\\
80.0086400691206	683.618935148118	0.149079382743253\\
79.9926399411196	683.618935148118	0.145545515115941\\
79.9766398131185	683.618935148118	0.139131034136312\\
79.968639749118	683.618935148118	0.136195147148896\\
79.9606396851175	683.618935148118	0.13334725761581\\
79.952639621117	683.618935148118	0.130667489775988\\
79.952639621117	683.618935148118	0.128087898794661\\
79.9446395571165	683.618935148118	0.125634564140114\\
79.936639493116	683.618935148118	0.123266179509301\\
79.936639493116	683.618935148118	0.112797016106015\\
79.9286394291155	683.618935148118	0.110920968409005\\
79.9286394291155	683.618935148118	0.105601147948846\\
79.9446395571165	683.618935148118	0.102325587171208\\
79.952639621117	683.618935148118	0.100783866608708\\
79.952639621117	683.618935148118	0.0992352934977134\\
79.9606396851175	683.618935148118	0.0977623373905772\\
79.9606396851175	683.618935148118	0.0908654573768217\\
79.968639749118	683.618935148118	0.0896016382085918\\
79.968639749118	683.618935148118	0.0883345574892473\\
79.984639877119	683.618935148118	0.085926131059864\\
79.9926399411195	683.618935148118	0.0847869889768162\\
79.9926399411196	683.618935148118	0.0836354832213146\\
80.0006400051201	683.618935148118	0.0825376176775308\\
80.0006400051201	683.618935148118	0.0773822026020525\\
80.0086400691206	683.618935148118	0.0764088029243339\\
80.0086400691206	683.618935148118	0.0754714788819228\\
80.0166401331211	683.618935148118	0.0745527863587085\\
80.0166401331211	683.618935148118	0.0694545616121331\\
80.0246401971216	683.618935148118	0.0686917702977325\\
80.0166401331211	683.618935148118	0.067911117121298\\
80.0166401331211	683.618935148118	0.0605457533531535\\
80.0086400691206	683.618935148118	0.0599532010289749\\
80.0086400691206	683.618935148118	0.0582444304147884\\
80.0166401331211	683.618935148118	0.0577114680185105\\
80.0166401331211	683.618935148118	0.0566475202123229\\
80.0086400691206	683.618935148118	0.0561208628630538\\
80.0086400691206	683.618935148118	0.0509756426069998\\
80.0006400051201	683.618935148118	0.0505492456802585\\
80.0006400051201	683.618935148118	0.050124622654721\\
80.0086400691206	683.618935148118	0.0497176965770905\\
80.0086400691206	683.618935148118	0.0462150513603774\\
80.0006400051201	683.618935148118	0.0458498660599389\\
80.0006400051201	683.618935148118	0.045484695631103\\
80.0086400691206	683.618935148118	0.0451348506028353\\
80.0086400691206	683.618935148118	0.0430653913024344\\
80.0166401331211	683.618935148118	0.0427425988682444\\
80.0166401331211	683.618935148118	0.0408105452526115\\
80.0246401971216	683.618935148118	0.0405029511160819\\
80.0246401971216	683.618935148118	0.038687985867\\
80.0326402611221	683.618935148118	0.0384031590532459\\
80.0326402611221	683.618935148118	0.0366885065111546\\
80.0406403251226	683.618935148118	0.0364164217721736\\
80.0406403251226	683.618935148118	0.0319648038547484\\
80.0486403891231	683.618935148118	0.0317178960771116\\
80.0486403891231	683.618935148118	0.0314680538003813\\
80.0566404531236	683.618935148118	0.0312289956165159\\
80.0566404531236	683.618935148118	0.0309781060263958\\
80.0646405171242	683.618935148118	0.0307431631592863\\
80.0646405171242	683.618935148118	0.029310274349541\\
80.0726405811247	683.618935148118	0.029082313628578\\
80.0726405811247	683.618935148118	0.028845740877955\\
80.0806406451252	683.618935148118	0.0286152125503349\\
80.0806406451252	683.618935148118	0.0248344060398722\\
80.0886407091257	683.618935148118	0.0246197328922335\\
80.0886407091257	683.618935148118	0.0244052230747229\\
80.1046408371267	683.618935148118	0.0239817533993119\\
80.1046408371267	683.618935148118	0.0229351113368921\\
80.1126409011272	683.618935148118	0.0227343751549824\\
80.1126409011272	683.618935148118	0.0225250766713998\\
80.1206409651277	683.618935148118	0.0223223539011315\\
80.1206409651277	683.618935148118	0.0211146577871659\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	687.09643714972	0.195827589177043\\
80.0706405651246	687.09643714972	0.190071801526528\\
80.0726405811247	687.09643714972	0.184564226905991\\
80.0646405171242	687.09643714972	0.17942582199305\\
80.0566404531236	687.09643714972	0.174491569192355\\
80.0486403891231	687.09643714972	0.169835561812306\\
80.0406403251226	687.09643714972	0.165368649624043\\
80.0246401971216	687.09643714972	0.161191955805066\\
80.0166401331211	687.09643714972	0.157149654200794\\
80.0086400691206	687.09643714972	0.153419885843391\\
79.9926399411196	687.09643714972	0.149772604187774\\
79.9766398131185	687.09643714972	0.14315921473451\\
79.968639749118	687.09643714972	0.140131945693383\\
79.9606396851175	687.09643714972	0.137192850614156\\
79.952639621117	687.09643714972	0.134426990740963\\
79.952639621117	687.09643714972	0.131766745777099\\
79.9446395571165	687.09643714972	0.129237944183842\\
79.936639493116	687.09643714972	0.126794994778379\\
79.936639493116	687.09643714972	0.115994681446296\\
79.9286394291155	687.09643714972	0.114058078838525\\
79.9286394291155	687.09643714972	0.108571760134737\\
79.9446395571165	687.09643714972	0.105191330985917\\
79.952639621117	687.09643714972	0.103601033631776\\
79.952639621117	687.09643714972	0.102004667353754\\
79.9606396851175	687.09643714972	0.100485913998114\\
79.9606396851175	687.09643714972	0.093373080312972\\
79.968639749118	687.09643714972	0.0920692069925053\\
79.968639749118	687.09643714972	0.0907623050532038\\
79.984639877119	687.09643714972	0.0882804989050783\\
79.9926399411195	687.09643714972	0.087106135328554\\
79.9926399411196	687.09643714972	0.085918583747798\\
80.0006400051201	687.09643714972	0.0847867755956031\\
80.0006400051201	687.09643714972	0.0794747877636155\\
80.0086400691206	687.09643714972	0.078472588098407\\
80.0086400691206	687.09643714972	0.0775075097981244\\
80.0166401331211	687.09643714972	0.0765609706495525\\
80.0166401331211	687.09643714972	0.071311643289846\\
80.0246401971216	687.09643714972	0.0705267962172229\\
80.0166401331211	687.09643714972	0.0697238988710751\\
80.0166401331211	687.09643714972	0.0621488873886165\\
80.0086400691206	687.09643714972	0.0615395251405744\\
80.0086400691206	687.09643714972	0.0597840598542234\\
80.0166401331211	687.09643714972	0.0592362500243553\\
80.0166401331211	687.09643714972	0.0581430927697966\\
80.0086400691206	687.09643714972	0.0576024091380987\\
80.0086400691206	687.09643714972	0.0523197721507813\\
80.0006400051201	687.09643714972	0.0518819230586587\\
80.0006400051201	687.09643714972	0.0514461125386561\\
80.0086400691206	687.09643714972	0.051028731481324\\
80.0086400691206	687.09643714972	0.0474350587470553\\
80.0006400051201	687.09643714972	0.0470606559457565\\
80.0006400051201	687.09643714972	0.046686138286077\\
80.0086400691206	687.09643714972	0.0463271391420221\\
80.0086400691206	687.09643714972	0.0442045383065306\\
80.0166401331211	687.09643714972	0.0438736283263097\\
80.0166401331211	687.09643714972	0.0418924093756914\\
80.0246401971216	687.09643714972	0.0415769021544747\\
80.0246401971216	687.09643714972	0.0397155270430858\\
80.0326402611221	687.09643714972	0.0394234878938278\\
80.0326402611221	687.09643714972	0.0376652381881968\\
80.0406403251226	687.09643714972	0.0373862031435692\\
80.0406403251226	687.09643714972	0.0328202238276845\\
80.0486403891231	687.09643714972	0.0325670361237371\\
80.0486403891231	687.09643714972	0.0323107693321845\\
80.0566404531236	687.09643714972	0.0320654513691352\\
80.0566404531236	687.09643714972	0.0318079951523487\\
80.0646405171242	687.09643714972	0.0315670159097863\\
80.0646405171242	687.09643714972	0.0300970054154277\\
80.0726405811247	687.09643714972	0.0298630934080393\\
80.0726405811247	687.09643714972	0.0296202744300444\\
80.0806406451252	687.09643714972	0.0293837043024041\\
80.0806406451252	687.09643714972	0.0255036875140604\\
80.0886407091257	687.09643714972	0.0252832823861127\\
80.0886407091257	687.09643714972	0.0250630510445262\\
80.1046408371267	687.09643714972	0.0246284527144098\\
80.1046408371267	687.09643714972	0.0235540132199503\\
80.1126409011272	687.09643714972	0.0233479207192886\\
80.1126409011272	687.09643714972	0.0231329965787381\\
80.1206409651277	687.09643714972	0.0229248591399482\\
80.1206409651277	687.09643714972	0.0216849730181821\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	690.573939151321	0.209896477128723\\
80.0706405651246	690.573939151321	0.203355346358421\\
80.0726405811247	690.573939151321	0.197125581199998\\
80.0646405171242	690.573939151321	0.191341082438157\\
80.0566404531236	690.573939151321	0.185815060564096\\
80.0486403891231	690.573939151321	0.180626598760227\\
80.0406403251226	690.573939151321	0.175661534006963\\
80.0246401971216	690.573939151321	0.171032314585204\\
80.0166401331211	690.573939151321	0.166566227350131\\
80.0086400691206	690.573939151321	0.162460661022692\\
79.9926399411196	690.573939151321	0.158458227462802\\
79.984639877119	690.573939151321	0.154795300947171\\
79.9766398131185	690.573939151321	0.151217621916771\\
79.968639749118	690.573939151321	0.14791376206108\\
79.9606396851175	690.573939151321	0.144715231931059\\
79.952639621117	690.573939151321	0.141711100615453\\
79.952639621117	690.573939151321	0.138823506128801\\
79.9446395571165	690.573939151321	0.136082535709193\\
79.936639493116	690.573939151321	0.133439396066933\\
79.936639493116	690.573939151321	0.121801824367026\\
79.9286394291155	690.573939151321	0.119724128375651\\
79.9286394291155	690.573939151321	0.1138436866338\\
79.9446395571165	690.573939151321	0.110231525876657\\
79.952639621117	690.573939151321	0.108533383612553\\
79.952639621117	690.573939151321	0.106829600771334\\
79.9606396851175	690.573939151321	0.105210153101893\\
79.9606396851175	690.573939151321	0.0976444467027022\\
79.968639749118	690.573939151321	0.0962611033063467\\
79.968639749118	690.573939151321	0.094875220811673\\
79.984639877119	690.573939151321	0.0922434995178492\\
79.9926399411195	690.573939151321	0.0909997185947304\\
79.9926399411196	690.573939151321	0.089743461119042\\
80.0006400051201	690.573939151321	0.0885463584922945\\
80.0006400051201	690.573939151321	0.0829343640787101\\
80.0086400691206	690.573939151321	0.0818765361113947\\
80.0086400691206	690.573939151321	0.0808584866546198\\
80.0166401331211	690.573939151321	0.0798609661811724\\
80.0166401331211	690.573939151321	0.0743351181387197\\
80.0246401971216	690.573939151321	0.0735095490076674\\
80.0166401331211	690.573939151321	0.0726652070097771\\
80.0166401331211	690.573939151321	0.0647156366569561\\
80.0086400691206	690.573939151321	0.0640775142924213\\
80.0086400691206	690.573939151321	0.0622383656665306\\
80.0166401331211	690.573939151321	0.061665019145039\\
80.0166401331211	690.573939151321	0.0605210450075901\\
80.0086400691206	690.573939151321	0.0599550323297535\\
80.0086400691206	690.573939151321	0.0544327799136681\\
80.0006400051201	690.573939151321	0.0539757327246662\\
80.0006400051201	690.573939151321	0.0535206716870107\\
80.0086400691206	690.573939151321	0.053084643288912\\
80.0086400691206	690.573939151321	0.0493344688527486\\
80.0006400051201	690.573939151321	0.0489437605896228\\
80.0006400051201	690.573939151321	0.0485531126510068\\
80.0086400691206	690.573939151321	0.0481788810769785\\
80.0086400691206	690.573939151321	0.0459660678485534\\
80.0166401331211	690.573939151321	0.0456210260197167\\
80.0166401331211	690.573939151321	0.0435563927061366\\
80.0246401971216	690.573939151321	0.043227764551375\\
80.0246401971216	690.573939151321	0.0412891072883212\\
80.0326402611221	690.573939151321	0.0409849266562787\\
80.0326402611221	690.573939151321	0.0391540065511435\\
80.0406403251226	690.573939151321	0.0388635106531865\\
80.0406403251226	690.573939151321	0.0341115162848382\\
80.0486403891231	690.573939151321	0.0338479810272929\\
80.0486403891231	690.573939151321	0.0335813199470749\\
80.0566404531236	690.573939151321	0.0333261603543633\\
80.0566404531236	690.573939151321	0.033058378049077\\
80.0646405171242	690.573939151321	0.0328076224059259\\
80.0646405171242	690.573939151321	0.0312782904187543\\
80.0726405811247	690.573939151321	0.0310349895344189\\
80.0726405811247	690.573939151321	0.0307824884258707\\
80.0806406451252	690.573939151321	0.0305364472748124\\
80.0806406451252	690.573939151321	0.0265011160531685\\
80.0886407091257	690.573939151321	0.0262719794984605\\
80.0886407091257	690.573939151321	0.0260430224097945\\
80.1046408371267	690.573939151321	0.0255910312022252\\
80.1046408371267	690.573939151321	0.024473879444372\\
80.1126409011272	690.573939151321	0.0242596189990536\\
80.1126409011272	690.573939151321	0.0240362138288219\\
80.1206409651277	690.573939151321	0.0238198341211273\\
80.1206409651277	690.573939151321	0.0225307541940083\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	694.051441152922	0.215229355663951\\
80.0706405651246	694.051441152922	0.208526233748216\\
80.0726405811247	694.051441152922	0.20214221816093\\
80.0646405171242	694.051441152922	0.196214482605569\\
80.0566404531236	694.051441152922	0.190551688018559\\
80.0486403891231	694.051441152922	0.185234830551963\\
80.0406403251226	694.051441152922	0.180147112048871\\
80.0246401971216	694.051441152922	0.175403729201548\\
80.0166401331211	694.051441152922	0.170827623800506\\
80.0086400691206	694.051441152922	0.166621074535783\\
79.9926399411196	694.051441152922	0.162520292023714\\
79.984639877119	694.051441152922	0.158767587644888\\
79.9766398131185	694.051441152922	0.15510235269528\\
79.968639749118	694.051441152922	0.151717763814531\\
79.9606396851175	694.051441152922	0.148441183133855\\
79.952639621117	694.051441152922	0.145363806353089\\
79.952639621117	694.051441152922	0.142405986905032\\
79.9446395571165	694.051441152922	0.139598399574197\\
79.936639493116	694.051441152922	0.13689111370411\\
79.936639493116	694.051441152922	0.124971683312992\\
79.9286394291155	694.051441152922	0.122843699468604\\
79.9286394291155	694.051441152922	0.116821058746496\\
79.9446395571165	694.051441152922	0.113121473045339\\
79.952639621117	694.051441152922	0.111382229227615\\
79.952639621117	694.051441152922	0.109637166070229\\
79.9606396851175	694.051441152922	0.107978439751946\\
79.9606396851175	694.051441152922	0.100228682218813\\
79.968639749118	694.051441152922	0.0988115520596011\\
79.968639749118	694.051441152922	0.0973917400917799\\
79.984639877119	694.051441152922	0.0946955001610377\\
79.9926399411195	694.051441152922	0.0934211553254727\\
79.9926399411196	694.051441152922	0.0921339414242084\\
80.0006400051201	694.051441152922	0.0909072809722602\\
80.0006400051201	694.051441152922	0.0851559587116526\\
80.0086400691206	694.051441152922	0.0840717071761219\\
80.0086400691206	694.051441152922	0.0830281434466542\\
80.0166401331211	694.051441152922	0.0820055942346016\\
80.0166401331211	694.051441152922	0.0763398484867821\\
80.0246401971216	694.051441152922	0.0754932192854767\\
80.0166401331211	694.051441152922	0.0746272666407322\\
80.0166401331211	694.051441152922	0.0664714115639526\\
80.0086400691206	694.051441152922	0.0658164850707408\\
80.0086400691206	694.051441152922	0.0639287211685087\\
80.0166401331211	694.051441152922	0.0633401593737517\\
80.0166401331211	694.051441152922	0.0621657230865367\\
80.0086400691206	694.051441152922	0.0615846047796822\\
80.0086400691206	694.051441152922	0.0559134444857818\\
80.0006400051201	694.051441152922	0.055443963416451\\
80.0006400051201	694.051441152922	0.0549765011422778\\
80.0086400691206	694.051441152922	0.0545285875354011\\
80.0086400691206	694.051441152922	0.0506756321374269\\
80.0006400051201	694.051441152922	0.0502741788925505\\
80.0006400051201	694.051441152922	0.0498727702481574\\
80.0086400691206	694.051441152922	0.0494882266539207\\
80.0086400691206	694.051441152922	0.0472143315487301\\
80.0166401331211	694.051441152922	0.0468597522517484\\
80.0166401331211	694.051441152922	0.0447380032995852\\
80.0246401971216	694.051441152922	0.0444002728207806\\
80.0246401971216	694.051441152922	0.0424079416136465\\
80.0326402611221	694.051441152922	0.0420953349173487\\
80.0326402611221	694.051441152922	0.0402137500732351\\
80.0406403251226	694.051441152922	0.0399152145005246\\
80.0406403251226	694.051441152922	0.0350321005533942\\
80.0486403891231	694.051441152922	0.034761321482506\\
80.0486403891231	694.051441152922	0.034487327246552\\
80.0566404531236	694.051441152922	0.034225154196406\\
80.0566404531236	694.051441152922	0.0339500160058606\\
80.0646405171242	694.051441152922	0.0336923714224895\\
80.0646405171242	694.051441152922	0.0321211080794228\\
80.0726405811247	694.051441152922	0.0318711418018438\\
80.0726405811247	694.051441152922	0.0316117320123794\\
80.0806406451252	694.051441152922	0.0313589578270239\\
80.0806406451252	694.051441152922	0.0272136475872458\\
80.0886407091257	694.051441152922	0.0269782902174711\\
80.0886407091257	694.051441152922	0.026743117766955\\
80.1046408371267	694.051441152922	0.0262788670642067\\
80.1046408371267	694.051441152922	0.0251314479324947\\
80.1126409011272	694.051441152922	0.0249113865843356\\
80.1126409011272	694.051441152922	0.0246819385737354\\
80.1206409651277	694.051441152922	0.0244597044107877\\
80.1206409651277	694.051441152922	0.0231357994306336\\
};
 \addplot3 [color=mycolor4, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	697.528943154524	0.21984085136171\\
80.0706405651246	697.528943154524	0.212992330898828\\
80.0726405811247	697.528943154524	0.20647359111797\\
80.0646405171242	697.528943154524	0.200419766071036\\
80.0566404531236	697.528943154524	0.194629620080377\\
80.0486403891231	697.528943154524	0.189189190546585\\
80.0406403251226	697.528943154524	0.18398541974716\\
80.0246401971216	697.528943154524	0.17913662997239\\
80.0166401331211	697.528943154524	0.174457012048492\\
80.0086400691206	697.528943154524	0.170150904767866\\
79.9926399411196	697.528943154524	0.165951596281388\\
79.984639877119	697.528943154524	0.162110734194925\\
79.9766398131185	697.528943154524	0.158361017688662\\
79.968639749118	697.528943154524	0.154896771551762\\
79.9606396851175	697.528943154524	0.151540182038389\\
79.952639621117	697.528943154524	0.148387124300029\\
79.952639621117	697.528943154524	0.145358492913829\\
79.9446395571165	697.528943154524	0.142484770526721\\
79.936639493116	697.528943154524	0.139711779659478\\
79.936639493116	697.528943154524	0.127499788839714\\
79.9286394291155	697.528943154524	0.125318145909432\\
79.9286394291155	697.528943154524	0.119148527769994\\
79.9446395571165	697.528943154524	0.115356215234442\\
79.952639621117	697.528943154524	0.113574127821721\\
79.952639621117	697.528943154524	0.111787114958247\\
79.9606396851175	697.528943154524	0.110088188040095\\
79.9606396851175	697.528943154524	0.102149405496789\\
79.968639749118	697.528943154524	0.100697322581823\\
79.968639749118	697.528943154524	0.099242888154663\\
79.984639877119	697.528943154524	0.0964833027791201\\
79.9926399411195	697.528943154524	0.0951785545022403\\
79.9926399411196	697.528943154524	0.0938602644486082\\
80.0006400051201	697.528943154524	0.0926044588437662\\
80.0006400051201	697.528943154524	0.0867200163056623\\
80.0086400691206	697.528943154524	0.0856115879332719\\
80.0086400691206	697.528943154524	0.0845448025449969\\
80.0166401331211	697.528943154524	0.0834988819750606\\
80.0166401331211	697.528943154524	0.0777082581859077\\
80.0246401971216	697.528943154524	0.0768436795849539\\
80.0166401331211	697.528943154524	0.0759597690857845\\
80.0166401331211	697.528943154524	0.0676377635949166\\
80.0086400691206	697.528943154524	0.0669697969535719\\
80.0086400691206	697.528943154524	0.0650464255569432\\
80.0166401331211	697.528943154524	0.0644465406564905\\
80.0166401331211	697.528943154524	0.0632500402416554\\
80.0086400691206	697.528943154524	0.0626584802906791\\
80.0086400691206	697.528943154524	0.0568865537380816\\
80.0006400051201	697.528943154524	0.0564087804185647\\
80.0006400051201	697.528943154524	0.0559332959301173\\
80.0086400691206	697.528943154524	0.0554779756303105\\
80.0086400691206	697.528943154524	0.0515607769450526\\
80.0006400051201	697.528943154524	0.0511529452389823\\
80.0006400051201	697.528943154524	0.0507450375512235\\
80.0086400691206	697.528943154524	0.0503540769402662\\
80.0086400691206	697.528943154524	0.048043334121644\\
80.0166401331211	697.528943154524	0.047683197613992\\
80.0166401331211	697.528943154524	0.0455276245036202\\
80.0246401971216	697.528943154524	0.0451844340392427\\
80.0246401971216	697.528943154524	0.0431601335935738\\
80.0326402611221	697.528943154524	0.0428425838563271\\
80.0326402611221	697.528943154524	0.0409310039028696\\
80.0406403251226	697.528943154524	0.0406276723557539\\
80.0406403251226	697.528943154524	0.03566498001112\\
80.0486403891231	697.528943154524	0.0353898191684721\\
80.0486403891231	697.528943154524	0.0351113176764102\\
80.0566404531236	697.528943154524	0.034844718690465\\
80.0566404531236	697.528943154524	0.034564929240787\\
80.0646405171242	697.528943154524	0.034303045084016\\
80.0646405171242	697.528943154524	0.0327055161440057\\
80.0726405811247	697.528943154524	0.0324513152269219\\
80.0726405811247	697.528943154524	0.0321874336902965\\
80.0806406451252	697.528943154524	0.0319303436442624\\
80.0806406451252	697.528943154524	0.0277136181480273\\
80.0886407091257	697.528943154524	0.0274740775607825\\
80.0886407091257	697.528943154524	0.0272347264236714\\
80.1046408371267	697.528943154524	0.0267623878301038\\
80.1046408371267	697.528943154524	0.0255946359757218\\
80.1126409011272	697.528943154524	0.0253706430112288\\
80.1126409011272	697.528943154524	0.025137050497392\\
80.1206409651277	697.528943154524	0.024910834615639\\
80.1206409651277	697.528943154524	0.0235632275613398\\
};
 \addplot3 [color=mycolor5, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	701.006445156125	0.225653302502792\\
80.0706405651246	701.006445156125	0.218623339727969\\
80.0726405811247	701.006445156125	0.211926652355373\\
80.0646405171242	701.006445156125	0.205707326228548\\
80.0566404531236	701.006445156125	0.199764439581941\\
80.0486403891231	701.006445156125	0.194183459265901\\
80.0406403251226	701.006445156125	0.188841726068063\\
80.0246401971216	701.006445156125	0.183860498146032\\
80.0166401331211	701.006445156125	0.179053777575518\\
80.0086400691206	701.006445156125	0.174634008269209\\
79.9926399411196	701.006445156125	0.170324471339427\\
79.984639877119	701.006445156125	0.166379743706898\\
79.9766398131185	701.006445156125	0.16252634532907\\
79.968639749118	701.006445156125	0.158967160947213\\
79.9606396851175	701.006445156125	0.15552086476157\\
79.952639621117	701.006445156125	0.152283633562547\\
79.952639621117	701.006445156125	0.14917159630113\\
79.9446395571165	701.006445156125	0.146217458953629\\
79.936639493116	701.006445156125	0.143368303632656\\
79.936639493116	701.006445156125	0.130821725163855\\
79.9286394291155	701.006445156125	0.128581548384432\\
79.9286394291155	701.006445156125	0.122241240404378\\
79.9446395571165	701.006445156125	0.118346670096457\\
79.952639621117	701.006445156125	0.116515810828218\\
79.952639621117	701.006445156125	0.114679075474783\\
79.9606396851175	701.006445156125	0.112933294999038\\
79.9606396851175	701.006445156125	0.104778724974494\\
79.968639749118	701.006445156125	0.103288012569237\\
79.968639749118	701.006445156125	0.101794734337318\\
79.984639877119	701.006445156125	0.0989594709171797\\
79.9926399411195	701.006445156125	0.0976196052023397\\
79.9926399411196	701.006445156125	0.0962664861040139\\
80.0006400051201	701.006445156125	0.0949772068838683\\
80.0006400051201	701.006445156125	0.0889350474792536\\
80.0086400691206	701.006445156125	0.0877965585004858\\
80.0086400691206	701.006445156125	0.0867010298863988\\
80.0166401331211	701.006445156125	0.0856276402531648\\
80.0166401331211	701.006445156125	0.0796844027164525\\
80.0246401971216	701.006445156125	0.078796865820209\\
80.0166401331211	701.006445156125	0.0778893305277961\\
80.0166401331211	701.006445156125	0.069350974785948\\
80.0086400691206	701.006445156125	0.0686661429857622\\
80.0086400691206	701.006445156125	0.0666928854489015\\
80.0166401331211	701.006445156125	0.0660778597654144\\
80.0166401331211	701.006445156125	0.0648509573179581\\
80.0086400691206	701.006445156125	0.0642440337935568\\
80.0086400691206	701.006445156125	0.0583259347619105\\
80.0006400051201	701.006445156125	0.0578363765315544\\
80.0006400051201	701.006445156125	0.057348986709485\\
80.0086400691206	701.006445156125	0.0568820328779793\\
80.0086400691206	701.006445156125	0.0528669062781546\\
80.0006400051201	701.006445156125	0.0524487047588309\\
80.0006400051201	701.006445156125	0.0520305744173584\\
80.0086400691206	701.006445156125	0.0516300316646721\\
80.0086400691206	701.006445156125	0.0492618551010082\\
80.0166401331211	701.006445156125	0.0488926367127078\\
80.0166401331211	701.006445156125	0.0466833159852058\\
80.0246401971216	701.006445156125	0.0463316751560114\\
80.0246401971216	701.006445156125	0.0442571897058315\\
80.0326402611221	701.006445156125	0.0439317044809968\\
80.0326402611221	701.006445156125	0.0419724106167223\\
80.0406403251226	701.006445156125	0.041661532232979\\
80.0406403251226	701.006445156125	0.0365750829103035\\
80.0486403891231	701.006445156125	0.0362929366945082\\
80.0486403891231	701.006445156125	0.0360074269888173\\
80.0566404531236	701.006445156125	0.0357342291858913\\
80.0566404531236	701.006445156125	0.0354474924553188\\
80.0646405171242	701.006445156125	0.0351790000817118\\
80.0646405171242	701.006445156125	0.0335412584082633\\
80.0726405811247	701.006445156125	0.0332806835614292\\
80.0726405811247	701.006445156125	0.0330102407493769\\
80.0806406451252	701.006445156125	0.032746707087199\\
80.0806406451252	701.006445156125	0.0284233852554507\\
80.0886407091257	701.006445156125	0.0281778284754637\\
80.0886407091257	701.006445156125	0.0279324501633482\\
80.1046408371267	701.006445156125	0.0274480422386887\\
80.1046408371267	701.006445156125	0.0262506374466511\\
80.1126409011272	701.006445156125	0.0260209673467671\\
80.1126409011272	701.006445156125	0.0257814860757435\\
80.1206409651277	701.006445156125	0.0255495298337109\\
80.1206409651277	701.006445156125	0.024167566104893\\
};
 \addplot3 [color=mycolor6, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	704.483947157726	0.230787576838338\\
80.0706405651246	704.483947157726	0.223591776602802\\
80.0726405811247	704.483947157726	0.216736142322588\\
80.0646405171242	704.483947157726	0.210368324156093\\
80.0566404531236	704.483947157726	0.204282434371862\\
80.0486403891231	704.483947157726	0.198566380952116\\
80.0406403251226	704.483947157726	0.193094336248464\\
80.0246401971216	704.483947157726	0.187990795497171\\
80.0166401331211	704.483947157726	0.183065139746645\\
80.0086400691206	704.483947157726	0.178535045709509\\
79.9926399411196	704.483947157726	0.174117247650997\\
79.984639877119	704.483947157726	0.170072575826111\\
79.9766398131185	704.483947157726	0.166121059661805\\
79.968639749118	704.483947157726	0.162470559421422\\
79.9606396851175	704.483947157726	0.158935305441446\\
79.952639621117	704.483947157726	0.155614158363051\\
79.952639621117	704.483947157726	0.15242094770224\\
79.9446395571165	704.483947157726	0.149389645407382\\
79.936639493116	704.483947157726	0.146465611721396\\
79.9286394291155	704.483947157726	0.143701382896552\\
79.9286394291155	704.483947157726	0.124779697216695\\
79.9446395571165	704.483947157726	0.120782202794544\\
79.952639621117	704.483947157726	0.118903014925309\\
79.952639621117	704.483947157726	0.117018030811209\\
79.9606396851175	704.483947157726	0.115226482538333\\
79.9606396851175	704.483947157726	0.106860046920247\\
79.968639749118	704.483947157726	0.105331041472027\\
79.968639749118	704.483947157726	0.103799643484649\\
79.984639877119	704.483947157726	0.1008924450216\\
79.9926399411195	704.483947157726	0.0995187708622325\\
79.9926399411196	704.483947157726	0.0981317773185992\\
80.0006400051201	704.483947157726	0.0968103937780143\\
80.0006400051201	704.483947157726	0.0906203482655883\\
80.0086400691206	704.483947157726	0.0894545425329625\\
80.0086400691206	704.483947157726	0.0883329510799058\\
80.0166401331211	704.483947157726	0.087234106514984\\
80.0166401331211	704.483947157726	0.0811538251800812\\
80.0246401971216	704.483947157726	0.0802463378894345\\
80.0166401331211	704.483947157726	0.0793186411132183\\
80.0166401331211	704.483947157726	0.0705991299438438\\
80.0086400691206	704.483947157726	0.0699005232080481\\
80.0086400691206	704.483947157726	0.0678882141334043\\
80.0166401331211	704.483947157726	0.0672611981510727\\
80.0166401331211	704.483947157726	0.0660106901743802\\
80.0086400691206	704.483947157726	0.0653922292868856\\
80.0086400691206	704.483947157726	0.0593662081568027\\
80.0006400051201	704.483947157726	0.0588680637946482\\
80.0006400051201	704.483947157726	0.0583721830795412\\
80.0086400691206	704.483947157726	0.0578971417418188\\
80.0086400691206	704.483947157726	0.0538140022053994\\
80.0006400051201	704.483947157726	0.0533888529737396\\
80.0006400051201	704.483947157726	0.0529638014722877\\
80.0086400691206	704.483947157726	0.052556649343046\\
80.0086400691206	704.483947157726	0.0501496920276168\\
80.0166401331211	704.483947157726	0.0497744836304719\\
80.0166401331211	704.483947157726	0.0475293618434307\\
80.0246401971216	704.483947157726	0.0471720509532361\\
80.0246401971216	704.483947157726	0.0450640322183062\\
80.0326402611221	704.483947157726	0.044733296267168\\
80.0326402611221	704.483947157726	0.0427422224840939\\
80.0406403251226	704.483947157726	0.0424262904583657\\
80.0406403251226	704.483947157726	0.0372558411655746\\
80.0486403891231	704.483947157726	0.0369689506633222\\
80.0486403891231	704.483947157726	0.0366786290738901\\
80.0566404531236	704.483947157726	0.036400822272185\\
80.0566404531236	704.483947157726	0.0361092220898627\\
80.0646405171242	704.483947157726	0.0358361867060921\\
80.0646405171242	704.483947157726	0.0341704419918187\\
80.0726405811247	704.483947157726	0.0339053823311133\\
80.0726405811247	704.483947157726	0.0336302635975017\\
80.0806406451252	704.483947157726	0.0333621653554701\\
80.0806406451252	704.483947157726	0.0289625224215797\\
80.0886407091257	704.483947157726	0.0287125469657212\\
80.0886407091257	704.483947157726	0.0284627400726549\\
80.1046408371267	704.483947157726	0.0279695784787464\\
80.1046408371267	704.483947157726	0.026750386439744\\
80.1126409011272	704.483947157726	0.0265165173879041\\
80.1126409011272	704.483947157726	0.0262726447115256\\
80.1206409651277	704.483947157726	0.0260364311498051\\
80.1206409651277	704.483947157726	0.0246289709045868\\
};
 \addplot3 [color=mycolor7, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	707.961449159327	0.236143726320279\\
80.0706405651246	707.961449159327	0.228775173491044\\
80.0726405811247	707.961449159327	0.221752979920097\\
80.0646405171242	707.961449159327	0.215228731731713\\
80.0566404531236	707.961449159327	0.208991172370247\\
80.0486403891231	707.961449159327	0.203131043884468\\
80.0406403251226	707.961449159327	0.197519077906009\\
80.0246401971216	707.961449159327	0.192283344580119\\
80.0166401331211	707.961449159327	0.187228409560021\\
80.0086400691206	707.961449159327	0.182577571837101\\
79.9926399411196	707.961449159327	0.178040686221493\\
79.984639877119	707.961449159327	0.173885371863548\\
79.9766398131185	707.961449159327	0.169824716936773\\
79.968639749118	707.961449159327	0.166072129567169\\
79.9606396851175	707.961449159327	0.162436928618035\\
79.952639621117	707.961449159327	0.159021186606992\\
79.952639621117	707.961449159327	0.155736005956101\\
79.9446395571165	707.961449159327	0.152617073041938\\
79.936639493116	707.961449159327	0.149607656421608\\
79.9286394291155	707.961449159327	0.14676238988659\\
79.9286394291155	707.961449159327	0.127278584963733\\
79.9446395571165	707.961449159327	0.123162023640361\\
79.952639621117	707.961449159327	0.121226899309363\\
79.952639621117	707.961449159327	0.119286145878391\\
79.9606396851175	707.961449159327	0.117441747705584\\
79.9606396851175	707.961449159327	0.108831419366993\\
79.968639749118	707.961449159327	0.107258541559986\\
79.968639749118	707.961449159327	0.105683632781165\\
79.984639877119	707.961449159327	0.102694529767746\\
79.9926399411195	707.961449159327	0.10128248352828\\
79.9926399411196	707.961449159327	0.0998572022947428\\
80.0006400051201	707.961449159327	0.0984996602661568\\
80.0006400051201	707.961449159327	0.0921446638851648\\
80.0086400691206	707.961449159327	0.0909487463726464\\
80.0086400691206	707.961449159327	0.0897986072619688\\
80.0166401331211	707.961449159327	0.088671926024972\\
80.0166401331211	707.961449159327	0.0824446436558901\\
80.0246401971216	707.961449159327	0.081516139791006\\
80.0166401331211	707.961449159327	0.0805673844889725\\
80.0166401331211	707.961449159327	0.0716654707217685\\
80.0086400691206	707.961449159327	0.0709536211031718\\
80.0086400691206	707.961449159327	0.0689043273463312\\
80.0166401331211	707.961449159327	0.0682661141455583\\
80.0166401331211	707.961449159327	0.0669938579412701\\
80.0086400691206	707.961449159327	0.0663648814829685\\
80.0086400691206	707.961449159327	0.0602448553150907\\
80.0006400051201	707.961449159327	0.0597395589788903\\
80.0006400051201	707.961449159327	0.0592366748718405\\
80.0086400691206	707.961449159327	0.0587549922344124\\
80.0086400691206	707.961449159327	0.0546176516972992\\
80.0006400051201	707.961449159327	0.0541870994084093\\
80.0006400051201	707.961449159327	0.0537567072836964\\
80.0086400691206	707.961449159327	0.0533444659567976\\
80.0086400691206	707.961449159327	0.0509080017263841\\
80.0166401331211	707.961449159327	0.0505282905465947\\
80.0166401331211	707.961449159327	0.0482563356206356\\
80.0246401971216	707.961449159327	0.0478948071801142\\
80.0246401971216	707.961449159327	0.0457617536227417\\
80.0326402611221	707.961449159327	0.0454271127036918\\
80.0326402611221	707.961449159327	0.0434121976546749\\
80.0406403251226	707.961449159327	0.0430924692374219\\
80.0406403251226	707.961449159327	0.0378574554919169\\
80.0486403891231	707.961449159327	0.0375668239731795\\
80.0486403891231	707.961449159327	0.0372727079150081\\
80.0566404531236	707.961449159327	0.0369912550228264\\
80.0566404531236	707.961449159327	0.0366957865114728\\
80.0646405171242	707.961449159327	0.0364191465221211\\
80.0646405171242	707.961449159327	0.0347308815416909\\
80.0726405811247	707.961449159327	0.0344621894870443\\
80.0726405811247	707.961449159327	0.0341832559951172\\
80.0806406451252	707.961449159327	0.0339114343427127\\
80.0806406451252	707.961449159327	0.0294480224747531\\
80.0886407091257	707.961449159327	0.0291942715422238\\
80.0886407091257	707.961449159327	0.0289406741824223\\
80.1046408371267	707.961449159327	0.0284399985673645\\
80.1046408371267	707.961449159327	0.0272019764734068\\
80.1126409011272	707.961449159327	0.0269644620232157\\
80.1126409011272	707.961449159327	0.0267167597452271\\
80.1206409651277	707.961449159327	0.0264768360202652\\
80.1206409651277	707.961449159327	0.0250470051305456\\
};
 \addplot3 [color=mycolor1, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	711.438951160929	0.235685215032618\\
80.0706405651246	711.438951160929	0.228704875867152\\
80.0726405811247	711.438951160929	0.222019952331379\\
80.0646405171242	711.438951160929	0.215782782242513\\
80.0566404531236	711.438951160929	0.209797886513115\\
80.0486403891231	711.438951160929	0.204153117253895\\
80.0406403251226	711.438951160929	0.198731600319093\\
80.0246401971216	711.438951160929	0.193656573479757\\
80.0166401331211	711.438951160929	0.188743911970391\\
80.0086400691206	711.438951160929	0.18421240784005\\
79.9926399411196	711.438951160929	0.179780511867989\\
79.9766398131185	711.438951160929	0.171729656980233\\
79.968639749118	711.438951160929	0.168041952070894\\
79.9606396851175	711.438951160929	0.164462774172421\\
79.952639621117	711.438951160929	0.161093947548011\\
79.952639621117	711.438951160929	0.157849340972689\\
79.9446395571165	711.438951160929	0.154763574304638\\
79.936639493116	711.438951160929	0.151782852425185\\
79.9286394291155	711.438951160929	0.148960392618619\\
79.9286394291155	711.438951160929	0.129541906280565\\
79.9446395571165	711.438951160929	0.12541929403892\\
79.952639621117	711.438951160929	0.123479310298308\\
79.952639621117	711.438951160929	0.121531855757326\\
79.9606396851175	711.438951160929	0.119680009489002\\
79.9606396851175	711.438951160929	0.11101819710575\\
79.968639749118	711.438951160929	0.109433020238612\\
79.968639749118	711.438951160929	0.107844979347419\\
79.984639877119	711.438951160929	0.104828686287874\\
79.9926399411195	711.438951160929	0.103402924598754\\
79.9926399411196	711.438951160929	0.101962886924184\\
80.0006400051201	711.438951160929	0.100590835971275\\
80.0006400051201	711.438951160929	0.0941601207875919\\
80.0086400691206	711.438951160929	0.0929485406119284\\
80.0086400691206	711.438951160929	0.0917829756560877\\
80.0166401331211	711.438951160929	0.0906408732008686\\
80.0166401331211	711.438951160929	0.0843214859996806\\
80.0246401971216	711.438951160929	0.0833784211824877\\
80.0166401331211	711.438951160929	0.0824144003626088\\
80.0166401331211	711.438951160929	0.0733586935323274\\
80.0086400691206	711.438951160929	0.0726336352504404\\
80.0086400691206	711.438951160929	0.070545827432511\\
80.0166401331211	711.438951160929	0.0698954349263659\\
80.0166401331211	711.438951160929	0.0685985793249984\\
80.0086400691206	711.438951160929	0.0679572685517087\\
80.0086400691206	711.438951160929	0.0617131011813399\\
80.0006400051201	711.438951160929	0.0611971721040163\\
80.0006400051201	711.438951160929	0.0606837040480741\\
80.0086400691206	711.438951160929	0.0601918168607654\\
80.0086400691206	711.438951160929	0.05596505042422\\
80.0006400051201	711.438951160929	0.0555249898555985\\
80.0006400051201	711.438951160929	0.0550850981802569\\
80.0086400691206	711.438951160929	0.0546637093327718\\
80.0086400691206	711.438951160929	0.0521726301030867\\
80.0166401331211	711.438951160929	0.0517843271413767\\
80.0166401331211	711.438951160929	0.0494604692723897\\
80.0246401971216	711.438951160929	0.0490906245105407\\
80.0246401971216	711.438951160929	0.0469080537465061\\
80.0326402611221	711.438951160929	0.0465656065999838\\
80.0326402611221	711.438951160929	0.0445032881991665\\
80.0406403251226	711.438951160929	0.0441760095391146\\
80.0406403251226	711.438951160929	0.0388155501261735\\
80.0486403891231	711.438951160929	0.0385178624084119\\
80.0486403891231	711.438951160929	0.0382166183760546\\
80.0566404531236	711.438951160929	0.0379283248946649\\
80.0566404531236	711.438951160929	0.0376256697421695\\
80.0646405171242	711.438951160929	0.0373423020456585\\
80.0646405171242	711.438951160929	0.0356127891293454\\
80.0726405811247	711.438951160929	0.0353375217938492\\
80.0726405811247	711.438951160929	0.0350517368916599\\
80.0806406451252	711.438951160929	0.0347732496913977\\
80.0806406451252	711.438951160929	0.0301994751365555\\
80.0886407091257	711.438951160929	0.029939403392973\\
80.0886407091257	711.438951160929	0.0296794935038633\\
80.1046408371267	711.438951160929	0.0291663316675113\\
80.1046408371267	711.438951160929	0.0278973813200309\\
80.1126409011272	711.438951160929	0.0276539286728621\\
80.1126409011272	711.438951160929	0.0274000174180173\\
80.1206409651277	711.438951160929	0.027154089562373\\
80.1206409651277	711.438951160929	0.0256883572704965\\
};
 \addplot3 [color=mycolor2, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	714.91645316253	0.246932244898062\\
80.0706405651246	714.91645316253	0.239239095263201\\
80.0726405811247	714.91645316253	0.231904902703377\\
80.0646405171242	714.91645316253	0.225088470773471\\
80.0566404531236	714.91645316253	0.218568826819819\\
80.0486403891231	714.91645316253	0.212441370815554\\
80.0406403251226	714.91645316253	0.206571223309197\\
80.0246401971216	714.91645316253	0.201092497551485\\
80.0166401331211	714.91645316253	0.195801123468641\\
80.0086400691206	714.91645316253	0.190930674889728\\
79.9926399411196	714.91645316253	0.18617800081131\\
79.984639877119	714.91645316253	0.181823465919706\\
79.9766398131185	714.91645316253	0.177566836268511\\
79.968639749118	714.91645316253	0.173631888033242\\
79.9606396851175	714.91645316253	0.169818727346296\\
79.952639621117	714.91645316253	0.166234948141323\\
79.952639621117	714.91645316253	0.162787095105955\\
79.9446395571165	714.91645316253	0.159513166908255\\
79.936639493116	714.91645316253	0.156353321000438\\
79.9286394291155	714.91645316253	0.153365236762397\\
79.9286394291155	714.91645316253	0.132891561984366\\
79.9446395571165	714.91645316253	0.128564128519088\\
79.952639621117	714.91645316253	0.12652977543496\\
79.952639621117	714.91645316253	0.124489637732722\\
79.9606396851175	714.91645316253	0.122550865835819\\
79.9606396851175	714.91645316253	0.113501042573262\\
79.968639749118	714.91645316253	0.111848233714454\\
79.968639749118	714.91645316253	0.110193628628508\\
79.984639877119	714.91645316253	0.10705368223978\\
79.9926399411195	714.91645316253	0.105570598506233\\
79.9926399411196	714.91645316253	0.104073911193268\\
80.0006400051201	714.91645316253	0.102648628148586\\
80.0006400051201	714.91645316253	0.095979711133964\\
80.0086400691206	714.91645316253	0.0947254290869068\\
80.0086400691206	714.91645316253	0.0935195241982001\\
80.0166401331211	714.91645316253	0.0923382762666733\\
80.0166401331211	714.91645316253	0.0858150380887537\\
80.0246401971216	714.91645316253	0.0848431436270403\\
80.0166401331211	714.91645316253	0.0838503922078644\\
80.0166401331211	714.91645316253	0.0745483173013781\\
80.0086400691206	714.91645316253	0.0738055785174083\\
80.0086400691206	714.91645316253	0.0716683600445549\\
80.0166401331211	714.91645316253	0.0710030183280423\\
80.0166401331211	714.91645316253	0.0696771891495018\\
80.0086400691206	714.91645316253	0.0690219138797374\\
80.0086400691206	714.91645316253	0.0626530686485012\\
80.0006400051201	714.91645316253	0.0621277262976037\\
80.0006400051201	714.91645316253	0.0616050123614968\\
80.0086400691206	714.91645316253	0.061104371117267\\
80.0086400691206	714.91645316253	0.0568066607129367\\
80.0006400051201	714.91645316253	0.0563596078025057\\
80.0006400051201	714.91645316253	0.0559127928675025\\
80.0086400691206	714.91645316253	0.0554848216141863\\
80.0086400691206	714.91645316253	0.0529559347327222\\
80.0166401331211	714.91645316253	0.052561893475513\\
80.0166401331211	714.91645316253	0.0502043225684474\\
80.0246401971216	714.91645316253	0.0498292128703497\\
80.0246401971216	714.91645316253	0.0476158965192326\\
80.0326402611221	714.91645316253	0.0472686882828839\\
80.0326402611221	714.91645316253	0.0451777902558206\\
80.0406403251226	714.91645316253	0.0448460028310365\\
80.0406403251226	714.91645316253	0.0394113859589424\\
80.0486403891231	714.91645316253	0.0391095346685688\\
80.0486403891231	714.91645316253	0.0388040729660588\\
80.0566404531236	714.91645316253	0.0385117365216274\\
80.0566404531236	714.91645316253	0.0382048172930354\\
80.0646405171242	714.91645316253	0.0379174699302212\\
80.0646405171242	714.91645316253	0.0361634116127334\\
80.0726405811247	714.91645316253	0.0358842144017899\\
80.0726405811247	714.91645316253	0.0355943261446328\\
80.0806406451252	714.91645316253	0.0353118378047839\\
80.0806406451252	714.91645316253	0.0306709704121886\\
80.0886407091257	714.91645316253	0.0304070007616701\\
80.0886407091257	714.91645316253	0.0301431865038921\\
80.1046408371267	714.91645316253	0.0296223019748822\\
80.1046408371267	714.91645316253	0.0283341118422413\\
80.1126409011272	714.91645316253	0.0280869488998405\\
80.1126409011272	714.91645316253	0.0278291534062873\\
80.1206409651277	714.91645316253	0.027579463370671\\
80.1206409651277	714.91645316253	0.0260911707570131\\
};
 \addplot3 [color=mycolor3, line width=6.0pt]
 table[row sep=crcr] {%
80.0806406451252	718.393955164131	0.250187195172998\\
80.0706405651246	718.393955164131	0.242400074400507\\
80.0726405811247	718.393955164131	0.234981587392554\\
80.0646405171242	718.393955164131	0.228087153329739\\
80.0566404531236	718.393955164131	0.221487711514328\\
80.0486403891231	718.393955164131	0.215282479853954\\
80.0406403251226	718.393955164131	0.209341702609095\\
80.0246401971216	718.393955164131	0.20380121126027\\
80.0166401331211	718.393955164131	0.198449775775657\\
80.0086400691206	718.393955164131	0.193521157148325\\
79.9926399411196	718.393955164131	0.188711339980046\\
79.984639877119	718.393955164131	0.184307857289468\\
79.9766398131185	718.393955164131	0.180005846543395\\
79.968639749118	718.393955164131	0.176028384428605\\
79.9606396851175	718.393955164131	0.172171999742886\\
79.952639621117	718.393955164131	0.16854763055187\\
79.952639621117	718.393955164131	0.165063527514803\\
79.9446395571165	718.393955164131	0.161756484239163\\
79.936639493116	718.393955164131	0.158563465338034\\
79.9286394291155	718.393955164131	0.155542416592766\\
79.9286394291155	718.393955164131	0.134856186981665\\
79.9446395571165	718.393955164131	0.130481710168397\\
79.952639621117	718.393955164131	0.128425929608966\\
79.952639621117	718.393955164131	0.126365003766409\\
79.9606396851175	718.393955164131	0.124405996894097\\
79.9606396851175	718.393955164131	0.115257563277851\\
79.968639749118	718.393955164131	0.113585669123381\\
79.968639749118	718.393955164131	0.11191196327286\\
79.984639877119	718.393955164131	0.108737515549024\\
79.9926399411195	718.393955164131	0.107237362482692\\
79.9926399411196	718.393955164131	0.105722650966982\\
80.0006400051201	718.393955164131	0.104280389404153\\
80.0006400051201	718.393955164131	0.0975314534179006\\
80.0086400691206	718.393955164131	0.0962621644798674\\
80.0086400691206	718.393955164131	0.0950415025448592\\
80.0166401331211	718.393955164131	0.0938450494677454\\
80.0166401331211	718.393955164131	0.0872360836206099\\
80.0246401971216	718.393955164131	0.0862512895920418\\
80.0166401331211	718.393955164131	0.0852453762222467\\
80.0166401331211	718.393955164131	0.0758088999617712\\
80.0086400691206	718.393955164131	0.0750544861346043\\
80.0086400691206	718.393955164131	0.0728846154332814\\
80.0166401331211	718.393955164131	0.0722085867247415\\
80.0166401331211	718.393955164131	0.0708614691277489\\
80.0086400691206	718.393955164131	0.0701959281026348\\
80.0086400691206	718.393955164131	0.0637208154610107\\
80.0006400051201	718.393955164131	0.063186192066496\\
80.0006400051201	718.393955164131	0.0626543787819855\\
80.0086400691206	718.393955164131	0.0621452364442803\\
80.0086400691206	718.393955164131	0.0577714257366324\\
80.0006400051201	718.393955164131	0.057316552611951\\
80.0006400051201	718.393955164131	0.05686174885318\\
80.0086400691206	718.393955164131	0.0564259048506983\\
80.0086400691206	718.393955164131	0.0538510866001616\\
80.0166401331211	718.393955164131	0.0534499881846386\\
80.0166401331211	718.393955164131	0.0510495279501129\\
80.0246401971216	718.393955164131	0.0506674693958757\\
80.0246401971216	718.393955164131	0.0484135300631579\\
80.0326402611221	718.393955164131	0.0480600035348289\\
80.0326402611221	718.393955164131	0.0459311025864508\\
80.0406403251226	718.393955164131	0.0455932621140391\\
80.0406403251226	718.393955164131	0.0400605422232729\\
80.0486403891231	718.393955164131	0.0397534154807317\\
80.0486403891231	718.393955164131	0.0394425527889553\\
80.0566404531236	718.393955164131	0.0391449445546641\\
80.0566404531236	718.393955164131	0.03883252376977\\
80.0646405171242	718.393955164131	0.0385401260077742\\
80.0646405171242	718.393955164131	0.0367553046621651\\
80.0726405811247	718.393955164131	0.0364711999271776\\
80.0726405811247	718.393955164131	0.0361761769452187\\
80.0806406451252	718.393955164131	0.0358887355856723\\
80.0806406451252	718.393955164131	0.03116824885808\\
80.0886407091257	718.393955164131	0.0308997590218496\\
80.0886407091257	718.393955164131	0.030631446668508\\
80.1046408371267	718.393955164131	0.0301018675734213\\
80.1046408371267	718.393955164131	0.0287920654435538\\
80.1126409011272	718.393955164131	0.0285407547280556\\
80.1126409011272	718.393955164131	0.0282786112808253\\
80.1206409651277	718.393955164131	0.028024745947846\\
80.1206409651277	718.393955164131	0.0265118155874688\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/joint/freq_energy_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1.75,3.5},
%tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Energy (mJ)},
zmin=79.6,
zmax=80.8,
zlabel style={font=\color{white!15!black}},
zlabel={Frequency(Hz)},
ztick={79.6,80.2,80.8},
view={-37.5}{30.600000000736},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
legend style={at={(0.75,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, line width=2.5pt]
 table[row sep=crcr] {%
0.0315999999999974	8.9668213781632	80.2539753651363\\
0.046599999999998	8.30028746119592	80.2406419251354\\
0.0615999999999985	7.71057585456386	80.2326418611349\\
0.0765999999999991	7.18135278049154	80.2086416691334\\
0.0915999999999997	6.710345996383	80.1926415411323\\
0.1066	6.28602005615777	80.1766414131313\\
0.121799999999993	5.89785549729933	80.1606412851303\\
0.136799999999994	5.55179494913043	80.1446411571293\\
0.151799999999994	5.23453318877633	80.1286410291282\\
0.166799999999995	4.94616982829781	80.1046408371267\\
0.181799999999996	4.68012842266057	80.0886407091257\\
0.196799999999996	4.43512707027551	80.0726405811247\\
0.211799999999997	4.20902986026364	80.0566404531236\\
0.226799999999997	3.99778398814783	80.0486403891231\\
0.241799999999998	3.80238153591242	80.0486403891231\\
0.271799999999999	3.44819851472461	80.0326402611221\\
0.286799999999999	3.28849335426423	80.0326402611221\\
0.302000000000007	3.13580068846555	80.0326402611221\\
0.316999999999993	2.99543586507295	80.0326402611221\\
0.331999999999994	2.86274432990093	80.0326402611221\\
0.346999999999994	2.73838204118067	80.0406403251226\\
0.361999999999995	2.62150714150646	80.0406403251226\\
0.376999999999995	2.51059005492024	80.0406403251226\\
0.391999999999996	2.40652080499922	80.0406403251226\\
0.406999999999996	2.30730286721352	80.0486403891231\\
0.421999999999997	2.21364358588818	80.0486403891231\\
0.436999999999998	2.12506461235176	80.0566404531236\\
0.451999999999998	2.04061323990427	80.0566404531236\\
0.466999999999999	1.96120815248037	80.0566404531236\\
0.482200000000006	1.8842125686292	80.0566404531236\\
0.497200000000007	1.81237938165833	80.0646405171241\\
0.512200000000007	1.74396092154268	80.0646405171241\\
0.527199999999993	1.6784004744901	80.0726405811246\\
0.542199999999994	1.61643476442445	80.0806406451252\\
0.557199999999995	1.55682641403945	80.0886407091257\\
0.572199999999995	1.50033201250304	80.0966407731262\\
0.587199999999996	1.4463681629431	80.1046408371267\\
0.602199999999996	1.39457918476519	80.1126409011272\\
0.617199999999997	1.34550580855502	80.1206409651277\\
0.647400000000005	1.25245689323869	80.1206409651277\\
0.677400000000006	1.16757651507822	80.1206409651277\\
0.707400000000007	1.08935982698503	80.1206409651277\\
0.737399999999994	1.01718574829927	80.1206409651277\\
0.752399999999994	0.983040903126223	80.1206409651277\\
0.782399999999996	0.918833635254629	80.1366410931287\\
0.797399999999996	0.888778507844336	80.1446411571293\\
0.812399999999997	0.859685423632058	80.1606412851303\\
0.827600000000004	0.83133898032348	80.1686413491308\\
0.842600000000004	0.804590491242124	80.1686413491308\\
0.887600000000006	0.730103748942412	80.1446411571293\\
0.917599999999993	0.685424986791062	80.1446411571293\\
0.947599999999994	0.643955878732427	80.1606412851303\\
0.977599999999995	0.605198489179543	80.1606412851303\\
0.992599999999996	0.586850749912585	80.1606412851303\\
1.0078	0.568716663218837	80.1686413491308\\
1.0378	0.534831939112578	80.1846414771318\\
1.06780000000001	0.503219416313726	80.2006416051328\\
1.09780000000001	0.47387036132973	80.2006416051328\\
1.14279999999999	0.433702270586735	80.2006416051328\\
1.15779999999999	0.421118748695235	80.1926415411323\\
1.188	0.396763425929294	80.1926415411323\\
1.218	0.373962255182988	80.2086416691333\\
1.233	0.363111208402643	80.2246417971344\\
1.248	0.352692593359819	80.2326418611349\\
1.26300000000001	0.342533405360143	80.2326418611349\\
1.29300000000001	0.323420618904066	80.2166417331339\\
1.30800000000001	0.314310582024547	80.2006416051328\\
1.32299999999999	0.305519296439812	80.1926415411323\\
1.3532	0.288643733180777	80.1926415411323\\
1.3982	0.265199314665836	80.2166417331339\\
1.4282	0.250727498345697	80.2326418611349\\
1.48820000000001	0.224436506104652	80.2326418611349\\
1.51819999999999	0.212557424590102	80.2326418611349\\
1.5334	0.206827499885279	80.2406419251354\\
1.5484	0.201259553433061	80.2406419251354\\
1.5934	0.185489525783552	80.2166417331339\\
1.6084	0.180607638352924	80.2166417331339\\
1.6234	0.175815770701462	80.2246417971344\\
1.68340000000001	0.158101663499039	80.2886423091385\\
1.69840000000001	0.153957188617724	80.2886423091385\\
1.7286	0.145971848456199	80.2726421811374\\
1.7586	0.138372394031265	80.2406419251354\\
1.7736	0.134679151091021	80.2326418611349\\
1.7886	0.131143727842996	80.2326418611349\\
1.8036	0.127697387730379	80.2406419251354\\
1.8186	0.124382654144043	80.2646421171369\\
1.8336	0.121234110560351	80.280642245138\\
1.86360000000001	0.115273644480112	80.296642373139\\
1.9088	0.106913316888921	80.296642373139\\
1.9238	0.104204984131812	80.3046424371395\\
1.9388	0.101588812717836	80.3046424371395\\
1.9538	0.0990031635353432	80.296642373139\\
1.9838	0.0941089237976769	80.2486419891359\\
1.9988	0.0917414870117881	80.2166417331339\\
2.0138	0.0894607123600082	80.2006416051328\\
2.0288	0.0871923462425599	80.1926415411323\\
2.0438	0.0850013969923396	80.2086416691334\\
2.059	0.0828133090083014	80.2406419251354\\
2.074	0.0807124905120986	80.2886423091385\\
2.104	0.0767554075085286	80.3686429491436\\
2.119	0.0748994655184987	80.3846430771446\\
2.134	0.073081925385722	80.3766430131441\\
2.179	0.0679873174581758	80.3046424371395\\
2.194	0.0664098866981391	80.296642373139\\
2.209	0.0648331696700239	80.3046424371395\\
2.224	0.0632822021812416	80.3206425651405\\
2.2392	0.0617183819994267	80.3526428211426\\
2.2542	0.060186226741493	80.3766430131441\\
2.2692	0.0587104220871169	80.3846430771446\\
2.2842	0.0572488518257472	80.3766430131441\\
2.2992	0.055854860643322	80.3606428851431\\
2.3292	0.0532124493503972	80.296642373139\\
2.3592	0.0507196703664192	80.2486419891359\\
2.3742	0.0495216133393654	80.2326418611349\\
2.3892	0.0483443697617076	80.2246417971344\\
2.4042	0.0472100987304742	80.2246417971344\\
2.4494	0.0439914693646131	80.2486419891359\\
2.4644	0.04295346178057	80.2566420531364\\
2.4944	0.040987293475709	80.2886423091385\\
2.5094	0.0400363527588752	80.31264250114\\
2.5244	0.0391253762439305	80.3446427571421\\
2.5394	0.038227444482601	80.3686429491436\\
2.5544	0.0373687565616905	80.3686429491436\\
2.5694	0.0365151556007248	80.3526428211426\\
2.5996	0.0348371984323848	80.2886423091385\\
2.6146	0.034018312105573	80.2646421171369\\
2.6296	0.033237344873001	80.2646421171369\\
2.6446	0.0324692173075505	80.280642245138\\
2.6746	0.0310021806395184	80.3606428851431\\
2.7046	0.0295982596841498	80.4246433971472\\
2.7196	0.0288991125272702	80.4406435251482\\
2.7346	0.0282151515934999	80.4326434611477\\
2.7496	0.0275458229200183	80.4006432051456\\
2.76479999999999	0.0268869926174915	80.3526428211426\\
2.77979999999999	0.0262747383666238	80.296642373139\\
2.7948	0.0256812114471074	80.2486419891359\\
2.8098	0.025125151935498	80.2326418611349\\
2.8248	0.0245813465783158	80.2486419891359\\
2.8398	0.0240506873103499	80.2886423091385\\
2.8548	0.0235320829560379	80.3366426931415\\
2.8698	0.0230069267915241	80.3766430131441\\
2.8848	0.0224919493466587	80.4006432051456\\
2.8998	0.0219668321451962	80.4006432051456\\
2.9148	0.0214486991010858	80.3846430771446\\
2.95999999999999	0.0199941471669689	80.31264250114\\
2.97499999999999	0.0195611822667843	80.296642373139\\
3.005	0.0187680308353748	80.280642245138\\
3.02	0.0183863629947467	80.280642245138\\
};
 \addlegendentry{Experimental data}

\addplot3 [color=mycolor2, dashed, line width=2.0pt]
 table[row sep=crcr] {%
0.0939999999999941	8.38642883144048	80.1206409651277\\
0.108400000000003	8.08937511464232	80.1206409651277\\
0.122799999999998	7.80392148050963	80.1206409651277\\
0.137200000000007	7.52940133298748	80.1206409651277\\
0.151600000000002	7.26536929373108	80.1206409651277\\
0.165999999999997	7.01148292530875	80.1006408051264\\
0.180400000000006	6.76719598592155	80.0806406451252\\
0.194800000000001	6.53207195271364	80.0806406451252\\
0.209199999999996	6.30583767706004	80.0806406451252\\
0.223600000000005	6.08806233742523	80.0806406451252\\
0.237800000000007	5.88118950894219	80.0806406451252\\
0.252200000000002	5.67914262734483	80.0606404851239\\
0.266599999999997	5.48458211084979	80.0406403251226\\
0.281000000000006	5.29711329633017	80.0406403251226\\
0.295400000000001	5.11649415894566	80.0406403251226\\
0.324200000000005	4.77476779959443	80.0406403251226\\
0.3386	4.61307648410208	80.0206401651213\\
0.352999999999994	4.4572395322473	80.00064000512\\
0.381799999999998	4.16204400811378	80.00064000512\\
0.410600000000002	3.88750495058498	80.00064000512\\
0.439400000000006	3.63197191113956	80.00064000512\\
0.468199999999996	3.39408189456532	80.00064000512\\
0.497	3.17248301735442	80.00064000512\\
0.525599999999997	2.96734426869077	80.00064000512\\
0.554400000000001	2.77474058573048	80.00064000512\\
0.583200000000005	2.59508159044573	80.00064000512\\
0.611999999999995	2.42748247964811	80.00064000512\\
0.640799999999999	2.27105871643769	80.00064000512\\
0.669600000000003	2.12500750779914	80.00064000512\\
0.698400000000007	1.9886331300609	80.00064000512\\
0.727199999999996	1.86121910203818	80.00064000512\\
0.756	1.74217649335411	80.00064000512\\
0.784800000000004	1.63092015701736	80.00064000512\\
0.813400000000001	1.52760314024624	80.00064000512\\
0.842200000000005	1.43032019983903	80.00064000512\\
0.8566	1.38405985706258	80.00064000512\\
0.870999999999995	1.33932961902832	80.0206401651213\\
0.885400000000004	1.29607640660774	80.0406403251226\\
0.914199999999994	1.21376389330598	80.0406403251226\\
0.942999999999998	1.13677141510468	80.0406403251226\\
0.971800000000002	1.0647278684781	80.0406403251226\\
1.00060000000001	0.99730979035148	80.0406403251226\\
1.0294	0.934224297697909	80.0406403251226\\
1.0582	0.875167651798037	80.0406403251226\\
1.087	0.819895092569794	80.0406403251226\\
1.1156	0.768497190679113	80.0406403251226\\
1.1444	0.720026089894219	80.0406403251226\\
1.17319999999999	0.674648906983307	80.0406403251226\\
1.202	0.632150249506893	80.0406403251226\\
1.2308	0.592357302448491	80.0406403251226\\
1.25960000000001	0.55508942388424	80.0406403251226\\
1.2884	0.520181092058564	80.0806406451252\\
1.33159999999999	0.471924478952587	80.0806406451252\\
1.37479999999999	0.428173974801268	80.0806406451252\\
1.4178	0.388678696247894	80.0806406451252\\
1.461	0.352687257195583	80.0806406451252\\
1.5042	0.320045074049673	80.0806406451252\\
1.5474	0.290437744235703	80.0806406451252\\
1.59059999999999	0.263580875563179	80.0806406451252\\
1.6482	0.231610182926289	80.0806406451252\\
1.7056	0.203621447742961	80.0806406451252\\
1.7632	0.178945942158393	80.0806406451252\\
1.77760000000001	0.173261809554248	80.0806406451252\\
1.8064	0.16242931204242	80.1206409651277\\
1.864	0.142760886615918	80.1206409651277\\
1.93600000000001	0.121500028593985	80.1206409651277\\
2.0078	0.10345949256201	80.1206409651277\\
2.0942	0.085274762288563	80.1206409651277\\
2.1806	0.0702951159748153	80.1206409651277\\
2.2812	0.0561448558160151	80.1206409651277\\
2.3964	0.0434145487786139	80.1206409651277\\
2.4252	0.0407128847156599	80.1206409651277\\
2.45399999999999	0.0381805577825958	80.1606412851303\\
2.5834	0.0286172882644564	80.1606412851303\\
2.6842	0.0228682685996375	80.1606412851303\\
2.71299999999999	0.0214501146893724	80.2006416051328\\
2.8138	0.0171489566775165	80.2006416051328\\
2.8424	0.0160951568236243	80.2406419251354\\
2.8856	0.0146260226836858	80.2406419251354\\
2.9144	0.0137226111435353	80.280642245138\\
2.9432	0.0128754994166087	80.280642245138\\
2.9576	0.0124720659341619	80.3006424051392\\
};
 \addlegendentry{LOpInf-SpML ROM $r=3$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/membrane/freq_membrane.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8511\fheight,
height=0.536\fheight,
at={(-0.3\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency},
ymin=0,
ymax=0.003,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Training data regime $[0, 17.5]$},
xmajorgrids,
%xminorgrids,
ymajorgrids
]
\addplot [color=black, dashed, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0571428571428571	0.000406532372767554\\
0.114285714285714	0.000409046367916943\\
0.171428571428571	0.000418545240006951\\
0.228571428571429	0.00042366858873466\\
0.285714285714286	0.000438522066985358\\
0.342857142857143	0.000464334830746482\\
0.4	0.000477325189403466\\
0.457142857142857	0.000499545825033421\\
0.514285714285714	0.000556459092048378\\
0.571428571428572	0.000711792232385822\\
0.628571428571428	0.000876211038034924\\
0.685714285714286	0.00181357060366594\\
0.742857142857143	0.000359117869437098\\
0.8	0.000340691160531259\\
0.857142857142857	0.00107916072906677\\
0.914285714285714	0.00100970314139159\\
0.971428571428571	0.000627106877495009\\
1.02857142857143	0.000467408220181653\\
1.08571428571429	0.00063307791938727\\
1.14285714285714	0.00245935096630467\\
1.2	0.00222839799887531\\
1.25714285714286	0.00134758509964894\\
1.31428571428571	0.000862947727656049\\
1.37142857142857	0.000619682818357337\\
1.42857142857143	0.000771818920007217\\
1.48571428571429	0.000662825949716339\\
1.54285714285714	0.000477724077064146\\
1.6	0.000450953189601755\\
1.65714285714286	0.000475454242357953\\
1.71428571428571	0.000225091272931799\\
1.77142857142857	0.000183175456471174\\
1.82857142857143	0.000193058930822332\\
1.88571428571429	0.000241360410341951\\
1.94285714285714	0.000283020073881701\\
2	0.000355850577700823\\
2.05714285714286	0.000387039329177163\\
2.11428571428571	0.000531280764939135\\
2.17142857142857	0.000418176698244066\\
2.22857142857143	0.000249867085465594\\
2.28571428571429	0.000447733393838856\\
2.34285714285714	0.000121890720578222\\
2.4	0.000267493324586088\\
2.45714285714286	8.65937604834777e-05\\
2.51428571428571	0.000151750649468374\\
2.57142857142857	0.000172226804524334\\
2.62857142857143	8.64215718845429e-05\\
2.68571428571429	0.000215046387575857\\
2.74285714285714	0.000185600706391398\\
2.8	0.000317606354866662\\
2.85714285714286	0.000353758668565574\\
2.91428571428571	0.000112559064453732\\
2.97142857142857	3.14659370665993e-05\\
3.02857142857143	7.78946183404017e-05\\
3.08571428571429	0.000312093325182117\\
3.14285714285714	0.000191787316392356\\
3.2	0.000188713097243554\\
3.25714285714286	5.14053624147692e-05\\
3.31428571428571	8.52338864163471e-05\\
3.37142857142857	0.000115714570942504\\
3.42857142857143	0.000174145090070299\\
3.48571428571429	0.000310772430120787\\
3.54285714285714	9.48385095955739e-05\\
3.6	7.10082584547411e-05\\
3.65714285714286	0.000102650113338765\\
3.71428571428572	0.000109346802840138\\
3.77142857142857	1.11272692018272e-05\\
3.82857142857143	5.70331498916943e-06\\
3.88571428571429	6.54889716893425e-05\\
3.94285714285714	3.58715454453762e-05\\
4	5.62850367973322e-05\\
4.05714285714286	0.000202698772749033\\
4.11428571428571	0.00015453904724394\\
4.17142857142857	0.000135072892269106\\
4.22857142857143	9.21979217374247e-05\\
4.28571428571429	5.15196255086448e-05\\
4.34285714285714	4.78283935396728e-05\\
4.4	5.48490681100411e-05\\
4.45714285714286	4.21045971266132e-06\\
4.51428571428571	1.28494995992323e-05\\
4.57142857142857	2.421775637651e-05\\
4.62857142857143	0.000105975417732607\\
4.68571428571429	0.000103927838139395\\
4.74285714285714	4.26846059511377e-05\\
4.8	5.19585071063755e-05\\
4.85714285714286	6.96590789428519e-05\\
4.91428571428571	2.71549639316859e-05\\
4.97142857142857	5.0362953140537e-05\\
5.02857142857143	9.29536797977804e-06\\
5.08571428571429	9.94102200135849e-06\\
5.14285714285714	8.93804628754324e-06\\
5.2	6.13446660868711e-06\\
5.25714285714286	5.70039117573362e-05\\
5.31428571428572	5.5011414390016e-05\\
5.37142857142857	2.76693334722022e-05\\
5.42857142857143	4.41228402685567e-05\\
5.48571428571429	5.15087265706704e-06\\
5.54285714285714	1.92006987234095e-05\\
5.6	3.44311814859388e-06\\
5.65714285714286	1.10347998829585e-05\\
5.71428571428571	7.98645704813694e-06\\
5.77142857142857	4.56015283667455e-06\\
5.82857142857143	2.24741657872674e-05\\
5.88571428571429	1.32141943154362e-05\\
5.94285714285714	1.27099704687605e-05\\
6	1.13479041083941e-05\\
6.05714285714286	1.05610042144821e-05\\
6.11428571428572	9.39486239048826e-06\\
6.17142857142857	8.86951662204538e-06\\
6.22857142857143	1.10585079935444e-05\\
6.28571428571429	1.04908693370209e-05\\
6.34285714285714	1.07710792380811e-05\\
6.4	1.03310825663172e-05\\
6.45714285714286	8.8357625442903e-06\\
6.51428571428572	8.96271696548823e-06\\
6.57142857142857	8.83787706529304e-06\\
6.62857142857143	8.77321503134354e-06\\
6.68571428571429	8.62078590846416e-06\\
6.74285714285714	8.47679255611133e-06\\
6.8	8.3350417001693e-06\\
6.85714285714286	8.2016247338057e-06\\
6.91428571428571	8.06822959931175e-06\\
6.97142857142857	7.93655394693005e-06\\
7.02857142857143	7.81210255240694e-06\\
7.08571428571429	7.68931190897604e-06\\
7.14285714285714	7.56885612385183e-06\\
7.2	7.45173449900882e-06\\
7.25714285714286	7.33657018048284e-06\\
7.31428571428571	7.22597375313327e-06\\
7.37142857142857	7.1178165479413e-06\\
7.42857142857143	7.01189363949695e-06\\
7.48571428571429	6.90871969810658e-06\\
7.54285714285714	6.80723637236369e-06\\
7.6	6.70909681477205e-06\\
7.65714285714286	6.61273774804627e-06\\
7.71428571428571	6.51812526930584e-06\\
7.77142857142857	6.42607533274386e-06\\
7.82857142857143	6.33660348348108e-06\\
7.88571428571429	6.2486742860024e-06\\
7.94285714285714	6.1624264864335e-06\\
8	6.07925230888817e-06\\
8.05714285714286	5.99719568405988e-06\\
8.11428571428572	5.91693708518193e-06\\
8.17142857142857	5.83824508693098e-06\\
8.22857142857143	5.76099097893135e-06\\
8.28571428571429	5.68595029881713e-06\\
8.34285714285714	5.61199285664671e-06\\
8.4	5.54009864051075e-06\\
8.45714285714286	5.46948545898651e-06\\
8.51428571428571	5.40048789621217e-06\\
8.57142857142857	5.33303190275447e-06\\
8.62857142857143	5.26646617826643e-06\\
8.68571428571429	5.20166336137606e-06\\
8.74285714285714	5.13783556477243e-06\\
8.8	5.07566767193879e-06\\
8.85714285714286	5.01443820066783e-06\\
8.91428571428571	4.95417830714828e-06\\
8.97142857142857	4.89570318218391e-06\\
9.02857142857143	4.83783240889935e-06\\
9.08571428571429	4.78147297089393e-06\\
9.14285714285714	4.72578102561627e-06\\
9.2	4.67171221707474e-06\\
9.25714285714286	4.6182998327815e-06\\
9.31428571428572	4.56568651951983e-06\\
9.37142857142857	4.51451453908902e-06\\
9.42857142857143	4.46406997434146e-06\\
9.48571428571429	4.41468263523426e-06\\
9.54285714285714	4.36561664840518e-06\\
9.6	4.31797118882749e-06\\
9.65714285714285	4.27117018753087e-06\\
9.71428571428571	4.22547322731504e-06\\
9.77142857142857	4.17990020817882e-06\\
9.82857142857143	4.13577232150075e-06\\
9.88571428571429	4.09207928275812e-06\\
9.94285714285714	4.04941156673111e-06\\
10	4.00698669644761e-06\\
10.0571428571429	3.96549536851865e-06\\
};
\addplot [color=red, dotted, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0571428571428571	0.000415236856494472\\
0.114285714285714	0.000405375452986911\\
0.171428571428571	0.00041388040310153\\
0.228571428571429	0.000419312449708498\\
0.285714285714286	0.000437136878155941\\
0.342857142857143	0.000459486991016389\\
0.4	0.00046942541183137\\
0.457142857142857	0.000494417175840534\\
0.514285714285714	0.000553914186229409\\
0.571428571428572	0.000708540806448887\\
0.628571428571428	0.000876138256731718\\
0.685714285714286	0.00182910640459499\\
0.742857142857143	0.000319163376274689\\
0.8	0.000347003640321697\\
0.857142857142857	0.00113486549285513\\
0.914285714285714	0.000988623354824192\\
0.971428571428571	0.000606394098585428\\
1.02857142857143	0.000439939723347438\\
1.08571428571429	0.000639310229788359\\
1.14285714285714	0.00248039953943935\\
1.2	0.00221390413459921\\
1.25714285714286	0.00132831202189121\\
1.31428571428571	0.000875057181655814\\
1.37142857142857	0.000674117353645975\\
1.42857142857143	0.000851831576235362\\
1.48571428571429	0.000715922571528527\\
1.54285714285714	0.000465340306331496\\
1.6	0.000449571178007924\\
1.65714285714286	0.00058911059726019\\
1.71428571428571	0.000266247178300594\\
1.77142857142857	0.0001467326979947\\
1.82857142857143	0.000188903479034108\\
1.88571428571429	0.000274184380715248\\
1.94285714285714	0.000242987936263539\\
2	0.000367295684455815\\
2.05714285714286	0.000394148485984847\\
2.11428571428571	0.000545787670402476\\
2.17142857142857	0.000310716781712239\\
2.22857142857143	0.000310878167031126\\
2.28571428571429	0.000444135120716505\\
2.34285714285714	6.69678872531332e-05\\
2.4	0.000238143404002411\\
2.45714285714286	5.5860150024678e-05\\
2.51428571428571	0.000130862691221312\\
2.57142857142857	0.000122068960159094\\
2.62857142857143	8.58452414957966e-05\\
2.68571428571429	2.45909843958891e-05\\
2.74285714285714	7.58983341508923e-06\\
2.8	9.26115229327173e-05\\
2.85714285714286	0.000107079950232958\\
2.91428571428571	2.13496943608504e-05\\
2.97142857142857	3.94075797707227e-05\\
3.02857142857143	0.000113515004143139\\
3.08571428571429	0.000240746762426802\\
3.14285714285714	0.000201759365986653\\
3.2	9.40371423174824e-05\\
3.25714285714286	8.96637082830054e-05\\
3.31428571428571	5.64460289094182e-05\\
3.37142857142857	4.983648203849e-05\\
3.42857142857143	5.18258339157196e-05\\
3.48571428571429	5.09335925313881e-05\\
3.54285714285714	2.50092330358331e-05\\
3.6	2.3840302249889e-05\\
3.65714285714286	3.30552300340514e-05\\
3.71428571428572	2.76620043619946e-05\\
3.77142857142857	1.84534274179082e-05\\
3.82857142857143	2.48829276683349e-05\\
3.88571428571429	2.73786184421532e-05\\
3.94285714285714	2.62245843183351e-05\\
4	2.57894570534489e-05\\
4.05714285714286	2.06085640095388e-05\\
4.11428571428571	2.20119109417549e-05\\
4.17142857142857	2.1456206310777e-05\\
4.22857142857143	1.86633625260946e-05\\
4.28571428571429	1.90458878079891e-05\\
4.34285714285714	1.96268610370698e-05\\
4.4	1.75281409902084e-05\\
4.45714285714286	1.67951240388486e-05\\
4.51428571428571	1.73824441573878e-05\\
4.57142857142857	1.70833371098134e-05\\
4.62857142857143	1.50490684851512e-05\\
4.68571428571429	1.51578153897436e-05\\
4.74285714285714	1.6493935327988e-05\\
4.8	1.4497167106331e-05\\
4.85714285714286	1.25899765688331e-05\\
4.91428571428571	1.35410792472257e-05\\
4.97142857142857	1.40568496487248e-05\\
5.02857142857143	1.20142570887438e-05\\
5.08571428571429	1.10176862813116e-05\\
5.14285714285714	1.24802849008621e-05\\
5.2	1.25743793344402e-05\\
5.25714285714286	1.15493441856795e-05\\
5.31428571428572	1.22806383766605e-05\\
5.37142857142857	1.14962729904633e-05\\
5.42857142857143	1.0288522200641e-05\\
5.48571428571429	1.13462947617382e-05\\
5.54285714285714	1.20434551922344e-05\\
5.6	1.25032304467698e-05\\
5.65714285714286	1.15446863069302e-05\\
5.71428571428571	1.14989298931611e-05\\
5.77142857142857	1.11162587461688e-05\\
5.82857142857143	1.11736979826471e-05\\
5.88571428571429	1.05328191366549e-05\\
5.94285714285714	9.3360914497076e-06\\
6	8.92572148147863e-06\\
6.05714285714286	9.63548788357471e-06\\
6.11428571428572	9.11622369748066e-06\\
6.17142857142857	8.62415110836068e-06\\
6.22857142857143	8.65364168900484e-06\\
6.28571428571429	8.14848170893612e-06\\
6.34285714285714	8.35844296931398e-06\\
6.4	8.17263283625635e-06\\
6.45714285714286	7.89144458779312e-06\\
6.51428571428572	7.54716408390976e-06\\
6.57142857142857	7.59724707144471e-06\\
6.62857142857143	7.40674804378116e-06\\
6.68571428571429	7.74751223731052e-06\\
6.74285714285714	7.65810798819544e-06\\
6.8	7.24364492610263e-06\\
6.85714285714286	6.81422829917899e-06\\
6.91428571428571	7.02962918963657e-06\\
6.97142857142857	6.66046830044564e-06\\
7.02857142857143	6.26584034879585e-06\\
7.08571428571429	6.21183833993122e-06\\
7.14285714285714	6.19600373252815e-06\\
7.2	5.82729464304599e-06\\
7.25714285714286	6.13515655212282e-06\\
7.31428571428571	6.00602282707641e-06\\
7.37142857142857	5.86166282312561e-06\\
7.42857142857143	5.55407670410624e-06\\
7.48571428571429	5.41665605191533e-06\\
7.54285714285714	5.55815216807254e-06\\
7.6	5.47546440476943e-06\\
7.65714285714286	5.63679355303215e-06\\
7.71428571428571	5.83279928378921e-06\\
7.77142857142857	5.5092629422937e-06\\
7.82857142857143	5.16244855730541e-06\\
7.88571428571429	5.25276073259917e-06\\
7.94285714285714	5.46413223045938e-06\\
8	5.346211271684e-06\\
8.05714285714286	5.2941161785558e-06\\
8.11428571428572	5.16468747147059e-06\\
8.17142857142857	5.17460230242683e-06\\
8.22857142857143	4.95014000256866e-06\\
8.28571428571429	4.55823841116754e-06\\
8.34285714285714	4.37133786035382e-06\\
8.4	4.77084914329851e-06\\
8.45714285714286	4.71118859812769e-06\\
8.51428571428571	4.46434095002779e-06\\
8.57142857142857	4.55783388453312e-06\\
8.62857142857143	4.51896897057935e-06\\
8.68571428571429	4.30128524286921e-06\\
8.74285714285714	4.23233499646791e-06\\
8.8	4.24175299018614e-06\\
8.85714285714286	4.1994429433867e-06\\
8.91428571428571	4.09537437495722e-06\\
8.97142857142857	3.98081977293074e-06\\
9.02857142857143	3.9681982493267e-06\\
9.08571428571429	4.03825013117753e-06\\
9.14285714285714	3.83404338344384e-06\\
9.2	3.68746936829645e-06\\
9.25714285714286	3.69605681238561e-06\\
9.31428571428572	3.72975094098393e-06\\
9.37142857142857	3.6744898024299e-06\\
9.42857142857143	3.63286536320118e-06\\
9.48571428571429	3.63866172015115e-06\\
9.54285714285714	3.64082713200098e-06\\
9.6	3.64168975353074e-06\\
9.65714285714285	3.5954821804296e-06\\
9.71428571428571	3.56916992516609e-06\\
9.77142857142857	3.45909686405577e-06\\
9.82857142857143	3.34120313238984e-06\\
9.88571428571429	3.29747009386594e-06\\
9.94285714285714	3.23449328942793e-06\\
10	3.16343055284385e-06\\
10.0571428571429	3.1998315046522e-06\\
};
\addplot [color=green, dashed, line width=1.0pt, mark size=2.0pt, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.0571428571428571	0.00038726774186526\\
0.114285714285714	0.000413021762916577\\
0.171428571428571	0.000382819641145504\\
0.228571428571429	0.00041501162680202\\
0.285714285714286	0.00043367098725966\\
0.342857142857143	0.000465100208369096\\
0.4	0.000456700135103016\\
0.457142857142857	0.000491747992397151\\
0.514285714285714	0.000531625759730758\\
0.571428571428572	0.000696108486280878\\
0.628571428571428	0.000870260418506463\\
0.685714285714286	0.0019664577544134\\
0.742857142857143	0.000352542586801174\\
0.8	0.000380777219350037\\
0.857142857142857	0.00107920828737695\\
0.914285714285714	0.00107843905295724\\
0.971428571428571	0.000763360573483141\\
1.02857142857143	0.00130277335161422\\
1.08571428571429	0.00091378956910515\\
1.14285714285714	0.00255453642521175\\
1.2	0.00202864391641611\\
1.25714285714286	0.00114061996775727\\
1.31428571428571	0.000734246661274973\\
1.37142857142857	0.000507017994238801\\
1.42857142857143	0.000792261996104715\\
1.48571428571429	0.000695380884236485\\
1.54285714285714	0.000459699739314701\\
1.6	0.000456623303656922\\
1.65714285714286	0.000420964726540296\\
1.71428571428571	0.000280007103296009\\
1.77142857142857	0.000229747548382342\\
1.82857142857143	0.000259772280479798\\
1.88571428571429	0.000137964435021232\\
1.94285714285714	0.000336271825104317\\
2	0.000346817417227197\\
2.05714285714286	0.000185691764729379\\
2.11428571428571	0.00046283751639109\\
2.17142857142857	0.000830778497989071\\
2.22857142857143	0.000347383964756975\\
2.28571428571429	0.000421817922440004\\
2.34285714285714	0.000139331290582634\\
2.4	0.000121316782246472\\
2.45714285714286	6.008718375905e-05\\
2.51428571428571	0.000111489478701765\\
2.57142857142857	8.26695358540075e-05\\
2.62857142857143	3.11308476410588e-05\\
2.68571428571429	4.93284675129324e-06\\
2.74285714285714	4.24208376843538e-05\\
2.8	8.67335450518425e-05\\
2.85714285714286	0.000125836873501095\\
2.91428571428571	6.1787316192552e-05\\
2.97142857142857	0.000116131872861081\\
3.02857142857143	0.000260979373315706\\
3.08571428571429	0.000259141008209784\\
3.14285714285714	0.000156591572055609\\
3.2	7.01728302192617e-05\\
3.25714285714286	6.4417276495643e-05\\
3.31428571428571	4.05675382939563e-05\\
3.37142857142857	6.0146115541837e-05\\
3.42857142857143	5.79653731369589e-05\\
3.48571428571429	5.38993775371921e-05\\
3.54285714285714	2.34485701664511e-05\\
3.6	2.60889294474431e-05\\
3.65714285714286	3.52924525979237e-05\\
3.71428571428572	3.57229446781293e-05\\
3.77142857142857	2.1725117055782e-05\\
3.82857142857143	3.32270485843278e-05\\
3.88571428571429	3.49385828279924e-05\\
3.94285714285714	3.21617302017074e-05\\
4	2.94548227040003e-05\\
4.05714285714286	2.71194037040345e-05\\
4.11428571428571	2.53752415606545e-05\\
4.17142857142857	2.44324344997882e-05\\
4.22857142857143	2.39852223100634e-05\\
4.28571428571429	2.54059313438137e-05\\
4.34285714285714	2.16862988717814e-05\\
4.4	2.38766771483157e-05\\
4.45714285714286	1.91561828029041e-05\\
4.51428571428571	1.96443297126869e-05\\
4.57142857142857	2.15109857786278e-05\\
4.62857142857143	1.71875818484324e-05\\
4.68571428571429	1.8214036960007e-05\\
4.74285714285714	1.84465913319887e-05\\
4.8	1.76348129445891e-05\\
4.85714285714286	1.75527568837541e-05\\
4.91428571428571	1.77313319154049e-05\\
4.97142857142857	1.54609578491005e-05\\
5.02857142857143	1.65863579051351e-05\\
5.08571428571429	1.52924041216806e-05\\
5.14285714285714	1.54573209554254e-05\\
5.2	1.49030156304519e-05\\
5.25714285714286	1.51226295423967e-05\\
5.31428571428572	1.58307298032678e-05\\
5.37142857142857	1.45149092654062e-05\\
5.42857142857143	1.37386736365208e-05\\
5.48571428571429	1.55701261363994e-05\\
5.54285714285714	1.5751235442174e-05\\
5.6	1.49280793211304e-05\\
5.65714285714286	1.37382376035333e-05\\
5.71428571428571	1.34067117196768e-05\\
5.77142857142857	1.41515973541839e-05\\
5.82857142857143	1.46180815336905e-05\\
5.88571428571429	1.3335585360652e-05\\
5.94285714285714	1.20445412847836e-05\\
6	1.21698328570119e-05\\
6.05714285714286	1.26631203600791e-05\\
6.11428571428572	1.20393803946239e-05\\
6.17142857142857	1.1420955009056e-05\\
6.22857142857143	1.14426382833432e-05\\
6.28571428571429	1.20584352027997e-05\\
6.34285714285714	1.17575260323299e-05\\
6.4	1.17734303366479e-05\\
6.45714285714286	1.15551465200703e-05\\
6.51428571428572	1.12512756476058e-05\\
6.57142857142857	1.08078480776097e-05\\
6.62857142857143	1.0515299945002e-05\\
6.68571428571429	1.05382407136201e-05\\
6.74285714285714	1.06796508603235e-05\\
6.8	1.04175735211598e-05\\
6.85714285714286	9.76854801160165e-06\\
6.91428571428571	9.77204247742947e-06\\
6.97142857142857	9.29413344907815e-06\\
7.02857142857143	8.88290624523336e-06\\
7.08571428571429	8.85309548492863e-06\\
7.14285714285714	9.20774975865513e-06\\
7.2	9.12390437446398e-06\\
7.25714285714286	8.7619240591863e-06\\
7.31428571428571	8.87944523531026e-06\\
7.37142857142857	8.93438211901909e-06\\
7.42857142857143	8.73728503170135e-06\\
7.48571428571429	8.2781139669752e-06\\
7.54285714285714	8.21631188419047e-06\\
7.6	8.5810031700273e-06\\
7.65714285714286	8.58447440643673e-06\\
7.71428571428571	8.41792962469334e-06\\
7.77142857142857	7.8722281771082e-06\\
7.82857142857143	7.99935976814048e-06\\
7.88571428571429	8.25257254821743e-06\\
7.94285714285714	8.08427933240985e-06\\
8	7.83027139195092e-06\\
8.05714285714286	7.65375302247406e-06\\
8.11428571428572	7.80069389150206e-06\\
8.17142857142857	7.73755270966348e-06\\
8.22857142857143	7.59385360304954e-06\\
8.28571428571429	7.35332291945667e-06\\
8.34285714285714	7.44081087944437e-06\\
8.4	7.47027428804614e-06\\
8.45714285714286	7.26889014424081e-06\\
8.51428571428571	7.24067115842608e-06\\
8.57142857142857	7.0864134134041e-06\\
8.62857142857143	7.14620811970157e-06\\
8.68571428571429	7.01521395773952e-06\\
8.74285714285714	6.99667186609965e-06\\
8.8	7.00488638982755e-06\\
8.85714285714286	6.89981406698514e-06\\
8.91428571428571	6.76500018559345e-06\\
8.97142857142857	6.6225214396809e-06\\
9.02857142857143	6.6365024842252e-06\\
9.08571428571429	6.59677451508855e-06\\
9.14285714285714	6.48802559055639e-06\\
9.2	6.38398641772397e-06\\
9.25714285714286	6.46291516059883e-06\\
9.31428571428572	6.40852151922999e-06\\
9.37142857142857	6.27306387879223e-06\\
9.42857142857143	6.18079241587743e-06\\
9.48571428571429	6.16844852086018e-06\\
9.54285714285714	6.18439429445061e-06\\
9.6	6.07994773371701e-06\\
9.65714285714285	6.03807751153873e-06\\
9.71428571428571	6.02690276285678e-06\\
9.77142857142857	5.96645548989194e-06\\
9.82857142857143	5.85030775490658e-06\\
9.88571428571429	5.69868593869316e-06\\
9.94285714285714	5.72326690639891e-06\\
10	5.72215677219212e-06\\
10.0571428571429	5.69054928178936e-06\\
};

\end{axis}

\begin{axis}[%
width=0.8511\fheight,
height=0.536\fheight,
at={(0.74\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0,
xmax=5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency},
ymode=linear,
ymin=1e-6,
ymax=0.001,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Test data regime $[17.5, 35]$},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={at={(-0.55,1.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, mark size=2.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0.0571428571428571	6.22563797558762e-06\\
0.114285714285714	6.59375908784732e-06\\
0.171428571428571	7.32200988351472e-06\\
0.228571428571429	8.26828261368817e-06\\
0.285714285714286	9.84262070158337e-06\\
0.342857142857143	1.16448230633726e-05\\
0.4	1.4428683940082e-05\\
0.457142857142857	1.81564744672347e-05\\
0.514285714285714	2.64434175034634e-05\\
0.571428571428572	4.14217219502078e-05\\
0.628571428571428	8.22666104529635e-05\\
0.685714285714286	0.000670495499285106\\
0.742857142857143	0.000144225708198942\\
0.8	0.00011585016398552\\
0.857142857142857	0.000329748906837679\\
0.914285714285714	0.000183761684939165\\
0.971428571428571	9.61015507869867e-05\\
1.02857142857143	9.77455767481317e-05\\
1.08571428571429	0.000197150095628151\\
1.14285714285714	0.000165322140552648\\
1.2	5.53915916301495e-05\\
1.25714285714286	3.36836953898079e-05\\
1.31428571428571	2.35081714523577e-05\\
1.37142857142857	1.75249443274961e-05\\
1.42857142857143	2.18417776485236e-05\\
1.48571428571429	1.82851020573693e-05\\
1.54285714285714	1.27290803413338e-05\\
1.6	2.76038559283709e-05\\
1.65714285714286	5.50027860204416e-05\\
1.71428571428571	1.79052081457076e-05\\
1.77142857142857	1.70856423449273e-05\\
1.82857142857143	2.00648044601515e-05\\
1.88571428571429	1.52643146493769e-05\\
1.94285714285714	6.63134682410416e-06\\
2	8.48707449674357e-06\\
2.05714285714286	1.08342146249996e-05\\
2.11428571428571	3.81830856888143e-06\\
2.17142857142857	1.40800826584631e-05\\
2.22857142857143	7.94836627138196e-06\\
2.28571428571429	1.36967970074675e-05\\
2.34285714285714	1.44204899905631e-05\\
2.4	1.97515973179296e-05\\
2.45714285714286	5.28982805336753e-06\\
2.51428571428571	1.63818508613911e-05\\
2.57142857142857	8.72514629857157e-06\\
2.62857142857143	9.53347103815894e-06\\
2.68571428571429	1.656768133107e-05\\
2.74285714285714	4.9823627732426e-06\\
2.8	7.53903003736234e-06\\
2.85714285714286	8.33838278002652e-06\\
2.91428571428571	1.74025571149095e-05\\
2.97142857142857	1.91557895554695e-05\\
3.02857142857143	2.05848125012231e-05\\
3.08571428571429	1.61729556902301e-05\\
3.14285714285714	1.4911407781204e-05\\
3.2	1.07403415550156e-05\\
3.25714285714286	8.84885869867347e-06\\
3.31428571428571	2.58424107135724e-06\\
3.37142857142857	4.12800160942695e-07\\
3.42857142857143	1.38073934929928e-06\\
3.48571428571429	6.14813510391166e-06\\
3.54285714285714	4.87241755986467e-06\\
3.6	6.42358277636035e-06\\
3.65714285714286	8.1804066045521e-06\\
3.71428571428572	6.06001478775653e-07\\
3.77142857142857	5.91191818499759e-06\\
3.82857142857143	5.88816383206847e-06\\
3.88571428571429	3.31295117494967e-06\\
3.94285714285714	2.96300383562098e-06\\
4	4.77171612911498e-06\\
4.05714285714286	1.51437675555144e-05\\
4.11428571428571	8.45685998251966e-06\\
4.17142857142857	5.88083397112804e-06\\
4.22857142857143	3.15075323031877e-06\\
4.28571428571429	2.2822117589083e-06\\
4.34285714285714	4.44650549535908e-06\\
4.4	9.90249873034088e-06\\
4.45714285714286	5.05393288974254e-06\\
4.51428571428571	5.68166900927203e-06\\
4.57142857142857	1.88252080723927e-06\\
4.62857142857143	1.59255442766515e-06\\
4.68571428571429	4.69742583963928e-06\\
4.74285714285714	4.54988678533219e-06\\
4.8	6.58232426364869e-06\\
4.85714285714286	5.62165779460777e-06\\
4.91428571428571	4.03771348023163e-06\\
4.97142857142857	5.20702572437415e-06\\
5.02857142857143	4.63021254004659e-07\\
5.08571428571429	2.30741369589005e-06\\
5.14285714285714	1.52153214783013e-06\\
5.2	3.22538622610224e-06\\
5.25714285714286	1.75884800190929e-06\\
5.31428571428572	3.41073182519303e-06\\
5.37142857142857	2.02204594268451e-06\\
5.42857142857143	1.06459531101777e-06\\
5.48571428571429	1.39659099818168e-06\\
5.54285714285714	1.45923297556472e-06\\
5.6	9.491842067888e-07\\
5.65714285714286	1.14869322276334e-06\\
5.71428571428571	1.17232431717795e-06\\
5.77142857142857	9.93575267838054e-07\\
5.82857142857143	1.32828770715854e-06\\
5.88571428571429	1.78786397486697e-06\\
5.94285714285714	1.83943003895237e-06\\
6	1.90255168441844e-06\\
6.05714285714286	2.60967443566074e-06\\
6.11428571428572	1.62894553890069e-06\\
6.17142857142857	1.17582245784398e-06\\
6.22857142857143	1.35076254492716e-06\\
6.28571428571429	1.45548943231155e-06\\
6.34285714285714	1.4197003543881e-06\\
6.4	1.38542367200678e-06\\
6.45714285714286	1.26634539299175e-06\\
6.51428571428572	1.35537177792244e-06\\
6.57142857142857	1.35859434391428e-06\\
6.62857142857143	1.35897784558914e-06\\
6.68571428571429	1.35896296926674e-06\\
6.74285714285714	1.35449912508356e-06\\
6.8	1.34870359991268e-06\\
6.85714285714286	1.34195133449921e-06\\
6.91428571428571	1.33442581029541e-06\\
6.97142857142857	1.32678268682795e-06\\
7.02857142857143	1.31886840049056e-06\\
7.08571428571429	1.31056672625363e-06\\
7.14285714285714	1.30229017791805e-06\\
7.2	1.29384527336462e-06\\
7.25714285714286	1.28531178078539e-06\\
7.31428571428571	1.2767997457086e-06\\
7.37142857142857	1.26822817292371e-06\\
7.42857142857143	1.25971652598089e-06\\
7.48571428571429	1.25122886118767e-06\\
7.54285714285714	1.24278153168511e-06\\
7.6	1.23436375942809e-06\\
7.65714285714286	1.22598570473365e-06\\
7.71428571428571	1.21770583216829e-06\\
7.77142857142857	1.20947802328963e-06\\
7.82857142857143	1.20130271041852e-06\\
7.88571428571429	1.19320328728634e-06\\
7.94285714285714	1.18518074088136e-06\\
8	1.17724433490451e-06\\
8.05714285714286	1.16938706562486e-06\\
8.11428571428572	1.16160958407718e-06\\
8.17142857142857	1.15392628741162e-06\\
8.22857142857143	1.14631124192854e-06\\
8.28571428571429	1.13878075769236e-06\\
8.34285714285714	1.13133776324936e-06\\
8.4	1.12396748508381e-06\\
8.45714285714286	1.11668873925552e-06\\
8.51428571428571	1.10948444809189e-06\\
8.57142857142857	1.10236214934112e-06\\
8.62857142857143	1.09533346481783e-06\\
8.68571428571429	1.08837275636375e-06\\
8.74285714285714	1.08149534616686e-06\\
8.8	1.07470273369437e-06\\
8.85714285714286	1.06798130894425e-06\\
8.91428571428571	1.06133877109116e-06\\
8.97142857142857	1.05477008705002e-06\\
9.02857142857143	1.04828025704329e-06\\
9.08571428571429	1.04186526250771e-06\\
9.14285714285714	1.03552114927297e-06\\
9.2	1.02925156042488e-06\\
9.25714285714286	1.02305460858432e-06\\
9.31428571428572	1.01692954657118e-06\\
9.37142857142857	1.01086997972288e-06\\
9.42857142857143	1.00488128329523e-06\\
9.48571428571429	9.98963429310606e-07\\
9.54285714285714	9.93107214686262e-07\\
9.6	9.87318372391854e-07\\
9.65714285714285	9.81596413041075e-07\\
9.71428571428571	9.75937698655116e-07\\
9.77142857142857	9.70342714845529e-07\\
9.82857142857143	9.64808414272156e-07\\
9.88571428571429	9.59338142259014e-07\\
9.94285714285714	9.53928632307921e-07\\
10	9.48576092341114e-07\\
10.0571428571429	9.43282301824055e-07\\
};
\addlegendentry{FOM}


\addplot [color=red, dotted, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0571428571428571	6.39715110350991e-06\\
0.114285714285714	5.66183927142028e-06\\
0.171428571428571	8.29347638720002e-06\\
0.228571428571429	8.7602798157782e-06\\
0.285714285714286	1.06921023652617e-05\\
0.342857142857143	1.31483039309543e-05\\
0.4	1.64927663990344e-05\\
0.457142857142857	2.28338484280499e-05\\
0.514285714285714	3.12214745208372e-05\\
0.571428571428572	4.84766206330089e-05\\
0.628571428571428	9.17069602726084e-05\\
0.685714285714286	0.000584824424828989\\
0.742857142857143	0.000172453519270199\\
0.8	0.000120164840282655\\
0.857142857142857	0.00032976478374569\\
0.914285714285714	0.000168171508538872\\
0.971428571428571	7.50101952078364e-05\\
1.02857142857143	6.91626897488806e-05\\
1.08571428571429	0.000101599917270212\\
1.14285714285714	0.000101677838722392\\
1.2	5.30179407784992e-05\\
1.25714285714286	3.53958015604228e-05\\
1.31428571428571	3.49008561777442e-05\\
1.37142857142857	3.83937345131979e-05\\
1.42857142857143	2.1373927567403e-05\\
1.48571428571429	2.59323943887502e-05\\
1.54285714285714	4.05622017820573e-05\\
1.6	4.68854799537954e-05\\
1.65714285714286	4.2543677721385e-05\\
1.71428571428571	1.52746645807333e-05\\
1.77142857142857	2.15323457515293e-05\\
1.82857142857143	4.72080963362931e-05\\
1.88571428571429	0.000135252153608434\\
1.94285714285714	3.85226842669617e-05\\
2	2.99258325755503e-05\\
2.05714285714286	6.6257810047432e-06\\
2.11428571428571	3.384902957837e-05\\
2.17142857142857	3.39914150444542e-05\\
2.22857142857143	1.00976280814624e-05\\
2.28571428571429	3.21404842542616e-05\\
2.34285714285714	1.13118263298517e-05\\
2.4	8.5538709762023e-06\\
2.45714285714286	1.3087856525873e-05\\
2.51428571428571	5.55907991772742e-06\\
2.57142857142857	1.38797682152081e-05\\
2.62857142857143	2.30941969658893e-06\\
2.68571428571429	3.00846293743717e-06\\
2.74285714285714	1.88042824176282e-05\\
2.8	4.12495043167205e-06\\
2.85714285714286	2.25533511688525e-06\\
2.91428571428571	5.16602042233139e-06\\
2.97142857142857	3.08747184196712e-06\\
3.02857142857143	1.82297295703293e-05\\
3.08571428571429	2.18884314668877e-05\\
3.14285714285714	5.76156759590774e-06\\
3.2	3.36462433603302e-06\\
3.25714285714286	1.30202072161634e-05\\
3.31428571428571	2.88951238869295e-06\\
3.37142857142857	1.82346573640579e-06\\
3.42857142857143	2.01865003179869e-06\\
3.48571428571429	4.031673186633e-06\\
3.54285714285714	3.75059511981135e-06\\
3.6	3.12011423608816e-06\\
3.65714285714286	1.86456050665917e-06\\
3.71428571428572	1.83769155204239e-06\\
3.77142857142857	3.07227351536987e-06\\
3.82857142857143	3.47696809654963e-06\\
3.88571428571429	3.11509643058372e-06\\
3.94285714285714	2.95628398871983e-06\\
4	2.77216412580827e-06\\
4.05714285714286	2.24999385811664e-06\\
4.11428571428571	2.66634453538472e-06\\
4.17142857142857	2.77957140037977e-06\\
4.22857142857143	2.79069110087349e-06\\
4.28571428571429	2.49829613352404e-06\\
4.34285714285714	2.36384022622715e-06\\
4.4	2.17111300671036e-06\\
4.45714285714286	2.41673603529335e-06\\
4.51428571428571	2.65634239848822e-06\\
4.57142857142857	2.62283848084799e-06\\
4.62857142857143	2.41297471492707e-06\\
4.68571428571429	2.20095706615631e-06\\
4.74285714285714	2.20037376852389e-06\\
4.8	2.17005994951336e-06\\
4.85714285714286	2.22255168691454e-06\\
4.91428571428571	2.10360490227046e-06\\
4.97142857142857	1.95115657231071e-06\\
5.02857142857143	2.0095571777734e-06\\
5.08571428571429	2.03449565949754e-06\\
5.14285714285714	2.13491442058178e-06\\
5.2	2.1095385147607e-06\\
5.25714285714286	2.05391055430049e-06\\
5.31428571428572	1.89764244296065e-06\\
5.37142857142857	1.945937553538e-06\\
5.42857142857143	1.92348735605918e-06\\
5.48571428571429	1.99362124742031e-06\\
5.54285714285714	2.02696293394311e-06\\
5.6	2.09937547657191e-06\\
5.65714285714286	1.92204886295677e-06\\
5.71428571428571	1.8125239931166e-06\\
5.77142857142857	1.80977714481223e-06\\
5.82857142857143	1.85753761283713e-06\\
5.88571428571429	1.81168305823931e-06\\
5.94285714285714	1.83084652727317e-06\\
6	1.71218078981461e-06\\
6.05714285714286	1.71394992665164e-06\\
6.11428571428572	1.67139127515981e-06\\
6.17142857142857	1.6859459592844e-06\\
6.22857142857143	1.68027385294423e-06\\
6.28571428571429	1.67233508419073e-06\\
6.34285714285714	1.5742607313296e-06\\
6.4	1.57759060837037e-06\\
6.45714285714286	1.58971751629267e-06\\
6.51428571428572	1.6382635861234e-06\\
6.57142857142857	1.60228037815457e-06\\
6.62857142857143	1.57455256344363e-06\\
6.68571428571429	1.52693852895069e-06\\
6.74285714285714	1.54091798365563e-06\\
6.8	1.53608573416619e-06\\
6.85714285714286	1.55683968583453e-06\\
6.91428571428571	1.52403702724513e-06\\
6.97142857142857	1.51121071145788e-06\\
7.02857142857143	1.46553458302279e-06\\
7.08571428571429	1.46317560045794e-06\\
7.14285714285714	1.46620856167345e-06\\
7.2	1.48271536803968e-06\\
7.25714285714286	1.44743507779488e-06\\
7.31428571428571	1.43110917516509e-06\\
7.37142857142857	1.39842988433614e-06\\
7.42857142857143	1.39904914142619e-06\\
7.48571428571429	1.38114414816037e-06\\
7.54285714285714	1.38616686040649e-06\\
7.6	1.37088491580784e-06\\
7.65714285714286	1.36058213850987e-06\\
7.71428571428571	1.34215164737661e-06\\
7.77142857142857	1.34220802894269e-06\\
7.82857142857143	1.33242469990691e-06\\
7.88571428571429	1.33657207723736e-06\\
7.94285714285714	1.31530161784355e-06\\
8	1.30609490089917e-06\\
8.05714285714286	1.29239552792981e-06\\
8.11428571428572	1.2892148177901e-06\\
8.17142857142857	1.2782245835119e-06\\
8.22857142857143	1.28178740643747e-06\\
8.28571428571429	1.26677924994212e-06\\
8.34285714285714	1.25511480608687e-06\\
8.4	1.23998693335459e-06\\
8.45714285714286	1.23572403776251e-06\\
8.51428571428571	1.22835508076236e-06\\
8.57142857142857	1.22532143431719e-06\\
8.62857142857143	1.21064924640812e-06\\
8.68571428571429	1.20167099715296e-06\\
8.74285714285714	1.19114867680459e-06\\
8.8	1.18805879445461e-06\\
8.85714285714286	1.180671436396e-06\\
8.91428571428571	1.17704127267082e-06\\
8.97142857142857	1.16525928461897e-06\\
9.02857142857143	1.15579512938169e-06\\
9.08571428571429	1.14777466997396e-06\\
9.14285714285714	1.1447591898861e-06\\
9.2	1.13855685457409e-06\\
9.25714285714286	1.13352475450412e-06\\
9.31428571428572	1.1240606707652e-06\\
9.37142857142857	1.11610686426289e-06\\
9.42857142857143	1.10822596988136e-06\\
9.48571428571429	1.10360109029095e-06\\
9.54285714285714	1.09723538610496e-06\\
9.6	1.09070360254648e-06\\
9.65714285714285	1.0823122020831e-06\\
9.71428571428571	1.07520727521404e-06\\
9.77142857142857	1.06865920357357e-06\\
9.82857142857143	1.06419360346166e-06\\
9.88571428571429	1.05823833518315e-06\\
9.94285714285714	1.05197355937392e-06\\
10	1.0448580927136e-06\\
10.0571428571429	1.03817545804574e-06\\
};
\addlegendentry{LOpInf-SpML ROM $r=12$}
\addplot [color=green, dashed, line width=1.0pt, mark size=2.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0.0571428571428571	2.53176075033501e-05\\
0.114285714285714	1.806248320535e-05\\
0.171428571428571	1.18435510474413e-05\\
0.228571428571429	9.09655461445169e-06\\
0.285714285714286	1.02566237516477e-05\\
0.342857142857143	6.34718400571721e-06\\
0.4	5.90993384830263e-06\\
0.457142857142857	1.04099854556505e-05\\
0.514285714285714	6.06670401737119e-06\\
0.571428571428572	6.33088628543277e-06\\
0.628571428571428	3.90517326016582e-05\\
0.685714285714286	0.000731322555522551\\
0.742857142857143	0.000148299003893237\\
0.8	0.000138743543081965\\
0.857142857142857	0.00025500854008409\\
0.914285714285714	0.000173813175877502\\
0.971428571428571	0.000282826373899647\\
1.02857142857143	0.00205835009443822\\
1.08571428571429	0.000129938751390002\\
1.14285714285714	0.000119434194752355\\
1.2	2.8869577815227e-05\\
1.25714285714286	3.03007156419177e-05\\
1.31428571428571	4.89495369997428e-05\\
1.37142857142857	7.20202399941972e-05\\
1.42857142857143	2.80328770216887e-05\\
1.48571428571429	6.35437264948635e-05\\
1.54285714285714	3.98667729100133e-05\\
1.6	1.54262785261317e-05\\
1.65714285714286	2.16451100631954e-05\\
1.71428571428571	0.000191745848626912\\
1.77142857142857	3.4956751595816e-05\\
1.82857142857143	3.1506446541929e-05\\
1.88571428571429	0.000111605667440839\\
1.94285714285714	6.17538911609206e-05\\
2	8.47264209158372e-05\\
2.05714285714286	0.000360067854442647\\
2.11428571428571	0.000203584886822039\\
2.17142857142857	0.000417441988506351\\
2.22857142857143	0.000117625232056051\\
2.28571428571429	4.95973229390767e-05\\
2.34285714285714	5.12282005258324e-05\\
2.4	3.95641442652028e-05\\
2.45714285714286	1.628595634795e-05\\
2.51428571428571	1.94540396267762e-05\\
2.57142857142857	9.94291794431668e-06\\
2.62857142857143	1.94970344289391e-05\\
2.68571428571429	1.55962235506291e-05\\
2.74285714285714	2.16653996847338e-05\\
2.8	2.16869119955554e-05\\
2.85714285714286	7.90706531494934e-06\\
2.91428571428571	3.63274237091815e-05\\
2.97142857142857	2.60934087665809e-05\\
3.02857142857143	3.26536764871932e-05\\
3.08571428571429	6.54160093411793e-05\\
3.14285714285714	1.48600151006484e-05\\
3.2	4.24500192828248e-05\\
3.25714285714286	1.24737075832826e-05\\
3.31428571428571	9.4564182471224e-06\\
3.37142857142857	8.12760596979878e-06\\
3.42857142857143	9.8939661699049e-06\\
3.48571428571429	6.14264115617047e-06\\
3.54285714285714	7.56780690180925e-06\\
3.6	5.99227841346917e-06\\
3.65714285714286	5.04093396225258e-06\\
3.71428571428572	6.09153023822806e-06\\
3.77142857142857	6.98760417017219e-06\\
3.82857142857143	4.65515664305194e-06\\
3.88571428571429	4.6346888777915e-06\\
3.94285714285714	6.48992526519621e-06\\
4	3.72314054475353e-06\\
4.05714285714286	5.65297889987271e-06\\
4.11428571428571	6.70981759687272e-06\\
4.17142857142857	4.17145695319476e-06\\
4.22857142857143	4.52768900283118e-06\\
4.28571428571429	4.52450998600362e-06\\
4.34285714285714	3.26641058245869e-06\\
4.4	2.81075523589358e-06\\
4.45714285714286	2.63932929289723e-06\\
4.51428571428571	3.08010148963866e-06\\
4.57142857142857	2.95505365199844e-06\\
4.62857142857143	2.64234612123992e-06\\
4.68571428571429	2.57555711957735e-06\\
4.74285714285714	2.57803563985526e-06\\
4.8	2.96021735679552e-06\\
4.85714285714286	2.33835931195969e-06\\
4.91428571428571	2.44403844695817e-06\\
4.97142857142857	2.29588242572909e-06\\
5.02857142857143	2.66765499401522e-06\\
5.08571428571429	2.72861677874658e-06\\
5.14285714285714	2.01848047809428e-06\\
5.2	2.3034509193387e-06\\
5.25714285714286	2.24103900192674e-06\\
5.31428571428572	2.14710293500175e-06\\
5.37142857142857	2.3080828557287e-06\\
5.42857142857143	2.24472881460436e-06\\
5.48571428571429	2.10020715885051e-06\\
5.54285714285714	2.13845409646751e-06\\
5.6	2.21070688288805e-06\\
5.65714285714286	2.09535546891182e-06\\
5.71428571428571	2.06674511016303e-06\\
5.77142857142857	2.01879278804995e-06\\
5.82857142857143	2.12533738142007e-06\\
5.88571428571429	2.0184558962022e-06\\
5.94285714285714	1.96610518488072e-06\\
6	1.87051807976069e-06\\
6.05714285714286	1.83995949254445e-06\\
6.11428571428572	1.77417952373915e-06\\
6.17142857142857	1.7476289924101e-06\\
6.22857142857143	1.84460999119729e-06\\
6.28571428571429	1.78420967911208e-06\\
6.34285714285714	1.88657182498275e-06\\
6.4	1.69950807427099e-06\\
6.45714285714286	1.71093565715097e-06\\
6.51428571428572	1.71093897560759e-06\\
6.57142857142857	1.68876736439394e-06\\
6.62857142857143	1.63867704006115e-06\\
6.68571428571429	1.63552859899774e-06\\
6.74285714285714	1.65681701358444e-06\\
6.8	1.63190256419199e-06\\
6.85714285714286	1.6277530232589e-06\\
6.91428571428571	1.59663242405017e-06\\
6.97142857142857	1.62498372091591e-06\\
7.02857142857143	1.58197581301422e-06\\
7.08571428571429	1.59076383821066e-06\\
7.14285714285714	1.58569508434958e-06\\
7.2	1.53283937387449e-06\\
7.25714285714286	1.48149887113647e-06\\
7.31428571428571	1.43900402815866e-06\\
7.37142857142857	1.46470632089724e-06\\
7.42857142857143	1.46022199887241e-06\\
7.48571428571429	1.44372959165473e-06\\
7.54285714285714	1.40924722735747e-06\\
7.6	1.41377257789621e-06\\
7.65714285714286	1.4179119118829e-06\\
7.71428571428571	1.38512839575888e-06\\
7.77142857142857	1.36214706314419e-06\\
7.82857142857143	1.3600462434038e-06\\
7.88571428571429	1.36132542460921e-06\\
7.94285714285714	1.34798191364638e-06\\
8	1.32647660322505e-06\\
8.05714285714286	1.31641577372221e-06\\
8.11428571428572	1.30259008956912e-06\\
8.17142857142857	1.28835844837027e-06\\
8.22857142857143	1.29200780829564e-06\\
8.28571428571429	1.28869228910311e-06\\
8.34285714285714	1.28977265667629e-06\\
8.4	1.27417551487596e-06\\
8.45714285714286	1.25477277168606e-06\\
8.51428571428571	1.25472462908505e-06\\
8.57142857142857	1.24962327352485e-06\\
8.62857142857143	1.23495783199701e-06\\
8.68571428571429	1.21574812017577e-06\\
8.74285714285714	1.21199117097959e-06\\
8.8	1.20425416993974e-06\\
8.85714285714286	1.18998546239091e-06\\
8.91428571428571	1.18152531425331e-06\\
8.97142857142857	1.17296343016271e-06\\
9.02857142857143	1.17153808720794e-06\\
9.08571428571429	1.16131605909509e-06\\
9.14285714285714	1.15875010853195e-06\\
9.2	1.15588880156281e-06\\
9.25714285714286	1.13987390526482e-06\\
9.31428571428572	1.12545910391226e-06\\
9.37142857142857	1.11160502180851e-06\\
9.42857142857143	1.10676268261223e-06\\
9.48571428571429	1.10175613721175e-06\\
9.54285714285714	1.08930346409686e-06\\
9.6	1.08081957050921e-06\\
9.65714285714285	1.08037548640638e-06\\
9.71428571428571	1.07729787779398e-06\\
9.77142857142857	1.06834450641635e-06\\
9.82857142857143	1.05962207208599e-06\\
9.88571428571429	1.05511753800691e-06\\
9.94285714285714	1.04955913271532e-06\\
10	1.0407235500054e-06\\
10.0571428571429	1.03202990842099e-06\\
};
\addlegendentry{POD-SpML ROM $r=12$}
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/membrane/q1_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.451\fheight,
height=0.836\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xtick={0,5,10,15,20,25,30,35},
xlabel={Time $t$},
ymin=-0.021,
ymax=0.021,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.228,1.033)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0500071438776999	0.00581171942014436\\
0.100014287755393	0.0110716802161548\\
0.150021431633093	0.0152871541501867\\
0.200028575510785	0.0180795161942982\\
0.250035719388485	0.0192323684779083\\
0.300042863266178	0.0186804923160864\\
0.350050007143878	0.0163711735717129\\
0.400057151021578	0.0121117825027\\
0.450064294899271	0.0057335168300412\\
0.50007143877697	-0.00229193637799341\\
0.550078582654663	-0.0102505526569843\\
0.600085726532363	-0.0154990160480395\\
0.650092870410056	-0.0160584657512217\\
0.700100014287756	-0.0123281802285078\\
0.750107158165456	-0.00702425484395519\\
0.800114302043148	-0.00308319045819871\\
0.850121445920848	-0.00153540271998764\\
0.900128589798541	-0.00129687621487307\\
0.950135733676241	-0.000662941686130125\\
1.00014287755393	0.00123566352286275\\
1.05015002143163	0.00408664193063402\\
1.10015716530933	0.00672421780089394\\
1.15016430918703	0.00767128253073679\\
1.20017145306473	0.00618375649462877\\
1.25017859694242	0.00307166378521373\\
1.30018574082012	-0.000274703297115764\\
1.35019288469781	-0.00353324073783767\\
1.40020002857551	-0.0067730073381469\\
1.4502071724532	-0.00853631015225176\\
1.5002143163309	-0.00696143193988519\\
1.5502214602086	-0.00297253293906152\\
1.6002286040863	0.000312784554637346\\
1.650235747964	0.00181571240926814\\
1.70024289184169	0.00327945464412949\\
1.75025003571939	0.00534280765776174\\
1.80025717959708	0.0062314924450817\\
1.85026432347478	0.00526252315495412\\
1.90027146735248	0.00417225485798411\\
1.95027861123017	0.00390080156883954\\
2.00028575510787	0.00326241666707006\\
2.05029289898557	0.00157653502445498\\
2.10030004286327	-0.000195592109371034\\
2.15030718674096	-0.00128553710546697\\
2.20031433061866	-0.00197905779857876\\
2.25032147449636	-0.00281804372341554\\
2.30032861837405	-0.00414912251024191\\
2.35033576225175	-0.00576325297466695\\
2.40034290612945	-0.00654223789539543\\
2.45035005000715	-0.00545515452764533\\
2.50035719388484	-0.0028926463694674\\
2.55036433776254	-0.000184036890132688\\
2.60037148164024	0.00183356779102439\\
2.65037862551793	0.00314139980658013\\
2.70038576939563	0.00388388201567835\\
2.75039291327332	0.00390283077715736\\
2.80040005715102	0.00291655186930484\\
2.85040720102872	0.00115575648902677\\
2.90041434490642	-0.000333814683592948\\
2.95042148878411	-0.000594004603811982\\
3.00042863266181	-0.000195653181023658\\
3.05043577653951	-0.000957780012555531\\
3.1004429204172	-0.00338805864183911\\
3.1504500642949	-0.00528697480696394\\
3.20045720817259	-0.00436918369494066\\
3.25046435205029	-0.00142411909964579\\
3.30047149592799	0.001023592944847\\
3.35047863980569	0.00227475025226909\\
3.40048578368339	0.00342682740223665\\
3.45049292756108	0.00468488258669453\\
3.50050007143878	0.00522850573588585\\
3.55050721531647	0.00527771897821339\\
3.60051435919417	0.00589068135435866\\
3.65052150307186	0.00667444777860737\\
3.70052864694956	0.00564356630934526\\
3.75053579082726	0.00182389557188145\\
3.80054293470496	-0.00316134462513418\\
3.85055007858266	-0.00653168791951941\\
3.90055722246035	-0.00697467227294624\\
3.95056436633805	-0.0058849528316145\\
4.00057151021574	-0.00591591284690907\\
4.05057865409344	-0.00776281929881861\\
4.10058579797114	-0.00896826667724326\\
4.15059294184883	-0.00707806678860123\\
4.20060008572653	-0.0030160444654399\\
4.25060722960423	0.000415585733385626\\
4.30061437348193	0.00228217829083377\\
4.35062151735962	0.00369978421949213\\
4.40062866123732	0.00530538977533013\\
4.45063580511502	0.00661689177026403\\
4.50064294899271	0.00722372500030133\\
4.55065009287041	0.00703911780639999\\
4.60065723674811	0.00592311434171933\\
4.65066438062581	0.00405771427359269\\
4.7006715245035	0.00208950379729345\\
4.7506786683812	0.000288964666069091\\
4.8006858122589	-0.00168435037677739\\
4.85069295613659	-0.00369310998662087\\
4.90070010001429	-0.0046828034688744\\
4.95070724389198	-0.00399781265482346\\
5.00071438776968	-0.00240260203947429\\
5.05072153164738	-0.00110905599184719\\
5.10072867552508	-0.000468284829651111\\
5.15073581940277	-0.000252218730082632\\
5.20074296328047	-0.000380678392154721\\
5.25075010715817	-0.00061447235209755\\
5.30075725103586	-0.000405647080363281\\
5.35076439491356	0.000198528111098994\\
5.40077153879125	0.000359283165444424\\
5.45077868266895	-0.000306045787510811\\
5.50078582654665	-0.0011573178701525\\
5.55079297042435	-0.0014890098020004\\
5.60080011430205	-0.00125537676545662\\
5.65080725817974	-0.00087758364114876\\
5.70081440205744	-0.000867040072542125\\
5.75082154593513	-0.00120647878598845\\
5.80082868981283	-0.000957140296662828\\
5.85083583369052	0.000599431355453817\\
5.90084297756822	0.00256942192669385\\
5.95085012144592	0.00343845748253102\\
6.00085726532362	0.00313380433972554\\
6.05086440920132	0.00278906196301421\\
6.10087155307901	0.00291032327344709\\
6.15087869695671	0.00302026165856262\\
6.2008858408344	0.0026681545049243\\
6.2508929847121	0.00177367727758337\\
6.3009001285898	0.000419320831689163\\
6.3509072724675	-0.00094092309895899\\
6.40091441634519	-0.00161489075332355\\
6.45092156022289	-0.00166518618134148\\
6.50092870410059	-0.00212087908523273\\
6.55093584797828	-0.00350888526642024\\
6.60094299185598	-0.0048377421807686\\
6.65095013573368	-0.00481180504799283\\
6.70095727961137	-0.00348830933513256\\
6.75096442348907	-0.00193131450644302\\
6.80097156736677	-0.000660510995231789\\
6.85097871124447	0.000631891609749857\\
6.90098585512216	0.001942474779554\\
6.95099299899986	0.00260262297641134\\
7.00100014287755	0.00244515367081988\\
7.05100728675525	0.00230174424092411\\
7.10101443063295	0.00263860580601261\\
7.15102157451064	0.00269422335691871\\
7.20102871838834	0.00178805097490198\\
7.25103586226604	0.000513117833328636\\
7.30104300614374	-0.0001645327550861\\
7.35105015002143	-0.00022475641281261\\
7.40105729389913	-0.000427677798739978\\
7.45106443777683	-0.00120799519999082\\
7.50107158165452	-0.00204012128726561\\
7.55107872553222	-0.00209181728362751\\
7.60108586940991	-0.00145738822843811\\
7.65109301328761	-0.000936688049172574\\
7.70110015716531	-0.000510979911716447\\
7.75110730104301	0.00059022149321919\\
7.80111444492071	0.00216765543736841\\
7.8511215887984	0.00303728277368265\\
7.9011287326761	0.00276655142767623\\
7.95113587655379	0.00186104277955934\\
8.00114302043149	0.000591179472351655\\
8.05115016430918	-0.000809198510374642\\
8.10115730818688	-0.0014381586751\\
8.15116445206458	-0.000805915202718666\\
8.20117159594228	-1.99461269545509e-06\\
8.25117873981998	-0.000421162659854701\\
8.30118588369767	-0.00189596940601433\\
8.35119302757537	-0.00317850549875232\\
8.40120017145306	-0.00360113847951027\\
8.45120731533076	-0.0032271203163674\\
8.50121445920846	-0.00207508147678226\\
8.55122160308616	-0.000332961726051906\\
8.60122874696386	0.001190674223146\\
8.65123589084155	0.00183948708131965\\
8.70124303471925	0.00190777121522956\\
8.75125017859694	0.00198989629678437\\
8.80125732247464	0.00213471225662687\\
8.85126446635234	0.00212138667063044\\
8.90127161023003	0.00184209512710254\\
8.95127875410773	0.00118495515278738\\
9.00128589798543	0.000341468608930029\\
9.05129304186313	6.3090253519249e-05\\
9.10130018574082	0.000655345498579152\\
9.15130732961852	0.00119602031084298\\
9.20131447349621	0.000770423073120696\\
9.25132161737391	-0.000217912321197389\\
9.30132876125161	-0.000873804552860236\\
9.3513359051293	-0.00105319171704821\\
9.401343049007	-0.00104439971246961\\
9.4513501928847	-0.000932929919962078\\
9.55136448064009	-0.000608379270460091\\
9.60137162451779	-0.000319930823749814\\
9.65137876839549	-4.32065669855319e-05\\
9.70138591227318	-0.000381968819453959\\
9.75139305615088	-0.00141205828514046\\
9.80140020002857	-0.00212057400112542\\
9.85140734390627	-0.00165942637481464\\
9.90141448778397	-0.000566333570198196\\
9.95142163166167	-1.05644387815573e-06\\
10.0014287755394	-0.000260858100880057\\
10.0514359194171	-0.000627509624195\\
10.1014430632948	-0.000368920951139273\\
10.1514502071725	0.000433529669308541\\
10.2014573510502	0.0010227320807914\\
10.2514644949278	0.00101216507364654\\
10.3014716388055	0.00103384947230012\\
10.3514787826832	0.00175668223648273\\
10.4014859265609	0.00269947320487063\\
10.4514930704386	0.00297163666241573\\
10.5015002143163	0.0026220083867301\\
10.551507358194	0.00215416690030423\\
10.6015145020717	0.00143375107863619\\
10.6515216459494	0.000233947555926761\\
10.7015287898271	-0.000879384379629755\\
10.7515359337048	-0.00127935262297996\\
10.8015430775825	-0.00129431966360016\\
10.8515502214602	-0.00167027655869845\\
10.9015573653379	-0.00245719479760709\\
10.9515645092156	-0.00303325232307827\\
11.0015716530933	-0.00297463692380262\\
11.051578796971	-0.00242108577047162\\
11.1015859408487	-0.00166678315105173\\
11.1515930847264	-0.000860437433047423\\
11.2016002286041	-0.000200456909063007\\
11.2516073724818	8.07388726471459e-05\\
11.3016145163595	0.000171546155577573\\
11.3516216602372	0.000611370261907496\\
11.4016288041149	0.00146737750613113\\
11.4516359479926	0.00210619381106625\\
11.5016430918703	0.00210200282101169\\
11.551650235748	0.00181929764469402\\
11.6016573796257	0.00172837265661485\\
11.6516645235034	0.00167118984479231\\
11.7016716673811	0.00124897344284136\\
11.7516788112587	0.00053273160392564\\
11.8016859551364	-8.21829382076089e-05\\
11.8516930990141	-0.0004805118452893\\
11.9017002428918	-0.000829007139714122\\
11.9517073867695	-0.00108596320734478\\
12.0017145306472	-0.000980244629381843\\
12.0517216745249	-0.000536150061726914\\
12.1017288184026	-0.000184130131842153\\
12.1517359622803	-0.000195438363775224\\
12.201743106158	-0.000374905994377173\\
12.2517502500357	-0.000427901216781379\\
12.3017573939134	-0.00028377964252968\\
12.3517645377911	-3.44690567288808e-05\\
12.4017716816688	0.000142482059892757\\
12.4517788255465	9.52587702016672e-05\\
12.5017859694242	-9.14533431881637e-05\\
12.5517931133019	-0.000244641545258162\\
12.6018002571796	-0.000439400330122908\\
12.6518074010573	-0.000760983500050827\\
12.701814544935	-0.000929489464660094\\
12.7518216888127	-0.000700566459258312\\
12.8018288326904	-0.000316964461070768\\
12.8518359765681	-6.29580728883639e-05\\
12.9018431204458	0.000151817776981034\\
12.9518502643235	0.000377716092302194\\
13.0018574082012	0.000443155613382373\\
13.0518645520789	0.00045765268036746\\
13.1018716959566	0.000726198587798876\\
13.1518788398343	0.00102839739581384\\
13.201885983712	0.000859470922762284\\
13.2518931275897	0.000409665872304288\\
13.3019002714674	0.000363563572562953\\
13.3519074153451	0.000765098391639185\\
13.4019145592227	0.00097694650182234\\
13.4519217031004	0.000677331738145881\\
13.5019288469781	0.000149281557952463\\
13.5519359908558	-0.000274085453312978\\
13.6019431347335	-0.000492182631283811\\
13.6519502786112	-0.000523562052251236\\
13.7019574224889	-0.000461800027295567\\
13.7519645663666	-0.000447178201333998\\
13.8019717102443	-0.0005498852516439\\
13.851978854122	-0.000705418979592309\\
13.9019859979997	-0.000748192699411732\\
13.9519931418774	-0.000561772565497165\\
14.0020002857551	-0.000265517239604662\\
14.0520074296328	-0.000117783516984105\\
14.1520217173882	-0.000228933147568\\
14.2020288612659	-0.000175293002691035\\
14.2520360051436	-0.000147864437430201\\
14.3020431490213	-0.000283625891661643\\
14.352050292899	-0.000496105283133375\\
14.4020574367767	-0.000606203613209289\\
14.4520645806544	-0.000553589250650077\\
14.5020717245321	-0.000334682974639122\\
14.5520788684098	0.000105896319034571\\
14.6020860122875	0.000680728756563553\\
14.6520931561652	0.00105696335801042\\
14.7021003000429	0.00109964248836292\\
14.7521074439206	0.00116665364350865\\
14.8021145877983	0.00151361269043093\\
14.852121731676	0.00173396282040983\\
14.9021288755537	0.00136236378111221\\
14.9521360194314	0.000691837381680216\\
15.002143163309	0.000357804809304696\\
15.0521503071867	0.000413956698153584\\
15.1021574510644	0.000392802950976545\\
15.1521645949421	-7.04548597241228e-09\\
15.2021717388198	-0.000672676248889559\\
15.2521788826975	-0.00133655860329185\\
15.3021860265752	-0.00168677908221326\\
15.3521931704529	-0.00167836591401027\\
15.4022003143306	-0.00161194677973242\\
15.4522074582083	-0.00168742523623422\\
15.502214602086	-0.00172216740000408\\
15.5522217459637	-0.00154572407537756\\
15.6022288898414	-0.00125043436202787\\
15.6522360337191	-0.000851900130449224\\
15.7022431775968	-0.000205067231455303\\
15.7522503214745	0.000584741585349491\\
15.8022574653522	0.00115064156907607\\
15.8522646092299	0.00137044333495595\\
15.9022717531076	0.00149071780571575\\
15.9522788969853	0.00169817743515921\\
16.002286040863	0.00188326149059748\\
16.0522931847407	0.00187054709471823\\
16.1023003286184	0.0016394599218188\\
16.1523074724961	0.00124270805807924\\
16.2023146163738	0.000698574976617294\\
16.2523217602515	0.000105767160867742\\
16.3023289041292	-0.000287873118374193\\
16.3523360480069	-0.000363362346988083\\
16.4023431918846	-0.000380348331759706\\
16.4523503357623	-0.00065953996886492\\
16.5023574796399	-0.00107984784385451\\
16.5523646235176	-0.00122940259983295\\
16.6023717673953	-0.00102281254482506\\
16.652378911273	-0.000798453868085858\\
16.7023860551507	-0.000783899982167213\\
16.7523931990284	-0.000819781711101086\\
16.8024003429061	-0.000701111576894675\\
16.8524074867838	-0.000499914593881101\\
16.9024146306615	-0.000383234862027848\\
16.9524217745392	-0.000306997534124775\\
17.0024289184169	-0.000126711091603227\\
17.0524360622946	9.77245102475877e-05\\
17.1024432061723	0.000195905737285784\\
17.15245035005	0.000208560509804556\\
17.2024574939277	0.0002968563797765\\
17.2524646378054	0.00043945627740527\\
17.3024717816831	0.000542683049417292\\
17.3524789255608	0.00066264666724436\\
17.4024860694385	0.000817310508253399\\
17.4524932133162	0.000845197179764057\\
17.5025003571939	0.000690108308326387\\
17.5525075010716	0.000527336358864261\\
17.6025146449493	0.000478821863183043\\
17.652521788827	0.000490129763470293\\
17.7025289327047	0.00048816194346557\\
17.7525360765824	0.000411348276642798\\
17.8025432204601	0.000186248299471004\\
17.8525503643378	-0.000135672894352012\\
17.9025575082155	-0.000376925747985979\\
17.9525646520932	-0.000488007289490611\\
18.0025717959709	-0.000615388850185639\\
18.0525789398486	-0.000847086327702584\\
18.1025860837263	-0.00107218766220996\\
18.1525932276039	-0.00112886487479358\\
18.2026003714816	-0.000948937785167914\\
18.2526075153593	-0.000577934208912723\\
18.302614659237	-0.000172370934691912\\
18.3526218031147	8.80279085393454e-05\\
18.4026289469924	0.000167187040929662\\
18.4526360908701	0.000162872303455686\\
18.5026432347478	0.000141726099506911\\
18.5526503786255	0.000127423896643108\\
18.6026575225032	0.000172183628286859\\
18.6526646663809	0.000276404696606392\\
18.7026718102586	0.000347172153873032\\
18.7526789541363	0.000334886638931664\\
18.802686098014	0.000276923457278144\\
18.8526932418917	0.000208970858878388\\
18.9027003857694	0.000164066984396527\\
18.9527075296471	0.000166555941888191\\
19.0027146735248	0.000158718378642675\\
19.0527218174025	9.43459937161606e-05\\
19.1027289612802	7.14790230205153e-05\\
19.1527361051579	0.000175640585808878\\
19.2027432490356	0.000317019598590207\\
19.2527503929133	0.00039915107443278\\
19.302757536791	0.000454557262756339\\
19.3527646806687	0.000490723585336639\\
19.4027718245464	0.000426963047992501\\
19.4527789684241	0.000262471308573708\\
19.5027861123018	0.000115889268059277\\
19.5527932561795	5.14819109298514e-05\\
19.6028004000572	-2.07325004595305e-05\\
19.6528075439348	-0.000238079161306359\\
19.7528218316902	-0.000976409097589226\\
19.8028289755679	-0.00121805415255238\\
19.8528361194456	-0.00132402363420425\\
19.9028432633233	-0.00128374936962672\\
19.952850407201	-0.00106164071740977\\
20.0028575510787	-0.000766275316941289\\
20.0528646949564	-0.000570747453984666\\
20.1028718388341	-0.000410859009932096\\
20.1528789827118	-6.68908839145388e-05\\
20.2028861265895	0.000447574261691841\\
20.2528932704672	0.000886048868252942\\
20.3029004143449	0.00112257747672118\\
20.3529075582226	0.00124238025772172\\
20.4029147021003	0.00133593429810475\\
20.452921845978	0.00138708695389056\\
20.5029289898557	0.00133746042179439\\
20.5529361337334	0.00118645040189591\\
20.6029432776111	0.000996263257405872\\
20.6529504214888	0.000767463221862386\\
20.7029575653665	0.000411480163968747\\
20.7529647092442	-5.44842638063869e-05\\
20.8029718531219	-0.000446935383585867\\
20.8529789969996	-0.000662948655516971\\
20.9029861408773	-0.00079988612969828\\
21.0030004286327	-0.00111856669848009\\
21.0530075725104	-0.00121913110324812\\
21.1030147163881	-0.00122173071954279\\
21.1530218602658	-0.0011101601792447\\
21.2030290041435	-0.000923953936961652\\
21.2530361480211	-0.000727470274384245\\
21.3030432918988	-0.000517498751676726\\
21.3530504357765	-0.000250518366044616\\
21.4030575796542	3.35639421038536e-05\\
21.4530647235319	0.000223384463410525\\
21.5530790112873	0.000380058014613383\\
21.6530932990427	0.000714395473082163\\
21.7031004429204	0.000779792459894679\\
21.7531075867981	0.000773116016105746\\
21.8031147306758	0.000797769518712244\\
21.8531218745535	0.000868309427481506\\
21.9031290184312	0.000901174957427031\\
21.9531361623089	0.000833536290414827\\
22.0031433061866	0.000690540818780505\\
22.0531504500643	0.000528568875893143\\
22.103157593942	0.000356672065962016\\
22.1531647378197	0.000150370644036002\\
22.2031718816974	-9.8120822244141e-05\\
22.2531790255751	-0.000382195387238937\\
22.3031861694528	-0.000676453116774667\\
22.3531933133305	-0.000913954036356301\\
22.4032004572082	-0.00104441805460453\\
22.4532076010859	-0.00109394442061728\\
22.5032147449636	-0.0010906242219022\\
22.5532218888413	-0.00100550064733085\\
22.603229032719	-0.000836670647252902\\
22.6532361765967	-0.000645696725115386\\
22.753250464352	-0.000284364386899938\\
22.8032576082297	-8.84840198835946e-05\\
22.8532647521074	0.000128532252567481\\
22.9532790398628	0.000629431117658896\\
23.0032861837405	0.000804076125390907\\
23.0532933276182	0.000894934437582151\\
23.1033004714959	0.000941184589763111\\
23.1533076153736	0.000940352019000557\\
23.2033147592513	0.000858251528569554\\
23.253321903129	0.000695156856053813\\
23.3033290470067	0.000482640517454058\\
23.4033433347621	2.14351970484472e-05\\
23.4533504786398	-0.00019372042471133\\
23.5033576225175	-0.000373027637607493\\
23.5533647663952	-0.000470622306735891\\
23.6033719102729	-0.000468012364230219\\
23.7033861980283	-0.000364280367307401\\
23.753393341906	-0.00029719083844526\\
23.8034004857837	-0.000185057032503266\\
23.8534076296614	-5.86702799765249e-05\\
23.9034147735391	1.44426631862871e-05\\
23.9534219174168	4.09012027091649e-06\\
24.0034290612945	-5.06217354185878e-05\\
24.1034433490499	-0.000134441128714968\\
24.1534504929276	-0.000209867383496487\\
24.2034576368053	-0.000303767886563833\\
24.253464780683	-0.000357738910679473\\
24.3034719245607	-0.000359546638293295\\
24.3534790684383	-0.000337039628746538\\
24.4534933561937	-0.000269609181046349\\
24.5035005000714	-0.000213160724790384\\
24.5535076439491	-8.27006485053516e-05\\
24.6035147878268	0.000140879451727471\\
24.6535219317045	0.000381459697841535\\
24.7035290755822	0.000557238325562537\\
24.7535362194599	0.000674733796792282\\
24.8035433633376	0.000767275573657855\\
24.8535505072153	0.000816248620189697\\
24.903557651093	0.000796965396020255\\
24.9535647949707	0.000734869264768179\\
25.0035719388484	0.000664640787228166\\
25.0535790827261	0.000578218588927371\\
25.1035862266038	0.000436395907605913\\
25.1535933704815	0.000203475816725529\\
25.2036005143592	-0.000118574105641756\\
25.2536076582369	-0.000463051425484196\\
25.3036148021146	-0.00073402580479609\\
25.3536219459923	-0.000889410246159628\\
25.40362908987	-0.000955663925189754\\
25.4536362337477	-0.000963900579918686\\
25.5036433776254	-0.00092127020439392\\
25.5536505215031	-0.000836880802751239\\
25.6036576653808	-0.000725902102296061\\
25.6536648092585	-0.000588844033110547\\
25.7036719531362	-0.00041595089312807\\
25.7536790970139	-0.000215589452196241\\
25.8036862408916	-2.55212274637984e-05\\
25.8536933847693	0.000120108934346774\\
25.903700528647	0.000233866968194718\\
25.9537076725247	0.000356514338236025\\
26.0037148164023	0.000496816251853716\\
26.05372196028	0.000628513599465919\\
26.1037291041577	0.000735534313569985\\
26.1537362480354	0.000812837646726905\\
26.2037433919131	0.000842599291722479\\
26.2537505357908	0.000819241900707368\\
26.3537648235462	0.000723542473423322\\
26.4037719674239	0.000628377723536744\\
26.4537791113016	0.000444544484160758\\
26.5037862551793	0.000206662161687632\\
26.553793399057	-7.12077929421184e-06\\
26.6538076868124	-0.000345516568252435\\
26.7038148306901	-0.000538407633705162\\
26.7538219745678	-0.000725329961845489\\
26.8038291184455	-0.000869979488030026\\
26.8538362623232	-0.00097029776368629\\
26.9038434062009	-0.00104152761883824\\
26.9538505500786	-0.001069905810553\\
27.0038576939563	-0.00100919674995481\\
27.053864837834	-0.000847679116326105\\
27.1038719817117	-0.000643095321606779\\
27.1538791255894	-0.00044575111883205\\
27.2038862694671	-0.00023096515499077\\
27.2538934133448	4.30053717010992e-05\\
27.3039005572225	0.000359756911990416\\
27.3539077011002	0.000669060914084696\\
27.4039148449779	0.000938400668204054\\
27.4539219888556	0.00114772664235829\\
27.5039291327332	0.00126751060678743\\
27.5539362766109	0.00127108061402481\\
27.6039434204886	0.00116226737056024\\
27.6539505643663	0.00097425203767898\\
27.703957708244	0.000737174309797695\\
27.7539648521217	0.000465776094365822\\
27.8039719959994	0.000181741500441035\\
27.8539791398771	-8.89678102140579e-05\\
27.9039862837548	-0.000345191612602491\\
27.9539934276325	-0.000588849823166981\\
28.0040005715102	-0.000778653850282751\\
28.0540077153879	-0.000864549972305895\\
28.1040148592656	-0.000860073591034904\\
28.1540220031433	-0.000823543291318174\\
28.204029147021	-0.000779374914678499\\
28.2540362908987	-0.000702985824666769\\
28.3040434347764	-0.000568500777625047\\
28.3540505786541	-0.000382758405422123\\
28.4040577225318	-0.000184930008359174\\
28.4540648664095	-1.91957979751578e-05\\
28.5040720102872	0.000102426685018031\\
28.5540791541649	0.000199063750109474\\
28.6040862980426	0.000280058029971997\\
28.6540934419203	0.000330834885474474\\
28.704100585798	0.000340986663893261\\
28.8041148735534	0.000304286531211062\\
28.8541220174311	0.000294428199062224\\
28.9041291613088	0.000268649677728661\\
28.9541363051865	0.000200513984360384\\
29.0041434490642	0.000123584954629052\\
29.0541505929419	0.000106992175275877\\
29.1041577368195	0.000166046981071588\\
29.1541648806972	0.000252193189801631\\
29.2041720245749	0.000318299129062893\\
29.2541791684526	0.000341958333429204\\
29.3041863123303	0.000314453290016559\\
29.354193456208	0.000249290700011784\\
29.4042006000857	0.000172117127355875\\
29.4542077439634	8.77858778167706e-05\\
29.5042148878411	-1.52427889048568e-05\\
29.5542220317188	-0.000139088931597087\\
29.6542363194742	-0.000411659403177111\\
29.7042434633519	-0.000511864698616193\\
29.7542506072296	-0.000547113827494172\\
29.854264894985	-0.000508103510064473\\
29.9042720388627	-0.000507410609301928\\
29.9542791827404	-0.000492617312247035\\
30.0042863266181	-0.000414992835565897\\
30.1043006143735	-0.000148179669857029\\
30.1543077582512	-3.0279378009368e-05\\
30.2043149021289	9.25633677226756e-05\\
30.2543220460066	0.000223029895956017\\
30.3043291898843	0.000329170193410278\\
30.354336333762	0.000397242978174006\\
30.4043434776397	0.000454322295155407\\
30.4543506215174	0.000519946269676552\\
30.5043577653951	0.00056915545329872\\
30.5543649092728	0.00057009789378526\\
30.6043720531504	0.00052993566382753\\
30.6543791970281	0.000472084532674444\\
30.7043863409058	0.000400545496553661\\
30.7543934847835	0.000319423709349564\\
30.8544077725389	0.000171997613961139\\
30.9044149164166	7.26333866225559e-05\\
30.9544220602943	-4.54573778938538e-05\\
31.004429204172	-0.000146849648693603\\
31.0544363480497	-0.000228767341013736\\
31.1044434919274	-0.000318287913181337\\
31.2044577796828	-0.000529781687845343\\
31.3044720674382	-0.000766340232864593\\
31.3544792113159	-0.000844064726123861\\
31.4044863551936	-0.000833655307111769\\
31.4544934990713	-0.00073818363106426\\
31.504500642949	-0.000598254801140286\\
31.5545077868267	-0.000444933514600621\\
31.6045149307044	-0.000277213916227481\\
31.6545220745821	-7.25888192647517e-05\\
31.7045292184598	0.000186089425241676\\
31.7545363623375	0.000482435158147609\\
31.8045435062152	0.000763366648406816\\
31.8545506500929	0.00097363912112769\\
31.9045577939706	0.00109208166571761\\
31.9545649378483	0.00112832648755301\\
32.004572081726	0.00109640625018415\\
32.0545792256037	0.00100566039051131\\
32.1045863694814	0.000864881090727465\\
32.1545935133591	0.000678380392265865\\
32.2046006572367	0.000447368610444698\\
32.2546078011144	0.000181362331517221\\
32.3046149449921	-0.000106890348035904\\
32.3546220888698	-0.000408284393458302\\
32.4046292327475	-0.000694350509277797\\
32.4546363766252	-0.000914179900000534\\
32.5046435205029	-0.00104670327531409\\
32.5546506643806	-0.0011159661793414\\
32.6046578082583	-0.00112973228596758\\
32.654664952136	-0.0010629011842056\\
32.7046720960137	-0.000917047364723089\\
32.7546792398914	-0.00072421266570899\\
32.8046863837691	-0.000490132256118159\\
32.8546935276468	-0.000208583121157346\\
32.9047006715245	8.11697699916181e-05\\
32.9547078154022	0.000322510781515462\\
33.0047149592799	0.000506312330649905\\
33.0547221031576	0.000649633880925649\\
33.1047292470353	0.000738896916963938\\
33.154736390913	0.000750430832418658\\
33.2047435347907	0.000705375566873556\\
33.3047578225461	0.000593787547522595\\
33.3547649664238	0.000512973969406971\\
33.4047721103015	0.000411088307224361\\
33.4547792541792	0.00031515676662508\\
33.5047863980569	0.000225424568597532\\
33.6048006858123	2.69389634439676e-05\\
33.7048149735677	-0.000135092457234975\\
33.804829261323	-0.000345478616274875\\
33.8548364052007	-0.000411006842327311\\
33.9048435490784	-0.000437269531381901\\
33.9548506929561	-0.000445570546645513\\
34.0048578368338	-0.000445458973565849\\
34.1048721245892	-0.000431973276803888\\
34.1548792684669	-0.000414066871080365\\
34.2048864123446	-0.000372583207152388\\
34.2548935562223	-0.000306622441790694\\
34.3049007001	-0.000224899963377823\\
34.3549078439777	-0.0001317744519298\\
34.4549221317331	7.8456229857693e-05\\
34.5549364194885	0.000287037218896558\\
34.6049435633662	0.00038295732420579\\
34.6549507072439	0.000467732835424783\\
34.7049578511216	0.000528788590237639\\
34.7549649949993	0.000548317760113548\\
34.804972138877	0.00052019111821977\\
34.8549792827547	0.000458975609802792\\
34.9049864266324	0.000381804312240774\\
34.9549935705101	0.000288533862466522\\
};
\addlegendentry{FOM}

\addplot [color=red, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0.000554090233372051\\
0.0500071438776999	0.00596855446006828\\
0.100014287755393	0.0109549305201782\\
0.150021431633093	0.0150982158182345\\
0.200028575510785	0.0181558440940677\\
0.250035719388485	0.0198199275526463\\
0.300042863266178	0.0195354477321317\\
0.350050007143878	0.016718765586603\\
0.400057151021578	0.0111657523764777\\
0.450064294899271	0.00344731134044451\\
0.50007143877697	-0.00472763251300989\\
0.550078582654663	-0.0111095720123373\\
0.600085726532363	-0.0141858755982298\\
0.650092870410056	-0.0137573609086274\\
0.700100014287756	-0.0109231529821798\\
0.750107158165456	-0.00739865383604155\\
0.800114302043148	-0.00453001231356609\\
0.850121445920848	-0.00266344747358005\\
0.900128589798541	-0.00109635921388218\\
0.950135733676241	0.000909119553455184\\
1.00014287755393	0.00337471229982356\\
1.05015002143163	0.0056816300539495\\
1.10015716530933	0.00698008001847938\\
1.15016430918703	0.00665796300648225\\
1.20017145306473	0.00479514142410409\\
1.25017859694242	0.00193776560935532\\
1.30018574082012	-0.00125775305043874\\
1.35019288469781	-0.00429525069743875\\
1.40020002857551	-0.00660256145454952\\
1.4502071724532	-0.00755453779095205\\
1.5002143163309	-0.0066738910849935\\
1.5502214602086	-0.00401295948336866\\
1.6002286040863	-0.000336255993680368\\
1.650235747964	0.00313461454999953\\
1.70024289184169	0.00534089816485306\\
1.75025003571939	0.00595795840130364\\
1.80025717959708	0.00549019553717756\\
1.85026432347478	0.00469325152727862\\
1.90027146735248	0.00409115052830344\\
1.95027861123017	0.00370837518231326\\
2.00028575510787	0.00314931252096784\\
2.05029289898557	0.0020244020164526\\
2.10030004286327	0.000351336106554356\\
2.15030718674096	-0.0014644831558428\\
2.20031433061866	-0.00303297555007731\\
2.25032147449636	-0.00410673009600515\\
2.30032861837405	-0.00471508662393205\\
2.35033576225175	-0.00498719555737637\\
2.40034290612945	-0.00490907710288724\\
2.45035005000715	-0.0043004352015501\\
2.50035719388484	-0.0028907998120502\\
2.55036433776254	-0.000767508866097444\\
2.60037148164024	0.0015255332054025\\
2.65037862551793	0.0032891291818089\\
2.70038576939563	0.00401601243432026\\
2.75039291327332	0.00369296250001838\\
2.80040005715102	0.00269854700943029\\
2.85040720102872	0.00149112776838223\\
2.90041434490642	0.000325895206955806\\
2.95042148878411	-0.00084632062849721\\
3.00042863266181	-0.002058759460418\\
3.05043577653951	-0.00312547972497867\\
3.1004429204172	-0.00368815996174732\\
3.1504500642949	-0.00343579112794146\\
3.20045720817259	-0.00237887717241136\\
3.25046435205029	-0.000857344201158128\\
3.30047149592799	0.00068146357339316\\
3.35047863980569	0.00196214209360335\\
3.40048578368339	0.0030502721254706\\
3.45049292756108	0.00426073774586655\\
3.50050007143878	0.00563126146356296\\
3.55050721531647	0.00675156334888527\\
3.60051435919417	0.00699056923920693\\
3.65052150307186	0.00589896846719284\\
3.70052864694956	0.00355808218743192\\
3.75053579082726	0.000635145927496694\\
3.80054293470496	-0.00201659706436175\\
3.85055007858266	-0.00399939052320519\\
3.90055722246035	-0.00550443153769464\\
3.95056436633805	-0.00687267913706791\\
4.00057151021574	-0.00812143360599293\\
4.05057865409344	-0.00878061390674389\\
4.10058579797114	-0.00822812318268973\\
4.15059294184883	-0.00625906695539413\\
4.20060008572653	-0.00331811998782428\\
4.25060722960423	-0.000284053953031105\\
4.30061437348193	0.00215897757757233\\
4.35062151735962	0.00385971171602506\\
4.40062866123732	0.0051189564701275\\
4.45063580511502	0.00631481359578601\\
4.50064294899271	0.00739781125119521\\
4.55065009287041	0.00788086206836169\\
4.60065723674811	0.00719803503545791\\
4.65066438062581	0.00520168473245519\\
4.7006715245035	0.00229189380374351\\
4.7506786683812	-0.00080684473761039\\
4.8006858122589	-0.00321543000669067\\
4.85069295613659	-0.00437112692996777\\
4.90070010001429	-0.00426240336400241\\
4.95070724389198	-0.00335093355061389\\
5.00071438776968	-0.00221755198829499\\
5.05072153164738	-0.00120789423156253\\
5.10072867552508	-0.000419885677075627\\
5.15073581940277	9.69197569062885e-05\\
5.20074296328047	0.000288711339727854\\
5.25075010715817	0.000141705529067337\\
5.30075725103586	-0.000287254335226805\\
5.35076439491356	-0.000823874746188835\\
5.40077153879125	-0.00120528705709688\\
5.45077868266895	-0.00123746946528058\\
5.55079297042435	-0.000655047183116153\\
5.60080011430205	-0.000680381371999772\\
5.65080725817974	-0.0010175352779882\\
5.70081440205744	-0.00133688682665678\\
5.75082154593513	-0.00121650585570876\\
5.80082868981283	-0.000451013541443501\\
5.90084297756822	0.00198296001303788\\
5.95085012144592	0.00283849846096018\\
6.00085726532362	0.00329388347536508\\
6.05086440920132	0.00346090630731055\\
6.10087155307901	0.00344922903211398\\
6.15087869695671	0.00319145555704381\\
6.2008858408344	0.00255113840417209\\
6.2508929847121	0.00152420328111447\\
6.3009001285898	0.000317705954167025\\
6.3509072724675	-0.000754869465794172\\
6.40091441634519	-0.00151179913919464\\
6.45092156022289	-0.00204104909151681\\
6.50092870410059	-0.0025950563006063\\
6.55093584797828	-0.00333083463979023\\
6.60094299185598	-0.00410057280905818\\
6.65095013573368	-0.00448375153256819\\
6.70095727961137	-0.00407609205068837\\
6.75096442348907	-0.00277603052584396\\
6.80097156736677	-0.000900422366051146\\
6.85097871124447	0.000950773644774472\\
6.90098585512216	0.00225468802317863\\
6.95099299899986	0.00284165141979997\\
7.00100014287755	0.0028675156071003\\
7.05100728675525	0.00260789802725725\\
7.10101443063295	0.00224514495268835\\
7.15102157451064	0.00180922755983914\\
7.20102871838834	0.00127346550898011\\
7.25103586226604	0.000675011222767807\\
7.30104300614374	0.000145969434896642\\
7.35105015002143	-0.000220095550822919\\
7.40105729389913	-0.000495560825356733\\
7.45106443777683	-0.000863374670963424\\
7.50107158165452	-0.0014212498998063\\
7.55107872553222	-0.00201285339593937\\
7.60108586940991	-0.00224909205356028\\
7.65109301328761	-0.00175179116875768\\
7.70110015716531	-0.000457750234922116\\
7.75110730104301	0.00125179381887364\\
7.80111444492071	0.00267000134930129\\
7.8511215887984	0.00318181019751762\\
7.9011287326761	0.00264088619837111\\
7.95113587655379	0.00144045820663763\\
8.00114302043149	0.000252551529833056\\
8.05115016430918	-0.000405074815823525\\
8.10115730818688	-0.000477530470170962\\
8.15116445206458	-0.000358120152647246\\
8.20117159594228	-0.000542362467818691\\
8.25117873981998	-0.00123314653658468\\
8.30118588369767	-0.00222619892656439\\
8.35119302757537	-0.0030860900314309\\
8.40120017145306	-0.00342043842009332\\
8.45120731533076	-0.00307931409780338\\
8.50121445920846	-0.00217615357707501\\
8.55122160308616	-0.000943759684481904\\
8.60122874696386	0.000400215309724672\\
8.65123589084155	0.0016563898920765\\
8.70124303471925	0.00260892878662133\\
8.75125017859694	0.00303832354273936\\
8.80125732247464	0.00282077680026305\\
8.85126446635234	0.00205871775935407\\
8.90127161023003	0.00108024430533504\\
8.95127875410773	0.000324424119213518\\
9.00128589798543	0.000112774289910078\\
9.05129304186313	0.000422130219732253\\
9.10130018574082	0.000912979673309167\\
9.15130732961852	0.00115627941588059\\
9.20131447349621	0.000891919789253848\\
9.25132161737391	0.000178494517875549\\
9.30132876125161	-0.000643698437983176\\
9.3513359051293	-0.00119401270166719\\
9.401343049007	-0.00128496648345333\\
9.4513501928847	-0.000988896444368947\\
9.5013573367624	-0.00055930021945727\\
9.55136448064009	-0.000273724903031791\\
9.60137162451779	-0.000284437544486593\\
9.65137876839549	-0.000561243904940056\\
9.70138591227318	-0.000940428885343181\\
9.75139305615088	-0.00123741214690654\\
9.80140020002857	-0.00134183681331734\\
9.85140734390627	-0.00124788579848456\\
9.90141448778397	-0.0010353857473433\\
9.95142163166167	-0.000804892621630415\\
10.0014287755394	-0.000613903965330564\\
10.0514359194171	-0.000449830954273978\\
10.1014430632948	-0.000251470819378596\\
10.1514502071725	4.41711810950096e-05\\
10.2014573510502	0.000471840473281304\\
10.2514644949278	0.00102948558691196\\
10.3014716388055	0.00167297325280202\\
10.3514787826832	0.00231065355022508\\
10.4014859265609	0.0028054024263966\\
10.4514930704386	0.00300992678263157\\
10.5015002143163	0.0028299855499867\\
10.551507358194	0.00226726043672443\\
10.6015145020717	0.00142025377397914\\
10.6515216459494	0.000450547798983791\\
10.7015287898271	-0.00047651102190116\\
10.7515359337048	-0.00125324454633358\\
10.8015430775825	-0.00186083046390451\\
10.8515502214602	-0.00233794465084003\\
10.9015573653379	-0.00268606677871475\\
10.9515645092156	-0.0028340582822608\\
11.0015716530933	-0.00269429843716296\\
11.051578796971	-0.00225146121177744\\
11.1015859408487	-0.00160816423724697\\
11.1515930847264	-0.000943562117193153\\
11.2016002286041	-0.000400386687665844\\
11.2516073724818	7.67807183876812e-06\\
11.3016145163595	0.000364702172490183\\
11.3516216602372	0.000759321027224757\\
11.4016288041149	0.00121193967188304\\
11.4516359479926	0.0016582240961327\\
11.5016430918703	0.00199094822070833\\
11.551650235748	0.00212071283667825\\
11.6016573796257	0.00201409731614177\\
11.6516645235034	0.00169535424026179\\
11.7016716673811	0.00122144886429965\\
11.7516788112587	0.000657204915604837\\
11.8016859551364	7.18877481631353e-05\\
11.8516930990141	-0.00045042987890298\\
11.9017002428918	-0.000817640378215856\\
11.9517073867695	-0.000966281680611303\\
12.0017145306472	-0.000897672654545545\\
12.0517216745249	-0.000679238194138065\\
12.1017288184026	-0.000424134100924789\\
12.1517359622803	-0.000244859332958924\\
12.201743106158	-0.000188859940138286\\
12.2517502500357	-0.000213269703444041\\
12.3017573939134	-0.000224984934781958\\
12.3517645377911	-0.000159678720329737\\
12.4017716816688	-4.05514307857402e-05\\
12.4517788255465	3.17440207950881e-05\\
12.5017859694242	-4.55071203973034e-05\\
12.5517931133019	-0.000291595023888647\\
12.6018002571796	-0.000614478349469039\\
12.6518074010573	-0.000860891130415098\\
12.701814544935	-0.000905216521104535\\
12.7518216888127	-0.000717774244684222\\
12.8018288326904	-0.000370401930879893\\
12.8518359765681	1.4841671799104e-05\\
12.9018431204458	0.000332089573404915\\
12.9518502643235	0.00053273491541006\\
13.0018574082012	0.000624140340526935\\
13.0518645520789	0.000640606228124341\\
13.1018716959566	0.000617888313200865\\
13.1518788398343	0.000585454016096776\\
13.201885983712	0.000566501739875491\\
13.2518931275897	0.000575276844585915\\
13.3019002714674	0.000608145899157364\\
13.3519074153451	0.000633997789293517\\
13.4019145592227	0.000600779176430422\\
13.4519217031004	0.000464743250219612\\
13.5019288469781	0.000223738165793463\\
13.5519359908558	-7.14590488044564e-05\\
13.6019431347335	-0.000339528777907105\\
13.6519502786112	-0.000514051679132876\\
13.7019574224889	-0.000581157104242891\\
13.7519645663666	-0.000579332658730891\\
13.851978854122	-0.000538304188197003\\
13.9019859979997	-0.000497806363341624\\
13.9519931418774	-0.000413768476555276\\
14.0520074296328	-0.00015933738229279\\
14.1020145735105	-8.10050130937157e-05\\
14.1520217173882	-9.8622416125238e-05\\
14.2020288612659	-0.000222018497503029\\
14.2520360051436	-0.000418479939398253\\
14.3020431490213	-0.000624604909624793\\
14.352050292899	-0.000766840156479986\\
14.4020574367767	-0.000780473291186468\\
14.4520645806544	-0.000624396657194382\\
14.5020717245321	-0.000293332977385319\\
14.5520788684098	0.000173937483118891\\
14.6020860122875	0.000697550564360938\\
14.6520931561652	0.00117579376347976\\
14.7021003000429	0.00151502576654394\\
14.7521074439206	0.00165895775156599\\
14.8021145877983	0.00160660150007175\\
14.852121731676	0.001409168971648\\
14.9521360194314	0.000880934159368962\\
15.0521503071867	0.000399723132510132\\
15.1021574510644	0.000113810001529657\\
15.1521645949421	-0.000253503549863865\\
15.2021717388198	-0.000695508195519778\\
15.2521788826975	-0.00114584950819108\\
15.3021860265752	-0.00151496002270335\\
15.3521931704529	-0.00174411159279941\\
15.4022003143306	-0.00182977537278362\\
15.4522074582083	-0.00180250268099513\\
15.502214602086	-0.00168290808259286\\
15.5522217459637	-0.00145845874768469\\
15.6022288898414	-0.00110401517982694\\
15.6522360337191	-0.000623658427272744\\
15.7022431775968	-7.11734865532776e-05\\
15.7522503214745	0.000470317396107589\\
15.8022574653522	0.000932251850976229\\
15.8522646092299	0.00129139925471833\\
15.9022717531076	0.0015622617906601\\
15.9522788969853	0.00175876826449439\\
16.002286040863	0.0018595761381448\\
16.0522931847407	0.00181001913908574\\
16.1023003286184	0.00156623472875594\\
16.1523074724961	0.00114961720790774\\
16.2023146163738	0.00065788949200396\\
16.2523217602515	0.00021296139886573\\
16.3023289041292	-0.000107210392783941\\
16.3523360480069	-0.000300151647046221\\
16.4023431918846	-0.000420912705877186\\
16.4523503357623	-0.000534076926498983\\
16.5023574796399	-0.000670668022152654\\
16.5523646235176	-0.000816733264507263\\
16.6023717673953	-0.000933870963564232\\
16.652378911273	-0.000989912946245397\\
16.7023860551507	-0.00097843588040547\\
16.7523931990284	-0.000917993132489414\\
16.8024003429061	-0.000833988310027678\\
16.8524074867838	-0.000737555357154918\\
16.9024146306615	-0.000618727224598103\\
16.9524217745392	-0.000462380826377284\\
17.0024289184169	-0.00026824848774254\\
17.15245035005	0.000381868756718973\\
17.2024574939277	0.000576063330633758\\
17.2524646378054	0.000735962402295343\\
17.3024717816831	0.000837714904413644\\
17.3524789255608	0.000860389816466522\\
17.4024860694385	0.000802853448604424\\
17.5025003571939	0.000580781748013237\\
17.5525075010716	0.000509833549543259\\
17.6025146449493	0.00049184313313333\\
17.652521788827	0.000494829820986808\\
17.7025289327047	0.000461869901393186\\
17.7525360765824	0.000344572646014285\\
17.8025432204601	0.000128033638411296\\
17.8525503643378	-0.000164106821863186\\
17.9025575082155	-0.000480840530279636\\
17.9525646520932	-0.000762555172904911\\
18.0025717959709	-0.000958747131335258\\
18.0525789398486	-0.00103745334544669\\
18.1025860837263	-0.000986827576895166\\
18.1525932276039	-0.000815809366621068\\
18.2026003714816	-0.000556898902992486\\
18.2526075153593	-0.00026513361574132\\
18.302614659237	-5.48056009108677e-06\\
18.3526218031147	0.000169487191755024\\
18.4026289469924	0.000239214605770144\\
18.4526360908701	0.000219723986788267\\
18.5026432347478	0.000150896668493772\\
18.5526503786255	7.53068943311064e-05\\
18.6026575225032	2.18069440904856e-05\\
18.6526646663809	1.44167402282847e-06\\
18.7026718102586	1.29632867000851e-05\\
18.7526789541363	4.98116719782615e-05\\
18.9027003857694	0.000209327167624451\\
18.9527075296471	0.000238026449565609\\
19.0027146735248	0.000246578737630898\\
19.0527218174025	0.000249645267416554\\
19.1027289612802	0.000272644451264625\\
19.1527361051579	0.00033682095983778\\
19.2527503929133	0.000536576933690469\\
19.302757536791	0.000578101696639521\\
19.3527646806687	0.00052542564423419\\
19.4027718245464	0.000383163282236865\\
19.5027861123018	5.98222845127339e-06\\
19.5527932561795	-0.000151119872072059\\
19.6028004000572	-0.000288170757059447\\
19.6528075439348	-0.000438304366547015\\
19.7028146878125	-0.000626634375734625\\
19.7528218316902	-0.00084479306119789\\
19.8028289755679	-0.00104752923628837\\
19.8528361194456	-0.00117245356414486\\
19.9028432633233	-0.00117082872984753\\
19.952850407201	-0.0010306361342316\\
20.0028575510787	-0.000779113812136245\\
20.0528646949564	-0.000466204725647401\\
20.1028718388341	-0.000140122133252873\\
20.1528789827118	0.00016986393432461\\
20.2028861265895	0.000453138205706693\\
20.2528932704672	0.00070494013834832\\
20.3029004143449	0.000916550368486924\\
20.3529075582226	0.00107922203289945\\
20.4029147021003	0.00118950638577076\\
20.452921845978	0.00124141080920737\\
20.5029289898557	0.00122204675808035\\
20.5529361337334	0.00111641455961831\\
20.6029432776111	0.000917317698814202\\
20.6529504214888	0.000639617976638363\\
20.7029575653665	0.000327496930800919\\
20.7529647092442	3.83679385933533e-05\\
20.8029718531219	-0.000190219722362883\\
20.8529789969996	-0.000362721940199151\\
20.9029861408773	-0.000516285768924263\\
20.952993284755	-0.000687565886344998\\
21.0030004286327	-0.000882199505063852\\
21.0530075725104	-0.00106823980554083\\
21.1030147163881	-0.00119561556679315\\
21.1530218602658	-0.0012255925517195\\
21.2030290041435	-0.00114819011029965\\
21.2530361480211	-0.000977637470086279\\
21.3030432918988	-0.00073579444688221\\
21.3530504357765	-0.000442097805937181\\
21.4030575796542	-0.000118658959657125\\
21.4530647235319	0.000199025147473719\\
21.5030718674096	0.000462915135699404\\
21.5530790112873	0.00063157031568295\\
21.603086155165	0.000696239128266996\\
21.6530932990427	0.000692543017571268\\
21.7031004429204	0.000683984233745605\\
21.7531075867981	0.000724216263641608\\
21.8031147306758	0.000822256440798697\\
21.8531218745535	0.000937159075881766\\
21.9031290184312	0.00100864839580339\\
21.9531361623089	0.000992755251417066\\
22.0031433061866	0.000871931710861418\\
22.0531504500643	0.000651629601499337\\
22.103157593942	0.000355863114101851\\
22.2031718816974	-0.000318063553592651\\
22.2531790255751	-0.000625947887868961\\
22.3031861694528	-0.000877954133841286\\
22.3531933133305	-0.00105423066845134\\
22.4032004572082	-0.00113982140707947\\
22.4532076010859	-0.00112738177755034\\
22.5032147449636	-0.00102193035134945\\
22.5532218888413	-0.000843089164078492\\
22.6532361765967	-0.000399437864601282\\
22.7032433204744	-0.000201323204166215\\
22.753250464352	-3.94867692392609e-05\\
22.8032576082297	9.47888372238026e-05\\
22.8532647521074	0.000221267323105678\\
22.9032718959851	0.000357282698686845\\
22.9532790398628	0.000505126690782731\\
23.0032861837405	0.000647534403235284\\
23.0532933276182	0.000754676877249949\\
23.1033004714959	0.000798444229047846\\
23.1533076153736	0.000765057675316427\\
23.2033147592513	0.000659332607860108\\
23.253321903129	0.000500632458773964\\
23.3533361908844	0.000133685119600102\\
23.4033433347621	-2.03637268114676e-05\\
23.4533504786398	-0.000128087156063827\\
23.5033576225175	-0.00018188809966091\\
23.5533647663952	-0.000186239537462995\\
23.6533790541506	-0.000137632063825777\\
23.7033861980283	-0.000143972001680481\\
23.753393341906	-0.000186907547899295\\
23.8034004857837	-0.000248491406331652\\
23.8534076296614	-0.00029696659257894\\
23.9034147735391	-0.000306234499731772\\
23.9534219174168	-0.00027145297200093\\
24.0034290612945	-0.000211375869376695\\
24.0534362051722	-0.000156832980430011\\
24.1034433490499	-0.000132893165691428\\
24.1534504929276	-0.000145545004407666\\
24.253464780683	-0.000217634653722598\\
24.3034719245607	-0.000237744160564546\\
24.3534790684383	-0.000233380968666097\\
24.403486212316	-0.000201005948021304\\
24.4534933561937	-0.000136065138640618\\
24.5035005000714	-3.49007236124521e-05\\
24.5535076439491	9.69104116492758e-05\\
24.6035147878268	0.000239821193126488\\
24.6535219317045	0.000367231990601624\\
24.7035290755822	0.000460122054434464\\
24.7535362194599	0.000515881774916238\\
24.8035433633376	0.000542894969704832\\
24.8535505072153	0.000549328939207783\\
24.903557651093	0.000538070843404626\\
24.9535647949707	0.000508649826919338\\
25.0035719388484	0.000460486897885914\\
25.0535790827261	0.000393232030184265\\
25.1035862266038	0.00030433112281969\\
25.1535933704815	0.000188142035305816\\
25.2036005143592	3.99818199241508e-05\\
25.2536076582369	-0.000138224413937849\\
25.3536219459923	-0.000535575003659972\\
25.40362908987	-0.000713362359718417\\
25.4536362337477	-0.000845365732672576\\
25.5036433776254	-0.000911618795825575\\
25.5536505215031	-0.000899237769523609\\
25.6036576653808	-0.000804547666433564\\
25.6536648092585	-0.000635947987781549\\
25.7036719531362	-0.000417284987562994\\
25.7536790970139	-0.000187644522029018\\
25.8036862408916	8.91453233009543e-06\\
25.8536933847693	0.000142537577808355\\
25.903700528647	0.000213080051707948\\
25.9537076725247	0.00025086966716259\\
26.0037148164023	0.000302643302987349\\
26.05372196028	0.000407496211330738\\
26.1037291041577	0.000572445304278801\\
26.1537362480354	0.000764606473453\\
26.2037433919131	0.000934168210825703\\
26.2537505357908	0.00104198758513974\\
26.3037576796685	0.00105335693717024\\
26.3537648235462	0.000941768580908331\\
26.4037719674239	0.000710514333782442\\
26.4537791113016	0.000401564590504222\\
26.5037862551793	8.11314707434008e-05\\
26.553793399057	-0.000189340910630165\\
26.6038005429347	-0.00037990204427274\\
26.6538076868124	-0.000501692973706724\\
26.7038148306901	-0.000593781184541342\\
26.7538219745678	-0.000694190969504405\\
26.8038291184455	-0.000812826404740008\\
26.8538362623232	-0.000924580743181025\\
26.9038434062009	-0.000987759372222285\\
26.9538505500786	-0.000973828741614113\\
27.0038576939563	-0.000884506912662175\\
27.053864837834	-0.000741778455989106\\
27.1038719817117	-0.000561536784253747\\
27.1538791255894	-0.000338367090549241\\
27.2038862694671	-5.76516138224292e-05\\
27.2538934133448	0.000275979859154063\\
27.3039005572225	0.000620859393301032\\
27.3539077011002	0.00090929531253181\\
27.4039148449779	0.00108116760937094\\
27.4539219888556	0.0011153875666281\\
27.5039291327332	0.00103618224375168\\
27.5539362766109	0.000892081195324579\\
27.6539505643663	0.000560881240971867\\
27.703957708244	0.000402016523331383\\
27.7539648521217	0.000253497334021802\\
27.8039719959994	0.000118745970148382\\
27.9039862837548	-0.000132320321235113\\
27.9539934276325	-0.00027742920457996\\
28.0040005715102	-0.000446151950200147\\
28.0540077153879	-0.000622199595291306\\
28.1040148592656	-0.000768766693703071\\
28.1540220031433	-0.000843306525048604\\
28.204029147021	-0.000818623571390731\\
28.2540362908987	-0.000698440464894645\\
28.3040434347764	-0.000517310670950621\\
28.3540505786541	-0.000322290085826182\\
28.4040577225318	-0.00014852720337899\\
28.4540648664095	-1.03531930975009e-05\\
28.5040720102872	9.15498992242192e-05\\
28.5540791541649	0.000161956192293644\\
28.6040862980426	0.000206316988176525\\
28.704100585798	0.000256168744613205\\
28.7541077296757	0.000295622536306439\\
28.8041148735534	0.000357049113219432\\
28.8541220174311	0.000423899458205312\\
28.9041291613088	0.00046379409727848\\
28.9541363051865	0.000448152903338439\\
29.0041434490642	0.000371264916495306\\
29.0541505929419	0.000258108942503554\\
29.1041577368195	0.000151882573128148\\
29.1541648806972	8.58848848963589e-05\\
29.2041720245749	6.12769579859673e-05\\
29.2541791684526	4.96840114792008e-05\\
29.3041863123303	1.88372939007309e-05\\
29.4042006000857	-9.27881475050185e-05\\
29.4542077439634	-0.000111373107721136\\
29.5542220317188	-6.95080549562022e-05\\
29.6042291755965	-8.85715980984969e-05\\
29.6542363194742	-0.000168013393356148\\
29.7042434633519	-0.000286445796824353\\
29.7542506072296	-0.000394519563727158\\
29.8042577511073	-0.000445729149646468\\
29.854264894985	-0.000423533462530656\\
29.9042720388627	-0.000344850029549093\\
30.0042863266181	-0.000137257468971086\\
30.0542934704958	-4.74396433318702e-05\\
30.1043006143735	2.39214672461685e-05\\
30.1543077582512	7.26228123681949e-05\\
30.2043149021289	8.97790637566231e-05\\
30.2543220460066	7.16469180304102e-05\\
30.3043291898843	3.71842958273305e-05\\
30.354336333762	2.95363691265038e-05\\
30.4043434776397	9.27986853440643e-05\\
30.4543506215174	0.00024099351885809\\
30.5043577653951	0.000444846089784789\\
30.5543649092728	0.000639133922462065\\
30.6043720531504	0.000744880355007638\\
30.6543791970281	0.000709008759351093\\
30.7043863409058	0.000536915664021365\\
30.7543934847835	0.000291974771656101\\
30.8044006286612	6.19038131830507e-05\\
30.8544077725389	-8.54509302712358e-05\\
30.9044149164166	-0.000130097444397848\\
30.9544220602943	-9.85047421764307e-05\\
31.004429204172	-4.29479313552861e-05\\
31.0544363480497	-2.07374455953868e-05\\
31.1044434919274	-7.63074654059892e-05\\
31.1544506358051	-0.000223880329912163\\
31.2044577796828	-0.000440131124967991\\
31.2544649235605	-0.000673554996943437\\
31.3044720674382	-0.000863762325231221\\
31.3544792113159	-0.000957162601594064\\
31.4044863551936	-0.000916200781070131\\
31.4544934990713	-0.000731079694979542\\
31.504500642949	-0.000431814137073161\\
31.5545077868267	-8.54055519923236e-05\\
31.6045149307044	0.000228961972254638\\
31.6545220745821	0.000449738484270767\\
31.7045292184598	0.000555960941213129\\
31.7545363623375	0.000578097176344272\\
31.8045435062152	0.000575686096816241\\
31.8545506500929	0.000595159403026457\\
31.9045577939706	0.000647341494612874\\
31.9545649378483	0.000709081961005609\\
32.004572081726	0.000742214206582048\\
32.0545792256037	0.000732924416695369\\
32.1045863694814	0.000695384566611779\\
32.1545935133591	0.000613936669438431\\
32.2046006572367	0.000443572245927726\\
32.2546078011144	0.000161552146472843\\
32.3046149449921	-0.000194287347468958\\
32.3546220888698	-0.000534713737515347\\
32.4046292327475	-0.000768461550421762\\
32.4546363766252	-0.000854489574130923\\
32.5046435205029	-0.000820005172109006\\
32.6046578082583	-0.00064886812452869\\
32.654664952136	-0.000577826897391276\\
32.7046720960137	-0.00049691280812425\\
32.7546792398914	-0.000384773096357094\\
32.8046863837691	-0.000245280674668891\\
32.8546935276468	-0.000114499869816598\\
32.9047006715245	-3.4983294291635e-05\\
32.9547078154022	-5.88065127260506e-06\\
33.0047149592799	3.33425243255192e-05\\
33.0547221031576	0.00015846039212164\\
33.1047292470353	0.000394342833978101\\
33.154736390913	0.000686066531073948\\
33.2047435347907	0.000925944006375801\\
33.2547506786684	0.00101161134323746\\
33.3047578225461	0.00091009101380024\\
33.3547649664238	0.000678662385212192\\
33.4047721103015	0.000419381679989783\\
33.4547792541792	0.000209547582045388\\
33.5047863980569	6.49834152568474e-05\\
33.5547935419346	-4.2652018422018e-05\\
33.6048006858123	-0.000139160599630372\\
33.65480782969	-0.000219642393680886\\
33.7048149735677	-0.00026126355931666\\
33.7548221174454	-0.000259141627161341\\
33.804829261323	-0.00024719297002207\\
33.8548364052007	-0.000278168228696529\\
33.9048435490784	-0.000380979463088238\\
33.9548506929561	-0.000532628058152795\\
34.0048578368338	-0.00066279454738094\\
34.0548649807115	-0.000689829032957334\\
34.1048721245892	-0.000570854743870086\\
34.1548792684669	-0.00033297664244003\\
34.2048864123446	-5.54634921243746e-05\\
34.2548935562223	0.000187971519991947\\
34.3049007001	0.000355391719814691\\
34.3549078439777	0.000429597443016405\\
34.4049149878554	0.000420337575597785\\
34.4549221317331	0.000353437941974732\\
34.5049292756108	0.000252379499926292\\
34.5549364194885	0.000143722342151875\\
34.6049435633662	6.67499785791392e-05\\
34.6549507072439	5.96798587650937e-05\\
34.7049578511216	0.000136407705184638\\
34.804972138877	0.000415248981155969\\
34.8549792827547	0.00047570123047791\\
34.9049864266324	0.000405988971166948\\
34.9549935705101	0.000224621439564032\\
};
\addlegendentry{LOpInf-SpML ROM $r=12$}
\addplot [color=green, dotted, line width=2pt]
  table[row sep=crcr]{%
0	0.0005544424195989\\
0.0499999999999972	0.00598919906497741\\
0.100000000000001	0.0110008175923539\\
0.149999999999999	0.0151722685045215\\
0.200000000000003	0.0182580998887332\\
0.25	0.019985153665651\\
0.299999999999997	0.0198328046034533\\
0.350000000000001	0.0171876804058044\\
0.399999999999999	0.0118140556506532\\
0.450000000000003	0.00418195526378895\\
0.5	-0.00407934698041146\\
0.549999999999997	-0.0107246360597202\\
0.600000000000001	-0.0141256257029099\\
0.649999999999999	-0.0139661470192038\\
0.700000000000003	-0.0112396116313889\\
0.75	-0.00764042053369707\\
0.799999999999997	-0.0045895336499413\\
0.850000000000001	-0.00262486599985579\\
0.899999999999999	-0.00133226358044425\\
0.950000000000003	0.000140744221312161\\
1	0.00217922243689372\\
1.05	0.00437012694199268\\
1.1	0.00594766305986383\\
1.15	0.00621670310682987\\
1.2	0.00497638385827059\\
1.25	0.00261568095591258\\
1.3	-0.000239285228119002\\
1.35	-0.00310837210842152\\
1.4	-0.00551348552677666\\
1.45	-0.00688516454836474\\
1.5	-0.00669171896849008\\
1.55	-0.00473223652391397\\
1.6	-0.00142797137098682\\
1.65	0.00220374233533249\\
1.7	0.00498809034739622\\
1.75	0.00619437857459104\\
1.8	0.00590168805637603\\
1.85	0.00480699318053013\\
1.9	0.0036902565188015\\
1.95	0.00297201260297442\\
2	0.00256459883174642\\
2.05	0.00209860683317231\\
2.1	0.00129760017220804\\
2.15	5.74471805805388e-05\\
2.2	-0.00153625828812665\\
2.25	-0.00321830269937351\\
2.3	-0.00470983866956942\\
2.35	-0.0057466231831711\\
2.4	-0.0060535111822162\\
2.45	-0.0054486067822026\\
2.5	-0.00391613371400013\\
2.55	-0.00163514554689215\\
2.6	0.000837337843947239\\
2.65	0.0027903446193065\\
2.7	0.00371892032158172\\
2.75	0.00357927829211491\\
2.8	0.00279820711846668\\
2.85	0.00194488651055735\\
2.9	0.00133372180031444\\
2.95	0.000870609886213458\\
3	0.000195312748552112\\
3.05	-0.000919329264888802\\
3.1	-0.00227608510579103\\
3.15	-0.00334017148335164\\
3.2	-0.00362596574834129\\
3.25	-0.00297271503468011\\
3.3	-0.00156125040716404\\
3.45	0.00373370035789833\\
3.5	0.00552404967759657\\
3.55	0.00704791847108766\\
3.6	0.00770535426598684\\
3.65	0.00692784582204808\\
3.7	0.00466414573468654\\
3.75	0.00154137951381728\\
3.8	-0.0014158932927586\\
3.85	-0.00344159351380569\\
3.9	-0.00466184767900302\\
3.95	-0.00568254422032766\\
4	-0.00693921157591149\\
4.05	-0.00828196647286461\\
4.1	-0.00894130927832748\\
4.15	-0.00808563086912528\\
4.2	-0.00555061357356834\\
4.25	-0.00207315523671525\\
4.3	0.00118358185841316\\
4.35	0.00357846996858768\\
4.4	0.00511326286688529\\
4.45	0.00616930845799146\\
4.5	0.00706376121030416\\
4.55	0.00762756170372114\\
4.6	0.00732915853681249\\
4.65	0.00579409210804727\\
4.7	0.00319012718642142\\
4.75	0.00024699793953431\\
4.8	-0.00207243592691952\\
4.85	-0.00314834077754256\\
4.9	-0.003040988338185\\
4.95	-0.00238542741150383\\
5	-0.00193410599815991\\
5.05	-0.00200885420733243\\
5.1	-0.00230072410180071\\
5.15	-0.0022289259442374\\
5.2	-0.00149162054185581\\
5.25	-0.000351384878932492\\
5.3	0.000566875247351106\\
5.35	0.000756408589303703\\
5.4	0.000164312979265446\\
5.45	-0.000763613012765063\\
5.5	-0.00143941452647312\\
5.55	-0.00164494352643629\\
5.6	-0.00161816443609553\\
5.65	-0.00163961358418163\\
5.7	-0.00167053997148514\\
5.75	-0.00135564184463277\\
5.8	-0.000373497739111883\\
5.85	0.00118164900086271\\
5.9	0.00277174034752647\\
5.95	0.00374213809460144\\
6	0.00376111516893474\\
6.05	0.00303262473060073\\
6.1	0.00214522705672948\\
6.15	0.00166068338130287\\
6.2	0.00172474162220482\\
6.25	0.00199145811764367\\
6.3	0.0019072103348492\\
6.35	0.00113062004510311\\
6.4	-0.000239882721508877\\
6.45	-0.00181655011369486\\
6.5	-0.00318559720510336\\
6.55	-0.00409625982934614\\
6.6	-0.00451889010308548\\
6.65	-0.00452126479449788\\
6.7	-0.00409632840700169\\
6.75	-0.00310801155389129\\
6.8	-0.00149976114161632\\
6.85	0.000447092596076004\\
6.9	0.00213475952924824\\
6.95	0.0030025146431143\\
7	0.00294717236243969\\
7.05	0.00237363453834405\\
7.1	0.00186492156490914\\
7.15	0.00175361775908556\\
7.2	0.00193252345412986\\
7.25	0.00198896333980514\\
7.3	0.00153159292163707\\
7.35	0.000465369691227124\\
7.4	-0.000933364750821397\\
7.45	-0.00218317128136647\\
7.5	-0.0028897785530333\\
7.55	-0.00292157284923178\\
7.6	-0.00239745781971834\\
7.65	-0.00151236090881213\\
7.7	-0.000335744929103043\\
7.75	0.00105010851951448\\
7.8	0.0024197613889072\\
7.85	0.00338516380125498\\
7.9	0.0035744207049575\\
7.95	0.00290958478495895\\
8	0.00170928951204985\\
8.05	0.000528716035717025\\
8.1	-0.000194063356218521\\
8.15000000000001	-0.000441405022030494\\
8.2	-0.000628711326797315\\
8.25	-0.00124593198439982\\
8.3	-0.00242686413044879\\
8.35	-0.0037991726440012\\
8.40000000000001	-0.00469682099610225\\
8.45	-0.00459946290800417\\
8.5	-0.00346445927674921\\
8.55	-0.00169308065695617\\
8.6	0.000186833893408789\\
8.65000000000001	0.00175902168770392\\
8.7	0.00281650863752958\\
8.75	0.00335689799081251\\
8.8	0.00347814440746674\\
8.85	0.00328581377073078\\
8.90000000000001	0.002887661805417\\
8.95	0.00241656026371828\\
9	0.00201096694321734\\
9.05	0.00173839319687374\\
9.1	0.00151315517975803\\
9.15000000000001	0.00112461048113488\\
9.2	0.00036920524267714\\
9.25	-0.000790357678972953\\
9.3	-0.00211894146876546\\
9.35	-0.00315398295596481\\
9.40000000000001	-0.00343714785252303\\
9.45	-0.00281554375192883\\
9.5	-0.00156057972052537\\
9.55	-0.000212527285313513\\
9.6	0.000682361833973744\\
9.65000000000001	0.000831745634222614\\
9.7	0.000342921343168712\\
9.75	-0.000354870349994485\\
9.8	-0.000795028507617701\\
9.85	-0.000764538775115398\\
9.90000000000001	-0.000370385568764675\\
9.95	0.000110929760985812\\
10	0.00043526036406405\\
10.05	0.000506692068945824\\
10.1	0.000376532500879989\\
10.15	0.000162086208355561\\
10.2	-3.89998764447341e-05\\
10.25	-0.000162115512637229\\
10.3	-0.000136580495109229\\
10.35	0.000123547702813198\\
10.4	0.000671848073906745\\
10.45	0.00141958432454459\\
10.5	0.00210603366418383\\
10.55	0.00242629567092933\\
10.6	0.00220826481407954\\
10.65	0.00152335361570266\\
10.7	0.000660941471650744\\
10.75	-3.13414211845497e-05\\
10.8	-0.000361624624972023\\
10.9	-0.000460260498392984\\
10.95	-0.000757466735848311\\
11	-0.00135429401648679\\
11.05	-0.0020689941457519\\
11.1	-0.00260220657662558\\
11.15	-0.00272689890444866\\
11.2	-0.00243343493061587\\
11.25	-0.00190302129446707\\
11.3	-0.00132153453755279\\
11.35	-0.000731591168978696\\
11.4	-8.07863847782642e-05\\
11.45	0.000643933898757609\\
11.5	0.00135201474025592\\
11.55	0.00190263798901924\\
11.6	0.00221025107546069\\
11.65	0.00230086456836887\\
11.7	0.00227644776904867\\
11.75	0.00221955115765127\\
11.8	0.00211453451728971\\
11.85	0.00185276074336826\\
11.9	0.00132181729744474\\
11.95	0.000514926602413368\\
12	-0.000417356685311177\\
12.05	-0.00121545274218704\\
12.1	-0.0016439547255942\\
12.15	-0.00163629728213266\\
12.2	-0.00134591515687532\\
12.25	-0.00104502859075239\\
12.3	-0.000930150573466904\\
12.35	-0.00101413899953684\\
12.4	-0.00116528153754558\\
12.45	-0.00120900941982427\\
12.5	-0.00103365756201867\\
12.55	-0.000641484076446375\\
12.65	0.000389151635310725\\
12.7	0.000801872131923176\\
12.75	0.00104418073340184\\
12.8	0.00107694265715708\\
12.85	0.000893413911292384\\
12.9	0.000538484588460619\\
12.95	0.000120565870062705\\
13	-0.000209945391510757\\
13.05	-0.000319923026651736\\
13.1	-0.000169888181403621\\
13.15	0.000143629653173605\\
13.2	0.000427096226182755\\
13.25	0.000503466773835726\\
13.3	0.000309365854768373\\
13.35	-8.07290827751217e-05\\
13.4	-0.00048344036354564\\
13.45	-0.000689231283061531\\
13.5	-0.000562226112329256\\
13.55	-0.000103922568605697\\
13.65	0.00120385821466584\\
13.7	0.00165486996918673\\
13.75	0.00176088874013658\\
13.8	0.00145542337164528\\
13.85	0.000779912625596069\\
13.9	-9.9670530204321e-05\\
13.95	-0.000940669331875199\\
14	-0.0015278964851646\\
14.05	-0.00177108747156751\\
14.1	-0.00173392272331796\\
14.15	-0.00157657495729779\\
14.2	-0.00145630400199792\\
14.25	-0.00145189354390851\\
14.3	-0.0015308611442677\\
14.35	-0.00156589415773567\\
14.4	-0.00139680765443018\\
14.45	-0.000909420106069092\\
14.5	-9.22925336652725e-05\\
14.55	0.000949164104014244\\
14.6	0.00201497312614407\\
14.65	0.00286519080721348\\
14.7	0.00329941437566106\\
14.75	0.0032309269974391\\
14.8	0.00272282913319088\\
14.9	0.00121059317425676\\
14.95	0.000620404978342037\\
15	0.000220361497689225\\
15.05	-0.000104687745071885\\
15.1	-0.000510361055113151\\
15.15	-0.00108076552729841\\
15.2	-0.00176782082469629\\
15.25	-0.00240560926594924\\
15.3	-0.00278870791427011\\
15.35	-0.00277328972547508\\
15.4	-0.00234095435644122\\
15.45	-0.00158920939750828\\
15.5	-0.000691363730574324\\
15.55	0.00014171165270227\\
15.6	0.000724183548001633\\
15.65	0.00096640181276797\\
15.7	0.000912496799166718\\
15.75	0.000721380451331299\\
15.8	0.000593572645762208\\
15.85	0.000672103944907576\\
15.9	0.000966564013793914\\
15.95	0.00134182328989141\\
16	0.00158048144452749\\
16.05	0.00149006049831968\\
16.1	0.00100383756112876\\
16.15	0.00022776348234288\\
16.2	-0.000590234860901262\\
16.25	-0.00115958559225504\\
16.3	-0.00127477070966364\\
16.35	-0.000906825903008723\\
16.4	-0.000204054220589001\\
16.45	0.000582400611705225\\
16.5	0.00119164505224489\\
16.55	0.00143582052417912\\
16.6	0.00125352672444734\\
16.65	0.000728525007900771\\
16.7	6.4507941743841e-05\\
16.75	-0.000503314733556692\\
16.8	-0.00082261918944937\\
16.85	-0.000891715277994365\\
16.9	-0.000840450065588527\\
16.95	-0.000840487628735787\\
17	-0.00100414547644334\\
17.05	-0.00132438627370846\\
17.1	-0.00167391080185553\\
17.15	-0.00185964574700392\\
17.2	-0.00170813930657232\\
17.25	-0.0011432523895536\\
17.3	-0.000221376888944746\\
17.35	0.000880962865174695\\
17.4	0.00191242210216558\\
17.45	0.00262508411761786\\
17.5	0.00286494109567315\\
17.55	0.00263206208197175\\
17.6	0.00207995702986352\\
17.65	0.00144687694621837\\
17.7	0.00094511119828411\\
17.75	0.000663555726859499\\
17.8	0.000534631406793551\\
17.85	0.00038438273811181\\
17.9	3.91910507531179e-05\\
17.95	-0.000571846254288744\\
18	-0.00137057393101259\\
18.05	-0.00215460551059721\\
18.1	-0.00267958695396686\\
18.15	-0.00276254275501486\\
18.2	-0.00235202080996544\\
18.25	-0.00153213686023435\\
18.3	-0.000494609900130172\\
18.35	0.000504452692389634\\
18.4	0.00122402170545399\\
18.45	0.00152769506907902\\
18.5	0.00143528065331111\\
18.55	0.00110497560815759\\
18.6	0.000749069318537465\\
18.65	0.000527963045470869\\
18.7	0.000481440350135642\\
18.75	0.000527383578123874\\
18.8	0.000520464729028447\\
18.85	0.000338951233686657\\
18.9	-4.52207667507309e-05\\
18.95	-0.000548736952758588\\
19	-0.00101367237235195\\
19.05	-0.00127618613070979\\
19.1	-0.00123356162993815\\
19.15	-0.000872505334406526\\
19.2	-0.000269765529637311\\
19.25	0.000420416531660806\\
19.3	0.00102059705569246\\
19.35	0.00140608859339864\\
19.4	0.00155284783962628\\
19.45	0.00152825139420543\\
19.5	0.00143138579002766\\
19.55	0.00131877514622403\\
19.6	0.00116158191332261\\
19.65	0.000862613709884386\\
19.7	0.000325805946530977\\
19.75	-0.000461531938348969\\
19.8	-0.00138733277761105\\
19.85	-0.00224444358757836\\
19.9	-0.00281433977458789\\
19.95	-0.00295826068229132\\
20	-0.0026697374136333\\
20.05	-0.00206158136426637\\
20.15	-0.000537717875495503\\
20.2	0.000107349884316932\\
20.25	0.000596320714706167\\
20.3	0.000973199093408539\\
20.35	0.00133970073558487\\
20.4	0.00179048090640777\\
20.45	0.00233891765194727\\
20.5	0.0028793738211661\\
20.55	0.00321818667377727\\
20.6	0.00316284923226817\\
20.65	0.00262018463003244\\
20.7	0.00165231919640974\\
20.75	0.000458354553195761\\
20.8	-0.00070749505411527\\
20.85	-0.00163244310105171\\
20.9	-0.00220866806196796\\
20.95	-0.00244155389740541\\
21	-0.00240985993351472\\
21.05	-0.00220501814528973\\
21.1	-0.00190190263272427\\
21.15	-0.00156738028714187\\
21.2	-0.00124755755578576\\
21.25	-0.000933504932199014\\
21.3	-0.000553787739626443\\
21.35	-2.69777908457058e-05\\
21.4	0.000652101049567477\\
21.45	0.00136391578725181\\
21.5	0.00190161509162579\\
21.55	0.00207554377566055\\
21.6	0.00181961053259272\\
21.65	0.00123647977489583\\
21.7	0.000555392432183055\\
21.75	1.87160007740772e-05\\
21.8	-0.000241276649489919\\
21.85	-0.00025596625782498\\
21.9	-0.000170768552756329\\
21.95	-0.000130687222238635\\
22	-0.000183387268066326\\
22.05	-0.000296892573274476\\
22.1	-0.000419044007657021\\
22.15	-0.000499040574688081\\
22.2	-0.000480641583330055\\
22.25	-0.000299083630032726\\
22.3	9.20078260762125e-05\\
22.35	0.000669946188246229\\
22.4	0.00130351083028302\\
22.45	0.00176212989558167\\
22.5	0.00179706866465068\\
22.55	0.00128203372779012\\
22.6	0.000321067493992189\\
22.65	-0.000773292613061471\\
22.7	-0.00163398860632213\\
22.75	-0.00203433830900934\\
22.8	-0.00199398058941114\\
22.85	-0.00171648463651053\\
22.9	-0.00141301810983663\\
22.95	-0.00117290416461913\\
23	-0.000966526419027502\\
23.05	-0.000716816118575991\\
23.1	-0.000362375269062909\\
23.15	0.000123345956019705\\
23.2	0.000739347056217809\\
23.25	0.00145475613648216\\
23.3	0.00218637439920144\\
23.35	0.00278499165510482\\
23.4	0.00306483345553232\\
23.45	0.00287598973581993\\
23.5	0.00219197563111351\\
23.55	0.00116121153473614\\
23.6	7.16759803864875e-05\\
23.65	-0.000771144015928371\\
23.7	-0.00119744986084669\\
23.75	-0.0012646133902976\\
23.8	-0.00120687177380319\\
23.85	-0.00126368786298769\\
23.9	-0.00152008437657969\\
23.95	-0.0018695607786654\\
24	-0.00208766474591471\\
24.05	-0.0019612830090594\\
24.1	-0.00140049909200002\\
24.15	-0.000477430219035568\\
24.2	0.000606317273984303\\
24.25	0.00158613819293407\\
24.3	0.0022134838108343\\
24.35	0.00233164531607599\\
24.4	0.00192529559709698\\
24.45	0.00113536689706706\\
24.5	0.000224893537208004\\
24.55	-0.000512011207447927\\
24.6	-0.000861806865607662\\
24.65	-0.000776823835920482\\
24.7	-0.000398297335230779\\
24.75	7.66356948389557e-06\\
24.8	0.000181937048289171\\
24.85	8.95916743104408e-06\\
24.9	-0.000427869023283733\\
24.95	-0.000893752562518557\\
25	-0.00111249243671097\\
25.05	-0.00089076664956167\\
25.1	-0.000204334503500547\\
25.15	0.000786989333363408\\
25.2	0.00179772660692379\\
25.25	0.00252426992962995\\
25.3	0.00274741920786425\\
25.35	0.00238574449912932\\
25.4	0.00152175104033603\\
25.45	0.000398631749689571\\
25.5	-0.000668715229224404\\
25.55	-0.0014323430878207\\
25.6	-0.00181059118371252\\
25.65	-0.00189209993220629\\
25.7	-0.00184854333824802\\
25.75	-0.00182059779697141\\
25.8	-0.00185159109538802\\
25.85	-0.00189034475573635\\
25.9	-0.00183289946295417\\
25.95	-0.00156782219739426\\
26	-0.00101167975632421\\
26.05	-0.000140136695293336\\
26.1	0.000978636838702585\\
26.15	0.00216568839132236\\
26.2	0.00316195988408197\\
26.25	0.00371324034922083\\
26.3	0.0036734359781363\\
26.35	0.00307564396739934\\
26.4	0.00212908685195146\\
26.45	0.00113079413527117\\
26.5	0.000330081999436516\\
26.55	-0.000183552021809419\\
26.6	-0.00050248308551204\\
26.65	-0.000812711926315046\\
26.7	-0.00125352920706234\\
26.75	-0.00182273304865532\\
26.8	-0.0023820927054814\\
26.85	-0.00274194902103631\\
26.9	-0.00276014294318827\\
26.95	-0.00239384105778839\\
27	-0.00168607293016976\\
27.05	-0.000733957807334207\\
27.1	0.000320095035391432\\
27.15	0.00129476754342761\\
27.2	0.00200105936195172\\
27.25	0.00229944631360013\\
27.3	0.00216270675243635\\
27.35	0.00170430956431744\\
27.4	0.00113591649621725\\
27.45	0.000669177677323773\\
27.5	0.000416893866180601\\
27.55	0.000341525249538677\\
27.6	0.000286817396400352\\
27.65	8.44031601445749e-05\\
27.7	-0.000331976135178991\\
27.75	-0.000876715744240641\\
27.8	-0.00135669682508421\\
27.85	-0.00157795095780955\\
27.9	-0.00144093099283538\\
27.95	-0.000967631737296415\\
28	-0.00026870145321567\\
28.05	0.00050065530657406\\
28.1	0.00118269771110846\\
28.15	0.00165608484932989\\
28.2	0.00185465438285348\\
28.25	0.00176312754968677\\
28.3	0.00141452033690115\\
28.35	0.000894098828872814\\
28.4	0.00031966506163883\\
28.45	-0.000205542088060895\\
28.5	-0.000637505479147649\\
28.55	-0.00100280562800492\\
28.6	-0.0013619871545032\\
28.65	-0.00173993349947921\\
28.7	-0.0020723476296709\\
28.75	-0.00221808348658925\\
28.8	-0.002041232233843\\
28.85	-0.00150312415912879\\
28.9	-0.00069077261412076\\
28.95	0.000230982485511788\\
29	0.00109477095400479\\
29.05	0.00178596090930938\\
29.1	0.00225963321100409\\
29.15	0.00252023805641954\\
29.2	0.00258268614936696\\
29.25	0.00244909229916601\\
29.3	0.00212184642967372\\
29.35	0.00163113484413913\\
29.4	0.00104293840446701\\
29.45	0.000436110370010567\\
29.5	-0.00013946117003627\\
29.55	-0.000690445657603789\\
29.6	-0.00125812747081966\\
29.65	-0.00185036763858193\\
29.7	-0.00238199731402489\\
29.75	-0.00268705863720697\\
29.8	-0.0026105443331943\\
29.85	-0.00210986940523128\\
29.9	-0.00128553371919793\\
29.95	-0.000327894185410571\\
30	0.000571873538646628\\
30.05	0.00128940272251299\\
30.1	0.0017796281857585\\
30.15	0.00203749642854234\\
30.2	0.00205321293466199\\
30.25	0.00181680607506962\\
30.3	0.00136078343923884\\
30.35	0.000781464012362676\\
30.4	0.000213764380781356\\
30.45	-0.000221264689130862\\
30.5	-0.000475088284403569\\
30.55	-0.000601658203649436\\
30.6	-0.000716516282977864\\
30.65	-0.00090183644039854\\
30.7	-0.00112367439422201\\
30.75	-0.00123822915028171\\
30.8	-0.0011036074930999\\
30.85	-0.000681789804652055\\
30.9	-5.00964102982948e-05\\
30.95	0.000658098469870083\\
31	0.00132079102722571\\
31.05	0.00185817726428894\\
31.1	0.00222111459061125\\
31.15	0.00235311546991568\\
31.2	0.00216767949488883\\
31.25	0.00160122675481489\\
31.3	0.000699878300054024\\
31.35	-0.000358450331674476\\
31.4	-0.00132732224174958\\
31.45	-0.00200152088454075\\
31.5	-0.00231213813172104\\
31.55	-0.00234181310560189\\
31.6	-0.00224112414177569\\
31.65	-0.0021048035469704\\
31.7	-0.00190558218843506\\
31.75	-0.00155533507566474\\
31.8	-0.000998169652085323\\
31.85	-0.000245679071682048\\
31.9	0.000646846102085874\\
31.95	0.00161141768548134\\
32	0.00256477068144534\\
32.05	0.00338331229338706\\
32.1	0.0038985930089197\\
32.15	0.00394191705353819\\
32.2	0.00342644545492732\\
32.25	0.0024183948939509\\
32.3	0.00114015360865949\\
32.35	-0.000109972896517263\\
32.4	-0.00108459293939234\\
32.45	-0.00169645927608286\\
32.5	-0.00203476877405251\\
32.6	-0.00250220699734172\\
32.65	-0.00270613020817478\\
32.7	-0.0027327299608757\\
32.75	-0.00245866474983103\\
32.8	-0.0018639980692825\\
32.85	-0.00101517651653893\\
32.9	-5.18166704921441e-06\\
32.95	0.00107456119547322\\
33	0.00211273562410952\\
33.05	0.00294796229827199\\
33.1	0.00338369131141292\\
33.15	0.00326919289113192\\
33.2	0.00260054353582717\\
33.25	0.00155782085445821\\
33.3	0.000454920558318861\\
33.35	-0.000383242969633102\\
33.4	-0.000794890001216686\\
33.45	-0.000873942894159541\\
33.5	-0.000876102227898912\\
33.55	-0.00101961451220234\\
33.6	-0.00134261142041225\\
33.65	-0.00167648542613108\\
33.7	-0.00180039488508044\\
33.75	-0.00159510968226328\\
33.8	-0.0010770474897015\\
33.85	-0.000337483805957106\\
33.9	0.000528764243775015\\
33.95	0.00144028341809133\\
34	0.0022990440791375\\
34.05	0.00295488525890164\\
34.1	0.00320548806566023\\
34.15	0.0028705888516356\\
34.2	0.0019284290280055\\
34.25	0.000601470413563732\\
34.3	-0.000705467456263875\\
34.35	-0.00160877291922645\\
34.4	-0.00197899358969522\\
34.45	-0.00200027142135895\\
34.5	-0.00197741211293589\\
34.55	-0.00207886442357363\\
34.6	-0.00221786322197204\\
34.65	-0.00216599954494257\\
34.7	-0.00177122639536975\\
34.75	-0.0010592232348472\\
34.8	-0.000171367536864864\\
34.9	0.00170538257117414\\
34.95	0.00262511257760423\\
};
\addlegendentry{POD-SpML ROM $r=12$}
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17.5	-0.299999999999994\\
17.5	0.299999999999994\\
};


\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/membrane/q30_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.451\fheight,
height=0.836\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xtick={0,10,20,30},
xlabel={Time $t$},
ymin=-0.15,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={$q_{30}(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.128,1.033)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0500071438776999	0.0598433796972699\\
0.100014287755393	0.114155267580138\\
0.150021431633093	0.157548500371455\\
0.200028575510785	0.184576505821695\\
0.250035719388485	0.190586871994348\\
0.300042863266178	0.17437243751688\\
0.350050007143878	0.140297482184252\\
0.400057151021578	0.0967019153518436\\
0.450064294899271	0.0510194509846116\\
0.50007143877697	0.00626434622578387\\
0.550078582654663	-0.0371803465928124\\
0.600085726532363	-0.0765110493864398\\
0.650092870410056	-0.104845694468942\\
0.700100014287756	-0.11579198685709\\
0.750107158165456	-0.10848964282507\\
0.800114302043148	-0.0867878845572605\\
0.850121445920848	-0.0554296673211709\\
0.900128589798541	-0.0197936618075616\\
0.950135733676241	0.0125468165559752\\
1.00014287755393	0.0345307530445638\\
1.05015002143163	0.0442957569528843\\
1.10015716530933	0.0446208126254533\\
1.15016430918703	0.0381845969399492\\
1.20017145306473	0.0258116033355549\\
1.25017859694242	0.00879352251588017\\
1.30018574082012	-0.00953374349803227\\
1.35019288469781	-0.0248346239702641\\
1.40020002857551	-0.0335528977607353\\
1.4502071724532	-0.0343271659424929\\
1.5002143163309	-0.0286881408857056\\
1.5502214602086	-0.0199051938674657\\
1.6002286040863	-0.0101456603661987\\
1.650235747964	0.00120791846335067\\
1.70024289184169	0.0158796414962055\\
1.75025003571939	0.0334525007247493\\
1.80025717959708	0.0501542970254505\\
1.85026432347478	0.0607144231048977\\
1.90027146735248	0.0614123318685671\\
1.95027861123017	0.0520531530439499\\
2.00028575510787	0.0357467966191791\\
2.05029289898557	0.0169231498905731\\
2.10030004286327	-0.000885533537122285\\
2.15030718674096	-0.0162352613745824\\
2.20031433061866	-0.0294244723030701\\
2.25032147449636	-0.0407440664603484\\
2.30032861837405	-0.0488095100440233\\
2.35033576225175	-0.0509734699799012\\
2.40034290612945	-0.0456704650150712\\
2.45035005000715	-0.0343552782176033\\
2.50035719388484	-0.0211006375893561\\
2.55036433776254	-0.00976218952764896\\
2.60037148164024	-0.000913439141974948\\
2.65037862551793	0.00788093846205129\\
2.70038576939563	0.0179527362016714\\
2.75039291327332	0.0264744721258765\\
2.80040005715102	0.0286915959434708\\
2.85040720102872	0.0226517175319287\\
2.90041434490642	0.0106186641844346\\
2.95042148878411	-0.0034299168362395\\
3.00042863266181	-0.0160368160840392\\
3.05043577653951	-0.0244975245474421\\
3.1004429204172	-0.0272311741246796\\
3.1504500642949	-0.0247081524731527\\
3.20045720817259	-0.018563605005852\\
3.25046435205029	-0.00918647825626095\\
3.30047149592799	0.0045363366033655\\
3.35047863980569	0.0224216049769623\\
3.40048578368339	0.0409724375995495\\
3.45049292756108	0.0550620758946607\\
3.50050007143878	0.0613933765484447\\
3.55050721531647	0.0600001141446782\\
3.60051435919417	0.0528717488028718\\
3.65052150307186	0.0418000265500709\\
3.70052864694956	0.0273844638522434\\
3.75053579082726	0.00934015461142224\\
3.80054293470496	-0.0124801056533528\\
3.85055007858266	-0.0368568400407909\\
3.90055722246035	-0.0604867199973143\\
3.95056436633805	-0.0785964290168621\\
4.00057151021574	-0.0870111211526421\\
4.05057865409344	-0.0844149377876846\\
4.10058579797114	-0.0727933416092128\\
4.15059294184883	-0.055483696812523\\
4.20060008572653	-0.0347860253895931\\
4.25060722960423	-0.0115212679862893\\
4.30061437348193	0.0133852833983212\\
4.35062151735962	0.0374374452241213\\
4.40062866123732	0.0569806636256516\\
4.45063580511502	0.0688625848964222\\
4.50064294899271	0.0715539528316\\
4.55065009287041	0.065521399751951\\
4.60065723674811	0.0535071466003245\\
4.65066438062581	0.0396573256251642\\
4.7006715245035	0.0267077673853109\\
4.7506786683812	0.0140474624697831\\
4.8006858122589	-0.000285537719229012\\
4.85069295613659	-0.0157631893819641\\
4.90070010001429	-0.028507314028495\\
4.95070724389198	-0.0344268422491893\\
5.00071438776968	-0.0327045211301424\\
5.05072153164738	-0.0261480143095838\\
5.10072867552508	-0.0186517909512887\\
5.15073581940277	-0.0126818805495645\\
5.20074296328047	-0.00880376641474356\\
5.25075010715817	-0.00659045434634464\\
5.30075725103586	-0.00537366564590513\\
5.35076439491356	-0.00471638299624999\\
5.40077153879125	-0.00502070429221391\\
5.45077868266895	-0.00734603856873406\\
5.50078582654665	-0.0116649939689708\\
5.55079297042435	-0.015487773859661\\
5.60080011430205	-0.0154167294590266\\
5.65080725817974	-0.0104623366175787\\
5.70081440205744	-0.0031255296570194\\
5.75082154593513	0.00319362574466453\\
5.80082868981283	0.00751260056064496\\
5.85083583369052	0.0116745686125128\\
5.90084297756822	0.0176111847262916\\
5.95085012144592	0.0248708521557148\\
6.00085726532362	0.0312878961908822\\
6.05086440920132	0.0351908042054703\\
6.10087155307901	0.0358576498242655\\
6.15087869695671	0.0327227777868728\\
6.2008858408344	0.0257989022265477\\
6.2508929847121	0.0164009518220709\\
6.3009001285898	0.00604786308466743\\
6.3509072724675	-0.00488685376715381\\
6.40091441634519	-0.0163834485362884\\
6.45092156022289	-0.0273110330163107\\
6.50092870410059	-0.0357360633126405\\
6.55093584797828	-0.0402097005007462\\
6.60094299185598	-0.0402062304250919\\
6.65095013573368	-0.0359928878500497\\
6.70095727961137	-0.0287105233698099\\
6.75096442348907	-0.0200783157454651\\
6.80097156736677	-0.011330742537659\\
6.85097871124447	-0.00245759060752704\\
6.90098585512216	0.00718782607837198\\
6.95099299899986	0.0173648782957088\\
7.00100014287755	0.0261039946233197\\
7.05100728675525	0.0307402889421695\\
7.10101443063295	0.0300457089722102\\
7.15102157451064	0.0251330677762809\\
7.20102871838834	0.0182028804556538\\
7.25103586226604	0.0108938078869585\\
7.30104300614374	0.00390406268800092\\
7.35105015002143	-0.00256599639610045\\
7.40105729389913	-0.0083613961448421\\
7.45106443777683	-0.0128868964161271\\
7.50107158165452	-0.0149262792666889\\
7.55107872553222	-0.0133834912702326\\
7.60108586940991	-0.00842184964947279\\
7.65109301328761	-0.00179907363644105\\
7.70110015716531	0.00400719301232044\\
7.75110730104301	0.00740353054383291\\
7.80111444492071	0.00894960530093414\\
7.8511215887984	0.0107604094224456\\
7.9011287326761	0.0138399888850955\\
7.95113587655379	0.0162005570352477\\
8.00114302043149	0.0146204363506968\\
8.05115016430918	0.0081255951284902\\
8.10115730818688	-0.00126464479407673\\
8.15116445206458	-0.0108007117639417\\
8.20117159594228	-0.0186595276765047\\
8.25117873981998	-0.0237910404375512\\
8.30118588369767	-0.0258173065101843\\
8.35119302757537	-0.0253429440872566\\
8.40120017145306	-0.0233555331451782\\
8.45120731533076	-0.0200224275331493\\
8.50121445920846	-0.0145969267244794\\
8.55122160308616	-0.00678276212384077\\
8.60122874696386	0.002104556317434\\
8.65123589084155	0.00984835257474259\\
8.70124303471925	0.0152596235102749\\
8.75125017859694	0.0188346637673575\\
8.80125732247464	0.02135162830524\\
8.85126446635234	0.0226128786961581\\
8.90127161023003	0.0220215390881719\\
8.95127875410773	0.0196695778801441\\
9.00128589798543	0.0161918287095943\\
9.05129304186313	0.011996447318225\\
9.10130018574082	0.00729516973078148\\
9.15130732961852	0.002675344822201\\
9.20131447349621	-0.00092778054960263\\
9.25132161737391	-0.00291664458148233\\
9.30132876125161	-0.00362254235977844\\
9.3513359051293	-0.00427154257491225\\
9.401343049007	-0.00604446591826502\\
9.4513501928847	-0.00879945784220126\\
9.5013573367624	-0.0111310457225429\\
9.55136448064009	-0.0120570526024366\\
9.60137162451779	-0.0120058368905163\\
9.65137876839549	-0.0118270753397027\\
9.70138591227318	-0.0117698238492139\\
9.80140020002857	-0.0118067634266055\\
9.85140734390627	-0.0113578625240081\\
9.90141448778397	-0.00999272511315041\\
9.95142163166167	-0.00813356032520574\\
10.0014287755394	-0.00644020446851812\\
10.0514359194171	-0.00436803092605231\\
10.1014430632948	-0.000550815450807818\\
10.1514502071725	0.00531050682955936\\
10.2014573510502	0.0119103371780085\\
10.2514644949278	0.0176938644256666\\
10.3014716388055	0.0219700608581448\\
10.3514787826832	0.0246951320143793\\
10.4014859265609	0.0258340328808657\\
10.4514930704386	0.0252296396943166\\
10.5015002143163	0.0228838809660559\\
10.551507358194	0.0189728299201946\\
10.6015145020717	0.0134461197877016\\
10.6515216459494	0.00609842277359007\\
10.7015287898271	-0.00255371390727532\\
10.7515359337048	-0.0109974197280422\\
10.8015430775825	-0.017895376805491\\
10.8515502214602	-0.0230759783144094\\
10.9015573653379	-0.0268641016395961\\
10.9515645092156	-0.0289720184873232\\
11.0015716530933	-0.0286896092505913\\
11.051578796971	-0.0258665408303003\\
11.1015859408487	-0.0211399500037075\\
11.1515930847264	-0.0152710112762264\\
11.2016002286041	-0.00864749767298889\\
11.2516073724818	-0.00147506996449209\\
11.3016145163595	0.00575095044808194\\
11.3516216602372	0.0120862415689231\\
11.4016288041149	0.0166094129368162\\
11.4516359479926	0.019177436205041\\
11.5016430918703	0.0204097146407918\\
11.551650235748	0.0206507319358948\\
11.6016573796257	0.0194238840216059\\
11.6516645235034	0.0163624176021031\\
11.7016716673811	0.0121192030320856\\
11.7516788112587	0.00773928281434877\\
11.8016859551364	0.00360321997746382\\
11.8516930990141	-0.000392266175069267\\
11.9017002428918	-0.00400504586861672\\
11.9517073867695	-0.00666107672808636\\
12.0017145306472	-0.00812921858642568\\
12.0517216745249	-0.00863061880793481\\
12.1017288184026	-0.0082968558273393\\
12.1517359622803	-0.00699423080409645\\
12.201743106158	-0.0048272178648574\\
12.2517502500357	-0.00250806657770397\\
12.3017573939134	-0.00101746516654089\\
12.3517645377911	-0.000929309846881665\\
12.4017716816688	-0.00203324625637435\\
12.4517788255465	-0.00353575941299056\\
12.5017859694242	-0.00468462635300426\\
12.5517931133019	-0.0052662215404311\\
12.6018002571796	-0.0055019421598459\\
12.6518074010573	-0.00556129994528476\\
12.701814544935	-0.00531261609636147\\
12.7518216888127	-0.00451413254504018\\
12.8018288326904	-0.00311385436241807\\
12.8518359765681	-0.00131515582037878\\
12.9518502643235	0.00257374337209626\\
13.0518645520789	0.00660774612899928\\
13.1018716959566	0.00827224301496443\\
13.1518788398343	0.0092205674462349\\
13.201885983712	0.00945984043493553\\
13.2518931275897	0.00933309514856973\\
13.3019002714674	0.0089941658589936\\
13.3519074153451	0.00811156354436093\\
13.4019145592227	0.00632728286845463\\
13.4519217031004	0.00392960074788817\\
13.5019288469781	0.00168631779898476\\
13.5519359908558	-0.000113128564528608\\
13.6019431347335	-0.00197359748387527\\
13.6519502786112	-0.00423189523365153\\
13.7019574224889	-0.00630325453736447\\
13.7519645663666	-0.00740322034617691\\
13.8019717102443	-0.00756256146470236\\
13.851978854122	-0.00732404384665841\\
13.9019859979997	-0.00680681818574413\\
13.9519931418774	-0.00578148267709366\\
14.0020002857551	-0.00452764054536914\\
14.0520074296328	-0.00386426886981184\\
14.1020145735105	-0.00412335058327074\\
14.1520217173882	-0.00466575868939145\\
14.2020288612659	-0.00476251659065241\\
14.2520360051436	-0.00449622953558304\\
14.352050292899	-0.00423527924624523\\
14.4020574367767	-0.00341767986233066\\
14.4520645806544	-0.00138262854422777\\
14.5520788684098	0.00448937727419008\\
14.6020860122875	0.00702802953188808\\
14.6520931561652	0.00939674471387519\\
14.7021003000429	0.0119042219423022\\
14.7521074439206	0.0142213613594819\\
14.8021145877983	0.0155891063009648\\
14.852121731676	0.0155740310065156\\
14.9021288755537	0.0143224023472825\\
14.9521360194314	0.0121132462363818\\
15.002143163309	0.00897891319196731\\
15.0521503071867	0.00489838509478346\\
15.1021574510644	0.000148878800949603\\
15.1521645949421	-0.00475810682127786\\
15.2021717388198	-0.00940485754295395\\
15.2521788826975	-0.0135443060886118\\
15.3021860265752	-0.0169218883206312\\
15.3521931704529	-0.0192455869916159\\
15.4022003143306	-0.0203566852894923\\
15.4522074582083	-0.020257793232247\\
15.502214602086	-0.0189177043179924\\
15.5522217459637	-0.0162042620399916\\
15.6022288898414	-0.0121125915928744\\
15.6522360337191	-0.00696131793743149\\
15.7522503214745	0.00437168058573434\\
15.8022574653522	0.00955113356836534\\
15.8522646092299	0.0139413723434529\\
15.9022717531076	0.0174577594776579\\
15.9522788969853	0.0200322818742009\\
16.002286040863	0.0212178397806468\\
16.0522931847407	0.02035488092897\\
16.1023003286184	0.01741853946276\\
16.1523074724961	0.0133579624230364\\
16.2023146163738	0.00922247194591108\\
16.2523217602515	0.00525300037508458\\
16.3023289041292	0.00117814144901018\\
16.3523360480069	-0.00293809357066266\\
16.4023431918846	-0.00654439648253913\\
16.4523503357623	-0.0091252673619735\\
16.5023574796399	-0.0106344090088371\\
16.5523646235176	-0.0114364296705531\\
16.6023717673953	-0.0118437198175556\\
16.652378911273	-0.011778402376855\\
16.7023860551507	-0.0110626490199195\\
16.8524074867838	-0.00759330618651433\\
16.9024146306615	-0.00599131009835219\\
16.9524217745392	-0.00378000737460127\\
17.0024289184169	-0.00145371642935999\\
17.0524360622946	0.000433837911629098\\
17.15245035005	0.00350960160405833\\
17.2024574939277	0.00509979813152484\\
17.2524646378054	0.00629543346514794\\
17.3024717816831	0.00694650579530531\\
17.3524789255608	0.00743244942362509\\
17.4524932133162	0.00872981155264085\\
17.5025003571939	0.00887689853578166\\
17.5525075010716	0.0084536832333697\\
17.6025146449493	0.0077555863869847\\
17.652521788827	0.0068413900595985\\
17.7025289327047	0.00534120444863362\\
17.7525360765824	0.00303218167361052\\
17.8025432204601	0.00024925728017422\\
17.8525503643378	-0.00245185107629453\\
17.9025575082155	-0.00476502586719363\\
17.9525646520932	-0.00666029838614435\\
18.0025717959709	-0.00816808097325605\\
18.0525789398486	-0.00921593259531761\\
18.1025860837263	-0.00959546965233926\\
18.1525932276039	-0.0091500592892757\\
18.2026003714816	-0.00803729897675964\\
18.2526075153593	-0.0066501794729561\\
18.302614659237	-0.00521522026589594\\
18.3526218031147	-0.00362621942873886\\
18.4026289469924	-0.00174034924751254\\
18.4526360908701	0.000287910421761239\\
18.5026432347478	0.00203744258627125\\
18.5526503786255	0.00314791640447254\\
18.6026575225032	0.00360750657622333\\
18.6526646663809	0.00370504678004124\\
18.7026718102586	0.00367665511619464\\
18.7526789541363	0.00348486997928177\\
18.802686098014	0.00304233166295376\\
18.8526932418917	0.00253622134583509\\
18.9027003857694	0.00231591562304345\\
18.9527075296471	0.00246756130665204\\
19.0027146735248	0.00272490205979636\\
19.0527218174025	0.00288876524599146\\
19.1027289612802	0.00311367343123692\\
19.1527361051579	0.00359024769556981\\
19.2027432490356	0.00414297150388165\\
19.2527503929133	0.00442693470428424\\
19.302757536791	0.00439618797118158\\
19.3527646806687	0.00425804847822064\\
19.4027718245464	0.00398348047283292\\
19.4527789684241	0.003152833417019\\
19.5027861123018	0.00142195048814386\\
19.5527932561795	-0.00100201625998153\\
19.6028004000572	-0.00354701129467117\\
19.6528075439348	-0.00588571874531141\\
19.7028146878125	-0.00810481422563925\\
19.7528218316902	-0.0102651899247377\\
19.8028289755679	-0.0120910505922041\\
19.8528361194456	-0.0131601696070973\\
19.9028432633233	-0.0131870711508313\\
19.952850407201	-0.0120943241764309\\
20.0028575510787	-0.00995132417678235\\
20.0528646949564	-0.0068832746126688\\
20.1028718388341	-0.00307721992908228\\
20.1528789827118	0.00109653712468827\\
20.2028861265895	0.00514271547020684\\
20.2528932704672	0.00874464008443709\\
20.3029004143449	0.0118519284513781\\
20.3529075582226	0.01437187300386\\
20.4029147021003	0.015957038923915\\
20.452921845978	0.0162486005097193\\
20.5029289898557	0.0152523016124064\\
20.5529361337334	0.0133354893738442\\
20.6029432776111	0.0108488178264423\\
20.6529504214888	0.00788908110097708\\
20.7029575653665	0.00448197762159452\\
20.8029718531219	-0.00288815922571928\\
20.8529789969996	-0.00642136387551773\\
20.9029861408773	-0.00958041206295945\\
20.952993284755	-0.0120443285701981\\
21.0030004286327	-0.0135537929260323\\
21.0530075725104	-0.014086743838611\\
21.1030147163881	-0.0137878478434033\\
21.1530218602658	-0.0127938525187545\\
21.2030290041435	-0.0111831453554174\\
21.2530361480211	-0.00903869323307305\\
21.3030432918988	-0.00650130934349846\\
21.3530504357765	-0.00377794457249081\\
21.4030575796542	-0.00111823373732278\\
21.4530647235319	0.00126656652359713\\
21.5030718674096	0.00332642392518068\\
21.5530790112873	0.00518861316439967\\
21.603086155165	0.00696426782868542\\
21.6530932990427	0.00854863691125729\\
21.7031004429204	0.00971723847128203\\
21.7531075867981	0.0104056636588155\\
21.8031147306758	0.0107493405974992\\
21.8531218745535	0.0108309182976427\\
21.9031290184312	0.0105272199476474\\
21.9531361623089	0.00964226884772046\\
22.0031433061866	0.00810235436544815\\
22.0531504500643	0.00599664717289272\\
22.103157593942	0.00347853953794441\\
22.1531647378197	0.00067623930720373\\
22.2031718816974	-0.002267152440659\\
22.2531790255751	-0.00511367955683539\\
22.3031861694528	-0.00760333981295247\\
22.3531933133305	-0.00960790213583351\\
22.4032004572082	-0.0111161586300952\\
22.4532076010859	-0.0120742772805471\\
22.5032147449636	-0.0123351594406529\\
22.5532218888413	-0.0117886378481415\\
22.603229032719	-0.0104915417018034\\
22.6532361765967	-0.00861937772288712\\
22.7032433204744	-0.006300124575219\\
22.753250464352	-0.00358754167832132\\
22.8032576082297	-0.000629984529489036\\
22.8532647521074	0.00226617263119522\\
22.9032718959851	0.00483605253408825\\
22.9532790398628	0.00702095989723261\\
23.0032861837405	0.00882987874006602\\
23.0532933276182	0.010107156416673\\
23.1033004714959	0.0105827640191052\\
23.1533076153736	0.0101746478037512\\
23.2033147592513	0.0091031910504924\\
23.253321903129	0.00762404035643982\\
23.3033290470067	0.00578682975874045\\
23.3533361908844	0.00358672244326641\\
23.4033433347621	0.0012294787348921\\
23.4533504786398	-0.000909178118767784\\
23.5033576225175	-0.00254125379137804\\
23.5533647663952	-0.00361560834042507\\
23.6033719102729	-0.00424911839319719\\
23.6533790541506	-0.00453145430735447\\
23.7033861980283	-0.00440997547104161\\
23.753393341906	-0.00382839988611039\\
23.8034004857837	-0.00295262126476814\\
23.8534076296614	-0.00212797142432919\\
23.9034147735391	-0.00159765796295375\\
23.9534219174168	-0.00137706311178931\\
24.0034290612945	-0.00140886429508669\\
24.0534362051722	-0.00170257959688769\\
24.1034433490499	-0.00225533017832191\\
24.1534504929276	-0.00292544740954526\\
24.2034576368053	-0.00349335516456506\\
24.253464780683	-0.00384335915316569\\
24.3034719245607	-0.00399312575532207\\
24.3534790684383	-0.00391295682599235\\
24.403486212316	-0.00342225932355689\\
24.4534933561937	-0.00235962097295328\\
24.5035005000714	-0.000798869012797354\\
24.6035147878268	0.00272970204029832\\
24.6535219317045	0.00434023208650558\\
24.7035290755822	0.00586295379400781\\
24.7535362194599	0.00733892865309826\\
24.8035433633376	0.00865123849290939\\
24.8535505072153	0.0095320967883552\\
24.903557651093	0.0097303190271063\\
24.9535647949707	0.00914626978720179\\
25.0035719388484	0.00781867436474926\\
25.0535790827261	0.00585103086338279\\
25.1035862266038	0.00339607113597395\\
25.2036005143592	-0.00204682824570313\\
25.2536076582369	-0.00463407911132663\\
25.3036148021146	-0.00702497420385839\\
25.3536219459923	-0.00909361189693669\\
25.40362908987	-0.0105782298984067\\
25.4536362337477	-0.0112424407734082\\
25.5036433776254	-0.0110508210476254\\
25.5536505215031	-0.0101774979681579\\
25.6036576653808	-0.00887772323560654\\
25.6536648092585	-0.00731216936351586\\
25.7036719531362	-0.00547704042926966\\
25.7536790970139	-0.00335422037521482\\
25.8036862408916	-0.00108674504340911\\
25.8536933847693	0.00109282599405702\\
25.903700528647	0.00306673404896429\\
25.9537076725247	0.0048629251828558\\
26.0037148164023	0.00650640953368509\\
26.05372196028	0.00792956798768785\\
26.1037291041577	0.00904266323684055\\
26.1537362480354	0.0098182077486868\\
26.2037433919131	0.0102332446275639\\
26.2537505357908	0.0101692578766261\\
26.3037576796685	0.00949242097108538\\
26.3537648235462	0.00824813886686115\\
26.4037719674239	0.00665616849482831\\
26.4537791113016	0.00486880388803712\\
26.5037862551793	0.00283192201158045\\
26.553793399057	0.000445724746505505\\
26.6538076868124	-0.00482203910924284\\
26.7038148306901	-0.00713712822912527\\
26.7538219745678	-0.00903294870855831\\
26.8038291184455	-0.0105272948787132\\
26.8538362623232	-0.0116186265933678\\
26.9038434062009	-0.0122058761401718\\
26.9538505500786	-0.0121535171110381\\
27.0038576939563	-0.0114004104915963\\
27.053864837834	-0.0099660889031199\\
27.1038719817117	-0.00786629558539431\\
27.1538791255894	-0.00510926507441667\\
27.2038862694671	-0.0018295109223132\\
27.2538934133448	0.00164729643883987\\
27.3039005572225	0.00496808024065842\\
27.3539077011002	0.00794397942804181\\
27.4039148449779	0.0104962465332861\\
27.4539219888556	0.0124689379263785\\
27.5039291327332	0.013617848948094\\
27.5539362766109	0.0137767608222461\\
27.6039434204886	0.0129502730285367\\
27.6539505643663	0.011254005780053\\
27.703957708244	0.00884196217951683\\
27.7539648521217	0.00591193081454833\\
27.8539791398771	-0.000438541654517621\\
27.9039862837548	-0.00337112753864233\\
27.9539934276325	-0.0059249400482102\\
28.0040005715102	-0.00796357732671282\\
28.0540077153879	-0.00937109965839511\\
28.1040148592656	-0.010092199743049\\
28.1540220031433	-0.0101109661718795\\
28.204029147021	-0.009446503855429\\
28.2540362908987	-0.00821881345389386\\
28.3040434347764	-0.00664286184176177\\
28.3540505786541	-0.00490941127232247\\
28.4540648664095	-0.00137203782472994\\
28.5040720102872	0.000250625713832164\\
28.5540791541649	0.00164177438659152\\
28.6040862980426	0.00272727896654601\\
28.6540934419203	0.00346923009987421\\
28.704100585798	0.00386717438758666\\
28.7541077296757	0.00395858142410077\\
28.8041148735534	0.00382479831455385\\
28.9041291613088	0.0033644799187087\\
28.9541363051865	0.00323569755809672\\
29.0541505929419	0.00319655268652497\\
29.2041720245749	0.00321594887684284\\
29.2541791684526	0.00314013532736368\\
29.3041863123303	0.00289762594422882\\
29.354193456208	0.00244717146555473\\
29.4042006000857	0.00174853549205523\\
29.4542077439634	0.000738012049076531\\
29.5042148878411	-0.000585799821074318\\
29.5542220317188	-0.00207474029499366\\
29.6042291755965	-0.00349193767546296\\
29.6542363194742	-0.00467342594301101\\
29.7042434633519	-0.00559263046962144\\
29.7542506072296	-0.00625882150123402\\
29.8042577511073	-0.00661831317588479\\
29.854264894985	-0.0066003353269366\\
29.9042720388627	-0.00620156432408692\\
29.9542791827404	-0.0054690649708462\\
30.0042863266181	-0.00445195483901273\\
30.0542934704958	-0.00322102596810225\\
30.1543077582512	-0.000502114935081011\\
30.3043291898843	0.00370586685703955\\
30.354336333762	0.00494235476521965\\
30.4043434776397	0.00590637338098077\\
30.4543506215174	0.00651059054485614\\
30.5043577653951	0.00675875120620617\\
30.5543649092728	0.0067222011226562\\
30.6043720531504	0.00644951022884754\\
30.6543791970281	0.00593320825866783\\
30.7043863409058	0.00517397406472497\\
30.7543934847835	0.00423069298465606\\
30.8044006286612	0.00317748491699632\\
30.8544077725389	0.00203943529508166\\
30.9044149164166	0.000805717257399863\\
30.9544220602943	-0.000511448072671783\\
31.0544363480497	-0.00327131841638106\\
31.1544506358051	-0.00613010285515259\\
31.2044577796828	-0.00742097241664652\\
31.2544649235605	-0.00842936636716729\\
31.3044720674382	-0.009058097200068\\
31.3544792113159	-0.00927120840756146\\
31.4044863551936	-0.00904056363336991\\
31.4544934990713	-0.00830353848888876\\
31.504500642949	-0.00698262840133168\\
31.5545077868267	-0.0050376793378959\\
31.6045149307044	-0.00252195536985766\\
31.6545220745821	0.000368946590697306\\
31.7045292184598	0.00333204072501303\\
31.7545363623375	0.00610286350669753\\
31.8045435062152	0.00854321782606604\\
31.8545506500929	0.0105555603105927\\
31.9045577939706	0.0119963323853014\\
31.9545649378483	0.0127360647461714\\
32.004572081726	0.0127220086604609\\
32.0545792256037	0.0119220219646508\\
32.1045863694814	0.0102921392304154\\
32.1545935133591	0.00787526221870394\\
32.2046006572367	0.0048866865421644\\
32.3046149449921	-0.00160984597793146\\
32.3546220888698	-0.00472111476434378\\
32.4046292327475	-0.00759036591420426\\
32.4546363766252	-0.0100495841882733\\
32.5046435205029	-0.0118645286310226\\
32.5546506643806	-0.0128294269321998\\
32.6046578082583	-0.0128642372521952\\
32.654664952136	-0.0120291808337427\\
32.7046720960137	-0.0104539118754161\\
32.7546792398914	-0.00827303379593047\\
32.8046863837691	-0.00564902743554541\\
32.8546935276468	-0.00281827270637081\\
32.9047006715245	-3.63238654443876e-05\\
32.9547078154022	0.00253164472562872\\
33.0047149592799	0.00480663784915691\\
33.0547221031576	0.00668394835442854\\
33.1047292470353	0.00800798498300281\\
33.154736390913	0.00869006081470047\\
33.2047435347907	0.00879042647139983\\
33.2547506786684	0.00844510646411578\\
33.3047578225461	0.00775375361288155\\
33.3547649664238	0.00677683847260369\\
33.4047721103015	0.00560095647450254\\
33.5047863980569	0.00305171322953868\\
33.6048006858123	0.000461514261282048\\
33.65480782969	-0.000779821282129944\\
33.7048149735677	-0.00192373681510816\\
33.7548221174454	-0.0029513303894646\\
33.804829261323	-0.00385543219066875\\
33.8548364052007	-0.00462997250919273\\
33.9048435490784	-0.005262181831867\\
33.9548506929561	-0.00571698138160315\\
34.0048578368338	-0.0059442144621471\\
34.0548649807115	-0.00591033790683326\\
34.1048721245892	-0.00561508199262306\\
34.1548792684669	-0.0050845576315055\\
34.2048864123446	-0.00435993160741077\\
34.2548935562223	-0.00348776347390611\\
34.3049007001	-0.0025073302801033\\
34.3549078439777	-0.00143199299154162\\
34.4049149878554	-0.000246683864205011\\
34.5549364194885	0.00361248913571899\\
34.6049435633662	0.00466223884225059\\
34.6549507072439	0.00546352596201416\\
34.7049578511216	0.0059752669774582\\
34.7549649949993	0.00616608436447308\\
34.804972138877	0.00601352116916587\\
34.8549792827547	0.00549846840689838\\
34.9049864266324	0.0046347020955011\\
34.9549935705101	0.00351564031063845\\
};
\addlegendentry{FOM}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0060568051550689\\
0.0500071438776999	0.0653994440104384\\
0.100014287755393	0.118948196692635\\
0.150021431633093	0.160832700164995\\
0.200028575510785	0.185288675023052\\
0.250035719388485	0.188614733966666\\
0.300042863266178	0.171121445149765\\
0.350050007143878	0.137134344611084\\
0.400057151021578	0.093348361218851\\
0.450064294899271	0.0462443803193722\\
0.50007143877697	0.000147939142870257\\
0.550078582654663	-0.042460318155257\\
0.600085726532363	-0.0789423805116627\\
0.650092870410056	-0.105161342290316\\
0.700100014287756	-0.116243440538028\\
0.750107158165456	-0.109057672833927\\
0.800114302043148	-0.0848373171352179\\
0.850121445920848	-0.0498663033780389\\
0.900128589798541	-0.0134556719956649\\
0.950135733676241	0.0161985780966489\\
1.00014287755393	0.0351433908520491\\
1.05015002143163	0.043538679509787\\
1.10015716530933	0.0434649616594314\\
1.15016430918703	0.0365392302090513\\
1.20017145306473	0.0237745404511074\\
1.25017859694242	0.00678159819220525\\
1.30018574082012	-0.0113003301866783\\
1.35019288469781	-0.0261636915127639\\
1.40020002857551	-0.0344884752660377\\
1.4502071724532	-0.0353872860543376\\
1.5002143163309	-0.0304086562360055\\
1.5502214602086	-0.021745212611286\\
1.6002286040863	-0.0104040969324402\\
1.650235747964	0.00396538992909967\\
1.70024289184169	0.0213893513202024\\
1.75025003571939	0.0398142435790589\\
1.80025717959708	0.055045223243873\\
1.85026432347478	0.0628578671400533\\
1.90027146735248	0.0609043962938429\\
1.95027861123017	0.0499674727637753\\
2.00028575510787	0.0333714689733782\\
2.05029289898557	0.0148698963055196\\
2.10030004286327	-0.00300902036239847\\
2.15030718674096	-0.0192517606116951\\
2.20031433061866	-0.0332207659744697\\
2.25032147449636	-0.0438829309097315\\
2.30032861837405	-0.0496496251949097\\
2.35033576225175	-0.0492347797728598\\
2.40034290612945	-0.0427234657359463\\
2.45035005000715	-0.0319365803187495\\
2.50035719388484	-0.0196686846792744\\
2.55036433776254	-0.00802648574482134\\
2.60037148164024	0.00246018013002924\\
2.65037862551793	0.0119383962173885\\
2.70038576939563	0.0200236246210821\\
2.75039291327332	0.0250306915241651\\
2.80040005715102	0.0247161535724274\\
2.85040720102872	0.0180537022958234\\
2.90041434490642	0.00641335197051518\\
2.95042148878411	-0.00671596631693916\\
3.00042863266181	-0.0177184249216396\\
3.05043577653951	-0.0244575931975746\\
3.1004429204172	-0.026554818007682\\
3.1504500642949	-0.0244668209399066\\
3.20045720817259	-0.0182805924505089\\
3.25046435205029	-0.00757070652663572\\
3.30047149592799	0.00773692067872389\\
3.35047863980569	0.0260900270603344\\
3.40048578368339	0.043874568293127\\
3.45049292756108	0.056656528304309\\
3.50050007143878	0.0617327486609653\\
3.55050721531647	0.0593250871353774\\
3.60051435919417	0.0516153151698262\\
3.65052150307186	0.0407614729824815\\
3.70052864694956	0.0271935496551592\\
3.75053579082726	0.00961976258734154\\
3.80054293470496	-0.0128784102950448\\
3.85055007858266	-0.0384836337711008\\
3.90055722246035	-0.0624579494012423\\
3.95056436633805	-0.0794466295794862\\
4.00057151021574	-0.0862835128688104\\
4.05057865409344	-0.083178833603057\\
4.10058579797114	-0.0725382024957071\\
4.15059294184883	-0.0569157050151645\\
4.20060008572653	-0.0373565058986784\\
4.25060722960423	-0.0138499022649512\\
4.30061437348193	0.0126309748572098\\
4.35062151735962	0.0389434272262577\\
4.40062866123732	0.060396049705588\\
4.45063580511502	0.072801030282676\\
4.50064294899271	0.0746390758002775\\
4.55065009287041	0.0676216045384237\\
4.60065723674811	0.0553277834328014\\
4.65066438062581	0.0409917181033421\\
4.7006715245035	0.0263298207014842\\
4.7506786683812	0.0117337511202678\\
4.8006858122589	-0.00275582810260033\\
4.85069295613659	-0.0162254596571714\\
4.90070010001429	-0.0267229116793786\\
4.95070724389198	-0.0321393137967334\\
5.00071438776968	-0.0316347154663816\\
5.05072153164738	-0.0265240570086434\\
5.10072867552508	-0.0195336500846679\\
5.15073581940277	-0.0131286806122191\\
5.20074296328047	-0.00859193600044961\\
5.25075010715817	-0.00606198861400742\\
5.30075725103586	-0.00507234114598276\\
5.35076439491356	-0.00534316074612207\\
5.40077153879125	-0.00700784787220243\\
5.45077868266895	-0.010086202421931\\
5.50078582654665	-0.0137465724447594\\
5.55079297042435	-0.0160813680437357\\
5.60080011430205	-0.0153075753407776\\
5.65080725817974	-0.0110295982357229\\
5.70081440205744	-0.00446423979603594\\
5.75082154593513	0.00245968078596803\\
5.80082868981283	0.00851253597721069\\
5.85083583369052	0.0138383820950381\\
5.90084297756822	0.0194143983733852\\
5.95085012144592	0.025654902878955\\
6.00085726532362	0.0315444805758602\\
6.05086440920132	0.0353719331553108\\
6.10087155307901	0.0357880511953397\\
6.15087869695671	0.0325863352129758\\
6.2008858408344	0.0264175115439542\\
6.2508929847121	0.0179919897441749\\
6.3009001285898	0.00765944717213785\\
6.3509072724675	-0.00437788337802658\\
6.40091441634519	-0.017352950282735\\
6.45092156022289	-0.0294677455082351\\
6.50092870410059	-0.0383525758016816\\
6.55093584797828	-0.0422171951729879\\
6.60094299185598	-0.0408174834901232\\
6.65095013573368	-0.0354642584420333\\
6.70095727961137	-0.0280902686041387\\
6.75096442348907	-0.0200476815192872\\
6.80097156736677	-0.0115162960602362\\
6.85097871124447	-0.00202716091015986\\
6.90098585512216	0.00834242079045566\\
6.95099299899986	0.0183082615920611\\
7.00100014287755	0.0258713093735636\\
7.05100728675525	0.0294053052570362\\
7.10101443063295	0.0285797163656696\\
7.15102157451064	0.0244043918947625\\
7.20102871838834	0.0184039790622776\\
7.25103586226604	0.0116422573278143\\
7.30104300614374	0.00442951558307669\\
7.35105015002143	-0.00301902589389869\\
7.40105729389913	-0.00979528069887436\\
7.45106443777683	-0.0142862464015536\\
7.50107158165452	-0.0150489909604943\\
7.55107872553222	-0.0119126850149911\\
7.60108586940991	-0.00633536600720674\\
7.65109301328761	-0.000598483272788997\\
7.70110015716531	0.00359125452161635\\
7.75110730104301	0.00607255131642859\\
7.80111444492071	0.00805740635829721\\
7.8511215887984	0.0108006219756902\\
7.9011287326761	0.0142100088357751\\
7.95113587655379	0.0165515461351404\\
8.00114302043149	0.0154881429745117\\
8.05115016430918	0.00971631120702199\\
8.10115730818688	7.33909418570988e-05\\
8.15116445206458	-0.0107273853391234\\
8.20117159594228	-0.019683568523611\\
8.25117873981998	-0.0251295590462135\\
8.30118588369767	-0.0271549764284558\\
8.35119302757537	-0.0267642731310573\\
8.40120017145306	-0.0247040290344245\\
8.45120731533076	-0.020904995525477\\
8.50121445920846	-0.0149387935178495\\
8.55122160308616	-0.00697574799635703\\
8.60122874696386	0.00181667006205544\\
8.65123589084155	0.00980182563342424\\
8.70124303471925	0.0157367995429425\\
8.75125017859694	0.0193122319897938\\
8.80125732247464	0.021053042076737\\
8.85126446635234	0.0216816206193471\\
8.90127161023003	0.0214631477411515\\
8.95127875410773	0.0200168071034099\\
9.00128589798543	0.0168398257855955\\
9.05129304186313	0.0120456811772769\\
9.10130018574082	0.00662421258490298\\
9.15130732961852	0.00197017430681967\\
9.20131447349621	-0.00093500829136417\\
9.25132161737391	-0.00211235563489254\\
9.30132876125161	-0.00253799008055466\\
9.3513359051293	-0.00338456979169877\\
9.401343049007	-0.0052173784801397\\
9.4513501928847	-0.00775425533218765\\
9.5013573367624	-0.0101806655704877\\
9.55136448064009	-0.0117386344601016\\
9.60137162451779	-0.0122022943965874\\
9.65137876839549	-0.0119369364905779\\
9.70138591227318	-0.0115658553932363\\
9.75139305615088	-0.0115136057248364\\
9.85140734390627	-0.0120487925729265\\
9.90141448778397	-0.0118393436800801\\
9.95142163166167	-0.01075349057529\\
10.0014287755394	-0.00855744517288315\\
10.0514359194171	-0.00519319361625037\\
10.1014430632948	-0.000721223877299337\\
10.1514502071725	0.00470089697304843\\
10.2014573510502	0.0107565603346984\\
10.2514644949278	0.0169036157511613\\
10.3014716388055	0.0223987886922927\\
10.3514787826832	0.0264415585443984\\
10.4014859265609	0.0284070121356166\\
10.4514930704386	0.0280107815596722\\
10.5015002143163	0.0252920679669799\\
10.551507358194	0.0204906539322494\\
10.6015145020717	0.0139339144336574\\
10.6515216459494	0.0060175649264238\\
10.7515359337048	-0.0114284708334225\\
10.8015430775825	-0.0191469041158427\\
10.8515502214602	-0.0249250331588158\\
10.9015573653379	-0.0282467958289274\\
10.9515645092156	-0.0291471797768565\\
11.0015716530933	-0.0280229270564476\\
11.051578796971	-0.0252801037800623\\
11.1015859408487	-0.0211056058257668\\
11.1515930847264	-0.0155445974930046\\
11.2016002286041	-0.00881568944707567\\
11.2516073724818	-0.00153219735059196\\
11.3016145163595	0.0054636382163693\\
11.3516216602372	0.0114258361344071\\
11.4016288041149	0.0159298138060961\\
11.4516359479926	0.0188995886335235\\
11.5016430918703	0.0204449636266233\\
11.551650235748	0.0206531676440633\\
11.6016573796257	0.0195070657622551\\
11.6516645235034	0.0169854287990745\\
11.7016716673811	0.0132473057554279\\
11.7516788112587	0.00873083535972796\\
11.8016859551364	0.00405960663729132\\
11.8516930990141	-0.000189330604015936\\
11.9017002428918	-0.0036694448180512\\
11.9517073867695	-0.00626040998621846\\
12.0017145306472	-0.0079293978075583\\
12.0517216745249	-0.00862482618321536\\
12.1017288184026	-0.00827202694598128\\
12.1517359622803	-0.00690214906513376\\
12.201743106158	-0.00483732743632004\\
12.2517502500357	-0.00272577059080703\\
12.3017573939134	-0.00132676658498809\\
12.3517645377911	-0.00114264564827948\\
12.4017716816688	-0.00213815242553039\\
12.4517788255465	-0.00376170487585625\\
12.5017859694242	-0.00527063121471372\\
12.5517931133019	-0.00613298716780974\\
12.6018002571796	-0.00622984893681888\\
12.6518074010573	-0.00575619736780908\\
12.701814544935	-0.00495129519336501\\
12.7518216888127	-0.00389238267710823\\
12.8018288326904	-0.00250100624179339\\
12.8518359765681	-0.000710646773313783\\
12.9518502643235	0.00348235908958827\\
13.0018574082012	0.00529121818591705\\
13.0518645520789	0.00663543121746102\\
13.1018716959566	0.00754641968830327\\
13.1518788398343	0.0081432673775268\\
13.201885983712	0.00847472396549875\\
13.2518931275897	0.00845942757641893\\
13.3019002714674	0.00795969044720835\\
13.3519074153451	0.0069128731641328\\
13.4019145592227	0.00540400162390142\\
13.4519217031004	0.00361868468977633\\
13.5519359908558	-0.000190234956015445\\
13.6019431347335	-0.00211052396890921\\
13.6519502786112	-0.00395986866279685\\
13.7019574224889	-0.00553056921199158\\
13.7519645663666	-0.00652425396697964\\
13.8019717102443	-0.00672865423592839\\
13.851978854122	-0.00619656456500195\\
13.9519931418774	-0.00434713708585832\\
14.0020002857551	-0.0038293502534188\\
14.0520074296328	-0.00384999738022174\\
14.1020145735105	-0.00433442695472053\\
14.2020288612659	-0.00579659050529813\\
14.2520360051436	-0.00627738463035854\\
14.3020431490213	-0.00628919878966627\\
14.352050292899	-0.00563964199280065\\
14.4020574367767	-0.00420656404924813\\
14.4520645806544	-0.00199184884557013\\
14.5020717245321	0.000859755934769169\\
14.5520788684098	0.00409685437738716\\
14.6020860122875	0.00742559038463497\\
14.6520931561652	0.0105614750723078\\
14.7021003000429	0.0132535256959656\\
14.7521074439206	0.0152818522510074\\
14.8021145877983	0.0164300038714416\\
14.852121731676	0.0164669035517733\\
14.9021288755537	0.0151926808973641\\
14.9521360194314	0.0125472557055915\\
15.002143163309	0.00870842149576845\\
15.0521503071867	0.00408777499156798\\
15.1021574510644	-0.000794926647266436\\
15.1521645949421	-0.00548200116373465\\
15.2021717388198	-0.00970602673442045\\
15.2521788826975	-0.0133924063380491\\
15.3021860265752	-0.0165058616684277\\
15.3521931704529	-0.0188791746001087\\
15.4022003143306	-0.0201838766200879\\
15.4522074582083	-0.0200793664615233\\
15.502214602086	-0.018428691058844\\
15.5522217459637	-0.0153947723112466\\
15.6022288898414	-0.0113322491253527\\
15.6522360337191	-0.00659184332927509\\
15.7022431775968	-0.00141955434830976\\
15.7522503214745	0.00398054198796416\\
15.8022574653522	0.00930023149800974\\
15.8522646092299	0.0140496058988333\\
15.9022717531076	0.0176472201332487\\
15.9522788969853	0.0196385858640085\\
16.002286040863	0.0198939576053263\\
16.0522931847407	0.0186426309131988\\
16.1023003286184	0.0163139885441126\\
16.1523074724961	0.0133001101035077\\
16.2023146163738	0.00982772574841562\\
16.2523217602515	0.00602792852118483\\
16.3023289041292	0.00208741281477387\\
16.3523360480069	-0.00168495689315051\\
16.4023431918846	-0.00493360669373288\\
16.4523503357623	-0.00741464284168103\\
16.5023574796399	-0.00911289710799679\\
16.5523646235176	-0.0102204458883932\\
16.6023717673953	-0.0109860468658383\\
16.652378911273	-0.0115441002604157\\
16.7023860551507	-0.0118390930017682\\
16.7523931990284	-0.011686903256809\\
16.8024003429061	-0.0109159685349951\\
16.8524074867838	-0.00947920335045183\\
16.9024146306615	-0.00747176016805895\\
16.9524217745392	-0.00506937525342011\\
17.0524360622946	0.000188355683896191\\
17.1024432061723	0.00268100682061601\\
17.15245035005	0.00482361189865088\\
17.2024574939277	0.00646575490561929\\
17.2524646378054	0.00757698832037335\\
17.3024717816831	0.00826390415336675\\
17.3524789255608	0.00870108679136905\\
17.4024860694385	0.00901599540021181\\
17.4524932133162	0.0092024852498156\\
17.5025003571939	0.00911869260500708\\
17.5525075010716	0.00857298220228842\\
17.6025146449493	0.00744372299983098\\
17.652521788827	0.00574770442532468\\
17.7025289327047	0.00361416095435629\\
17.7525360765824	0.00121021774240404\\
17.8025432204601	-0.00130387254070286\\
17.8525503643378	-0.00376402869975578\\
17.9025575082155	-0.0059738034675334\\
17.9525646520932	-0.00770704904230968\\
18.0025717959709	-0.0087587131627771\\
18.0525789398486	-0.00902156680407984\\
18.1025860837263	-0.00853864950083505\\
18.1525932276039	-0.00748725995300958\\
18.2026003714816	-0.00609709771819666\\
18.3526218031147	-0.0014608394186979\\
18.4026289469924	-6.71844635462548e-05\\
18.4526360908701	0.00106770002597756\\
18.5026432347478	0.00182468587451723\\
18.5526503786255	0.00215533349363994\\
18.6026575225032	0.00211555687372567\\
18.6526646663809	0.001841721663979\\
18.7026718102586	0.00149175063458529\\
18.7526789541363	0.00119653195465474\\
18.802686098014	0.0010491212831667\\
18.8526932418917	0.00112047230152967\\
18.9027003857694	0.00146824560626158\\
18.9527075296471	0.00211844071493061\\
19.0027146735248	0.00302767025293349\\
19.0527218174025	0.00405640381478634\\
19.1027289612802	0.00498841605315903\\
19.1527361051579	0.00560449992909184\\
19.2027432490356	0.00577725703456622\\
19.2527503929133	0.00552262483432031\\
19.302757536791	0.00495913176360574\\
19.3527646806687	0.00419947686472\\
19.4027718245464	0.0032568460421345\\
19.4527789684241	0.00203751165321364\\
19.5027861123018	0.000425317048879492\\
19.5527932561795	-0.00160421951507317\\
19.6028004000572	-0.00392289090607534\\
19.6528075439348	-0.00628505114315203\\
19.7028146878125	-0.00842808789627725\\
19.7528218316902	-0.0101588659889913\\
19.8028289755679	-0.0113674603021678\\
19.8528361194456	-0.0119724051344363\\
19.9028432633233	-0.0118579203663742\\
19.952850407201	-0.0108743328543\\
20.0028575510787	-0.00891504154952827\\
20.0528646949564	-0.00601338830166043\\
20.1028718388341	-0.00239300219304539\\
20.1528789827118	0.00155948111310522\\
20.2028861265895	0.00538912895878241\\
20.2528932704672	0.0086892123283917\\
20.3029004143449	0.0111834558272719\\
20.3529075582226	0.012748110242903\\
20.4029147021003	0.0134004444460913\\
20.452921845978	0.0132685220157072\\
20.5029289898557	0.0125319277580118\\
20.5529361337334	0.0113583999296694\\
20.6029432776111	0.00984835628898395\\
20.6529504214888	0.0079997476737077\\
20.7029575653665	0.0057212013630803\\
20.7529647092442	0.00291665739226943\\
20.8029718531219	-0.000385881352784168\\
20.8529789969996	-0.00395445889672885\\
20.9029861408773	-0.00739931957373585\\
20.952993284755	-0.0103153506128635\\
21.0030004286327	-0.0124172886985292\\
21.0530075725104	-0.0135888095943741\\
21.1030147163881	-0.0138405571711928\\
21.1530218602658	-0.0132333995459248\\
21.2030290041435	-0.0118393051747816\\
21.2530361480211	-0.00977078708153556\\
21.3030432918988	-0.00723364307761898\\
21.3530504357765	-0.00452019630127865\\
21.4030575796542	-0.00191410501221867\\
21.4530647235319	0.000431463868650894\\
21.5030718674096	0.00254568049070514\\
21.6530932990427	0.00864976101368597\\
21.7031004429204	0.0104458226608983\\
21.7531075867981	0.0117361871942947\\
21.8031147306758	0.0123215221893176\\
21.8531218745535	0.0121464524079968\\
21.9031290184312	0.0112623888879781\\
21.9531361623089	0.00975326153569256\\
22.0031433061866	0.00770586967117737\\
22.0531504500643	0.00521269510628741\\
22.103157593942	0.00238572214556143\\
22.2031718816974	-0.00360984216987958\\
22.2531790255751	-0.00634624333974898\\
22.3031861694528	-0.00862323415547905\\
22.3531933133305	-0.0103003678986227\\
22.4032004572082	-0.01131978210244\\
22.4532076010859	-0.0116829107718743\\
22.5032147449636	-0.0114116782766303\\
22.5532218888413	-0.0105227526421601\\
22.603229032719	-0.00902749345639364\\
22.6532361765967	-0.00695840857441254\\
22.7032433204744	-0.00441053884225795\\
22.8032576082297	0.00130563620501789\\
22.8532647521074	0.00391590463796376\\
22.9032718959851	0.00599935284574826\\
22.9532790398628	0.00738774492846517\\
23.0032861837405	0.00804757276257817\\
23.0532933276182	0.00807589449772195\\
23.1033004714959	0.00764963102724181\\
23.1533076153736	0.00695266575191766\\
23.2033147592513	0.00611857786650205\\
23.253321903129	0.00521191408564192\\
23.3033290470067	0.00424159868273222\\
23.3533361908844	0.00318756873939208\\
23.4033433347621	0.0020285299597731\\
23.4533504786398	0.000767485918650834\\
23.5033576225175	-0.000549283732638628\\
23.5533647663952	-0.00182299834330024\\
23.6033719102729	-0.00290443916434668\\
23.6533790541506	-0.00362821934808011\\
23.7033861980283	-0.00388166641955934\\
23.753393341906	-0.00367039817805903\\
23.8034004857837	-0.00313816710253434\\
23.8534076296614	-0.00252164425271673\\
23.9034147735391	-0.00205849631048949\\
23.9534219174168	-0.00189751055140874\\
24.0034290612945	-0.00205701720307161\\
24.0534362051722	-0.00244331122068076\\
24.1034433490499	-0.00290536581258038\\
24.1534504929276	-0.00328946514230921\\
24.2034576368053	-0.0034702389400536\\
24.253464780683	-0.00335960587998585\\
24.3034719245607	-0.00290991202794544\\
24.3534790684383	-0.0021253292520953\\
24.403486212316	-0.00107815796580013\\
24.4534933561937	9.2413507097433e-05\\
24.5035005000714	0.00121970194871324\\
24.5535076439491	0.00217808300500621\\
24.6035147878268	0.00293741514285273\\
24.7535362194599	0.00478773111272091\\
24.8535505072153	0.00614870614501939\\
24.903557651093	0.00667396513836849\\
24.9535647949707	0.00686534084111656\\
25.0035719388484	0.00652925683317562\\
25.0535790827261	0.0055276410508398\\
25.1035862266038	0.00384277479150086\\
25.1535933704815	0.00160845079895466\\
25.2536076582369	-0.00342752726545115\\
25.3036148021146	-0.00563261978136609\\
25.3536219459923	-0.00732257521945456\\
25.40362908987	-0.00839174958975519\\
25.4536362337477	-0.00883792458704846\\
25.5036433776254	-0.00874079749878121\\
25.5536505215031	-0.00823308854145921\\
25.6036576653808	-0.0074660530412487\\
25.6536648092585	-0.00656478695724871\\
25.7036719531362	-0.00557702817677352\\
25.7536790970139	-0.00444373964283784\\
25.8036862408916	-0.00303003785597866\\
25.8536933847693	-0.00121573991791024\\
25.903700528647	0.00100843368558401\\
26.0037148164023	0.00597175151302309\\
26.05372196028	0.00811479104526569\\
26.1037291041577	0.00966313703579402\\
26.1537362480354	0.0104829428096451\\
26.2037433919131	0.0105679988769225\\
26.2537505357908	0.0100077101905853\\
26.3037576796685	0.00897527723432745\\
26.3537648235462	0.007666781879891\\
26.4037719674239	0.00620347932585474\\
26.4537791113016	0.00457994632370884\\
26.5037862551793	0.0026989295260833\\
26.553793399057	0.00046957873711051\\
26.6038005429347	-0.00209212106133805\\
26.6538076868124	-0.0048191231076018\\
26.7038148306901	-0.00743282064297546\\
26.7538219745678	-0.00964412931590886\\
26.8038291184455	-0.0112487440495812\\
26.8538362623232	-0.0121526889299659\\
26.9038434062009	-0.0123221929165709\\
26.9538505500786	-0.0117157112787467\\
27.0038576939563	-0.0102737553200356\\
27.053864837834	-0.00799484312953069\\
27.1038719817117	-0.00503884644133734\\
27.1538791255894	-0.00175312332763866\\
27.2038862694671	0.001428604019452\\
27.2538934133448	0.00416008174109095\\
27.3039005572225	0.00631046718378769\\
27.3539077011002	0.00795518424102681\\
27.4039148449779	0.00923895667295227\\
27.4539219888556	0.0102183948407202\\
27.5039291327332	0.0108034084176509\\
27.5539362766109	0.0108268572840586\\
27.6039434204886	0.0101668345990333\\
27.6539505643663	0.0088193249908386\\
27.703957708244	0.00688185931505103\\
27.7539648521217	0.00449890529390018\\
27.8039719959994	0.00183817146994159\\
27.8539791398771	-0.00089860821494625\\
27.9039862837548	-0.00346803401991735\\
27.9539934276325	-0.0056103330832471\\
28.0040005715102	-0.00711360060961397\\
28.0540077153879	-0.00788881598117541\\
28.1040148592656	-0.00800533631048239\\
28.1540220031433	-0.00765351048455898\\
28.204029147021	-0.00704962772049811\\
28.2540362908987	-0.00634047825375461\\
28.3040434347764	-0.0055653907495099\\
28.3540505786541	-0.00469058936514699\\
28.4040577225318	-0.00367249930781099\\
28.4540648664095	-0.00248744643138821\\
28.5040720102872	-0.001129734599985\\
28.5540791541649	0.000382186596588951\\
28.6040862980426	0.00198397419082852\\
28.6540934419203	0.00353841356886875\\
28.704100585798	0.00483062130366108\\
28.7541077296757	0.00562185732455589\\
28.8041148735534	0.00575630163940843\\
28.8541220174311	0.00525871726009797\\
28.9041291613088	0.00435239985679203\\
28.9541363051865	0.00337345095786645\\
29.0041434490642	0.00261528078598161\\
29.0541505929419	0.00219302718570447\\
29.1041577368195	0.00202537429853322\\
29.1541648806972	0.00193779323924304\\
29.2041720245749	0.00178918680075668\\
29.2541791684526	0.00152178205471643\\
29.3041863123303	0.00111877407620398\\
29.354193456208	0.000537742654707074\\
29.4042006000857	-0.000293106151850964\\
29.4542077439634	-0.00138119229465872\\
29.5042148878411	-0.00257166229382477\\
29.5542220317188	-0.00357188097313355\\
29.6042291755965	-0.00409860010934437\\
29.6542363194742	-0.00404597973640364\\
29.7042434633519	-0.0035532961237621\\
29.7542506072296	-0.00292479255987388\\
29.8042577511073	-0.00246051922744783\\
29.854264894985	-0.00231234089005738\\
29.9042720388627	-0.00244846112811814\\
29.9542791827404	-0.00271582056466713\\
30.0042863266181	-0.00292167644434471\\
30.0542934704958	-0.0028905673555073\\
30.1043006143735	-0.00250000536881601\\
30.1543077582512	-0.00169114057256081\\
30.2043149021289	-0.000466367407931045\\
30.2543220460066	0.00108929372380118\\
30.3043291898843	0.00276845633787559\\
30.354336333762	0.00424984056372324\\
30.4043434776397	0.0052010773974942\\
30.4543506215174	0.00543605235128553\\
30.5043577653951	0.00502722977790881\\
30.5543649092728	0.0042986690019049\\
30.6043720531504	0.00367748274209134\\
30.6543791970281	0.00346921670256251\\
30.7043863409058	0.00369655092074339\\
30.7543934847835	0.0040935490442422\\
30.8044006286612	0.00425355339533695\\
30.8544077725389	0.00383083617806079\\
30.9044149164166	0.00267783024564494\\
30.9544220602943	0.000867466002198114\\
31.004429204172	-0.00136695273766918\\
31.0544363480497	-0.00371013743581017\\
31.1044434919274	-0.00583462791728095\\
31.1544506358051	-0.00746325372440282\\
31.2044577796828	-0.00841658034488546\\
31.2544649235605	-0.00863479840650427\\
31.3044720674382	-0.00817230852937456\\
31.3544792113159	-0.00718011587851919\\
31.4044863551936	-0.00587994270646419\\
31.4544934990713	-0.00450744381510759\\
31.504500642949	-0.00322316544868784\\
31.5545077868267	-0.00203925155217632\\
31.6045149307044	-0.000811513419485266\\
31.6545220745821	0.000686903887746837\\
31.7045292184598	0.00260610014996132\\
31.7545363623375	0.00486992642729689\\
31.8045435062152	0.00718089949908318\\
31.8545506500929	0.00915927505290881\\
31.9045577939706	0.0104798436335187\\
31.9545649378483	0.0109355052273727\\
32.004572081726	0.010433332590118\\
32.0545792256037	0.00895324636083927\\
32.1045863694814	0.00659900405614877\\
32.2046006572367	0.000897258527551514\\
32.2546078011144	-0.00146126127047097\\
32.3046149449921	-0.00317880173260932\\
32.3546220888698	-0.00440157221980542\\
32.4546363766252	-0.00638814912058194\\
32.5046435205029	-0.00731491482796542\\
32.5546506643806	-0.00801957837382616\\
32.6046578082583	-0.00835151736632866\\
32.654664952136	-0.00828362557237483\\
32.7046720960137	-0.00785475101547917\\
32.7546792398914	-0.00705428614180192\\
32.8046863837691	-0.00577724843975602\\
32.8546935276468	-0.0038765566873451\\
32.9047006715245	-0.0013121313286959\\
32.9547078154022	0.00167894904269161\\
33.0047149592799	0.00456419540633846\\
33.0547221031576	0.0067247476788026\\
33.1047292470353	0.0077697557553762\\
33.154736390913	0.0077413767367247\\
33.2047435347907	0.00708099758900005\\
33.2547506786684	0.00636303913447023\\
33.3047578225461	0.00593652842837855\\
33.3547649664238	0.00575035605975671\\
33.4047721103015	0.00549209980182042\\
33.4547792541792	0.00487648370166482\\
33.5047863980569	0.00382740288672778\\
33.5547935419346	0.00243891919009087\\
33.6048006858123	0.000812727404124303\\
33.65480782969	-0.00103127770952227\\
33.7048149735677	-0.00308128954328168\\
33.7548221174454	-0.00518254340713042\\
33.804829261323	-0.00697368778093477\\
33.8548364052007	-0.00800531468665611\\
33.9048435490784	-0.00797878318469003\\
33.9548506929561	-0.00693592583365898\\
34.0048578368338	-0.00525862464354532\\
34.0548649807115	-0.00347976330926514\\
34.1048721245892	-0.00202980969979905\\
34.1548792684669	-0.00107602244578686\\
34.2048864123446	-0.000546437348020845\\
34.2548935562223	-0.00027123363659598\\
34.3049007001	-4.27962979898666e-05\\
34.3549078439777	0.000354701394584822\\
34.4049149878554	0.00105378823992197\\
34.4549221317331	0.00205856967978235\\
34.5549364194885	0.00446906775210465\\
34.6049435633662	0.00536227233725839\\
34.6549507072439	0.00561221477278906\\
34.7049578511216	0.00500606744427046\\
34.7549649949993	0.00359884432906199\\
34.804972138877	0.00178004836084966\\
34.8549792827547	0.000139149909230696\\
34.9049864266324	-0.000854008557389818\\
34.9549935705101	-0.0010808355805878\\
};
\addlegendentry{LOpInf-SpML ROM $r=12$}
\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00605962054144982\\
0.0499999999999972	0.0656270953257305\\
0.100000000000001	0.119480051599929\\
0.149999999999999	0.1618024544862\\
0.200000000000003	0.186943908389388\\
0.25	0.191124482066179\\
0.299999999999997	0.174311654310706\\
0.350000000000001	0.140692830360187\\
0.399999999999999	0.0968834676973955\\
0.450000000000003	0.0495823677537075\\
0.5	0.00332062664990929\\
0.549999999999997	-0.0394334192340651\\
0.600000000000001	-0.0763452489424168\\
0.649999999999999	-0.103670534017418\\
0.700000000000003	-0.116667482390262\\
0.75	-0.111935891805921\\
0.799999999999997	-0.0900051235833814\\
0.850000000000001	-0.056268357336613\\
0.899999999999999	-0.0196068710773361\\
0.950000000000003	0.0112287013057468\\
1	0.0312472808576914\\
1.05	0.0401884660906831\\
1.1	0.0404700543228955\\
1.15	0.0345521752800551\\
1.2	0.0238757419072755\\
1.25	0.00951191732860224\\
1.3	-0.00665034314599211\\
1.35	-0.0210051137224596\\
1.4	-0.0300070056632649\\
1.45	-0.0320689255908349\\
1.5	-0.0280007914399008\\
1.55	-0.0199460565403129\\
1.6	-0.00970988688253982\\
1.65	0.00232902825688797\\
1.7	0.0165918354224317\\
1.75	0.0325810949678385\\
1.8	0.0477436146129833\\
1.85	0.0579806058328316\\
1.9	0.0599819457924156\\
1.95	0.0529533412069512\\
2	0.0387773903706403\\
2.05	0.0206730776118178\\
2.1	0.00166895482629315\\
2.15	-0.0158255380267391\\
2.2	-0.0303291529393803\\
2.25	-0.0411899109227107\\
2.3	-0.0476896653599965\\
2.35	-0.0492402555773808\\
2.4	-0.0460304533104576\\
2.45	-0.0390572032646901\\
2.5	-0.0297667016740562\\
2.55	-0.0192861046074455\\
2.6	-0.00795461271056297\\
2.65	0.00406775432632855\\
2.7	0.015973478148986\\
2.75	0.0258224544789201\\
2.8	0.0309716982824213\\
2.85	0.0294606056287137\\
2.9	0.0213177516847054\\
2.95	0.00880461976757374\\
3	-0.00433283789417516\\
3.05	-0.014811062388226\\
3.1	-0.0211495627178948\\
3.15	-0.0233003259492364\\
3.2	-0.0214659783141045\\
3.25	-0.0152690909421409\\
3.3	-0.00410800000840794\\
3.35	0.0116655304650735\\
3.4	0.0297675204742802\\
3.45	0.0460510342737095\\
3.5	0.0564850339464371\\
3.55	0.0594023683061451\\
3.6	0.0559114139237309\\
3.65	0.0481690560918366\\
3.7	0.0371105050000153\\
3.75	0.0217310033016886\\
3.8	0.00039689872478732\\
3.85	-0.026437866842592\\
3.9	-0.0543948171734598\\
3.95	-0.0770052932025109\\
4	-0.0888369700337535\\
4.05	-0.0882144479468039\\
4.1	-0.0776158417760797\\
4.15	-0.0614199201551813\\
4.2	-0.0427409535143255\\
4.25	-0.0221288340197034\\
4.3	0.000709901013252079\\
4.35	0.0249209381204523\\
4.4	0.0475952367354466\\
4.45	0.0642648429597159\\
4.5	0.0715676256658213\\
4.55	0.069355336703623\\
4.6	0.0605912103932411\\
4.65	0.0490909989958581\\
4.7	0.0370390262494453\\
4.75	0.0243097319063068\\
4.8	0.00981933839203464\\
4.85	-0.00635778514237018\\
4.9	-0.0219174098993165\\
4.95	-0.0330349187054679\\
5	-0.0365911578877629\\
5.05	-0.0324397203272184\\
5.1	-0.0237347276985886\\
5.15	-0.0151389607069703\\
5.2	-0.0101323625341649\\
5.25	-0.00908349669560948\\
5.3	-0.00986235819445369\\
5.35	-0.0102427506487075\\
5.4	-0.00978526868838969\\
5.45	-0.00977241350619806\\
5.5	-0.0115199557328509\\
5.55	-0.0143979020845393\\
5.6	-0.0158913999246053\\
5.65	-0.0136317848005092\\
5.7	-0.00731864206105826\\
5.75	0.000992226594526358\\
5.8	0.00851064231292753\\
5.85	0.013821413139091\\
5.9	0.0176772310732787\\
5.95	0.0219822077190557\\
6	0.0277860877931744\\
6.05	0.0339721992391233\\
6.1	0.0377612855332075\\
6.15	0.0365947440079566\\
6.2	0.0298991231487022\\
6.25	0.0193490619478212\\
6.3	0.0075653294064324\\
6.35	-0.00356947207423275\\
6.4	-0.0136575588239651\\
6.45	-0.0230563255888399\\
6.5	-0.0317415062343471\\
6.55	-0.0387208170174418\\
6.6	-0.0422821539268412\\
6.65	-0.0410171357271238\\
6.7	-0.0349256553773714\\
6.75	-0.0256735899155984\\
6.8	-0.0154627155500791\\
6.9	0.00457000020860221\\
6.95	0.0150757056464172\\
7	0.0253024760611069\\
7.05	0.0329628269141011\\
7.1	0.0354977888091454\\
7.15	0.0318297171012389\\
7.2	0.0231359832354343\\
7.25	0.0122391359438652\\
7.3	0.002068771762751\\
7.35	-0.00573628413389571\\
7.4	-0.0110968639688309\\
7.45	-0.0146641718946512\\
7.5	-0.0167182914951738\\
7.55	-0.0167005625845462\\
7.6	-0.0137559210777596\\
7.65	-0.00773488573812386\\
7.75	0.00806351453972098\\
7.8	0.0143456240736128\\
7.85	0.0185876673140157\\
7.9	0.021247570892406\\
7.95	0.0225588964921926\\
8	0.0217432232221952\\
8.05	0.0172961678284054\\
8.1	0.00826998251091027\\
8.15000000000001	-0.00443384788736978\\
8.2	-0.0179086713197307\\
8.25	-0.0286482165177731\\
8.3	-0.0344896656996028\\
8.35	-0.0355123271380009\\
8.40000000000001	-0.0333556964466766\\
8.45	-0.0296137446870475\\
8.5	-0.0246501776494981\\
8.55	-0.0177372702813798\\
8.6	-0.00820679316790773\\
8.65000000000001	0.00350058533103947\\
8.7	0.015737869422594\\
8.75	0.0263498031685927\\
8.8	0.0337097638018875\\
8.85	0.0373156654340434\\
8.90000000000001	0.0375306648927989\\
8.95	0.0348822387490628\\
9	0.029614513483132\\
9.05	0.021847543600316\\
9.1	0.012152432004612\\
9.15000000000001	0.00187339062060943\\
9.2	-0.00719168962269379\\
9.25	-0.0135309479306613\\
9.3	-0.0166618100642921\\
9.35	-0.0173699021807323\\
9.40000000000001	-0.017167420259419\\
9.45	-0.0172408808608679\\
9.5	-0.017646654932534\\
9.55	-0.0174189594505378\\
9.6	-0.0154296417716324\\
9.65000000000001	-0.0113334353626655\\
9.7	-0.00599567370942111\\
9.75	-0.00108225560344266\\
9.8	0.00196893311702695\\
9.85	0.00278862023068882\\
9.90000000000001	0.00206644627747465\\
9.95	0.000897163222937536\\
10	5.91297851002537e-05\\
10.05	-0.000260896582119585\\
10.1	-0.000226663159097029\\
10.15	0.000123065816310941\\
10.2	0.00115838987281336\\
10.25	0.00338509571921719\\
10.3	0.00682567224717445\\
10.35	0.0107695571129582\\
10.4	0.0141341217470909\\
10.45	0.0160858355223112\\
10.5	0.0165321656155797\\
10.55	0.0160038080921865\\
10.6	0.015052963850863\\
10.65	0.013686810084188\\
10.7	0.0113034288685867\\
10.75	0.00718399730912722\\
10.8	0.00119203672280577\\
10.85	-0.00587319401812891\\
10.9	-0.0126021051211964\\
10.95	-0.017753539034004\\
11	-0.0208951793509513\\
11.05	-0.0224484500634645\\
11.1	-0.0231777379880782\\
11.15	-0.0234791858220333\\
11.2	-0.0229561775758214\\
11.25	-0.0207049435729374\\
11.3	-0.0160951680153048\\
11.35	-0.00938742309099894\\
11.4	-0.00163571781008898\\
11.45	0.00603666734534158\\
11.5	0.0129699020148877\\
11.55	0.0189284863677699\\
11.6	0.0236940222800754\\
11.65	0.0267642935687391\\
11.7	0.0274713884313798\\
11.75	0.0254349417910689\\
11.8	0.0209670120454177\\
11.85	0.0150754208996986\\
11.9	0.00902611613953042\\
11.95	0.00373961110522458\\
12	-0.000582902682772612\\
12.1	-0.0081724416807063\\
12.15	-0.0121277679587806\\
12.2	-0.0156876258989627\\
12.25	-0.017929868824794\\
12.3	-0.0181988575684358\\
12.35	-0.0165721892325479\\
12.4	-0.0137292772424971\\
12.45	-0.0104694210614227\\
12.5	-0.00728888132833561\\
12.55	-0.00427933245787671\\
12.6	-0.00135464082057979\\
12.65	0.0014528211052891\\
12.7	0.00390077223097762\\
12.75	0.00569711503061399\\
12.8	0.00672418634560046\\
12.85	0.00711302829882499\\
12.9	0.00710852193159184\\
12.95	0.00684632324072965\\
13	0.00622429954253789\\
13.05	0.0049847927451907\\
13.1	0.00299529852497926\\
13.15	0.000509961668647918\\
13.2	-0.00182390770427787\\
13.25	-0.00325005111248799\\
13.3	-0.00335832488018895\\
13.35	-0.00224228219659039\\
13.4	-0.000333204181004021\\
13.45	0.00186353905655068\\
13.5	0.00397586705972941\\
13.55	0.00582061990218108\\
13.6	0.00730967087923062\\
13.65	0.00831043183059421\\
13.7	0.0086220556723049\\
13.75	0.00809024553942805\\
13.8	0.00668853600088681\\
13.85	0.00444199619548158\\
13.9	0.00131156431435642\\
13.95	-0.00277778409633811\\
14	-0.00775470056299099\\
14.05	-0.0132072151110378\\
14.1	-0.0183431454662184\\
14.15	-0.0221677221282377\\
14.2	-0.0238217444039321\\
14.25	-0.0228985809742639\\
14.3	-0.0195264935477297\\
14.35	-0.0142426369937567\\
14.4	-0.00777359441048731\\
14.45	-0.000828580812424207\\
14.5	0.0060204161386892\\
14.55	0.0123561996691492\\
14.6	0.0178843801020463\\
14.65	0.022396755269007\\
14.7	0.0257183049538412\\
14.75	0.0276353067374728\\
14.8	0.027823856938106\\
14.85	0.0258607450235715\\
14.9	0.021423199569135\\
14.95	0.0146027656400705\\
15	0.00609350555406252\\
15.05	-0.00292076433290589\\
15.1	-0.0111425173491995\\
15.15	-0.0175864159756642\\
15.2	-0.02181902452282\\
15.25	-0.0239215225752645\\
15.3	-0.0242608066692043\\
15.35	-0.0232297308520728\\
15.4	-0.0210786445606601\\
15.45	-0.0179020545999364\\
15.5	-0.0137556961638978\\
15.55	-0.00876019913105353\\
15.6	-0.00315182498506772\\
15.65	0.00269570543343178\\
15.7	0.00826636226713617\\
15.75	0.0129143718701101\\
15.8	0.0159553958104794\\
15.85	0.0168789119678081\\
15.9	0.015602607438808\\
15.95	0.0126010371103789\\
16	0.0087817137256323\\
16.05	0.00515027393164758\\
16.1	0.00244279008109771\\
16.15	0.000917730381587489\\
16.2	0.000386668250165201\\
16.25	0.000420329818126675\\
16.3	0.000606537605705171\\
16.45	0.00103298951898267\\
16.5	0.00146343481450373\\
16.55	0.00214256036686322\\
16.6	0.00289203300287255\\
16.65	0.00331222016526311\\
16.7	0.00285389588777463\\
16.75	0.00103051864509496\\
16.8	-0.00231057336733187\\
16.85	-0.00681518474154075\\
16.9	-0.0116640199744964\\
16.95	-0.0158310633220395\\
17	-0.0184244407349397\\
17.05	-0.0189397198330994\\
17.1	-0.0173220021072922\\
17.15	-0.0138591245695281\\
17.2	-0.00902710724730582\\
17.25	-0.00337523807692008\\
17.3	0.00254497263750864\\
17.35	0.00824357102256101\\
17.4	0.0133697961915829\\
17.45	0.0177213064470791\\
17.5	0.0211335765017395\\
17.55	0.0233453406710993\\
17.6	0.0239605691628881\\
17.65	0.0225638568733331\\
17.7	0.0189428045084128\\
17.75	0.0132821576199191\\
17.8	0.00621441168957659\\
17.85	-0.00130713788421133\\
17.9	-0.00827116512826365\\
17.95	-0.013890498082759\\
18	-0.0177617629668134\\
18.05	-0.0198365455831819\\
18.1	-0.0202643156957549\\
18.15	-0.0192346923745035\\
18.2	-0.0169159357767015\\
18.25	-0.0135013587967876\\
18.3	-0.00925207961306285\\
18.35	-0.00445104326752244\\
18.4	0.000615228242686783\\
18.45	0.00558695571901069\\
18.5	0.0099582810026746\\
18.55	0.0131066988960811\\
18.6	0.014459150621299\\
18.65	0.0137188499731167\\
18.7	0.0110243560699459\\
18.75	0.00695245771942865\\
18.8	0.00235048386592496\\
18.85	-0.00192962865999391\\
18.9	-0.00526397054230898\\
18.95	-0.00735094478920928\\
19	-0.00816222388331767\\
19.05	-0.00781620110644354\\
19.1	-0.00643982936583853\\
19.15	-0.00411753135782789\\
19.2	-0.000968579141279236\\
19.25	0.00280183307927473\\
19.3	0.00688542293847405\\
19.35	0.0108356295642054\\
19.4	0.0140644808726265\\
19.45	0.0159251726850229\\
19.5	0.0158798599037553\\
19.55	0.0136921128237049\\
19.6	0.0095419081665753\\
19.65	0.0039849523997475\\
19.7	-0.00223206286224098\\
19.75	-0.00840338975957877\\
19.8	-0.0140172792156861\\
19.85	-0.0187561033359955\\
19.9	-0.0223797572660089\\
19.95	-0.0246090430005097\\
20	-0.0251023823800338\\
20.05	-0.0235202889639083\\
20.1	-0.0196607677790226\\
20.15	-0.0136196701370608\\
20.2	-0.00581917928593612\\
20.25	0.00303435139095143\\
20.3	0.0120031821712487\\
20.35	0.020032021484802\\
20.4	0.0261541781598851\\
20.45	0.0297291569862281\\
20.5	0.0305857145750181\\
20.55	0.0289753381689337\\
20.6	0.0253669082693193\\
20.65	0.0202194668448072\\
20.7	0.0138669620821545\\
20.75	0.00657336928713903\\
20.85	-0.0091964730358356\\
20.9	-0.0163347151544713\\
20.95	-0.0219529681899644\\
21	-0.0255033186225049\\
21.05	-0.0267663174728696\\
21.1	-0.0257815180655285\\
21.15	-0.0226974263127033\\
21.2	-0.0177519459146822\\
21.25	-0.0114065735807856\\
21.3	-0.00444103536093365\\
21.35	0.0021733854214574\\
21.4	0.0076061573955073\\
21.45	0.0114756664055875\\
21.5	0.0138824951030472\\
21.55	0.0151421434405279\\
21.6	0.0154382701543554\\
21.65	0.014654996808467\\
21.7	0.0125094187573325\\
21.75	0.00891420601887916\\
21.8	0.00429689842216163\\
21.85	-0.000424762291281411\\
21.9	-0.00424067542056861\\
21.95	-0.00648734042822241\\
22	-0.00705881965036781\\
22.05	-0.00627875600044092\\
22.1	-0.00452810919650659\\
22.15	-0.00207196667010834\\
22.2	0.000846623658880219\\
22.25	0.00383920294061824\\
22.3	0.00634373004275091\\
22.35	0.00780522302199671\\
22.4	0.00795312504059353\\
22.45	0.00696132404861061\\
22.5	0.00530122376032693\\
22.55	0.0033306773523023\\
22.6	0.000967086873536971\\
22.65	-0.00224530194638817\\
22.7	-0.00667047225958584\\
22.75	-0.0120303460022413\\
22.8	-0.0172260480699151\\
22.85	-0.0207687737064433\\
22.9	-0.0215174854888573\\
22.95	-0.0191938366244031\\
23	-0.0143344571466741\\
23.05	-0.00783101794829832\\
23.15	0.0067725885998442\\
23.2	0.0134302949880833\\
23.25	0.0187447465179531\\
23.3	0.0221783473137052\\
23.35	0.0235192118479972\\
23.4	0.0229550295852974\\
23.45	0.0209400280381757\\
23.5	0.0178953197727836\\
23.55	0.0139440134273272\\
23.6	0.00890187368295159\\
23.65	0.00257186435209888\\
23.7	-0.00481622001994708\\
23.75	-0.0123484476092059\\
23.8	-0.0186316223496377\\
23.85	-0.0223907970064943\\
23.9	-0.0230512808459409\\
23.95	-0.0208989661170662\\
24	-0.0167944467313887\\
24.05	-0.0117246210635358\\
24.1	-0.00647129981554428\\
24.15	-0.00151500164346885\\
24.2	0.00289062526616135\\
24.25	0.00660894722660998\\
24.3	0.00954594624248273\\
24.35	0.0116117660043145\\
24.4	0.0127030947038591\\
24.45	0.0126777607666071\\
24.5	0.011355519558883\\
24.55	0.00860320005664761\\
24.6	0.00448798084998003\\
24.65	-0.000557684124899538\\
24.7	-0.00568115977023353\\
24.75	-0.00979825807483081\\
24.8	-0.0119418361843415\\
24.85	-0.011604790735106\\
24.9	-0.00894980552634905\\
24.95	-0.00467562130040022\\
25	0.000299832071370076\\
25.05	0.00512633270500373\\
25.1	0.00918804384792082\\
25.15	0.0121425622745477\\
25.2	0.0138815721190966\\
25.25	0.0144601704523097\\
25.3	0.0140154578132297\\
25.35	0.0126603267347249\\
25.4	0.0103277776521296\\
25.45	0.00673683245965151\\
25.5	0.00162699814926981\\
25.55	-0.0048970731107687\\
25.6	-0.0121655792276414\\
25.65	-0.0190520939635661\\
25.7	-0.0243563518205221\\
25.75	-0.0271967070233359\\
25.8	-0.0271672121658426\\
25.85	-0.0243124092869635\\
25.9	-0.0189804993638631\\
25.95	-0.0116995413006364\\
26	-0.00317650849037676\\
26.05	0.0056824130429618\\
26.1	0.0138889955478589\\
26.15	0.020632499638559\\
26.2	0.0254888004752587\\
26.25	0.0284042626949983\\
26.3	0.0294746931367627\\
26.35	0.0286856121022936\\
26.4	0.0258141603068935\\
26.45	0.0206008233029351\\
26.5	0.0131012464119564\\
26.55	0.00397080313813092\\
26.6	-0.00556335312101908\\
26.65	-0.0140912554434962\\
26.7	-0.020537049333754\\
26.75	-0.0244638199005678\\
26.8	-0.0260059433727378\\
26.85	-0.025539290843767\\
26.9	-0.0233632252491915\\
26.95	-0.0196180606964944\\
27	-0.0144544562837297\\
27.05	-0.00824669046421178\\
27.1	-0.00160563086274124\\
27.15	0.00480674954320648\\
27.2	0.0104826889394474\\
27.25	0.0151230477355\\
27.3	0.0184874121708845\\
27.35	0.0202063920103157\\
27.4	0.0197953058287226\\
27.45	0.016910540061744\\
27.5	0.0117065316399234\\
27.55	0.00504640532019351\\
27.6	-0.00168607171861623\\
27.65	-0.00712552952484913\\
27.7	-0.0104562745768106\\
27.75	-0.0116075763671901\\
27.8	-0.0110446836078069\\
27.85	-0.00935137994000712\\
27.9	-0.00691559519368923\\
27.95	-0.00389666127630051\\
28	-0.000412762507778552\\
28.05	0.00329036889856127\\
28.1	0.00682178102169217\\
28.15	0.00973773208077944\\
28.2	0.0116837194812547\\
28.25	0.012476459424505\\
28.3	0.0120115381810777\\
28.35	0.0101160142332191\\
28.4	0.00657360912799021\\
28.45	0.00135533835611312\\
28.5	-0.00510663542488743\\
28.55	-0.0118341191463145\\
28.6	-0.0175483444164968\\
28.65	-0.021148330134082\\
28.7	-0.0221165252125815\\
28.75	-0.0205900090656712\\
28.8	-0.0170848484202395\\
28.85	-0.012123068241273\\
28.9	-0.00606768869459273\\
28.95	0.000761011447643511\\
29	0.0078869365094647\\
29.05	0.0146136653532238\\
29.1	0.0201448895179936\\
29.15	0.0238268491961193\\
29.2	0.025370239659793\\
29.25	0.0248636313617752\\
29.3	0.022554677964294\\
29.35	0.018617930506295\\
29.4	0.0131142817327472\\
29.45	0.00617166829211868\\
29.5	-0.00175348448967583\\
29.55	-0.00976026446758738\\
29.6	-0.0166829375426474\\
29.65	-0.0215037889407341\\
29.7	-0.0237377600467283\\
29.75	-0.0235192387991106\\
29.8	-0.0213372841348232\\
29.85	-0.0176575439110565\\
29.9	-0.0127495740605923\\
29.95	-0.00681314226586238\\
30	-0.000230320702762299\\
30.05	0.00630427280353274\\
30.1	0.0119125307144827\\
30.15	0.0158631950955055\\
30.2	0.0178417711958829\\
30.25	0.0179147257688612\\
30.3	0.0162827946929411\\
30.35	0.0130980370802547\\
30.4	0.00848730594601221\\
30.45	0.00273884799743485\\
30.5	-0.00348671872183104\\
30.55	-0.00914454047028812\\
30.6	-0.0131162640257614\\
30.65	-0.0146571029338745\\
30.7	-0.0136656128237433\\
30.75	-0.0106557841371639\\
30.8	-0.00639654303945036\\
30.85	-0.00151421199787904\\
30.9	0.00358733879305362\\
30.95	0.00854643726690085\\
31	0.0128718235945016\\
31.05	0.0159635008840127\\
31.1	0.017315302543274\\
31.15	0.0167565635732245\\
31.2	0.0145022220294493\\
31.25	0.0109043009656915\\
31.3	0.00617640664721364\\
31.35	0.000348563995508755\\
31.4	-0.00651846689150659\\
31.45	-0.0140056393813737\\
31.5	-0.0211492295344726\\
31.55	-0.0266252271186858\\
31.6	-0.0292546895340777\\
31.65	-0.028412657861189\\
31.7	-0.0241948416171311\\
31.75	-0.0172687313781523\\
31.8	-0.00847210233430928\\
31.85	0.00136002080761699\\
31.9	0.0113069628445075\\
31.95	0.0202983958392622\\
32	0.0272814422335728\\
32.05	0.0315428221132237\\
32.1	0.0329267814966983\\
32.15	0.0317515217784248\\
32.2	0.0284710032963247\\
32.25	0.0233504733232337\\
32.3	0.0164091021228145\\
32.35	0.00766180657638671\\
32.4	-0.00249487561356432\\
32.45	-0.013027722000956\\
32.5	-0.0224140753482516\\
32.55	-0.0291844545418627\\
32.6	-0.0324915307353635\\
32.65	-0.0322886234164912\\
32.7	-0.0291298251664145\\
32.75	-0.0237005704113855\\
32.8	-0.0164991238688756\\
32.85	-0.00796256420652242\\
32.9	0.0012103904227132\\
32.95	0.00996454935494029\\
33	0.0171889824395066\\
33.05	0.0221796345156307\\
33.1	0.0248519378123007\\
33.15	0.0255089199448619\\
33.2	0.024394500698925\\
33.25	0.021424268043269\\
33.3	0.0162584358823992\\
33.35	0.008754299764\\
33.4	-0.000421137701025032\\
33.45	-0.00965290964517607\\
33.5	-0.0170089637809738\\
33.55	-0.0211782734263579\\
33.6	-0.0218796647668142\\
33.65	-0.0197485294495294\\
33.7	-0.0158115494672018\\
33.75	-0.0107785199850952\\
33.8	-0.00489879759440726\\
33.85	0.0016643743191409\\
33.9	0.0083975162582135\\
33.95	0.0143727645628644\\
34	0.0186080074430208\\
34.05	0.020561100995522\\
34.1	0.020376993171304\\
34.15	0.0186144516193067\\
34.2	0.0156181843930341\\
34.25	0.0111332362541958\\
34.3	0.00454496485016165\\
34.35	-0.00432410141698369\\
34.4	-0.0144301637564439\\
34.45	-0.0235644638817476\\
34.5	-0.0294533643443486\\
34.55	-0.0309375485386738\\
34.6	-0.0282943930599018\\
34.65	-0.0228226091790518\\
34.7	-0.0157670832618493\\
34.75	-0.00770795552041648\\
34.8	0.00120460459565663\\
34.85	0.0105906887131653\\
34.9	0.019464788027328\\
34.95	0.0265066081151559\\
};
\addlegendentry{POD-SpML ROM $r=12$}
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17.5	-0.299999999999994\\
17.5	0.299999999999994\\
};


\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/membrane/surf_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.496\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
point meta min=-0.00660566866444562,
point meta max=0.0168334403264704,
xmin=0,
xmax=1.5,
%tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.01,
zmax=0.02,
zlabel style={font=\color{white!15!black}},
zlabel={$w(x,y)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large FOM},
% xmajorgrids,
% ymajorgrids,
% zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0543928293220421	0	0\\
0	0.108785658644084	0	0\\
0	0.163178487966126	0	0\\
0	0.217571317288168	0	0\\
0	0.271964146610211	0	0\\
0	0.326356975932253	0	0\\
0	0.380749805254295	0	0\\
0	0.435142634576337	0	0\\
0	0.489535463898379	0	0\\
0	0.543928293220421	0	0\\
0	0.598321122542463	0	0\\
0	0.652713951864505	0	0\\
0	0.707106781186547	0	0\\
0.0673435029701474	0	0	0\\
0.0673435029701474	0.0543928293220421	-0.000214241631871465	-0.000214241631871465\\
0.0673435029701474	0.108785658644084	-0.000623282389313581	-0.000623282389313581\\
0.0673435029701474	0.163178487966126	-0.00138418543809074	-0.00138418543809074\\
0.0673435029701474	0.217571317288168	-0.00246124987230777	-0.00246124987230777\\
0.0673435029701474	0.271964146610211	-0.00341309760448162	-0.00341309760448162\\
0.0673435029701474	0.326356975932253	-0.00373832693567021	-0.00373832693567021\\
0.0673435029701474	0.380749805254295	-0.00373832855172002	-0.00373832855172002\\
0.0673435029701474	0.435142634576337	-0.00341310120449408	-0.00341310120449408\\
0.0673435029701474	0.489535463898379	-0.0024612479098797	-0.0024612479098797\\
0.0673435029701474	0.543928293220421	-0.00138419272099402	-0.00138419272099402\\
0.0673435029701474	0.598321122542463	-0.000623279113378526	-0.000623279113378526\\
0.0673435029701474	0.652713951864505	-0.000214236780647151	-0.000214236780647151\\
0.0673435029701474	0.707106781186547	0	0\\
0.134687005940295	0	0	0\\
0.134687005940295	0.0543928293220421	-0.000619432958497193	-0.000619432958497193\\
0.134687005940295	0.108785658644084	-0.00149507545299512	-0.00149507545299512\\
0.134687005940295	0.163178487966126	-0.00250540425486889	-0.00250540425486889\\
0.134687005940295	0.217571317288168	-0.00400379186488928	-0.00400379186488928\\
0.134687005940295	0.271964146610211	-0.00566551541841715	-0.00566551541841715\\
0.134687005940295	0.326356975932253	-0.00646431960602464	-0.00646431960602464\\
0.134687005940295	0.380749805254295	-0.00646431889314692	-0.00646431889314692\\
0.134687005940295	0.435142634576337	-0.00566552006008767	-0.00566552006008767\\
0.134687005940295	0.489535463898379	-0.0040037933495529	-0.0040037933495529\\
0.134687005940295	0.543928293220421	-0.00250540239750896	-0.00250540239750896\\
0.134687005940295	0.598321122542463	-0.00149507129558111	-0.00149507129558111\\
0.134687005940295	0.652713951864505	-0.000619433326112275	-0.000619433326112275\\
0.134687005940295	0.707106781186547	0	0\\
0.202030508910442	0	0	0\\
0.202030508910442	0.0543928293220421	-0.00139490281131901	-0.00139490281131901\\
0.202030508910442	0.108785658644084	-0.00274213896901198	-0.00274213896901198\\
0.202030508910442	0.163178487966126	-0.00402939397544817	-0.00402939397544817\\
0.202030508910442	0.217571317288168	-0.00542450938285357	-0.00542450938285357\\
0.202030508910442	0.271964146610211	-0.00650044137636045	-0.00650044137636045\\
0.202030508910442	0.326356975932253	-0.00660566701575532	-0.00660566701575532\\
0.202030508910442	0.380749805254295	-0.00660566866444562	-0.00660566866444562\\
0.202030508910442	0.435142634576337	-0.00650044150965543	-0.00650044150965543\\
0.202030508910442	0.489535463898379	-0.00542449984906523	-0.00542449984906523\\
0.202030508910442	0.543928293220421	-0.00402938917645644	-0.00402938917645644\\
0.202030508910442	0.598321122542463	-0.00274213283276233	-0.00274213283276233\\
0.202030508910442	0.652713951864505	-0.00139490439058571	-0.00139490439058571\\
0.202030508910442	0.707106781186547	0	0\\
0.26937401188059	0	0	0\\
0.26937401188059	0.0543928293220421	-0.00128239726493834	-0.00128239726493834\\
0.26937401188059	0.108785658644084	-0.00241514263896896	-0.00241514263896896\\
0.26937401188059	0.163178487966126	-0.00374798785859228	-0.00374798785859228\\
0.26937401188059	0.217571317288168	-0.00529068649332137	-0.00529068649332137\\
0.26937401188059	0.271964146610211	-0.00636524023338845	-0.00636524023338845\\
0.26937401188059	0.326356975932253	-0.00655452551317295	-0.00655452551317295\\
0.26937401188059	0.380749805254295	-0.00655452463245887	-0.00655452463245887\\
0.26937401188059	0.435142634576337	-0.00636523337788252	-0.00636523337788252\\
0.26937401188059	0.489535463898379	-0.0052906907993551	-0.0052906907993551\\
0.26937401188059	0.543928293220421	-0.0037479870536122	-0.0037479870536122\\
0.26937401188059	0.598321122542463	-0.00241513347726496	-0.00241513347726496\\
0.26937401188059	0.652713951864505	-0.00128239686198438	-0.00128239686198438\\
0.26937401188059	0.707106781186547	0	0\\
0.336717514850737	0	0	0\\
0.336717514850737	0.0543928293220421	-0.00120815534386863	-0.00120815534386863\\
0.336717514850737	0.108785658644084	-0.00269116943753077	-0.00269116943753077\\
0.336717514850737	0.163178487966126	-0.00409574408940565	-0.00409574408940565\\
0.336717514850737	0.217571317288168	-0.0051083939523363	-0.0051083939523363\\
0.336717514850737	0.271964146610211	-0.00549292568021024	-0.00549292568021024\\
0.336717514850737	0.326356975932253	-0.00545412220558925	-0.00545412220558925\\
0.336717514850737	0.380749805254295	-0.00545412809938549	-0.00545412809938549\\
0.336717514850737	0.435142634576337	-0.00549293102064735	-0.00549293102064735\\
0.336717514850737	0.489535463898379	-0.00510839416688449	-0.00510839416688449\\
0.336717514850737	0.543928293220421	-0.00409574337517015	-0.00409574337517015\\
0.336717514850737	0.598321122542463	-0.00269116583966818	-0.00269116583966818\\
0.336717514850737	0.652713951864505	-0.00120815239174583	-0.00120815239174583\\
0.336717514850737	0.707106781186547	0	0\\
0.404061017820884	0	0	0\\
0.404061017820884	0.0543928293220421	2.15932903775466e-05	2.15932903775466e-05\\
0.404061017820884	0.108785658644084	-0.00113589567807565	-0.00113589567807565\\
0.404061017820884	0.163178487966126	-0.00176219330500218	-0.00176219330500218\\
0.404061017820884	0.217571317288168	-0.00182869444423163	-0.00182869444423163\\
0.404061017820884	0.271964146610211	-0.00134367881217951	-0.00134367881217951\\
0.404061017820884	0.326356975932253	-0.000644386023138765	-0.000644386023138765\\
0.404061017820884	0.380749805254295	-0.000644385799208766	-0.000644385799208766\\
0.404061017820884	0.435142634576337	-0.0013436803913898	-0.0013436803913898\\
0.404061017820884	0.489535463898379	-0.00182869562020607	-0.00182869562020607\\
0.404061017820884	0.543928293220421	-0.00176219390944785	-0.00176219390944785\\
0.404061017820884	0.598321122542463	-0.00113589653183641	-0.00113589653183641\\
0.404061017820884	0.652713951864505	2.15917009424514e-05	2.15917009424514e-05\\
0.404061017820884	0.707106781186547	0	0\\
0.471404520791032	0	0	0\\
0.471404520791032	0.0543928293220421	0.00151974065860696	0.00151974065860696\\
0.471404520791032	0.108785658644084	0.000481332672466742	0.000481332672466742\\
0.471404520791032	0.163178487966126	-8.41229761320752e-05	-8.41229761320752e-05\\
0.471404520791032	0.217571317288168	-0.000179990202904771	-0.000179990202904771\\
0.471404520791032	0.271964146610211	0.000301299736097556	0.000301299736097556\\
0.471404520791032	0.326356975932253	0.0010614369669602	0.0010614369669602\\
0.471404520791032	0.380749805254295	0.00106143708114262	0.00106143708114262\\
0.471404520791032	0.435142634576337	0.000301298653443055	0.000301298653443055\\
0.471404520791032	0.489535463898379	-0.000179990928388874	-0.000179990928388874\\
0.471404520791032	0.543928293220421	-8.4122509164784e-05	-8.4122509164784e-05\\
0.471404520791032	0.598321122542463	0.000481332080488804	0.000481332080488804\\
0.471404520791032	0.652713951864505	0.00151973830161478	0.00151973830161478\\
0.471404520791032	0.707106781186547	0	0\\
0.538748023761179	0	0	0\\
0.538748023761179	0.0543928293220421	0.00338727333117152	0.00338727333117152\\
0.538748023761179	0.108785658644084	0.0027303980121034	0.0027303980121034\\
0.538748023761179	0.163178487966126	0.00257759269449009	0.00257759269449009\\
0.538748023761179	0.217571317288168	0.00282619694158632	0.00282619694158632\\
0.538748023761179	0.271964146610211	0.00349700402079454	0.00349700402079454\\
0.538748023761179	0.326356975932253	0.0043435477551182	0.0043435477551182\\
0.538748023761179	0.380749805254295	0.004343547924088	0.004343547924088\\
0.538748023761179	0.435142634576337	0.00349700300380561	0.00349700300380561\\
0.538748023761179	0.489535463898379	0.0028261959965926	0.0028261959965926\\
0.538748023761179	0.543928293220421	0.00257759175068395	0.00257759175068395\\
0.538748023761179	0.598321122542463	0.00273039588993025	0.00273039588993025\\
0.538748023761179	0.652713951864505	0.00338726997616654	0.00338726997616654\\
0.538748023761179	0.707106781186547	0	0\\
0.606091526731326	0	0	0\\
0.606091526731326	0.0543928293220421	0.00308367833220518	0.00308367833220518\\
0.606091526731326	0.108785658644084	0.00541397666732785	0.00541397666732785\\
0.606091526731326	0.163178487966126	0.00696517278170024	0.00696517278170024\\
0.606091526731326	0.217571317288168	0.00833157507848677	0.00833157507848677\\
0.606091526731326	0.271964146610211	0.0100071832589562	0.0100071832589562\\
0.606091526731326	0.326356975932253	0.0111894076827574	0.0111894076827574\\
0.606091526731326	0.380749805254295	0.0111894038562406	0.0111894038562406\\
0.606091526731326	0.435142634576337	0.0100071876859179	0.0100071876859179\\
0.606091526731326	0.489535463898379	0.00833157952591496	0.00833157952591496\\
0.606091526731326	0.543928293220421	0.00696516808695988	0.00696516808695988\\
0.606091526731326	0.598321122542463	0.005413967145084	0.005413967145084\\
0.606091526731326	0.652713951864505	0.00308368994728046	0.00308368994728046\\
0.606091526731326	0.707106781186547	0	0\\
0.673435029701474	0	0	0\\
0.673435029701474	0.0543928293220421	0.0040810486489777	0.0040810486489777\\
0.673435029701474	0.108785658644084	0.00767406086667796	0.00767406086667796\\
0.673435029701474	0.163178487966126	0.0102202112007765	0.0102202112007765\\
0.673435029701474	0.217571317288168	0.0118676289262298	0.0118676289262298\\
0.673435029701474	0.271964146610211	0.0129794651813847	0.0129794651813847\\
0.673435029701474	0.326356975932253	0.0134695411984266	0.0134695411984266\\
0.673435029701474	0.380749805254295	0.0134695294893572	0.0134695294893572\\
0.673435029701474	0.435142634576337	0.0129794702827003	0.0129794702827003\\
0.673435029701474	0.489535463898379	0.0118676316498753	0.0118676316498753\\
0.673435029701474	0.543928293220421	0.0102202097589283	0.0102202097589283\\
0.673435029701474	0.598321122542463	0.00767406579995995	0.00767406579995995\\
0.673435029701474	0.652713951864505	0.00408105309498194	0.00408105309498194\\
0.673435029701474	0.707106781186547	0	0\\
0.740778532671621	0	0	0\\
0.740778532671621	0.0543928293220421	0.0046394704548754	0.0046394704548754\\
0.740778532671621	0.108785658644084	0.00839955952407173	0.00839955952407173\\
0.740778532671621	0.163178487966126	0.0113604171309036	0.0113604171309036\\
0.740778532671621	0.217571317288168	0.0134474302377232	0.0134474302377232\\
0.740778532671621	0.271964146610211	0.0148008820886345	0.0148008820886345\\
0.740778532671621	0.326356975932253	0.0158423682244514	0.0158423682244514\\
0.740778532671621	0.380749805254295	0.0158423633934382	0.0158423633934382\\
0.740778532671621	0.435142634576337	0.014800882869379	0.014800882869379\\
0.740778532671621	0.489535463898379	0.0134474263828845	0.0134474263828845\\
0.740778532671621	0.543928293220421	0.0113604150234173	0.0113604150234173\\
0.740778532671621	0.598321122542463	0.00839956080115156	0.00839956080115156\\
0.740778532671621	0.652713951864505	0.00463947570676443	0.00463947570676443\\
0.740778532671621	0.707106781186547	0	0\\
0.808122035641769	0	0	0\\
0.808122035641769	0.0543928293220421	0.00460592332367443	0.00460592332367443\\
0.808122035641769	0.108785658644084	0.00835477261486685	0.00835477261486685\\
0.808122035641769	0.163178487966126	0.0116303091659408	0.0116303091659408\\
0.808122035641769	0.217571317288168	0.014111892885843	0.014111892885843\\
0.808122035641769	0.271964146610211	0.0157748072523594	0.0157748072523594\\
0.808122035641769	0.326356975932253	0.0168334403264704	0.0168334403264704\\
0.808122035641769	0.380749805254295	0.0168334390251872	0.0168334390251872\\
0.808122035641769	0.435142634576337	0.0157748091397039	0.0157748091397039\\
0.808122035641769	0.489535463898379	0.0141118868888943	0.0141118868888943\\
0.808122035641769	0.543928293220421	0.0116303119665705	0.0116303119665705\\
0.808122035641769	0.598321122542463	0.00835477553545248	0.00835477553545248\\
0.808122035641769	0.652713951864505	0.0046059287255441	0.0046059287255441\\
0.808122035641769	0.707106781186547	0	0\\
0.875465538611916	0	0	0\\
0.875465538611916	0.0543928293220421	0.00312068201522402	0.00312068201522402\\
0.875465538611916	0.108785658644084	0.00594167280374107	0.00594167280374107\\
0.875465538611916	0.163178487966126	0.00879780104725141	0.00879780104725141\\
0.875465538611916	0.217571317288168	0.0115666560561277	0.0115666560561277\\
0.875465538611916	0.271964146610211	0.0134020597347724	0.0134020597347724\\
0.875465538611916	0.326356975932253	0.013959543920331	0.013959543920331\\
0.875465538611916	0.380749805254295	0.0139595366754127	0.0139595366754127\\
0.875465538611916	0.435142634576337	0.0134020633555281	0.0134020633555281\\
0.875465538611916	0.489535463898379	0.0115666545606642	0.0115666545606642\\
0.875465538611916	0.543928293220421	0.00879779602059106	0.00879779602059106\\
0.875465538611916	0.598321122542463	0.00594166628655514	0.00594166628655514\\
0.875465538611916	0.652713951864505	0.00312067753057948	0.00312067753057948\\
0.875465538611916	0.707106781186547	0	0\\
0.942809041582063	0	0	0\\
0.942809041582063	0.0543928293220421	0.00134193992097334	0.00134193992097334\\
0.942809041582063	0.108785658644084	0.00331546131104205	0.00331546131104205\\
0.942809041582063	0.163178487966126	0.00556027042010694	0.00556027042010694\\
0.942809041582063	0.217571317288168	0.00779538540377111	0.00779538540377111\\
0.942809041582063	0.271964146610211	0.00922431201626165	0.00922431201626165\\
0.942809041582063	0.326356975932253	0.00981291811404358	0.00981291811404358\\
0.942809041582063	0.380749805254295	0.00981291407445709	0.00981291407445709\\
0.942809041582063	0.435142634576337	0.00922432137249336	0.00922432137249336\\
0.942809041582063	0.489535463898379	0.0077953809550992	0.0077953809550992\\
0.942809041582063	0.543928293220421	0.00556028191001912	0.00556028191001912\\
0.942809041582063	0.598321122542463	0.00331544663066996	0.00331544663066996\\
0.942809041582063	0.652713951864505	0.00134194185017341	0.00134194185017341\\
0.942809041582063	0.707106781186547	0	0\\
1.01015254455221	0	0	0\\
1.01015254455221	0.0543928293220421	0.000756314468919459	0.000756314468919459\\
1.01015254455221	0.108785658644084	0.00217180637408693	0.00217180637408693\\
1.01015254455221	0.163178487966126	0.00418522470283638	0.00418522470283638\\
1.01015254455221	0.217571317288168	0.0062020416467736	0.0062020416467736\\
1.01015254455221	0.271964146610211	0.00775705046896901	0.00775705046896901\\
1.01015254455221	0.326356975932253	0.00868755979268463	0.00868755979268463\\
1.01015254455221	0.380749805254295	0.00868755459174504	0.00868755459174504\\
1.01015254455221	0.435142634576337	0.00775705662233644	0.00775705662233644\\
1.01015254455221	0.489535463898379	0.00620204080927373	0.00620204080927373\\
1.01015254455221	0.543928293220421	0.00418522708909049	0.00418522708909049\\
1.01015254455221	0.598321122542463	0.00217181105971106	0.00217181105971106\\
1.01015254455221	0.652713951864505	0.00075631327207333	0.00075631327207333\\
1.01015254455221	0.707106781186547	0	0\\
1.07749604752236	0	0	0\\
1.07749604752236	0.0543928293220421	0.000253807179140063	0.000253807179140063\\
1.07749604752236	0.108785658644084	0.000505407598757687	0.000505407598757687\\
1.07749604752236	0.163178487966126	0.00109889217873112	0.00109889217873112\\
1.07749604752236	0.217571317288168	0.0021480852333157	0.0021480852333157\\
1.07749604752236	0.271964146610211	0.0032126132291745	0.0032126132291745\\
1.07749604752236	0.326356975932253	0.00375883226322246	0.00375883226322246\\
1.07749604752236	0.380749805254295	0.00375882716473057	0.00375882716473057\\
1.07749604752236	0.435142634576337	0.0032126124449103	0.0032126124449103\\
1.07749604752236	0.489535463898379	0.00214807887457451	0.00214807887457451\\
1.07749604752236	0.543928293220421	0.00109889278680612	0.00109889278680612\\
1.07749604752236	0.598321122542463	0.000505393546252658	0.000505393546252658\\
1.07749604752236	0.652713951864505	0.000253816780667301	0.000253816780667301\\
1.07749604752236	0.707106781186547	0	0\\
1.14483955049251	0	0	0\\
1.14483955049251	0.0543928293220421	-0.000564548712794863	-0.000564548712794863\\
1.14483955049251	0.108785658644084	-0.00102755449787173	-0.00102755449787173\\
1.14483955049251	0.163178487966126	-0.00148393564170943	-0.00148393564170943\\
1.14483955049251	0.217571317288168	-0.00173510247189193	-0.00173510247189193\\
1.14483955049251	0.271964146610211	-0.00169350789876752	-0.00169350789876752\\
1.14483955049251	0.326356975932253	-0.00153013919937653	-0.00153013919937653\\
1.14483955049251	0.380749805254295	-0.0015301348749136	-0.0015301348749136\\
1.14483955049251	0.435142634576337	-0.00169350599548025	-0.00169350599548025\\
1.14483955049251	0.489535463898379	-0.00173509949447461	-0.00173509949447461\\
1.14483955049251	0.543928293220421	-0.0014839300128853	-0.0014839300128853\\
1.14483955049251	0.598321122542463	-0.00102755030433537	-0.00102755030433537\\
1.14483955049251	0.652713951864505	-0.00056454682454143	-0.00056454682454143\\
1.14483955049251	0.707106781186547	0	0\\
1.21218305346265	0	0	0\\
1.21218305346265	0.0543928293220421	-9.88491672811535e-05	-9.88491672811535e-05\\
1.21218305346265	0.108785658644084	-0.000364716011811905	-0.000364716011811905\\
1.21218305346265	0.163178487966126	-0.000757312940806598	-0.000757312940806598\\
1.21218305346265	0.217571317288168	-0.0012027814527266	-0.0012027814527266\\
1.21218305346265	0.271964146610211	-0.00165024982684625	-0.00165024982684625\\
1.21218305346265	0.326356975932253	-0.00183766681218336	-0.00183766681218336\\
1.21218305346265	0.380749805254295	-0.00183767364357811	-0.00183767364357811\\
1.21218305346265	0.435142634576337	-0.00165024341766349	-0.00165024341766349\\
1.21218305346265	0.489535463898379	-0.00120278556987289	-0.00120278556987289\\
1.21218305346265	0.543928293220421	-0.000757306997651058	-0.000757306997651058\\
1.21218305346265	0.598321122542463	-0.000364712226277024	-0.000364712226277024\\
1.21218305346265	0.652713951864505	-9.88510410559776e-05	-9.88510410559776e-05\\
1.21218305346265	0.707106781186547	0	0\\
1.2795265564328	0	0	0\\
1.2795265564328	0.0543928293220421	0.000442072542631154	0.000442072542631154\\
1.2795265564328	0.108785658644084	0.000299442530604927	0.000299442530604927\\
1.2795265564328	0.163178487966126	-0.000339692653486063	-0.000339692653486063\\
1.2795265564328	0.217571317288168	-0.000867586938422249	-0.000867586938422249\\
1.2795265564328	0.271964146610211	-0.00117724235872947	-0.00117724235872947\\
1.2795265564328	0.326356975932253	-0.00121635163293849	-0.00121635163293849\\
1.2795265564328	0.380749805254295	-0.00121635356673684	-0.00121635356673684\\
1.2795265564328	0.435142634576337	-0.00117723733046768	-0.00117723733046768\\
1.2795265564328	0.489535463898379	-0.000867581213664003	-0.000867581213664003\\
1.2795265564328	0.543928293220421	-0.000339692869345303	-0.000339692869345303\\
1.2795265564328	0.598321122542463	0.000299442610583482	0.000299442610583482\\
1.2795265564328	0.652713951864505	0.00044207186601037	0.00044207186601037\\
1.2795265564328	0.707106781186547	0	0\\
1.34687005940295	0	0	0\\
1.34687005940295	0.0543928293220421	-0.000152836634948743	-0.000152836634948743\\
1.34687005940295	0.108785658644084	-0.000478938626300905	-0.000478938626300905\\
1.34687005940295	0.163178487966126	-0.00110846655995934	-0.00110846655995934\\
1.34687005940295	0.217571317288168	-0.00160965119158557	-0.00160965119158557\\
1.34687005940295	0.271964146610211	-0.00155363704729656	-0.00155363704729656\\
1.34687005940295	0.326356975932253	-0.00119845877483773	-0.00119845877483773\\
1.34687005940295	0.380749805254295	-0.00119846641627197	-0.00119846641627197\\
1.34687005940295	0.435142634576337	-0.00155363108281164	-0.00155363108281164\\
1.34687005940295	0.489535463898379	-0.00160965313171163	-0.00160965313171163\\
1.34687005940295	0.543928293220421	-0.00110846355975251	-0.00110846355975251\\
1.34687005940295	0.598321122542463	-0.000478930996976837	-0.000478930996976837\\
1.34687005940295	0.652713951864505	-0.000152838318408852	-0.000152838318408852\\
1.34687005940295	0.707106781186547	0	0\\
1.4142135623731	0	0	0\\
1.4142135623731	0.0543928293220421	0	0\\
1.4142135623731	0.108785658644084	0	0\\
1.4142135623731	0.163178487966126	0	0\\
1.4142135623731	0.217571317288168	0	0\\
1.4142135623731	0.271964146610211	0	0\\
1.4142135623731	0.326356975932253	0	0\\
1.4142135623731	0.380749805254295	0	0\\
1.4142135623731	0.435142634576337	0	0\\
1.4142135623731	0.489535463898379	0	0\\
1.4142135623731	0.543928293220421	0	0\\
1.4142135623731	0.598321122542463	0	0\\
1.4142135623731	0.652713951864505	0	0\\
1.4142135623731	0.707106781186547	0	0\\
};
\end{axis}

\begin{axis}[%
width=0.496\fheight,
height=0.536\fheight,
at={(0.76\fheight,0\fheight)},
scale only axis,
point meta min=-0.00895474416046386,
point meta max=0.016098361495877,
xmin=0,
xmax=1.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.01,
zmax=0.02,
zlabel style={font=\color{white!15!black}},
zlabel={$w(x,y)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large LOpInf-SpML ROM $r=12$},
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.36,-0.006)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0543928293220421	0	0\\
0	0.108785658644084	0	0\\
0	0.163178487966126	0	0\\
0	0.217571317288168	0	0\\
0	0.271964146610211	0	0\\
0	0.326356975932253	0	0\\
0	0.380749805254295	0	0\\
0	0.435142634576337	0	0\\
0	0.489535463898379	0	0\\
0	0.543928293220421	0	0\\
0	0.598321122542463	0	0\\
0	0.652713951864505	0	0\\
0	0.707106781186547	0	0\\
0.0673435029701474	0	0	0\\
0.0673435029701474	0.0543928293220421	-0.000631060047383757	-0.000631060047383757\\
0.0673435029701474	0.108785658644084	-0.0013435409920278	-0.0013435409920278\\
0.0673435029701474	0.163178487966126	-0.00215129665905939	-0.00215129665905939\\
0.0673435029701474	0.217571317288168	-0.00297265718398481	-0.00297265718398481\\
0.0673435029701474	0.271964146610211	-0.0036572716786689	-0.0036572716786689\\
0.0673435029701474	0.326356975932253	-0.00404835024567442	-0.00404835024567442\\
0.0673435029701474	0.380749805254295	-0.00404835036474652	-0.00404835036474652\\
0.0673435029701474	0.435142634576337	-0.00365727207340212	-0.00365727207340212\\
0.0673435029701474	0.489535463898379	-0.00297265785799119	-0.00297265785799119\\
0.0673435029701474	0.543928293220421	-0.00215129745721976	-0.00215129745721976\\
0.0673435029701474	0.598321122542463	-0.00134354167229717	-0.00134354167229717\\
0.0673435029701474	0.652713951864505	-0.000631060241051209	-0.000631060241051209\\
0.0673435029701474	0.707106781186547	0	0\\
0.134687005940295	0	0	0\\
0.134687005940295	0.0543928293220421	-0.00114707951013011	-0.00114707951013011\\
0.134687005940295	0.108785658644084	-0.00242462547402094	-0.00242462547402094\\
0.134687005940295	0.163178487966126	-0.00384892912012034	-0.00384892912012034\\
0.134687005940295	0.217571317288168	-0.00527786050231533	-0.00527786050231533\\
0.134687005940295	0.271964146610211	-0.00645821441495424	-0.00645821441495424\\
0.134687005940295	0.326356975932253	-0.00712900411256797	-0.00712900411256797\\
0.134687005940295	0.380749805254295	-0.0071290042724157	-0.0071290042724157\\
0.134687005940295	0.435142634576337	-0.00645821517404778	-0.00645821517404778\\
0.134687005940295	0.489535463898379	-0.00527786155024447	-0.00527786155024447\\
0.134687005940295	0.543928293220421	-0.00384893032195618	-0.00384893032195618\\
0.134687005940295	0.598321122542463	-0.00242462635887698	-0.00242462635887698\\
0.134687005940295	0.652713951864505	-0.00114707981832451	-0.00114707981832451\\
0.134687005940295	0.707106781186547	0	0\\
0.202030508910442	0	0	0\\
0.202030508910442	0.0543928293220421	-0.00151038392667781	-0.00151038392667781\\
0.202030508910442	0.108785658644084	-0.00315072050355956	-0.00315072050355956\\
0.202030508910442	0.163178487966126	-0.00491899134919159	-0.00491899134919159\\
0.202030508910442	0.217571317288168	-0.00664417789615041	-0.00664417789615041\\
0.202030508910442	0.271964146610211	-0.00804276669944257	-0.00804276669944257\\
0.202030508910442	0.326356975932253	-0.00882979625113241	-0.00882979625113241\\
0.202030508910442	0.380749805254295	-0.00882979646528987	-0.00882979646528987\\
0.202030508910442	0.435142634576337	-0.00804276740532311	-0.00804276740532311\\
0.202030508910442	0.489535463898379	-0.00664417882351781	-0.00664417882351781\\
0.202030508910442	0.543928293220421	-0.00491899206882582	-0.00491899206882582\\
0.202030508910442	0.598321122542463	-0.00315072101393374	-0.00315072101393374\\
0.202030508910442	0.652713951864505	-0.00151038422273293	-0.00151038422273293\\
0.202030508910442	0.707106781186547	0	0\\
0.26937401188059	0	0	0\\
0.26937401188059	0.0543928293220421	-0.00167578691565169	-0.00167578691565169\\
0.26937401188059	0.108785658644084	-0.00344013031089189	-0.00344013031089189\\
0.26937401188059	0.163178487966126	-0.00524390559967233	-0.00524390559967233\\
0.26937401188059	0.217571317288168	-0.00691917796774036	-0.00691917796774036\\
0.26937401188059	0.271964146610211	-0.00823045962798992	-0.00823045962798992\\
0.26937401188059	0.326356975932253	-0.00895474404879394	-0.00895474404879394\\
0.26937401188059	0.380749805254295	-0.00895474416046386	-0.00895474416046386\\
0.26937401188059	0.435142634576337	-0.00823046063607992	-0.00823046063607992\\
0.26937401188059	0.489535463898379	-0.00691917842344212	-0.00691917842344212\\
0.26937401188059	0.543928293220421	-0.00524390580077614	-0.00524390580077614\\
0.26937401188059	0.598321122542463	-0.0034401301727344	-0.0034401301727344\\
0.26937401188059	0.652713951864505	-0.00167578615997191	-0.00167578615997191\\
0.26937401188059	0.707106781186547	0	0\\
0.336717514850737	0	0	0\\
0.336717514850737	0.0543928293220421	-0.00148298442223862	-0.00148298442223862\\
0.336717514850737	0.108785658644084	-0.0030434108056247	-0.0030434108056247\\
0.336717514850737	0.163178487966126	-0.00450996452627071	-0.00450996452627071\\
0.336717514850737	0.217571317288168	-0.0057482944781466	-0.0057482944781466\\
0.336717514850737	0.271964146610211	-0.00664438565540045	-0.00664438565540045\\
0.336717514850737	0.326356975932253	-0.0071195291115245	-0.0071195291115245\\
0.336717514850737	0.380749805254295	-0.00711952929721584	-0.00711952929721584\\
0.336717514850737	0.435142634576337	-0.00664438646360877	-0.00664438646360877\\
0.336717514850737	0.489535463898379	-0.00574829529454577	-0.00574829529454577\\
0.336717514850737	0.543928293220421	-0.00450996402848607	-0.00450996402848607\\
0.336717514850737	0.598321122542463	-0.00304340994139718	-0.00304340994139718\\
0.336717514850737	0.652713951864505	-0.00148298352103703	-0.00148298352103703\\
0.336717514850737	0.707106781186547	0	0\\
0.404061017820884	0	0	0\\
0.404061017820884	0.0543928293220421	-0.00070362835422825	-0.00070362835422825\\
0.404061017820884	0.108785658644084	-0.00179860706923571	-0.00179860706923571\\
0.404061017820884	0.163178487966126	-0.00256502615304852	-0.00256502615304852\\
0.404061017820884	0.217571317288168	-0.00300133221735401	-0.00300133221735401\\
0.404061017820884	0.271964146610211	-0.00318109966663361	-0.00318109966663361\\
0.404061017820884	0.326356975932253	-0.00325180662592471	-0.00325180662592471\\
0.404061017820884	0.380749805254295	-0.003251806276182	-0.003251806276182\\
0.404061017820884	0.435142634576337	-0.00318110177728763	-0.00318110177728763\\
0.404061017820884	0.489535463898379	-0.00300133568285663	-0.00300133568285663\\
0.404061017820884	0.543928293220421	-0.00256502651801293	-0.00256502651801293\\
0.404061017820884	0.598321122542463	-0.00179860647163402	-0.00179860647163402\\
0.404061017820884	0.652713951864505	-0.000703626515830472	-0.000703626515830472\\
0.404061017820884	0.707106781186547	0	0\\
0.471404520791032	0	0	0\\
0.471404520791032	0.0543928293220421	0.000645575556247358	0.000645575556247358\\
0.471404520791032	0.108785658644084	0.00026466745566509	0.00026466745566509\\
0.471404520791032	0.163178487966126	1.76849371376691e-05	1.76849371376691e-05\\
0.471404520791032	0.217571317288168	-6.43998818247455e-05	-6.43998818247455e-05\\
0.471404520791032	0.271964146610211	-2.19920759430168e-05	-2.19920759430168e-05\\
0.471404520791032	0.326356975932253	2.13824840951033e-05	2.13824840951033e-05\\
0.471404520791032	0.380749805254295	2.13813149682979e-05	2.13813149682979e-05\\
0.471404520791032	0.435142634576337	-2.19937824837639e-05	-2.19937824837639e-05\\
0.471404520791032	0.489535463898379	-6.44039230654842e-05	-6.44039230654842e-05\\
0.471404520791032	0.543928293220421	1.76806280589599e-05	1.76806280589599e-05\\
0.471404520791032	0.598321122542463	0.000264665581359074	0.000264665581359074\\
0.471404520791032	0.652713951864505	0.000645577818600432	0.000645577818600432\\
0.471404520791032	0.707106781186547	0	0\\
0.538748023761179	0	0	0\\
0.538748023761179	0.0543928293220421	0.00223122458245442	0.00223122458245442\\
0.538748023761179	0.108785658644084	0.00251542256049102	0.00251542256049102\\
0.538748023761179	0.163178487966126	0.00277457040778795	0.00277457040778795\\
0.538748023761179	0.217571317288168	0.00305771261585847	0.00305771261585847\\
0.538748023761179	0.271964146610211	0.00332411877232225	0.00332411877232225\\
0.538748023761179	0.326356975932253	0.00349838819361578	0.00349838819361578\\
0.538748023761179	0.380749805254295	0.00349838830095733	0.00349838830095733\\
0.538748023761179	0.435142634576337	0.00332411742457956	0.00332411742457956\\
0.538748023761179	0.489535463898379	0.00305770845713071	0.00305770845713071\\
0.538748023761179	0.543928293220421	0.00277457340666315	0.00277457340666315\\
0.538748023761179	0.598321122542463	0.00251542613445639	0.00251542613445639\\
0.538748023761179	0.652713951864505	0.0022312227712874	0.0022312227712874\\
0.538748023761179	0.707106781186547	0	0\\
0.606091526731326	0	0	0\\
0.606091526731326	0.0543928293220421	0.00303404367262596	0.00303404367262596\\
0.606091526731326	0.108785658644084	0.00536711213977142	0.00536711213977142\\
0.606091526731326	0.163178487966126	0.00713246110285372	0.00713246110285372\\
0.606091526731326	0.217571317288168	0.0083913026581841	0.0083913026581841\\
0.606091526731326	0.271964146610211	0.00919380521146346	0.00919380521146346\\
0.606091526731326	0.326356975932253	0.00958299232341248	0.00958299232341248\\
0.606091526731326	0.380749805254295	0.00958299172752685	0.00958299172752685\\
0.606091526731326	0.435142634576337	0.00919380410326161	0.00919380410326161\\
0.606091526731326	0.489535463898379	0.0083913014137544	0.0083913014137544\\
0.606091526731326	0.543928293220421	0.00713246090316842	0.00713246090316842\\
0.606091526731326	0.598321122542463	0.0053671124435443	0.0053671124435443\\
0.606091526731326	0.652713951864505	0.00303404315634838	0.00303404315634838\\
0.606091526731326	0.707106781186547	0	0\\
0.673435029701474	0	0	0\\
0.673435029701474	0.0543928293220421	0.00397562887096979	0.00397562887096979\\
0.673435029701474	0.108785658644084	0.00745564140692864	0.00745564140692864\\
0.673435029701474	0.163178487966126	0.0102130182284175	0.0102130182284175\\
0.673435029701474	0.217571317288168	0.0121852492691473	0.0121852492691473\\
0.673435029701474	0.271964146610211	0.0134189381421747	0.0134189381421747\\
0.673435029701474	0.326356975932253	0.0140030008785961	0.0140030008785961\\
0.673435029701474	0.380749805254295	0.0140030007729169	0.0140030007729169\\
0.673435029701474	0.435142634576337	0.0134189372167401	0.0134189372167401\\
0.673435029701474	0.489535463898379	0.0121852481695829	0.0121852481695829\\
0.673435029701474	0.543928293220421	0.0102130171266798	0.0102130171266798\\
0.673435029701474	0.598321122542463	0.00745564083929956	0.00745564083929956\\
0.673435029701474	0.652713951864505	0.00397562844251445	0.00397562844251445\\
0.673435029701474	0.707106781186547	0	0\\
0.740778532671621	0	0	0\\
0.740778532671621	0.0543928293220421	0.00427589227404117	0.00427589227404117\\
0.740778532671621	0.108785658644084	0.0081552124004388	0.0081552124004388\\
0.740778532671621	0.163178487966126	0.0113630851180925	0.0113630851180925\\
0.740778532671621	0.217571317288168	0.0137634998397616	0.0137634998397616\\
0.740778532671621	0.271964146610211	0.0153312149418517	0.0153312149418517\\
0.740778532671621	0.326356975932253	0.016098361495877	0.016098361495877\\
0.740778532671621	0.380749805254295	0.0160983612711143	0.0160983612711143\\
0.740778532671621	0.435142634576337	0.0153312138915515	0.0153312138915515\\
0.740778532671621	0.489535463898379	0.0137634990708895	0.0137634990708895\\
0.740778532671621	0.543928293220421	0.0113630842739213	0.0113630842739213\\
0.740778532671621	0.598321122542463	0.00815521132436202	0.00815521132436202\\
0.740778532671621	0.652713951864505	0.00427589156177222	0.00427589156177222\\
0.740778532671621	0.707106781186547	0	0\\
0.808122035641769	0	0	0\\
0.808122035641769	0.0543928293220421	0.00382454797643155	0.00382454797643155\\
0.808122035641769	0.108785658644084	0.00743272378080166	0.00743272378080166\\
0.808122035641769	0.163178487966126	0.0106239360416925	0.0106239360416925\\
0.808122035641769	0.217571317288168	0.0132155389807675	0.0132155389807675\\
0.808122035641769	0.271964146610211	0.015047804045854	0.015047804045854\\
0.808122035641769	0.326356975932253	0.0159980127102715	0.0159980127102715\\
0.808122035641769	0.380749805254295	0.0159980125007163	0.0159980125007163\\
0.808122035641769	0.435142634576337	0.0150478034853307	0.0150478034853307\\
0.808122035641769	0.489535463898379	0.0132155377568304	0.0132155377568304\\
0.808122035641769	0.543928293220421	0.0106239348805267	0.0106239348805267\\
0.808122035641769	0.598321122542463	0.00743272311227719	0.00743272311227719\\
0.808122035641769	0.652713951864505	0.00382454764422697	0.00382454764422697\\
0.808122035641769	0.707106781186547	0	0\\
0.875465538611916	0	0	0\\
0.875465538611916	0.0543928293220421	0.00281692462210829	0.00281692462210829\\
0.875465538611916	0.108785658644084	0.00566125465377814	0.00566125465377814\\
0.875465538611916	0.163178487966126	0.00846462131419654	0.00846462131419654\\
0.875465538611916	0.217571317288168	0.0110166743355196	0.0110166743355196\\
0.875465538611916	0.271964146610211	0.0129995182015927	0.0129995182015927\\
0.875465538611916	0.326356975932253	0.0140916805920167	0.0140916805920167\\
0.875465538611916	0.380749805254295	0.0140916804188482	0.0140916804188482\\
0.875465538611916	0.435142634576337	0.0129995177093819	0.0129995177093819\\
0.875465538611916	0.489535463898379	0.0110166734883223	0.0110166734883223\\
0.875465538611916	0.543928293220421	0.00846462178527029	0.00846462178527029\\
0.875465538611916	0.598321122542463	0.00566125507224281	0.00566125507224281\\
0.875465538611916	0.652713951864505	0.00281692482717495	0.00281692482717495\\
0.875465538611916	0.707106781186547	0	0\\
0.942809041582063	0	0	0\\
0.942809041582063	0.0543928293220421	0.00159335665556688	0.00159335665556688\\
0.942809041582063	0.108785658644084	0.00343872266760482	0.00343872266760482\\
0.942809041582063	0.163178487966126	0.00560107749360731	0.00560107749360731\\
0.942809041582063	0.217571317288168	0.00786763036291988	0.00786763036291988\\
0.942809041582063	0.271964146610211	0.00980256865610591	0.00980256865610591\\
0.942809041582063	0.326356975932253	0.0109255931237998	0.0109255931237998\\
0.942809041582063	0.380749805254295	0.0109255930892792	0.0109255930892792\\
0.942809041582063	0.435142634576337	0.00980256833121931	0.00980256833121931\\
0.942809041582063	0.489535463898379	0.00786763065881125	0.00786763065881125\\
0.942809041582063	0.543928293220421	0.00560107808890303	0.00560107808890303\\
0.942809041582063	0.598321122542463	0.00343872361456182	0.00343872361456182\\
0.942809041582063	0.652713951864505	0.00159335737948149	0.00159335737948149\\
0.942809041582063	0.707106781186547	0	0\\
1.01015254455221	0	0	0\\
1.01015254455221	0.0543928293220421	0.000510905528246268	0.000510905528246268\\
1.01015254455221	0.108785658644084	0.00139898942981739	0.00139898942981739\\
1.01015254455221	0.163178487966126	0.00281554767551401	0.00281554767551401\\
1.01015254455221	0.217571317288168	0.004575102628875	0.004575102628875\\
1.01015254455221	0.271964146610211	0.00621691361524838	0.00621691361524838\\
1.01015254455221	0.326356975932253	0.00721179122425164	0.00721179122425164\\
1.01015254455221	0.380749805254295	0.00721179120684405	0.00721179120684405\\
1.01015254455221	0.435142634576337	0.00621691379876671	0.00621691379876671\\
1.01015254455221	0.489535463898379	0.00457510331014839	0.00457510331014839\\
1.01015254455221	0.543928293220421	0.00281554879342056	0.00281554879342056\\
1.01015254455221	0.598321122542463	0.00139899067654751	0.00139899067654751\\
1.01015254455221	0.652713951864505	0.000510906396440215	0.000510906396440215\\
1.01015254455221	0.707106781186547	0	0\\
1.07749604752236	0	0	0\\
1.07749604752236	0.0543928293220421	-0.000217766809521856	-0.000217766809521856\\
1.07749604752236	0.108785658644084	-6.21929768874674e-05	-6.21929768874674e-05\\
1.07749604752236	0.163178487966126	0.000636852942033773	0.000636852942033773\\
1.07749604752236	0.217571317288168	0.00174633084758067	0.00174633084758067\\
1.07749604752236	0.271964146610211	0.00288455992431068	0.00288455992431068\\
1.07749604752236	0.326356975932253	0.00360233971768047	0.00360233971768047\\
1.07749604752236	0.380749805254295	0.00360233969273701	0.00360233969273701\\
1.07749604752236	0.435142634576337	0.00288456022825131	0.00288456022825131\\
1.07749604752236	0.489535463898379	0.00174633118610629	0.00174633118610629\\
1.07749604752236	0.543928293220421	0.000636853925566401	0.000636853925566401\\
1.07749604752236	0.598321122542463	-6.21921320688641e-05	-6.21921320688641e-05\\
1.07749604752236	0.652713951864505	-0.000217766171398171	-0.000217766171398171\\
1.07749604752236	0.707106781186547	0	0\\
1.14483955049251	0	0	0\\
1.14483955049251	0.0543928293220421	-0.000589389983035534	-0.000589389983035534\\
1.14483955049251	0.108785658644084	-0.000906473067337719	-0.000906473067337719\\
1.14483955049251	0.163178487966126	-0.000816140936697758	-0.000816140936697758\\
1.14483955049251	0.217571317288168	-0.000386794426205366	-0.000386794426205366\\
1.14483955049251	0.271964146610211	0.000147852154255024	0.000147852154255024\\
1.14483955049251	0.326356975932253	0.000508068331915221	0.000508068331915221\\
1.14483955049251	0.380749805254295	0.000508068356043881	0.000508068356043881\\
1.14483955049251	0.435142634576337	0.000147852162575103	0.000147852162575103\\
1.14483955049251	0.489535463898379	-0.000386794428656951	-0.000386794428656951\\
1.14483955049251	0.543928293220421	-0.00081614127413633	-0.00081614127413633\\
1.14483955049251	0.598321122542463	-0.000906473127384259	-0.000906473127384259\\
1.14483955049251	0.652713951864505	-0.000589390035064411	-0.000589390035064411\\
1.14483955049251	0.707106781186547	0	0\\
1.21218305346265	0	0	0\\
1.21218305346265	0.0543928293220421	-0.000717287759299656	-0.000717287759299656\\
1.21218305346265	0.108785658644084	-0.00129146898989378	-0.00129146898989378\\
1.21218305346265	0.163178487966126	-0.0016421995411118	-0.0016421995411118\\
1.21218305346265	0.217571317288168	-0.00177955425127093	-0.00177955425127093\\
1.21218305346265	0.271964146610211	-0.00178323051111954	-0.00178323051111954\\
1.21218305346265	0.326356975932253	-0.00175205236631491	-0.00175205236631491\\
1.21218305346265	0.380749805254295	-0.00175205252647577	-0.00175205252647577\\
1.21218305346265	0.435142634576337	-0.00178323093870258	-0.00178323093870258\\
1.21218305346265	0.489535463898379	-0.00177955515346442	-0.00177955515346442\\
1.21218305346265	0.543928293220421	-0.0016422007300705	-0.0016422007300705\\
1.21218305346265	0.598321122542463	-0.00129147023046595	-0.00129147023046595\\
1.21218305346265	0.652713951864505	-0.000717288500847544	-0.000717288500847544\\
1.21218305346265	0.707106781186547	0	0\\
1.2795265564328	0	0	0\\
1.2795265564328	0.0543928293220421	-0.000669023515733184	-0.000669023515733184\\
1.2795265564328	0.108785658644084	-0.0012902463832694	-0.0012902463832694\\
1.2795265564328	0.163178487966126	-0.0018276519501959	-0.0018276519501959\\
1.2795265564328	0.217571317288168	-0.00225779637044371	-0.00225779637044371\\
1.2795265564328	0.271964146610211	-0.00256150267139046	-0.00256150267139046\\
1.2795265564328	0.326356975932253	-0.00271979145332839	-0.00271979145332839\\
1.2795265564328	0.380749805254295	-0.0027197916743031	-0.0027197916743031\\
1.2795265564328	0.435142634576337	-0.00256150335456659	-0.00256150335456659\\
1.2795265564328	0.489535463898379	-0.00225779832435867	-0.00225779832435867\\
1.2795265564328	0.543928293220421	-0.00182765396688724	-0.00182765396688724\\
1.2795265564328	0.598321122542463	-0.00129024811140356	-0.00129024811140356\\
1.2795265564328	0.652713951864505	-0.00066902460495679	-0.00066902460495679\\
1.2795265564328	0.707106781186547	0	0\\
1.34687005940295	0	0	0\\
1.34687005940295	0.0543928293220421	-0.000420778739351858	-0.000420778739351858\\
1.34687005940295	0.108785658644084	-0.000835163664425055	-0.000835163664425055\\
1.34687005940295	0.163178487966126	-0.0012314435221402	-0.0012314435221402\\
1.34687005940295	0.217571317288168	-0.00158586075386166	-0.00158586075386166\\
1.34687005940295	0.271964146610211	-0.00186063220738573	-0.00186063220738573\\
1.34687005940295	0.326356975932253	-0.0020127734156848	-0.0020127734156848\\
1.34687005940295	0.380749805254295	-0.0020127735552305	-0.0020127735552305\\
1.34687005940295	0.435142634576337	-0.00186063273580766	-0.00186063273580766\\
1.34687005940295	0.489535463898379	-0.00158586166971568	-0.00158586166971568\\
1.34687005940295	0.543928293220421	-0.00123144477210926	-0.00123144477210926\\
1.34687005940295	0.598321122542463	-0.000835164900249742	-0.000835164900249742\\
1.34687005940295	0.652713951864505	-0.000420779516286643	-0.000420779516286643\\
1.34687005940295	0.707106781186547	0	0\\
1.4142135623731	0	0	0\\
1.4142135623731	0.0543928293220421	0	0\\
1.4142135623731	0.108785658644084	0	0\\
1.4142135623731	0.163178487966126	0	0\\
1.4142135623731	0.217571317288168	0	0\\
1.4142135623731	0.271964146610211	0	0\\
1.4142135623731	0.326356975932253	0	0\\
1.4142135623731	0.380749805254295	0	0\\
1.4142135623731	0.435142634576337	0	0\\
1.4142135623731	0.489535463898379	0	0\\
1.4142135623731	0.543928293220421	0	0\\
1.4142135623731	0.598321122542463	0	0\\
1.4142135623731	0.652713951864505	0	0\\
1.4142135623731	0.707106781186547	0	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/membrane/surf_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.496\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
point meta min=-0.0114402990390038,
point meta max=0.0034928007565825,
xmin=0,
xmax=1.5,
%tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.015,
zmax=0.005,
zlabel style={font=\color{white!15!black}},
zlabel={$w(x,y)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={FOM},
% xmajorgrids,
% ymajorgrids,
% zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0543928293220421	0	0\\
0	0.108785658644084	0	0\\
0	0.163178487966126	0	0\\
0	0.217571317288168	0	0\\
0	0.271964146610211	0	0\\
0	0.326356975932253	0	0\\
0	0.380749805254295	0	0\\
0	0.435142634576337	0	0\\
0	0.489535463898379	0	0\\
0	0.543928293220421	0	0\\
0	0.598321122542463	0	0\\
0	0.652713951864505	0	0\\
0	0.707106781186547	0	0\\
0.0673435029701474	0	0	0\\
0.0673435029701474	0.0543928293220421	-0.00079308966219978	-0.00079308966219978\\
0.0673435029701474	0.108785658644084	-0.00166246411418036	-0.00166246411418036\\
0.0673435029701474	0.163178487966126	-0.00252099027545553	-0.00252099027545553\\
0.0673435029701474	0.217571317288168	-0.00327043968620063	-0.00327043968620063\\
0.0673435029701474	0.271964146610211	-0.0037573462709227	-0.0037573462709227\\
0.0673435029701474	0.326356975932253	-0.00391279858055404	-0.00391279858055404\\
0.0673435029701474	0.380749805254295	-0.00391279239716279	-0.00391279239716279\\
0.0673435029701474	0.435142634576337	-0.00375734381913324	-0.00375734381913324\\
0.0673435029701474	0.489535463898379	-0.00327044295024897	-0.00327044295024897\\
0.0673435029701474	0.543928293220421	-0.00252098780848718	-0.00252098780848718\\
0.0673435029701474	0.598321122542463	-0.00166246522554941	-0.00166246522554941\\
0.0673435029701474	0.652713951864505	-0.000793093334474816	-0.000793093334474816\\
0.0673435029701474	0.707106781186547	0	0\\
0.134687005940295	0	0	0\\
0.134687005940295	0.0543928293220421	-0.00173306140831845	-0.00173306140831845\\
0.134687005940295	0.108785658644084	-0.00342059068754513	-0.00342059068754513\\
0.134687005940295	0.163178487966126	-0.00501453362935485	-0.00501453362935485\\
0.134687005940295	0.217571317288168	-0.00634636842879443	-0.00634636842879443\\
0.134687005940295	0.271964146610211	-0.00722200844689952	-0.00722200844689952\\
0.134687005940295	0.326356975932253	-0.00759057856603765	-0.00759057856603765\\
0.134687005940295	0.380749805254295	-0.0075905807406338	-0.0075905807406338\\
0.134687005940295	0.435142634576337	-0.00722200793289708	-0.00722200793289708\\
0.134687005940295	0.489535463898379	-0.00634636824649291	-0.00634636824649291\\
0.134687005940295	0.543928293220421	-0.00501453374343521	-0.00501453374343521\\
0.134687005940295	0.598321122542463	-0.00342059603393429	-0.00342059603393429\\
0.134687005940295	0.652713951864505	-0.00173305796658365	-0.00173305796658365\\
0.134687005940295	0.707106781186547	0	0\\
0.202030508910442	0	0	0\\
0.202030508910442	0.0543928293220421	-0.00232555672240337	-0.00232555672240337\\
0.202030508910442	0.108785658644084	-0.00456258848651059	-0.00456258848651059\\
0.202030508910442	0.163178487966126	-0.00668867340140941	-0.00668867340140941\\
0.202030508910442	0.217571317288168	-0.00845296293115952	-0.00845296293115952\\
0.202030508910442	0.271964146610211	-0.00967437617416381	-0.00967437617416381\\
0.202030508910442	0.326356975932253	-0.0102094877801372	-0.0102094877801372\\
0.202030508910442	0.380749805254295	-0.0102094901457924	-0.0102094901457924\\
0.202030508910442	0.435142634576337	-0.00967437925217861	-0.00967437925217861\\
0.202030508910442	0.489535463898379	-0.00845296034411861	-0.00845296034411861\\
0.202030508910442	0.543928293220421	-0.00668867604972887	-0.00668867604972887\\
0.202030508910442	0.598321122542463	-0.00456258770692009	-0.00456258770692009\\
0.202030508910442	0.652713951864505	-0.00232555613484148	-0.00232555613484148\\
0.202030508910442	0.707106781186547	0	0\\
0.26937401188059	0	0	0\\
0.26937401188059	0.0543928293220421	-0.00262443312706569	-0.00262443312706569\\
0.26937401188059	0.108785658644084	-0.00516317835586444	-0.00516317835586444\\
0.26937401188059	0.163178487966126	-0.00753079379003494	-0.00753079379003494\\
0.26937401188059	0.217571317288168	-0.00945687339160808	-0.00945687339160808\\
0.26937401188059	0.271964146610211	-0.0107814288723951	-0.0107814288723951\\
0.26937401188059	0.326356975932253	-0.011440298692524	-0.011440298692524\\
0.26937401188059	0.380749805254295	-0.0114402990390038	-0.0114402990390038\\
0.26937401188059	0.435142634576337	-0.0107814287207534	-0.0107814287207534\\
0.26937401188059	0.489535463898379	-0.00945687076948268	-0.00945687076948268\\
0.26937401188059	0.543928293220421	-0.00753079328282797	-0.00753079328282797\\
0.26937401188059	0.598321122542463	-0.00516317702319405	-0.00516317702319405\\
0.26937401188059	0.652713951864505	-0.00262442965524292	-0.00262442965524292\\
0.26937401188059	0.707106781186547	0	0\\
0.336717514850737	0	0	0\\
0.336717514850737	0.0543928293220421	-0.00252912187184341	-0.00252912187184341\\
0.336717514850737	0.108785658644084	-0.00505260445082062	-0.00505260445082062\\
0.336717514850737	0.163178487966126	-0.00736106216106311	-0.00736106216106311\\
0.336717514850737	0.217571317288168	-0.00923079324711419	-0.00923079324711419\\
0.336717514850737	0.271964146610211	-0.0105704886481434	-0.0105704886481434\\
0.336717514850737	0.326356975932253	-0.0112582499026972	-0.0112582499026972\\
0.336717514850737	0.380749805254295	-0.0112582500039936	-0.0112582500039936\\
0.336717514850737	0.435142634576337	-0.0105704919608151	-0.0105704919608151\\
0.336717514850737	0.489535463898379	-0.00923079050227305	-0.00923079050227305\\
0.336717514850737	0.543928293220421	-0.00736105857748627	-0.00736105857748627\\
0.336717514850737	0.598321122542463	-0.00505260709119395	-0.00505260709119395\\
0.336717514850737	0.652713951864505	-0.0025291204831534	-0.0025291204831534\\
0.336717514850737	0.707106781186547	0	0\\
0.404061017820884	0	0	0\\
0.404061017820884	0.0543928293220421	-0.0021913813003947	-0.0021913813003947\\
0.404061017820884	0.108785658644084	-0.00458112956290978	-0.00458112956290978\\
0.404061017820884	0.163178487966126	-0.00674970460618554	-0.00674970460618554\\
0.404061017820884	0.217571317288168	-0.00853976602077021	-0.00853976602077021\\
0.404061017820884	0.271964146610211	-0.00984282251416757	-0.00984282251416757\\
0.404061017820884	0.326356975932253	-0.0105560950800794	-0.0105560950800794\\
0.404061017820884	0.380749805254295	-0.0105560971021854	-0.0105560971021854\\
0.404061017820884	0.435142634576337	-0.00984282052166349	-0.00984282052166349\\
0.404061017820884	0.489535463898379	-0.00853976202510529	-0.00853976202510529\\
0.404061017820884	0.543928293220421	-0.00674970659733784	-0.00674970659733784\\
0.404061017820884	0.598321122542463	-0.00458112886014083	-0.00458112886014083\\
0.404061017820884	0.652713951864505	-0.00219138615143268	-0.00219138615143268\\
0.404061017820884	0.707106781186547	0	0\\
0.471404520791032	0	0	0\\
0.471404520791032	0.0543928293220421	-0.00173652370708725	-0.00173652370708725\\
0.471404520791032	0.108785658644084	-0.00378786471926851	-0.00378786471926851\\
0.471404520791032	0.163178487966126	-0.00565630314717193	-0.00565630314717193\\
0.471404520791032	0.217571317288168	-0.00722706132625366	-0.00722706132625366\\
0.471404520791032	0.271964146610211	-0.00838689180945681	-0.00838689180945681\\
0.471404520791032	0.326356975932253	-0.00904346563625123	-0.00904346563625123\\
0.471404520791032	0.380749805254295	-0.00904346663823936	-0.00904346663823936\\
0.471404520791032	0.435142634576337	-0.00838689020593918	-0.00838689020593918\\
0.471404520791032	0.489535463898379	-0.00722706255484037	-0.00722706255484037\\
0.471404520791032	0.543928293220421	-0.00565630474652324	-0.00565630474652324\\
0.471404520791032	0.598321122542463	-0.00378786203868957	-0.00378786203868957\\
0.471404520791032	0.652713951864505	-0.00173652446017421	-0.00173652446017421\\
0.471404520791032	0.707106781186547	0	0\\
0.538748023761179	0	0	0\\
0.538748023761179	0.0543928293220421	-0.0010750838340789	-0.0010750838340789\\
0.538748023761179	0.108785658644084	-0.00259879887172531	-0.00259879887172531\\
0.538748023761179	0.163178487966126	-0.00400692737699171	-0.00400692737699171\\
0.538748023761179	0.217571317288168	-0.00524383763682147	-0.00524383763682147\\
0.538748023761179	0.271964146610211	-0.00617874029953053	-0.00617874029953053\\
0.538748023761179	0.326356975932253	-0.00671889906031964	-0.00671889906031964\\
0.538748023761179	0.380749805254295	-0.00671889787754151	-0.00671889787754151\\
0.538748023761179	0.435142634576337	-0.00617873870007069	-0.00617873870007069\\
0.538748023761179	0.489535463898379	-0.0052438410180624	-0.0052438410180624\\
0.538748023761179	0.543928293220421	-0.00400692840075907	-0.00400692840075907\\
0.538748023761179	0.598321122542463	-0.00259879057644071	-0.00259879057644071\\
0.538748023761179	0.652713951864505	-0.00107508324904863	-0.00107508324904863\\
0.538748023761179	0.707106781186547	0	0\\
0.606091526731326	0	0	0\\
0.606091526731326	0.0543928293220421	-0.000576217777659923	-0.000576217777659923\\
0.606091526731326	0.108785658644084	-0.00138690002178611	-0.00138690002178611\\
0.606091526731326	0.163178487966126	-0.00219788212244683	-0.00219788212244683\\
0.606091526731326	0.217571317288168	-0.0028757969807992	-0.0028757969807992\\
0.606091526731326	0.271964146610211	-0.00341685567470061	-0.00341685567470061\\
0.606091526731326	0.326356975932253	-0.00371754527620783	-0.00371754527620783\\
0.606091526731326	0.380749805254295	-0.00371753988866935	-0.00371753988866935\\
0.606091526731326	0.435142634576337	-0.00341684824357532	-0.00341684824357532\\
0.606091526731326	0.489535463898379	-0.00287581697313398	-0.00287581697313398\\
0.606091526731326	0.543928293220421	-0.00219786726606001	-0.00219786726606001\\
0.606091526731326	0.598321122542463	-0.00138691192275447	-0.00138691192275447\\
0.606091526731326	0.652713951864505	-0.000576204140013642	-0.000576204140013642\\
0.606091526731326	0.707106781186547	0	0\\
0.673435029701474	0	0	0\\
0.673435029701474	0.0543928293220421	-0.000180201752455632	-0.000180201752455632\\
0.673435029701474	0.108785658644084	-0.000537179960481327	-0.000537179960481327\\
0.673435029701474	0.163178487966126	-0.000883653165835276	-0.000883653165835276\\
0.673435029701474	0.217571317288168	-0.00119860471790414	-0.00119860471790414\\
0.673435029701474	0.271964146610211	-0.00155646228147331	-0.00155646228147331\\
0.673435029701474	0.326356975932253	-0.00179214332641667	-0.00179214332641667\\
0.673435029701474	0.380749805254295	-0.00179213928385715	-0.00179213928385715\\
0.673435029701474	0.435142634576337	-0.00155646322025383	-0.00155646322025383\\
0.673435029701474	0.489535463898379	-0.00119859747825604	-0.00119859747825604\\
0.673435029701474	0.543928293220421	-0.000883666174823154	-0.000883666174823154\\
0.673435029701474	0.598321122542463	-0.000537170964416431	-0.000537170964416431\\
0.673435029701474	0.652713951864505	-0.000180208485462228	-0.000180208485462228\\
0.673435029701474	0.707106781186547	0	0\\
0.740778532671621	0	0	0\\
0.740778532671621	0.0543928293220421	0.000316481096886869	0.000316481096886869\\
0.740778532671621	0.108785658644084	0.000490178264937627	0.000490178264937627\\
0.740778532671621	0.163178487966126	0.000678271793260593	0.000678271793260593\\
0.740778532671621	0.217571317288168	0.000872688955997466	0.000872688955997466\\
0.740778532671621	0.271964146610211	0.000824029385550713	0.000824029385550713\\
0.740778532671621	0.326356975932253	0.000634583436492716	0.000634583436492716\\
0.740778532671621	0.380749805254295	0.000634595383872882	0.000634595383872882\\
0.740778532671621	0.435142634576337	0.000824021926591135	0.000824021926591135\\
0.740778532671621	0.489535463898379	0.000872687608129875	0.000872687608129875\\
0.740778532671621	0.543928293220421	0.000678276856353961	0.000678276856353961\\
0.740778532671621	0.598321122542463	0.000490171693028444	0.000490171693028444\\
0.740778532671621	0.652713951864505	0.00031648087931995	0.00031648087931995\\
0.740778532671621	0.707106781186547	0	0\\
0.808122035641769	0	0	0\\
0.808122035641769	0.0543928293220421	0.000675166497811325	0.000675166497811325\\
0.808122035641769	0.108785658644084	0.00129491297762435	0.00129491297762435\\
0.808122035641769	0.163178487966126	0.00176647668848697	0.00176647668848697\\
0.808122035641769	0.217571317288168	0.00210498095720608	0.00210498095720608\\
0.808122035641769	0.271964146610211	0.00218224969070603	0.00218224969070603\\
0.808122035641769	0.326356975932253	0.00201600145216283	0.00201600145216283\\
0.808122035641769	0.380749805254295	0.00201600091737913	0.00201600091737913\\
0.808122035641769	0.435142634576337	0.0021822537290243	0.0021822537290243\\
0.808122035641769	0.489535463898379	0.0021049800150127	0.0021049800150127\\
0.808122035641769	0.543928293220421	0.00176647969755069	0.00176647969755069\\
0.808122035641769	0.598321122542463	0.00129490850639594	0.00129490850639594\\
0.808122035641769	0.652713951864505	0.000675170423136342	0.000675170423136342\\
0.808122035641769	0.707106781186547	0	0\\
0.875465538611916	0	0	0\\
0.875465538611916	0.0543928293220421	0.000866413336109078	0.000866413336109078\\
0.875465538611916	0.108785658644084	0.00163184635941814	0.00163184635941814\\
0.875465538611916	0.163178487966126	0.00222185627512709	0.00222185627512709\\
0.875465538611916	0.217571317288168	0.00261585453084419	0.00261585453084419\\
0.875465538611916	0.271964146610211	0.00285228564055077	0.00285228564055077\\
0.875465538611916	0.326356975932253	0.00286509604207993	0.00286509604207993\\
0.875465538611916	0.380749805254295	0.00286508631331982	0.00286508631331982\\
0.875465538611916	0.435142634576337	0.00285229428688066	0.00285229428688066\\
0.875465538611916	0.489535463898379	0.00261585293491616	0.00261585293491616\\
0.875465538611916	0.543928293220421	0.00222185228044129	0.00222185228044129\\
0.875465538611916	0.598321122542463	0.00163184975246531	0.00163184975246531\\
0.875465538611916	0.652713951864505	0.000866409584654631	0.000866409584654631\\
0.875465538611916	0.707106781186547	0	0\\
0.942809041582063	0	0	0\\
0.942809041582063	0.0543928293220421	0.000989584026579357	0.000989584026579357\\
0.942809041582063	0.108785658644084	0.00183203109953001	0.00183203109953001\\
0.942809041582063	0.163178487966126	0.00255555383391984	0.00255555383391984\\
0.942809041582063	0.217571317288168	0.00306996148894403	0.00306996148894403\\
0.942809041582063	0.271964146610211	0.00337383107384807	0.00337383107384807\\
0.942809041582063	0.326356975932253	0.0034928007565825	0.0034928007565825\\
0.942809041582063	0.380749805254295	0.0034927946120583	0.0034927946120583\\
0.942809041582063	0.435142634576337	0.00337383229664141	0.00337383229664141\\
0.942809041582063	0.489535463898379	0.00306996304793861	0.00306996304793861\\
0.942809041582063	0.543928293220421	0.00255554729619433	0.00255554729619433\\
0.942809041582063	0.598321122542463	0.0018320405420303	0.0018320405420303\\
0.942809041582063	0.652713951864505	0.000989575319539096	0.000989575319539096\\
0.942809041582063	0.707106781186547	0	0\\
1.01015254455221	0	0	0\\
1.01015254455221	0.0543928293220421	0.000843967068273467	0.000843967068273467\\
1.01015254455221	0.108785658644084	0.00170634049895438	0.00170634049895438\\
1.01015254455221	0.163178487966126	0.00246248045585823	0.00246248045585823\\
1.01015254455221	0.217571317288168	0.00296957030924631	0.00296957030924631\\
1.01015254455221	0.271964146610211	0.00324217593910389	0.00324217593910389\\
1.01015254455221	0.326356975932253	0.00341920216286857	0.00341920216286857\\
1.01015254455221	0.380749805254295	0.00341920197663412	0.00341920197663412\\
1.01015254455221	0.435142634576337	0.00324217168285383	0.00324217168285383\\
1.01015254455221	0.489535463898379	0.00296957691613339	0.00296957691613339\\
1.01015254455221	0.543928293220421	0.00246248173385648	0.00246248173385648\\
1.01015254455221	0.598321122542463	0.00170634079619948	0.00170634079619948\\
1.01015254455221	0.652713951864505	0.000843966436316317	0.000843966436316317\\
1.01015254455221	0.707106781186547	0	0\\
1.07749604752236	0	0	0\\
1.07749604752236	0.0543928293220421	0.000743330063300472	0.000743330063300472\\
1.07749604752236	0.108785658644084	0.00152986324968199	0.00152986324968199\\
1.07749604752236	0.163178487966126	0.00220347907032113	0.00220347907032113\\
1.07749604752236	0.217571317288168	0.00255446119347741	0.00255446119347741\\
1.07749604752236	0.271964146610211	0.00274156258012152	0.00274156258012152\\
1.07749604752236	0.326356975932253	0.00292859746744519	0.00292859746744519\\
1.07749604752236	0.380749805254295	0.00292861008465527	0.00292861008465527\\
1.07749604752236	0.435142634576337	0.00274155180462619	0.00274155180462619\\
1.07749604752236	0.489535463898379	0.00255446502610041	0.00255446502610041\\
1.07749604752236	0.543928293220421	0.0022034806505104	0.0022034806505104\\
1.07749604752236	0.598321122542463	0.00152986051651597	0.00152986051651597\\
1.07749604752236	0.652713951864505	0.00074332795666931	0.00074332795666931\\
1.07749604752236	0.707106781186547	0	0\\
1.14483955049251	0	0	0\\
1.14483955049251	0.0543928293220421	0.000494080577427677	0.000494080577427677\\
1.14483955049251	0.108785658644084	0.000983711542126783	0.000983711542126783\\
1.14483955049251	0.163178487966126	0.00141932829606484	0.00141932829606484\\
1.14483955049251	0.217571317288168	0.00174787172134538	0.00174787172134538\\
1.14483955049251	0.271964146610211	0.00196364582954215	0.00196364582954215\\
1.14483955049251	0.326356975932253	0.00211199378661509	0.00211199378661509\\
1.14483955049251	0.380749805254295	0.00211199801564048	0.00211199801564048\\
1.14483955049251	0.435142634576337	0.00196364179931438	0.00196364179931438\\
1.14483955049251	0.489535463898379	0.00174787341453714	0.00174787341453714\\
1.14483955049251	0.543928293220421	0.00141932773858847	0.00141932773858847\\
1.14483955049251	0.598321122542463	0.000983715281642335	0.000983715281642335\\
1.14483955049251	0.652713951864505	0.000494080372519652	0.000494080372519652\\
1.14483955049251	0.707106781186547	0	0\\
1.21218305346265	0	0	0\\
1.21218305346265	0.0543928293220421	0.000391157782182848	0.000391157782182848\\
1.21218305346265	0.108785658644084	0.000740850313607698	0.000740850313607698\\
1.21218305346265	0.163178487966126	0.000939422292545273	0.000939422292545273\\
1.21218305346265	0.217571317288168	0.0010438719560654	0.0010438719560654\\
1.21218305346265	0.271964146610211	0.00110473364274367	0.00110473364274367\\
1.21218305346265	0.326356975932253	0.00121774664548195	0.00121774664548195\\
1.21218305346265	0.380749805254295	0.001217739261922	0.001217739261922\\
1.21218305346265	0.435142634576337	0.00110473672382364	0.00110473672382364\\
1.21218305346265	0.489535463898379	0.00104387355067965	0.00104387355067965\\
1.21218305346265	0.543928293220421	0.000939415560280419	0.000939415560280419\\
1.21218305346265	0.598321122542463	0.000740856885364751	0.000740856885364751\\
1.21218305346265	0.652713951864505	0.000391159038944345	0.000391159038944345\\
1.21218305346265	0.707106781186547	0	0\\
1.2795265564328	0	0	0\\
1.2795265564328	0.0543928293220421	6.55016393234035e-05	6.55016393234035e-05\\
1.2795265564328	0.108785658644084	0.000224861369683373	0.000224861369683373\\
1.2795265564328	0.163178487966126	0.000432881321232794	0.000432881321232794\\
1.2795265564328	0.217571317288168	0.000515478008139974	0.000515478008139974\\
1.2795265564328	0.271964146610211	0.000581485513456047	0.000581485513456047\\
1.2795265564328	0.326356975932253	0.000681466703334256	0.000681466703334256\\
1.2795265564328	0.380749805254295	0.00068146884434831	0.00068146884434831\\
1.2795265564328	0.435142634576337	0.000581484673421522	0.000581484673421522\\
1.2795265564328	0.489535463898379	0.00051547709471508	0.00051547709471508\\
1.2795265564328	0.543928293220421	0.000432884674702871	0.000432884674702871\\
1.2795265564328	0.598321122542463	0.00022485644886569	0.00022485644886569\\
1.2795265564328	0.652713951864505	6.55053208890666e-05	6.55053208890666e-05\\
1.2795265564328	0.707106781186547	0	0\\
1.34687005940295	0	0	0\\
1.34687005940295	0.0543928293220421	0.000168158206252687	0.000168158206252687\\
1.34687005940295	0.108785658644084	0.000242916781428923	0.000242916781428923\\
1.34687005940295	0.163178487966126	0.000257254601025652	0.000257254601025652\\
1.34687005940295	0.217571317288168	0.000225542199334943	0.000225542199334943\\
1.34687005940295	0.271964146610211	0.000247304820720302	0.000247304820720302\\
1.34687005940295	0.326356975932253	0.000288941547872113	0.000288941547872113\\
1.34687005940295	0.380749805254295	0.000288945244965528	0.000288945244965528\\
1.34687005940295	0.435142634576337	0.000247302379429711	0.000247302379429711\\
1.34687005940295	0.489535463898379	0.000225537431599404	0.000225537431599404\\
1.34687005940295	0.543928293220421	0.00025725933174712	0.00025725933174712\\
1.34687005940295	0.598321122542463	0.000242908862233454	0.000242908862233454\\
1.34687005940295	0.652713951864505	0.000168158404234355	0.000168158404234355\\
1.34687005940295	0.707106781186547	0	0\\
1.4142135623731	0	0	0\\
1.4142135623731	0.0543928293220421	0	0\\
1.4142135623731	0.108785658644084	0	0\\
1.4142135623731	0.163178487966126	0	0\\
1.4142135623731	0.217571317288168	0	0\\
1.4142135623731	0.271964146610211	0	0\\
1.4142135623731	0.326356975932253	0	0\\
1.4142135623731	0.380749805254295	0	0\\
1.4142135623731	0.435142634576337	0	0\\
1.4142135623731	0.489535463898379	0	0\\
1.4142135623731	0.543928293220421	0	0\\
1.4142135623731	0.598321122542463	0	0\\
1.4142135623731	0.652713951864505	0	0\\
1.4142135623731	0.707106781186547	0	0\\
};
\end{axis}

\begin{axis}[%
width=0.496\fheight,
height=0.536\fheight,
at={(0.74\fheight,0\fheight)},
scale only axis,
point meta min=-0.0099664536009761,
point meta max=0.0043616392023141,
xmin=0,
xmax=1.5,
%tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.015,
zmax=0.005,
zlabel style={font=\color{white!15!black}},
zlabel={$w(x,y)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={L-OpInf + SpML ROM $r=12$},
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.38,-0.001)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0543928293220421	0	0\\
0	0.108785658644084	0	0\\
0	0.163178487966126	0	0\\
0	0.217571317288168	0	0\\
0	0.271964146610211	0	0\\
0	0.326356975932253	0	0\\
0	0.380749805254295	0	0\\
0	0.435142634576337	0	0\\
0	0.489535463898379	0	0\\
0	0.543928293220421	0	0\\
0	0.598321122542463	0	0\\
0	0.652713951864505	0	0\\
0	0.707106781186547	0	0\\
0.0673435029701474	0	0	0\\
0.0673435029701474	0.0543928293220421	-0.000807919132300243	-0.000807919132300243\\
0.0673435029701474	0.108785658644084	-0.00159641955700249	-0.00159641955700249\\
0.0673435029701474	0.163178487966126	-0.00233849425589972	-0.00233849425589972\\
0.0673435029701474	0.217571317288168	-0.00299064647260842	-0.00299064647260842\\
0.0673435029701474	0.271964146610211	-0.00348809151865715	-0.00348809151865715\\
0.0673435029701474	0.326356975932253	-0.00375968792734668	-0.00375968792734668\\
0.0673435029701474	0.380749805254295	-0.00375968778269387	-0.00375968778269387\\
0.0673435029701474	0.435142634576337	-0.00348809100267403	-0.00348809100267403\\
0.0673435029701474	0.489535463898379	-0.00299064568987493	-0.00299064568987493\\
0.0673435029701474	0.543928293220421	-0.0023384933493964	-0.0023384933493964\\
0.0673435029701474	0.598321122542463	-0.00159641880614382	-0.00159641880614382\\
0.0673435029701474	0.652713951864505	-0.000807918636163827	-0.000807918636163827\\
0.0673435029701474	0.707106781186547	0	0\\
0.134687005940295	0	0	0\\
0.134687005940295	0.0543928293220421	-0.00150346614251808	-0.00150346614251808\\
0.134687005940295	0.108785658644084	-0.00297840398599105	-0.00297840398599105\\
0.134687005940295	0.163178487966126	-0.00437207302893739	-0.00437207302893739\\
0.134687005940295	0.217571317288168	-0.00559424964948782	-0.00559424964948782\\
0.134687005940295	0.271964146610211	-0.00652050579786802	-0.00652050579786802\\
0.134687005940295	0.326356975932253	-0.00702364800248445	-0.00702364800248445\\
0.134687005940295	0.380749805254295	-0.00702364763997397	-0.00702364763997397\\
0.134687005940295	0.435142634576337	-0.0065205049054932	-0.0065205049054932\\
0.134687005940295	0.489535463898379	-0.00559424835319396	-0.00559424835319396\\
0.134687005940295	0.543928293220421	-0.00437207172467902	-0.00437207172467902\\
0.134687005940295	0.598321122542463	-0.00297840294103529	-0.00297840294103529\\
0.134687005940295	0.652713951864505	-0.00150346544417126	-0.00150346544417126\\
0.134687005940295	0.707106781186547	0	0\\
0.202030508910442	0	0	0\\
0.202030508910442	0.0543928293220421	-0.0019341972297348	-0.0019341972297348\\
0.202030508910442	0.108785658644084	-0.00385118383543098	-0.00385118383543098\\
0.202030508910442	0.163178487966126	-0.00567802489213203	-0.00567802489213203\\
0.202030508910442	0.217571317288168	-0.00728372162252648	-0.00728372162252648\\
0.202030508910442	0.271964146610211	-0.00849768601611079	-0.00849768601611079\\
0.202030508910442	0.326356975932253	-0.00915536907248928	-0.00915536907248928\\
0.202030508910442	0.380749805254295	-0.00915536874760023	-0.00915536874760023\\
0.202030508910442	0.435142634576337	-0.00849768506490955	-0.00849768506490955\\
0.202030508910442	0.489535463898379	-0.00728372047303407	-0.00728372047303407\\
0.202030508910442	0.543928293220421	-0.00567802392693446	-0.00567802392693446\\
0.202030508910442	0.598321122542463	-0.00385118304157682	-0.00385118304157682\\
0.202030508910442	0.652713951864505	-0.00193419697650925	-0.00193419697650925\\
0.202030508910442	0.707106781186547	0	0\\
0.26937401188059	0	0	0\\
0.26937401188059	0.0543928293220421	-0.00205505678919186	-0.00205505678919186\\
0.26937401188059	0.108785658644084	-0.00414513849078886	-0.00414513849078886\\
0.26937401188059	0.163178487966126	-0.00615970132038548	-0.00615970132038548\\
0.26937401188059	0.217571317288168	-0.00792765380131717	-0.00792765380131717\\
0.26937401188059	0.271964146610211	-0.00925305106376367	-0.00925305106376367\\
0.26937401188059	0.326356975932253	-0.00996414238479487	-0.00996414238479487\\
0.26937401188059	0.380749805254295	-0.00996414218250892	-0.00996414218250892\\
0.26937401188059	0.435142634576337	-0.00925305067737658	-0.00925305067737658\\
0.26937401188059	0.489535463898379	-0.00792765331454574	-0.00792765331454574\\
0.26937401188059	0.543928293220421	-0.00615970134602711	-0.00615970134602711\\
0.26937401188059	0.598321122542463	-0.00414513867199848	-0.00414513867199848\\
0.26937401188059	0.652713951864505	-0.00205505675574508	-0.00205505675574508\\
0.26937401188059	0.707106781186547	0	0\\
0.336717514850737	0	0	0\\
0.336717514850737	0.0543928293220421	-0.00192064658768287	-0.00192064658768287\\
0.336717514850737	0.108785658644084	-0.00407847305419023	-0.00407847305419023\\
0.336717514850737	0.163178487966126	-0.00617906261593904	-0.00617906261593904\\
0.336717514850737	0.217571317288168	-0.00798400472296269	-0.00798400472296269\\
0.336717514850737	0.271964146610211	-0.00929149845149107	-0.00929149845149107\\
0.336717514850737	0.326356975932253	-0.00996645346785847	-0.00996645346785847\\
0.336717514850737	0.380749805254295	-0.0099664536009761	-0.0099664536009761\\
0.336717514850737	0.435142634576337	-0.00929149912523035	-0.00929149912523035\\
0.336717514850737	0.489535463898379	-0.00798400557097727	-0.00798400557097727\\
0.336717514850737	0.543928293220421	-0.00617906313219183	-0.00617906313219183\\
0.336717514850737	0.598321122542463	-0.00407847357677108	-0.00407847357677108\\
0.336717514850737	0.652713951864505	-0.00192064705415333	-0.00192064705415333\\
0.336717514850737	0.707106781186547	0	0\\
0.404061017820884	0	0	0\\
0.404061017820884	0.0543928293220421	-0.00134577579516651	-0.00134577579516651\\
0.404061017820884	0.108785658644084	-0.00380641695160447	-0.00380641695160447\\
0.404061017820884	0.163178487966126	-0.00606728552573745	-0.00606728552573745\\
0.404061017820884	0.217571317288168	-0.00790112101160934	-0.00790112101160934\\
0.404061017820884	0.271964146610211	-0.00911860051007184	-0.00911860051007184\\
0.404061017820884	0.326356975932253	-0.0096560475170789	-0.0096560475170789\\
0.404061017820884	0.380749805254295	-0.00965604799231231	-0.00965604799231231\\
0.404061017820884	0.435142634576337	-0.00911860224731942	-0.00911860224731942\\
0.404061017820884	0.489535463898379	-0.00790112337182228	-0.00790112337182228\\
0.404061017820884	0.543928293220421	-0.00606728614785343	-0.00606728614785343\\
0.404061017820884	0.598321122542463	-0.00380641735920181	-0.00380641735920181\\
0.404061017820884	0.652713951864505	-0.0013457759014649	-0.0013457759014649\\
0.404061017820884	0.707106781186547	0	0\\
0.471404520791032	0	0	0\\
0.471404520791032	0.0543928293220421	-0.00104275386361433	-0.00104275386361433\\
0.471404520791032	0.108785658644084	-0.00347157979559328	-0.00347157979559328\\
0.471404520791032	0.163178487966126	-0.00567946860439076	-0.00567946860439076\\
0.471404520791032	0.217571317288168	-0.00747663853185462	-0.00747663853185462\\
0.471404520791032	0.271964146610211	-0.00868240505278105	-0.00868240505278105\\
0.471404520791032	0.326356975932253	-0.00921678723740987	-0.00921678723740987\\
0.471404520791032	0.380749805254295	-0.00921678760315631	-0.00921678760315631\\
0.471404520791032	0.435142634576337	-0.0086824061520841	-0.0086824061520841\\
0.471404520791032	0.489535463898379	-0.00747664090216759	-0.00747664090216759\\
0.471404520791032	0.543928293220421	-0.00567947171381192	-0.00567947171381192\\
0.471404520791032	0.598321122542463	-0.00347158129226678	-0.00347158129226678\\
0.471404520791032	0.652713951864505	-0.00104275280733399	-0.00104275280733399\\
0.471404520791032	0.707106781186547	0	0\\
0.538748023761179	0	0	0\\
0.538748023761179	0.0543928293220421	-0.00061455934893756	-0.00061455934893756\\
0.538748023761179	0.108785658644084	-0.00300184080840705	-0.00300184080840705\\
0.538748023761179	0.163178487966126	-0.00517094279770786	-0.00517094279770786\\
0.538748023761179	0.217571317288168	-0.00692406454383824	-0.00692406454383824\\
0.538748023761179	0.271964146610211	-0.00810240067184066	-0.00810240067184066\\
0.538748023761179	0.326356975932253	-0.00860829899456674	-0.00860829899456674\\
0.538748023761179	0.380749805254295	-0.00860829895342981	-0.00860829895342981\\
0.538748023761179	0.435142634576337	-0.00810240120449276	-0.00810240120449276\\
0.538748023761179	0.489535463898379	-0.0069240674469732	-0.0069240674469732\\
0.538748023761179	0.543928293220421	-0.00517094123415335	-0.00517094123415335\\
0.538748023761179	0.598321122542463	-0.00300183874645099	-0.00300183874645099\\
0.538748023761179	0.652713951864505	-0.000614561369170422	-0.000614561369170422\\
0.538748023761179	0.707106781186547	0	0\\
0.606091526731326	0	0	0\\
0.606091526731326	0.0543928293220421	-0.000882718345926008	-0.000882718345926008\\
0.606091526731326	0.108785658644084	-0.00220607559879325	-0.00220607559879325\\
0.606091526731326	0.163178487966126	-0.00360865749306789	-0.00360865749306789\\
0.606091526731326	0.217571317288168	-0.00485341699756265	-0.00485341699756265\\
0.606091526731326	0.271964146610211	-0.00576437155035097	-0.00576437155035097\\
0.606091526731326	0.326356975932253	-0.00622932211948764	-0.00622932211948764\\
0.606091526731326	0.380749805254295	-0.00622932239832542	-0.00622932239832542\\
0.606091526731326	0.435142634576337	-0.0057643723175381	-0.0057643723175381\\
0.606091526731326	0.489535463898379	-0.00485341794002775	-0.00485341794002775\\
0.606091526731326	0.543928293220421	-0.00360865728185348	-0.00360865728185348\\
0.606091526731326	0.598321122542463	-0.00220607524269902	-0.00220607524269902\\
0.606091526731326	0.652713951864505	-0.000882718609585888	-0.000882718609585888\\
0.606091526731326	0.707106781186547	0	0\\
0.673435029701474	0	0	0\\
0.673435029701474	0.0543928293220421	-0.000520314392719267	-0.000520314392719267\\
0.673435029701474	0.108785658644084	-0.00119421264126852	-0.00119421264126852\\
0.673435029701474	0.163178487966126	-0.00196725532714809	-0.00196725532714809\\
0.673435029701474	0.217571317288168	-0.00272048980426068	-0.00272048980426068\\
0.673435029701474	0.271964146610211	-0.00331752213724243	-0.00331752213724243\\
0.673435029701474	0.326356975932253	-0.00364487699010155	-0.00364487699010155\\
0.673435029701474	0.380749805254295	-0.00364487679871813	-0.00364487679871813\\
0.673435029701474	0.435142634576337	-0.00331752208809521	-0.00331752208809521\\
0.673435029701474	0.489535463898379	-0.00272048963847498	-0.00272048963847498\\
0.673435029701474	0.543928293220421	-0.00196725518777709	-0.00196725518777709\\
0.673435029701474	0.598321122542463	-0.00119421249866875	-0.00119421249866875\\
0.673435029701474	0.652713951864505	-0.000520314228740559	-0.000520314228740559\\
0.673435029701474	0.707106781186547	0	0\\
0.740778532671621	0	0	0\\
0.740778532671621	0.0543928293220421	-1.42283139288782e-05	-1.42283139288782e-05\\
0.740778532671621	0.108785658644084	-0.000122354508984698	-0.000122354508984698\\
0.740778532671621	0.163178487966126	-0.000343297091387555	-0.000343297091387555\\
0.740778532671621	0.217571317288168	-0.000629923615049875	-0.000629923615049875\\
0.740778532671621	0.271964146610211	-0.000896371852855699	-0.000896371852855699\\
0.740778532671621	0.326356975932253	-0.00105608066307662	-0.00105608066307662\\
0.740778532671621	0.380749805254295	-0.0010560805622371	-0.0010560805622371\\
0.740778532671621	0.435142634576337	-0.000896371727899385	-0.000896371727899385\\
0.740778532671621	0.489535463898379	-0.000629923193922837	-0.000629923193922837\\
0.740778532671621	0.543928293220421	-0.000343296683496678	-0.000343296683496678\\
0.740778532671621	0.598321122542463	-0.000122354269609919	-0.000122354269609919\\
0.740778532671621	0.652713951864505	-1.42281463396388e-05	-1.42281463396388e-05\\
0.740778532671621	0.707106781186547	0	0\\
0.808122035641769	0	0	0\\
0.808122035641769	0.0543928293220421	0.000455964255251809	0.000455964255251809\\
0.808122035641769	0.108785658644084	0.000829392359929701	0.000829392359929701\\
0.808122035641769	0.163178487966126	0.00107426117755442	0.00107426117755442\\
0.808122035641769	0.217571317288168	0.00119237992757265	0.00119237992757265\\
0.808122035641769	0.271964146610211	0.00122349508861236	0.00122349508861236\\
0.808122035641769	0.326356975932253	0.00122093843732311	0.00122093843732311\\
0.808122035641769	0.380749805254295	0.00122093865838702	0.00122093865838702\\
0.808122035641769	0.435142634576337	0.0012234954935625	0.0012234954935625\\
0.808122035641769	0.489535463898379	0.00119238041528182	0.00119238041528182\\
0.808122035641769	0.543928293220421	0.00107426157883598	0.00107426157883598\\
0.808122035641769	0.598321122542463	0.000829392654959752	0.000829392654959752\\
0.808122035641769	0.652713951864505	0.000455964393903056	0.000455964393903056\\
0.808122035641769	0.707106781186547	0	0\\
0.875465538611916	0	0	0\\
0.875465538611916	0.0543928293220421	0.000812552095762776	0.000812552095762776\\
0.875465538611916	0.108785658644084	0.00154407565071306	0.00154407565071306\\
0.875465538611916	0.163178487966126	0.00213424894883394	0.00213424894883394\\
0.875465538611916	0.217571317288168	0.00255533621445346	0.00255533621445346\\
0.875465538611916	0.271964146610211	0.0028126542373559	0.0028126542373559\\
0.875465538611916	0.326356975932253	0.00293115640545487	0.00293115640545487\\
0.875465538611916	0.380749805254295	0.00293115656584349	0.00293115656584349\\
0.875465538611916	0.435142634576337	0.0028126544585006	0.0028126544585006\\
0.875465538611916	0.489535463898379	0.00255533654392751	0.00255533654392751\\
0.875465538611916	0.543928293220421	0.00213424914464932	0.00213424914464932\\
0.875465538611916	0.598321122542463	0.00154407582322691	0.00154407582322691\\
0.875465538611916	0.652713951864505	0.000812552122331514	0.000812552122331514\\
0.875465538611916	0.707106781186547	0	0\\
0.942809041582063	0	0	0\\
0.942809041582063	0.0543928293220421	0.00102425036624577	0.00102425036624577\\
0.942809041582063	0.108785658644084	0.00196746285054334	0.00196746285054334\\
0.942809041582063	0.163178487966126	0.00276381348285917	0.00276381348285917\\
0.942809041582063	0.217571317288168	0.00337126535084262	0.00337126535084262\\
0.942809041582063	0.271964146610211	0.00377321774389208	0.00377321774389208\\
0.942809041582063	0.326356975932253	0.00397119851943559	0.00397119851943559\\
0.942809041582063	0.380749805254295	0.0039711986413199	0.0039711986413199\\
0.942809041582063	0.435142634576337	0.00377321789388806	0.00377321789388806\\
0.942809041582063	0.489535463898379	0.0033712655163874	0.0033712655163874\\
0.942809041582063	0.543928293220421	0.00276381337316549	0.00276381337316549\\
0.942809041582063	0.598321122542463	0.00196746265038875	0.00196746265038875\\
0.942809041582063	0.652713951864505	0.00102425017001247	0.00102425017001247\\
0.942809041582063	0.707106781186547	0	0\\
1.01015254455221	0	0	0\\
1.01015254455221	0.0543928293220421	0.0010961418490484	0.0010961418490484\\
1.01015254455221	0.108785658644084	0.00211248646715902	0.00211248646715902\\
1.01015254455221	0.163178487966126	0.00298350114215784	0.00298350114215784\\
1.01015254455221	0.217571317288168	0.00366394123882264	0.00366394123882264\\
1.01015254455221	0.271964146610211	0.00412756834388316	0.00412756834388316\\
1.01015254455221	0.326356975932253	0.0043616392023141	0.0043616392023141\\
1.01015254455221	0.380749805254295	0.00436163912840417	0.00436163912840417\\
1.01015254455221	0.435142634576337	0.00412756818376432	0.00412756818376432\\
1.01015254455221	0.489535463898379	0.00366394089497347	0.00366394089497347\\
1.01015254455221	0.543928293220421	0.00298350063277352	0.00298350063277352\\
1.01015254455221	0.598321122542463	0.00211248597492669	0.00211248597492669\\
1.01015254455221	0.652713951864505	0.0010961415140444	0.0010961415140444\\
1.01015254455221	0.707106781186547	0	0\\
1.07749604752236	0	0	0\\
1.07749604752236	0.0543928293220421	0.0010608317128973	0.0010608317128973\\
1.07749604752236	0.108785658644084	0.002045641975411	0.002045641975411\\
1.07749604752236	0.163178487966126	0.00289260045183059	0.00289260045183059\\
1.07749604752236	0.217571317288168	0.00355916398735436	0.00355916398735436\\
1.07749604752236	0.271964146610211	0.00401833638107279	0.00401833638107279\\
1.07749604752236	0.326356975932253	0.00425265814732489	0.00425265814732489\\
1.07749604752236	0.380749805254295	0.00425265797080692	0.00425265797080692\\
1.07749604752236	0.435142634576337	0.00401833589162609	0.00401833589162609\\
1.07749604752236	0.489535463898379	0.00355916323864499	0.00355916323864499\\
1.07749604752236	0.543928293220421	0.00289259978673372	0.00289259978673372\\
1.07749604752236	0.598321122542463	0.00204564136929421	0.00204564136929421\\
1.07749604752236	0.652713951864505	0.00106083141429881	0.00106083141429881\\
1.07749604752236	0.707106781186547	0	0\\
1.14483955049251	0	0	0\\
1.14483955049251	0.0543928293220421	0.000959416505789652	0.000959416505789652\\
1.14483955049251	0.108785658644084	0.0018491995224082	0.0018491995224082\\
1.14483955049251	0.163178487966126	0.00261407017093575	0.00261407017093575\\
1.14483955049251	0.217571317288168	0.00321765715862968	0.00321765715862968\\
1.14483955049251	0.271964146610211	0.00363610423734055	0.00363610423734055\\
1.14483955049251	0.326356975932253	0.00385115580455343	0.00385115580455343\\
1.14483955049251	0.380749805254295	0.0038511555963888	0.0038511555963888\\
1.14483955049251	0.435142634576337	0.00363610367154215	0.00363610367154215\\
1.14483955049251	0.489535463898379	0.00321765643489504	0.00321765643489504\\
1.14483955049251	0.543928293220421	0.00261406943176368	0.00261406943176368\\
1.14483955049251	0.598321122542463	0.00184919907411305	0.00184919907411305\\
1.14483955049251	0.652713951864505	0.000959416273932405	0.000959416273932405\\
1.14483955049251	0.707106781186547	0	0\\
1.21218305346265	0	0	0\\
1.21218305346265	0.0543928293220421	0.000811296957537796	0.000811296957537796\\
1.21218305346265	0.108785658644084	0.00156289728614952	0.00156289728614952\\
1.21218305346265	0.163178487966126	0.00220876724687413	0.00220876724687413\\
1.21218305346265	0.217571317288168	0.00272001357931375	0.00272001357931375\\
1.21218305346265	0.271964146610211	0.00307648035071519	0.00307648035071519\\
1.21218305346265	0.326356975932253	0.00326052285348522	0.00326052285348522\\
1.21218305346265	0.380749805254295	0.0032605226733638	0.0032605226733638\\
1.21218305346265	0.435142634576337	0.00307647985537002	0.00307647985537002\\
1.21218305346265	0.489535463898379	0.0027200128932874	0.0027200128932874\\
1.21218305346265	0.543928293220421	0.00220876666334649	0.00220876666334649\\
1.21218305346265	0.598321122542463	0.00156289692303258	0.00156289692303258\\
1.21218305346265	0.652713951864505	0.000811296767067359	0.000811296767067359\\
1.21218305346265	0.707106781186547	0	0\\
1.2795265564328	0	0	0\\
1.2795265564328	0.0543928293220421	0.000607513140346201	0.000607513140346201\\
1.2795265564328	0.108785658644084	0.0011701731160686	0.0011701731160686\\
1.2795265564328	0.163178487966126	0.00165369538096685	0.00165369538096685\\
1.2795265564328	0.217571317288168	0.00203668033583458	0.00203668033583458\\
1.2795265564328	0.271964146610211	0.00230381119567811	0.00230381119567811\\
1.2795265564328	0.326356975932253	0.00244157469363427	0.00244157469363427\\
1.2795265564328	0.380749805254295	0.00244157451614163	0.00244157451614163\\
1.2795265564328	0.435142634576337	0.00230381078710099	0.00230381078710099\\
1.2795265564328	0.489535463898379	0.00203667963172098	0.00203667963172098\\
1.2795265564328	0.543928293220421	0.00165369484173366	0.00165369484173366\\
1.2795265564328	0.598321122542463	0.00117017280171497	0.00117017280171497\\
1.2795265564328	0.652713951864505	0.000607512997872845	0.000607512997872845\\
1.2795265564328	0.707106781186547	0	0\\
1.34687005940295	0	0	0\\
1.34687005940295	0.0543928293220421	0.000333014456038739	0.000333014456038739\\
1.34687005940295	0.108785658644084	0.000641265969896791	0.000641265969896791\\
1.34687005940295	0.163178487966126	0.000905790099298754	0.000905790099298754\\
1.34687005940295	0.217571317288168	0.00111445521216732	0.00111445521216732\\
1.34687005940295	0.271964146610211	0.00125897785082788	0.00125897785082788\\
1.34687005940295	0.326356975932253	0.00133297278671475	0.00133297278671475\\
1.34687005940295	0.380749805254295	0.00133297269390215	0.00133297269390215\\
1.34687005940295	0.435142634576337	0.00125897760061722	0.00125897760061722\\
1.34687005940295	0.489535463898379	0.00111445484586904	0.00111445484586904\\
1.34687005940295	0.543928293220421	0.000905789758291821	0.000905789758291821\\
1.34687005940295	0.598321122542463	0.000641265755410042	0.000641265755410042\\
1.34687005940295	0.652713951864505	0.000333014347789736	0.000333014347789736\\
1.34687005940295	0.707106781186547	0	0\\
1.4142135623731	0	0	0\\
1.4142135623731	0.0543928293220421	0	0\\
1.4142135623731	0.108785658644084	0	0\\
1.4142135623731	0.163178487966126	0	0\\
1.4142135623731	0.217571317288168	0	0\\
1.4142135623731	0.271964146610211	0	0\\
1.4142135623731	0.326356975932253	0	0\\
1.4142135623731	0.380749805254295	0	0\\
1.4142135623731	0.435142634576337	0	0\\
1.4142135623731	0.489535463898379	0	0\\
1.4142135623731	0.543928293220421	0	0\\
1.4142135623731	0.598321122542463	0	0\\
1.4142135623731	0.652713951864505	0	0\\
1.4142135623731	0.707106781186547	0	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/membrane/surf_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.496\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
point meta min=-0.00861129939158508,
point meta max=0,
xmin=0,
xmax=1.5,
%tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.01,
zmax=0.001,
zlabel style={font=\color{white!15!black}},
zlabel={$w(x,y)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={FOM},
% xmajorgrids,
% ymajorgrids,
% zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0543928293220421	0	0\\
0	0.108785658644084	0	0\\
0	0.163178487966126	0	0\\
0	0.217571317288168	0	0\\
0	0.271964146610211	0	0\\
0	0.326356975932253	0	0\\
0	0.380749805254295	0	0\\
0	0.435142634576337	0	0\\
0	0.489535463898379	0	0\\
0	0.543928293220421	0	0\\
0	0.598321122542463	0	0\\
0	0.652713951864505	0	0\\
0	0.707106781186547	0	0\\
0.0673435029701474	0	0	0\\
0.0673435029701474	0.0543928293220421	-0.00042590774206701	-0.00042590774206701\\
0.0673435029701474	0.108785658644084	-0.000783676108843479	-0.000783676108843479\\
0.0673435029701474	0.163178487966126	-0.00106756605752545	-0.00106756605752545\\
0.0673435029701474	0.217571317288168	-0.0012773507960606	-0.0012773507960606\\
0.0673435029701474	0.271964146610211	-0.00142401324275972	-0.00142401324275972\\
0.0673435029701474	0.326356975932253	-0.00150121947921975	-0.00150121947921975\\
0.0673435029701474	0.380749805254295	-0.00150121657218381	-0.00150121657218381\\
0.0673435029701474	0.435142634576337	-0.00142401449304861	-0.00142401449304861\\
0.0673435029701474	0.489535463898379	-0.00127734403797617	-0.00127734403797617\\
0.0673435029701474	0.543928293220421	-0.00106757407990898	-0.00106757407990898\\
0.0673435029701474	0.598321122542463	-0.000783678861267375	-0.000783678861267375\\
0.0673435029701474	0.652713951864505	-0.000425908497139532	-0.000425908497139532\\
0.0673435029701474	0.707106781186547	0	0\\
0.134687005940295	0	0	0\\
0.134687005940295	0.0543928293220421	-0.000807127668359981	-0.000807127668359981\\
0.134687005940295	0.108785658644084	-0.00151966841945238	-0.00151966841945238\\
0.134687005940295	0.163178487966126	-0.00210967549654833	-0.00210967549654833\\
0.134687005940295	0.217571317288168	-0.00255174613258474	-0.00255174613258474\\
0.134687005940295	0.271964146610211	-0.00284787983275374	-0.00284787983275374\\
0.134687005940295	0.326356975932253	-0.00299764753634296	-0.00299764753634296\\
0.134687005940295	0.380749805254295	-0.00299765750007074	-0.00299765750007074\\
0.134687005940295	0.435142634576337	-0.00284786369166101	-0.00284786369166101\\
0.134687005940295	0.489535463898379	-0.00255174745992292	-0.00255174745992292\\
0.134687005940295	0.543928293220421	-0.00210967427609739	-0.00210967427609739\\
0.134687005940295	0.598321122542463	-0.0015196706190453	-0.0015196706190453\\
0.134687005940295	0.652713951864505	-0.000807123100440438	-0.000807123100440438\\
0.134687005940295	0.707106781186547	0	0\\
0.202030508910442	0	0	0\\
0.202030508910442	0.0543928293220421	-0.00119244516647694	-0.00119244516647694\\
0.202030508910442	0.108785658644084	-0.00225051878674337	-0.00225051878674337\\
0.202030508910442	0.163178487966126	-0.00314383898020527	-0.00314383898020527\\
0.202030508910442	0.217571317288168	-0.00382096537831214	-0.00382096537831214\\
0.202030508910442	0.271964146610211	-0.00430093850876785	-0.00430093850876785\\
0.202030508910442	0.326356975932253	-0.00456481152679344	-0.00456481152679344\\
0.202030508910442	0.380749805254295	-0.00456480182259098	-0.00456480182259098\\
0.202030508910442	0.435142634576337	-0.00430094412038667	-0.00430094412038667\\
0.202030508910442	0.489535463898379	-0.00382096145982866	-0.00382096145982866\\
0.202030508910442	0.543928293220421	-0.0031438411926386	-0.0031438411926386\\
0.202030508910442	0.598321122542463	-0.00225051510616251	-0.00225051510616251\\
0.202030508910442	0.652713951864505	-0.00119245530457405	-0.00119245530457405\\
0.202030508910442	0.707106781186547	0	0\\
0.26937401188059	0	0	0\\
0.26937401188059	0.0543928293220421	-0.00150415438790718	-0.00150415438790718\\
0.26937401188059	0.108785658644084	-0.00289994636179441	-0.00289994636179441\\
0.26937401188059	0.163178487966126	-0.00410001282803356	-0.00410001282803356\\
0.26937401188059	0.217571317288168	-0.00502939644588156	-0.00502939644588156\\
0.26937401188059	0.271964146610211	-0.00567238553550645	-0.00567238553550645\\
0.26937401188059	0.326356975932253	-0.00600313809118749	-0.00600313809118749\\
0.26937401188059	0.380749805254295	-0.00600313588213805	-0.00600313588213805\\
0.26937401188059	0.435142634576337	-0.00567238941818891	-0.00567238941818891\\
0.26937401188059	0.489535463898379	-0.00502938234220921	-0.00502938234220921\\
0.26937401188059	0.543928293220421	-0.00410002164311609	-0.00410002164311609\\
0.26937401188059	0.598321122542463	-0.00289994013978751	-0.00289994013978751\\
0.26937401188059	0.652713951864505	-0.00150416280213304	-0.00150416280213304\\
0.26937401188059	0.707106781186547	0	0\\
0.336717514850737	0	0	0\\
0.336717514850737	0.0543928293220421	-0.00175479691109468	-0.00175479691109468\\
0.336717514850737	0.108785658644084	-0.00340724099623824	-0.00340724099623824\\
0.336717514850737	0.163178487966126	-0.00483779999647485	-0.00483779999647485\\
0.336717514850737	0.217571317288168	-0.00594605662556211	-0.00594605662556211\\
0.336717514850737	0.271964146610211	-0.00672883747383565	-0.00672883747383565\\
0.336717514850737	0.326356975932253	-0.00716470514042609	-0.00716470514042609\\
0.336717514850737	0.380749805254295	-0.00716471347038828	-0.00716471347038828\\
0.336717514850737	0.435142634576337	-0.00672883343943685	-0.00672883343943685\\
0.336717514850737	0.489535463898379	-0.00594605135049385	-0.00594605135049385\\
0.336717514850737	0.543928293220421	-0.00483779955393205	-0.00483779955393205\\
0.336717514850737	0.598321122542463	-0.00340726147843229	-0.00340726147843229\\
0.336717514850737	0.652713951864505	-0.00175477381151794	-0.00175477381151794\\
0.336717514850737	0.707106781186547	0	0\\
0.404061017820884	0	0	0\\
0.404061017820884	0.0543928293220421	-0.00193457996817639	-0.00193457996817639\\
0.404061017820884	0.108785658644084	-0.00377223008525328	-0.00377223008525328\\
0.404061017820884	0.163178487966126	-0.00536254483577908	-0.00536254483577908\\
0.404061017820884	0.217571317288168	-0.00659402370740371	-0.00659402370740371\\
0.404061017820884	0.271964146610211	-0.00744391164489135	-0.00744391164489135\\
0.404061017820884	0.326356975932253	-0.00789400274584252	-0.00789400274584252\\
0.404061017820884	0.380749805254295	-0.00789399024881953	-0.00789399024881953\\
0.404061017820884	0.435142634576337	-0.00744391578147428	-0.00744391578147428\\
0.404061017820884	0.489535463898379	-0.00659404188913871	-0.00659404188913871\\
0.404061017820884	0.543928293220421	-0.005362534639863	-0.005362534639863\\
0.404061017820884	0.598321122542463	-0.00377223494027025	-0.00377223494027025\\
0.404061017820884	0.652713951864505	-0.00193458103652694	-0.00193458103652694\\
0.404061017820884	0.707106781186547	0	0\\
0.471404520791032	0	0	0\\
0.471404520791032	0.0543928293220421	-0.00204150631338297	-0.00204150631338297\\
0.471404520791032	0.108785658644084	-0.00397054070266556	-0.00397054070266556\\
0.471404520791032	0.163178487966126	-0.00566037345978287	-0.00566037345978287\\
0.471404520791032	0.217571317288168	-0.00700143404818196	-0.00700143404818196\\
0.471404520791032	0.271964146610211	-0.007914900336926	-0.007914900336926\\
0.471404520791032	0.326356975932253	-0.0083761159189935	-0.0083761159189935\\
0.471404520791032	0.380749805254295	-0.00837611274339898	-0.00837611274339898\\
0.471404520791032	0.435142634576337	-0.00791492174809959	-0.00791492174809959\\
0.471404520791032	0.489535463898379	-0.00700141446131344	-0.00700141446131344\\
0.471404520791032	0.543928293220421	-0.00566040251668331	-0.00566040251668331\\
0.471404520791032	0.598321122542463	-0.00397051511036892	-0.00397051511036892\\
0.471404520791032	0.652713951864505	-0.0020415312524613	-0.0020415312524613\\
0.471404520791032	0.707106781186547	0	0\\
0.538748023761179	0	0	0\\
0.538748023761179	0.0543928293220421	-0.00209313996262787	-0.00209313996262787\\
0.538748023761179	0.108785658644084	-0.00407755515723452	-0.00407755515723452\\
0.538748023761179	0.163178487966126	-0.00581438958374234	-0.00581438958374234\\
0.538748023761179	0.217571317288168	-0.00720666639621502	-0.00720666639621502\\
0.538748023761179	0.271964146610211	-0.008148623404357	-0.008148623404357\\
0.538748023761179	0.326356975932253	-0.00861129939158508	-0.00861129939158508\\
0.538748023761179	0.380749805254295	-0.00861129289842549	-0.00861129289842549\\
0.538748023761179	0.435142634576337	-0.00814861852277216	-0.00814861852277216\\
0.538748023761179	0.489535463898379	-0.00720668782033063	-0.00720668782033063\\
0.538748023761179	0.543928293220421	-0.00581438370544191	-0.00581438370544191\\
0.538748023761179	0.598321122542463	-0.0040775618202469	-0.0040775618202469\\
0.538748023761179	0.652713951864505	-0.00209313956767286	-0.00209313956767286\\
0.538748023761179	0.707106781186547	0	0\\
0.606091526731326	0	0	0\\
0.606091526731326	0.0543928293220421	-0.00210992077235625	-0.00210992077235625\\
0.606091526731326	0.108785658644084	-0.00408869030795114	-0.00408869030795114\\
0.606091526731326	0.163178487966126	-0.00580106859840958	-0.00580106859840958\\
0.606091526731326	0.217571317288168	-0.0071815215847948	-0.0071815215847948\\
0.606091526731326	0.271964146610211	-0.0081049964702528	-0.0081049964702528\\
0.606091526731326	0.326356975932253	-0.00853129675320793	-0.00853129675320793\\
0.606091526731326	0.380749805254295	-0.0085313349982205	-0.0085313349982205\\
0.606091526731326	0.435142634576337	-0.00810498212830131	-0.00810498212830131\\
0.606091526731326	0.489535463898379	-0.00718151394729669	-0.00718151394729669\\
0.606091526731326	0.543928293220421	-0.00580109682319636	-0.00580109682319636\\
0.606091526731326	0.598321122542463	-0.00408867046788905	-0.00408867046788905\\
0.606091526731326	0.652713951864505	-0.00210992331470191	-0.00210992331470191\\
0.606091526731326	0.707106781186547	0	0\\
0.673435029701474	0	0	0\\
0.673435029701474	0.0543928293220421	-0.00206905314008066	-0.00206905314008066\\
0.673435029701474	0.108785658644084	-0.00401461399608592	-0.00401461399608592\\
0.673435029701474	0.163178487966126	-0.00570939030603115	-0.00570939030603115\\
0.673435029701474	0.217571317288168	-0.00706727327626184	-0.00706727327626184\\
0.673435029701474	0.271964146610211	-0.00797556230509628	-0.00797556230509628\\
0.673435029701474	0.326356975932253	-0.00840090986963355	-0.00840090986963355\\
0.673435029701474	0.380749805254295	-0.0084009106588562	-0.0084009106588562\\
0.673435029701474	0.435142634576337	-0.00797557692549789	-0.00797557692549789\\
0.673435029701474	0.489535463898379	-0.00706725313028802	-0.00706725313028802\\
0.673435029701474	0.543928293220421	-0.00570941438471246	-0.00570941438471246\\
0.673435029701474	0.598321122542463	-0.00401458827128009	-0.00401458827128009\\
0.673435029701474	0.652713951864505	-0.00206906279736855	-0.00206906279736855\\
0.673435029701474	0.707106781186547	0	0\\
0.740778532671621	0	0	0\\
0.740778532671621	0.0543928293220421	-0.00204670202782955	-0.00204670202782955\\
0.740778532671621	0.108785658644084	-0.00396624413757529	-0.00396624413757529\\
0.740778532671621	0.163178487966126	-0.00563595622530454	-0.00563595622530454\\
0.740778532671621	0.217571317288168	-0.00696235077354355	-0.00696235077354355\\
0.740778532671621	0.271964146610211	-0.0078140216867766	-0.0078140216867766\\
0.740778532671621	0.326356975932253	-0.00818204133191637	-0.00818204133191637\\
0.740778532671621	0.380749805254295	-0.00818199509907196	-0.00818199509907196\\
0.740778532671621	0.435142634576337	-0.00781404351890569	-0.00781404351890569\\
0.740778532671621	0.489535463898379	-0.00696233720924682	-0.00696233720924682\\
0.740778532671621	0.543928293220421	-0.00563595692508174	-0.00563595692508174\\
0.740778532671621	0.598321122542463	-0.00396625017993291	-0.00396625017993291\\
0.740778532671621	0.652713951864505	-0.00204669465975572	-0.00204669465975572\\
0.740778532671621	0.707106781186547	0	0\\
0.808122035641769	0	0	0\\
0.808122035641769	0.0543928293220421	-0.00205514585956782	-0.00205514585956782\\
0.808122035641769	0.108785658644084	-0.00396624715457226	-0.00396624715457226\\
0.808122035641769	0.163178487966126	-0.00560527876434799	-0.00560527876434799\\
0.808122035641769	0.217571317288168	-0.00689048170819352	-0.00689048170819352\\
0.808122035641769	0.271964146610211	-0.00773279067416197	-0.00773279067416197\\
0.808122035641769	0.326356975932253	-0.00811642065030061	-0.00811642065030061\\
0.808122035641769	0.380749805254295	-0.00811641814383423	-0.00811641814383423\\
0.808122035641769	0.435142634576337	-0.00773279120170983	-0.00773279120170983\\
0.808122035641769	0.489535463898379	-0.0068904784461323	-0.0068904784461323\\
0.808122035641769	0.543928293220421	-0.00560527842180153	-0.00560527842180153\\
0.808122035641769	0.598321122542463	-0.00396624781362591	-0.00396624781362591\\
0.808122035641769	0.652713951864505	-0.00205515102910707	-0.00205515102910707\\
0.808122035641769	0.707106781186547	0	0\\
0.875465538611916	0	0	0\\
0.875465538611916	0.0543928293220421	-0.00205684264053284	-0.00205684264053284\\
0.875465538611916	0.108785658644084	-0.00396129072829854	-0.00396129072829854\\
0.875465538611916	0.163178487966126	-0.00560296330541324	-0.00560296330541324\\
0.875465538611916	0.217571317288168	-0.00691771198584952	-0.00691771198584952\\
0.875465538611916	0.271964146610211	-0.00778107909492854	-0.00778107909492854\\
0.875465538611916	0.326356975932253	-0.00816077762800942	-0.00816077762800942\\
0.875465538611916	0.380749805254295	-0.00816077097792695	-0.00816077097792695\\
0.875465538611916	0.435142634576337	-0.00778108417097356	-0.00778108417097356\\
0.875465538611916	0.489535463898379	-0.00691770213560746	-0.00691770213560746\\
0.875465538611916	0.543928293220421	-0.00560295964246442	-0.00560295964246442\\
0.875465538611916	0.598321122542463	-0.00396129737811178	-0.00396129737811178\\
0.875465538611916	0.652713951864505	-0.00205683765098489	-0.00205683765098489\\
0.875465538611916	0.707106781186547	0	0\\
0.942809041582063	0	0	0\\
0.942809041582063	0.0543928293220421	-0.00197394569650111	-0.00197394569650111\\
0.942809041582063	0.108785658644084	-0.00379871860664379	-0.00379871860664379\\
0.942809041582063	0.163178487966126	-0.00537929380058231	-0.00537929380058231\\
0.942809041582063	0.217571317288168	-0.00664177862578935	-0.00664177862578935\\
0.942809041582063	0.271964146610211	-0.00748338480204274	-0.00748338480204274\\
0.942809041582063	0.326356975932253	-0.00788497765194854	-0.00788497765194854\\
0.942809041582063	0.380749805254295	-0.00788498265915407	-0.00788498265915407\\
0.942809041582063	0.435142634576337	-0.00748336820440995	-0.00748336820440995\\
0.942809041582063	0.489535463898379	-0.00664178488992551	-0.00664178488992551\\
0.942809041582063	0.543928293220421	-0.005379274899336	-0.005379274899336\\
0.942809041582063	0.598321122542463	-0.00379873511992756	-0.00379873511992756\\
0.942809041582063	0.652713951864505	-0.0019739431757101	-0.0019739431757101\\
0.942809041582063	0.707106781186547	0	0\\
1.01015254455221	0	0	0\\
1.01015254455221	0.0543928293220421	-0.00178695387637347	-0.00178695387637347\\
1.01015254455221	0.108785658644084	-0.00343644152748679	-0.00343644152748679\\
1.01015254455221	0.163178487966126	-0.00489439669999364	-0.00489439669999364\\
1.01015254455221	0.217571317288168	-0.00606254578170762	-0.00606254578170762\\
1.01015254455221	0.271964146610211	-0.00684270414165204	-0.00684270414165204\\
1.01015254455221	0.326356975932253	-0.00724609547286054	-0.00724609547286054\\
1.01015254455221	0.380749805254295	-0.00724608980991795	-0.00724608980991795\\
1.01015254455221	0.435142634576337	-0.00684270092781364	-0.00684270092781364\\
1.01015254455221	0.489535463898379	-0.00606254667709975	-0.00606254667709975\\
1.01015254455221	0.543928293220421	-0.0048943952164369	-0.0048943952164369\\
1.01015254455221	0.598321122542463	-0.00343643879517598	-0.00343643879517598\\
1.01015254455221	0.652713951864505	-0.0017869621669997	-0.0017869621669997\\
1.01015254455221	0.707106781186547	0	0\\
1.07749604752236	0	0	0\\
1.07749604752236	0.0543928293220421	-0.00155612043151646	-0.00155612043151646\\
1.07749604752236	0.108785658644084	-0.00300986154304826	-0.00300986154304826\\
1.07749604752236	0.163178487966126	-0.00430920034572691	-0.00430920034572691\\
1.07749604752236	0.217571317288168	-0.00536320878314896	-0.00536320878314896\\
1.07749604752236	0.271964146610211	-0.00606147192294323	-0.00606147192294323\\
1.07749604752236	0.326356975932253	-0.00643649958256955	-0.00643649958256955\\
1.07749604752236	0.380749805254295	-0.00643649123164388	-0.00643649123164388\\
1.07749604752236	0.435142634576337	-0.00606147831331102	-0.00606147831331102\\
1.07749604752236	0.489535463898379	-0.00536320224253088	-0.00536320224253088\\
1.07749604752236	0.543928293220421	-0.00430921457544229	-0.00430921457544229\\
1.07749604752236	0.598321122542463	-0.00300985636117624	-0.00300985636117624\\
1.07749604752236	0.652713951864505	-0.0015561274452027	-0.0015561274452027\\
1.07749604752236	0.707106781186547	0	0\\
1.14483955049251	0	0	0\\
1.14483955049251	0.0543928293220421	-0.00134397282236614	-0.00134397282236614\\
1.14483955049251	0.108785658644084	-0.00261110629708547	-0.00261110629708547\\
1.14483955049251	0.163178487966126	-0.00372561903197459	-0.00372561903197459\\
1.14483955049251	0.217571317288168	-0.00459507130136423	-0.00459507130136423\\
1.14483955049251	0.271964146610211	-0.00518933745142755	-0.00518933745142755\\
1.14483955049251	0.326356975932253	-0.00550456899450487	-0.00550456899450487\\
1.14483955049251	0.380749805254295	-0.00550459412599544	-0.00550459412599544\\
1.14483955049251	0.435142634576337	-0.00518932040281886	-0.00518932040281886\\
1.14483955049251	0.489535463898379	-0.00459507500749602	-0.00459507500749602\\
1.14483955049251	0.543928293220421	-0.00372562755123756	-0.00372562755123756\\
1.14483955049251	0.598321122542463	-0.00261110304947396	-0.00261110304947396\\
1.14483955049251	0.652713951864505	-0.00134397272804413	-0.00134397272804413\\
1.14483955049251	0.707106781186547	0	0\\
1.21218305346265	0	0	0\\
1.21218305346265	0.0543928293220421	-0.000987065839783222	-0.000987065839783222\\
1.21218305346265	0.108785658644084	-0.00195041694306775	-0.00195041694306775\\
1.21218305346265	0.163178487966126	-0.00282338396658193	-0.00282338396658193\\
1.21218305346265	0.217571317288168	-0.00351305457623413	-0.00351305457623413\\
1.21218305346265	0.271964146610211	-0.00401535513989508	-0.00401535513989508\\
1.21218305346265	0.326356975932253	-0.00428570662332622	-0.00428570662332622\\
1.21218305346265	0.380749805254295	-0.00428569354018343	-0.00428569354018343\\
1.21218305346265	0.435142634576337	-0.00401536594433011	-0.00401536594433011\\
1.21218305346265	0.489535463898379	-0.00351305222478323	-0.00351305222478323\\
1.21218305346265	0.543928293220421	-0.00282337991488946	-0.00282337991488946\\
1.21218305346265	0.598321122542463	-0.00195041928232597	-0.00195041928232597\\
1.21218305346265	0.652713951864505	-0.000987071214862538	-0.000987071214862538\\
1.21218305346265	0.707106781186547	0	0\\
1.2795265564328	0	0	0\\
1.2795265564328	0.0543928293220421	-0.000678730998498296	-0.000678730998498296\\
1.2795265564328	0.108785658644084	-0.00132590918439722	-0.00132590918439722\\
1.2795265564328	0.163178487966126	-0.00189559737943246	-0.00189559737943246\\
1.2795265564328	0.217571317288168	-0.00233342755955812	-0.00233342755955812\\
1.2795265564328	0.271964146610211	-0.00265899178621139	-0.00265899178621139\\
1.2795265564328	0.326356975932253	-0.00284238881041355	-0.00284238881041355\\
1.2795265564328	0.380749805254295	-0.00284237960690158	-0.00284237960690158\\
1.2795265564328	0.435142634576337	-0.00265899893789943	-0.00265899893789943\\
1.2795265564328	0.489535463898379	-0.00233343121156848	-0.00233343121156848\\
1.2795265564328	0.543928293220421	-0.00189559690043779	-0.00189559690043779\\
1.2795265564328	0.598321122542463	-0.00132591169833196	-0.00132591169833196\\
1.2795265564328	0.652713951864505	-0.000678732197161601	-0.000678732197161601\\
1.2795265564328	0.707106781186547	0	0\\
1.34687005940295	0	0	0\\
1.34687005940295	0.0543928293220421	-0.000302196464553473	-0.000302196464553473\\
1.34687005940295	0.108785658644084	-0.000589548727620861	-0.000589548727620861\\
1.34687005940295	0.163178487966126	-0.000849194999724143	-0.000849194999724143\\
1.34687005940295	0.217571317288168	-0.00105442981716264	-0.00105442981716264\\
1.34687005940295	0.271964146610211	-0.00122693136837527	-0.00122693136837527\\
1.34687005940295	0.326356975932253	-0.00132250198526292	-0.00132250198526292\\
1.34687005940295	0.380749805254295	-0.00132249618993215	-0.00132249618993215\\
1.34687005940295	0.435142634576337	-0.00122693451644144	-0.00122693451644144\\
1.34687005940295	0.489535463898379	-0.00105442802355245	-0.00105442802355245\\
1.34687005940295	0.543928293220421	-0.000849191169008325	-0.000849191169008325\\
1.34687005940295	0.598321122542463	-0.000589566476382146	-0.000589566476382146\\
1.34687005940295	0.652713951864505	-0.000302181094454881	-0.000302181094454881\\
1.34687005940295	0.707106781186547	0	0\\
1.4142135623731	0	0	0\\
1.4142135623731	0.0543928293220421	0	0\\
1.4142135623731	0.108785658644084	0	0\\
1.4142135623731	0.163178487966126	0	0\\
1.4142135623731	0.217571317288168	0	0\\
1.4142135623731	0.271964146610211	0	0\\
1.4142135623731	0.326356975932253	0	0\\
1.4142135623731	0.380749805254295	0	0\\
1.4142135623731	0.435142634576337	0	0\\
1.4142135623731	0.489535463898379	0	0\\
1.4142135623731	0.543928293220421	0	0\\
1.4142135623731	0.598321122542463	0	0\\
1.4142135623731	0.652713951864505	0	0\\
1.4142135623731	0.707106781186547	0	0\\
};
\end{axis}

\begin{axis}[%
width=0.496\fheight,
height=0.536\fheight,
at={(0.74\fheight,0\fheight)},
scale only axis,
point meta min=-0.0078962288271751,
point meta max=0.00048438670587449,
xmin=0,
xmax=1.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-0.01,
zmax=0.001,
zlabel style={font=\color{white!15!black}},
zlabel={$w(x,y)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={L-OpInf + SpML ROM $r=12$},
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar right,
colorbar style={anchor=south west, at={(1.38,0.004)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.0543928293220421	0	0\\
0	0.108785658644084	0	0\\
0	0.163178487966126	0	0\\
0	0.217571317288168	0	0\\
0	0.271964146610211	0	0\\
0	0.326356975932253	0	0\\
0	0.380749805254295	0	0\\
0	0.435142634576337	0	0\\
0	0.489535463898379	0	0\\
0	0.543928293220421	0	0\\
0	0.598321122542463	0	0\\
0	0.652713951864505	0	0\\
0	0.707106781186547	0	0\\
0.0673435029701474	0	0	0\\
0.0673435029701474	0.0543928293220421	-0.000147130710725979	-0.000147130710725979\\
0.0673435029701474	0.108785658644084	-0.000327394067868482	-0.000327394067868482\\
0.0673435029701474	0.163178487966126	-0.00054858794176264	-0.00054858794176264\\
0.0673435029701474	0.217571317288168	-0.000786060411090213	-0.000786060411090213\\
0.0673435029701474	0.271964146610211	-0.000990089775054923	-0.000990089775054923\\
0.0673435029701474	0.326356975932253	-0.00110794143331308	-0.00110794143331308\\
0.0673435029701474	0.380749805254295	-0.001107941351301	-0.001107941351301\\
0.0673435029701474	0.435142634576337	-0.000990089464373914	-0.000990089464373914\\
0.0673435029701474	0.489535463898379	-0.00078605996438549	-0.00078605996438549\\
0.0673435029701474	0.543928293220421	-0.000548587505233824	-0.000548587505233824\\
0.0673435029701474	0.598321122542463	-0.00032739383778535	-0.00032739383778535\\
0.0673435029701474	0.652713951864505	-0.000147130620592319	-0.000147130620592319\\
0.0673435029701474	0.707106781186547	0	0\\
0.134687005940295	0	0	0\\
0.134687005940295	0.0543928293220421	-0.000288077742760938	-0.000288077742760938\\
0.134687005940295	0.108785658644084	-0.0006358643768064	-0.0006358643768064\\
0.134687005940295	0.163178487966126	-0.0010525699168573	-0.0010525699168573\\
0.134687005940295	0.217571317288168	-0.00148786067040994	-0.00148786067040994\\
0.134687005940295	0.271964146610211	-0.0018529917345117	-0.0018529917345117\\
0.134687005940295	0.326356975932253	-0.0020612669034413	-0.0020612669034413\\
0.134687005940295	0.380749805254295	-0.0020612667095006	-0.0020612667095006\\
0.134687005940295	0.435142634576337	-0.00185299123337527	-0.00185299123337527\\
0.134687005940295	0.489535463898379	-0.00148785991062328	-0.00148785991062328\\
0.134687005940295	0.543928293220421	-0.00105256913107786	-0.00105256913107786\\
0.134687005940295	0.598321122542463	-0.000635863796651741	-0.000635863796651741\\
0.134687005940295	0.652713951864505	-0.000288077413382844	-0.000288077413382844\\
0.134687005940295	0.707106781186547	0	0\\
0.202030508910442	0	0	0\\
0.202030508910442	0.0543928293220421	-0.00044565818112789	-0.00044565818112789\\
0.202030508910442	0.108785658644084	-0.000969441117121958	-0.000969441117121958\\
0.202030508910442	0.163178487966126	-0.00156661429414188	-0.00156661429414188\\
0.202030508910442	0.217571317288168	-0.00216103090126228	-0.00216103090126228\\
0.202030508910442	0.271964146610211	-0.00264147158849023	-0.00264147158849023\\
0.202030508910442	0.326356975932253	-0.00290919072454527	-0.00290919072454527\\
0.202030508910442	0.380749805254295	-0.00290919057952239	-0.00290919057952239\\
0.202030508910442	0.435142634576337	-0.00264147100310393	-0.00264147100310393\\
0.202030508910442	0.489535463898379	-0.00216102999035613	-0.00216102999035613\\
0.202030508910442	0.543928293220421	-0.00156661328214654	-0.00156661328214654\\
0.202030508910442	0.598321122542463	-0.000969440243714035	-0.000969440243714035\\
0.202030508910442	0.652713951864505	-0.000445657706112529	-0.000445657706112529\\
0.202030508910442	0.707106781186547	0	0\\
0.26937401188059	0	0	0\\
0.26937401188059	0.0543928293220421	-0.000558020717482534	-0.000558020717482534\\
0.26937401188059	0.108785658644084	-0.00126397481886629	-0.00126397481886629\\
0.26937401188059	0.163178487966126	-0.0020498238122511	-0.0020498238122511\\
0.26937401188059	0.217571317288168	-0.00279237536258433	-0.00279237536258433\\
0.26937401188059	0.271964146610211	-0.00336300517099115	-0.00336300517099115\\
0.26937401188059	0.326356975932253	-0.00366780557185386	-0.00366780557185386\\
0.26937401188059	0.380749805254295	-0.00366780538028959	-0.00366780538028959\\
0.26937401188059	0.435142634576337	-0.00336300453277452	-0.00336300453277452\\
0.26937401188059	0.489535463898379	-0.00279237445461257	-0.00279237445461257\\
0.26937401188059	0.543928293220421	-0.00204982301460746	-0.00204982301460746\\
0.26937401188059	0.598321122542463	-0.00126397419792505	-0.00126397419792505\\
0.26937401188059	0.652713951864505	-0.000558020373242317	-0.000558020373242317\\
0.26937401188059	0.707106781186547	0	0\\
0.336717514850737	0	0	0\\
0.336717514850737	0.0543928293220421	-0.000411388556307871	-0.000411388556307871\\
0.336717514850737	0.108785658644084	-0.00133690466642799	-0.00133690466642799\\
0.336717514850737	0.163178487966126	-0.00239139126286362	-0.00239139126286362\\
0.336717514850737	0.217571317288168	-0.00334101798811182	-0.00334101798811182\\
0.336717514850737	0.271964146610211	-0.00402688113062913	-0.00402688113062913\\
0.336717514850737	0.326356975932253	-0.00436584624862727	-0.00436584624862727\\
0.336717514850737	0.380749805254295	-0.00436584620232108	-0.00436584620232108\\
0.336717514850737	0.435142634576337	-0.00402688092461373	-0.00402688092461373\\
0.336717514850737	0.489535463898379	-0.0033410175681754	-0.0033410175681754\\
0.336717514850737	0.543928293220421	-0.00239139144036642	-0.00239139144036642\\
0.336717514850737	0.598321122542463	-0.00133690503876356	-0.00133690503876356\\
0.336717514850737	0.652713951864505	-0.000411389085660421	-0.000411389085660421\\
0.336717514850737	0.707106781186547	0	0\\
0.404061017820884	0	0	0\\
0.404061017820884	0.0543928293220421	0.00048438670587449	0.00048438670587449\\
0.404061017820884	0.108785658644084	-0.00120356172754692	-0.00120356172754692\\
0.404061017820884	0.163178487966126	-0.00282643905426871	-0.00282643905426871\\
0.404061017820884	0.217571317288168	-0.00417483451668288	-0.00417483451668288\\
0.404061017820884	0.271964146610211	-0.00506131088447555	-0.00506131088447555\\
0.404061017820884	0.326356975932253	-0.00539733871295886	-0.00539733871295886\\
0.404061017820884	0.380749805254295	-0.00539733922332331	-0.00539733922332331\\
0.404061017820884	0.435142634576337	-0.00506131055380746	-0.00506131055380746\\
0.404061017820884	0.489535463898379	-0.00417483380297521	-0.00417483380297521\\
0.404061017820884	0.543928293220421	-0.00282644070037434	-0.00282644070037434\\
0.404061017820884	0.598321122542463	-0.00120356390845076	-0.00120356390845076\\
0.404061017820884	0.652713951864505	0.000484384288209929	0.000484384288209929\\
0.404061017820884	0.707106781186547	0	0\\
0.471404520791032	0	0	0\\
0.471404520791032	0.0543928293220421	0.000374551621702576	0.000374551621702576\\
0.471404520791032	0.108785658644084	-0.00147305018001763	-0.00147305018001763\\
0.471404520791032	0.163178487966126	-0.00318626138174854	-0.00318626138174854\\
0.471404520791032	0.217571317288168	-0.00461033889773278	-0.00461033889773278\\
0.471404520791032	0.271964146610211	-0.00557503275448716	-0.00557503275448716\\
0.471404520791032	0.326356975932253	-0.00595795438825656	-0.00595795438825656\\
0.471404520791032	0.380749805254295	-0.00595795312476487	-0.00595795312476487\\
0.471404520791032	0.435142634576337	-0.00557503200787169	-0.00557503200787169\\
0.471404520791032	0.489535463898379	-0.00461033750036274	-0.00461033750036274\\
0.471404520791032	0.543928293220421	-0.003186262536017	-0.003186262536017\\
0.471404520791032	0.598321122542463	-0.00147305159502737	-0.00147305159502737\\
0.471404520791032	0.652713951864505	0.000374550328605386	0.000374550328605386\\
0.471404520791032	0.707106781186547	0	0\\
0.538748023761179	0	0	0\\
0.538748023761179	0.0543928293220421	0.000241609737621013	0.000241609737621013\\
0.538748023761179	0.108785658644084	-0.00169424657350836	-0.00169424657350836\\
0.538748023761179	0.163178487966126	-0.0035248612215309	-0.0035248612215309\\
0.538748023761179	0.217571317288168	-0.0050581657785369	-0.0050581657785369\\
0.538748023761179	0.271964146610211	-0.00610391379179049	-0.00610391379179049\\
0.538748023761179	0.326356975932253	-0.00652709896782846	-0.00652709896782846\\
0.538748023761179	0.380749805254295	-0.00652709857980655	-0.00652709857980655\\
0.538748023761179	0.435142634576337	-0.00610391314995145	-0.00610391314995145\\
0.538748023761179	0.489535463898379	-0.0050581645321974	-0.0050581645321974\\
0.538748023761179	0.543928293220421	-0.00352486315567043	-0.00352486315567043\\
0.538748023761179	0.598321122542463	-0.00169424861119915	-0.00169424861119915\\
0.538748023761179	0.652713951864505	0.000241608125402772	0.000241608125402772\\
0.538748023761179	0.707106781186547	0	0\\
0.606091526731326	0	0	0\\
0.606091526731326	0.0543928293220421	-0.000691876241800474	-0.000691876241800474\\
0.606091526731326	0.108785658644084	-0.00203088544049723	-0.00203088544049723\\
0.606091526731326	0.163178487966126	-0.00367405849143687	-0.00367405849143687\\
0.606091526731326	0.217571317288168	-0.00532367471804261	-0.00532367471804261\\
0.606091526731326	0.271964146610211	-0.00665628889324633	-0.00665628889324633\\
0.606091526731326	0.326356975932253	-0.00738605113290635	-0.00738605113290635\\
0.606091526731326	0.380749805254295	-0.00738605095959981	-0.00738605095959981\\
0.606091526731326	0.435142634576337	-0.0066562888877486	-0.0066562888877486\\
0.606091526731326	0.489535463898379	-0.00532367486338135	-0.00532367486338135\\
0.606091526731326	0.543928293220421	-0.00367405872146854	-0.00367405872146854\\
0.606091526731326	0.598321122542463	-0.00203088589863502	-0.00203088589863502\\
0.606091526731326	0.652713951864505	-0.00069187647459895	-0.00069187647459895\\
0.606091526731326	0.707106781186547	0	0\\
0.673435029701474	0	0	0\\
0.673435029701474	0.0543928293220421	-0.000843587867467849	-0.000843587867467849\\
0.673435029701474	0.108785658644084	-0.00206027974170905	-0.00206027974170905\\
0.673435029701474	0.163178487966126	-0.00367084540849452	-0.00367084540849452\\
0.673435029701474	0.217571317288168	-0.00544647298218994	-0.00544647298218994\\
0.673435029701474	0.271964146610211	-0.00698936555689984	-0.00698936555689984\\
0.673435029701474	0.326356975932253	-0.00788713758503625	-0.00788713758503625\\
0.673435029701474	0.380749805254295	-0.00788713748704446	-0.00788713748704446\\
0.673435029701474	0.435142634576337	-0.00698936522973692	-0.00698936522973692\\
0.673435029701474	0.489535463898379	-0.00544647223606969	-0.00544647223606969\\
0.673435029701474	0.543928293220421	-0.00367084451467711	-0.00367084451467711\\
0.673435029701474	0.598321122542463	-0.00206027889116137	-0.00206027889116137\\
0.673435029701474	0.652713951864505	-0.000843587226743115	-0.000843587226743115\\
0.673435029701474	0.707106781186547	0	0\\
0.740778532671621	0	0	0\\
0.740778532671621	0.0543928293220421	-0.000749080059765194	-0.000749080059765194\\
0.740778532671621	0.108785658644084	-0.00185731412740736	-0.00185731412740736\\
0.740778532671621	0.163178487966126	-0.00343369547622163	-0.00343369547622163\\
0.740778532671621	0.217571317288168	-0.00526868795905668	-0.00526868795905668\\
0.740778532671621	0.271964146610211	-0.0069173492186528	-0.0069173492186528\\
0.740778532671621	0.326356975932253	-0.0078962288271751	-0.0078962288271751\\
0.740778532671621	0.380749805254295	-0.00789622865262011	-0.00789622865262011\\
0.740778532671621	0.435142634576337	-0.00691734861703316	-0.00691734861703316\\
0.740778532671621	0.489535463898379	-0.0052686868701352	-0.0052686868701352\\
0.740778532671621	0.543928293220421	-0.00343369396410861	-0.00343369396410861\\
0.740778532671621	0.598321122542463	-0.00185731249769346	-0.00185731249769346\\
0.740778532671621	0.652713951864505	-0.000749078928953483	-0.000749078928953483\\
0.740778532671621	0.707106781186547	0	0\\
0.808122035641769	0	0	0\\
0.808122035641769	0.0543928293220421	-0.000626764556727431	-0.000626764556727431\\
0.808122035641769	0.108785658644084	-0.00163421640921929	-0.00163421640921929\\
0.808122035641769	0.163178487966126	-0.00316071689011973	-0.00316071689011973\\
0.808122035641769	0.217571317288168	-0.004999935882355	-0.004999935882355\\
0.808122035641769	0.271964146610211	-0.00668275068044505	-0.00668275068044505\\
0.808122035641769	0.326356975932253	-0.00769066845173914	-0.00769066845173914\\
0.808122035641769	0.380749805254295	-0.00769066819087712	-0.00769066819087712\\
0.808122035641769	0.435142634576337	-0.00668275001673834	-0.00668275001673834\\
0.808122035641769	0.489535463898379	-0.0049999346777829	-0.0049999346777829\\
0.808122035641769	0.543928293220421	-0.00316071536535871	-0.00316071536535871\\
0.808122035641769	0.598321122542463	-0.00163421500311136	-0.00163421500311136\\
0.808122035641769	0.652713951864505	-0.000626763653777004	-0.000626763653777004\\
0.808122035641769	0.707106781186547	0	0\\
0.875465538611916	0	0	0\\
0.875465538611916	0.0543928293220421	-0.00050474070005877	-0.00050474070005877\\
0.875465538611916	0.108785658644084	-0.00140089154231542	-0.00140089154231542\\
0.875465538611916	0.163178487966126	-0.00283995810772588	-0.00283995810772588\\
0.875465538611916	0.217571317288168	-0.00462373418996506	-0.00462373418996506\\
0.875465538611916	0.271964146610211	-0.00627981598555501	-0.00627981598555501\\
0.875465538611916	0.326356975932253	-0.00727836691992403	-0.00727836691992403\\
0.875465538611916	0.380749805254295	-0.00727836681851637	-0.00727836681851637\\
0.875465538611916	0.435142634576337	-0.00627981548299239	-0.00627981548299239\\
0.875465538611916	0.489535463898379	-0.00462373347408152	-0.00462373347408152\\
0.875465538611916	0.543928293220421	-0.00283995789266414	-0.00283995789266414\\
0.875465538611916	0.598321122542463	-0.00140089112843019	-0.00140089112843019\\
0.875465538611916	0.652713951864505	-0.000504740460181386	-0.000504740460181386\\
0.875465538611916	0.707106781186547	0	0\\
0.942809041582063	0	0	0\\
0.942809041582063	0.0543928293220421	-0.000338012930803358	-0.000338012930803358\\
0.942809041582063	0.108785658644084	-0.00107021987261352	-0.00107021987261352\\
0.942809041582063	0.163178487966126	-0.00235686238523971	-0.00235686238523971\\
0.942809041582063	0.217571317288168	-0.00401437781716128	-0.00401437781716128\\
0.942809041582063	0.271964146610211	-0.00558285607821236	-0.00558285607821236\\
0.942809041582063	0.326356975932253	-0.0065380314502527	-0.0065380314502527\\
0.942809041582063	0.380749805254295	-0.00653803135616971	-0.00653803135616971\\
0.942809041582063	0.435142634576337	-0.00558285587799242	-0.00558285587799242\\
0.942809041582063	0.489535463898379	-0.00401437783613127	-0.00401437783613127\\
0.942809041582063	0.543928293220421	-0.00235686278009842	-0.00235686278009842\\
0.942809041582063	0.598321122542463	-0.00107022040705787	-0.00107022040705787\\
0.942809041582063	0.652713951864505	-0.000338013442510831	-0.000338013442510831\\
0.942809041582063	0.707106781186547	0	0\\
1.01015254455221	0	0	0\\
1.01015254455221	0.0543928293220421	-0.000142879952084302	-0.000142879952084302\\
1.01015254455221	0.108785658644084	-0.000679316767672071	-0.000679316767672071\\
1.01015254455221	0.163178487966126	-0.00177865612970539	-0.00177865612970539\\
1.01015254455221	0.217571317288168	-0.00327582887329873	-0.00327582887329873\\
1.01015254455221	0.271964146610211	-0.00472975844996039	-0.00472975844996039\\
1.01015254455221	0.326356975932253	-0.00562665240227121	-0.00562665240227121\\
1.01015254455221	0.380749805254295	-0.00562665247802813	-0.00562665247802813\\
1.01015254455221	0.435142634576337	-0.00472975865735354	-0.00472975865735354\\
1.01015254455221	0.489535463898379	-0.00327582951758762	-0.00327582951758762\\
1.01015254455221	0.543928293220421	-0.00177865733133088	-0.00177865733133088\\
1.01015254455221	0.598321122542463	-0.000679317961512195	-0.000679317961512195\\
1.01015254455221	0.652713951864505	-0.000142880849542621	-0.000142880849542621\\
1.01015254455221	0.707106781186547	0	0\\
1.07749604752236	0	0	0\\
1.07749604752236	0.0543928293220421	2.18447735412172e-05	2.18447735412172e-05\\
1.07749604752236	0.108785658644084	-0.000346104691283112	-0.000346104691283112\\
1.07749604752236	0.163178487966126	-0.00128035498726949	-0.00128035498726949\\
1.07749604752236	0.217571317288168	-0.00263290830044875	-0.00263290830044875\\
1.07749604752236	0.271964146610211	-0.00398142232740349	-0.00398142232740349\\
1.07749604752236	0.326356975932253	-0.004823395272923	-0.004823395272923\\
1.07749604752236	0.380749805254295	-0.00482339543845988	-0.00482339543845988\\
1.07749604752236	0.435142634576337	-0.00398142305832659	-0.00398142305832659\\
1.07749604752236	0.489535463898379	-0.00263290943976894	-0.00263290943976894\\
1.07749604752236	0.543928293220421	-0.00128035647584617	-0.00128035647584617\\
1.07749604752236	0.598321122542463	-0.000346106137268377	-0.000346106137268377\\
1.07749604752236	0.652713951864505	2.18438950456538e-05	2.18438950456538e-05\\
1.07749604752236	0.707106781186547	0	0\\
1.14483955049251	0	0	0\\
1.14483955049251	0.0543928293220421	0.000142364467937184	0.000142364467937184\\
1.14483955049251	0.108785658644084	-9.47057031668893e-05	-9.47057031668893e-05\\
1.14483955049251	0.163178487966126	-0.000887338176617678	-0.000887338176617678\\
1.14483955049251	0.217571317288168	-0.0021003064038373	-0.0021003064038373\\
1.14483955049251	0.271964146610211	-0.00333430805914914	-0.00333430805914914\\
1.14483955049251	0.326356975932253	-0.00411147131049139	-0.00411147131049139\\
1.14483955049251	0.380749805254295	-0.00411147169313334	-0.00411147169313334\\
1.14483955049251	0.435142634576337	-0.00333430913290719	-0.00333430913290719\\
1.14483955049251	0.489535463898379	-0.00210030779395646	-0.00210030779395646\\
1.14483955049251	0.543928293220421	-0.000887339547414618	-0.000887339547414618\\
1.14483955049251	0.598321122542463	-9.47067647821427e-05	-9.47067647821427e-05\\
1.14483955049251	0.652713951864505	0.000142363889457171	0.000142363889457171\\
1.14483955049251	0.707106781186547	0	0\\
1.21218305346265	0	0	0\\
1.21218305346265	0.0543928293220421	0.00025751935373989	0.00025751935373989\\
1.21218305346265	0.108785658644084	0.000163066232107151	0.000163066232107151\\
1.21218305346265	0.163178487966126	-0.000447639051049489	-0.000447639051049489\\
1.21218305346265	0.217571317288168	-0.00145480411138175	-0.00145480411138175\\
1.21218305346265	0.271964146610211	-0.00250322892173661	-0.00250322892173661\\
1.21218305346265	0.326356975932253	-0.00316972840004155	-0.00316972840004155\\
1.21218305346265	0.380749805254295	-0.00316972887578043	-0.00316972887578043\\
1.21218305346265	0.435142634576337	-0.00250323005275125	-0.00250323005275125\\
1.21218305346265	0.489535463898379	-0.00145480542004486	-0.00145480542004486\\
1.21218305346265	0.543928293220421	-0.000447640016975768	-0.000447640016975768\\
1.21218305346265	0.598321122542463	0.000163065863848927	0.000163065863848927\\
1.21218305346265	0.652713951864505	0.000257519193710523	0.000257519193710523\\
1.21218305346265	0.707106781186547	0	0\\
1.2795265564328	0	0	0\\
1.2795265564328	0.0543928293220421	0.000346041297256487	0.000346041297256487\\
1.2795265564328	0.108785658644084	0.00040319669979575	0.00040319669979575\\
1.2795265564328	0.163178487966126	3.59472526957898e-05	3.59472526957898e-05\\
1.2795265564328	0.217571317288168	-0.000663831654333288	-0.000663831654333288\\
1.2795265564328	0.271964146610211	-0.00142060560664517	-0.00142060560664517\\
1.2795265564328	0.326356975932253	-0.00190827375163628	-0.00190827375163628\\
1.2795265564328	0.380749805254295	-0.0019082741897898	-0.0019082741897898\\
1.2795265564328	0.435142634576337	-0.0014206065768167	-0.0014206065768167\\
1.2795265564328	0.489535463898379	-0.000663832471490676	-0.000663832471490676\\
1.2795265564328	0.543928293220421	3.59469864975154e-05	3.59469864975154e-05\\
1.2795265564328	0.598321122542463	0.000403196914884647	0.000403196914884647\\
1.2795265564328	0.652713951864505	0.000346041596760794	0.000346041596760794\\
1.2795265564328	0.707106781186547	0	0\\
1.34687005940295	0	0	0\\
1.34687005940295	0.0543928293220421	0.000274136570829373	0.000274136570829373\\
1.34687005940295	0.108785658644084	0.000379012803015868	0.000379012803015868\\
1.34687005940295	0.163178487966126	0.000234737797611713	0.000234737797611713\\
1.34687005940295	0.217571317288168	-0.000108939889217843	-0.000108939889217843\\
1.34687005940295	0.271964146610211	-0.000498588526493449	-0.000498588526493449\\
1.34687005940295	0.326356975932253	-0.000753439488131096	-0.000753439488131096\\
1.34687005940295	0.380749805254295	-0.000753439734728708	-0.000753439734728708\\
1.34687005940295	0.435142634576337	-0.000498589062649985	-0.000498589062649985\\
1.34687005940295	0.489535463898379	-0.000108940349855751	-0.000108940349855751\\
1.34687005940295	0.543928293220421	0.000234737758183468	0.000234737758183468\\
1.34687005940295	0.598321122542463	0.000379013203522395	0.000379013203522395\\
1.34687005940295	0.652713951864505	0.000274136941264308	0.000274136941264308\\
1.34687005940295	0.707106781186547	0	0\\
1.4142135623731	0	0	0\\
1.4142135623731	0.0543928293220421	0	0\\
1.4142135623731	0.108785658644084	0	0\\
1.4142135623731	0.163178487966126	0	0\\
1.4142135623731	0.217571317288168	0	0\\
1.4142135623731	0.271964146610211	0	0\\
1.4142135623731	0.326356975932253	0	0\\
1.4142135623731	0.380749805254295	0	0\\
1.4142135623731	0.435142634576337	0	0\\
1.4142135623731	0.489535463898379	0	0\\
1.4142135623731	0.543928293220421	0	0\\
1.4142135623731	0.598321122542463	0	0\\
1.4142135623731	0.652713951864505	0	0\\
1.4142135623731	0.707106781186547	0	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
